The TESS Grand Unified Hot Jupiter Survey. II. Twenty New Giant Planets

NASA's Transiting Exoplanet Survey Satellite (TESS) mission promises to improve our understanding of hot Jupiters by providing an all-sky, magnitude-limited sample of transiting hot Jupiters suitable for population studies. Assembling such a sample requires confirming hundreds of planet candidates with additional follow-up observations. Here, we present twenty hot Jupiters that were detected using TESS data and confirmed to be planets through photometric, spectroscopic, and imaging observations coordinated by the TESS Follow-up Observing Program (TFOP). These twenty planets have orbital periods shorter than 7 days and orbit relatively bright FGK stars ($10.9 < G < 13.0$). Most of the planets are comparable in mass to Jupiter, although there are four planets with masses less than that of Saturn. TOI-3976 b, the longest period planet in our sample ($P = 6.6$ days), may be on a moderately eccentric orbit ($e = 0.18\pm0.06$), while observations of the other targets are consistent with them being on circular orbits. We measured the projected stellar obliquity of TOI-1937A b, a hot Jupiter on a 22.4 hour orbit with the Rossiter-McLaughlin effect, finding the planet's orbit to be well-aligned with the stellar spin axis ($|\lambda| = 4.0\pm3.5^\circ$). We also investigated the possibility that TOI-1937 is a member of the NGC 2516 open cluster, but ultimately found the evidence for cluster membership to be ambiguous. These objects are part of a larger effort to build a complete sample of hot Jupiters to be used for future demographic and detailed characterization work.

==> sg1_data.tex <==
% target, observatory, filter, utdate, bjdtdb, flux, flux_err, detrend_0, detrend_1, detrend_2
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.971230 & 1.001724 & 0.000701 & -0.999727 & 0.998213 & -0.371219 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.973620 & 1.002952 & 0.000693 & -0.953339 & 0.859187 & -0.451879 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.976020 & 1.001945 & 0.000701 & -0.906757 & 0.726227 & -0.411549 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.978420 & 1.002148 & 0.000701 & -0.860175 & 0.599926 & -0.532539 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.980820 & 1.002324 & 0.000702 & -0.813593 & 0.480287 & -0.330889 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.983210 & 1.002001 & 0.000701 & -0.767205 & 0.367764 & -0.330889 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.985600 & 1.002379 & 0.000692 & -0.720817 & 0.261847 & -0.330889 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.988000 & 0.999963 & 0.000691 & -0.674235 & 0.162134 & -0.330889 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.990390 & 0.997957 & 0.000689 & -0.627847 & 0.069455 & -0.411549 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.992780 & 0.995846 & 0.000697 & -0.581459 & -0.016620 & -0.492209 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.995180 & 0.993940 & 0.000687 & -0.534877 & -0.096407 & -0.129239 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.997580 & 0.994581 & 0.000687 & -0.488295 & -0.169534 & -0.209899 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.999970 & 0.989446 & 0.000683 & -0.441907 & -0.235737 & -0.290559 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.002370 & 0.988781 & 0.000683 & -0.395325 & -0.295571 & -0.451879 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.004770 & 0.987425 & 0.000682 & -0.348743 & -0.348744 & -0.209899 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.007160 & 0.987543 & 0.000682 & -0.302355 & -0.395077 & -0.330889 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.009550 & 0.987752 & 0.000691 & -0.255967 & -0.434805 & -0.129239 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.011960 & 0.986161 & 0.000690 & -0.209191 & -0.468176 & -0.290559 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.014350 & 0.987779 & 0.000691 & -0.162803 & -0.494638 & -0.129239 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.016740 & 0.987216 & 0.000682 & -0.116415 & -0.514495 & -0.129239 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.019130 & 0.985934 & 0.000681 & -0.070027 & -0.527747 & -0.129239 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.021530 & 0.987197 & 0.000682 & -0.023445 & -0.534407 & -0.129239 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.023930 & 0.988799 & 0.000683 & 0.023137 & -0.534407 & -0.088909 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.026320 & 0.989373 & 0.000683 & 0.069525 & -0.527788 & -0.209899 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.028720 & 0.990768 & 0.000684 & 0.116107 & -0.514495 & -0.008249 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.031120 & 0.994095 & 0.000687 & 0.162689 & -0.494541 & -0.209899 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.033510 & 0.994370 & 0.000687 & 0.209076 & -0.468052 & -0.088909 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.035910 & 0.998169 & 0.000680 & 0.255658 & -0.434805 & -0.088909 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.038310 & 0.998316 & 0.000680 & 0.302240 & -0.394897 & 0.233731 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.040710 & 1.000037 & 0.000682 & 0.348822 & -0.348329 & 0.153071 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.043120 & 1.001687 & 0.000683 & 0.395599 & -0.294864 & 0.112741 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.045510 & 1.000968 & 0.000682 & 0.441986 & -0.235211 & 0.153071 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.047910 & 1.002333 & 0.000683 & 0.488568 & -0.168661 & 0.314390 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.050300 & 1.001549 & 0.000683 & 0.534956 & -0.095770 & 0.354720 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.052680 & 1.001853 & 0.000692 & 0.581150 & -0.016620 & 0.354720 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.055090 & 1.001475 & 0.000692 & 0.627926 & 0.070203 & 0.193401 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.057480 & 1.002231 & 0.000692 & 0.674314 & 0.162937 & 0.274060 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.059880 & 1.002462 & 0.000692 & 0.720896 & 0.262706 & 0.314390 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.062270 & 1.002638 & 0.000683 & 0.767284 & 0.368679 & 0.475710 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.064670 & 1.002213 & 0.000683 & 0.813866 & 0.481741 & 0.677360 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.067070 & 1.003136 & 0.000684 & 0.860448 & 0.601464 & 0.879010 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.069460 & 1.001788 & 0.000692 & 0.906836 & 0.727307 & 0.838680 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.071860 & 1.001041 & 0.000691 & 0.953418 & 0.860323 & 0.919340 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.074260 & 1.002102 & 0.000692 & 1.000000 & 1.000000 & 1.000000 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.544900 & 1.002430 & 0.000619 & -1.000000 & 0.997612 & -0.795918 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.547290 & 1.001996 & 0.000618 & -0.953490 & 0.858327 & -0.913043 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.549690 & 1.004602 & 0.000620 & -0.906785 & 0.725137 & -0.795918 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.552070 & 1.002781 & 0.000619 & -0.860469 & 0.599663 & -0.795918 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.554470 & 1.001525 & 0.000609 & -0.813764 & 0.479799 & -0.626738 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.556860 & 1.002051 & 0.000609 & -0.767253 & 0.367082 & -0.639752 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.559260 & 1.001424 & 0.000609 & -0.720548 & 0.260572 & -0.587696 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.561650 & 0.998799 & 0.000607 & -0.674038 & 0.161154 & -0.249335 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.564040 & 0.999240 & 0.000607 & -0.627528 & 0.068371 & -0.145223 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.566420 & 0.997401 & 0.000606 & -0.581212 & -0.017430 & 0.023957 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.568810 & 0.993807 & 0.000604 & -0.534701 & -0.096970 & 0.115055 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.571210 & 0.989368 & 0.000601 & -0.487996 & -0.170165 & 0.427388 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.573590 & 0.988667 & 0.000601 & -0.441681 & -0.236143 & 0.622597 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.575980 & 0.988012 & 0.000601 & -0.395170 & -0.295778 & 0.648625 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.578370 & 0.986184 & 0.000599 & -0.348660 & -0.348776 & 0.661639 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.580770 & 0.986375 & 0.000600 & -0.301955 & -0.395320 & 0.713694 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.583140 & 0.986547 & 0.000600 & -0.255834 & -0.434716 & 0.856847 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.585540 & 0.985440 & 0.000599 & -0.209129 & -0.467961 & 1.000000 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.587920 & 0.987420 & 0.000600 & -0.162813 & -0.494322 & 0.297249 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.590300 & 0.986139 & 0.000599 & -0.116497 & -0.514103 & 0.596569 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.592700 & 0.987793 & 0.000591 & -0.069792 & -0.527387 & 0.284235 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.595070 & 0.986566 & 0.000591 & -0.023671 & -0.533940 & 0.362319 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.597460 & 0.987793 & 0.000591 & 0.022839 & -0.533940 & 0.375333 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.599860 & 0.988030 & 0.000592 & 0.069544 & -0.527263 & 0.453416 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.602250 & 0.990992 & 0.000593 & 0.116055 & -0.513964 & 0.609583 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.604640 & 0.991914 & 0.000594 & 0.162565 & -0.494031 & 0.427388 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.607050 & 0.994503 & 0.000595 & 0.209465 & -0.467212 & -0.171251 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.609440 & 0.996502 & 0.000597 & 0.255975 & -0.433952 & -0.093168 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.611820 & 1.000640 & 0.000590 & 0.302291 & -0.394238 & -0.106182 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.614210 & 0.999977 & 0.000589 & 0.348801 & -0.347736 & -0.132209 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.616590 & 1.000023 & 0.000589 & 0.395117 & -0.294834 & -0.184265 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.618990 & 1.001498 & 0.000590 & 0.441822 & -0.234825 & -0.431529 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.621380 & 1.001138 & 0.000590 & 0.488333 & -0.168417 & -0.405501 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.623760 & 1.000511 & 0.000590 & 0.534648 & -0.095693 & -0.535640 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.626150 & 1.002264 & 0.000591 & 0.581159 & -0.016042 & -0.522626 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.628540 & 1.000788 & 0.000590 & 0.627669 & 0.070244 & -0.483585 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.630930 & 1.001959 & 0.000591 & 0.674180 & 0.163166 & -0.392487 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.633320 & 1.000124 & 0.000590 & 0.720690 & 0.262722 & -0.275362 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.635710 & 1.001931 & 0.000591 & 0.767200 & 0.368914 & -0.327418 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.638110 & 1.001295 & 0.000590 & 0.813905 & 0.482227 & -0.171251 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.640500 & 1.002264 & 0.000591 & 0.860416 & 0.601718 & 0.336291 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.642890 & 1.001193 & 0.000590 & 0.906926 & 0.727843 & 0.310263 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.645280 & 1.000539 & 0.000590 & 0.953437 & 0.860604 & 0.232180 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.647670 & 1.000502 & 0.000590 & 0.999947 & 1.000000 & 0.427388 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.438370 & 1.005569 & 0.000824 & -0.986770 & 0.843930 & 0.205521 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.440760 & 1.004320 & 0.000934 & -0.933104 & 0.696925 & 0.035276 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.443140 & 1.005319 & 0.000704 & -0.879662 & 0.558878 & 0.773006 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.445530 & 1.004986 & 0.000731 & -0.825996 & 0.428630 & 1.000000 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.447930 & 1.004227 & 0.000786 & -0.772106 & 0.306287 & 0.943252 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.450310 & 1.010369 & 0.001052 & -0.718664 & 0.193323 & 0.489264 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.452700 & 1.004690 & 0.000925 & -0.664998 & 0.088264 & 0.886503 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.455090 & 1.004616 & 0.001018 & -0.611332 & -0.008398 & 0.035276 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.457490 & 0.998500 & 0.000975 & -0.557441 & -0.097017 & 0.262270 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.459880 & 0.998215 & 0.000809 & -0.503775 & -0.176852 & 0.262270 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.462280 & 0.999567 & 0.000838 & -0.449884 & -0.248572 & 0.319018 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.464660 & 0.989692 & 0.000711 & -0.396442 & -0.311333 & 0.375767 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.467060 & 0.988981 & 0.000674 & -0.342552 & -0.366190 & -0.021472 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.469450 & 0.989674 & 0.000675 & -0.288886 & -0.412405 & -0.929448 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.471840 & 0.987206 & 0.000700 & -0.235220 & -0.450223 & -0.986196 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.474230 & 0.986725 & 0.000818 & -0.181553 & -0.479645 & -0.588957 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.476620 & 0.985226 & 0.000717 & -0.127887 & -0.500671 & 0.262270 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.479010 & 0.985907 & 0.000645 & -0.074221 & -0.513301 & 0.262270 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.481410 & 0.987561 & 0.000646 & -0.020330 & -0.517534 & -0.021472 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.483800 & 0.986080 & 0.000645 & 0.033336 & -0.513336 & -0.815951 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.486190 & 0.984845 & 0.000626 & 0.087002 & -0.500742 & 0.659509 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.488580 & 0.986597 & 0.000627 & 0.140668 & -0.479751 & -0.134969 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.490980 & 0.983123 & 0.000634 & 0.194559 & -0.450223 & 0.035276 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.495770 & 0.993208 & 0.000659 & 0.302116 & -0.365979 & -0.475460 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.498170 & 0.994114 & 0.000687 & 0.356006 & -0.311086 & 0.432515 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.500550 & 0.994929 & 0.000651 & 0.409448 & -0.248290 & -0.021472 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.502940 & 1.003978 & 0.000703 & 0.463114 & -0.176852 & 0.035276 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.505330 & 1.000000 & 0.000626 & 0.516780 & -0.097017 & 0.092025 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.507720 & 1.009113 & 0.000846 & 0.570446 & -0.008785 & -0.645706 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.510120 & 1.002398 & 0.000683 & 0.624337 & 0.088264 & -0.645706 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.512510 & 1.002148 & 0.000646 & 0.678003 & 0.193323 & -0.588957 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.514900 & 1.005495 & 0.000658 & 0.731669 & 0.306779 & -0.645706 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.517290 & 1.003987 & 0.000666 & 0.785335 & 0.428630 & 0.092025 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.519680 & 1.003820 & 0.000684 & 0.839002 & 0.558878 & -0.645706 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.522070 & 1.005060 & 0.000666 & 0.892668 & 0.697523 & -0.418712 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.524460 & 1.002924 & 0.000647 & 0.946334 & 0.844563 & 0.035276 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.526850 & 1.004875 & 0.000657 & 1.000000 & 1.000000 & 0.092025 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.677470 & 0.999885 & 0.000608 & -0.986222 & 0.878734 & 0.125231 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.679860 & 1.000299 & 0.000608 & -0.944846 & 0.763015 & 0.154843 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.682250 & 1.000235 & 0.000608 & -0.903470 & 0.652327 & 0.184454 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.684650 & 1.001276 & 0.000609 & -0.861921 & 0.546240 & 0.332511 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.687040 & 1.000935 & 0.000608 & -0.820545 & 0.445635 & 0.332511 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.689430 & 0.999452 & 0.000608 & -0.779169 & 0.350063 & 0.391733 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.691830 & 0.999857 & 0.000608 & -0.737620 & 0.259153 & 0.450956 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.694210 & 1.005333 & 0.000611 & -0.696417 & 0.174011 & 0.450956 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.696600 & 1.000954 & 0.000608 & -0.655041 & 0.093532 & 0.450956 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.699000 & 1.000871 & 0.000608 & -0.613492 & 0.017779 & 0.332511 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.701390 & 1.000115 & 0.000608 & -0.572116 & -0.052617 & 0.273288 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.703770 & 0.999710 & 0.000608 & -0.530913 & -0.117718 & 0.332511 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.706150 & 1.001978 & 0.000609 & -0.489710 & -0.177830 & 0.391733 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.708540 & 0.999645 & 0.000608 & -0.448334 & -0.233174 & 0.391733 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.710930 & 0.998348 & 0.000607 & -0.406958 & -0.283486 & 0.421345 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.713310 & 0.995107 & 0.000614 & -0.365755 & -0.328589 & 0.095620 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.715700 & 0.994796 & 0.000614 & -0.324379 & -0.368860 & 0.214065 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.718090 & 0.993212 & 0.000613 & -0.283003 & -0.404100 & 0.273288 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.720480 & 0.988649 & 0.000610 & -0.241627 & -0.434308 & 0.332511 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.722870 & 0.988676 & 0.000610 & -0.200251 & -0.459486 & 0.273288 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.725280 & 0.986448 & 0.000618 & -0.158529 & -0.479779 & 0.243677 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.727670 & 0.988366 & 0.000610 & -0.117153 & -0.494852 & 0.332511 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.730050 & 0.986557 & 0.000618 & -0.075950 & -0.504862 & 0.362122 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.732440 & 0.985603 & 0.000617 & -0.034574 & -0.509893 & 0.332511 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.734830 & 0.986693 & 0.000627 & 0.006802 & -0.509893 & 0.362122 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.737230 & 0.983961 & 0.000625 & 0.048351 & -0.504830 & 0.273288 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.739610 & 0.986429 & 0.000627 & 0.089554 & -0.494799 & 0.095620 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.742010 & 0.986448 & 0.000627 & 0.131103 & -0.479632 & 0.095620 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.744390 & 0.986847 & 0.000627 & 0.172306 & -0.459580 & 0.066009 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.746780 & 0.989623 & 0.000629 & 0.213682 & -0.434424 & 0.243677 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.749180 & 0.991129 & 0.000630 & 0.255232 & -0.404100 & -0.348550 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.751560 & 0.994897 & 0.000660 & 0.296434 & -0.369018 & -0.052437 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.756340 & 0.998072 & 0.000643 & 0.379186 & -0.283486 & -0.052437 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.758730 & 1.000272 & 0.000645 & 0.420562 & -0.233174 & -0.259716 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.761100 & 1.000751 & 0.000645 & 0.461592 & -0.178314 & -0.230105 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.763500 & 1.000815 & 0.000645 & 0.503141 & -0.117718 & -0.141271 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.765920 & 1.001867 & 0.000646 & 0.545037 & -0.051480 & -0.318939 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.768300 & 1.002753 & 0.000646 & 0.586240 & 0.018694 & -0.318939 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.770690 & 1.001120 & 0.000645 & 0.627616 & 0.094184 & -0.437384 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.773080 & 1.000410 & 0.000645 & 0.668992 & 0.174705 & -0.466996 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.775470 & 1.001581 & 0.000646 & 0.710368 & 0.260258 & -0.615052 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.777870 & 1.003372 & 0.000656 & 0.751917 & 0.351231 & -0.674275 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.780260 & 1.002919 & 0.000656 & 0.793293 & 0.446867 & -0.585441 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.782640 & 1.001590 & 0.000683 & 0.834496 & 0.547103 & -0.555830 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.785030 & 1.000410 & 0.000654 & 0.875872 & 0.652780 & -0.792721 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.787430 & 1.003659 & 0.000656 & 0.917421 & 0.763963 & -1.000000 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.789820 & 1.000944 & 0.000664 & 0.958797 & 0.879724 & -0.911166 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.792200 & 1.002291 & 0.000665 & 1.000000 & 1.000000 & -0.851943 \\
1937 & ElSauce & R & 2020-02-14 & 2458893.590895 & 1.000314 & 0.002128 & -0.425502 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.593001 & 0.995395 & 0.002118 & -0.425344 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.595108 & 0.994631 & 0.002098 & -0.425084 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.597214 & 0.995181 & 0.002077 & -0.424721 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.599321 & 0.995935 & 0.002088 & -0.424258 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.601416 & 0.994143 & 0.002098 & -0.423694 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.603522 & 0.996464 & 0.002098 & -0.423027 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.605629 & 0.992218 & 0.002108 & -0.422256 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.607735 & 1.003206 & 0.002128 & -0.421382 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.609842 & 0.994703 & 0.002108 & -0.420406 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.611948 & 0.998908 & 0.002108 & -0.419326 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.614055 & 0.998745 & 0.002128 & -0.418144 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.616161 & 0.997666 & 0.002352 & -0.416858 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.618256 & 0.996403 & 0.002648 & -0.415474 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.620363 & 1.002635 & 0.002729 & -0.413981 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.622469 & 0.995996 & 0.002637 & -0.412383 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.624576 & 1.007361 & 0.002688 & -0.410680 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.626682 & 0.997442 & 0.002678 & -0.408872 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.628789 & 0.995405 & 0.002373 & -0.406959 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.630884 & 0.994397 & 0.002189 & -0.404952 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.633002 & 0.993318 & 0.002169 & -0.402815 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.635097 & 0.997452 & 0.002169 & -0.400595 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.637203 & 0.996861 & 0.002169 & -0.398257 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.639310 & 0.997177 & 0.002169 & -0.395810 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.641416 & 0.994886 & 0.002189 & -0.393256 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.643534 & 0.995120 & 0.002210 & -0.390578 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.645629 & 0.997483 & 0.002210 & -0.387821 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.647747 & 0.998745 & 0.002220 & -0.384925 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.649842 & 0.993969 & 0.002200 & -0.381949 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.651949 & 0.994876 & 0.002210 & -0.378845 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.654055 & 0.996831 & 0.002230 & -0.375631 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.656162 & 0.996811 & 0.002240 & -0.372304 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.658268 & 1.000385 & 0.002261 & -0.368865 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.660375 & 0.993470 & 0.002261 & -0.365312 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.662481 & 0.994703 & 0.002261 & -0.361645 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.664588 & 0.998776 & 0.002230 & -0.357862 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.666694 & 0.998552 & 0.002230 & -0.353963 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.668801 & 0.993837 & 0.002240 & -0.349948 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.670907 & 0.993684 & 0.002240 & -0.345815 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.673014 & 1.001821 & 0.002240 & -0.341564 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.675109 & 0.996179 & 0.002240 & -0.337218 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.677215 & 0.998409 & 0.002230 & -0.332729 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.679322 & 0.995263 & 0.002230 & -0.328118 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.681428 & 0.993908 & 0.002230 & -0.323384 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.683535 & 0.999530 & 0.002240 & -0.318529 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.685641 & 1.000008 & 0.002240 & -0.313549 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.687748 & 0.995925 & 0.002251 & -0.308445 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.689854 & 1.001902 & 0.002251 & -0.303214 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.691961 & 0.999448 & 0.002261 & -0.297855 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.694067 & 0.994672 & 0.002251 & -0.292369 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.696174 & 0.999458 & 0.002271 & -0.286755 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.698280 & 0.995181 & 0.002261 & -0.281008 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.700387 & 0.999927 & 0.002281 & -0.275131 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.702493 & 0.997310 & 0.002281 & -0.269120 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.704600 & 0.996047 & 0.002301 & -0.262975 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.706706 & 0.995558 & 0.002312 & -0.256694 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.708801 & 0.995782 & 0.002301 & -0.250312 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.710908 & 0.989611 & 0.002301 & -0.243757 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.713014 & 0.991800 & 0.002291 & -0.237064 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.715121 & 0.989794 & 0.002301 & -0.230229 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.717227 & 0.983837 & 0.002322 & -0.223251 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.719334 & 0.978613 & 0.002322 & -0.216130 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.721429 & 0.975171 & 0.002312 & -0.208905 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.723535 & 0.981658 & 0.002312 & -0.201493 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.725642 & 0.982472 & 0.002301 & -0.193932 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.727748 & 0.981026 & 0.002312 & -0.186223 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.729855 & 0.986546 & 0.002363 & -0.178361 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.731961 & 0.980293 & 0.002383 & -0.170347 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.734068 & 0.982666 & 0.002363 & -0.162177 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.736174 & 0.976291 & 0.002342 & -0.153851 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.738281 & 0.985283 & 0.002342 & -0.145367 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.740387 & 0.981637 & 0.002363 & -0.136724 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.742482 & 0.982808 & 0.002393 & -0.127968 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.744589 & 0.975975 & 0.002495 & -0.118999 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.746695 & 0.975354 & 0.002393 & -0.109866 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.748802 & 0.984061 & 0.002373 & -0.100567 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.750908 & 0.987004 & 0.002393 & -0.091097 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.753015 & 0.995670 & 0.002546 & -0.081456 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.755121 & 0.997493 & 0.002587 & -0.071643 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.757228 & 0.996149 & 0.002434 & -0.061655 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.759334 & 0.994754 & 0.002434 & -0.051489 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.761429 & 0.991912 & 0.002413 & -0.041203 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.763536 & 0.990303 & 0.002424 & -0.030677 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.765642 & 0.999723 & 0.002424 & -0.019970 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.767749 & 0.995242 & 0.002444 & -0.009076 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.769855 & 0.996984 & 0.002485 & 0.002006 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.771962 & 0.999224 & 0.002485 & 0.013277 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.774057 & 0.989397 & 0.002495 & 0.024677 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.776163 & 0.994916 & 0.002495 & 0.036335 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.778270 & 0.995527 & 0.002475 & 0.048188 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.780388 & 1.002035 & 0.002485 & 0.060308 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.782483 & 0.994316 & 0.002475 & 0.072497 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.784589 & 0.994489 & 0.002485 & 0.084955 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.786696 & 0.995996 & 0.002505 & 0.097620 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.788802 & 0.994601 & 0.002505 & 0.110494 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.790909 & 0.992737 & 0.002464 & 0.123579 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.793015 & 0.996271 & 0.002505 & 0.136879 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.795122 & 0.991841 & 0.002536 & 0.150394 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.797217 & 0.996128 & 0.002536 & 0.164053 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.799323 & 0.996607 & 0.002536 & 0.178008 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.801430 & 0.996261 & 0.002536 & 0.192188 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.803536 & 0.997483 & 0.002515 & 0.206594 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.805643 & 0.992299 & 0.002515 & 0.221230 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.807738 & 0.993969 & 0.002536 & 0.236016 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.809844 & 0.999041 & 0.002546 & 0.251117 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.811951 & 0.994081 & 0.002546 & 0.266457 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.814057 & 0.992391 & 0.002597 & 0.282037 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.816164 & 0.994652 & 0.002576 & 0.297860 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.818270 & 0.999550 & 0.002627 & 0.313929 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.820377 & 0.993603 & 0.002607 & 0.330247 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.822483 & 0.998878 & 0.002597 & 0.346816 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.824590 & 0.997238 & 0.002617 & 0.363640 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.826696 & 0.991902 & 0.002607 & 0.380720 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.828803 & 0.990853 & 0.002617 & 0.398062 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.830898 & 0.994092 & 0.002627 & 0.415568 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.833004 & 0.997350 & 0.002648 & 0.433435 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.835111 & 0.990609 & 0.002637 & 0.451571 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.837217 & 0.993470 & 0.002658 & 0.469978 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.839324 & 0.997187 & 0.002699 & 0.488659 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.841430 & 1.001495 & 0.002678 & 0.507617 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.843537 & 0.999041 & 0.002719 & 0.526852 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.845643 & 0.996719 & 0.002729 & 0.546371 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.847738 & 0.997055 & 0.002750 & 0.566065 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.849845 & 0.992024 & 0.002719 & 0.586155 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.851951 & 0.991597 & 0.002739 & 0.606534 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.854058 & 0.995731 & 0.002760 & 0.627206 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.856164 & 0.995629 & 0.002770 & 0.648172 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.858271 & 0.990670 & 0.002790 & 0.669437 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.860377 & 0.998705 & 0.002790 & 0.691001 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.862484 & 1.000914 & 0.002811 & 0.712867 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.864579 & 0.991760 & 0.002821 & 0.734916 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.866697 & 1.004041 & 0.002851 & 0.757515 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.868792 & 0.985904 & 0.002831 & 0.780177 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.870898 & 0.991729 & 0.002841 & 0.803272 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.873005 & 0.989967 & 0.002862 & 0.826680 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.875111 & 0.991851 & 0.002892 & 0.850404 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.877218 & 1.000527 & 0.002933 & 0.874442 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.879382 & 0.997157 & 0.002963 & 0.899473 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.881477 & 0.986872 & 0.002994 & 0.924022 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.883583 & 0.993898 & 0.003055 & 0.949026 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.885690 & 1.004530 & 0.003136 & 0.974351 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.887796 & 1.007890 & 0.003218 & 1.000000 & -- & -- \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.868310 & 1.001751 & 0.001070 & -1.000000 & 1.000000 & 0.082927 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.870710 & 1.000000 & 0.001068 & -0.943171 & 0.829953 & 0.375610 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.873100 & 1.000000 & 0.001068 & -0.886579 & 0.670495 & 0.287805 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.875500 & 0.998435 & 0.001067 & -0.829750 & 0.520291 & 0.258537 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.877890 & 0.993116 & 0.001061 & -0.773157 & 0.380592 & 0.434146 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.880300 & 0.991562 & 0.001059 & -0.716092 & 0.249707 & 0.609756 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.882800 & 0.992385 & 0.001060 & -0.656895 & 0.124528 & 0.492683 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.885370 & 0.990193 & 0.001067 & -0.596040 & 0.007089 & 0.492683 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.887780 & 0.989737 & 0.001067 & -0.538975 & -0.092681 & 0.463415 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.890180 & 0.987825 & 0.001055 & -0.482146 & -0.182074 & 0.609756 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.892580 & 0.988826 & 0.001056 & -0.425317 & -0.261526 & 0.551220 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.894980 & 0.987825 & 0.001064 & -0.368488 & -0.331036 & 0.287805 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.897380 & 0.987825 & 0.001064 & -0.311658 & -0.390604 & 0.287805 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.899780 & 0.990102 & 0.001058 & -0.254829 & -0.440231 & 0.346341 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.902170 & 0.988826 & 0.001066 & -0.198237 & -0.479770 & 0.317073 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.904560 & 0.989829 & 0.001067 & -0.141645 & -0.509451 & 0.404878 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.906960 & 0.989555 & 0.001057 & -0.084816 & -0.529334 & 0.317073 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.909360 & 0.996047 & 0.001073 & -0.027987 & -0.539276 & 0.053659 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.911760 & 0.998068 & 0.001076 & 0.028842 & -0.539276 & 0.200000 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.914160 & 0.999632 & 0.001077 & 0.085671 & -0.529334 & 0.141463 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.916550 & 1.002490 & 0.001071 & 0.142263 & -0.509554 & 0.287805 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.918950 & 1.002398 & 0.001071 & 0.199092 & -0.479770 & 0.287805 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.921340 & 1.006653 & 0.001085 & 0.255685 & -0.440231 & -0.034146 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.923740 & 1.004431 & 0.001082 & 0.312514 & -0.390604 & -0.121951 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.926260 & 1.005542 & 0.001084 & 0.372184 & -0.327797 & 0.024390 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.928650 & 1.003968 & 0.001091 & 0.428776 & -0.258102 & -0.180488 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.931040 & 1.006839 & 0.001104 & 0.485369 & -0.178548 & -0.590244 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.933440 & 1.005542 & 0.001130 & 0.542198 & -0.088740 & -0.941463 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.935840 & 1.004893 & 0.001101 & 0.599027 & 0.011009 & -0.473171 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.938240 & 1.007581 & 0.001104 & 0.655856 & 0.120701 & -0.531707 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.940640 & 1.006468 & 0.001122 & 0.712685 & 0.240334 & -1.000000 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.943050 & 1.005912 & 0.001112 & 0.769750 & 0.370470 & -0.795122 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.945450 & 1.005819 & 0.001112 & 0.826579 & 0.510028 & -0.648780 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.947830 & 1.009625 & 0.001107 & 0.882935 & 0.658241 & -0.502439 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.950230 & 1.005912 & 0.001130 & 0.939764 & 0.817601 & -0.970732 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.952630 & 1.009346 & 0.001116 & 0.996593 & 0.986902 & -0.824390 \\
1937 & ElSauce & V & 2020-12-29 & 2459212.645764 & 0.997124 & 0.007123 & 0.856000 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.647871 & 0.991772 & 0.007123 & 0.798314 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.649966 & 0.989487 & 0.007123 & 0.742505 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.652072 & 0.996610 & 0.007123 & 0.687950 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.654190 & 0.995410 & 0.007085 & 0.634631 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.656285 & 0.995238 & 0.007009 & 0.583392 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.658392 & 0.991067 & 0.006990 & 0.533342 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.660510 & 0.988325 & 0.007047 & 0.484481 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.662605 & 0.986553 & 0.007028 & 0.437571 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.664711 & 0.997162 & 0.007161 & 0.391804 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.666830 & 1.003943 & 0.007028 & 0.347179 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.668936 & 0.993543 & 0.007085 & 0.304161 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.671043 & 0.989791 & 0.007066 & 0.262490 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.673149 & 0.992439 & 0.007047 & 0.222138 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.675256 & 0.992153 & 0.007180 & 0.183077 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.677362 & 1.001657 & 0.007142 & 0.145307 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.679469 & 0.988039 & 0.007142 & 0.108810 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.681575 & 0.989772 & 0.007085 & 0.073549 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.683682 & 1.007085 & 0.007161 & 0.039532 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.685788 & 0.999105 & 0.007199 & 0.006723 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.687895 & 0.993905 & 0.007066 & -0.024879 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.690001 & 0.998381 & 0.007161 & -0.055291 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.692108 & 0.998229 & 0.007161 & -0.084534 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.694214 & 0.995467 & 0.007123 & -0.112615 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.696321 & 0.991296 & 0.007123 & -0.139553 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.698428 & 0.995505 & 0.007085 & -0.165349 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.700534 & 0.992115 & 0.007085 & -0.190021 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.702652 & 0.983297 & 0.007066 & -0.213699 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.704759 & 1.003562 & 0.007104 & -0.236151 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.706865 & 1.005752 & 0.007123 & -0.257497 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.708972 & 0.991963 & 0.007123 & -0.277766 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.711078 & 0.976459 & 0.007085 & -0.296967 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.713185 & 0.994153 & 0.007142 & -0.315090 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.715280 & 0.993029 & 0.007066 & -0.332061 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.717386 & 0.985963 & 0.007123 & -0.348085 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.719493 & 0.985792 & 0.007161 & -0.363059 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.721599 & 0.991639 & 0.007161 & -0.376993 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.723706 & 0.989925 & 0.007180 & -0.389895 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.725812 & 0.992286 & 0.007161 & -0.401767 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.727919 & 0.989391 & 0.007104 & -0.412616 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.730026 & 0.992572 & 0.007104 & -0.422454 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.732132 & 0.991010 & 0.007085 & -0.431269 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.734239 & 1.000876 & 0.007104 & -0.439081 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.738452 & 0.990001 & 0.007028 & -0.451686 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.740558 & 0.992439 & 0.006990 & -0.456480 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.742665 & 0.985696 & 0.006971 & -0.460279 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.744783 & 0.981125 & 0.006914 & -0.463094 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.746889 & 0.987163 & 0.006895 & -0.464896 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.748984 & 0.977964 & 0.006857 & -0.465695 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.751102 & 0.978135 & 0.006838 & -0.465499 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.753209 & 0.985277 & 0.006799 & -0.464310 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.755316 & 0.987144 & 0.006799 & -0.462127 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.757410 & 0.978211 & 0.006819 & -0.458969 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.759517 & 0.981182 & 0.006799 & -0.454789 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.761635 & 0.983468 & 0.006876 & -0.449587 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.763742 & 0.977887 & 0.006876 & -0.443401 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.765848 & 0.974078 & 0.006857 & -0.436220 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.767955 & 0.986001 & 0.006895 & -0.428018 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.770061 & 0.978668 & 0.006876 & -0.418812 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.772168 & 0.984782 & 0.006952 & -0.408594 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.776381 & 0.974497 & 0.006876 & -0.385083 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.778487 & 0.979087 & 0.006895 & -0.371791 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.780594 & 0.986077 & 0.006895 & -0.357458 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.782700 & 0.986001 & 0.006876 & -0.342084 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.784807 & 0.984668 & 0.006819 & -0.325661 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.786914 & 0.983716 & 0.006838 & -0.308188 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.789020 & 0.995829 & 0.006838 & -0.289647 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.791127 & 0.983773 & 0.006780 & -0.270038 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.793233 & 0.992343 & 0.006761 & -0.249351 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.795340 & 0.996457 & 0.006838 & -0.227577 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.797446 & 0.997505 & 0.006780 & -0.204698 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.799553 & 0.993067 & 0.006799 & -0.180713 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.801659 & 1.000343 & 0.006857 & -0.155614 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.803766 & 0.985715 & 0.006857 & -0.129391 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.805872 & 0.988839 & 0.006857 & -0.102016 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.807979 & 0.986687 & 0.006742 & -0.073498 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.810085 & 0.993848 & 0.006742 & -0.043810 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.812192 & 0.993753 & 0.006704 & -0.012942 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.814310 & 0.995467 & 0.006666 & 0.019300 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.816417 & 0.995677 & 0.006666 & 0.052574 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.818523 & 0.998419 & 0.006685 & 0.087074 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.820630 & 1.003143 & 0.006704 & 0.122818 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.822736 & 0.996686 & 0.006685 & 0.159808 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.824843 & 0.992934 & 0.006666 & 0.198069 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.826949 & 0.993696 & 0.006647 & 0.237632 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.829056 & 0.989886 & 0.006704 & 0.278495 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.831151 & 0.991258 & 0.006666 & 0.320454 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.833257 & 0.999219 & 0.006647 & 0.363983 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.835364 & 0.987544 & 0.006628 & 0.408886 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.837470 & 0.999962 & 0.006628 & 0.455183 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.839577 & 0.995886 & 0.006609 & 0.502883 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.841683 & 0.993029 & 0.006533 & 0.552032 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.843790 & 0.995067 & 0.006533 & 0.602639 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.845896 & 1.002838 & 0.006514 & 0.654723 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.848003 & 0.988229 & 0.006476 & 0.708331 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.850110 & 0.997600 & 0.006476 & 0.763471 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.852216 & 1.005085 & 0.006514 & 0.820181 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.854334 & 0.992705 & 0.006438 & 0.878805 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.856429 & 0.989239 & 0.006495 & 0.938413 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.858536 & 0.983982 & 0.006571 & 1.000000 & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.445419 & 0.994801 & 0.004255 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.445869 & 0.998972 & 0.004249 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.446329 & 0.987399 & 0.004202 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.446829 & 0.999218 & 0.004216 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.447279 & 0.994492 & 0.004191 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.447709 & 0.994959 & 0.004169 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.448139 & 0.994187 & 0.004157 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.448569 & 1.000728 & 0.004162 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.449019 & 0.993454 & 0.004117 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.449759 & 0.995183 & 0.004115 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.450309 & 0.997399 & 0.004089 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.450799 & 0.993657 & 0.004070 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.451229 & 0.999436 & 0.004091 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.451659 & 0.997760 & 0.004058 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.452109 & 0.996543 & 0.004046 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.452629 & 0.997509 & 0.004041 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.453059 & 0.994997 & 0.004013 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.453559 & 0.998700 & 0.004015 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.453989 & 0.999495 & 0.004001 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.454429 & 0.990002 & 0.003993 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.454879 & 0.998304 & 0.003984 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.455409 & 1.006514 & 0.004000 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.455839 & 1.001624 & 0.003989 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.456299 & 0.990312 & 0.003950 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.456739 & 1.003107 & 0.003978 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.457339 & 0.997660 & 0.003940 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.457869 & 0.992945 & 0.003896 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.458559 & 0.988389 & 0.003889 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.458999 & 0.996330 & 0.003894 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.459529 & 1.001692 & 0.003900 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.459979 & 0.999920 & 0.003881 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.460419 & 0.995204 & 0.003865 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.460839 & 0.991528 & 0.003845 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.461269 & 0.993168 & 0.003845 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.461799 & 1.005966 & 0.003852 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.462219 & 0.988734 & 0.003804 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.462739 & 0.992995 & 0.003811 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.463159 & 0.998823 & 0.003813 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.463589 & 0.993683 & 0.003795 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.464019 & 1.000525 & 0.003802 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.464539 & 0.997607 & 0.003783 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.464959 & 0.992467 & 0.003773 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.465389 & 0.993048 & 0.003762 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.465819 & 0.993101 & 0.003758 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.466239 & 0.995415 & 0.003745 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.466769 & 0.993394 & 0.003739 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.467279 & 0.989263 & 0.003712 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.467709 & 0.999364 & 0.003726 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.468129 & 0.995341 & 0.003712 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.468549 & 1.000114 & 0.003715 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.468969 & 0.992436 & 0.003699 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.469389 & 0.995561 & 0.003694 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.469809 & 1.001251 & 0.003701 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.470239 & 0.994966 & 0.003673 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.470659 & 1.004808 & 0.003683 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.471169 & 0.992644 & 0.003635 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.471689 & 0.995701 & 0.003621 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.472209 & 0.987740 & 0.003613 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.472629 & 0.990498 & 0.003605 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.473049 & 0.995362 & 0.003592 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.473479 & 0.995809 & 0.003571 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.473909 & 1.002643 & 0.003556 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.474329 & 0.996913 & 0.003532 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.474849 & 0.990669 & 0.003484 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.475269 & 0.996872 & 0.003486 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.475689 & 0.995869 & 0.003498 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.476119 & 0.989123 & 0.003468 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.476539 & 0.992084 & 0.003439 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.477059 & 0.997697 & 0.003418 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.477479 & 0.993728 & 0.003391 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.477919 & 0.996664 & 0.003366 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.478339 & 0.999621 & 0.003335 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.478759 & 0.996227 & 0.003337 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.479179 & 0.999915 & 0.003331 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.479699 & 1.002728 & 0.003301 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.480119 & 0.998338 & 0.003262 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.480539 & 0.998109 & 0.003228 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.480959 & 0.993507 & 0.003194 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.481389 & 0.994873 & 0.003162 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.481809 & 0.992794 & 0.003128 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.482379 & 0.997931 & 0.003153 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.482809 & 0.992583 & 0.003107 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.483329 & 0.996957 & 0.003091 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.483759 & 0.993531 & 0.003057 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.484189 & 0.999994 & 0.003044 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.484609 & 0.992459 & 0.003002 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.485029 & 1.000268 & 0.003000 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.485449 & 0.996124 & 0.002997 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.485969 & 0.993007 & 0.002972 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.486489 & 0.995301 & 0.002960 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.486909 & 0.992839 & 0.002952 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.487329 & 0.995134 & 0.002944 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.487759 & 0.995621 & 0.002937 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.488179 & 0.991808 & 0.002921 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.488609 & 0.996899 & 0.002924 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.489039 & 0.991225 & 0.002909 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.489559 & 0.987151 & 0.002892 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.490079 & 0.995789 & 0.002905 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.490589 & 0.995698 & 0.002891 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.491019 & 0.994764 & 0.002880 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.491439 & 0.996871 & 0.002877 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.491869 & 0.995950 & 0.002873 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.492389 & 0.994265 & 0.002865 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.492809 & 0.999713 & 0.002876 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.493229 & 0.995813 & 0.002865 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.493739 & 0.997098 & 0.002860 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.494169 & 0.998946 & 0.002858 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.494589 & 0.998735 & 0.002855 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.495009 & 0.997043 & 0.002848 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.495429 & 0.999647 & 0.002847 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.495859 & 0.999216 & 0.002848 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.496279 & 0.996351 & 0.002837 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.496799 & 0.993065 & 0.002825 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.497219 & 0.994023 & 0.002823 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.497649 & 0.995373 & 0.002825 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.498079 & 0.996302 & 0.002820 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.498499 & 0.993031 & 0.002811 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.498929 & 0.993734 & 0.002807 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.499349 & 0.995784 & 0.002808 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.499769 & 0.995022 & 0.002804 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.500189 & 0.993439 & 0.002800 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.500619 & 0.999430 & 0.002808 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.501039 & 0.996396 & 0.002800 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.501469 & 0.996047 & 0.002794 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.501889 & 0.998149 & 0.002794 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.502409 & 0.993333 & 0.002781 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.502829 & 0.997865 & 0.002785 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.503259 & 0.997158 & 0.002779 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.503679 & 0.994874 & 0.002771 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.504109 & 0.996493 & 0.002771 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.504529 & 0.995003 & 0.002767 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.504969 & 0.996144 & 0.002770 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.505479 & 0.997278 & 0.002767 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.506009 & 0.992861 & 0.002757 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.506529 & 0.992214 & 0.002753 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.506949 & 0.990824 & 0.002752 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.507469 & 0.996003 & 0.002754 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.507989 & 0.989783 & 0.002743 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.508509 & 0.992607 & 0.002747 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.509029 & 0.998164 & 0.002749 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.509549 & 0.993130 & 0.002732 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.510069 & 0.992107 & 0.002726 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.510599 & 0.989826 & 0.002719 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.511009 & 0.993473 & 0.002724 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.511529 & 0.994264 & 0.002724 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.511949 & 0.995925 & 0.002724 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.512479 & 0.996583 & 0.002723 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.512999 & 0.993038 & 0.002715 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.513419 & 0.993012 & 0.002710 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.513839 & 0.994755 & 0.002715 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.514359 & 0.990609 & 0.002707 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.514879 & 0.997693 & 0.002718 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.515299 & 0.997690 & 0.002716 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.515819 & 0.996767 & 0.002714 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.516249 & 0.994736 & 0.002705 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.516679 & 0.992848 & 0.002703 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.517109 & 0.997097 & 0.002705 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.517629 & 0.994163 & 0.002697 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.518049 & 0.994851 & 0.002695 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.518579 & 0.992823 & 0.002689 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.518999 & 0.990796 & 0.002685 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.519519 & 0.990183 & 0.002685 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.520039 & 0.999347 & 0.002698 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.520559 & 0.997349 & 0.002691 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.521069 & 0.994771 & 0.002680 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.521849 & 0.993953 & 0.002677 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.522629 & 0.998210 & 0.002678 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.523059 & 0.993129 & 0.002673 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.523489 & 0.994044 & 0.002671 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.523919 & 0.997068 & 0.002709 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.524439 & 0.998038 & 0.002698 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.524949 & 0.992638 & 0.002682 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.525469 & 0.992863 & 0.002665 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.525889 & 0.990980 & 0.002715 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.526319 & 0.991506 & 0.002697 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.526839 & 1.006705 & 0.003888 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.527359 & 0.992060 & 0.002983 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.527879 & 0.993017 & 0.002926 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.528299 & 0.993217 & 0.003959 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.528729 & 0.990880 & 0.002685 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.529159 & 0.996322 & 0.002658 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.529679 & 0.991801 & 0.002643 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.530199 & 0.994874 & 0.002650 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.530719 & 0.990986 & 0.002648 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.531149 & 0.999446 & 0.002678 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.531569 & 0.993786 & 0.002843 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.532089 & 1.000676 & 0.002713 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.532609 & 0.998529 & 0.002926 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.533129 & 1.002085 & 0.003284 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.533549 & 0.999084 & 0.002981 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.533979 & 1.000486 & 0.004119 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.534499 & 0.988961 & 0.003278 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.535019 & 0.983632 & 0.002757 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.535439 & 0.993106 & 0.003583 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.535869 & 0.999931 & 0.006648 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.536289 & 0.984646 & 0.003513 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.536719 & 0.996551 & 0.003872 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.537139 & 1.001383 & 0.004307 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.537569 & 1.023277 & 0.003553 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.537999 & 0.998131 & 0.003304 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.538419 & 0.989375 & 0.002996 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.538849 & 1.000424 & 0.002814 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.539279 & 0.993891 & 0.002627 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.539799 & 0.995691 & 0.002624 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.540319 & 0.993132 & 0.002616 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.540829 & 0.993409 & 0.002609 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.541349 & 0.991030 & 0.002604 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.541869 & 0.993953 & 0.002609 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.542289 & 0.992775 & 0.002605 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.542719 & 0.995425 & 0.002612 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.543149 & 0.990525 & 0.002608 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.543569 & 0.989843 & 0.002609 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.543999 & 0.994324 & 0.002613 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.544429 & 0.992123 & 0.002610 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.544859 & 0.997094 & 0.002655 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.545279 & 0.993147 & 0.002611 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.545709 & 0.998458 & 0.002613 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.546139 & 0.998165 & 0.002611 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.546569 & 0.990756 & 0.002597 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.547009 & 0.992554 & 0.002602 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.547529 & 0.996673 & 0.002607 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.547949 & 0.992471 & 0.002603 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.548379 & 0.993694 & 0.002604 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.548799 & 0.992321 & 0.002598 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.549229 & 0.991506 & 0.002595 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.549749 & 0.999026 & 0.002609 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.550179 & 0.996902 & 0.002602 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.550699 & 0.988079 & 0.002587 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.551219 & 1.002098 & 0.002623 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.551649 & 0.993717 & 0.002614 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.552069 & 0.991995 & 0.002593 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.552499 & 0.993550 & 0.002594 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.552929 & 0.993174 & 0.002604 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.553359 & 0.997162 & 0.002702 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.553779 & 0.996558 & 0.003298 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.554209 & 0.993053 & 0.002856 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.554639 & 0.990957 & 0.002612 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.555069 & 1.002162 & 0.002735 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.555489 & 0.984945 & 0.002705 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.555919 & 0.995086 & 0.002598 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.556439 & 0.998511 & 0.002605 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.556869 & 0.998529 & 0.002886 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.557289 & 0.978544 & 0.003342 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.557809 & 0.983534 & 0.004071 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.558329 & 0.983527 & 0.005540 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.558849 & 0.998463 & 0.003689 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.559369 & 0.990649 & 0.003806 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.559799 & 1.000010 & 0.003004 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.560219 & 0.996040 & 0.002654 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.560649 & 0.991452 & 0.002593 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.561079 & 0.997767 & 0.002599 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.561509 & 0.992559 & 0.002590 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.561929 & 0.989666 & 0.002580 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.562359 & 0.994086 & 0.002583 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.562789 & 0.993281 & 0.002582 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.563219 & 0.998451 & 0.002595 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.563639 & 0.995612 & 0.002588 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.564069 & 0.994635 & 0.002592 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.564589 & 0.991484 & 0.002579 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.565019 & 0.992063 & 0.002579 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.565439 & 0.989995 & 0.002574 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.565869 & 0.998666 & 0.002584 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.566299 & 0.997109 & 0.002581 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.566729 & 0.996086 & 0.002584 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.567159 & 0.996232 & 0.002586 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.567679 & 0.991482 & 0.002578 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.568099 & 0.992628 & 0.002582 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.568529 & 0.993750 & 0.002577 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.568949 & 0.992080 & 0.002573 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.569379 & 0.991604 & 0.002573 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.569809 & 0.995821 & 0.002577 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.570239 & 0.991863 & 0.002574 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.570659 & 0.992057 & 0.002572 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.571089 & 0.986999 & 0.002562 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.571519 & 0.996944 & 0.002580 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.571949 & 0.996528 & 0.002586 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.572469 & 0.992217 & 0.002572 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.572989 & 0.992301 & 0.002569 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.573499 & 0.993596 & 0.002572 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.574029 & 0.996148 & 0.002578 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.574449 & 0.993827 & 0.002582 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.574969 & 0.994682 & 0.002584 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.575489 & 0.995130 & 0.002583 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.575909 & 0.998783 & 0.002588 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.576339 & 0.989922 & 0.002574 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.576769 & 0.995071 & 0.002581 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.577189 & 0.992476 & 0.002581 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.577719 & 0.990818 & 0.002579 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.578229 & 0.993967 & 0.002582 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.578759 & 0.993663 & 0.002580 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.579279 & 0.998824 & 0.002588 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.579789 & 0.996618 & 0.002586 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.580219 & 0.995823 & 0.002587 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.580639 & 0.993135 & 0.002583 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.581069 & 0.991367 & 0.002573 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.581499 & 0.994983 & 0.002580 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.581929 & 0.998463 & 0.002592 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.582389 & 0.999475 & 0.002587 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.582909 & 0.994576 & 0.002578 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.583339 & 0.998096 & 0.002597 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.583859 & 0.994447 & 0.002613 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.584279 & 0.992260 & 0.002598 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.588609 & 1.004275 & 0.002595 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.589139 & 1.000656 & 0.002607 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.589569 & 0.999290 & 0.002597 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.589989 & 0.992677 & 0.002592 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.590419 & 0.998207 & 0.002591 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.590849 & 0.995541 & 0.002588 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.591269 & 0.982454 & 0.002558 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.591699 & 0.998703 & 0.002603 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.592119 & 0.998595 & 0.002600 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.592549 & 0.999001 & 0.002609 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.592979 & 0.992611 & 0.002597 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.593409 & 0.993569 & 0.002604 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.593829 & 0.996086 & 0.002612 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.594259 & 0.989096 & 0.002627 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.594679 & 0.999946 & 0.002611 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.595109 & 0.993420 & 0.002615 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.595539 & 0.996262 & 0.002616 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.595959 & 1.001855 & 0.002652 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.596389 & 0.994248 & 0.002620 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.596819 & 0.988874 & 0.002603 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.597239 & 0.996027 & 0.002623 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.597669 & 0.998841 & 0.002621 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.598099 & 0.992386 & 0.002597 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.598519 & 0.994203 & 0.002625 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.598949 & 0.997604 & 0.002624 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.599379 & 0.995166 & 0.002639 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.599799 & 0.990442 & 0.002615 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.600229 & 0.995861 & 0.002613 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.600659 & 1.001337 & 0.002618 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.601079 & 0.996932 & 0.002607 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.601509 & 0.991086 & 0.002612 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.601939 & 0.995263 & 0.002611 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.602359 & 0.994042 & 0.002613 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.602789 & 0.999884 & 0.002611 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.603219 & 0.996189 & 0.002601 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.603639 & 0.994821 & 0.002598 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.604069 & 0.995851 & 0.002592 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.604489 & 0.990612 & 0.002589 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.604919 & 0.991238 & 0.002603 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.605349 & 0.990045 & 0.002599 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.605769 & 0.992350 & 0.002604 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.606199 & 0.992520 & 0.002604 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.606629 & 0.991653 & 0.002600 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.607049 & 0.990637 & 0.002594 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.607479 & 0.996329 & 0.002601 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.607909 & 0.989128 & 0.002587 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.608329 & 0.990660 & 0.002590 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.608759 & 0.991623 & 0.002593 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.609179 & 0.991235 & 0.002592 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.609709 & 0.996180 & 0.002597 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.610219 & 0.995173 & 0.002600 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.610739 & 0.995664 & 0.002599 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.611259 & 0.995176 & 0.002594 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.611689 & 0.994287 & 0.002598 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.612209 & 0.994099 & 0.002590 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.612639 & 0.995401 & 0.002591 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.613059 & 0.996418 & 0.002594 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.613489 & 0.993812 & 0.002598 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.613919 & 0.994369 & 0.002590 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.614339 & 0.996558 & 0.002592 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.614769 & 0.993835 & 0.002585 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.615189 & 0.994771 & 0.002586 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.615619 & 0.997231 & 0.002592 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.616039 & 0.989526 & 0.002580 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.616469 & 0.991338 & 0.002585 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.616899 & 0.988529 & 0.002581 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.617319 & 0.993828 & 0.002597 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.617749 & 0.992353 & 0.002592 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.618179 & 0.993254 & 0.002597 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.618599 & 0.996552 & 0.002606 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.619029 & 0.995849 & 0.002607 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.619449 & 0.991420 & 0.002597 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.619879 & 0.995129 & 0.002605 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.620309 & 0.988723 & 0.002596 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.620729 & 0.991390 & 0.002603 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.621159 & 0.991177 & 0.002601 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.621589 & 0.991577 & 0.002605 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.622009 & 0.993201 & 0.002608 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.622539 & 0.999421 & 0.002620 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.622959 & 0.998781 & 0.002622 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.623379 & 1.002153 & 0.002632 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.623809 & 0.998319 & 0.002628 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.624329 & 0.999021 & 0.002630 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.624849 & 0.993819 & 0.002619 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.625269 & 0.997535 & 0.002626 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.625689 & 0.995852 & 0.002628 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.626119 & 0.989635 & 0.002618 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.626549 & 0.995371 & 0.002634 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.626969 & 0.990972 & 0.002627 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.627399 & 0.990375 & 0.002624 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.627819 & 0.994913 & 0.002639 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.628249 & 0.989662 & 0.002631 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.628669 & 0.986395 & 0.002624 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.629099 & 0.992660 & 0.002636 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.629529 & 0.991871 & 0.002629 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.629949 & 0.991437 & 0.002631 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.630379 & 0.994955 & 0.002639 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.630809 & 0.989718 & 0.002633 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.631229 & 0.981437 & 0.002624 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.631659 & 0.992080 & 0.002649 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.632179 & 0.998492 & 0.002654 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.632609 & 0.998058 & 0.002650 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.633029 & 0.995289 & 0.002650 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.633459 & 0.996137 & 0.002657 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.633879 & 0.999777 & 0.002662 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.634309 & 0.994663 & 0.002658 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.634759 & 1.000690 & 0.002667 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.635189 & 0.997281 & 0.002662 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.635609 & 0.998334 & 0.002668 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.636039 & 0.989755 & 0.002657 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.636469 & 0.991496 & 0.002659 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.636889 & 0.998557 & 0.002671 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.637309 & 0.995967 & 0.002665 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.637739 & 0.996322 & 0.002667 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.638169 & 0.992354 & 0.002663 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.638589 & 0.990851 & 0.002662 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.639019 & 0.987263 & 0.002664 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.639539 & 0.996057 & 0.002683 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.639959 & 1.000932 & 0.002690 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.640479 & 0.997695 & 0.002696 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.640999 & 0.999252 & 0.002695 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.641429 & 0.995878 & 0.002693 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.641849 & 1.000725 & 0.002697 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.642269 & 0.990458 & 0.002681 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.642699 & 0.995103 & 0.002690 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.643119 & 0.999761 & 0.002703 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.643549 & 0.990477 & 0.002693 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.643979 & 0.994055 & 0.002701 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.644399 & 0.993035 & 0.002700 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.644829 & 0.993040 & 0.002703 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.645249 & 0.993776 & 0.002702 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.645679 & 0.996981 & 0.002711 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.646109 & 0.994673 & 0.002718 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.646529 & 0.992664 & 0.002716 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.646959 & 0.996235 & 0.002728 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.647379 & 0.995711 & 0.002728 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.647809 & 0.995742 & 0.002735 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.648229 & 0.993790 & 0.002728 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.648659 & 0.989338 & 0.002717 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.649079 & 0.993097 & 0.002732 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.649509 & 0.990308 & 0.002727 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.649929 & 0.992144 & 0.002734 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.650449 & 0.992999 & 0.002743 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.650879 & 0.994559 & 0.002748 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.651309 & 0.995153 & 0.002749 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.651729 & 0.995286 & 0.002757 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.652159 & 0.997158 & 0.002765 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.652579 & 0.991310 & 0.002748 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.653009 & 0.998934 & 0.002754 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.653429 & 0.994300 & 0.002750 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.653859 & 0.993608 & 0.002751 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.654279 & 0.987486 & 0.002740 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.654709 & 0.997552 & 0.002759 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.655129 & 0.992141 & 0.002754 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.655559 & 0.991171 & 0.002755 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.655979 & 0.989660 & 0.002753 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.656409 & 0.993255 & 0.002762 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.656829 & 0.993360 & 0.002763 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.657349 & 1.003383 & 0.002789 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.657879 & 0.995229 & 0.002777 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.658309 & 0.999160 & 0.002784 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.658729 & 0.997510 & 0.002784 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.659159 & 0.997471 & 0.002793 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.659579 & 0.993928 & 0.002792 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.660009 & 0.995313 & 0.002803 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.660429 & 0.990765 & 0.002803 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.660859 & 0.992401 & 0.002834 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.661289 & 0.992834 & 0.002837 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.661709 & 0.995147 & 0.002826 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.662229 & 0.998536 & 0.002831 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.662749 & 0.997930 & 0.002830 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.663179 & 1.001764 & 0.002843 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.663609 & 0.995179 & 0.002827 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.664129 & 0.996140 & 0.002832 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.664549 & 0.998982 & 0.002840 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.664969 & 0.991633 & 0.002832 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.665399 & 0.999771 & 0.002841 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.665819 & 0.996214 & 0.002839 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.666249 & 0.996990 & 0.002839 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.666669 & 1.000417 & 0.002849 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.667099 & 0.991196 & 0.002831 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.667519 & 0.991843 & 0.002834 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.667949 & 0.995147 & 0.002842 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.668369 & 0.998531 & 0.002854 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.668799 & 0.998207 & 0.002855 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.669229 & 0.992259 & 0.002857 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.669659 & 0.993981 & 0.002860 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.670079 & 0.993919 & 0.002866 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.670599 & 1.006450 & 0.002889 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.671119 & 1.000441 & 0.002886 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.671539 & 1.001206 & 0.002898 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.671969 & 0.993325 & 0.002915 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.672389 & 0.995733 & 0.002934 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.672819 & 0.992966 & 0.002913 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.673239 & 0.996065 & 0.002922 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.673669 & 0.992380 & 0.002912 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.674099 & 0.987990 & 0.002903 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.674519 & 0.989823 & 0.002947 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.674949 & 0.992079 & 0.002913 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.675469 & 0.998944 & 0.002933 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.675889 & 1.002224 & 0.002933 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.676319 & 0.992411 & 0.002931 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.676739 & 0.998647 & 0.002935 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.677169 & 0.998392 & 0.002936 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.677589 & 0.993622 & 0.002928 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.678019 & 0.996280 & 0.002934 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.678449 & 0.998350 & 0.002947 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.678869 & 0.994140 & 0.002977 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.679299 & 0.965472 & 0.003635 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.679719 & 0.994986 & 0.002963 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.680239 & 0.996486 & 0.002985 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.680659 & 0.999825 & 0.003018 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.681089 & 1.018881 & 0.003443 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.681519 & 1.001561 & 0.003029 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.681939 & 0.989665 & 0.002994 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.682369 & 0.993059 & 0.003113 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.682799 & 0.995943 & 0.003046 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.683219 & 0.990036 & 0.003014 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.683649 & 0.991617 & 0.003018 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.684079 & 0.988310 & 0.002996 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.684599 & 0.996275 & 0.003018 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.685019 & 0.994845 & 0.003024 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.685439 & 0.997207 & 0.003029 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.685869 & 0.990432 & 0.003032 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.686289 & 1.001393 & 0.003048 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.686719 & 0.999047 & 0.003042 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.687149 & 0.993915 & 0.003033 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.687569 & 0.996045 & 0.003038 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.687999 & 0.967434 & 0.002953 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.688419 & 0.990688 & 0.003032 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.688849 & 0.995305 & 0.003048 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.689279 & 0.993083 & 0.003048 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.689699 & 0.993766 & 0.003063 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.690229 & 0.997611 & 0.003082 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.690649 & 1.006324 & 0.003108 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.691079 & 1.001663 & 0.003112 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.691509 & 0.999052 & 0.003176 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.691929 & 0.991365 & 0.003371 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.692359 & 0.990044 & 0.003365 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.692779 & 0.996397 & 0.003501 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.693209 & 1.001476 & 0.006326 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.693629 & 0.986961 & 0.006911 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.694059 & 0.999726 & 0.004334 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.694479 & 0.989896 & 0.003953 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.694909 & 1.013920 & 0.004750 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.695329 & 0.985866 & 0.005568 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.695849 & 0.996176 & 0.003805 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.696369 & 0.994875 & 0.008329 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.696799 & 1.005278 & 0.005498 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.697229 & 1.070485 & 0.004849 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.697649 & 1.016382 & 0.006693 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.698069 & 1.009835 & 0.004785 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.698499 & 1.065427 & 0.007932 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.699349 & 0.955356 & 0.010968 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.699769 & 0.990279 & 0.007504 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.700199 & 1.010649 & 0.003757 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.701149 & 1.033543 & 0.008896 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.701569 & 0.961080 & 0.006966 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.701999 & 1.008633 & 0.007648 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.702419 & 0.983377 & 0.005343 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.702849 & 0.964940 & 0.003528 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.703269 & 1.007987 & 0.005288 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.703699 & 1.002616 & 0.006672 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.704119 & 0.995149 & 0.008363 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.704549 & 0.988962 & 0.007246 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.704969 & 0.994447 & 0.008510 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.705919 & 1.016024 & 0.008071 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.706429 & 0.998068 & 0.004717 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.706859 & 0.997553 & 0.003503 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.707289 & 0.993804 & 0.003362 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.707719 & 0.994858 & 0.003361 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.708139 & 1.003610 & 0.003824 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.708569 & 0.997526 & 0.003386 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.708989 & 0.994510 & 0.003364 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.709419 & 0.996558 & 0.003375 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.709849 & 0.994640 & 0.003376 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.710269 & 0.998416 & 0.003391 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.710699 & 0.996835 & 0.003400 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.711119 & 0.993190 & 0.003402 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.711549 & 0.988211 & 0.003400 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.712069 & 1.001487 & 0.003450 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.712589 & 0.999219 & 0.003458 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.713019 & 0.998895 & 0.003465 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.713439 & 1.002781 & 0.003477 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.713869 & 0.996197 & 0.003468 & -- & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.961535 & 0.996128 & 0.001567 & 0.304012 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.963758 & 0.997452 & 0.001557 & 0.275440 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.965951 & 0.995154 & 0.001546 & 0.261564 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.968147 & 0.995316 & 0.001543 & 0.247311 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.970350 & 0.994501 & 0.001534 & 0.264323 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.972547 & 0.991997 & 0.001529 & 0.259542 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.974739 & 0.991017 & 0.001531 & 0.218482 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.976920 & 0.988100 & 0.001518 & 0.289797 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.979130 & 0.990267 & 0.001529 & 0.212849 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.981314 & 0.987785 & 0.001518 & 0.268471 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.983504 & 0.988320 & 0.001525 & 0.216791 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.985709 & 0.988117 & 0.001511 & 0.329221 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.987915 & 0.989010 & 0.001509 & 0.341730 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.990123 & 0.989242 & 0.001507 & 0.357269 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.992314 & 0.987793 & 0.001507 & 0.348559 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.994494 & 0.986996 & 0.001506 & 0.356002 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.996698 & 0.986669 & 0.001503 & 0.376344 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.998912 & 0.985788 & 0.001501 & 0.371341 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.001115 & 0.986327 & 0.001501 & 0.385044 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.003302 & 0.982188 & 0.001497 & 0.385047 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.005517 & 0.988028 & 0.001509 & 0.339386 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.007717 & 0.986577 & 0.001504 & 0.365782 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.009906 & 0.985350 & 0.001501 & 0.382124 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.012118 & 0.983177 & 0.001500 & 0.364245 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.014300 & 0.988730 & 0.001511 & 0.329008 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.016507 & 0.984644 & 0.001501 & 0.374219 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.018691 & 0.985810 & 0.001506 & 0.338666 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.020885 & 0.989175 & 0.001512 & 0.312904 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.023084 & 0.984184 & 0.001507 & 0.316397 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.025273 & 0.986553 & 0.001517 & 0.248924 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.027477 & 0.985722 & 0.001517 & 0.239117 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.029663 & 0.983588 & 0.001515 & 0.237714 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.031864 & 0.984633 & 0.001515 & 0.250032 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.034061 & 0.987551 & 0.001517 & 0.255809 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.036325 & 0.988424 & 0.001522 & 0.215205 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.038539 & 0.987503 & 0.001518 & 0.242859 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.040730 & 0.986998 & 0.001512 & 0.293666 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.042915 & 0.987478 & 0.001512 & 0.295452 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.045123 & 0.987984 & 0.001507 & 0.341340 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.047324 & 0.986806 & 0.001514 & 0.271449 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.049532 & 0.984009 & 0.001506 & 0.320559 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.051734 & 0.989788 & 0.001514 & 0.292268 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.053916 & 0.986600 & 0.001506 & 0.335900 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.058502 & 0.987110 & 0.001520 & 0.219373 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.060683 & 0.989250 & 0.001518 & 0.238108 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.062887 & 0.989124 & 0.001518 & 0.242973 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.065088 & 0.987082 & 0.001515 & 0.261595 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.067299 & 0.988652 & 0.001520 & 0.229312 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.069499 & 0.988483 & 0.001517 & 0.254439 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.071677 & 0.990020 & 0.001520 & 0.238306 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.073884 & 0.992088 & 0.001522 & 0.242815 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.076083 & 0.992232 & 0.001520 & 0.261045 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.078280 & 0.995904 & 0.001525 & 0.251902 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.080483 & 0.994111 & 0.001522 & 0.258311 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.082707 & 0.998529 & 0.001532 & 0.218235 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.084904 & 0.994028 & 0.001528 & 0.215872 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.087092 & 0.995277 & 0.001526 & 0.233612 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.089295 & 0.994273 & 0.001531 & 0.190751 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.091503 & 0.995179 & 0.001534 & 0.184264 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.093718 & 0.994965 & 0.001531 & 0.201509 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.100240 & 0.997976 & 0.001545 & 0.093940 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.102476 & 0.999274 & 0.001553 & 0.040158 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.104686 & 0.999793 & 0.001550 & 0.081980 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.106901 & 0.998336 & 0.001546 & 0.100102 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.109082 & 0.995735 & 0.001540 & 0.126385 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.111286 & 0.994348 & 0.001545 & 0.068524 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.113491 & 0.994340 & 0.001550 & 0.040038 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.115686 & 0.991793 & 0.001548 & 0.033895 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.117916 & 0.996255 & 0.001559 & -0.027958 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.120118 & 0.996965 & 0.001565 & -0.065046 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.122308 & 0.997796 & 0.001565 & -0.063439 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.124493 & 0.995776 & 0.001562 & -0.052048 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.126679 & 0.996228 & 0.001565 & -0.075395 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.128884 & 0.997258 & 0.001573 & -0.135337 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.131086 & 0.997007 & 0.001573 & -0.122075 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.133307 & 0.994959 & 0.001570 & -0.121852 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.135517 & 0.996925 & 0.001582 & -0.190137 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.137729 & 0.996096 & 0.001576 & -0.163342 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.139925 & 1.002308 & 0.001596 & -0.257504 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.142112 & 1.001372 & 0.001606 & -0.329205 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.144308 & 0.998127 & 0.001599 & -0.303464 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.146506 & 0.994109 & 0.001599 & -0.333285 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.148711 & 0.995883 & 0.001606 & -0.355338 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.150919 & 0.996409 & 0.001606 & -0.353968 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.153109 & 0.999196 & 0.001612 & -0.376639 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.155317 & 0.993428 & 0.001609 & -0.395835 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.157517 & 0.998842 & 0.001617 & -0.412887 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.159721 & 1.000001 & 0.001623 & -0.437225 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.161919 & 0.997904 & 0.001623 & -0.436265 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.164117 & 0.999988 & 0.001635 & -0.507656 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.167171 & 0.999999 & 0.001645 & -0.579573 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.169433 & 1.000683 & 0.001645 & -0.559973 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.171633 & 1.001358 & 0.001659 & -0.638771 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.173837 & 0.997753 & 0.001657 & -0.656996 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.176037 & 0.997313 & 0.001674 & -0.762854 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.178230 & 1.006059 & 0.001705 & -0.905117 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.180434 & 1.002403 & 0.001691 & -0.835801 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.182623 & 1.004970 & 0.001696 & -0.846861 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.184810 & 1.004518 & 0.001688 & -0.804570 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.186993 & 1.001800 & 0.001709 & -0.950231 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.189232 & 0.995913 & 0.001685 & -0.829013 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.191438 & 0.999075 & 0.001699 & -0.878472 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.193670 & 0.999424 & 0.001718 & -1.000000 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.195871 & 1.002147 & 0.001710 & -0.928802 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.198084 & 0.996300 & 0.001696 & -0.866678 & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453139.590377 & 1.021426 & 0.015776 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453139.596013 & 1.001375 & 0.015645 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453139.600180 & 1.011885 & 0.015568 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453139.608525 & 1.008386 & 0.015737 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453139.612692 & 1.015774 & 0.015659 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453139.616858 & 0.991304 & 0.015811 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453139.620458 & 0.995906 & 0.015902 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453139.624624 & 0.989814 & 0.015872 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453139.628803 & 0.985544 & 0.016196 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453139.634381 & 0.988885 & 0.015635 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453139.638560 & 1.012793 & 0.015428 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453139.642703 & 1.010205 & 0.015442 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453139.646881 & 1.000881 & 0.015586 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453139.651036 & 0.991242 & 0.015632 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453139.655215 & 0.992002 & 0.016001 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453139.659381 & 0.999636 & 0.016100 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453139.662958 & 1.013454 & 0.015972 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453139.667136 & 1.009523 & 0.016251 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453139.671314 & 0.996100 & 0.016360 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453140.576337 & 1.012245 & 0.015285 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453140.580516 & 0.985763 & 0.015334 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453140.584682 & 0.999041 & 0.015051 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453140.588849 & 1.016547 & 0.014921 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453140.593016 & 0.999929 & 0.015282 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453140.597194 & 1.029630 & 0.015314 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453140.602761 & 0.994960 & 0.015582 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453140.606939 & 1.010506 & 0.015326 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453140.611106 & 0.999215 & 0.015579 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453140.615273 & 1.001868 & 0.015768 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453140.618861 & 1.002432 & 0.015587 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453140.623027 & 1.019394 & 0.015692 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.567599 & 1.021944 & 0.014857 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.571766 & 1.013088 & 0.015063 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.575932 & 0.998167 & 0.014843 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.580087 & 1.006383 & 0.014559 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.584266 & 0.997069 & 0.014825 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.589856 & 1.006813 & 0.014368 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.594011 & 1.009647 & 0.014235 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.598178 & 1.016498 & 0.014249 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.602333 & 1.000475 & 0.014168 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.605932 & 1.018646 & 0.014102 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.610087 & 0.973607 & 0.014324 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.614254 & 1.005855 & 0.014063 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.618421 & 0.992965 & 0.014096 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.622599 & 1.006435 & 0.014157 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.628189 & 0.988641 & 0.016379 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.632333 & 1.009884 & 0.015745 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.636523 & 1.012582 & 0.014609 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.663247 & 0.994300 & 0.014707 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.667414 & 1.016631 & 0.014556 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.671569 & 0.974986 & 0.014357 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.675736 & 0.991118 & 0.014272 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.679902 & 1.002893 & 0.014338 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.684069 & 0.994037 & 0.014150 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.687657 & 1.009056 & 0.014215 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.691824 & 0.977767 & 0.014389 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.696002 & 1.012750 & 0.014152 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.701569 & 1.004697 & 0.014260 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.705736 & 1.006293 & 0.014523 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.709902 & 0.991431 & 0.014926 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.714080 & 0.981694 & 0.015650 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.718247 & 1.004488 & 0.017633 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.722414 & 1.004398 & 0.022035 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.726592 & 0.984589 & 0.031547 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453144.730168 & 0.970553 & 0.045928 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453149.552541 & 1.024190 & 0.016353 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453149.556719 & 1.001307 & 0.016279 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453149.560886 & 1.002721 & 0.019133 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453149.565064 & 1.040460 & 0.017473 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453149.569208 & 1.038887 & 0.019084 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453149.573374 & 1.016189 & 0.015833 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453149.581719 & 1.001241 & 0.017542 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453149.585886 & 1.024298 & 0.030519 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453149.591453 & 0.981798 & 0.046822 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453149.599208 & 1.029451 & 0.072216 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453149.615886 & 0.966795 & 0.021618 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453149.624219 & 0.985960 & 0.015611 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453149.629798 & 1.026953 & 0.037319 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453149.633397 & 1.023975 & 0.015530 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.498652 & 1.012019 & 0.021361 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.504138 & 0.965444 & 0.022361 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.508178 & 1.002930 & 0.021501 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.512240 & 0.991345 & 0.021415 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.516279 & 1.030227 & 0.020489 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.520330 & 0.972502 & 0.021419 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.524393 & 1.026628 & 0.020248 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.528421 & 1.000631 & 0.020951 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.532471 & 1.008581 & 0.021092 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.536522 & 0.972822 & 0.021028 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.542124 & 1.020194 & 0.020416 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.546870 & 1.013061 & 0.020254 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.551603 & 0.997064 & 0.019881 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.556360 & 0.957663 & 0.020537 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.561094 & 1.032358 & 0.019360 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.565851 & 0.987940 & 0.019956 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.570608 & 0.998451 & 0.018960 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.575342 & 0.986234 & 0.019124 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.581522 & 1.006127 & 0.018565 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.585678 & 1.023939 & 0.018039 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.590423 & 0.991192 & 0.017853 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.595180 & 1.004242 & 0.017358 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.599914 & 0.986052 & 0.016707 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.604682 & 1.012860 & 0.015831 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.609428 & 1.012836 & 0.015603 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.614161 & 1.009914 & 0.015419 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.620319 & 1.013778 & 0.014889 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.624485 & 0.994180 & 0.015353 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.629242 & 0.987580 & 0.015409 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.633976 & 1.005084 & 0.015088 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.638733 & 0.987748 & 0.015185 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.643490 & 0.975126 & 0.015634 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.648224 & 1.012479 & 0.015247 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.652981 & 1.006803 & 0.014881 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.659127 & 0.990673 & 0.015234 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.663305 & 1.014715 & 0.015179 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.668039 & 1.010636 & 0.015223 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.672796 & 0.985341 & 0.015812 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.677552 & 1.010776 & 0.015326 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.682298 & 1.029806 & 0.014934 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.687055 & 0.980334 & 0.015608 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.691800 & 1.003527 & 0.015381 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.697958 & 1.027544 & 0.015371 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.702715 & 0.990463 & 0.015961 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.706870 & 0.978920 & 0.016547 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.711627 & 0.980954 & 0.017532 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.716372 & 0.994389 & 0.020814 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453153.721117 & 0.972426 & 0.028833 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453157.621279 & 0.995152 & 0.027299 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453157.626036 & 1.020537 & 0.026910 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453157.630770 & 0.973843 & 0.027983 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453157.635527 & 0.993641 & 0.026922 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453157.640272 & 1.018554 & 0.026411 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453157.645006 & 0.972485 & 0.027505 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453157.649763 & 0.991048 & 0.026371 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453157.653930 & 0.986572 & 0.026723 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453157.660087 & 1.030381 & 0.025141 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453157.664844 & 0.994558 & 0.025056 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453157.669578 & 0.960489 & 0.025025 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453157.674335 & 1.012815 & 0.023687 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453157.679080 & 0.984936 & 0.023298 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453157.683837 & 0.976051 & 0.022315 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453157.688582 & 1.012705 & 0.020175 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453157.693316 & 0.980078 & 0.019034 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453157.698907 & 1.014397 & 0.016885 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453157.703652 & 0.995990 & 0.016103 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453157.708397 & 0.994658 & 0.016657 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453157.713154 & 1.007161 & 0.018357 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453157.717888 & 1.017357 & 0.022962 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.484786 & 1.004499 & 0.035857 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.488837 & 1.016567 & 0.036310 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.492888 & 1.016792 & 0.035287 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.496939 & 1.048079 & 0.035360 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.502413 & 0.980573 & 0.036538 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.506464 & 1.012781 & 0.034494 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.510515 & 1.020613 & 0.034416 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.514566 & 1.011179 & 0.034376 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.518606 & 1.050582 & 0.033826 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.522657 & 1.050371 & 0.033707 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.526823 & 0.974859 & 0.035049 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.531580 & 0.980353 & 0.034725 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.536337 & 1.017974 & 0.033755 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.542495 & 1.015152 & 0.033633 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.547228 & 1.028622 & 0.033118 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.551985 & 0.956033 & 0.035215 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.556731 & 1.006358 & 0.033842 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.561464 & 0.980248 & 0.034474 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.566221 & 0.974341 & 0.035439 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.570388 & 0.984627 & 0.034441 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.575133 & 0.964873 & 0.034460 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.581302 & 1.019541 & 0.031700 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.586036 & 0.968850 & 0.033114 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.590793 & 1.050522 & 0.031419 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.595527 & 0.960584 & 0.033648 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.600284 & 0.999976 & 0.032549 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.605018 & 0.988533 & 0.032156 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.609196 & 0.991675 & 0.032107 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.613941 & 1.043877 & 0.030511 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.620110 & 1.031014 & 0.030542 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.624856 & 1.016599 & 0.031407 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.629613 & 0.979484 & 0.031476 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.634358 & 0.977672 & 0.031243 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.639103 & 0.997213 & 0.031336 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.643860 & 0.991690 & 0.031144 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.648594 & 1.025364 & 0.030110 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.652772 & 1.014324 & 0.030396 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.658918 & 1.003836 & 0.029736 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.663675 & 0.981194 & 0.031836 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.668432 & 0.980674 & 0.032781 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.673166 & 0.989708 & 0.029986 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.677923 & 1.013048 & 0.028841 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.682657 & 1.006482 & 0.028689 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.687413 & 1.035966 & 0.027589 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.691580 & 1.012772 & 0.027477 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.697738 & 1.014835 & 0.026825 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.702506 & 0.999432 & 0.026562 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453158.707228 & 1.004705 & 0.025736 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.474150 & 0.987706 & 0.021605 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.478200 & 0.980908 & 0.022994 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.482251 & 0.994325 & 0.023277 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.486314 & 1.041838 & 0.022758 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.490365 & 0.975708 & 0.024336 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.494416 & 1.011532 & 0.024515 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.498467 & 0.972116 & 0.025151 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.504161 & 1.010137 & 0.025063 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.508212 & 1.015280 & 0.026417 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.512263 & 1.022082 & 0.029901 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.516430 & 0.983095 & 0.025839 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.521187 & 1.017586 & 0.024924 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.525944 & 0.972405 & 0.031066 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.530677 & 1.016346 & 0.025618 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.535434 & 0.973125 & 0.026691 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.541835 & 1.010971 & 0.025749 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.546580 & 1.000785 & 0.026254 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.551314 & 1.014707 & 0.025940 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.556071 & 0.998130 & 0.026508 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.560249 & 1.000811 & 0.026322 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.564983 & 1.022998 & 0.025675 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.569740 & 0.999912 & 0.026319 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.574474 & 0.967018 & 0.026312 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.580897 & 0.988155 & 0.026193 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.585643 & 1.022517 & 0.025247 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.590388 & 0.963584 & 0.026716 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.595145 & 0.981886 & 0.026865 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.599312 & 1.038167 & 0.025289 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.604045 & 1.001880 & 0.026049 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.608802 & 0.996873 & 0.026068 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.613536 & 1.000368 & 0.026135 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.619948 & 0.973444 & 0.026837 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.624682 & 0.976764 & 0.026899 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.629439 & 0.976766 & 0.027064 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.634196 & 1.011774 & 0.026334 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.638362 & 0.996518 & 0.026965 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.643096 & 0.995143 & 0.027445 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.647853 & 1.023946 & 0.026409 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.652587 & 0.984278 & 0.027544 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.658976 & 1.001274 & 0.027558 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.663733 & 1.001409 & 0.027272 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.668478 & 1.010760 & 0.026990 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.673224 & 1.001161 & 0.027398 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.677981 & 1.000878 & 0.027096 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.682147 & 0.987976 & 0.027591 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.686881 & 0.991665 & 0.027193 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.691638 & 0.990316 & 0.027512 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.696372 & 1.000138 & 0.027716 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.702795 & 0.986555 & 0.027905 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.707529 & 1.003929 & 0.027990 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.712286 & 0.988773 & 0.029862 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.717043 & 0.993030 & 0.033175 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453162.721210 & 0.959516 & 0.041118 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453166.664288 & 0.980286 & 0.016402 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453166.670145 & 0.988607 & 0.016224 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453166.674879 & 1.009136 & 0.015826 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453166.679636 & 0.986799 & 0.016384 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453166.684369 & 0.998662 & 0.016397 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453166.689115 & 1.016642 & 0.016355 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453166.693872 & 1.018364 & 0.016535 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453166.698606 & 0.981929 & 0.017165 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453166.703362 & 0.993478 & 0.017623 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453166.709763 & 0.981044 & 0.019870 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453166.713930 & 0.997012 & 0.022657 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.504913 & 1.010789 & 0.016061 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.508976 & 0.995376 & 0.016270 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.513027 & 0.994805 & 0.016317 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.517078 & 1.001331 & 0.016195 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.522818 & 0.978417 & 0.016730 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.526881 & 0.999115 & 0.017019 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.530932 & 1.021382 & 0.016583 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.534983 & 1.004738 & 0.016704 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.539034 & 0.994536 & 0.016712 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.543085 & 0.974346 & 0.017023 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.547263 & 0.979896 & 0.016877 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.552008 & 0.977974 & 0.016808 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.567888 & 0.992095 & 0.015937 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.572645 & 0.999005 & 0.016023 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.577379 & 1.001635 & 0.016085 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.582136 & 1.000410 & 0.015866 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.586302 & 0.995618 & 0.016119 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.591036 & 1.015976 & 0.015352 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.595805 & 1.028865 & 0.015411 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.602182 & 0.992937 & 0.015675 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.606939 & 0.984493 & 0.015595 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.611673 & 0.976469 & 0.015801 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.616430 & 1.000264 & 0.015471 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.626881 & 0.968114 & 0.015961 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.631638 & 0.989361 & 0.016338 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.641129 & 1.002089 & 0.015908 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.645886 & 0.989242 & 0.015910 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.650619 & 0.996924 & 0.016048 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.655376 & 1.007553 & 0.016665 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.660133 & 1.009808 & 0.016484 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.666592 & 1.002177 & 0.016531 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.670758 & 1.002202 & 0.016883 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.675492 & 0.995979 & 0.017429 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.680249 & 0.984773 & 0.016904 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.684994 & 0.987478 & 0.016616 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.689728 & 0.994373 & 0.017202 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.694485 & 1.010044 & 0.017091 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.700689 & 1.014150 & 0.017178 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.705423 & 1.003234 & 0.018050 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.709589 & 0.994441 & 0.019182 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.714346 & 1.011781 & 0.022436 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453167.719080 & 0.993525 & 0.031654 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.491221 & 0.984101 & 0.017302 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.495272 & 1.004363 & 0.017073 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.500955 & 0.993396 & 0.017117 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.505006 & 1.002638 & 0.016814 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.509057 & 0.997046 & 0.017058 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.513108 & 0.994211 & 0.016993 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.517170 & 1.006731 & 0.017031 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.521221 & 0.992020 & 0.016843 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.525272 & 1.022204 & 0.016289 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.529335 & 0.991788 & 0.016604 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.532911 & 1.001722 & 0.016506 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.553305 & 1.004984 & 0.015646 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.558062 & 0.990348 & 0.015458 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.562807 & 0.996442 & 0.015354 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.567564 & 0.996437 & 0.015310 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.572309 & 0.990003 & 0.015269 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.576464 & 0.996933 & 0.015053 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.581210 & 1.007831 & 0.014856 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.585967 & 0.979846 & 0.015192 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.592356 & 0.978573 & 0.014961 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.597112 & 0.980876 & 0.015131 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.601846 & 0.990700 & 0.015172 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.606603 & 0.998793 & 0.014957 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.611337 & 0.987878 & 0.014957 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.615504 & 1.000685 & 0.014904 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.620261 & 1.002120 & 0.014836 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.624994 & 1.000225 & 0.015169 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.631406 & 0.997957 & 0.014748 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.636140 & 0.987891 & 0.014904 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.640897 & 0.986624 & 0.014915 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.645631 & 0.980673 & 0.014691 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.650399 & 1.005098 & 0.014580 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.655122 & 1.011136 & 0.014477 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.659288 & 1.024382 & 0.014287 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.664045 & 1.001703 & 0.014731 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.670446 & 0.998572 & 0.014429 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.675203 & 1.007958 & 0.014170 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.679948 & 1.010340 & 0.014430 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.684682 & 0.989639 & 0.014765 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.689450 & 1.033041 & 0.014252 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.694196 & 0.991656 & 0.014740 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.698362 & 0.995826 & 0.015070 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.703119 & 1.008719 & 0.015411 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.709520 & 1.017666 & 0.017058 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.714277 & 1.012414 & 0.020667 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453171.719022 & 0.970837 & 0.030138 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453175.703189 & 0.977598 & 0.015948 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453175.707946 & 0.998204 & 0.016644 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453175.712680 & 1.000363 & 0.019623 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453175.719080 & 1.014605 & 0.030694 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.437020 & 1.001304 & 0.015462 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.441754 & 0.985579 & 0.015850 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.448142 & 0.983138 & 0.015482 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.452899 & 0.993218 & 0.015343 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.457633 & 0.984416 & 0.015150 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.462390 & 1.014021 & 0.014951 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.467147 & 1.004711 & 0.014886 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.471881 & 0.986610 & 0.014923 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.476638 & 1.017355 & 0.014772 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.480805 & 1.012126 & 0.014806 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.487193 & 1.015989 & 0.014820 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.491927 & 1.002043 & 0.015062 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.496684 & 1.018940 & 0.014895 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.501430 & 1.016451 & 0.015109 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.506175 & 1.009858 & 0.015154 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.510932 & 1.000596 & 0.015090 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.515666 & 0.996851 & 0.015161 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.519832 & 1.002945 & 0.015057 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.526221 & 1.005526 & 0.014765 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.530978 & 1.000923 & 0.014942 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.535735 & 0.998318 & 0.014855 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.540469 & 1.018831 & 0.014999 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.545226 & 1.005442 & 0.015129 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.549960 & 1.037032 & 0.014816 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.554705 & 0.995698 & 0.015007 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.559462 & 1.008124 & 0.015218 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.565284 & 1.008290 & 0.015034 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.570041 & 0.996615 & 0.015096 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.574786 & 1.007871 & 0.015025 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.579520 & 0.994003 & 0.015276 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.584277 & 1.000246 & 0.015332 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.589011 & 0.970257 & 0.015721 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.593767 & 0.972896 & 0.015647 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.598524 & 0.994842 & 0.015370 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.604335 & 1.004476 & 0.015608 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.609092 & 0.991146 & 0.015662 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.613825 & 0.991297 & 0.015827 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.618582 & 0.989707 & 0.015658 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.623305 & 1.015390 & 0.015483 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.628073 & 0.988822 & 0.015642 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.632818 & 0.983151 & 0.015752 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.637552 & 1.016165 & 0.015484 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.643374 & 1.004481 & 0.015207 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.648108 & 0.986231 & 0.015247 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.652865 & 0.996888 & 0.015089 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.657598 & 1.006734 & 0.015255 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.662355 & 0.980290 & 0.015541 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.667112 & 0.991311 & 0.015318 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.671846 & 0.996135 & 0.015582 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.676603 & 0.986486 & 0.016058 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.682980 & 0.994239 & 0.016196 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.687159 & 0.997529 & 0.016213 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.691916 & 0.991436 & 0.016233 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.696649 & 1.017263 & 0.016144 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.701406 & 0.998841 & 0.016665 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.706140 & 0.977184 & 0.017519 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.710897 & 1.040105 & 0.018715 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453176.715631 & 1.013023 & 0.023975 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.402436 & 0.989846 & 0.019020 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.416661 & 0.997230 & 0.017687 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.421418 & 1.003686 & 0.017144 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.426152 & 1.004202 & 0.017548 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.430909 & 1.009612 & 0.017132 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.437321 & 1.005740 & 0.016575 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.442054 & 1.009696 & 0.016569 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.446811 & 1.003704 & 0.016124 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.451545 & 1.011923 & 0.015954 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.456302 & 1.001518 & 0.015521 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.461036 & 0.979347 & 0.015710 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.481105 & 1.002357 & 0.014882 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.490596 & 1.020407 & 0.014405 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.495353 & 1.005783 & 0.014403 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.500087 & 0.992372 & 0.014257 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.504844 & 0.994240 & 0.014289 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.508895 & 1.006264 & 0.014068 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.516348 & 1.001804 & 0.013604 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.521082 & 0.999532 & 0.013429 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.525839 & 0.989917 & 0.013402 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.530573 & 1.005953 & 0.013101 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.535318 & 1.024181 & 0.013131 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.540087 & 1.009421 & 0.013333 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.544821 & 0.995648 & 0.013264 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.548987 & 1.006970 & 0.013042 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.555388 & 1.001285 & 0.012954 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.560133 & 0.976952 & 0.013245 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.564890 & 1.002284 & 0.013184 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.569624 & 1.008401 & 0.012966 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.574381 & 0.996086 & 0.013288 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.579115 & 1.000789 & 0.013409 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.583872 & 0.984571 & 0.013379 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.588605 & 0.993717 & 0.013084 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.594439 & 0.987408 & 0.013359 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.599196 & 0.996797 & 0.013182 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.603953 & 0.985068 & 0.013196 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.608686 & 0.997226 & 0.013308 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.613443 & 0.999851 & 0.013134 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.618177 & 0.978971 & 0.013355 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.622934 & 1.004054 & 0.013386 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.627668 & 0.987804 & 0.013599 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.633490 & 1.015916 & 0.013774 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.638223 & 0.999048 & 0.014127 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.642969 & 0.996643 & 0.014335 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.647726 & 0.992332 & 0.014550 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.652460 & 1.022200 & 0.014362 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.657216 & 1.005219 & 0.014790 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.661950 & 1.014075 & 0.014900 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.666707 & 0.992786 & 0.015319 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.673096 & 0.975985 & 0.015632 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.677263 & 0.992657 & 0.015623 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.682020 & 0.996825 & 0.015843 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.686753 & 0.997686 & 0.016325 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.691510 & 0.991991 & 0.016541 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.696244 & 1.021234 & 0.016608 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.700990 & 1.045854 & 0.017151 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.705747 & 0.992515 & 0.018022 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453180.712147 & 1.006635 & 0.020814 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.414751 & 1.009836 & 0.028131 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.424265 & 0.980725 & 0.028452 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.430665 & 0.992393 & 0.027709 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.435434 & 0.980077 & 0.027918 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.440156 & 1.006549 & 0.026740 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.449670 & 0.980138 & 0.027475 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.458570 & 0.946558 & 0.027798 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.463339 & 0.976968 & 0.027266 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.479219 & 0.963215 & 0.027602 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.483987 & 1.015254 & 0.026017 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.488733 & 0.992117 & 0.026555 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.493478 & 1.006058 & 0.026018 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.497656 & 0.987870 & 0.026728 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.502402 & 0.986998 & 0.026686 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.508779 & 1.011543 & 0.026006 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.513547 & 1.013163 & 0.025656 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.518281 & 1.001148 & 0.026001 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.523038 & 1.001814 & 0.025995 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.527795 & 0.990461 & 0.026187 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.532529 & 0.980612 & 0.026320 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.536695 & 1.036285 & 0.025111 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.541464 & 1.008688 & 0.025683 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.547853 & 1.002666 & 0.025384 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.552610 & 0.991002 & 0.025614 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.557355 & 1.029130 & 0.024448 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.562112 & 0.997811 & 0.024891 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.566858 & 1.032229 & 0.024221 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.571603 & 1.004643 & 0.024455 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.575770 & 0.984212 & 0.024990 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.580527 & 1.036469 & 0.024145 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.586973 & 1.032727 & 0.023347 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.591730 & 0.953088 & 0.025187 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.596464 & 1.012963 & 0.023708 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.601233 & 1.025892 & 0.022561 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.605978 & 1.026567 & 0.022710 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.610746 & 1.038140 & 0.022145 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.615480 & 0.996132 & 0.022230 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.619647 & 1.015337 & 0.021207 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.626036 & 1.026501 & 0.019596 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.630793 & 1.009163 & 0.018614 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.635538 & 1.005890 & 0.017941 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.640295 & 1.009642 & 0.016849 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.645052 & 1.011009 & 0.016229 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.649786 & 0.999831 & 0.016711 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.654543 & 0.986308 & 0.016819 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.658709 & 0.986749 & 0.016856 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.665098 & 1.037850 & 0.016456 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.669867 & 1.004102 & 0.017098 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.674601 & 0.986445 & 0.017267 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.679358 & 1.019052 & 0.016876 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.684114 & 0.980631 & 0.017930 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.688871 & 0.974716 & 0.018110 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.693605 & 0.994264 & 0.017437 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453185.698362 & 0.976394 & 0.017703 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.408640 & 0.980358 & 0.066714 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.413397 & 1.013266 & 0.066130 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.418131 & 0.967777 & 0.069743 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.422899 & 1.022995 & 0.066739 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.427633 & 0.961448 & 0.069607 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.434045 & 0.978698 & 0.069835 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.438779 & 0.985674 & 0.070060 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.442945 & 0.965465 & 0.072718 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.447702 & 1.015989 & 0.066137 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.452459 & 0.975386 & 0.070952 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.457193 & 1.020294 & 0.064862 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.461962 & 0.982951 & 0.069891 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.466695 & 1.071101 & 0.062479 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.473107 & 0.971608 & 0.068769 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.477841 & 1.020581 & 0.065414 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.482598 & 0.984862 & 0.067816 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.486765 & 0.975797 & 0.068294 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.491522 & 0.984963 & 0.067336 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.496256 & 1.006686 & 0.064572 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.501024 & 1.015500 & 0.064915 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.505758 & 1.072364 & 0.061070 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.512170 & 0.969602 & 0.067062 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.516904 & 0.981885 & 0.065336 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.521661 & 0.999919 & 0.063869 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.525827 & 1.009718 & 0.064251 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.530584 & 1.003255 & 0.065143 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.535330 & 1.020663 & 0.063757 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.540087 & 1.016978 & 0.065539 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.544820 & 0.989641 & 0.064758 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.551244 & 0.942973 & 0.068182 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.555989 & 1.002061 & 0.064752 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.560723 & 1.011066 & 0.065371 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.564901 & 1.007671 & 0.065948 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.569658 & 0.934796 & 0.070236 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.574392 & 1.015227 & 0.064071 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.579149 & 0.975987 & 0.066249 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.583906 & 0.956100 & 0.068865 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.590307 & 1.007997 & 0.066762 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.595052 & 0.948482 & 0.070048 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.599797 & 0.973052 & 0.069352 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.604554 & 0.929256 & 0.070208 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.608721 & 0.918045 & 0.071022 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.613478 & 0.969036 & 0.069657 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.618212 & 0.957521 & 0.069965 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.622969 & 1.030100 & 0.068254 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.629369 & 1.040818 & 0.068397 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.634114 & 1.022139 & 0.070520 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.638860 & 1.035172 & 0.067532 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.643617 & 1.064424 & 0.067743 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.647783 & 1.042468 & 0.067867 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.652540 & 1.007578 & 0.070203 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.662031 & 0.952005 & 0.076755 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.668432 & 0.993525 & 0.078126 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.673188 & 1.013706 & 0.084126 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453189.677922 & 0.950598 & 0.091355 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.402876 & 1.001595 & 0.016947 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.407621 & 1.022188 & 0.016147 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.412378 & 0.998641 & 0.016397 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.417112 & 0.985505 & 0.016378 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.421869 & 0.992827 & 0.016337 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.426626 & 0.985102 & 0.015987 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.433258 & 0.985144 & 0.016103 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.438003 & 1.002303 & 0.015969 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.442749 & 1.006292 & 0.015964 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.447506 & 1.011626 & 0.015889 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.452239 & 1.001528 & 0.015931 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.456996 & 1.015165 & 0.015420 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.461753 & 1.025337 & 0.015138 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.466510 & 0.997461 & 0.015183 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.473131 & 0.988705 & 0.015260 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.487378 & 1.013277 & 0.014801 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.492124 & 0.992588 & 0.015002 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.496881 & 1.008835 & 0.014724 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.501614 & 1.003291 & 0.014879 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.506371 & 1.007190 & 0.014898 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.512992 & 1.017877 & 0.014966 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.517760 & 1.015849 & 0.015210 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.522506 & 0.997305 & 0.015945 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.527239 & 1.012125 & 0.016168 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.532008 & 1.018166 & 0.016384 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.536742 & 0.966773 & 0.017359 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.541487 & 0.991366 & 0.017243 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.546256 & 0.967070 & 0.018035 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.553466 & 0.996662 & 0.017966 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.557633 & 1.016959 & 0.017705 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.562378 & 1.000935 & 0.018198 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.567135 & 1.003571 & 0.018300 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.571869 & 0.989021 & 0.018980 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.576626 & 0.985463 & 0.019390 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.581383 & 1.044928 & 0.018424 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.586117 & 1.016049 & 0.018829 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.593385 & 1.026928 & 0.019048 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.597552 & 0.998669 & 0.019599 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.602309 & 0.996380 & 0.020133 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.607043 & 1.002828 & 0.020333 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.611800 & 1.029085 & 0.019585 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.616557 & 0.999230 & 0.020376 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.621290 & 0.995668 & 0.020604 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.626059 & 0.998807 & 0.020645 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.633258 & 1.006697 & 0.020859 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.637413 & 0.996538 & 0.021112 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.642158 & 1.010411 & 0.021545 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.646927 & 1.005171 & 0.021524 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.651661 & 1.007041 & 0.022310 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.656406 & 0.997651 & 0.023156 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.661175 & 0.992568 & 0.022881 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.665908 & 1.003316 & 0.023534 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453194.673119 & 0.973616 & 0.024103 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.403871 & 0.981474 & 0.015579 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.408605 & 1.035804 & 0.014589 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.413350 & 1.001036 & 0.014720 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.417540 & 0.994665 & 0.015056 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.438999 & 0.999453 & 0.014256 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.443732 & 0.993919 & 0.014181 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.448478 & 1.015934 & 0.014399 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.453246 & 1.003709 & 0.014588 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.457980 & 1.000256 & 0.014740 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.462147 & 0.986132 & 0.015009 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.469357 & 1.002922 & 0.014704 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.474114 & 1.021245 & 0.014460 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.478860 & 0.993205 & 0.014508 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.483605 & 1.005613 & 0.014376 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.497864 & 1.003401 & 0.014430 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.502031 & 1.003782 & 0.014441 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.509253 & 0.990715 & 0.014315 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.514010 & 1.021330 & 0.014279 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.518744 & 0.995398 & 0.014622 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.523501 & 0.989612 & 0.014617 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.528258 & 1.014012 & 0.014435 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.532992 & 0.992318 & 0.014783 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.537749 & 0.989088 & 0.015188 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.541927 & 0.990128 & 0.015200 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.549114 & 1.002711 & 0.014767 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.553871 & 1.020131 & 0.014790 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.558628 & 0.987983 & 0.015286 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.563362 & 1.006647 & 0.014894 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.568119 & 0.982503 & 0.015137 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.572876 & 0.984359 & 0.015058 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.577610 & 0.999179 & 0.014977 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.581788 & 0.996096 & 0.014984 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.588987 & 1.001275 & 0.014890 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.593756 & 0.993065 & 0.014930 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.598489 & 0.993659 & 0.014726 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.603235 & 0.995482 & 0.015092 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.608003 & 1.005355 & 0.015387 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.612737 & 0.979244 & 0.015786 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.617494 & 0.995493 & 0.015657 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.622251 & 0.998057 & 0.015718 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.628871 & 1.001736 & 0.015708 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.633617 & 0.985157 & 0.016303 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.638362 & 1.009864 & 0.016239 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.643131 & 0.993606 & 0.016145 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.647864 & 1.013275 & 0.016091 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.652621 & 0.992809 & 0.016545 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.657378 & 1.000866 & 0.016412 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453198.662112 & 1.001917 & 0.017092 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.398813 & 0.992618 & 0.015641 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.437818 & 0.977952 & 0.014498 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.443049 & 0.999436 & 0.014286 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.447610 & 1.003583 & 0.014346 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.452830 & 0.979787 & 0.014543 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.458038 & 0.976449 & 0.014790 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.463258 & 0.979289 & 0.014774 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.468466 & 0.994998 & 0.014672 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.473674 & 0.971406 & 0.014883 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.479728 & 1.018547 & 0.014471 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.484948 & 0.990826 & 0.014792 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.489519 & 1.004036 & 0.014758 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.494728 & 0.997352 & 0.014904 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.499948 & 0.986162 & 0.015007 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.505156 & 1.008610 & 0.014913 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.510376 & 0.993412 & 0.015006 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.515584 & 0.998450 & 0.014877 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.521649 & 0.991427 & 0.015264 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.526857 & 0.978579 & 0.015595 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.531441 & 1.016897 & 0.015190 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.536637 & 0.981102 & 0.014992 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.541857 & 1.000317 & 0.014621 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.552274 & 1.031336 & 0.014461 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.557494 & 1.019519 & 0.014596 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.563547 & 0.987770 & 0.015304 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.573327 & 1.017299 & 0.015046 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.578559 & 0.989610 & 0.015408 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.583756 & 1.018767 & 0.015232 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.588975 & 1.014310 & 0.015256 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.594184 & 1.005312 & 0.015882 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.599392 & 0.974694 & 0.016574 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.605445 & 0.998991 & 0.016349 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.610040 & 0.991490 & 0.016329 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.615237 & 0.978599 & 0.015972 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.620457 & 0.986118 & 0.015934 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.625665 & 1.002030 & 0.016034 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.630874 & 0.990046 & 0.016256 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.636093 & 1.022512 & 0.016238 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.641302 & 1.021098 & 0.016367 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453203.647367 & 1.021320 & 0.016677 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.383790 & 0.992734 & 0.027083 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.393582 & 0.994307 & 0.016891 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.398802 & 0.999811 & 0.015834 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.404022 & 0.997886 & 0.015466 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.409230 & 1.004197 & 0.014902 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.414438 & 1.007912 & 0.014725 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.419670 & 1.014699 & 0.014410 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.425700 & 1.020383 & 0.014114 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.430931 & 0.992632 & 0.014200 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.440711 & 1.018464 & 0.014136 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.445920 & 1.004980 & 0.013984 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.451128 & 0.974440 & 0.014413 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.456348 & 0.995162 & 0.014206 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.480966 & 1.005141 & 0.014096 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.486186 & 0.988169 & 0.014439 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.491383 & 1.003200 & 0.014598 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.496614 & 1.008027 & 0.014397 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.501811 & 1.004152 & 0.014674 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.507042 & 0.995213 & 0.014715 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.512239 & 0.990600 & 0.014766 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.516823 & 0.993287 & 0.014849 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.522864 & 1.000431 & 0.014368 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.528096 & 1.028929 & 0.014283 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.533304 & 1.016625 & 0.014665 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.538501 & 0.997878 & 0.014846 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.543721 & 1.029647 & 0.014715 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.548929 & 1.016720 & 0.014713 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.554149 & 0.991103 & 0.014959 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.558721 & 1.009339 & 0.014644 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.564786 & 0.994192 & 0.015052 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.569982 & 0.993593 & 0.015266 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.575214 & 1.008249 & 0.015026 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.580411 & 1.025035 & 0.014762 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.585630 & 1.010953 & 0.014945 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.590850 & 1.002255 & 0.015073 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.596047 & 0.999529 & 0.015145 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.600619 & 0.995697 & 0.015190 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.606695 & 1.010272 & 0.015163 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.611892 & 1.002305 & 0.015502 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.617123 & 1.014682 & 0.014969 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.622332 & 0.989506 & 0.015587 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.627529 & 1.012728 & 0.015797 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.632760 & 1.007245 & 0.015660 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453207.637957 & 0.985813 & 0.016280 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453208.402853 & 1.020949 & 0.016538 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453208.408165 & 1.014350 & 0.016436 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453208.413466 & 1.007177 & 0.016088 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453208.418767 & 1.004688 & 0.015913 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453208.424079 & 0.992744 & 0.015948 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453208.430225 & 1.012406 & 0.015817 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453208.434878 & 1.007225 & 0.015553 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453208.440191 & 0.997860 & 0.015236 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.394982 & 1.027185 & 0.026824 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.400295 & 1.022825 & 0.026217 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.410896 & 0.999430 & 0.026173 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.416209 & 0.983034 & 0.026049 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.420862 & 1.017668 & 0.025157 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.426996 & 1.005400 & 0.024468 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.432309 & 1.003741 & 0.023845 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.437609 & 0.966510 & 0.023574 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.442910 & 0.999606 & 0.022629 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.448223 & 0.963627 & 0.022715 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.453535 & 1.004247 & 0.022303 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.458836 & 0.966693 & 0.022920 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.463501 & 0.994483 & 0.021584 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.469635 & 1.000402 & 0.021607 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.474936 & 1.020810 & 0.022024 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.480248 & 0.975107 & 0.022467 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.485549 & 1.008363 & 0.021534 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.490862 & 0.960932 & 0.022484 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.496163 & 0.948344 & 0.022389 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.501464 & 0.975012 & 0.021945 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.506128 & 0.993165 & 0.021711 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.512274 & 0.988893 & 0.021771 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.517575 & 0.962010 & 0.021905 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.548767 & 0.988959 & 0.017245 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.554913 & 0.980749 & 0.016865 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.560214 & 1.017319 & 0.016604 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.565526 & 1.002644 & 0.016954 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.570827 & 1.014794 & 0.017300 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.576140 & 1.006105 & 0.017189 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.581440 & 0.978779 & 0.017938 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.586105 & 1.024845 & 0.017571 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.591406 & 0.999611 & 0.018138 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453212.597552 & 1.005307 & 0.017964 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453216.427980 & 1.049794 & 0.052061 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453216.433269 & 0.988738 & 0.049163 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453216.438570 & 1.024201 & 0.045063 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453216.443883 & 0.949794 & 0.055851 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453216.449183 & 1.044087 & 0.046873 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453216.453836 & 1.028012 & 0.050571 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453216.497899 & 0.990912 & 0.046936 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453216.514554 & 0.990290 & 0.043229 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453216.520017 & 1.017820 & 0.045442 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453216.525503 & 1.038601 & 0.072169 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453216.530954 & 0.982216 & 0.045648 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453216.535758 & 1.025419 & 0.043804 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453216.541232 & 1.022408 & 0.044936 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453216.574218 & 1.033999 & 0.049002 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453216.585144 & 1.023611 & 0.048949 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453216.590595 & 0.997512 & 0.057048 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453216.596915 & 1.039526 & 0.051475 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453216.602389 & 0.943882 & 0.058900 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453216.607864 & 1.027494 & 0.055201 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453216.613315 & 1.007160 & 0.055304 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453217.468720 & 1.014348 & 0.051487 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453217.474091 & 1.026795 & 0.051433 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453217.479484 & 1.081268 & 0.048861 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453221.377436 & 1.007557 & 0.024257 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453221.382216 & 1.010996 & 0.017741 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453221.386996 & 1.005201 & 0.015351 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453221.391776 & 1.011583 & 0.014565 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453221.395954 & 0.992470 & 0.014625 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453221.400885 & 1.050905 & 0.024016 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453221.410607 & 0.991536 & 0.016126 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453221.415792 & 0.997915 & 0.020894 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453221.420676 & 1.013127 & 0.015783 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453221.425561 & 1.004753 & 0.014283 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453221.430468 & 1.011266 & 0.014965 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453221.435746 & 0.999615 & 0.016165 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453221.440017 & 0.991691 & 0.017173 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453221.444889 & 1.010058 & 0.017836 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453221.449774 & 0.992579 & 0.019183 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453221.454913 & 0.993395 & 0.019889 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453221.459820 & 0.982571 & 0.019909 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453221.464693 & 0.988735 & 0.019490 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453221.469646 & 0.970028 & 0.019975 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453221.474542 & 1.027306 & 0.042184 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453225.441521 & 1.019686 & 0.013908 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453225.446232 & 1.015575 & 0.014127 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453225.450943 & 0.989362 & 0.014183 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453225.455757 & 1.000001 & 0.014035 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453225.460792 & 1.004837 & 0.013900 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453225.465503 & 0.976009 & 0.014304 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453225.548512 & 0.984787 & 0.017406 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453225.552031 & 0.963572 & 0.017834 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453225.556753 & 0.976575 & 0.017846 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453225.561510 & 1.010715 & 0.017821 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453225.566290 & 1.004766 & 0.018122 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453225.571035 & 0.987725 & 0.018403 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453225.576082 & 0.977649 & 0.018954 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453225.580815 & 0.984951 & 0.019375 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453225.585561 & 1.006314 & 0.019393 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.372482 & 0.980545 & 0.029238 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.377112 & 1.009197 & 0.019336 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.381452 & 1.015404 & 0.016148 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.386197 & 0.986020 & 0.015194 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.390966 & 1.001667 & 0.014710 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.395642 & 1.004780 & 0.014496 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.400352 & 1.015098 & 0.014227 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.410028 & 1.000322 & 0.014542 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.414785 & 0.974519 & 0.014580 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.419542 & 1.013095 & 0.014283 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.423709 & 0.971450 & 0.014772 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.433200 & 0.995828 & 0.014607 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.438049 & 1.003860 & 0.014527 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.442771 & 1.011712 & 0.014637 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.447760 & 0.992650 & 0.015045 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.452586 & 1.004418 & 0.015031 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.457355 & 1.006815 & 0.014927 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.462123 & 0.998623 & 0.015007 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.466267 & 1.016049 & 0.015030 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.471116 & 1.015734 & 0.015100 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.475838 & 1.000493 & 0.015462 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.480931 & 0.998980 & 0.015668 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.485676 & 1.030588 & 0.015198 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.490468 & 1.000363 & 0.015522 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.495167 & 1.010520 & 0.015697 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.499889 & 1.014119 & 0.015479 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.504079 & 1.001088 & 0.015881 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.508894 & 0.990065 & 0.016318 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.513697 & 0.974502 & 0.016428 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.518674 & 1.000089 & 0.016342 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453226.523385 & 1.021545 & 0.016109 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.374496 & 1.008324 & 0.019673 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.379241 & 1.016369 & 0.016972 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.421672 & 0.979941 & 0.015699 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.426440 & 0.975626 & 0.015958 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.435919 & 0.996358 & 0.015578 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.440700 & 1.022020 & 0.015276 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.445815 & 0.985847 & 0.015762 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.450549 & 1.006322 & 0.015259 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.454681 & 0.981388 & 0.015533 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.464206 & 1.000286 & 0.015319 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.468906 & 1.007376 & 0.015479 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.473628 & 1.023203 & 0.015182 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.478697 & 1.002036 & 0.015484 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.483512 & 0.995062 & 0.015329 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.488257 & 0.997574 & 0.015387 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.492980 & 0.986926 & 0.015771 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.497146 & 0.989241 & 0.015659 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.501938 & 0.987045 & 0.015807 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.506649 & 0.983637 & 0.015836 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.511463 & 1.000405 & 0.015604 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.516533 & 0.986124 & 0.015773 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.521255 & 0.993953 & 0.016109 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.525966 & 0.991611 & 0.016339 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.530723 & 0.989266 & 0.016430 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.534855 & 0.986461 & 0.016655 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.539577 & 1.021245 & 0.016363 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.544380 & 1.002306 & 0.016606 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.549091 & 0.995353 & 0.016780 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.554125 & 0.994339 & 0.016863 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.558917 & 0.965910 & 0.017347 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.563628 & 0.976842 & 0.017710 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.568419 & 1.006663 & 0.017394 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453230.573142 & 0.989870 & 0.017786 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.370213 & 1.004201 & 0.019818 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.374947 & 1.007058 & 0.015819 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.384311 & 1.015460 & 0.013929 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.389010 & 1.001562 & 0.014015 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.397841 & 1.016789 & 0.013734 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.402748 & 0.988997 & 0.013779 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.407459 & 1.018549 & 0.013771 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.412158 & 1.015015 & 0.013717 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.416949 & 1.005761 & 0.013803 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.421706 & 0.994616 & 0.014011 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.426348 & 1.021325 & 0.013818 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.431023 & 1.003119 & 0.013937 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.435734 & 0.971766 & 0.014223 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.440121 & 0.996367 & 0.014226 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.444785 & 1.007362 & 0.014011 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.449611 & 1.020718 & 0.013936 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.454345 & 1.007288 & 0.014193 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.459102 & 1.004050 & 0.014258 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.463813 & 0.999155 & 0.014170 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.468466 & 1.009456 & 0.014193 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.478118 & 0.996383 & 0.014703 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.482216 & 0.999077 & 0.014800 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.491637 & 1.014916 & 0.014659 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.496301 & 0.994038 & 0.014924 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.501035 & 1.014091 & 0.014789 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.505653 & 1.002974 & 0.014801 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.510676 & 1.014945 & 0.014986 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.524276 & 1.033184 & 0.014934 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.529033 & 0.980743 & 0.015473 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.538651 & 0.981598 & 0.015644 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.548315 & 0.999066 & 0.015721 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.553037 & 0.995257 & 0.015757 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453235.557864 & 0.987617 & 0.016086 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.361764 & 0.996128 & 0.032165 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.366417 & 1.017313 & 0.021810 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.371081 & 1.025655 & 0.017965 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.375792 & 1.019594 & 0.016778 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.380422 & 0.985960 & 0.016664 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.385086 & 1.001534 & 0.016602 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.389148 & 1.010913 & 0.016243 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.393847 & 1.007852 & 0.016095 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.398871 & 0.965635 & 0.016701 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.403697 & 1.010196 & 0.016011 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.408431 & 0.996021 & 0.016199 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.413141 & 1.011135 & 0.015931 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.417910 & 1.006499 & 0.016007 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.422817 & 0.992120 & 0.015927 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.427435 & 0.991753 & 0.015713 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.431498 & 1.004559 & 0.015579 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.436498 & 1.000013 & 0.015596 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.441128 & 1.002490 & 0.015596 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.445815 & 0.990430 & 0.015448 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.455144 & 1.019311 & 0.014967 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.459797 & 1.021119 & 0.014970 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.468639 & 0.965992 & 0.015548 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.473547 & 1.001421 & 0.014878 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.478222 & 0.994277 & 0.015034 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.483026 & 1.002682 & 0.015517 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.487667 & 0.998802 & 0.015516 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.492378 & 0.995663 & 0.015637 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.497042 & 0.987604 & 0.015813 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.501764 & 0.996800 & 0.015417 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.506753 & 1.013455 & 0.015558 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.510803 & 0.977501 & 0.015921 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.520283 & 0.992874 & 0.015767 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.525016 & 0.979679 & 0.015915 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.529727 & 0.994913 & 0.015608 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.534472 & 0.994729 & 0.015869 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.539253 & 0.987091 & 0.016097 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.544148 & 0.992698 & 0.016179 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453239.548871 & 1.000423 & 0.016001 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453243.517493 & 0.995744 & 0.030953 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453243.522123 & 1.000558 & 0.031149 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453243.531405 & 0.968650 & 0.032346 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453243.536035 & 1.033604 & 0.032379 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.354195 & 1.000423 & 0.039918 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.358882 & 0.984664 & 0.035587 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.363118 & 1.045404 & 0.034017 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.367829 & 0.969315 & 0.037485 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.372586 & 1.006666 & 0.037793 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.377239 & 0.996090 & 0.039853 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.381903 & 0.997745 & 0.040370 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.386579 & 1.081494 & 0.038723 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.391556 & 1.042390 & 0.041129 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.396278 & 1.022024 & 0.043851 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.400989 & 0.989056 & 0.044399 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.405086 & 1.001447 & 0.045259 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.409796 & 1.012082 & 0.044658 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.414403 & 0.977192 & 0.047296 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.419090 & 1.018378 & 0.045286 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.423952 & 0.936222 & 0.050467 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.428940 & 0.997621 & 0.047029 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.433662 & 0.986611 & 0.048417 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.438361 & 0.970878 & 0.050712 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.443130 & 0.991074 & 0.049606 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.451891 & 1.050074 & 0.048117 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.456614 & 0.959241 & 0.054134 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.461347 & 1.065662 & 0.047771 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.466336 & 0.972561 & 0.052822 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.471151 & 0.973762 & 0.053195 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.475942 & 1.017199 & 0.051690 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.480653 & 0.924847 & 0.057262 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.484762 & 0.983337 & 0.055544 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.489484 & 0.946223 & 0.056884 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.494148 & 0.980411 & 0.058590 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.499160 & 1.006021 & 0.054234 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.503975 & 1.018999 & 0.055839 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.508570 & 1.033190 & 0.056076 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.513257 & 0.953454 & 0.060337 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.517910 & 0.940179 & 0.063004 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453248.522713 & 1.021555 & 0.059330 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.363893 & 1.006902 & 0.016915 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.368523 & 1.001286 & 0.016840 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.373257 & 0.992120 & 0.016882 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.378083 & 0.991642 & 0.016124 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.382759 & 0.998806 & 0.016035 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.392157 & 0.980801 & 0.015591 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.396775 & 0.976110 & 0.015558 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.401428 & 1.005093 & 0.015235 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.405479 & 0.988707 & 0.015310 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.410167 & 1.008771 & 0.015473 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.415132 & 0.993214 & 0.015264 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.419773 & 1.000546 & 0.015460 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.424449 & 0.988934 & 0.015873 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.429160 & 1.009241 & 0.015617 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.433847 & 0.984820 & 0.015797 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.438558 & 0.993759 & 0.016176 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.443303 & 0.980295 & 0.016447 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.447551 & 1.033261 & 0.015964 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.452516 & 1.016490 & 0.016462 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.457261 & 1.006132 & 0.016850 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.461937 & 1.016910 & 0.017185 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.466648 & 0.973747 & 0.017534 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.471278 & 1.008567 & 0.017061 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.475988 & 0.995857 & 0.017417 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.480641 & 0.978792 & 0.017675 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453262.485572 & 0.992020 & 0.017573 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.333442 & 0.947639 & 0.036866 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.338210 & 0.980767 & 0.027299 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.342261 & 0.997761 & 0.024310 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.346914 & 1.004759 & 0.023328 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.351613 & 1.015587 & 0.022627 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.356220 & 1.006276 & 0.023866 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.360849 & 0.994306 & 0.023337 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.365490 & 1.005700 & 0.023132 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.370490 & 1.005189 & 0.023082 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.375178 & 1.000279 & 0.023068 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.379738 & 1.008751 & 0.023132 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.383731 & 0.986910 & 0.023503 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.388477 & 0.990461 & 0.023494 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.393187 & 1.007816 & 0.023399 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.397840 & 0.996705 & 0.023637 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.402551 & 0.989193 & 0.023864 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.407539 & 0.983979 & 0.024951 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.412169 & 0.996958 & 0.024786 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.416845 & 1.035162 & 0.024119 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.421046 & 1.031620 & 0.024701 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.425629 & 0.996252 & 0.025767 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.430236 & 1.003442 & 0.025049 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.434912 & 0.976564 & 0.026071 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.439703 & 1.002416 & 0.026154 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.444599 & 0.968989 & 0.026464 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.449240 & 1.010382 & 0.026428 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.453870 & 0.967847 & 0.028358 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453271.458488 & 0.954344 & 0.028947 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453275.328997 & 1.021811 & 0.053593 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453275.333731 & 0.999686 & 0.045449 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453275.338407 & 1.043820 & 0.040578 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453275.347782 & 0.993006 & 0.040667 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453275.352423 & 1.012683 & 0.044561 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453275.357088 & 1.060944 & 0.041623 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453275.361914 & 0.976250 & 0.043329 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453275.366764 & 0.997312 & 0.044255 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453275.370780 & 0.980221 & 0.049046 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453275.375409 & 0.959306 & 0.050530 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453275.380085 & 1.051918 & 0.042128 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453275.389310 & 0.930900 & 0.048310 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453275.393939 & 0.947747 & 0.046301 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453275.398673 & 1.001349 & 0.044168 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453275.403639 & 0.987643 & 0.044481 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453275.408257 & 0.993973 & 0.043964 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453275.416960 & 1.014188 & 0.045096 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453275.426405 & 1.014803 & 0.046544 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453275.435803 & 0.987638 & 0.047409 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453275.440733 & 0.978672 & 0.049329 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2453275.445421 & 1.031922 & 0.046842 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.390362 & 1.015047 & 0.021743 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.390802 & 1.000045 & 0.021688 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.394656 & 0.983262 & 0.017697 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.395096 & 0.987541 & 0.017581 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.399008 & 1.030125 & 0.015683 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.399448 & 1.014055 & 0.015710 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.404483 & 1.007417 & 0.015290 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.404923 & 1.000619 & 0.015281 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.409876 & 0.975658 & 0.014873 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.410316 & 0.985790 & 0.014735 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.414136 & 0.981091 & 0.014850 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.414575 & 1.000164 & 0.014739 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.419622 & 1.006729 & 0.014598 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.420050 & 1.019087 & 0.014375 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.423846 & 1.008337 & 0.014284 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.424286 & 0.984212 & 0.014627 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.428175 & 1.013301 & 0.014404 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.428615 & 0.988687 & 0.014122 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.434436 & 0.961314 & 0.015069 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.434876 & 1.013502 & 0.014309 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.439946 & 0.987040 & 0.014535 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.440386 & 1.011471 & 0.014249 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.444240 & 0.995372 & 0.014514 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.444680 & 0.988065 & 0.014452 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.450814 & 0.996951 & 0.014257 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.451265 & 0.993668 & 0.014148 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.457469 & 1.006272 & 0.014091 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.457897 & 1.014496 & 0.014101 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.463013 & 0.987575 & 0.014009 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.463441 & 0.978312 & 0.014118 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.469668 & 1.006341 & 0.013998 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.470108 & 0.990199 & 0.014049 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.477446 & 1.024851 & 0.013761 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.477886 & 1.003586 & 0.013845 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.484170 & 0.999371 & 0.013908 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.484610 & 0.973462 & 0.014274 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.491867 & 1.013696 & 0.014037 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.492330 & 1.023703 & 0.013654 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.499703 & 0.983447 & 0.013998 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.500166 & 1.012375 & 0.013845 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.508765 & 0.987821 & 0.013988 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.509205 & 0.989663 & 0.013720 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.516543 & 0.990713 & 0.013902 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.517006 & 1.008900 & 0.013760 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.526531 & 0.966155 & 0.014138 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.526971 & 0.977222 & 0.014050 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.535443 & 0.985345 & 0.014109 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.535872 & 0.997914 & 0.014136 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.545305 & 1.020968 & 0.013663 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.545733 & 1.016816 & 0.013641 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.555073 & 1.005638 & 0.014158 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.555513 & 0.995356 & 0.014194 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.565038 & 0.997760 & 0.014087 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.565501 & 0.996185 & 0.014269 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.573823 & 1.009096 & 0.014196 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.574286 & 0.997687 & 0.014296 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.584807 & 1.001480 & 0.014399 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.585235 & 1.009696 & 0.014194 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.593800 & 0.996701 & 0.014474 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.594228 & 1.022954 & 0.014324 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.602550 & 1.036125 & 0.014442 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.603001 & 0.998990 & 0.014802 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.610386 & 0.994295 & 0.015009 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.610849 & 0.982183 & 0.015298 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.618175 & 1.001201 & 0.015172 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.618638 & 1.008621 & 0.015229 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.626011 & 0.987237 & 0.015544 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.626450 & 0.988210 & 0.015751 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.633638 & 1.017038 & 0.015701 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454297.634078 & 0.972838 & 0.015960 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454301.419598 & 0.993290 & 0.024056 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454301.420038 & 0.992923 & 0.023888 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454301.422747 & 0.984892 & 0.023437 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454301.423186 & 1.019008 & 0.023780 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454301.425918 & 1.015536 & 0.022965 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454301.426381 & 0.996000 & 0.022360 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.386497 & 1.010922 & 0.034047 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.386925 & 1.025607 & 0.032661 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.390918 & 0.998802 & 0.027814 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.391358 & 1.020224 & 0.027168 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.395270 & 1.023478 & 0.024699 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.395733 & 0.966287 & 0.026145 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.398476 & 1.004942 & 0.024201 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.398916 & 1.000237 & 0.024142 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.401624 & 0.990667 & 0.024556 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.402052 & 1.003831 & 0.023952 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.405987 & 0.964027 & 0.025016 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.406439 & 0.948013 & 0.024909 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.409286 & 0.981825 & 0.024306 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.409749 & 1.001823 & 0.023798 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.412608 & 1.027039 & 0.022850 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.413071 & 0.990784 & 0.023799 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.415814 & 0.953188 & 0.024286 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.416254 & 0.951185 & 0.025189 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.418962 & 1.014036 & 0.023166 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.419402 & 0.997419 & 0.023176 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.422226 & 0.974162 & 0.023829 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.422666 & 1.014448 & 0.023014 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.426554 & 1.008235 & 0.022391 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.426994 & 1.011080 & 0.022495 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.429853 & 1.006299 & 0.022807 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.430293 & 1.010450 & 0.022278 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.434182 & 1.020563 & 0.021952 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.434622 & 1.013741 & 0.022606 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.439598 & 0.953506 & 0.023068 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.440038 & 0.976296 & 0.022926 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.445223 & 0.988020 & 0.022502 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.445663 & 0.996177 & 0.022698 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.449552 & 0.985278 & 0.022214 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.449992 & 1.023385 & 0.021744 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.455154 & 1.003647 & 0.021639 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.455617 & 1.053370 & 0.021174 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.461971 & 1.015123 & 0.020380 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.462411 & 0.996829 & 0.021187 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.467608 & 1.028379 & 0.019716 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.468048 & 1.000456 & 0.020396 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.473233 & 0.992632 & 0.019484 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454302.473673 & 1.012104 & 0.018892 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.385872 & 0.971058 & 0.026908 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.386311 & 1.007008 & 0.025573 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.389240 & 0.996592 & 0.023166 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.389703 & 1.022604 & 0.022667 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.392341 & 1.020087 & 0.021969 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.392781 & 0.969005 & 0.022893 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.396774 & 1.001282 & 0.021300 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.397214 & 1.035420 & 0.021110 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.399969 & 1.033383 & 0.021046 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.400409 & 0.996799 & 0.021446 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.403152 & 1.011861 & 0.021461 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.403591 & 1.005769 & 0.021074 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.406392 & 0.996837 & 0.020975 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.406821 & 1.023320 & 0.020377 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.409598 & 1.019433 & 0.020885 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.410038 & 0.993362 & 0.021119 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.412804 & 1.001358 & 0.020759 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.413244 & 0.993384 & 0.021333 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.416010 & 1.012740 & 0.020740 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.416450 & 0.988556 & 0.020980 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.419274 & 1.032467 & 0.020068 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.419714 & 1.003626 & 0.020714 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.423603 & 1.007866 & 0.020884 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.424066 & 0.981662 & 0.021261 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.430478 & 1.016042 & 0.020412 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.430906 & 0.967636 & 0.021208 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.434899 & 1.014224 & 0.020668 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.435339 & 0.970702 & 0.020907 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.439344 & 1.001883 & 0.020330 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.439784 & 0.982478 & 0.020921 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.444865 & 0.998515 & 0.020379 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.445293 & 1.035270 & 0.020024 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.450466 & 0.995630 & 0.020173 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.450918 & 0.956801 & 0.021171 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.456126 & 1.040279 & 0.019408 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.456566 & 0.983453 & 0.020761 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.461601 & 1.032667 & 0.020120 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.462041 & 1.004719 & 0.019912 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.469321 & 0.994949 & 0.019986 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.469760 & 0.965981 & 0.020133 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.474922 & 1.014879 & 0.019462 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.475362 & 1.003474 & 0.019797 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.480524 & 0.995648 & 0.019894 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.480964 & 0.997721 & 0.019981 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.487376 & 0.999292 & 0.019980 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.487816 & 1.007200 & 0.019937 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.495247 & 1.005535 & 0.019566 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.495686 & 0.985383 & 0.019973 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.504147 & 1.010195 & 0.019803 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.504610 & 1.037305 & 0.018954 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.512966 & 0.987452 & 0.019798 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.513395 & 1.007099 & 0.019335 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.520767 & 1.011235 & 0.019077 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.521207 & 1.005396 & 0.019216 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.531022 & 0.993652 & 0.019113 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.531485 & 1.008705 & 0.019600 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.540848 & 0.963928 & 0.019162 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.541311 & 1.024823 & 0.018137 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.549622 & 0.983788 & 0.018758 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.550061 & 0.989274 & 0.018402 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.560640 & 1.001809 & 0.017061 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.561103 & 1.026092 & 0.016870 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.580501 & 0.996388 & 0.014440 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.580941 & 0.973700 & 0.014470 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.589344 & 0.998513 & 0.012558 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.589784 & 0.990808 & 0.012513 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.599297 & 0.998727 & 0.011898 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.599737 & 1.003873 & 0.011828 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.607075 & 0.997108 & 0.011981 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454306.607515 & 1.014254 & 0.011867 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454310.446184 & 1.021912 & 0.047023 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454310.446624 & 1.005257 & 0.050137 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454310.451693 & 0.977659 & 0.052912 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454310.452156 & 0.969122 & 0.052703 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454310.459448 & 0.999904 & 0.048705 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454310.459888 & 0.969459 & 0.053149 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454310.465015 & 1.035338 & 0.046853 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454311.383337 & 1.017502 & 0.072433 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454311.386601 & 0.982968 & 0.077816 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454311.387040 & 1.013214 & 0.072563 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454311.389772 & 0.973040 & 0.080378 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454311.390189 & 1.008206 & 0.069370 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454311.392920 & 1.016359 & 0.075366 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454311.393360 & 0.989492 & 0.076854 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454311.396091 & 0.999223 & 0.078242 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454311.396543 & 1.018706 & 0.074454 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454311.399425 & 0.991029 & 0.077972 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454311.399888 & 1.022076 & 0.076343 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454311.403777 & 0.999212 & 0.071525 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454311.404205 & 1.016129 & 0.073682 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454311.408163 & 1.001953 & 0.077041 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454311.408603 & 1.029132 & 0.076867 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454319.490490 & 1.030087 & 0.012437 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454319.490941 & 1.000184 & 0.012283 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454319.498105 & 0.985044 & 0.012697 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454319.498545 & 0.997034 & 0.012638 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454319.506763 & 0.997017 & 0.012567 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454319.507226 & 0.989340 & 0.012740 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454319.514297 & 0.987359 & 0.012842 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454319.514760 & 1.018200 & 0.012408 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.377596 & 0.991590 & 0.019249 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.378036 & 0.992915 & 0.019350 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.379714 & 1.011784 & 0.016592 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.380154 & 0.990112 & 0.016250 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.382955 & 1.000547 & 0.014499 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.383418 & 0.988171 & 0.014508 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.387469 & 0.977929 & 0.013553 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.387909 & 1.002130 & 0.013354 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.390767 & 0.999322 & 0.013061 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.391230 & 1.008849 & 0.013120 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.395281 & 1.009108 & 0.012775 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.395721 & 0.986639 & 0.012891 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.398580 & 0.996151 & 0.012920 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.399008 & 1.025580 & 0.012271 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.401809 & 1.003670 & 0.012804 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.402249 & 1.008759 & 0.012498 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.406300 & 1.011504 & 0.012654 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.406763 & 1.017547 & 0.012552 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.410814 & 0.999567 & 0.012642 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.411242 & 1.003910 & 0.012501 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.416473 & 0.980910 & 0.012410 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.416913 & 1.006606 & 0.012439 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.421022 & 1.019237 & 0.012408 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.421450 & 0.993827 & 0.012566 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.425524 & 1.007369 & 0.012189 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.425964 & 1.015618 & 0.012248 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.432318 & 1.004599 & 0.012209 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.432747 & 1.009977 & 0.012013 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.436763 & 0.999736 & 0.012047 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.437226 & 1.009119 & 0.012047 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.441242 & 1.012054 & 0.012081 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.441682 & 0.991901 & 0.012058 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.446821 & 1.014795 & 0.011982 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.447260 & 0.999034 & 0.012223 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.453325 & 0.973466 & 0.012172 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.453788 & 1.006443 & 0.012055 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.459957 & 0.999404 & 0.012118 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.460397 & 0.998303 & 0.012029 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.467990 & 1.007046 & 0.011883 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.468418 & 1.008132 & 0.011979 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.475675 & 1.008662 & 0.011897 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.476115 & 0.999510 & 0.011880 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.482341 & 0.993605 & 0.012102 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.482804 & 0.993355 & 0.012056 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.491149 & 0.990308 & 0.011918 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.491578 & 0.993156 & 0.012023 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.499957 & 1.002597 & 0.012039 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.500420 & 0.983255 & 0.012102 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.507573 & 1.001364 & 0.011979 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.507990 & 0.988442 & 0.011874 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.515328 & 1.007023 & 0.011880 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.515767 & 1.002061 & 0.011829 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.525385 & 0.993393 & 0.011950 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.525825 & 0.997024 & 0.011998 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.535189 & 1.007147 & 0.011934 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.535628 & 1.011424 & 0.011900 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.543997 & 1.013247 & 0.012151 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.544436 & 1.003325 & 0.012081 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.552839 & 1.004352 & 0.012235 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.553302 & 1.007011 & 0.012323 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.562978 & 0.990760 & 0.012580 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.563418 & 1.005512 & 0.012473 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.572793 & 1.001812 & 0.012521 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454320.573244 & 1.003817 & 0.012785 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.373742 & 0.972307 & 0.022950 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.374170 & 1.019038 & 0.021411 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.376983 & 1.000021 & 0.017514 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.377446 & 0.989013 & 0.017552 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.381485 & 0.991553 & 0.014765 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.381948 & 1.006396 & 0.014061 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.384830 & 0.992938 & 0.013735 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.385293 & 1.014849 & 0.013364 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.388209 & 1.026845 & 0.013111 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.388672 & 1.016284 & 0.012910 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.391601 & 0.973607 & 0.013143 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.392041 & 0.998914 & 0.013005 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.396057 & 0.984340 & 0.012875 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.396497 & 0.997744 & 0.012749 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.401635 & 1.005592 & 0.012425 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.402098 & 1.009306 & 0.012526 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.406149 & 0.998072 & 0.012654 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.406612 & 1.013583 & 0.012470 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.410721 & 0.997817 & 0.012469 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.411161 & 1.010091 & 0.012397 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.415235 & 1.016856 & 0.012032 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.415675 & 0.988361 & 0.012193 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.422226 & 1.018924 & 0.011975 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.422666 & 0.981851 & 0.012176 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.426751 & 1.002770 & 0.012089 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.427191 & 0.981202 & 0.012165 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.431161 & 1.015105 & 0.012049 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.431624 & 1.015870 & 0.012047 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.437804 & 1.004376 & 0.012183 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.438267 & 1.018401 & 0.011949 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.444355 & 1.006932 & 0.012061 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.444795 & 1.002883 & 0.012212 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.450895 & 0.973311 & 0.012112 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.451358 & 1.009427 & 0.012044 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.458591 & 0.997826 & 0.012098 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.459054 & 0.987214 & 0.012263 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.466404 & 1.020005 & 0.012142 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.466832 & 0.985217 & 0.012247 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.474124 & 1.013545 & 0.012029 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.474552 & 0.985825 & 0.012271 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.481867 & 1.003981 & 0.012082 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.482307 & 1.018457 & 0.012122 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.490605 & 1.005196 & 0.012270 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.491068 & 0.997423 & 0.012143 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.498314 & 1.012230 & 0.012109 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.498765 & 0.995919 & 0.012272 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.508279 & 1.009267 & 0.012386 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.508719 & 0.981634 & 0.012458 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.515976 & 0.999070 & 0.012488 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.516416 & 1.014891 & 0.012464 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.525686 & 0.993946 & 0.012759 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.526126 & 0.984278 & 0.012517 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.534622 & 0.992345 & 0.012615 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.535050 & 0.988268 & 0.012509 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.542307 & 0.976091 & 0.012577 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.542770 & 1.009052 & 0.012575 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.552260 & 0.971233 & 0.012678 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.552700 & 0.987964 & 0.012449 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.562168 & 0.982696 & 0.012524 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454324.562619 & 0.978158 & 0.012583 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454328.531439 & 1.023678 & 0.013334 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454328.531890 & 1.026725 & 0.013297 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454328.541300 & 1.015469 & 0.013615 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454328.541763 & 0.990467 & 0.013772 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454328.550258 & 0.999744 & 0.013812 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454328.550698 & 0.975474 & 0.014240 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.369957 & 1.001964 & 0.020973 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.370397 & 0.990133 & 0.020320 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.372133 & 1.013516 & 0.017617 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.372573 & 1.025894 & 0.016917 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.374321 & 0.991117 & 0.015714 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.374760 & 1.001646 & 0.015194 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.376554 & 1.001897 & 0.014286 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.376994 & 0.959955 & 0.014571 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.379853 & 1.013478 & 0.013325 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.380293 & 0.999232 & 0.013600 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.383209 & 0.997296 & 0.013191 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.383649 & 0.974167 & 0.013071 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.387677 & 1.008483 & 0.012948 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.388140 & 1.006504 & 0.012810 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.390964 & 1.007422 & 0.012884 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.391427 & 0.976366 & 0.013005 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.394240 & 1.007001 & 0.012931 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.394668 & 1.002642 & 0.012887 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.397573 & 1.002532 & 0.012947 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.398001 & 1.009285 & 0.012891 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.400871 & 0.983888 & 0.012979 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.401334 & 1.008343 & 0.012818 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.406415 & 1.010864 & 0.012653 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.406878 & 1.043627 & 0.012528 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.409795 & 0.998660 & 0.012559 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.410235 & 0.995230 & 0.012680 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.413094 & 1.020744 & 0.012414 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.413534 & 1.002199 & 0.012652 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.416439 & 0.986107 & 0.012696 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.416902 & 1.002420 & 0.012561 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.420918 & 0.986534 & 0.012496 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.421369 & 0.990923 & 0.012605 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.426543 & 1.008372 & 0.012205 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.426983 & 0.997800 & 0.012325 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.431994 & 0.974459 & 0.012182 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.432422 & 0.981311 & 0.012156 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.438615 & 0.997241 & 0.011909 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.439031 & 1.016946 & 0.011961 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.444066 & 0.987309 & 0.011976 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.444506 & 1.011141 & 0.011967 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.450756 & 0.996018 & 0.011937 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.451196 & 0.991685 & 0.011724 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.456207 & 0.981115 & 0.011821 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.456670 & 1.010622 & 0.011622 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.463950 & 0.971091 & 0.012039 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.464367 & 1.005845 & 0.011748 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.470547 & 1.025493 & 0.011846 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.470987 & 1.002739 & 0.011736 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.478557 & 1.002312 & 0.011829 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.478996 & 1.012880 & 0.011670 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.485212 & 0.988246 & 0.012071 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.485652 & 1.002318 & 0.011874 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.493059 & 1.020269 & 0.011698 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.493499 & 0.988431 & 0.011736 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.500559 & 1.012233 & 0.011794 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.500999 & 1.016780 & 0.011821 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.508256 & 0.992190 & 0.011906 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.508719 & 1.002523 & 0.012068 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.516994 & 1.013276 & 0.011924 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.517457 & 1.001413 & 0.011911 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.524841 & 0.987077 & 0.012171 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.525304 & 1.001351 & 0.012034 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.533800 & 0.986845 & 0.012056 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.534240 & 1.002695 & 0.012069 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.542642 & 0.998717 & 0.012051 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454329.543082 & 1.018953 & 0.012149 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.598302 & 0.996700 & 0.067192 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.602040 & 1.027144 & 0.063879 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.604864 & 1.028802 & 0.063365 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.605304 & 0.973756 & 0.066616 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.608082 & 1.005240 & 0.064799 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.608533 & 0.958677 & 0.067724 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.611380 & 0.931564 & 0.068814 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.611809 & 0.951219 & 0.066552 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.614644 & 1.049687 & 0.061073 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.615084 & 0.970108 & 0.065694 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.617908 & 0.968771 & 0.064860 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.618348 & 0.962518 & 0.064792 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.621149 & 0.975150 & 0.064842 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.621612 & 0.963643 & 0.064714 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.624447 & 0.976625 & 0.064093 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.624887 & 1.006214 & 0.062722 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.627688 & 1.049365 & 0.060054 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.628151 & 1.045806 & 0.060708 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.630987 & 1.008663 & 0.061754 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.631427 & 1.006888 & 0.061624 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.634633 & 1.036190 & 0.058340 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.637515 & 1.072584 & 0.056936 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.637954 & 1.010593 & 0.059473 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.641878 & 0.989971 & 0.061713 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.642341 & 1.040738 & 0.058172 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.645211 & 1.019925 & 0.059291 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.645640 & 1.032807 & 0.058181 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.648545 & 0.987519 & 0.060066 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.648996 & 1.024821 & 0.057047 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.651809 & 1.015079 & 0.057773 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.652248 & 0.980681 & 0.059342 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.655038 & 1.037770 & 0.057309 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.655478 & 0.972215 & 0.060069 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.658290 & 1.048709 & 0.056020 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.658753 & 0.991298 & 0.058322 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.661519 & 0.924292 & 0.062114 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.661959 & 0.985322 & 0.059044 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.664691 & 0.946575 & 0.060188 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.665130 & 0.988719 & 0.057629 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.667966 & 0.999051 & 0.058512 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.668406 & 0.943585 & 0.060400 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.671172 & 0.969378 & 0.059334 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.671600 & 1.048221 & 0.055512 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.674401 & 1.020694 & 0.056565 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.674864 & 0.974908 & 0.058179 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.677711 & 1.037506 & 0.054980 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.678174 & 0.968859 & 0.058740 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.682214 & 1.029319 & 0.055350 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.682654 & 0.992709 & 0.057421 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.685489 & 0.950779 & 0.059363 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.685952 & 1.006389 & 0.056292 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.688811 & 0.977251 & 0.057917 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.689251 & 0.990227 & 0.056916 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.692144 & 0.984685 & 0.056505 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.692607 & 0.978184 & 0.057302 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.695535 & 1.013177 & 0.055113 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.695975 & 0.969826 & 0.056379 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.698741 & 0.981054 & 0.056804 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.699181 & 0.976338 & 0.056441 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.718579 & 1.017569 & 0.052746 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.719008 & 0.997191 & 0.053559 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.723140 & 0.978555 & 0.054779 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.723579 & 0.897593 & 0.057647 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.727538 & 1.026110 & 0.052087 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.727978 & 0.981033 & 0.054915 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.730802 & 0.945548 & 0.056179 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.731241 & 0.980827 & 0.053819 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.734077 & 0.958810 & 0.055953 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.734517 & 1.027959 & 0.052952 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.738649 & 0.989842 & 0.058190 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.739089 & 0.991114 & 0.060472 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.741890 & 1.013818 & 0.066274 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454577.742353 & 0.957578 & 0.073377 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454581.722769 & 1.002144 & 0.032292 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454581.723209 & 0.994698 & 0.033167 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454581.727318 & 0.972332 & 0.036059 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454581.727792 & 1.019581 & 0.033837 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454581.730628 & 0.955545 & 0.033982 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454581.731079 & 0.950767 & 0.035693 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454581.733950 & 0.976724 & 0.036197 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454581.734413 & 1.010191 & 0.036834 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454581.737214 & 0.982500 & 0.049326 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454581.737653 & 0.972021 & 0.051896 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454581.739424 & 0.989660 & 0.053131 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454581.739864 & 0.935199 & 0.056297 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.563001 & 0.969642 & 0.029062 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.569667 & 0.988603 & 0.028742 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.570130 & 0.975064 & 0.028764 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.578441 & 1.012508 & 0.027215 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.578880 & 1.001599 & 0.027020 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.585038 & 0.994462 & 0.027492 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.585501 & 1.023170 & 0.027011 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.592816 & 1.014830 & 0.026798 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.593255 & 1.030660 & 0.026421 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.599413 & 1.011420 & 0.026847 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.599829 & 1.040566 & 0.026193 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.604957 & 0.985467 & 0.026890 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.605420 & 1.024022 & 0.026618 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.610443 & 1.003477 & 0.026228 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.610871 & 1.011636 & 0.025995 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.618128 & 0.994754 & 0.026240 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.618568 & 1.020092 & 0.025665 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.623603 & 1.017737 & 0.025405 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.624066 & 0.981732 & 0.026142 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.630235 & 0.994920 & 0.026268 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.630697 & 0.999346 & 0.026070 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.635744 & 0.998888 & 0.026078 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.636184 & 0.998415 & 0.026011 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.641253 & 1.034569 & 0.026098 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.641693 & 0.999381 & 0.026400 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.645651 & 0.995721 & 0.027174 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.646114 & 0.956604 & 0.028066 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.651149 & 1.004364 & 0.027770 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.651589 & 1.003260 & 0.027974 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.655593 & 0.942029 & 0.029353 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.656010 & 0.969768 & 0.028121 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.661045 & 0.997089 & 0.028607 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.675397 & 1.017387 & 0.028780 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.675836 & 1.031197 & 0.028332 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.679818 & 1.016842 & 0.028820 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.680258 & 0.973879 & 0.030238 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.685177 & 0.986341 & 0.030250 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.685605 & 1.022191 & 0.029233 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.691762 & 1.007428 & 0.030463 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.692202 & 1.003785 & 0.030067 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.717295 & 1.022618 & 0.032049 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.717735 & 1.011107 & 0.031963 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.720593 & 1.003131 & 0.032970 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.721033 & 0.965925 & 0.034402 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.723822 & 0.973311 & 0.034086 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.724262 & 1.019123 & 0.033642 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.725998 & 1.020937 & 0.033835 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.726438 & 0.984645 & 0.036036 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.728151 & 0.986403 & 0.038142 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.728591 & 0.986159 & 0.037896 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.730304 & 1.020383 & 0.039256 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.730744 & 1.012164 & 0.040832 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.732422 & 1.018519 & 0.043784 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.732885 & 1.042141 & 0.046046 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.735778 & 1.048158 & 0.056565 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454586.736218 & 0.949961 & 0.064092 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.568244 & 0.981369 & 0.020861 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.582191 & 0.989403 & 0.020410 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.588140 & 1.002816 & 0.019893 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.588579 & 0.998358 & 0.020172 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.593545 & 0.987518 & 0.020133 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.593985 & 0.990960 & 0.020233 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.601172 & 0.969387 & 0.023521 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.601612 & 1.031126 & 0.022262 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.606554 & 0.986869 & 0.021863 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.606994 & 1.007229 & 0.020063 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.611948 & 0.994074 & 0.027332 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.612387 & 0.989530 & 0.024927 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.618336 & 0.999715 & 0.019690 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.618799 & 1.020318 & 0.020324 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.623718 & 0.996056 & 0.019843 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.624158 & 1.004938 & 0.022969 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.629089 & 0.994894 & 0.019631 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.629529 & 0.990194 & 0.019443 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.634459 & 0.990724 & 0.019631 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.634910 & 0.978817 & 0.019898 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.638707 & 0.979107 & 0.019774 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.639147 & 1.007013 & 0.019469 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.643047 & 0.999816 & 0.019432 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.643475 & 1.003261 & 0.019254 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.649517 & 0.985198 & 0.019237 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.649957 & 0.994146 & 0.019049 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.653753 & 1.002610 & 0.018907 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.654181 & 1.008991 & 0.018904 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.658012 & 0.996704 & 0.019100 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.658452 & 1.007211 & 0.019038 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.662306 & 0.969647 & 0.019963 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.662746 & 0.991556 & 0.019788 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.666600 & 0.958763 & 0.028408 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.667075 & 0.942505 & 0.028359 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.671982 & 0.974097 & 0.020667 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.672422 & 0.988194 & 0.019775 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.675200 & 0.982825 & 0.019859 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.675640 & 0.986584 & 0.020191 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.678406 & 1.005210 & 0.021018 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.678846 & 0.990365 & 0.020994 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.681635 & 1.002066 & 0.020194 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.682052 & 0.994382 & 0.020404 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.685894 & 0.989402 & 0.019296 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.686334 & 1.000802 & 0.019257 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.690165 & 1.022075 & 0.019128 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.690605 & 0.986999 & 0.019626 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.712978 & 0.997005 & 0.020629 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.713417 & 0.978944 & 0.020999 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.715119 & 1.004824 & 0.020273 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.715570 & 0.975902 & 0.021062 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.717237 & 0.993502 & 0.021131 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.717677 & 0.957606 & 0.021474 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.719332 & 0.998781 & 0.020980 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.719772 & 0.997353 & 0.020885 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.722688 & 1.007754 & 0.023023 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.723151 & 1.007805 & 0.022901 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.725987 & 0.978208 & 0.025286 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.726450 & 0.997352 & 0.025664 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.728105 & 0.973696 & 0.029200 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.728545 & 0.975600 & 0.030171 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.730223 & 0.993343 & 0.034077 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.730686 & 0.977020 & 0.036274 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.732364 & 1.007882 & 0.041278 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454591.732804 & 0.989334 & 0.043793 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.547225 & 1.007115 & 0.040370 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.547665 & 0.984076 & 0.040913 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.553660 & 0.995133 & 0.039138 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.554123 & 0.989096 & 0.039464 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.560107 & 0.980616 & 0.039664 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.560547 & 0.995754 & 0.039189 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.566542 & 0.976758 & 0.038897 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.566982 & 1.038405 & 0.036690 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.571901 & 1.012867 & 0.037448 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.572341 & 0.964723 & 0.038471 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.579401 & 1.028197 & 0.035593 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.579841 & 0.983641 & 0.037031 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.584760 & 1.005953 & 0.035495 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.585200 & 0.998232 & 0.035354 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.590107 & 0.975531 & 0.035526 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.590547 & 1.011352 & 0.034549 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.595489 & 0.981295 & 0.034062 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.595929 & 0.993925 & 0.033591 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.600871 & 0.998910 & 0.032222 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.601311 & 0.995831 & 0.032185 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.606242 & 1.006384 & 0.030897 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.606704 & 1.039790 & 0.030112 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.611589 & 1.012160 & 0.029502 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.612029 & 1.005279 & 0.029429 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.615883 & 0.976091 & 0.028735 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.616323 & 0.998429 & 0.027899 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.621242 & 0.981337 & 0.026261 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.621704 & 0.970775 & 0.026234 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.626681 & 0.991810 & 0.024493 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.627121 & 0.989412 & 0.023977 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.630952 & 0.994375 & 0.023175 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.631380 & 1.017442 & 0.022793 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.639505 & 1.017177 & 0.022092 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.639968 & 1.018685 & 0.022235 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.643927 & 0.993003 & 0.022237 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.644367 & 1.000926 & 0.022363 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.648186 & 1.024632 & 0.021829 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.648626 & 0.992707 & 0.022314 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.651369 & 0.993703 & 0.022383 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.651809 & 0.993995 & 0.022405 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.654575 & 0.997205 & 0.022171 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.657781 & 0.980771 & 0.022366 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.658209 & 1.021264 & 0.022030 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.662017 & 1.013050 & 0.022020 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.662468 & 1.022605 & 0.021781 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.666276 & 1.000218 & 0.022161 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.666739 & 1.009401 & 0.021843 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.669505 & 1.014681 & 0.021766 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.669945 & 0.999495 & 0.022174 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.672711 & 0.983574 & 0.022215 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.673163 & 1.015952 & 0.021801 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.675929 & 1.004190 & 0.021729 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.676357 & 1.017403 & 0.021541 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.679135 & 1.005149 & 0.021789 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.679598 & 1.004823 & 0.022070 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.683360 & 1.030649 & 0.021789 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.683799 & 0.993344 & 0.022394 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.709887 & 1.005783 & 0.023503 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.711554 & 0.994914 & 0.023929 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.713649 & 1.009036 & 0.023728 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.714089 & 0.990998 & 0.024046 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.715767 & 1.016661 & 0.024190 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.716207 & 0.971288 & 0.025223 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.719123 & 1.028483 & 0.026552 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.719563 & 0.985948 & 0.027742 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.721242 & 1.012311 & 0.029329 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.721704 & 1.027807 & 0.029871 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.723394 & 1.002811 & 0.033726 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.723823 & 0.999263 & 0.035315 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.725512 & 1.012948 & 0.040816 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.725941 & 1.043417 & 0.041315 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.727619 & 1.058812 & 0.046785 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454600.728059 & 0.971220 & 0.053328 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.504355 & 0.941847 & 0.047075 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.510489 & 0.976564 & 0.045306 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.510929 & 1.045264 & 0.042742 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.516878 & 0.967297 & 0.044508 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.517341 & 1.045423 & 0.042425 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.522248 & 0.989536 & 0.044206 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.522688 & 0.950156 & 0.045299 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.527607 & 1.027705 & 0.042319 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.528047 & 1.036196 & 0.041609 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.534077 & 0.993124 & 0.043337 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.534517 & 0.999287 & 0.042915 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.539436 & 0.946161 & 0.044940 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.539876 & 0.982297 & 0.043155 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.544760 & 0.943500 & 0.044383 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.545188 & 0.987116 & 0.042844 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.552850 & 1.011716 & 0.041510 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.558857 & 1.003697 & 0.042085 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.559297 & 0.983193 & 0.041766 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.566519 & 0.926702 & 0.043895 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.566959 & 1.002343 & 0.041066 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.573001 & 1.018354 & 0.040863 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.573440 & 1.002584 & 0.041720 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.579760 & 0.926186 & 0.043548 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.580200 & 1.001207 & 0.040783 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.586207 & 0.976868 & 0.042105 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.586658 & 0.990662 & 0.042146 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.591623 & 1.039308 & 0.040080 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.592086 & 1.049655 & 0.040161 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.598035 & 0.978640 & 0.042372 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.598498 & 1.023028 & 0.040485 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.604505 & 0.998789 & 0.041259 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.604934 & 0.999970 & 0.041175 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.609910 & 1.033193 & 0.040137 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.610350 & 0.990747 & 0.041128 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.615327 & 1.014949 & 0.040321 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.615767 & 0.973067 & 0.041831 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.620744 & 0.998993 & 0.041547 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.621184 & 1.024052 & 0.040234 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.625072 & 1.000566 & 0.040377 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.625512 & 0.980303 & 0.041202 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.629401 & 1.010379 & 0.039819 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.629841 & 0.939366 & 0.042713 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.633695 & 0.949177 & 0.042001 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.634158 & 1.020814 & 0.039623 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.640200 & 0.968647 & 0.041515 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.640640 & 0.992921 & 0.040989 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.644505 & 0.993746 & 0.040392 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.644934 & 1.011049 & 0.040069 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.648765 & 0.963736 & 0.041541 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.649204 & 1.003263 & 0.040339 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.653082 & 1.029472 & 0.039797 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.653522 & 0.999420 & 0.040663 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.657410 & 0.984114 & 0.041365 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.657850 & 1.012615 & 0.040380 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.661739 & 1.005183 & 0.040410 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.662179 & 1.011737 & 0.040333 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.664968 & 1.049106 & 0.039885 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.665420 & 1.016472 & 0.040470 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.668186 & 0.988597 & 0.041864 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.668626 & 0.976293 & 0.042030 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.672480 & 0.991037 & 0.040932 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.672943 & 1.010712 & 0.040200 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.675686 & 1.010141 & 0.040481 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.676126 & 0.974895 & 0.041959 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.678915 & 1.043203 & 0.039861 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.698313 & 1.034271 & 0.040730 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.698776 & 0.979848 & 0.042600 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.701704 & 0.993572 & 0.041726 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.702167 & 1.002120 & 0.041659 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.704945 & 0.989874 & 0.042015 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.705408 & 1.002426 & 0.041465 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.709366 & 0.991425 & 0.042600 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.709806 & 0.976986 & 0.043168 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.713730 & 0.988636 & 0.043044 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.714158 & 0.998563 & 0.043249 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.716959 & 0.999772 & 0.045291 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.717399 & 0.973866 & 0.046230 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.720200 & 1.002705 & 0.049028 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.720640 & 1.031329 & 0.049214 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454609.723869 & 0.917354 & 0.062750 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.546149 & 0.993236 & 0.023930 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.546612 & 0.983067 & 0.024331 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.552619 & 1.008785 & 0.024902 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.553059 & 0.985273 & 0.025481 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.560316 & 0.994528 & 0.027175 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.560767 & 1.014463 & 0.026884 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.566751 & 1.011075 & 0.027684 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.567214 & 1.008344 & 0.027803 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.572167 & 1.010273 & 0.028363 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.572607 & 1.013942 & 0.028333 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.578695 & 0.987786 & 0.029363 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.579147 & 1.002150 & 0.029089 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.585269 & 1.023962 & 0.028456 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.585732 & 1.021593 & 0.028785 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.590663 & 0.989072 & 0.030215 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.591091 & 1.018200 & 0.029526 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.596079 & 1.005941 & 0.029620 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.596508 & 1.009946 & 0.030045 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.601403 & 1.009685 & 0.029736 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.601866 & 0.976854 & 0.030480 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.606809 & 0.981063 & 0.030472 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.607248 & 0.984341 & 0.030615 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.612133 & 1.043079 & 0.029934 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.612572 & 0.994179 & 0.030400 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.616438 & 0.963315 & 0.031442 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.616901 & 1.009716 & 0.030220 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.620755 & 1.014368 & 0.030082 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.621218 & 0.997355 & 0.030549 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.626207 & 1.013931 & 0.030462 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.626635 & 1.026793 & 0.030537 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.631623 & 1.011467 & 0.030566 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.632052 & 0.973136 & 0.031366 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.635941 & 1.054130 & 0.029714 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.636380 & 0.993250 & 0.030884 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.640234 & 1.003544 & 0.031111 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.640674 & 1.031186 & 0.030539 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.645559 & 0.991927 & 0.031416 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.645998 & 1.000337 & 0.031120 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.649922 & 0.994561 & 0.031652 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.650362 & 1.028507 & 0.030648 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.653151 & 0.975344 & 0.031914 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.653591 & 1.009407 & 0.031196 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.656369 & 0.976008 & 0.031962 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.656832 & 0.987685 & 0.032177 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.660686 & 0.989894 & 0.031486 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.661149 & 0.996194 & 0.031328 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.663927 & 0.996842 & 0.031975 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.664390 & 0.991567 & 0.031972 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.667167 & 1.023589 & 0.030968 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.667607 & 1.010200 & 0.031782 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.671461 & 1.011548 & 0.030801 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.671901 & 1.037187 & 0.030250 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.674691 & 1.000700 & 0.031709 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.675130 & 1.017508 & 0.031213 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.677954 & 0.996603 & 0.031611 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.678394 & 1.011135 & 0.031335 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.699598 & 0.980806 & 0.032708 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.700038 & 0.992297 & 0.032685 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.702839 & 1.031590 & 0.031547 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.703278 & 0.988352 & 0.032502 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.706068 & 0.992012 & 0.032631 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.706508 & 0.977584 & 0.033014 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.709274 & 1.058375 & 0.031644 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.709714 & 1.007401 & 0.032981 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.712445 & 1.000368 & 0.034794 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.712862 & 0.992349 & 0.035615 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.715663 & 1.023107 & 0.037298 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.716091 & 1.006699 & 0.038229 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.718892 & 1.013571 & 0.043387 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.719332 & 0.988889 & 0.045212 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.722098 & 0.978420 & 0.055805 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454613.722538 & 0.938022 & 0.059754 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.498799 & 0.974590 & 0.025128 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.499251 & 0.982669 & 0.024987 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.505362 & 1.001271 & 0.024276 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.510721 & 0.985535 & 0.024254 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.516068 & 0.987883 & 0.024327 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.516508 & 1.015210 & 0.023873 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.529019 & 1.010683 & 0.023796 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.535431 & 1.010097 & 0.023563 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.535871 & 0.991768 & 0.023562 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.543024 & 1.000745 & 0.023186 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.555906 & 1.000542 & 0.023363 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.556369 & 0.993454 & 0.023269 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.562318 & 0.983099 & 0.023416 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.562758 & 1.000742 & 0.023194 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.567677 & 0.997570 & 0.023178 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.568140 & 1.009135 & 0.022974 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.574552 & 0.971154 & 0.023716 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.586045 & 1.000448 & 0.023083 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.597862 & 0.989625 & 0.022852 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.598325 & 1.011142 & 0.022464 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.606461 & 1.006056 & 0.022780 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.606890 & 0.982947 & 0.022936 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.612306 & 0.991263 & 0.022415 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.617630 & 1.009778 & 0.022140 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.636276 & 0.984895 & 0.022083 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.664262 & 1.010787 & 0.021702 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.671785 & 1.011707 & 0.021880 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.674991 & 1.017623 & 0.021604 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454618.678174 & 0.984226 & 0.022197 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.481658 & 0.965122 & 0.020346 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.490663 & 1.012597 & 0.019814 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.495698 & 1.017726 & 0.019434 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.496137 & 1.024619 & 0.019770 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.499992 & 0.999977 & 0.020149 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.500431 & 1.031407 & 0.019651 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.504228 & 0.970838 & 0.020372 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.504691 & 0.999158 & 0.019992 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.508510 & 1.006550 & 0.019784 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.508950 & 0.994058 & 0.020218 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.512781 & 0.980202 & 0.020070 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.513221 & 0.995454 & 0.019799 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.519286 & 0.995932 & 0.019976 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.519748 & 0.988323 & 0.020246 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.524644 & 1.023487 & 0.019550 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.525084 & 1.000011 & 0.019765 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.531184 & 1.008232 & 0.019827 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.531623 & 0.985265 & 0.020150 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.536566 & 0.995183 & 0.019767 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.537005 & 1.010449 & 0.019495 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.541948 & 0.986521 & 0.019978 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.542411 & 0.993056 & 0.019847 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.547306 & 1.002550 & 0.019892 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.547769 & 0.993057 & 0.019999 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.553776 & 0.992798 & 0.020312 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.554216 & 1.013235 & 0.020007 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.560281 & 0.969711 & 0.020320 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.560721 & 1.003541 & 0.019889 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.566820 & 1.014842 & 0.019801 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.567283 & 0.980648 & 0.020269 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.572237 & 1.012268 & 0.019662 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.572665 & 1.011953 & 0.019660 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.577584 & 1.001962 & 0.019974 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.578024 & 1.018305 & 0.019704 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.582978 & 1.013317 & 0.019713 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.583441 & 1.032941 & 0.019471 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.588302 & 0.978905 & 0.020273 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.588753 & 1.003590 & 0.019914 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.592561 & 0.976769 & 0.019897 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.593024 & 1.025972 & 0.019207 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.596890 & 1.008040 & 0.019300 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.597329 & 0.996304 & 0.019701 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.601184 & 1.011374 & 0.019120 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.601647 & 1.015546 & 0.019342 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.606508 & 1.009260 & 0.019162 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.606936 & 1.004162 & 0.019263 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.610767 & 1.006393 & 0.019520 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.611207 & 0.995499 & 0.019657 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.615026 & 0.993383 & 0.019443 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.615489 & 1.023536 & 0.019116 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.619355 & 1.012875 & 0.019421 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.619795 & 0.990472 & 0.019636 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.624841 & 1.007147 & 0.019358 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.625281 & 0.983506 & 0.019720 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.628070 & 1.005098 & 0.019566 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.628510 & 0.992468 & 0.019787 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.631311 & 0.985712 & 0.019919 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.631751 & 1.020288 & 0.019432 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.634517 & 0.978113 & 0.019924 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.634957 & 1.000307 & 0.019621 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.638869 & 0.995568 & 0.019965 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.639332 & 0.980590 & 0.020023 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.642075 & 1.002853 & 0.019727 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.642515 & 0.990029 & 0.020102 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.645316 & 0.984035 & 0.019719 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.645755 & 1.002079 & 0.019628 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.649610 & 1.018207 & 0.019304 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.650049 & 0.991721 & 0.019651 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.652816 & 0.987320 & 0.019745 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.653279 & 1.006456 & 0.019480 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.657086 & 0.981493 & 0.019837 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.657526 & 1.015800 & 0.019497 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.660292 & 1.009867 & 0.019640 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.660721 & 0.999703 & 0.019727 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.663498 & 0.977264 & 0.019725 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.663961 & 1.010088 & 0.019465 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.666762 & 0.968781 & 0.019989 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.667225 & 0.986938 & 0.019759 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.670003 & 0.997605 & 0.019921 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.670443 & 0.995162 & 0.020106 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.674297 & 1.004501 & 0.019903 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.674760 & 0.995058 & 0.019942 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.677538 & 0.999890 & 0.020205 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.678001 & 0.997677 & 0.020148 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.702434 & 1.003565 & 0.021427 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.702897 & 0.991901 & 0.021627 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.709367 & 0.983534 & 0.024073 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.709806 & 0.976192 & 0.024560 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.712677 & 0.998270 & 0.026866 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.713117 & 1.006481 & 0.027343 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.714818 & 1.009970 & 0.029015 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.715258 & 1.020340 & 0.029906 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.716959 & 1.004149 & 0.033963 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.717399 & 1.049031 & 0.033875 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.719112 & 0.983940 & 0.040894 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454622.719552 & 1.012205 & 0.042745 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.465779 & 1.005923 & 0.026662 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.470073 & 0.999105 & 0.026236 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.470512 & 0.989137 & 0.026505 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.474343 & 0.998147 & 0.025964 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.474783 & 0.997935 & 0.026006 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.478637 & 0.982701 & 0.026173 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.479077 & 0.977808 & 0.026946 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.484054 & 1.008319 & 0.025101 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.484517 & 1.003180 & 0.025216 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.488348 & 0.994932 & 0.024760 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.488788 & 0.967937 & 0.025301 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.492642 & 0.994132 & 0.024591 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.493105 & 1.010471 & 0.024126 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.496971 & 0.958336 & 0.025154 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.497399 & 1.000142 & 0.024495 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.503568 & 1.005337 & 0.023768 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.503996 & 0.989615 & 0.024104 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.514332 & 0.996178 & 0.023314 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.514795 & 0.977571 & 0.023578 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.520941 & 1.007440 & 0.022044 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.521392 & 0.995045 & 0.022231 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.526346 & 1.009265 & 0.021912 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.526785 & 1.006717 & 0.021957 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.531728 & 0.985030 & 0.021498 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.532167 & 0.992961 & 0.021171 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.538151 & 0.972665 & 0.020873 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.538614 & 0.976424 & 0.020770 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.543533 & 1.013850 & 0.019472 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.543996 & 1.004610 & 0.019768 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.550003 & 0.978141 & 0.019536 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.550466 & 0.999060 & 0.019339 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.555420 & 0.984719 & 0.019180 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.555860 & 1.002569 & 0.018919 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.560813 & 0.993715 & 0.018995 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.561276 & 0.969938 & 0.019305 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.566195 & 1.020611 & 0.018722 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.566658 & 0.976841 & 0.019302 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.572630 & 1.003325 & 0.018894 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.573070 & 1.021967 & 0.018914 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.576924 & 1.006189 & 0.019081 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.577364 & 1.010512 & 0.019030 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.581253 & 0.984692 & 0.019271 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.581693 & 1.013658 & 0.019104 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.585547 & 1.017418 & 0.018706 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.586010 & 0.997718 & 0.018944 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.592052 & 1.010534 & 0.018957 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.592492 & 0.996252 & 0.019186 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.596323 & 0.998399 & 0.019145 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.596762 & 0.976262 & 0.019382 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.600651 & 0.987623 & 0.019345 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.601079 & 1.007601 & 0.019068 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.604968 & 1.005680 & 0.018939 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.605408 & 0.975496 & 0.019325 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.610327 & 0.984912 & 0.019075 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.610767 & 0.991460 & 0.019017 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.614598 & 1.003577 & 0.018866 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.615061 & 0.998335 & 0.018842 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.621091 & 1.011375 & 0.018871 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.621531 & 0.999589 & 0.019118 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.625420 & 0.991624 & 0.019274 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.625860 & 0.985337 & 0.019194 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.628626 & 0.991278 & 0.019213 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.629089 & 0.990587 & 0.019188 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.631843 & 0.975292 & 0.019457 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.632306 & 1.001608 & 0.019151 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.636160 & 0.968390 & 0.019431 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.636623 & 1.028489 & 0.018783 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.639367 & 0.995368 & 0.018986 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.639829 & 1.011947 & 0.018867 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.643660 & 1.007003 & 0.018924 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.644100 & 0.993064 & 0.019065 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.646890 & 0.997375 & 0.018930 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.647329 & 0.988696 & 0.019071 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.650582 & 1.003426 & 0.019034 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.653348 & 1.002283 & 0.018967 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.653788 & 1.016663 & 0.018929 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.656577 & 0.990442 & 0.019028 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.657040 & 1.020346 & 0.018777 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.660906 & 0.999650 & 0.019047 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.661369 & 1.011357 & 0.019010 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.664170 & 0.994950 & 0.019141 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.664610 & 0.989053 & 0.019203 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.667410 & 0.987727 & 0.019246 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.667850 & 0.990191 & 0.019245 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.670651 & 1.010979 & 0.018962 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.671091 & 0.989243 & 0.019106 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.673823 & 0.992520 & 0.019361 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.674285 & 1.005449 & 0.019318 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.699725 & 1.023127 & 0.019695 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.700154 & 1.030417 & 0.019982 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.701832 & 1.014309 & 0.020090 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.706566 & 0.995994 & 0.021733 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.708302 & 0.965987 & 0.023019 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.708742 & 0.973231 & 0.023238 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.710431 & 1.005737 & 0.024435 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.710871 & 0.988573 & 0.025353 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.712573 & 0.997228 & 0.026998 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.713012 & 0.975653 & 0.028389 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.714725 & 0.994419 & 0.031364 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.715165 & 1.031481 & 0.031603 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.716867 & 1.018135 & 0.036306 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.717306 & 0.961282 & 0.039578 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.718985 & 1.029001 & 0.044464 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454627.719424 & 0.987579 & 0.047628 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.428093 & 0.991779 & 0.033440 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.431762 & 1.002119 & 0.032284 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.435709 & 1.024492 & 0.030689 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.436149 & 1.019277 & 0.031051 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.438892 & 1.010916 & 0.031457 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.439332 & 1.010022 & 0.031361 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.442075 & 1.023335 & 0.030595 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.442538 & 1.019807 & 0.030517 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.445304 & 0.984345 & 0.031600 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.445744 & 0.999431 & 0.030840 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.449725 & 1.015941 & 0.030039 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.450165 & 1.047744 & 0.029737 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.452920 & 0.991998 & 0.031036 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.453371 & 0.996428 & 0.030169 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.456137 & 1.007328 & 0.030209 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.456577 & 0.982590 & 0.030899 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.459332 & 0.941941 & 0.031994 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.459772 & 0.994954 & 0.030557 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.462515 & 1.005715 & 0.030066 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.462954 & 1.004262 & 0.030055 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.465697 & 1.034367 & 0.028952 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.466160 & 1.003856 & 0.029710 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.470119 & 0.973722 & 0.031039 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.470570 & 0.979851 & 0.030694 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.473325 & 0.996697 & 0.029689 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.473776 & 0.981594 & 0.030288 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.476519 & 1.009919 & 0.028690 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.476982 & 0.994583 & 0.029358 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.479725 & 0.966886 & 0.030404 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.480165 & 1.012021 & 0.029469 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.482931 & 1.025951 & 0.028184 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.483371 & 1.016555 & 0.028741 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.486079 & 0.981423 & 0.029682 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.486542 & 0.974251 & 0.029712 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.489251 & 1.021739 & 0.028631 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.489714 & 1.015057 & 0.028792 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.494702 & 0.995934 & 0.028876 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.495142 & 1.008471 & 0.028323 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.508834 & 0.968670 & 0.029307 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.509274 & 0.986318 & 0.029120 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.513163 & 0.980971 & 0.029124 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.513591 & 1.025894 & 0.027996 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.517480 & 0.960283 & 0.029430 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.517943 & 0.986400 & 0.029066 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.521774 & 0.991891 & 0.028803 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.522214 & 1.003513 & 0.028248 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.526079 & 0.978976 & 0.028502 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.526519 & 1.003993 & 0.028195 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.530373 & 0.993305 & 0.027890 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.530813 & 0.985470 & 0.028224 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.535813 & 1.013102 & 0.027689 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.536276 & 1.029824 & 0.027425 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.541265 & 1.067044 & 0.026496 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.541704 & 0.926421 & 0.029319 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.545559 & 0.977102 & 0.028384 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.545998 & 1.009226 & 0.027438 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.549818 & 1.016704 & 0.027017 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.550292 & 0.955566 & 0.028398 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.554147 & 1.004591 & 0.027257 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.554610 & 0.970358 & 0.028006 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.558475 & 0.986103 & 0.027343 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.558915 & 1.023518 & 0.026337 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.562769 & 0.992545 & 0.027505 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.563197 & 0.983081 & 0.027518 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.567040 & 0.991300 & 0.026688 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.567503 & 0.994544 & 0.026770 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.571392 & 1.012147 & 0.026116 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.571820 & 1.006814 & 0.026250 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.576774 & 1.010125 & 0.025980 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.577237 & 1.034348 & 0.025526 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.582156 & 1.009638 & 0.025343 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.582596 & 0.995572 & 0.025548 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.586450 & 1.037493 & 0.024531 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.586890 & 0.988281 & 0.025545 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.590744 & 0.968482 & 0.025498 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.591184 & 0.998435 & 0.024873 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.595026 & 0.996368 & 0.024478 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.595489 & 0.979259 & 0.024936 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.600408 & 0.988052 & 0.023790 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.600860 & 1.018402 & 0.023448 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.603637 & 1.006663 & 0.023282 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.604077 & 1.015473 & 0.023113 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.606820 & 1.026414 & 0.022713 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.607283 & 0.981964 & 0.023404 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.610072 & 1.030910 & 0.022184 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.610512 & 0.975228 & 0.022915 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.614471 & 1.020878 & 0.021172 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.614910 & 1.002270 & 0.021273 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.617677 & 1.006543 & 0.020548 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.618116 & 1.007119 & 0.020446 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.620906 & 1.003981 & 0.019690 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.621346 & 1.021544 & 0.019185 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.625235 & 1.007828 & 0.018268 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.625674 & 1.006545 & 0.018314 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.628475 & 1.007531 & 0.017445 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.628915 & 0.973176 & 0.017841 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.632711 & 1.024650 & 0.016369 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.633151 & 1.015506 & 0.016376 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.635952 & 0.977378 & 0.016612 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.636392 & 0.990750 & 0.016460 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.639158 & 1.007829 & 0.016051 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.639621 & 0.986013 & 0.016153 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.642387 & 0.987216 & 0.016204 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.642827 & 0.992008 & 0.016243 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.645628 & 1.008341 & 0.016210 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.646091 & 1.011959 & 0.016046 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.649957 & 1.017542 & 0.016044 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.650397 & 0.996466 & 0.016367 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.653197 & 1.002347 & 0.016172 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.653649 & 0.993902 & 0.016302 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.656427 & 1.011958 & 0.016132 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.656890 & 0.996487 & 0.016346 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.659656 & 1.013807 & 0.016076 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.660096 & 0.990312 & 0.016484 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.662862 & 0.989343 & 0.016426 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.663313 & 0.985410 & 0.016519 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.668255 & 1.001729 & 0.016149 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.668684 & 0.998410 & 0.016384 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.671461 & 1.020118 & 0.016175 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.671901 & 0.990363 & 0.016499 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.674702 & 1.013088 & 0.016360 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.675165 & 1.040076 & 0.016089 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.677908 & 1.010536 & 0.016490 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.678348 & 1.002985 & 0.016396 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.700836 & 1.005657 & 0.017179 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.701276 & 0.962536 & 0.017769 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.702966 & 0.998770 & 0.017519 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.703417 & 1.016367 & 0.017395 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.705072 & 1.025113 & 0.017160 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.705547 & 0.998021 & 0.017827 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.707248 & 1.015008 & 0.018420 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.707688 & 1.013021 & 0.018761 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.709366 & 1.000670 & 0.019959 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.709806 & 1.006977 & 0.020126 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.711485 & 1.008683 & 0.021771 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.711924 & 0.971185 & 0.022781 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.713603 & 1.001538 & 0.024546 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.714042 & 1.000934 & 0.025126 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.715755 & 0.996228 & 0.028656 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.716184 & 0.966995 & 0.030649 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.717897 & 0.987136 & 0.034705 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454631.718336 & 0.986776 & 0.036076 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.429390 & 1.010154 & 0.038920 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.437052 & 1.001150 & 0.038304 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.437491 & 0.956864 & 0.039649 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.440234 & 0.986057 & 0.039310 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.440663 & 0.964563 & 0.039855 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.443406 & 1.004773 & 0.038208 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.443869 & 0.995782 & 0.038226 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.447827 & 0.997431 & 0.037833 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.448290 & 1.004000 & 0.037559 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.451033 & 0.981384 & 0.038181 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.451461 & 0.990350 & 0.038035 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.454228 & 1.004045 & 0.037512 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.454667 & 1.031834 & 0.036842 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.457410 & 1.005361 & 0.036947 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.457850 & 0.951669 & 0.038661 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.460582 & 1.036110 & 0.035938 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.461022 & 0.996653 & 0.037063 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.463822 & 1.062186 & 0.035319 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.464262 & 0.995284 & 0.037096 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.468186 & 1.000930 & 0.036766 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.468649 & 1.022694 & 0.035700 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.471392 & 1.002614 & 0.036287 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.471820 & 0.989165 & 0.036454 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.474598 & 0.972843 & 0.036638 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.475049 & 1.062728 & 0.034002 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.477792 & 1.037320 & 0.034872 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.478232 & 1.054077 & 0.034334 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.480975 & 1.028953 & 0.034666 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.481415 & 1.025142 & 0.034707 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.484181 & 0.962277 & 0.036130 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.484621 & 1.010589 & 0.034611 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.487353 & 0.980235 & 0.035718 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.487792 & 0.956435 & 0.036228 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.492897 & 0.967378 & 0.036335 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.493336 & 1.038419 & 0.033905 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.497156 & 1.032231 & 0.033914 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.497630 & 0.990510 & 0.034649 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.502642 & 0.999707 & 0.034486 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.503105 & 0.998297 & 0.034436 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.506959 & 1.017727 & 0.034248 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.507399 & 0.989177 & 0.034607 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.511230 & 1.020581 & 0.034015 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.511693 & 1.002238 & 0.034128 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.515524 & 0.961455 & 0.034927 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.515987 & 1.007804 & 0.033635 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.519818 & 0.987964 & 0.033821 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454632.520258 & 1.013977 & 0.033228 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.422445 & 0.993978 & 0.057334 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.425188 & 0.944003 & 0.059891 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.425651 & 1.041870 & 0.055138 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.428429 & 0.974840 & 0.058033 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.428857 & 0.955058 & 0.059030 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.431600 & 0.983025 & 0.057723 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.432063 & 0.969858 & 0.058265 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.436010 & 0.935579 & 0.060175 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.436461 & 0.962560 & 0.058547 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.440373 & 1.006548 & 0.055456 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.440813 & 0.988682 & 0.056759 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.443579 & 0.994437 & 0.057751 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.444019 & 0.952386 & 0.060077 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.446785 & 0.969538 & 0.058435 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.447225 & 0.950544 & 0.059622 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.449991 & 0.991128 & 0.057311 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.450431 & 1.024276 & 0.055192 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.453174 & 0.922689 & 0.060185 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.453637 & 0.917037 & 0.060511 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.457561 & 0.927823 & 0.060485 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.458001 & 0.957245 & 0.058630 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.460790 & 1.028425 & 0.055119 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.461230 & 1.046697 & 0.054734 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.463961 & 1.028947 & 0.054854 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.464401 & 0.997229 & 0.055963 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.467167 & 0.930922 & 0.059626 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.467607 & 0.993384 & 0.056968 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.470350 & 1.019502 & 0.055512 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.470778 & 1.070041 & 0.052794 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.473533 & 0.994127 & 0.056217 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.473984 & 0.988543 & 0.056313 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.479008 & 1.084664 & 0.052130 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.479471 & 1.057234 & 0.053384 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.483325 & 0.973785 & 0.056791 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.483788 & 0.996965 & 0.055188 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.487665 & 0.993761 & 0.054481 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.488128 & 0.997343 & 0.054678 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.493140 & 0.979771 & 0.054385 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.493579 & 1.023853 & 0.053175 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.497422 & 0.978398 & 0.054947 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.497862 & 0.978685 & 0.054595 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.501693 & 1.023055 & 0.052853 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.502156 & 1.010491 & 0.053111 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.506022 & 0.998375 & 0.054128 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.506461 & 0.967412 & 0.054840 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.510339 & 1.023085 & 0.051727 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.510778 & 0.967474 & 0.054144 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.514644 & 1.018693 & 0.051943 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.515084 & 0.987984 & 0.053468 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.518938 & 0.950521 & 0.055091 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.519401 & 1.026669 & 0.052348 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.524355 & 1.046664 & 0.050924 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.524795 & 0.934085 & 0.056204 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.529772 & 0.987831 & 0.053136 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.530211 & 1.025596 & 0.051707 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.534042 & 0.944903 & 0.055153 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.534505 & 1.039142 & 0.050479 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.538359 & 0.999735 & 0.052011 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.538799 & 0.978677 & 0.053350 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.542653 & 0.998914 & 0.053164 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.543093 & 0.994911 & 0.051719 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.546947 & 0.994874 & 0.052778 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.547387 & 0.955782 & 0.054805 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.551241 & 1.024227 & 0.051650 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.551681 & 1.045223 & 0.050435 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.555547 & 0.945408 & 0.054454 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.555987 & 0.955706 & 0.055018 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.559922 & 1.008212 & 0.051490 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.560362 & 0.968144 & 0.053920 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.566403 & 0.998210 & 0.051249 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.566843 & 0.982725 & 0.052292 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.570732 & 1.013547 & 0.050988 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.571172 & 0.967614 & 0.052969 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.575026 & 1.040320 & 0.050023 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.575466 & 1.014546 & 0.050756 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.579320 & 1.019938 & 0.051827 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.579760 & 0.985297 & 0.052017 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.583672 & 0.996424 & 0.051827 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.584112 & 0.964055 & 0.053230 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.588001 & 1.035266 & 0.049704 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.588440 & 0.995751 & 0.052519 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.591241 & 0.934011 & 0.054391 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.591704 & 1.022604 & 0.050276 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.594471 & 1.002669 & 0.051743 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.594910 & 1.005869 & 0.051888 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.598741 & 0.941180 & 0.055172 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.599181 & 1.069711 & 0.049125 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.601959 & 0.944771 & 0.055786 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.602422 & 1.025878 & 0.051887 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.605188 & 1.003319 & 0.053269 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.605628 & 1.021768 & 0.052243 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.609459 & 1.011608 & 0.051965 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.609910 & 0.955504 & 0.054721 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.612665 & 1.033469 & 0.051494 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.613093 & 1.005793 & 0.052371 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.615859 & 0.981344 & 0.054305 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.616322 & 0.947169 & 0.055687 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.619100 & 0.980889 & 0.054634 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.619540 & 1.004104 & 0.052914 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.622329 & 0.992694 & 0.053334 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.622769 & 0.963016 & 0.054969 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.625535 & 0.951161 & 0.055959 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.625975 & 0.943658 & 0.056024 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.628776 & 0.999691 & 0.053043 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.629239 & 0.984301 & 0.053778 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.632052 & 1.019884 & 0.053671 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.632480 & 0.988933 & 0.054024 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.636334 & 1.037642 & 0.052683 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.636785 & 0.978909 & 0.055595 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.639552 & 0.970970 & 0.055695 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.639980 & 0.963476 & 0.056734 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.642746 & 0.943537 & 0.056710 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.643197 & 1.021919 & 0.053271 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.646022 & 0.986002 & 0.054443 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.646461 & 0.938670 & 0.056825 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.649251 & 0.992232 & 0.054839 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.649702 & 0.997146 & 0.054706 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.653498 & 1.038616 & 0.053849 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.653938 & 0.934407 & 0.058580 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.656704 & 1.013939 & 0.054406 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.657133 & 1.055310 & 0.052240 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.659876 & 0.983362 & 0.054874 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.660315 & 1.073923 & 0.051901 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.663116 & 1.046636 & 0.053010 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.663556 & 0.977741 & 0.056133 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.666346 & 1.060261 & 0.052206 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.666785 & 1.050493 & 0.052816 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.669494 & 0.984929 & 0.057203 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.669957 & 1.041188 & 0.053759 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.672723 & 1.027306 & 0.054251 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.673163 & 0.934824 & 0.057933 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.674910 & 0.920607 & 0.059607 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.675339 & 0.975098 & 0.056487 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.678105 & 0.988507 & 0.056985 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.678522 & 1.024515 & 0.055223 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.695200 & 1.017298 & 0.055975 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.695640 & 0.939397 & 0.060682 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.697353 & 0.970538 & 0.057996 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.697792 & 0.991790 & 0.056905 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.699494 & 0.973064 & 0.058586 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.699957 & 0.932935 & 0.060792 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.701647 & 1.034375 & 0.055960 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.702086 & 1.005871 & 0.056992 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.703788 & 0.957508 & 0.059146 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.704228 & 0.960490 & 0.059222 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.708209 & 0.983201 & 0.059345 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454636.708649 & 0.977830 & 0.059062 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.472283 & 1.000007 & 0.024674 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.472734 & 1.010321 & 0.024726 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.476566 & 0.979594 & 0.026965 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.476994 & 0.963330 & 0.027292 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.481982 & 1.020593 & 0.027413 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.482445 & 0.979682 & 0.028363 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.486299 & 0.984300 & 0.028974 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.486739 & 0.978632 & 0.029582 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.490616 & 1.013035 & 0.029703 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.491056 & 1.008517 & 0.029773 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.494945 & 1.000815 & 0.030327 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.495385 & 1.005702 & 0.030452 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.499251 & 0.980075 & 0.031693 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.499691 & 1.001672 & 0.031284 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.504667 & 0.965046 & 0.032370 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.505096 & 0.985636 & 0.031788 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.508927 & 0.977234 & 0.032443 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.509366 & 1.007474 & 0.031460 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.514309 & 0.992980 & 0.032645 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.514772 & 1.014730 & 0.032702 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.519795 & 1.002377 & 0.032625 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.520223 & 1.013604 & 0.032225 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.524054 & 1.024355 & 0.032588 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.524494 & 0.981076 & 0.033650 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.528348 & 1.037585 & 0.032439 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.528788 & 0.995954 & 0.033335 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.532653 & 1.011660 & 0.033202 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.533116 & 0.978977 & 0.034143 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.538035 & 0.994319 & 0.034066 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.538487 & 1.045528 & 0.032405 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.542329 & 1.023749 & 0.032889 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.542769 & 0.972371 & 0.034474 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.546658 & 0.988748 & 0.033775 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.547109 & 1.022490 & 0.033217 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.552040 & 0.995807 & 0.033445 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.552480 & 0.952316 & 0.035357 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.557422 & 1.010048 & 0.033477 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.557885 & 0.986108 & 0.033819 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.561739 & 0.992356 & 0.033846 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.562179 & 0.967881 & 0.034376 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.566045 & 1.025300 & 0.032933 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.566484 & 0.995423 & 0.033600 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.570339 & 1.023465 & 0.032760 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.570802 & 0.974499 & 0.034416 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.575871 & 1.012151 & 0.033232 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.576311 & 0.999812 & 0.034288 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.579170 & 0.956364 & 0.034904 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.579609 & 1.003447 & 0.033929 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.582353 & 0.999509 & 0.034086 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.582816 & 1.004104 & 0.034311 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.585593 & 0.992571 & 0.034281 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.586033 & 1.034175 & 0.033118 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.589910 & 0.997910 & 0.034032 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.590350 & 0.985578 & 0.034809 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.593093 & 0.961428 & 0.034775 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.593533 & 0.992661 & 0.033979 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.596334 & 0.972942 & 0.035079 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.596797 & 1.004731 & 0.033620 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.600709 & 0.985270 & 0.034424 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.601149 & 0.994149 & 0.034235 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.603927 & 1.003519 & 0.033696 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.604355 & 1.022404 & 0.033343 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.608186 & 1.024355 & 0.033996 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.608626 & 0.982635 & 0.034992 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.611415 & 0.985093 & 0.034243 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.611855 & 0.961090 & 0.034779 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.614621 & 0.988921 & 0.034658 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.615061 & 1.023498 & 0.033604 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.617862 & 0.975633 & 0.035378 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.618302 & 0.989863 & 0.034668 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.621068 & 0.979371 & 0.034797 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.621484 & 0.974456 & 0.035086 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.625362 & 0.992470 & 0.035328 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.625802 & 1.032762 & 0.033775 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.628603 & 1.010028 & 0.034902 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.629042 & 1.022398 & 0.034323 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.631843 & 0.977398 & 0.035733 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.632283 & 1.011765 & 0.034694 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.635072 & 0.970844 & 0.036015 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.635512 & 1.018835 & 0.034789 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.638290 & 1.005908 & 0.035133 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.638730 & 1.022686 & 0.034393 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.643614 & 1.010314 & 0.034972 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.644066 & 0.937841 & 0.036494 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.646843 & 0.959149 & 0.036421 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.647306 & 0.997179 & 0.035530 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.650084 & 1.023126 & 0.034516 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.650547 & 0.998884 & 0.035511 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.653325 & 0.997267 & 0.035456 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.653753 & 0.979900 & 0.036329 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.660107 & 0.985939 & 0.035850 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.660535 & 1.029526 & 0.035181 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.662248 & 0.979427 & 0.036211 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.662711 & 1.011577 & 0.035342 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.664401 & 1.025368 & 0.035378 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.664841 & 0.993617 & 0.036323 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.667572 & 1.010991 & 0.036491 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.668001 & 1.066963 & 0.034454 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.670744 & 0.990006 & 0.036376 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.671184 & 1.005099 & 0.035627 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.672873 & 0.997353 & 0.036657 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.673302 & 1.013052 & 0.035832 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.674980 & 0.987989 & 0.037062 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.675420 & 0.994073 & 0.036883 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.677121 & 1.024979 & 0.036270 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.677561 & 1.007476 & 0.036361 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.679251 & 1.004463 & 0.036956 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.679691 & 1.024410 & 0.036064 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.692295 & 0.998114 & 0.037830 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.692758 & 0.993668 & 0.037906 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.696774 & 1.019148 & 0.038309 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454640.697214 & 1.021408 & 0.037942 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.414991 & 1.001299 & 0.019998 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.415454 & 0.986926 & 0.020135 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.418660 & 1.007274 & 0.019866 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.422653 & 1.015711 & 0.019385 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.423082 & 0.988738 & 0.019672 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.427028 & 0.998196 & 0.019396 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.427445 & 1.004216 & 0.019235 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.430177 & 0.990766 & 0.018886 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.430616 & 0.989860 & 0.018904 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.433394 & 0.960642 & 0.019257 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.433846 & 1.019918 & 0.018658 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.436566 & 0.994924 & 0.018685 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.437005 & 0.986814 & 0.018602 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.439772 & 0.998770 & 0.018468 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.440200 & 0.999182 & 0.018655 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.444100 & 0.998478 & 0.018269 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.444552 & 1.015470 & 0.018038 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.447295 & 1.007520 & 0.018099 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.447734 & 1.015797 & 0.018149 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.450478 & 0.998912 & 0.018355 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.450917 & 0.998955 & 0.018370 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.453684 & 0.972492 & 0.018488 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.454112 & 0.992650 & 0.018266 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.456855 & 0.966396 & 0.018564 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.457318 & 1.015165 & 0.018112 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.460061 & 0.987408 & 0.018378 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.460501 & 0.996555 & 0.018186 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.465547 & 1.012775 & 0.017799 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.466033 & 0.996819 & 0.017924 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.469864 & 0.991738 & 0.018320 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.470327 & 1.012776 & 0.018106 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.474193 & 0.989574 & 0.018322 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.474621 & 1.004044 & 0.018167 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.479598 & 0.990661 & 0.018563 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.480015 & 0.999130 & 0.018532 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.483927 & 0.965415 & 0.019369 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.484343 & 1.024008 & 0.018642 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.488197 & 0.979475 & 0.020054 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.488637 & 0.979592 & 0.020419 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.492491 & 0.980173 & 0.021417 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.492931 & 0.984640 & 0.021524 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.496762 & 1.008991 & 0.022152 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.497202 & 1.002415 & 0.022433 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.502214 & 0.989746 & 0.023602 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.502677 & 1.022055 & 0.023311 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.506496 & 1.005873 & 0.024310 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.506959 & 1.019385 & 0.024093 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.511982 & 0.988342 & 0.025170 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.512410 & 0.983461 & 0.025178 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.517434 & 1.001757 & 0.025436 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.517885 & 0.975002 & 0.025946 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.521716 & 1.001823 & 0.025946 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.522156 & 1.006125 & 0.025908 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.526022 & 1.045721 & 0.025362 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.526473 & 0.964969 & 0.027086 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.530339 & 1.035900 & 0.025800 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.530778 & 0.980374 & 0.027134 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.535686 & 1.004100 & 0.026885 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.536137 & 1.021524 & 0.026587 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.539991 & 1.013152 & 0.026568 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.540431 & 0.984824 & 0.027167 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.544285 & 1.013606 & 0.026903 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.544725 & 0.992250 & 0.027488 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.549702 & 0.968157 & 0.028086 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.550142 & 0.968853 & 0.028384 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.555177 & 1.001729 & 0.027575 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.555616 & 0.973966 & 0.028073 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.559482 & 1.023519 & 0.026984 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454641.559934 & 0.966588 & 0.028169 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.392804 & 1.022860 & 0.030960 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.393255 & 0.980470 & 0.031552 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.397214 & 0.977552 & 0.025538 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.397677 & 1.023953 & 0.024183 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.400420 & 0.973357 & 0.023621 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.400860 & 0.993743 & 0.022801 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.403603 & 0.952663 & 0.022175 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.404031 & 1.027795 & 0.020916 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.406774 & 1.010638 & 0.020934 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.407214 & 0.976500 & 0.021384 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.411230 & 1.004692 & 0.020220 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.411670 & 1.005057 & 0.020116 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.414436 & 1.013285 & 0.020108 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.414899 & 0.981856 & 0.020425 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.418811 & 1.019695 & 0.019722 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.419262 & 1.024774 & 0.019639 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.422052 & 0.982682 & 0.020079 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.422491 & 1.033425 & 0.019087 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.425258 & 1.006002 & 0.019186 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.425698 & 1.045430 & 0.018916 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.428464 & 1.007989 & 0.019299 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.428927 & 1.014008 & 0.018926 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.432862 & 0.984023 & 0.019701 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.433302 & 1.022361 & 0.019307 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.436091 & 0.972628 & 0.019604 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.436531 & 1.004024 & 0.018973 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.439274 & 0.979691 & 0.019432 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.439702 & 0.991943 & 0.019310 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.442468 & 1.012681 & 0.018691 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.442885 & 1.013902 & 0.018640 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.445651 & 1.016514 & 0.018356 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.446091 & 1.024768 & 0.018575 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.448846 & 1.019035 & 0.018722 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.449285 & 1.013793 & 0.018741 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.454366 & 0.979581 & 0.019188 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.454806 & 0.993651 & 0.018918 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.458684 & 1.009824 & 0.018378 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.459123 & 0.987506 & 0.018854 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.462954 & 0.998214 & 0.018326 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.463394 & 0.981229 & 0.018593 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.468406 & 1.032719 & 0.018187 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.468846 & 1.007837 & 0.018319 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.472735 & 1.009146 & 0.018390 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.473163 & 0.974115 & 0.018715 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.477017 & 1.011405 & 0.018221 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.477457 & 0.956959 & 0.018820 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.481253 & 1.017462 & 0.018381 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.481716 & 1.007374 & 0.018539 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.485547 & 0.981765 & 0.018550 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.485987 & 0.995249 & 0.018177 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.490998 & 1.000453 & 0.018368 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.491438 & 0.988909 & 0.018607 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.495304 & 0.999459 & 0.018685 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.495755 & 1.008203 & 0.018546 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.500732 & 0.996925 & 0.018549 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.501172 & 0.994335 & 0.018698 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.506241 & 0.971350 & 0.018672 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.506681 & 1.005653 & 0.018324 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.510512 & 1.015370 & 0.018236 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.510952 & 1.002791 & 0.018344 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.514772 & 1.000539 & 0.018118 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.515211 & 0.979601 & 0.018375 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.519042 & 0.989285 & 0.018372 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.519482 & 0.966947 & 0.018815 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.524343 & 0.980354 & 0.018662 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.524772 & 1.004269 & 0.018406 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.528591 & 0.999686 & 0.018181 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.529031 & 1.001609 & 0.018354 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.532897 & 0.998162 & 0.018214 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.533360 & 1.025721 & 0.018162 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.538302 & 1.016601 & 0.018093 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.538742 & 0.983902 & 0.018590 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.543672 & 0.972541 & 0.018682 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.544123 & 0.970005 & 0.018604 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.547954 & 0.994050 & 0.018558 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.548417 & 0.956483 & 0.018987 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.553406 & 0.968603 & 0.018794 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.553846 & 0.949072 & 0.018972 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.559876 & 1.007752 & 0.018418 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.560316 & 0.988676 & 0.018529 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.565292 & 0.988759 & 0.018845 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.565732 & 0.997906 & 0.018758 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.569621 & 1.018520 & 0.018593 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.570061 & 1.005617 & 0.018807 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.575015 & 1.010534 & 0.018463 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.575478 & 1.008897 & 0.018511 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.579367 & 0.997339 & 0.019413 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.579806 & 0.986913 & 0.019510 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.584714 & 0.966029 & 0.020221 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.585154 & 0.977965 & 0.019836 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.589077 & 0.985170 & 0.020415 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.589517 & 0.981613 & 0.020561 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.594459 & 1.011338 & 0.020544 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.594899 & 1.004842 & 0.020608 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.598811 & 1.006329 & 0.021123 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.599251 & 0.986661 & 0.021441 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.603151 & 0.995390 & 0.021656 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.603614 & 0.990743 & 0.021758 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.607480 & 0.988684 & 0.022240 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.607931 & 0.981878 & 0.022729 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.612862 & 1.006556 & 0.022811 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.613325 & 0.971601 & 0.023376 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.617214 & 1.020720 & 0.022886 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.617677 & 1.012014 & 0.023044 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.621531 & 1.036948 & 0.022894 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.621982 & 1.011110 & 0.023398 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.625871 & 0.977467 & 0.024685 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.626311 & 0.974602 & 0.024459 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.632306 & 1.008096 & 0.024140 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.632746 & 0.974016 & 0.024882 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.636635 & 0.973463 & 0.025090 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.637075 & 1.001046 & 0.024847 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.640964 & 0.987665 & 0.025026 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.641404 & 1.037421 & 0.024335 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.645223 & 0.980811 & 0.025708 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.645663 & 1.012169 & 0.025561 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.648464 & 1.012432 & 0.025630 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.648904 & 1.010530 & 0.025649 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.651704 & 0.998310 & 0.026144 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.652144 & 0.978824 & 0.026521 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.654945 & 0.999990 & 0.026707 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.655397 & 0.991457 & 0.026558 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.658151 & 0.989743 & 0.027064 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.658614 & 1.026002 & 0.026615 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.661415 & 0.958881 & 0.028145 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.661843 & 1.037437 & 0.026580 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.665709 & 0.969080 & 0.028640 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.666149 & 1.002023 & 0.028045 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.668973 & 0.996732 & 0.028452 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.669413 & 0.986281 & 0.028782 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.673232 & 0.999823 & 0.028292 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.673672 & 1.013297 & 0.028536 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.676485 & 1.015311 & 0.028333 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.676948 & 0.998252 & 0.029640 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.680767 & 0.994600 & 0.029758 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454645.681230 & 0.977880 & 0.030174 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.525536 & 1.000000 & 0.017713 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.525975 & 0.986926 & 0.017769 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.530975 & 0.982004 & 0.018028 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.531415 & 0.972451 & 0.018101 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.534158 & 1.000186 & 0.017761 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.534621 & 0.991670 & 0.017999 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.537399 & 0.996300 & 0.017945 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.537862 & 0.983889 & 0.018054 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.541728 & 1.011474 & 0.017922 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.542167 & 0.984002 & 0.018106 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.546080 & 0.988041 & 0.017803 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.546508 & 0.978430 & 0.018087 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.551461 & 1.002224 & 0.017951 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.551901 & 0.996245 & 0.017816 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.555732 & 0.994001 & 0.017930 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.556172 & 1.002498 & 0.017756 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.560026 & 1.011554 & 0.017814 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.560489 & 0.987488 & 0.018139 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.565593 & 0.988472 & 0.018151 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.566033 & 0.983800 & 0.018332 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.570362 & 0.985719 & 0.018216 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.575304 & 0.989352 & 0.018231 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.575744 & 0.980378 & 0.018250 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.579598 & 1.005754 & 0.018261 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.580061 & 1.004583 & 0.018164 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.584980 & 1.005199 & 0.018328 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.585420 & 0.991558 & 0.018353 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.589286 & 1.019935 & 0.017891 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.589714 & 0.995589 & 0.018226 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.593637 & 0.982880 & 0.017944 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.594077 & 0.993207 & 0.017924 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.598996 & 1.004982 & 0.018226 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.599436 & 1.001308 & 0.018167 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.603290 & 0.982443 & 0.018491 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.603730 & 1.010324 & 0.018172 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.607607 & 1.008512 & 0.017996 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454649.608047 & 0.994219 & 0.018129 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.391612 & 0.938362 & 0.036025 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.392075 & 1.052255 & 0.031718 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.393776 & 1.057215 & 0.028210 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.394216 & 0.970644 & 0.029225 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.395906 & 1.006647 & 0.025763 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.396357 & 1.000973 & 0.025525 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.399262 & 0.987876 & 0.023587 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.399702 & 1.015687 & 0.023006 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.402561 & 0.992448 & 0.021935 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.403024 & 0.981665 & 0.021834 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.404679 & 1.015146 & 0.021263 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.405142 & 0.970553 & 0.021804 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.406820 & 1.012461 & 0.021119 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.407260 & 1.025827 & 0.020744 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.408950 & 1.002169 & 0.020860 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.409401 & 0.988201 & 0.020917 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.411080 & 0.973502 & 0.021344 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.411519 & 1.013801 & 0.020873 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.413198 & 1.021505 & 0.020545 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.413637 & 1.009117 & 0.020756 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.415292 & 1.010124 & 0.020467 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.415755 & 1.018817 & 0.020333 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.418649 & 1.033273 & 0.019924 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.419089 & 0.978068 & 0.020656 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.420767 & 0.973650 & 0.020323 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.421230 & 1.008355 & 0.020132 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.422885 & 1.007286 & 0.020672 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.423325 & 0.994434 & 0.020510 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.425026 & 1.030135 & 0.019738 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.425466 & 0.995875 & 0.019989 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.427144 & 1.005159 & 0.020036 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.427584 & 1.007645 & 0.020062 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.429297 & 1.047634 & 0.019425 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.429737 & 1.004383 & 0.019812 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.431415 & 1.014059 & 0.019856 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.431878 & 0.988780 & 0.020210 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.433522 & 0.989792 & 0.020200 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.433961 & 1.019473 & 0.019652 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.435617 & 0.967253 & 0.020242 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.436056 & 0.959043 & 0.020333 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.438857 & 1.000969 & 0.019606 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.439297 & 0.988664 & 0.019890 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.442156 & 1.013982 & 0.019501 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.442619 & 1.010984 & 0.019742 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.445385 & 0.976485 & 0.019840 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.445825 & 0.979657 & 0.019941 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.448591 & 1.004730 & 0.019437 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.449031 & 1.021659 & 0.019263 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.451774 & 1.014794 & 0.019123 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.452237 & 0.985729 & 0.019711 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.456253 & 1.005518 & 0.019302 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.456716 & 1.010087 & 0.019073 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.459482 & 0.993610 & 0.019503 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.459922 & 1.013004 & 0.019134 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.462665 & 1.008814 & 0.019047 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.463105 & 0.992645 & 0.019336 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.465929 & 0.986618 & 0.019302 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.466346 & 1.005021 & 0.018945 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.469147 & 1.002488 & 0.018957 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.469598 & 1.016113 & 0.018776 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.473487 & 1.030952 & 0.018767 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.473927 & 0.994627 & 0.019023 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.476705 & 1.003635 & 0.018734 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.477133 & 1.024913 & 0.018202 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.479945 & 1.009777 & 0.018692 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.480408 & 1.012281 & 0.018618 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.484355 & 0.986590 & 0.018808 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.484795 & 0.980832 & 0.018682 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.488707 & 0.995734 & 0.018635 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.489147 & 1.007199 & 0.018509 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.491924 & 1.002229 & 0.018735 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.492387 & 0.993789 & 0.018841 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.495154 & 1.015488 & 0.018488 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.495593 & 0.982696 & 0.019003 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.498371 & 1.009433 & 0.018484 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.498823 & 0.999308 & 0.018832 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.501577 & 0.996378 & 0.018569 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.502040 & 1.000625 & 0.018810 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.504806 & 1.006994 & 0.018714 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.505269 & 1.001627 & 0.018681 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.509112 & 0.949471 & 0.019499 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.509575 & 1.012596 & 0.018413 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.512318 & 1.011178 & 0.018539 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.512769 & 0.990538 & 0.018839 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.515512 & 0.991735 & 0.018790 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.515952 & 1.006930 & 0.018496 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.518730 & 1.008735 & 0.018627 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.519181 & 0.987541 & 0.018861 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.521959 & 1.001056 & 0.018651 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.522399 & 1.001496 & 0.018673 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.527376 & 1.025932 & 0.018269 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.527839 & 0.999346 & 0.018613 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.530582 & 1.006873 & 0.018377 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.531022 & 1.020857 & 0.018262 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.533776 & 1.003775 & 0.018609 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.534216 & 1.003358 & 0.018517 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.538117 & 0.988593 & 0.018565 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.538556 & 0.977397 & 0.018734 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.542434 & 0.985516 & 0.018405 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.542897 & 0.992373 & 0.018405 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.547908 & 1.023357 & 0.018073 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.548348 & 1.004987 & 0.018192 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.552214 & 1.008302 & 0.018269 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.552677 & 1.013457 & 0.018052 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.556542 & 1.026157 & 0.018068 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.556971 & 0.983796 & 0.018689 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.561890 & 1.000670 & 0.018539 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.562330 & 1.016482 & 0.018303 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.566218 & 0.972473 & 0.018785 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.566693 & 1.010074 & 0.018470 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.571635 & 0.987795 & 0.018454 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.572098 & 1.000117 & 0.018301 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.576022 & 1.020910 & 0.018022 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.576485 & 0.994611 & 0.018330 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.581415 & 1.012179 & 0.018427 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.581878 & 0.996612 & 0.018563 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.585755 & 0.959307 & 0.018849 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.586195 & 1.010410 & 0.018416 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.590084 & 1.005855 & 0.018250 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.590524 & 0.996185 & 0.018438 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.595443 & 1.011848 & 0.018119 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.595906 & 1.000664 & 0.018495 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.599795 & 1.016941 & 0.018332 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454650.600235 & 1.028783 & 0.018290 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454654.431137 & 1.037902 & 0.021985 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454654.431600 & 1.012409 & 0.019389 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454654.434355 & 1.007803 & 0.017114 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454654.434806 & 0.993819 & 0.018146 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454654.437561 & 0.977816 & 0.016581 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454654.438012 & 0.988477 & 0.016530 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454654.440755 & 1.004291 & 0.016190 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454654.441195 & 1.017673 & 0.016048 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454654.445177 & 0.964479 & 0.016593 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454654.445640 & 0.966903 & 0.016583 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454654.448417 & 0.977629 & 0.018034 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454654.448846 & 0.984903 & 0.017498 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454654.451612 & 0.947717 & 0.028143 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.389054 & 1.015675 & 0.036972 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.389494 & 0.964530 & 0.038073 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.391172 & 0.990896 & 0.034663 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.391612 & 1.007338 & 0.033575 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.394505 & 0.982759 & 0.031118 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.394945 & 0.974299 & 0.030715 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.396623 & 1.037510 & 0.028524 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.397063 & 0.951222 & 0.030207 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.398741 & 1.031161 & 0.027937 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.399204 & 1.029055 & 0.028038 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.400883 & 1.017521 & 0.027662 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.401323 & 1.024387 & 0.027454 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.402978 & 0.995419 & 0.027845 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.403441 & 0.938993 & 0.028903 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.405119 & 0.995669 & 0.027580 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.405559 & 1.021895 & 0.027012 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.407260 & 0.992834 & 0.026869 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.407700 & 0.955735 & 0.028115 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.409378 & 1.002708 & 0.027068 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.409818 & 0.984666 & 0.027628 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.411519 & 1.039876 & 0.026140 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.411959 & 0.961029 & 0.027894 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.414725 & 0.987853 & 0.027014 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.415165 & 0.962656 & 0.027209 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.419181 & 1.016721 & 0.025944 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.419598 & 0.984807 & 0.026976 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.422364 & 0.983006 & 0.026821 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.422792 & 0.961597 & 0.026957 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.425570 & 1.005521 & 0.026565 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.426010 & 0.996222 & 0.026388 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.429980 & 0.980755 & 0.026393 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.430420 & 1.039866 & 0.025213 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.433186 & 1.004553 & 0.026119 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.433626 & 1.002538 & 0.026370 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.436404 & 1.014941 & 0.026022 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.436832 & 0.985836 & 0.026333 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.439633 & 1.022385 & 0.025594 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.440073 & 1.005401 & 0.026065 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.442873 & 0.987176 & 0.026072 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.443313 & 1.020771 & 0.025636 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.446114 & 0.997603 & 0.025720 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.446554 & 0.975944 & 0.026229 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.449343 & 1.009793 & 0.025728 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.449783 & 1.037715 & 0.025012 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.452561 & 0.999261 & 0.025654 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.453024 & 1.017083 & 0.025149 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.455767 & 1.012598 & 0.025231 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.456218 & 1.020557 & 0.025161 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.460142 & 0.960134 & 0.026337 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.460582 & 1.002154 & 0.025654 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.464529 & 0.987236 & 0.026189 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.464968 & 1.010911 & 0.025717 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.467746 & 0.995980 & 0.025625 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.468186 & 0.986851 & 0.025822 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.470952 & 0.995519 & 0.025737 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.471392 & 0.976337 & 0.025991 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.474181 & 1.009185 & 0.025365 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.474621 & 0.998525 & 0.025621 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.477399 & 1.011277 & 0.025504 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.477862 & 1.014173 & 0.025545 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.480628 & 1.042513 & 0.024858 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.481091 & 0.988905 & 0.025676 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.484864 & 1.027788 & 0.024858 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.485304 & 1.005246 & 0.025152 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.488093 & 0.988097 & 0.025469 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.488533 & 1.001631 & 0.025314 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.491299 & 1.016740 & 0.024795 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.491762 & 1.000602 & 0.025153 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.494540 & 1.001178 & 0.024994 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.495003 & 0.983523 & 0.025212 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.497781 & 0.974665 & 0.025429 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.498244 & 0.982363 & 0.025143 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.503279 & 1.033354 & 0.024157 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.503718 & 0.988365 & 0.025019 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.506519 & 1.000709 & 0.024377 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.506959 & 1.001212 & 0.024523 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.509737 & 0.996733 & 0.024801 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.510200 & 0.988467 & 0.024691 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.514089 & 1.006416 & 0.024387 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.514552 & 1.002929 & 0.024414 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.518406 & 0.988873 & 0.024308 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.518846 & 0.982130 & 0.024304 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.523822 & 0.998687 & 0.024567 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.524262 & 0.966431 & 0.024557 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.528128 & 1.010893 & 0.023718 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.528556 & 1.004609 & 0.023814 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.532422 & 1.026309 & 0.023336 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.532862 & 1.005450 & 0.023412 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.537966 & 1.004287 & 0.023194 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.538417 & 1.004649 & 0.023059 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.542318 & 0.972782 & 0.023614 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.542781 & 0.979276 & 0.023276 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.547735 & 0.995942 & 0.022076 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.548174 & 1.017432 & 0.021712 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.552063 & 0.975507 & 0.021975 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.552503 & 0.997419 & 0.021648 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.557387 & 1.013770 & 0.020588 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.557827 & 1.017041 & 0.020405 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.562827 & 0.978955 & 0.019817 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.563290 & 1.016158 & 0.019229 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.568244 & 0.984441 & 0.018768 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.568684 & 0.999370 & 0.018487 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.574818 & 1.027343 & 0.017639 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.575258 & 1.009570 & 0.017720 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.580223 & 1.005224 & 0.017568 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.580663 & 1.000984 & 0.017689 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.585640 & 1.013088 & 0.017618 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.586103 & 0.989744 & 0.017898 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.593244 & 1.009701 & 0.017632 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.593707 & 0.991303 & 0.017876 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.598660 & 1.000408 & 0.017854 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.599089 & 0.985284 & 0.018103 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.604042 & 0.991820 & 0.017930 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.609482 & 1.023886 & 0.017765 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.609922 & 1.003132 & 0.017772 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.613776 & 1.009984 & 0.018002 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.614216 & 0.985855 & 0.018102 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.618116 & 0.994024 & 0.018064 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.618568 & 0.985872 & 0.018162 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.622468 & 0.990107 & 0.018339 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.622908 & 1.012792 & 0.017978 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.627816 & 1.003386 & 0.018194 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.628255 & 0.996460 & 0.018350 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.633174 & 0.979249 & 0.018273 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.633614 & 0.989116 & 0.018303 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.637503 & 0.979077 & 0.018633 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.637966 & 0.992210 & 0.018387 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.642862 & 0.998256 & 0.018327 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454659.643325 & 1.021530 & 0.018235 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.388915 & 0.982504 & 0.051312 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.389378 & 0.992073 & 0.050374 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.391056 & 1.017562 & 0.047414 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.391496 & 0.993712 & 0.047870 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.393186 & 0.986033 & 0.047568 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.393614 & 0.954401 & 0.048021 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.395292 & 1.028359 & 0.043832 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.395732 & 1.034828 & 0.043436 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.397410 & 1.032887 & 0.043270 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.397850 & 0.992697 & 0.044560 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.399528 & 1.040854 & 0.042042 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.399968 & 1.049578 & 0.041325 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.402804 & 0.982532 & 0.043237 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.403255 & 1.014997 & 0.042750 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.406103 & 1.007340 & 0.043351 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.406542 & 0.942842 & 0.046086 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.409332 & 0.975728 & 0.044284 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.409772 & 0.989232 & 0.043273 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.412538 & 1.043148 & 0.041360 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.412978 & 1.037304 & 0.041757 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.415721 & 1.017551 & 0.041851 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.416160 & 0.988839 & 0.043632 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.420200 & 1.001930 & 0.042559 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.420640 & 0.994429 & 0.043155 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.423371 & 0.990950 & 0.042756 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.423834 & 1.011034 & 0.041990 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.426600 & 0.989975 & 0.043305 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.427040 & 0.980058 & 0.043571 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.429818 & 0.958198 & 0.043894 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.430281 & 1.026200 & 0.041431 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.433047 & 0.964368 & 0.043198 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.433487 & 1.023563 & 0.041198 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.436288 & 1.016303 & 0.041602 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.436728 & 0.984792 & 0.042783 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.439528 & 1.001971 & 0.042041 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.439968 & 0.986205 & 0.042494 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.442758 & 0.986704 & 0.042581 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.443197 & 1.020744 & 0.041222 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.445964 & 0.931416 & 0.044370 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.446403 & 1.002691 & 0.041237 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.450327 & 0.993323 & 0.041679 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.450767 & 1.008878 & 0.041574 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.454679 & 1.108898 & 0.037811 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.455119 & 0.996475 & 0.041377 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.457885 & 0.982563 & 0.042956 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.458325 & 1.021656 & 0.041080 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.461103 & 1.027369 & 0.040593 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.461554 & 0.934966 & 0.044359 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.464297 & 0.920460 & 0.044380 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.464737 & 0.977829 & 0.042000 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.467538 & 1.008398 & 0.041290 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.467978 & 0.982391 & 0.042151 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.470744 & 1.049192 & 0.039926 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.471184 & 0.993254 & 0.041190 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.473985 & 0.955594 & 0.043479 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.474413 & 0.996781 & 0.041618 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.477214 & 0.975538 & 0.043053 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.477653 & 0.997574 & 0.041754 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.480431 & 0.999256 & 0.041676 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.480860 & 0.993415 & 0.041943 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.483637 & 0.910109 & 0.044785 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.484100 & 1.026321 & 0.039614 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.486890 & 0.983956 & 0.041561 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.487341 & 1.003580 & 0.040981 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.492376 & 0.970025 & 0.042793 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.492816 & 1.000740 & 0.041855 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.495616 & 1.025380 & 0.040640 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.496056 & 0.989335 & 0.042847 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.498788 & 0.988790 & 0.041744 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.499228 & 0.958859 & 0.042864 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.503082 & 1.031012 & 0.040309 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.503522 & 0.988173 & 0.041862 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.507410 & 1.031359 & 0.040720 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.507850 & 0.993671 & 0.041652 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.511728 & 1.010372 & 0.040994 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.512167 & 1.000349 & 0.041904 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.516010 & 0.947318 & 0.043900 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.516438 & 0.943349 & 0.043775 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.520304 & 0.998683 & 0.042456 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.520767 & 1.028837 & 0.040939 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.525721 & 0.974030 & 0.042997 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.526172 & 0.976273 & 0.043363 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.530038 & 0.990379 & 0.042324 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.530478 & 1.013132 & 0.041587 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.535454 & 1.020376 & 0.041320 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.535894 & 0.946467 & 0.043517 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.539772 & 1.002457 & 0.042634 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.540211 & 0.961535 & 0.043967 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.545142 & 0.977606 & 0.043551 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.545593 & 0.930170 & 0.045276 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.550582 & 0.992417 & 0.042857 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.551022 & 1.044103 & 0.040836 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.555964 & 0.965204 & 0.043979 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.556427 & 1.006861 & 0.042367 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.562596 & 0.987881 & 0.043680 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.563035 & 0.934571 & 0.046210 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.567989 & 1.000795 & 0.043491 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.568452 & 1.044007 & 0.041836 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.573429 & 1.002712 & 0.043264 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.573869 & 1.009816 & 0.043165 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454663.579841 & 0.962966 & 0.045303 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.387063 & 1.020840 & 0.036235 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.387515 & 0.973816 & 0.035873 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.391496 & 0.967822 & 0.028577 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.391936 & 1.003077 & 0.027336 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.394702 & 0.978035 & 0.024907 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.395165 & 0.999297 & 0.024454 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.397966 & 0.973456 & 0.024420 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.398429 & 0.995263 & 0.024177 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.401207 & 0.994654 & 0.024387 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.401635 & 1.001607 & 0.024549 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.405570 & 0.994514 & 0.026269 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.406033 & 1.001607 & 0.026173 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.408799 & 0.972464 & 0.029009 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.409239 & 1.001877 & 0.028762 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.412040 & 1.010654 & 0.030920 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.412503 & 1.020204 & 0.031002 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.415269 & 0.988775 & 0.034417 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.415744 & 0.989363 & 0.034775 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.418568 & 0.975089 & 0.037524 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.418985 & 0.996714 & 0.036993 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.421751 & 1.034002 & 0.038410 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.422179 & 0.987193 & 0.040329 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.426103 & 1.058155 & 0.040915 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.429285 & 0.980070 & 0.045446 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.432480 & 0.940447 & 0.050078 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.432943 & 1.004521 & 0.047120 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.436913 & 1.026485 & 0.049285 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.437376 & 1.027722 & 0.049158 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.441299 & 1.026689 & 0.051657 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.441751 & 1.054922 & 0.050829 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.444505 & 0.908136 & 0.058149 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.444957 & 1.078148 & 0.050406 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.447735 & 0.997601 & 0.055021 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.448174 & 0.980811 & 0.055918 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.450941 & 0.980065 & 0.056947 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.451404 & 0.944845 & 0.058930 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.454170 & 0.938014 & 0.060478 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.454621 & 0.975948 & 0.058742 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.457885 & 1.006373 & 0.056740 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.461739 & 0.974263 & 0.058298 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.462202 & 1.037423 & 0.055716 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.464980 & 1.007085 & 0.057683 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.465443 & 1.000326 & 0.058762 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.468186 & 1.009478 & 0.057675 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.468649 & 0.996634 & 0.058726 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.471450 & 0.946303 & 0.061600 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.471913 & 0.967195 & 0.060418 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.475813 & 0.965817 & 0.061632 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.476253 & 0.994349 & 0.059496 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.480235 & 0.947086 & 0.062502 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.483464 & 1.006193 & 0.059334 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.483904 & 0.923390 & 0.064054 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.486681 & 0.994929 & 0.060482 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.487110 & 1.047874 & 0.058695 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.489910 & 1.043457 & 0.059065 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.490373 & 1.090835 & 0.056252 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.493174 & 1.041120 & 0.059411 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.493614 & 0.951130 & 0.064824 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.497445 & 0.968781 & 0.065498 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.497885 & 1.035923 & 0.061927 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.500686 & 0.967219 & 0.065261 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.501149 & 1.016494 & 0.062624 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.503915 & 1.068183 & 0.060229 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.504355 & 0.998328 & 0.063918 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.507098 & 0.976377 & 0.063972 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.507538 & 1.034362 & 0.061763 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.511392 & 1.025881 & 0.063810 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.511855 & 1.034765 & 0.062351 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.514679 & 0.983710 & 0.070680 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.515119 & 1.022048 & 0.063299 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.517897 & 0.969794 & 0.069533 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.518325 & 1.000446 & 0.064858 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.522156 & 0.930762 & 0.069815 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.522596 & 0.952477 & 0.066830 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.525385 & 0.966823 & 0.065958 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.525836 & 0.964438 & 0.066961 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.528603 & 0.985277 & 0.066005 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.529042 & 0.992652 & 0.066394 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.532897 & 1.074274 & 0.060461 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.533336 & 0.981133 & 0.064675 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.536137 & 0.922619 & 0.069013 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.536577 & 1.011004 & 0.064441 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.539957 & 0.948370 & 0.085663 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.540397 & 1.031919 & 0.070526 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.543198 & 0.976626 & 0.068146 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.543637 & 0.984625 & 0.069403 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.547434 & 0.905605 & 0.090587 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.547873 & 1.065611 & 0.070142 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.551103 & 1.027547 & 0.066311 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.553869 & 0.962361 & 0.070865 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.554309 & 1.056114 & 0.064783 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.557086 & 0.968986 & 0.070277 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.557538 & 1.025631 & 0.066213 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.560281 & 1.009641 & 0.067761 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.560721 & 1.008640 & 0.068385 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.564552 & 1.106766 & 0.062607 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.564991 & 1.070523 & 0.065857 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.568811 & 1.054922 & 0.066268 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.569251 & 0.999640 & 0.068562 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.572052 & 0.954101 & 0.072978 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.572491 & 1.019870 & 0.068093 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.575258 & 1.051416 & 0.066826 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.575698 & 1.023159 & 0.068796 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.578464 & 1.002652 & 0.072138 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.578927 & 0.971884 & 0.074624 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.583753 & 0.924523 & 0.077375 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.584216 & 0.982468 & 0.073953 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.585906 & 1.071772 & 0.066312 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.586334 & 0.987390 & 0.073653 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.588012 & 0.933976 & 0.078957 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.588452 & 1.001786 & 0.072722 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.590165 & 0.995141 & 0.076310 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.592283 & 0.978385 & 0.075469 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.592723 & 1.060087 & 0.070817 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.594864 & 0.967471 & 0.076159 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.596519 & 0.962423 & 0.077060 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.596982 & 0.943198 & 0.078346 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.598660 & 0.988135 & 0.075061 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.599100 & 1.030195 & 0.072219 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.600848 & 1.014011 & 0.072416 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.601276 & 0.958501 & 0.076595 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.603429 & 0.935240 & 0.078270 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.605130 & 1.075944 & 0.067745 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.608313 & 0.966767 & 0.079394 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.608753 & 0.985525 & 0.075603 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.610454 & 0.968498 & 0.079607 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.612607 & 0.986591 & 0.078764 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.613070 & 1.049043 & 0.073578 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.614760 & 0.924191 & 0.081245 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.615200 & 1.019893 & 0.074321 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.617954 & 0.948752 & 0.080794 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.618394 & 1.034026 & 0.076200 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.620107 & 0.928599 & 0.083568 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454668.620547 & 0.992931 & 0.080588 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.385281 & 1.002512 & 0.025545 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.385732 & 0.984319 & 0.024751 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.388510 & 1.006786 & 0.020735 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.388950 & 0.983165 & 0.020303 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.392931 & 0.958195 & 0.018421 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.393360 & 0.991366 & 0.017772 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.396137 & 0.994933 & 0.016972 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.396566 & 1.005617 & 0.016998 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.399332 & 0.991897 & 0.016598 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.399772 & 0.980371 & 0.016699 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.402573 & 0.995834 & 0.016556 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.403012 & 0.966331 & 0.016844 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.405779 & 0.997378 & 0.016327 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.406218 & 1.030953 & 0.016033 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.409019 & 1.009442 & 0.016241 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.409459 & 1.003905 & 0.016285 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.413313 & 0.993147 & 0.016417 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.413753 & 0.981417 & 0.016575 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.416519 & 1.020111 & 0.016188 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.416959 & 0.988819 & 0.016623 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.419725 & 0.986671 & 0.016506 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.420188 & 0.975104 & 0.016581 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.424089 & 1.024292 & 0.015886 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.424552 & 0.997890 & 0.016259 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.428452 & 0.992096 & 0.016337 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.428904 & 1.008277 & 0.016240 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.431647 & 1.023849 & 0.016002 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.432086 & 1.002708 & 0.016246 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.434887 & 1.010461 & 0.016045 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.435327 & 0.993206 & 0.016400 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.438093 & 0.989248 & 0.016456 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.438556 & 0.992689 & 0.016443 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.441299 & 0.989450 & 0.016266 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.441739 & 1.007410 & 0.016216 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.444505 & 1.002495 & 0.016204 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.444945 & 0.996575 & 0.016166 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.448823 & 1.001937 & 0.016091 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.449262 & 0.988009 & 0.016556 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.452063 & 0.986846 & 0.016306 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.452538 & 0.981284 & 0.016631 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.455339 & 0.995541 & 0.016170 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.455767 & 1.003956 & 0.016186 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.458533 & 0.997874 & 0.016107 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.458973 & 0.978098 & 0.016304 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.461751 & 0.989099 & 0.016488 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.462179 & 1.051053 & 0.015897 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.467202 & 0.986388 & 0.016283 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.467665 & 1.006040 & 0.016004 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.470397 & 1.006820 & 0.016066 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.470860 & 1.000224 & 0.016186 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.473672 & 0.997806 & 0.016388 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.474100 & 1.025393 & 0.016011 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.477989 & 0.971378 & 0.016523 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.478429 & 0.996363 & 0.016291 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.482295 & 0.979440 & 0.016668 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.482735 & 1.011871 & 0.016250 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.487677 & 0.988090 & 0.016768 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.488140 & 1.000768 & 0.016764 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.492005 & 0.988856 & 0.017166 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.492434 & 0.987325 & 0.017277 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.496299 & 0.997960 & 0.017369 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.496728 & 1.025905 & 0.017209 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.501809 & 0.994739 & 0.018544 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.502248 & 1.025443 & 0.018204 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.506137 & 1.001559 & 0.019198 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.506600 & 0.956714 & 0.020018 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.511519 & 1.007046 & 0.019716 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.511982 & 0.992778 & 0.019893 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.515871 & 0.970512 & 0.020655 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.516311 & 1.011326 & 0.020252 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.521172 & 1.044746 & 0.020284 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.521623 & 1.006229 & 0.020860 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.526577 & 1.006949 & 0.021198 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.527017 & 0.991810 & 0.021715 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.531971 & 1.026716 & 0.021547 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.532399 & 1.016838 & 0.021823 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.538510 & 1.000155 & 0.022757 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.538973 & 1.004841 & 0.022508 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.543950 & 0.995323 & 0.022997 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.544390 & 0.962969 & 0.023504 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.549332 & 0.980183 & 0.023634 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.549795 & 0.980221 & 0.023689 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.556994 & 1.021793 & 0.023114 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.557422 & 1.004453 & 0.023712 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.563429 & 0.992593 & 0.024246 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.563869 & 1.029975 & 0.023807 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.575813 & 0.992569 & 0.025315 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.576253 & 0.994337 & 0.025382 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.581172 & 1.025083 & 0.024751 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.581635 & 0.986944 & 0.025499 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.586589 & 0.970744 & 0.025857 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.587029 & 1.002747 & 0.025802 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.593105 & 1.012243 & 0.025802 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.593556 & 1.016239 & 0.025746 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.599667 & 0.985958 & 0.026684 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.600107 & 1.023124 & 0.025707 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.605049 & 0.994315 & 0.026926 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454672.605512 & 0.956143 & 0.028047 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.382538 & 1.041893 & 0.026148 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.383001 & 1.012163 & 0.025893 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.385767 & 1.015755 & 0.021802 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.386207 & 1.007669 & 0.021538 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.388973 & 0.996601 & 0.019682 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.389413 & 0.999002 & 0.019535 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.392179 & 0.995436 & 0.018383 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.392642 & 1.012585 & 0.017987 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.395385 & 0.991065 & 0.017745 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.395825 & 1.001864 & 0.017387 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.399691 & 0.995640 & 0.017294 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.400154 & 1.013019 & 0.017001 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.402920 & 0.996552 & 0.016944 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.403383 & 1.003903 & 0.016877 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.406149 & 0.991863 & 0.016897 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.406589 & 1.000493 & 0.016686 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.410547 & 1.005518 & 0.016691 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.410987 & 0.999418 & 0.016608 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.414876 & 0.984103 & 0.016459 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.415304 & 0.986957 & 0.016538 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.418047 & 1.015143 & 0.016198 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.418545 & 1.013719 & 0.016127 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.421323 & 0.995355 & 0.016379 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.421786 & 0.974881 & 0.016695 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.424575 & 0.997718 & 0.016312 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.425015 & 0.994274 & 0.016296 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.427793 & 1.012759 & 0.016136 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.428232 & 0.987749 & 0.016397 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.430999 & 0.994009 & 0.016185 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.431427 & 0.970678 & 0.016410 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.435258 & 1.001389 & 0.015985 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.435721 & 1.003528 & 0.015933 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.438475 & 1.010943 & 0.015922 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.438938 & 1.013640 & 0.016058 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.441681 & 0.997437 & 0.016129 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.442133 & 0.962689 & 0.016631 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.444911 & 0.989029 & 0.016308 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.445350 & 1.015930 & 0.016072 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.448151 & 1.001320 & 0.016207 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.448580 & 0.995002 & 0.016327 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.453591 & 0.999802 & 0.016312 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.454031 & 0.979004 & 0.016457 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.456797 & 0.974241 & 0.016662 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.457237 & 0.978345 & 0.016555 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.460038 & 1.003111 & 0.016217 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.460478 & 0.994012 & 0.016365 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.464367 & 0.982436 & 0.016416 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.464830 & 0.986992 & 0.016388 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.468753 & 1.012238 & 0.016422 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.469193 & 1.003903 & 0.016404 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.474158 & 0.990139 & 0.016613 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.474633 & 0.990345 & 0.016661 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.478556 & 1.025981 & 0.016305 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.479019 & 0.999054 & 0.016530 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.482850 & 1.014063 & 0.016372 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.483290 & 0.975764 & 0.016705 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.488360 & 1.009416 & 0.016329 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.488799 & 1.018881 & 0.016293 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.492654 & 1.006836 & 0.016463 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.493093 & 1.007996 & 0.016579 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.498036 & 1.008794 & 0.016276 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.498452 & 1.006622 & 0.016324 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.502364 & 0.989845 & 0.016732 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.502804 & 1.012845 & 0.016477 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.507723 & 1.003557 & 0.016629 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.508186 & 0.982624 & 0.017020 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.513140 & 1.000410 & 0.017149 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.513603 & 1.013290 & 0.016945 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.518580 & 1.027203 & 0.016576 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.519019 & 1.006421 & 0.016951 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.525119 & 0.992981 & 0.016972 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.525559 & 1.000449 & 0.016764 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.530501 & 1.005661 & 0.017035 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.530964 & 0.988801 & 0.017273 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.535894 & 0.994554 & 0.017441 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454677.536334 & 1.028647 & 0.017142 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.380142 & 1.008129 & 0.024897 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.380582 & 0.971426 & 0.024559 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.383383 & 1.007427 & 0.019886 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.383823 & 0.976432 & 0.019888 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.386589 & 0.999740 & 0.017758 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.387029 & 1.030390 & 0.017348 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.390952 & 0.998015 & 0.016579 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.391392 & 0.999708 & 0.016721 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.394181 & 0.987618 & 0.016586 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.394621 & 0.985119 & 0.016536 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.397422 & 0.995414 & 0.016340 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.397885 & 0.996584 & 0.016330 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.401878 & 0.971136 & 0.016353 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.402341 & 0.997502 & 0.016140 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.406265 & 1.014342 & 0.015978 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.406705 & 1.025990 & 0.015806 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.409471 & 1.011249 & 0.015868 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.409911 & 1.000798 & 0.016144 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.412677 & 1.015589 & 0.015896 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.413140 & 1.020609 & 0.016006 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.415906 & 0.980085 & 0.016241 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.416346 & 0.988843 & 0.016193 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.419124 & 0.983598 & 0.016272 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.419563 & 1.010029 & 0.015920 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.422364 & 0.995146 & 0.015897 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.422816 & 0.996733 & 0.016002 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.426705 & 0.994822 & 0.015796 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.427156 & 1.003602 & 0.015785 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.429945 & 0.993105 & 0.016073 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.430385 & 1.022137 & 0.015819 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.433163 & 1.009323 & 0.015877 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.433614 & 0.997666 & 0.015982 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.436334 & 0.970166 & 0.016428 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.436762 & 0.994242 & 0.015987 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.440651 & 1.016085 & 0.015784 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.441091 & 1.014172 & 0.015740 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.445049 & 0.997173 & 0.015782 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.445512 & 0.999040 & 0.015796 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.448279 & 1.001770 & 0.015958 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.448718 & 0.992772 & 0.015924 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.452584 & 1.009536 & 0.015921 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.453047 & 1.003527 & 0.015876 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.456878 & 1.015369 & 0.016168 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.457318 & 1.039311 & 0.015770 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.462330 & 1.004404 & 0.015889 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.462781 & 1.012874 & 0.015625 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.466647 & 1.002125 & 0.016134 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.467087 & 1.007573 & 0.016172 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.470975 & 0.984140 & 0.016218 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.471438 & 0.993710 & 0.015989 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.476357 & 0.979970 & 0.015803 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.476797 & 1.000951 & 0.015558 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.480663 & 0.993993 & 0.015902 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.481114 & 0.998898 & 0.015833 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.486091 & 1.001749 & 0.015668 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.486543 & 0.999947 & 0.015572 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.490466 & 1.025237 & 0.015343 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.490918 & 0.986553 & 0.015787 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.496936 & 1.011231 & 0.015538 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.497376 & 1.006968 & 0.015422 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.502353 & 0.991696 & 0.015706 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.502793 & 1.001788 & 0.015780 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.507769 & 0.972585 & 0.015827 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.508232 & 1.002761 & 0.015793 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.514297 & 1.003952 & 0.015777 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.514737 & 1.015823 & 0.015503 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.519714 & 1.000171 & 0.016108 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.520142 & 0.989225 & 0.016198 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.525096 & 1.015185 & 0.015860 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.525559 & 0.993328 & 0.016084 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.532781 & 1.008599 & 0.016121 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.533221 & 1.009111 & 0.015931 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.539228 & 1.005296 & 0.016226 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.539668 & 0.990241 & 0.016322 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.551091 & 0.988761 & 0.016361 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.551531 & 0.995507 & 0.016377 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.556531 & 0.981612 & 0.016513 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.556971 & 0.970691 & 0.016544 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.561924 & 0.978812 & 0.016229 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.562387 & 0.992084 & 0.016281 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.568487 & 0.994538 & 0.016162 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.568927 & 0.985532 & 0.016241 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.574992 & 0.960202 & 0.016820 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.575455 & 1.015192 & 0.016331 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.580385 & 0.993671 & 0.016739 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454681.580813 & 1.000555 & 0.016746 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.375906 & 0.994148 & 0.030131 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.376369 & 1.030911 & 0.028380 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.378082 & 1.023691 & 0.025935 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.378522 & 1.043381 & 0.024782 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.380235 & 1.001856 & 0.023765 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.380663 & 0.971621 & 0.024302 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.382353 & 1.043998 & 0.021931 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.382816 & 0.987680 & 0.022580 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.385674 & 0.982992 & 0.021452 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.386114 & 1.003106 & 0.021248 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.387769 & 1.011007 & 0.020844 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.388232 & 1.014353 & 0.020873 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.391126 & 0.998515 & 0.020824 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.391566 & 1.017343 & 0.020606 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.393267 & 0.980635 & 0.020589 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.393707 & 0.997986 & 0.020329 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.395385 & 0.972630 & 0.020945 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.395825 & 1.002894 & 0.020519 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.397538 & 0.969096 & 0.020848 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.397978 & 1.011800 & 0.020102 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.399691 & 1.023587 & 0.020178 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.400119 & 1.010805 & 0.020039 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.401832 & 1.015465 & 0.019935 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.402272 & 1.024122 & 0.019861 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.403927 & 1.025339 & 0.019897 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.404390 & 0.986920 & 0.020399 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.406056 & 1.008996 & 0.020180 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.406496 & 0.982658 & 0.020347 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.408174 & 1.025910 & 0.019645 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.408626 & 1.007751 & 0.020108 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.411427 & 1.019497 & 0.019738 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.411890 & 1.020878 & 0.019645 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.413568 & 0.997714 & 0.020308 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.413996 & 1.014619 & 0.020004 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.415709 & 1.046767 & 0.019628 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.416161 & 1.000502 & 0.020201 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.417850 & 1.013351 & 0.020280 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.418290 & 1.011289 & 0.020179 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.420003 & 1.011049 & 0.020048 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.420443 & 0.991412 & 0.020415 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.422144 & 1.035642 & 0.019887 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.422584 & 0.995170 & 0.020412 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.424286 & 1.038970 & 0.019852 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.424725 & 1.008966 & 0.020200 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.428684 & 1.009126 & 0.020047 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.429124 & 1.016010 & 0.020246 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.430836 & 1.030445 & 0.020240 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.431288 & 0.975331 & 0.020783 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.432943 & 1.028059 & 0.019906 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.433406 & 1.011048 & 0.020204 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.435119 & 0.968100 & 0.021026 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.435559 & 0.962512 & 0.021435 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.438371 & 0.978413 & 0.021019 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.438823 & 1.005467 & 0.020747 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.441635 & 1.008026 & 0.020772 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.442063 & 1.010783 & 0.020916 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.445929 & 1.010486 & 0.021459 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.446369 & 0.990266 & 0.021937 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.449193 & 0.946632 & 0.023225 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.449633 & 1.016888 & 0.022127 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.452399 & 0.978703 & 0.022460 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.452839 & 1.041011 & 0.021654 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.455640 & 1.004786 & 0.022499 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.456103 & 1.003356 & 0.022216 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.458880 & 1.027221 & 0.021332 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.459332 & 0.989695 & 0.022356 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.463267 & 1.034709 & 0.021511 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.463707 & 0.981256 & 0.022390 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.466496 & 1.035915 & 0.021240 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.466936 & 0.982766 & 0.022210 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.469737 & 0.991815 & 0.021826 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.470177 & 0.992849 & 0.021592 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.474100 & 1.001499 & 0.021574 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.474529 & 1.007754 & 0.021856 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.478417 & 0.991638 & 0.020821 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.478857 & 1.003326 & 0.020618 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.483892 & 0.975334 & 0.021016 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.484332 & 1.019873 & 0.020043 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.488186 & 0.994350 & 0.020569 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.488637 & 0.998474 & 0.020366 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.492492 & 0.999466 & 0.021230 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.492931 & 0.986352 & 0.021284 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.498024 & 1.005942 & 0.020642 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.498464 & 1.005714 & 0.020582 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.502353 & 0.985516 & 0.022214 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.502792 & 0.988768 & 0.021564 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.506681 & 0.993928 & 0.021799 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454686.507144 & 0.977657 & 0.021901 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.372966 & 0.998183 & 0.038130 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.373406 & 1.004715 & 0.036198 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.375200 & 0.987329 & 0.035086 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.375651 & 1.016501 & 0.034001 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.377353 & 1.021697 & 0.032278 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.377792 & 0.976451 & 0.033069 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.380709 & 1.009539 & 0.030460 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.381161 & 0.996261 & 0.031000 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.382862 & 0.978928 & 0.030774 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.383302 & 0.999066 & 0.030752 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.384992 & 0.997367 & 0.030176 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.385420 & 0.997455 & 0.030019 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.387133 & 0.989373 & 0.030144 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.387573 & 1.006631 & 0.029782 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.389274 & 0.987237 & 0.029835 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.389691 & 1.022204 & 0.029066 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.391392 & 0.947762 & 0.030898 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.391832 & 0.979420 & 0.029857 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.393510 & 1.004819 & 0.029356 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.393950 & 0.996234 & 0.029747 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.395663 & 1.005782 & 0.029815 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.396091 & 1.008123 & 0.029669 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.397781 & 1.008081 & 0.029596 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.398221 & 0.978785 & 0.029986 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.399957 & 1.005112 & 0.030028 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.400397 & 1.023010 & 0.029418 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.402098 & 1.008436 & 0.029343 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.402538 & 0.980476 & 0.030094 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.404216 & 0.972806 & 0.030927 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.404679 & 0.982899 & 0.030098 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.406357 & 0.974458 & 0.030768 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.406774 & 0.992892 & 0.030369 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.408487 & 1.001740 & 0.030151 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.408927 & 1.030918 & 0.029609 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.410628 & 1.004279 & 0.030264 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.411068 & 0.981028 & 0.030749 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.412769 & 0.998668 & 0.030086 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.413209 & 1.029828 & 0.029237 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.416022 & 1.035027 & 0.028964 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.416450 & 1.009429 & 0.029302 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.419320 & 0.979528 & 0.030259 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.419748 & 1.019884 & 0.029672 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.421438 & 0.981966 & 0.030381 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.421901 & 1.009644 & 0.029478 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.423603 & 0.958648 & 0.030407 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.424042 & 1.001619 & 0.029697 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.426843 & 0.976028 & 0.029936 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.427283 & 0.970519 & 0.029972 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.430084 & 0.971318 & 0.029904 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.430547 & 1.033800 & 0.028512 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.433325 & 0.986105 & 0.030215 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.433788 & 0.992239 & 0.029737 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.436566 & 1.034112 & 0.029010 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.437017 & 1.009155 & 0.029527 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.439818 & 1.012508 & 0.029317 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.440258 & 0.986891 & 0.029771 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.443059 & 0.999379 & 0.029756 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.443498 & 0.993197 & 0.030054 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.446265 & 1.006455 & 0.029438 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.446705 & 1.025003 & 0.028588 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.450593 & 1.012319 & 0.029070 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.451056 & 1.026032 & 0.029002 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.453834 & 0.987437 & 0.029853 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.454274 & 0.949390 & 0.030559 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.457075 & 0.997974 & 0.029719 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.457503 & 1.031469 & 0.029185 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.461404 & 0.977234 & 0.029859 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.461867 & 0.988903 & 0.029711 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.464656 & 1.005629 & 0.029483 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.465096 & 1.017829 & 0.029077 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.468961 & 0.970730 & 0.030575 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.469390 & 0.976692 & 0.030083 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.473279 & 0.949598 & 0.030963 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.473718 & 1.016604 & 0.029167 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.477607 & 1.031398 & 0.029302 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.478047 & 1.005402 & 0.029473 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.481913 & 0.999822 & 0.029811 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.482341 & 0.988644 & 0.029753 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.487422 & 1.000180 & 0.029790 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.487885 & 1.008053 & 0.029814 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.491751 & 0.962196 & 0.030935 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.492202 & 0.983810 & 0.030636 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.496068 & 1.006976 & 0.029460 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.496496 & 0.991614 & 0.029886 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.500397 & 1.034730 & 0.028956 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.500836 & 1.023700 & 0.029811 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.505871 & 0.978813 & 0.030671 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.506311 & 0.998933 & 0.030487 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.511265 & 0.977610 & 0.030843 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.511705 & 1.005572 & 0.029994 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.516728 & 1.026607 & 0.029681 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.517167 & 1.020049 & 0.029547 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.523360 & 0.989952 & 0.029972 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.523799 & 0.983695 & 0.030266 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.528776 & 1.036953 & 0.029177 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.529251 & 1.008492 & 0.029666 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.534205 & 0.963334 & 0.031041 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.534656 & 0.978679 & 0.030218 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.539610 & 1.014544 & 0.029804 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.540049 & 1.007643 & 0.029792 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.546056 & 1.008872 & 0.029446 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.546496 & 1.030266 & 0.029465 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.553591 & 1.023900 & 0.029072 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454690.554031 & 1.046894 & 0.028641 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.568801 & 1.014578 & 0.015830 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.569264 & 1.017070 & 0.015909 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.576370 & 0.996934 & 0.015518 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.576833 & 1.017899 & 0.015399 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.584958 & 1.034157 & 0.014701 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.585398 & 1.023596 & 0.014844 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.591428 & 1.012636 & 0.014656 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.591868 & 1.002879 & 0.014739 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.599055 & 0.979949 & 0.014764 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.599495 & 0.980917 & 0.014827 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.605502 & 1.005221 & 0.014256 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.605930 & 1.006593 & 0.014292 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.611880 & 1.019543 & 0.014226 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.612343 & 1.026426 & 0.014109 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.619345 & 1.022489 & 0.013848 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.619785 & 1.010456 & 0.013986 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.625792 & 1.023526 & 0.013591 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.626231 & 0.993702 & 0.013968 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.631150 & 1.007950 & 0.013720 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.631579 & 0.986365 & 0.013974 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.637516 & 1.010362 & 0.013622 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.637956 & 0.972486 & 0.014006 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.642875 & 0.979328 & 0.013862 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.643338 & 0.994289 & 0.013605 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.649391 & 0.958340 & 0.013956 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.649843 & 0.973592 & 0.013795 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.654738 & 0.987355 & 0.013696 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.655178 & 0.979314 & 0.013754 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.660120 & 1.016969 & 0.013636 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.660560 & 0.993274 & 0.013874 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.665444 & 0.988519 & 0.013702 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.665884 & 0.956125 & 0.013938 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.670792 & 0.997007 & 0.013637 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.671243 & 1.029601 & 0.013422 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.675097 & 1.013258 & 0.013506 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.675537 & 1.014267 & 0.013557 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.679391 & 1.044855 & 0.013065 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.679831 & 0.997253 & 0.013553 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.684808 & 0.986278 & 0.013695 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.685236 & 0.987728 & 0.013792 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.689044 & 1.005868 & 0.013628 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.689484 & 0.988771 & 0.013789 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.693326 & 1.012804 & 0.013505 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.693766 & 0.994797 & 0.013642 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.697655 & 0.975629 & 0.013834 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.698095 & 0.971984 & 0.013892 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.715086 & 0.990162 & 0.014130 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.715549 & 1.002694 & 0.013794 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.718326 & 0.990130 & 0.014059 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.718766 & 0.978158 & 0.014127 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.722771 & 0.989198 & 0.014252 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.723211 & 1.008870 & 0.014046 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.727169 & 1.000218 & 0.014591 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.727609 & 0.986816 & 0.014856 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.730375 & 1.050741 & 0.014843 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.730815 & 1.007183 & 0.015405 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.733581 & 1.025663 & 0.016364 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.734044 & 1.009907 & 0.016852 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.736822 & 0.995484 & 0.020659 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.737250 & 1.027881 & 0.020493 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.740028 & 1.002103 & 0.027329 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454943.740479 & 1.011735 & 0.028097 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.547401 & 1.017797 & 0.062276 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.562597 & 0.979209 & 0.050914 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.563060 & 0.994739 & 0.053427 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.577134 & 0.962948 & 0.080272 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.583141 & 0.993868 & 0.088209 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.642447 & 0.954474 & 0.107699 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.647725 & 0.957187 & 0.128065 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.648164 & 1.005577 & 0.092406 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.652019 & 0.998025 & 0.054813 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.652470 & 0.977095 & 0.050735 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.656301 & 0.987607 & 0.059774 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.656752 & 0.952667 & 0.050000 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.661706 & 0.973786 & 0.037150 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.662169 & 1.018949 & 0.032552 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.666012 & 0.980866 & 0.019868 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.666475 & 1.003900 & 0.020017 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.670271 & 1.010798 & 0.016793 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.670734 & 1.019321 & 0.017351 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.674588 & 1.011274 & 0.019020 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.675028 & 0.989603 & 0.026298 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.678894 & 0.971182 & 0.024483 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.679333 & 0.997993 & 0.020131 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.683153 & 1.029773 & 0.016606 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.683593 & 1.008856 & 0.016736 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.686764 & 0.978247 & 0.031691 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.689970 & 0.991143 & 0.024824 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.692736 & 1.045902 & 0.017761 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.693176 & 1.015935 & 0.020027 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.710167 & 0.971497 & 0.036811 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.710607 & 0.970784 & 0.037047 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.713373 & 0.972399 & 0.025873 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.713836 & 0.995186 & 0.026837 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.716590 & 0.988357 & 0.021289 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.717042 & 1.019536 & 0.020164 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.719785 & 1.000526 & 0.020443 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.720225 & 1.025986 & 0.019421 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.723026 & 1.067247 & 0.026413 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.723465 & 0.967918 & 0.030902 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.727262 & 1.002254 & 0.021675 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.727690 & 0.985519 & 0.020881 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.729403 & 1.015613 & 0.026764 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.729843 & 1.027440 & 0.026334 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.732736 & 1.016451 & 0.029647 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.733199 & 0.974478 & 0.033725 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.734889 & 0.967887 & 0.053968 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454952.735329 & 1.040217 & 0.049149 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.533199 & 0.966433 & 0.034363 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.533639 & 0.936713 & 0.034868 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.537470 & 0.947068 & 0.033641 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.537933 & 1.006626 & 0.032158 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.541764 & 1.039710 & 0.031866 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.542204 & 1.022182 & 0.032175 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.546058 & 0.996434 & 0.032771 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.546532 & 0.983392 & 0.032801 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.550329 & 0.949966 & 0.032874 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.550769 & 1.004704 & 0.031633 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.554588 & 0.944189 & 0.032883 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.555051 & 0.997952 & 0.031177 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.558859 & 0.951346 & 0.032631 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.559310 & 1.020734 & 0.030634 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.563153 & 1.012683 & 0.029987 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.563581 & 1.022231 & 0.029868 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.567389 & 1.027554 & 0.029737 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.567840 & 0.955029 & 0.031237 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.571648 & 1.015857 & 0.028900 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.572076 & 0.994343 & 0.029951 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.575931 & 1.016784 & 0.029019 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.576370 & 1.052269 & 0.028460 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.580201 & 1.031867 & 0.028276 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.580641 & 1.006090 & 0.029344 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.584472 & 0.981394 & 0.029695 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.584912 & 0.999801 & 0.029553 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.588732 & 0.995440 & 0.028787 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.589160 & 1.009525 & 0.028529 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.593002 & 1.037600 & 0.027978 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.593442 & 1.000393 & 0.028627 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.597296 & 0.992641 & 0.028490 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.597725 & 1.037410 & 0.027277 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.601613 & 1.025360 & 0.027507 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.602053 & 1.004144 & 0.027797 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.605919 & 1.013659 & 0.027796 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.606359 & 0.970205 & 0.028620 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.610201 & 1.015524 & 0.027507 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.610641 & 0.988075 & 0.027915 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.614507 & 0.979116 & 0.027550 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.614947 & 0.967096 & 0.027795 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.618778 & 1.028131 & 0.026206 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.619229 & 1.002178 & 0.026772 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.623060 & 1.011884 & 0.026585 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.623500 & 1.011296 & 0.026463 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.627366 & 0.971733 & 0.026902 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.627829 & 1.000474 & 0.026106 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.632748 & 0.938105 & 0.026993 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.633176 & 0.966507 & 0.026622 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.641278 & 1.009672 & 0.025162 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.641718 & 1.003878 & 0.025041 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.645595 & 1.045934 & 0.023926 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.646035 & 1.022591 & 0.024511 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.649866 & 1.014638 & 0.024142 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.650329 & 1.050120 & 0.023521 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.654137 & 1.023447 & 0.023324 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.654600 & 0.996296 & 0.023568 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.658419 & 1.003530 & 0.023122 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.658859 & 0.986596 & 0.023401 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.662690 & 1.013151 & 0.022524 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.663118 & 0.991237 & 0.022604 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.668107 & 1.039132 & 0.020669 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.668546 & 0.992561 & 0.021501 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.671313 & 1.006025 & 0.020586 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.671741 & 1.030511 & 0.020190 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.674519 & 1.017128 & 0.019691 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.674958 & 0.992019 & 0.019903 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.677725 & 1.000198 & 0.018895 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.678153 & 0.969185 & 0.019090 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.680919 & 0.997505 & 0.017444 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.681359 & 1.000357 & 0.017537 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.685213 & 0.989629 & 0.016239 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.685653 & 0.968908 & 0.016283 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.688431 & 1.011463 & 0.014742 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.688870 & 0.991382 & 0.014828 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.704681 & 0.995242 & 0.012924 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.705120 & 1.002935 & 0.012930 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.707910 & 1.017302 & 0.012974 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.708326 & 1.013951 & 0.013039 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.710028 & 0.996237 & 0.013088 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.710456 & 0.987350 & 0.013187 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.712111 & 0.969332 & 0.013357 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.712574 & 0.971506 & 0.013353 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.714252 & 0.997416 & 0.013401 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.714692 & 1.017236 & 0.013307 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.716370 & 0.990174 & 0.013597 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.716810 & 0.988538 & 0.013721 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.719715 & 1.012482 & 0.013947 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.720167 & 1.025161 & 0.014057 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.723037 & 0.994750 & 0.015445 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.723477 & 1.019831 & 0.015554 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.725155 & 1.032791 & 0.016598 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.725595 & 1.032391 & 0.017072 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.727273 & 0.994552 & 0.019220 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.727736 & 0.978647 & 0.020120 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.729426 & 0.991906 & 0.022896 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.729854 & 0.985602 & 0.023934 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.731532 & 1.053287 & 0.027078 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454957.731972 & 1.017865 & 0.028824 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.521359 & 1.019348 & 0.041564 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.521799 & 0.939006 & 0.044171 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.525722 & 1.016652 & 0.040594 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.526185 & 0.939986 & 0.043240 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.531694 & 0.989138 & 0.041380 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.535618 & 0.931590 & 0.042691 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.536081 & 0.952993 & 0.041880 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.540005 & 0.970316 & 0.040783 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.540433 & 1.039800 & 0.038626 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.544357 & 1.042287 & 0.038442 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.544796 & 0.986817 & 0.039834 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.548708 & 1.020518 & 0.038482 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.549148 & 0.984676 & 0.039828 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.553083 & 1.062108 & 0.036739 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.553546 & 0.992206 & 0.038464 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.557470 & 1.000924 & 0.038170 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.557921 & 1.009469 & 0.037890 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.561857 & 1.042121 & 0.036489 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.562319 & 1.022629 & 0.036605 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.567273 & 0.985037 & 0.037906 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.567701 & 1.029558 & 0.036252 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.571590 & 0.982013 & 0.037971 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.572030 & 1.023095 & 0.036319 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.575977 & 1.024641 & 0.035842 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.576417 & 0.985157 & 0.037204 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.579287 & 0.974305 & 0.036815 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.579727 & 0.997864 & 0.036758 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.582551 & 1.002037 & 0.035685 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.583014 & 1.028912 & 0.035009 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.585850 & 1.041354 & 0.034570 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.586289 & 1.027368 & 0.035267 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.589125 & 0.975149 & 0.036709 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.589588 & 0.948755 & 0.036902 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.592412 & 0.988862 & 0.035358 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.592852 & 1.007500 & 0.034751 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.595722 & 0.978379 & 0.036683 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.596185 & 1.032447 & 0.034766 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.599021 & 1.004585 & 0.034558 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.599449 & 0.984416 & 0.035322 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.602285 & 1.041217 & 0.033903 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.602725 & 0.977037 & 0.035820 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.605607 & 1.033434 & 0.034403 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.606046 & 1.007727 & 0.034838 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.608882 & 0.974201 & 0.035347 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.609345 & 0.973633 & 0.035725 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.612181 & 0.996697 & 0.035235 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.612644 & 0.945546 & 0.036700 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.615479 & 0.982013 & 0.035010 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.615919 & 1.027201 & 0.034113 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.617620 & 1.042554 & 0.033245 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.618060 & 1.009691 & 0.033774 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.619738 & 1.057683 & 0.033072 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.620190 & 1.005631 & 0.034518 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.621868 & 1.007558 & 0.034819 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.622319 & 1.042820 & 0.033457 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.624032 & 1.007226 & 0.034363 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.624472 & 1.006188 & 0.034177 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.626162 & 0.966786 & 0.035167 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.626602 & 0.998284 & 0.034022 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.628280 & 1.030109 & 0.033740 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.628732 & 0.986817 & 0.034930 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.630387 & 0.995582 & 0.034205 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.630826 & 0.978572 & 0.034983 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.632528 & 1.019734 & 0.033727 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.632968 & 1.024004 & 0.033642 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.634657 & 1.010168 & 0.034340 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.635097 & 0.975522 & 0.035263 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.637921 & 0.999808 & 0.034323 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.638384 & 0.989441 & 0.034775 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.640063 & 0.999537 & 0.034076 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.640479 & 1.000236 & 0.034121 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.642157 & 0.993391 & 0.034359 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.642620 & 1.070135 & 0.032342 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.644299 & 1.059656 & 0.032610 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.644796 & 1.052595 & 0.032186 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.646451 & 0.999856 & 0.034102 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.646914 & 1.029478 & 0.033143 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.648593 & 0.958394 & 0.035233 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.649056 & 1.036009 & 0.033029 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.650688 & 1.035668 & 0.033240 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.651127 & 0.988599 & 0.034682 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.653917 & 0.952392 & 0.035367 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.654357 & 0.961630 & 0.034657 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.656035 & 1.017835 & 0.033445 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.656498 & 0.960031 & 0.034459 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.658153 & 0.973387 & 0.034507 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.658593 & 0.984304 & 0.034881 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.661359 & 0.898180 & 0.036263 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.661799 & 1.021368 & 0.032917 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.663500 & 0.990258 & 0.033318 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.663917 & 0.992951 & 0.033987 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.665618 & 0.976207 & 0.034164 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.666058 & 1.033177 & 0.032844 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.667736 & 1.035997 & 0.033027 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.668176 & 1.037185 & 0.032838 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.669866 & 1.016262 & 0.033380 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.670329 & 1.045386 & 0.032600 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.673060 & 1.044421 & 0.032429 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.673500 & 0.992523 & 0.033596 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.675178 & 0.968938 & 0.034291 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.675641 & 1.016103 & 0.032920 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.677296 & 1.016164 & 0.033499 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.677759 & 1.006307 & 0.033311 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.679438 & 0.990004 & 0.033438 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.679854 & 1.036995 & 0.032368 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.681556 & 1.031704 & 0.032869 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.681995 & 1.000165 & 0.033790 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.683650 & 0.983435 & 0.033696 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.684079 & 0.954225 & 0.034590 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.685757 & 0.987917 & 0.033712 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.686197 & 1.051247 & 0.032085 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.687875 & 1.018014 & 0.033049 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.688315 & 1.002477 & 0.033223 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.698616 & 1.051963 & 0.031510 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.699056 & 0.970960 & 0.033265 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.700757 & 1.004728 & 0.032544 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.701197 & 0.977688 & 0.032965 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.702852 & 1.017705 & 0.032097 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.703292 & 1.022539 & 0.031895 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.704993 & 0.964795 & 0.033617 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.705433 & 0.997756 & 0.032519 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.708350 & 0.979989 & 0.033717 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.708801 & 1.016266 & 0.032601 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.710479 & 0.973630 & 0.033641 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.710919 & 0.990879 & 0.033047 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.713813 & 1.017789 & 0.032654 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.714275 & 1.004929 & 0.033068 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.715931 & 1.029306 & 0.032722 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.716382 & 0.949838 & 0.034783 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.718072 & 0.935180 & 0.034897 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.718512 & 1.003150 & 0.033299 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.720213 & 0.991054 & 0.033317 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.720653 & 1.013962 & 0.033246 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.722308 & 1.019776 & 0.033755 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.722771 & 0.979944 & 0.035281 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.724426 & 1.006688 & 0.034494 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.724877 & 1.024544 & 0.034577 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.726532 & 0.998939 & 0.037299 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.726972 & 1.022852 & 0.037005 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.728650 & 0.994447 & 0.040029 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.729090 & 0.986592 & 0.040901 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.730803 & 0.962134 & 0.045619 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454961.731232 & 0.971076 & 0.046369 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454962.530907 & 0.978572 & 0.035976 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454962.531347 & 1.011711 & 0.035082 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454962.536289 & 1.034108 & 0.033588 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454962.536729 & 0.997908 & 0.034681 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454962.541706 & 1.013963 & 0.033901 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454962.542146 & 0.994723 & 0.034075 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.508951 & 0.976875 & 0.015638 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.509391 & 0.961037 & 0.015677 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.516556 & 1.002699 & 0.015433 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.516995 & 1.000151 & 0.015472 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.523002 & 0.958190 & 0.016212 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.523442 & 1.000600 & 0.015711 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.529438 & 0.999007 & 0.016909 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.529877 & 0.994504 & 0.017067 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.537100 & 0.983394 & 0.018272 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.537539 & 0.974043 & 0.018354 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.543569 & 1.006706 & 0.019099 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.544032 & 1.006913 & 0.018948 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.550051 & 1.012388 & 0.019691 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.550514 & 0.983346 & 0.020005 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.557539 & 0.971525 & 0.020748 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.557979 & 0.973265 & 0.020759 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.563963 & 0.996903 & 0.020641 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.564426 & 0.974787 & 0.020955 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.569310 & 1.041925 & 0.020125 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.569750 & 0.967476 & 0.021228 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.575688 & 0.982207 & 0.021259 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.576127 & 1.023573 & 0.020604 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.581081 & 1.028054 & 0.020586 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.581509 & 1.005109 & 0.020963 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.586428 & 0.990876 & 0.021377 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.586891 & 0.981350 & 0.021629 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.591822 & 0.992889 & 0.021074 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.592262 & 1.030311 & 0.020468 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.597204 & 0.999797 & 0.021238 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.597644 & 1.009416 & 0.020897 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.602551 & 0.998339 & 0.020836 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.603014 & 0.959818 & 0.021361 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.607944 & 1.035626 & 0.020569 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.608384 & 1.025767 & 0.020671 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.612238 & 0.987140 & 0.021416 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.612701 & 0.958699 & 0.021736 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.616556 & 0.972879 & 0.021270 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.616995 & 1.000392 & 0.021158 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.620884 & 1.024648 & 0.020775 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.621324 & 1.011827 & 0.021028 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.626266 & 0.988621 & 0.021312 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.626706 & 1.030155 & 0.020721 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.634866 & 1.021559 & 0.020710 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.639634 & 1.024819 & 0.020661 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.644472 & 0.994219 & 0.021268 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.644912 & 1.008990 & 0.021127 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.647678 & 0.975940 & 0.021465 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.648118 & 1.003620 & 0.021185 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.650884 & 1.051751 & 0.020685 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.651324 & 0.995238 & 0.021579 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.654102 & 1.018740 & 0.021073 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.654542 & 1.010158 & 0.021244 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.658431 & 0.985069 & 0.021629 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.658870 & 1.003104 & 0.021302 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.664877 & 1.001848 & 0.021476 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.665340 & 0.995854 & 0.021699 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.668072 & 1.052330 & 0.020723 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.668512 & 1.007523 & 0.021627 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.671278 & 0.992199 & 0.021822 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.671741 & 0.989421 & 0.021756 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.674519 & 0.997276 & 0.021387 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.674982 & 0.976555 & 0.021828 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.678824 & 1.003373 & 0.021583 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.679264 & 0.990724 & 0.021888 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.682053 & 1.008685 & 0.021341 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.682493 & 1.001501 & 0.021433 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.685201 & 1.036209 & 0.021198 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.685641 & 1.003778 & 0.021597 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.697308 & 0.997624 & 0.021826 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.697748 & 0.982468 & 0.022065 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.699426 & 0.982584 & 0.022103 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.699866 & 1.010792 & 0.021511 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.701544 & 0.989925 & 0.021983 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.702007 & 0.997208 & 0.022138 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.703697 & 0.968035 & 0.022685 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.704137 & 0.976471 & 0.022395 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.705803 & 0.997321 & 0.021905 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.706220 & 0.975706 & 0.022436 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.707921 & 0.954972 & 0.022884 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.708361 & 1.005458 & 0.022309 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.710039 & 1.035118 & 0.021607 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.710479 & 1.009579 & 0.021806 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.712157 & 0.986769 & 0.022447 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.712597 & 0.994507 & 0.022433 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.720653 & 0.997882 & 0.024846 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.721093 & 1.013793 & 0.024834 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.722748 & 0.994801 & 0.027126 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.724912 & 0.982951 & 0.030263 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454966.725352 & 1.015245 & 0.030089 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.499252 & 0.995943 & 0.015461 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.499715 & 0.993051 & 0.015422 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.506903 & 0.969797 & 0.015447 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.507343 & 1.011942 & 0.014918 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.513326 & 1.012187 & 0.014900 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.513778 & 0.988999 & 0.015018 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.519762 & 0.962976 & 0.015113 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.520225 & 0.998100 & 0.014680 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.527389 & 1.046007 & 0.013959 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.527829 & 1.004955 & 0.014499 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.533859 & 1.003043 & 0.014564 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.534299 & 0.990647 & 0.014529 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.541521 & 0.999025 & 0.014319 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.541949 & 1.004572 & 0.014323 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.547921 & 0.998465 & 0.014319 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.548361 & 0.979790 & 0.014417 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.553245 & 0.976172 & 0.014264 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.553708 & 0.997412 & 0.013927 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.558570 & 0.992828 & 0.014056 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.559009 & 1.003408 & 0.014001 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.564982 & 1.024705 & 0.013620 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.565421 & 1.023635 & 0.013652 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.570364 & 1.008275 & 0.013711 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.570803 & 0.975564 & 0.014043 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.576903 & 1.013018 & 0.013738 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.577343 & 0.984579 & 0.013908 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.582262 & 0.986548 & 0.013969 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.582701 & 1.006312 & 0.013759 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.587609 & 0.989339 & 0.013724 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.588072 & 1.015956 & 0.013505 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.592945 & 0.979792 & 0.013844 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.593408 & 0.980377 & 0.013813 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.598326 & 0.976041 & 0.013730 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.598755 & 1.024913 & 0.013334 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.602586 & 0.963468 & 0.013586 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.603026 & 0.960371 & 0.013758 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.606857 & 0.975300 & 0.013697 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.607308 & 0.999980 & 0.013453 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.612296 & 1.014074 & 0.013590 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.612736 & 1.013705 & 0.013484 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.616567 & 1.007568 & 0.013800 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.617030 & 1.008787 & 0.013855 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.620850 & 0.985949 & 0.014159 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.621289 & 1.017946 & 0.013990 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.625097 & 1.010134 & 0.014034 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.625560 & 1.009730 & 0.014133 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.629357 & 1.002419 & 0.014370 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.629796 & 1.003133 & 0.014467 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.634704 & 1.024818 & 0.014353 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.635144 & 0.984718 & 0.014916 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.637910 & 1.007051 & 0.014714 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.638373 & 1.021210 & 0.014455 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.641116 & 1.000378 & 0.014728 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.641579 & 1.021624 & 0.014648 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.644357 & 1.013029 & 0.014738 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.644796 & 0.997630 & 0.014824 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.648627 & 1.000091 & 0.014919 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.649090 & 0.974631 & 0.015194 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.651822 & 1.011163 & 0.014824 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.652285 & 0.993934 & 0.015122 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.655028 & 0.994841 & 0.015037 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.655468 & 1.001953 & 0.014925 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.658234 & 0.977908 & 0.015334 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.658674 & 0.996225 & 0.015132 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.661417 & 1.016243 & 0.014694 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.661857 & 0.979582 & 0.015213 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.664623 & 1.020386 & 0.014915 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.665063 & 1.003414 & 0.015173 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.668859 & 0.990715 & 0.015372 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.669322 & 1.023745 & 0.015100 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.672470 & 0.991609 & 0.015210 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.672921 & 0.995044 & 0.015253 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.675607 & 1.020124 & 0.015226 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.676046 & 1.004313 & 0.015204 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.678789 & 0.986080 & 0.015560 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.679252 & 1.022434 & 0.014964 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.680919 & 0.990346 & 0.015480 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.681359 & 1.015691 & 0.015112 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.683037 & 0.998465 & 0.015495 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.683477 & 1.020581 & 0.015227 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.697019 & 1.009702 & 0.015308 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.697458 & 1.010691 & 0.015419 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.699114 & 0.993150 & 0.015711 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.699576 & 0.968492 & 0.016050 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.701255 & 1.030441 & 0.015396 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.701695 & 1.001400 & 0.015596 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.703373 & 1.022205 & 0.015562 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.703813 & 0.983804 & 0.015899 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.705514 & 1.001536 & 0.015643 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.705954 & 0.992153 & 0.015818 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.707609 & 1.027609 & 0.015642 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.708072 & 0.969965 & 0.016239 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.709750 & 0.980479 & 0.016417 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.710190 & 0.993026 & 0.016280 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.711868 & 1.013737 & 0.016101 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.712308 & 0.990128 & 0.016484 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.713986 & 1.023413 & 0.016658 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.714414 & 0.996722 & 0.017114 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.716104 & 0.978061 & 0.017922 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.716533 & 1.015524 & 0.017484 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.719484 & 1.006903 & 0.019789 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.719924 & 0.996298 & 0.020305 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.721614 & 1.019305 & 0.022150 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.722053 & 1.043407 & 0.022685 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.723732 & 1.064225 & 0.025025 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.724195 & 1.008856 & 0.026803 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.725873 & 1.010949 & 0.031285 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454970.726313 & 1.055877 & 0.031355 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.495595 & 1.014933 & 0.014970 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.496035 & 0.987951 & 0.015261 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.503350 & 1.000859 & 0.014947 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.503789 & 0.987001 & 0.015070 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.509785 & 1.019645 & 0.014726 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.510225 & 0.987855 & 0.015066 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.516232 & 1.009282 & 0.014645 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.516671 & 0.972613 & 0.015106 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.523836 & 1.000229 & 0.014512 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.524287 & 1.004510 & 0.014530 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.530248 & 0.983049 & 0.014464 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.530676 & 1.004547 & 0.014260 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.536648 & 0.994073 & 0.013971 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.537111 & 1.011567 & 0.014048 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.544183 & 0.986828 & 0.014308 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.544646 & 1.024783 & 0.013891 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.550653 & 1.008745 & 0.014070 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.551093 & 0.997595 & 0.014210 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.556012 & 0.996947 & 0.014188 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.556475 & 0.989373 & 0.014123 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.562458 & 1.012344 & 0.013669 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.562898 & 1.023882 & 0.013641 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.568905 & 1.009174 & 0.013846 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.569357 & 1.014731 & 0.013847 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.576440 & 1.017803 & 0.013544 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.576903 & 0.998447 & 0.013620 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.582933 & 1.004833 & 0.013566 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454971.583396 & 0.995673 & 0.013703 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.482921 & 0.986969 & 0.014301 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.483361 & 1.022078 & 0.014033 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.488246 & 1.001654 & 0.014099 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.488685 & 0.988269 & 0.014328 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.494715 & 0.987927 & 0.014250 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.495155 & 1.005641 & 0.014082 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.500097 & 0.963387 & 0.014422 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.500560 & 0.993381 & 0.014009 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.505456 & 0.998739 & 0.014124 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.505896 & 0.974961 & 0.014433 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.512019 & 0.972310 & 0.014279 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.512459 & 1.005835 & 0.013908 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.517378 & 0.984027 & 0.014095 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.517806 & 1.015671 & 0.013906 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.522702 & 0.998014 & 0.013999 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.523130 & 0.982171 & 0.014347 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.529229 & 0.995395 & 0.013929 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.529669 & 1.002572 & 0.013999 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.534588 & 0.977636 & 0.014071 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.535028 & 1.012982 & 0.013942 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.539993 & 0.970696 & 0.014120 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.540445 & 1.004438 & 0.013932 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.545329 & 0.995921 & 0.013985 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.545757 & 0.973864 & 0.014227 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.551741 & 1.002989 & 0.013716 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.552169 & 0.994949 & 0.013811 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.558211 & 1.003400 & 0.013681 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.558651 & 0.989315 & 0.013833 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.564692 & 0.986861 & 0.013814 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.565144 & 0.969639 & 0.013973 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.571128 & 0.996811 & 0.013788 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.571567 & 0.962931 & 0.014068 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.577609 & 0.982538 & 0.013755 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.578060 & 1.014544 & 0.013516 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.584102 & 0.983235 & 0.013652 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.584542 & 0.979448 & 0.013659 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.589461 & 1.002085 & 0.013532 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.589924 & 0.988195 & 0.013685 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.594854 & 0.972615 & 0.013882 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.595306 & 0.976806 & 0.013837 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.601324 & 1.004640 & 0.013499 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.601764 & 0.998130 & 0.013618 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.606729 & 0.994083 & 0.013721 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.607169 & 0.997670 & 0.013737 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.612123 & 0.992294 & 0.013483 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.612586 & 0.963249 & 0.013773 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.618743 & 0.995438 & 0.013577 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.619183 & 1.002132 & 0.013565 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.623049 & 0.961783 & 0.013833 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.623489 & 0.993458 & 0.013672 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.627343 & 0.992514 & 0.013597 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.627771 & 0.998661 & 0.013552 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.631602 & 1.021617 & 0.013285 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.632065 & 0.997950 & 0.013584 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.636961 & 1.023358 & 0.013315 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.637424 & 0.979856 & 0.013771 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.641313 & 0.995492 & 0.013415 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.641776 & 0.997239 & 0.013427 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.645641 & 0.979555 & 0.013736 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.646081 & 1.000593 & 0.013545 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.649935 & 1.014156 & 0.013455 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.650398 & 0.991343 & 0.013698 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.655329 & 0.990617 & 0.013522 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.655780 & 0.975163 & 0.013674 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.659681 & 0.984925 & 0.013688 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.660121 & 0.984099 & 0.013816 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.662887 & 0.994058 & 0.013483 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.663327 & 0.998800 & 0.013595 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.666093 & 1.002067 & 0.013606 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.666556 & 0.991141 & 0.013636 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.670422 & 0.988744 & 0.013765 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.670861 & 1.027659 & 0.013376 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.673651 & 0.971777 & 0.013825 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.674090 & 0.979625 & 0.013660 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.676891 & 0.999544 & 0.013404 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.677354 & 0.982201 & 0.013573 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.680132 & 1.011350 & 0.013195 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.680572 & 1.006531 & 0.013270 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.696463 & 0.989917 & 0.013423 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.696903 & 0.985222 & 0.013520 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.699704 & 1.011006 & 0.013504 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.700144 & 1.018092 & 0.013517 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.702945 & 1.023141 & 0.013577 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.703384 & 1.000851 & 0.013829 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.707366 & 1.033551 & 0.013805 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.707806 & 0.993460 & 0.014285 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.711718 & 1.004006 & 0.015341 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.712181 & 1.011153 & 0.015365 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.714993 & 1.029693 & 0.016228 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.715422 & 1.033128 & 0.016424 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.718222 & 0.972405 & 0.019956 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.718662 & 1.007736 & 0.020014 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.721463 & 1.013709 & 0.024984 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454975.721903 & 1.005883 & 0.025793 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.537181 & 0.970960 & 0.013825 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.537609 & 1.005001 & 0.013489 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.543616 & 1.009452 & 0.013414 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.544056 & 0.994330 & 0.013490 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.550132 & 1.003613 & 0.013206 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.550560 & 0.994092 & 0.013367 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.557806 & 0.987046 & 0.013554 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.558246 & 1.010269 & 0.013359 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.564264 & 0.986179 & 0.013691 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.564716 & 1.005418 & 0.013535 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.569646 & 0.999063 & 0.013345 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.570074 & 0.994007 & 0.013441 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.576093 & 1.017219 & 0.013129 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.576556 & 0.995891 & 0.013392 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.581498 & 1.013600 & 0.013388 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.581938 & 0.965635 & 0.013690 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.586880 & 0.989188 & 0.013680 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.587320 & 1.025786 & 0.013177 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.592239 & 1.013602 & 0.013325 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.592702 & 1.002359 & 0.013447 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.597632 & 0.999706 & 0.013432 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.598084 & 0.999147 & 0.013464 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.603060 & 1.002695 & 0.013438 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.603512 & 1.028931 & 0.013077 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.609519 & 1.005119 & 0.013280 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.609970 & 1.026311 & 0.013146 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.613813 & 1.015016 & 0.013120 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.614276 & 1.013663 & 0.013158 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.618130 & 1.011874 & 0.013133 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.618570 & 1.020661 & 0.012993 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.623616 & 0.988613 & 0.013502 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.624044 & 0.993073 & 0.013295 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.627910 & 1.014279 & 0.013332 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.628350 & 1.017094 & 0.013364 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.632239 & 1.011716 & 0.013472 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.632667 & 1.002211 & 0.013463 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.636567 & 0.998772 & 0.013616 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.637019 & 1.018394 & 0.013369 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.640861 & 1.018620 & 0.013414 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.641290 & 0.987462 & 0.013589 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.646209 & 1.007762 & 0.013541 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.646672 & 1.024628 & 0.013401 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.650560 & 1.013943 & 0.013630 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.651000 & 0.994111 & 0.013724 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.653766 & 1.007174 & 0.013528 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.654206 & 0.974109 & 0.013800 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.656984 & 1.001329 & 0.013637 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.657412 & 1.009122 & 0.013509 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.661301 & 1.007207 & 0.013397 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.661741 & 1.001410 & 0.013424 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.664565 & 0.999491 & 0.013403 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.665005 & 0.993649 & 0.013466 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.667783 & 1.023400 & 0.013124 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.668211 & 1.010148 & 0.013257 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.670977 & 0.977745 & 0.013562 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.671417 & 1.025153 & 0.013190 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.674195 & 0.998947 & 0.013454 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.674658 & 0.978657 & 0.013691 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.677401 & 1.010880 & 0.013417 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.677864 & 0.987722 & 0.013650 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.694797 & 1.005252 & 0.013838 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.695236 & 0.976931 & 0.014035 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.699253 & 1.000365 & 0.013859 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.699681 & 1.012425 & 0.013769 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.702516 & 0.993975 & 0.013823 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.702979 & 0.987037 & 0.013923 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.705722 & 1.011820 & 0.014179 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.706162 & 0.992362 & 0.014513 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.708928 & 1.019450 & 0.014478 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.709368 & 0.976282 & 0.014902 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.712158 & 1.001921 & 0.015763 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.712597 & 1.020733 & 0.015747 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.715375 & 0.994424 & 0.018113 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.715838 & 1.003701 & 0.018524 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.718604 & 0.990513 & 0.022854 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.719067 & 1.015983 & 0.023107 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.721868 & 0.995008 & 0.030509 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454979.722308 & 0.992495 & 0.031811 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.471880 & 1.009356 & 0.016553 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.472320 & 1.018043 & 0.016374 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.478454 & 1.003177 & 0.015999 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.478894 & 1.011138 & 0.015953 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.483801 & 0.980124 & 0.016145 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.484241 & 0.981031 & 0.016096 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.489091 & 0.976746 & 0.015978 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.489542 & 0.984707 & 0.015717 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.494449 & 0.989000 & 0.015541 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.494889 & 0.982339 & 0.015546 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.500896 & 1.000247 & 0.014775 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.501336 & 0.986265 & 0.014900 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.506278 & 1.001030 & 0.014576 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.506741 & 0.975328 & 0.014710 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.511672 & 1.017435 & 0.014140 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.512111 & 1.010843 & 0.014239 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.518118 & 0.980393 & 0.014232 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.518581 & 1.007932 & 0.013938 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.523466 & 0.974144 & 0.014146 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.523894 & 1.006666 & 0.013811 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.528755 & 1.003267 & 0.013797 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.529218 & 0.965279 & 0.014157 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.535202 & 1.005776 & 0.013751 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.535630 & 1.006152 & 0.013728 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.541602 & 1.009442 & 0.013592 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.542042 & 0.998400 & 0.013758 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.549241 & 1.009465 & 0.013586 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.549692 & 1.004707 & 0.013622 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.555711 & 0.995305 & 0.013947 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.556151 & 0.994074 & 0.013900 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.562088 & 0.982190 & 0.013702 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.562528 & 0.977581 & 0.013760 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.567470 & 1.005540 & 0.013386 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.567910 & 0.982234 & 0.013675 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.574044 & 1.001724 & 0.013340 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.574472 & 0.980646 & 0.013607 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.585271 & 0.984616 & 0.013604 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.590653 & 0.982124 & 0.013520 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.596023 & 1.014732 & 0.013366 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.600966 & 0.999488 & 0.013297 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.601405 & 0.996717 & 0.013242 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.607343 & 0.980673 & 0.013506 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.611672 & 0.990155 & 0.013411 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.612111 & 0.997833 & 0.013325 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.616000 & 1.000182 & 0.013231 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.616440 & 1.004080 & 0.013270 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.621382 & 0.984917 & 0.013568 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.621822 & 0.980982 & 0.013573 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.625653 & 0.996955 & 0.013326 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454980.626081 & 0.989360 & 0.013255 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.457748 & 1.020257 & 0.024850 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.458211 & 1.014055 & 0.024755 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.463107 & 0.945383 & 0.030580 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.463547 & 0.997543 & 0.026665 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.468431 & 0.995760 & 0.028989 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.468871 & 1.024324 & 0.026646 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.473778 & 0.981730 & 0.025409 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.474241 & 0.961378 & 0.025708 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.479172 & 1.003977 & 0.028942 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.479600 & 1.008565 & 0.028197 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.484553 & 1.001286 & 0.044071 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.485016 & 0.961356 & 0.041775 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.489947 & 1.024609 & 0.024414 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.490387 & 1.014585 & 0.025726 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.500653 & 0.981699 & 0.047006 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.501116 & 1.011332 & 0.044562 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.506012 & 0.948792 & 0.038356 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.506440 & 1.005055 & 0.032327 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.523246 & 1.098651 & 0.031855 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.523685 & 0.969762 & 0.032794 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.529692 & 0.993067 & 0.031265 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.530132 & 0.957923 & 0.031486 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.536104 & 0.973622 & 0.034202 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.536579 & 1.022449 & 0.031996 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.543801 & 0.977250 & 0.044982 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.544229 & 1.033878 & 0.037239 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.550236 & 0.963111 & 0.045663 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.550699 & 0.981991 & 0.042492 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.555618 & 0.963849 & 0.024427 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.556081 & 0.992634 & 0.022678 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.562030 & 0.994294 & 0.028283 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.562470 & 0.991174 & 0.028003 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.567354 & 1.003047 & 0.045836 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.567794 & 0.921103 & 0.057409 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.589924 & 0.995826 & 0.028569 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.590364 & 0.989283 & 0.028854 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.596371 & 0.973634 & 0.033746 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.596810 & 0.998811 & 0.026502 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.604993 & 1.010708 & 0.014266 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.605422 & 1.011303 & 0.014282 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.610341 & 1.005220 & 0.015010 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.610780 & 0.990751 & 0.014022 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.614635 & 0.999367 & 0.013260 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.615074 & 0.993767 & 0.013348 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.618940 & 0.985069 & 0.013398 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.619391 & 0.988972 & 0.013379 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.623234 & 1.005731 & 0.013151 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.623685 & 0.976546 & 0.013446 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.627528 & 0.996483 & 0.013418 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.627968 & 1.000996 & 0.013256 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.632875 & 0.993260 & 0.013464 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.633315 & 0.994442 & 0.013482 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.637181 & 0.968379 & 0.013535 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.637644 & 0.982276 & 0.013377 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.640433 & 0.990018 & 0.013404 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.640873 & 0.998866 & 0.013319 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.643616 & 1.010514 & 0.013184 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.644056 & 0.972965 & 0.013395 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.647910 & 0.996296 & 0.013433 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.648373 & 1.000893 & 0.013452 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.651139 & 1.006349 & 0.013240 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.651579 & 0.981688 & 0.013407 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.654357 & 0.981552 & 0.013372 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.654785 & 0.997550 & 0.013245 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.657563 & 0.976892 & 0.013416 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.658003 & 0.971482 & 0.013507 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.660769 & 0.975406 & 0.013479 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.661232 & 0.977899 & 0.013449 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.664010 & 0.983097 & 0.013408 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.664472 & 0.987305 & 0.013331 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.668327 & 0.971000 & 0.013544 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.668766 & 1.006393 & 0.013189 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.671533 & 0.986879 & 0.013298 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.671996 & 0.962530 & 0.013501 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.675144 & 0.999763 & 0.013269 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.675584 & 1.007527 & 0.013130 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.678350 & 1.003696 & 0.013204 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.678790 & 1.005989 & 0.013186 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.695815 & 1.014594 & 0.013277 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.696255 & 0.999808 & 0.013359 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.699044 & 0.999292 & 0.013495 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.699484 & 0.973260 & 0.013661 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.702308 & 0.998255 & 0.013624 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.702748 & 1.026092 & 0.013417 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.705549 & 1.004078 & 0.013973 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.705989 & 1.016684 & 0.014082 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.708755 & 0.995139 & 0.015005 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.709195 & 1.009843 & 0.014988 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.711996 & 0.968101 & 0.017208 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.712459 & 0.990399 & 0.017083 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.718188 & 0.984951 & 0.025280 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.718628 & 1.022972 & 0.025019 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.721498 & 0.975003 & 0.034361 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454984.721949 & 0.980202 & 0.036289 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.578570 & 0.996838 & 0.032563 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.579009 & 1.042041 & 0.031485 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.581810 & 1.031066 & 0.031842 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.582250 & 0.963789 & 0.033584 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.585016 & 1.004154 & 0.032433 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.585479 & 0.968794 & 0.033688 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.588222 & 1.013553 & 0.032287 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.588662 & 1.027848 & 0.032267 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.591428 & 1.026930 & 0.031856 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.591868 & 1.003092 & 0.032288 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.594634 & 1.000857 & 0.032440 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.595074 & 0.960150 & 0.033938 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.597817 & 1.008467 & 0.032275 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.598257 & 0.969606 & 0.033508 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.601058 & 1.005649 & 0.031922 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.601521 & 1.019735 & 0.031688 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.604287 & 1.034432 & 0.031687 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.604727 & 0.971726 & 0.033215 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.607528 & 0.941648 & 0.034141 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.607968 & 0.994651 & 0.032936 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.610757 & 1.031441 & 0.031879 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.611197 & 0.929987 & 0.034539 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.613975 & 1.043617 & 0.031105 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.614438 & 0.983707 & 0.032870 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.617204 & 1.009392 & 0.032390 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.617644 & 0.999428 & 0.032361 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.620433 & 1.039952 & 0.030950 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.620850 & 1.024792 & 0.031347 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.623651 & 1.017526 & 0.031990 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.624091 & 0.988096 & 0.032426 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.626880 & 1.015303 & 0.031133 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.627297 & 1.016229 & 0.031129 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.630086 & 0.964933 & 0.032303 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.630526 & 0.998778 & 0.031855 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.634322 & 1.008967 & 0.031365 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.634762 & 0.960915 & 0.032812 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.637528 & 1.046117 & 0.030318 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.637991 & 0.998589 & 0.031514 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.640734 & 1.031961 & 0.030974 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.641197 & 0.963076 & 0.032757 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.643940 & 1.036592 & 0.030424 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.644380 & 1.033629 & 0.030614 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.647169 & 0.994484 & 0.030655 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.647609 & 1.023003 & 0.030522 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.650375 & 1.015936 & 0.030615 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.650815 & 0.954179 & 0.032210 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.653593 & 0.952961 & 0.032345 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.654033 & 1.025072 & 0.030211 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.656822 & 1.012945 & 0.030397 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.657285 & 1.029916 & 0.029705 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.660063 & 1.007012 & 0.029925 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.660503 & 1.015399 & 0.030000 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.663419 & 1.004876 & 0.029913 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.663859 & 0.990743 & 0.030449 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.666602 & 0.986930 & 0.030114 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.667065 & 1.017529 & 0.028917 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.670919 & 0.974858 & 0.029250 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.671359 & 1.000138 & 0.028653 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.674125 & 0.964729 & 0.028924 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.674577 & 0.963879 & 0.029047 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.677331 & 1.004728 & 0.027325 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.677771 & 1.000197 & 0.027256 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.693651 & 0.994563 & 0.023479 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.694079 & 0.975244 & 0.024059 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.696845 & 1.006560 & 0.022292 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.697285 & 0.979535 & 0.022574 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.700063 & 0.975190 & 0.021322 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.700526 & 0.985087 & 0.021096 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.707343 & 1.015899 & 0.018048 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.707771 & 0.971355 & 0.018407 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.710665 & 0.979519 & 0.018391 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.711104 & 0.971855 & 0.018697 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.712783 & 1.003805 & 0.018788 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.713222 & 0.973541 & 0.019259 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.714935 & 1.013637 & 0.020532 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.715375 & 0.988233 & 0.021760 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.717077 & 0.949670 & 0.024952 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.717516 & 1.001042 & 0.024971 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.719229 & 0.982654 & 0.029164 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454988.719669 & 0.960172 & 0.030947 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.444125 & 0.919884 & 0.047948 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.444565 & 0.964476 & 0.046182 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.447389 & 0.964991 & 0.045886 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.447829 & 1.011986 & 0.043834 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.450630 & 0.969515 & 0.044430 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.451070 & 1.014332 & 0.042684 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.455016 & 0.991550 & 0.043079 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.455456 & 0.959024 & 0.044388 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.458234 & 1.039244 & 0.041286 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.458685 & 1.042759 & 0.041435 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.461440 & 0.994023 & 0.042052 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.461891 & 0.999858 & 0.042298 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.464646 & 0.968757 & 0.043255 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.465109 & 1.045574 & 0.040231 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.467910 & 0.987114 & 0.041694 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.468350 & 0.927577 & 0.044056 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.471174 & 0.975354 & 0.041790 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.471614 & 1.045437 & 0.038573 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.474415 & 0.939449 & 0.042479 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.474854 & 1.037823 & 0.038930 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.477678 & 1.056935 & 0.037969 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.478118 & 1.011579 & 0.039982 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.480919 & 1.065793 & 0.037913 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.481359 & 1.009122 & 0.040013 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.484183 & 0.970560 & 0.040780 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.484623 & 0.985160 & 0.039864 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.487401 & 1.073035 & 0.036796 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.487864 & 1.009829 & 0.039175 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.491753 & 1.055727 & 0.036679 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.492192 & 1.028388 & 0.038129 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.494982 & 1.047440 & 0.037614 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.495445 & 0.982683 & 0.039142 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.498246 & 1.033642 & 0.037930 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.498685 & 0.959684 & 0.040075 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.501463 & 1.068223 & 0.036400 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.501903 & 1.006361 & 0.038395 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.504762 & 1.025554 & 0.037006 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.505190 & 1.084565 & 0.034960 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.507968 & 0.999101 & 0.038249 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.508431 & 0.995082 & 0.038740 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.512320 & 1.013616 & 0.037579 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.512759 & 0.959654 & 0.039136 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.517088 & 1.042188 & 0.035940 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.520942 & 0.983187 & 0.037737 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.521382 & 0.996906 & 0.037080 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.525294 & 0.963909 & 0.038791 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.525734 & 0.968690 & 0.038449 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.529600 & 0.934381 & 0.039313 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.530028 & 0.984425 & 0.037357 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.533952 & 1.014859 & 0.036171 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.534391 & 0.954072 & 0.038806 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.538315 & 0.919032 & 0.039345 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.538743 & 1.077808 & 0.034306 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.542644 & 1.055847 & 0.035349 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.543084 & 0.971178 & 0.037716 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.546961 & 1.010637 & 0.036495 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.547424 & 1.062030 & 0.034957 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.551290 & 0.958440 & 0.038110 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.551729 & 1.048050 & 0.035288 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.555618 & 1.028035 & 0.035691 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.556058 & 0.997165 & 0.036504 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.561128 & 1.045709 & 0.034867 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.561590 & 1.043368 & 0.035401 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.565456 & 1.059556 & 0.034102 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.565919 & 1.030664 & 0.035273 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.569785 & 0.968333 & 0.036754 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.570225 & 0.976365 & 0.036628 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.574102 & 1.037531 & 0.035001 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.574565 & 1.003585 & 0.036068 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.578523 & 1.026552 & 0.035375 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.578998 & 0.990804 & 0.036042 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.581764 & 0.975834 & 0.036268 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.582204 & 0.966616 & 0.036605 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.585005 & 1.034251 & 0.034977 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.585468 & 1.059002 & 0.034364 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.588234 & 1.024126 & 0.035475 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.588674 & 0.959896 & 0.037562 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.591452 & 1.010299 & 0.035739 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.591880 & 1.009989 & 0.035951 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.594658 & 0.965206 & 0.037210 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.595121 & 0.981695 & 0.036513 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.599044 & 0.984303 & 0.036871 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.599507 & 1.056341 & 0.034041 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.602297 & 0.998014 & 0.035874 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.602748 & 1.030608 & 0.034675 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.605514 & 0.978977 & 0.036584 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.605954 & 0.941339 & 0.037662 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.608813 & 1.017021 & 0.035241 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.609241 & 0.990808 & 0.035790 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.612019 & 0.967313 & 0.037000 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.612459 & 1.040128 & 0.034664 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.615259 & 0.982616 & 0.036408 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.615699 & 0.997958 & 0.036136 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.618465 & 0.970549 & 0.037263 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.618905 & 0.965774 & 0.037047 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.621672 & 1.006208 & 0.035809 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.622134 & 1.022241 & 0.035222 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.624912 & 1.026388 & 0.035518 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.625364 & 1.051832 & 0.034869 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.628107 & 0.964883 & 0.037131 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.628547 & 1.009202 & 0.036252 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.632435 & 0.970771 & 0.037194 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.632898 & 1.004436 & 0.036022 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.635641 & 0.963699 & 0.036701 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.636104 & 1.046602 & 0.033901 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.638871 & 1.039110 & 0.035119 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.639310 & 1.017139 & 0.035308 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.642077 & 1.000109 & 0.035902 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.642516 & 0.975589 & 0.036706 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.645294 & 0.972336 & 0.036431 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.645734 & 0.949087 & 0.037487 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.648523 & 1.053520 & 0.034693 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.648963 & 1.019954 & 0.035859 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.651706 & 1.044120 & 0.034384 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.652146 & 1.015725 & 0.035059 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.654912 & 1.003097 & 0.035860 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.655352 & 0.934568 & 0.037894 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.658176 & 1.036155 & 0.034776 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.658616 & 1.022534 & 0.034941 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.662007 & 0.966816 & 0.036754 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.662447 & 1.020880 & 0.035231 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.665236 & 1.019689 & 0.035286 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.665676 & 0.999109 & 0.035958 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.669542 & 0.970234 & 0.036123 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454989.669970 & 0.989063 & 0.035511 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.435722 & 1.030951 & 0.015732 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.436162 & 1.014630 & 0.015784 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.440016 & 1.015012 & 0.016737 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.440456 & 0.988467 & 0.017146 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.445491 & 1.018386 & 0.018530 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.445931 & 1.004228 & 0.018882 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.449773 & 1.000888 & 0.020289 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.450236 & 0.984705 & 0.020751 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.454056 & 1.009783 & 0.021600 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.454496 & 0.978168 & 0.022081 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.458350 & 1.023560 & 0.022345 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.458790 & 0.998522 & 0.022785 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.463778 & 1.039200 & 0.022960 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.464229 & 1.022256 & 0.023400 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.468037 & 0.954963 & 0.025150 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.468477 & 0.996074 & 0.024468 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.472331 & 0.977382 & 0.025249 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.472771 & 0.997696 & 0.025044 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.476625 & 1.009969 & 0.025090 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.477088 & 0.998910 & 0.025497 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.482042 & 0.972807 & 0.026092 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.482505 & 0.993613 & 0.025857 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.486371 & 1.005853 & 0.025616 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.486810 & 0.986579 & 0.025944 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.490665 & 0.980300 & 0.026487 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.491116 & 0.973860 & 0.026357 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.494935 & 0.979123 & 0.026589 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.495375 & 0.965514 & 0.026670 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.500283 & 1.014930 & 0.025517 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.500722 & 0.997491 & 0.025918 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.505699 & 1.020394 & 0.025457 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.506139 & 0.974739 & 0.026451 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.511058 & 1.021462 & 0.025784 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.511521 & 0.981506 & 0.026512 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.517540 & 0.999132 & 0.026101 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.518003 & 0.959031 & 0.027423 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.522945 & 1.043139 & 0.025642 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.523384 & 0.982877 & 0.026723 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.528338 & 1.017001 & 0.025658 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.528778 & 0.986244 & 0.026148 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.534878 & 1.044409 & 0.025355 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.535306 & 1.018612 & 0.025706 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.540225 & 0.965847 & 0.026991 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.540665 & 0.998127 & 0.026396 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.545607 & 0.998100 & 0.026004 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.546047 & 0.993009 & 0.026405 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.552077 & 1.003537 & 0.025834 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.552516 & 1.026824 & 0.025202 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.557470 & 1.026519 & 0.025599 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.557910 & 0.993924 & 0.026293 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.562887 & 0.973058 & 0.026495 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.563350 & 1.005974 & 0.025608 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.569959 & 1.019701 & 0.025427 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.570422 & 0.980381 & 0.026573 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.574276 & 1.041684 & 0.024793 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.574704 & 0.968628 & 0.026856 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.578512 & 0.995469 & 0.026243 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.578952 & 0.949008 & 0.026976 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.582829 & 1.036610 & 0.025403 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.583269 & 0.985976 & 0.026552 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.588292 & 0.973635 & 0.026912 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.588755 & 0.981816 & 0.026586 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.592632 & 1.040596 & 0.025730 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.593084 & 0.979393 & 0.026584 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.596961 & 0.995829 & 0.026308 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.597401 & 1.009883 & 0.026212 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.601290 & 1.012075 & 0.026359 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.601753 & 0.994037 & 0.026555 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.606648 & 0.959344 & 0.027181 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.607111 & 1.018299 & 0.026045 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.611000 & 1.022205 & 0.025978 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.611440 & 0.955664 & 0.027549 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.614183 & 1.019162 & 0.026098 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.614623 & 1.018149 & 0.026204 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.617389 & 0.971485 & 0.027097 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.617829 & 0.977511 & 0.027046 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.621683 & 1.015574 & 0.026220 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.622146 & 0.965354 & 0.027274 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.624912 & 0.965490 & 0.026680 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.625352 & 0.955318 & 0.027320 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.628153 & 0.976094 & 0.026977 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.628593 & 1.020958 & 0.026122 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.631359 & 0.990637 & 0.027062 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.631822 & 1.022898 & 0.026260 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.634623 & 1.038516 & 0.025896 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.635063 & 0.965791 & 0.027490 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.637841 & 0.979628 & 0.027592 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.638269 & 1.027169 & 0.026570 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.641070 & 0.977036 & 0.027673 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.641509 & 1.007805 & 0.027099 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.644276 & 1.052063 & 0.026008 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.644692 & 0.976022 & 0.027453 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.647459 & 1.009956 & 0.027274 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.647898 & 0.981089 & 0.027782 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.650838 & 0.966237 & 0.028117 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.651278 & 1.011673 & 0.026867 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.654021 & 0.957896 & 0.028419 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.654461 & 1.035006 & 0.026575 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.658315 & 0.951510 & 0.028594 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.658778 & 1.019456 & 0.027177 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.661556 & 0.965565 & 0.028344 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.661984 & 0.998797 & 0.027582 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.664785 & 0.975314 & 0.027943 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.665225 & 0.994204 & 0.027319 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.668026 & 1.026572 & 0.027112 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.668466 & 1.004587 & 0.027800 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.671266 & 0.988982 & 0.028300 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.671706 & 0.982353 & 0.028337 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.674507 & 0.997259 & 0.028085 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.674947 & 0.945722 & 0.029221 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.677748 & 0.960422 & 0.029238 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.678211 & 0.973121 & 0.028762 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.688755 & 1.006229 & 0.028894 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.689218 & 0.961454 & 0.029668 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.691347 & 0.982266 & 0.029368 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.691799 & 1.029676 & 0.028057 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.694727 & 1.001348 & 0.029376 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.695167 & 0.947163 & 0.030655 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.698095 & 1.038865 & 0.028347 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.698535 & 0.988780 & 0.029759 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.700248 & 0.960183 & 0.030659 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.700688 & 1.027056 & 0.029090 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.702412 & 0.983330 & 0.029718 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.702852 & 0.981736 & 0.029502 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.705028 & 0.999534 & 0.030022 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.706741 & 1.026655 & 0.030039 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.707181 & 1.011380 & 0.030167 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.708871 & 0.973805 & 0.031596 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.709334 & 0.968916 & 0.031625 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.711012 & 0.977984 & 0.032186 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.711452 & 1.049204 & 0.030358 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.713153 & 1.021623 & 0.032203 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.713593 & 0.949638 & 0.034673 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.715306 & 0.999345 & 0.034268 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.715746 & 0.984540 & 0.035732 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.717459 & 0.953786 & 0.039288 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.717922 & 1.005058 & 0.038122 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.719634 & 0.943697 & 0.043785 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454993.720074 & 1.014999 & 0.042213 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.620526 & 1.017069 & 0.018720 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.620954 & 0.975611 & 0.019428 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.623755 & 1.000761 & 0.019017 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.624195 & 1.014925 & 0.018844 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.626996 & 1.006831 & 0.018738 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.627435 & 1.011187 & 0.018484 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.631232 & 1.020830 & 0.018727 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.631695 & 0.982717 & 0.019086 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.634473 & 1.004819 & 0.018748 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.634924 & 0.995082 & 0.018939 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.637702 & 0.982415 & 0.019100 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.638142 & 1.040122 & 0.018265 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.640942 & 0.989687 & 0.018935 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.641382 & 0.984509 & 0.019075 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.645179 & 0.990959 & 0.019216 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.645618 & 0.993170 & 0.019063 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.648408 & 1.010045 & 0.018479 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.648848 & 1.000744 & 0.018567 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.651625 & 0.976094 & 0.019387 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.652088 & 1.000878 & 0.019056 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.654878 & 0.972878 & 0.019497 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.655317 & 1.000393 & 0.019314 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.658095 & 1.009824 & 0.019129 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.658558 & 1.030763 & 0.018914 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.661336 & 0.997981 & 0.019346 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.661787 & 0.965034 & 0.019911 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.664565 & 1.015773 & 0.019197 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.665005 & 0.992571 & 0.019490 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.668894 & 1.013696 & 0.019345 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.669322 & 0.999648 & 0.019717 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.672123 & 0.982431 & 0.020063 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.672540 & 0.986181 & 0.020085 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.675341 & 1.011496 & 0.019808 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.675792 & 0.996360 & 0.019881 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.678570 & 1.003239 & 0.019860 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.690526 & 0.979651 & 0.020734 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.690989 & 0.996028 & 0.020642 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.692679 & 1.013831 & 0.020689 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.693142 & 0.970304 & 0.021441 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.694820 & 1.020432 & 0.020336 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.695283 & 0.996720 & 0.020982 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.696996 & 1.003485 & 0.020802 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.697459 & 1.057058 & 0.020182 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.699148 & 1.026286 & 0.020960 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.699611 & 0.988335 & 0.021635 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.701290 & 0.984665 & 0.021743 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.701753 & 0.995948 & 0.021504 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.703442 & 1.021728 & 0.021264 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.703905 & 1.049094 & 0.020691 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.705584 & 0.983887 & 0.021963 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.706023 & 0.985744 & 0.022207 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.707736 & 1.041422 & 0.021500 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.708176 & 0.987439 & 0.022518 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.709878 & 1.003873 & 0.023106 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.710317 & 0.974250 & 0.023927 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.711996 & 0.984477 & 0.024576 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.712459 & 0.971576 & 0.025105 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.714148 & 1.015437 & 0.025662 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.714588 & 1.040305 & 0.025655 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.717540 & 0.958422 & 0.032059 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.717979 & 0.969575 & 0.032535 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.719658 & 1.027106 & 0.034101 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2454997.720098 & 1.032704 & 0.035356 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455006.662355 & 0.970239 & 0.017228 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455006.662794 & 0.995816 & 0.016755 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455006.664507 & 1.026072 & 0.016505 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455006.664947 & 0.968889 & 0.017124 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455006.666625 & 1.022409 & 0.016291 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455006.667065 & 1.012165 & 0.016493 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455006.669797 & 0.991940 & 0.016816 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455006.670237 & 1.040737 & 0.016286 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455006.671950 & 1.004965 & 0.016944 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455006.672378 & 0.995023 & 0.016828 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455006.674056 & 1.026019 & 0.016453 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455006.674473 & 1.005835 & 0.016633 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455006.677262 & 1.019142 & 0.016602 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455006.677702 & 1.019533 & 0.016589 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455006.679380 & 1.018154 & 0.016551 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455006.679820 & 1.022317 & 0.016524 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455006.693674 & 1.011098 & 0.017107 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455006.694102 & 0.998580 & 0.017173 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.396834 & 1.010223 & 0.017689 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.397297 & 0.977430 & 0.017862 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.400040 & 1.006298 & 0.016274 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.400491 & 0.985501 & 0.016594 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.404507 & 0.997211 & 0.015551 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.404947 & 0.976557 & 0.015802 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.407690 & 1.003330 & 0.015483 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.408153 & 1.014245 & 0.015123 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.410931 & 1.012179 & 0.015182 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.411359 & 1.008493 & 0.015260 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.414125 & 1.045127 & 0.014628 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.414565 & 1.006958 & 0.015073 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.417331 & 1.009163 & 0.015070 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.417771 & 0.974411 & 0.015498 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.420537 & 0.971208 & 0.015139 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.420977 & 1.004439 & 0.014612 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.424901 & 1.002726 & 0.014723 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.425364 & 1.003710 & 0.014666 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.428130 & 1.004984 & 0.014490 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.428570 & 1.001359 & 0.014436 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.431313 & 1.007260 & 0.014105 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.431776 & 0.984062 & 0.014385 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.434519 & 0.991154 & 0.014162 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.434982 & 1.017164 & 0.013959 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.437748 & 0.995509 & 0.013835 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.438188 & 1.008168 & 0.013808 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.442112 & 0.988736 & 0.013648 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.442551 & 0.983174 & 0.013578 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.445294 & 1.004265 & 0.013615 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.445734 & 1.016885 & 0.013406 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.448500 & 1.000855 & 0.013554 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.448940 & 1.020036 & 0.013467 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.451706 & 1.029339 & 0.013275 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.452135 & 1.007901 & 0.013440 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.454878 & 0.959228 & 0.013874 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.455318 & 0.972876 & 0.013738 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.458107 & 1.019452 & 0.013293 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.458547 & 1.014650 & 0.013249 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.462412 & 0.999973 & 0.013492 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.462841 & 0.964753 & 0.013810 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.466730 & 0.982272 & 0.013534 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.467169 & 0.974546 & 0.013614 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.471035 & 0.965513 & 0.013867 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.471475 & 1.020466 & 0.013200 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.476544 & 1.011217 & 0.013294 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.477007 & 1.013083 & 0.013127 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.480873 & 0.990002 & 0.013411 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.481336 & 0.990988 & 0.013309 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.485167 & 1.009921 & 0.013070 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.485619 & 1.002745 & 0.013099 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.489461 & 1.001346 & 0.013101 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.489889 & 0.977669 & 0.013330 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.493720 & 1.008357 & 0.012801 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.494160 & 0.987627 & 0.013063 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.499068 & 0.969372 & 0.013442 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.499507 & 0.999887 & 0.013183 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.503373 & 0.978503 & 0.013192 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.503813 & 0.979653 & 0.013304 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.507632 & 1.028497 & 0.012538 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.508095 & 1.018980 & 0.012740 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.513049 & 0.985617 & 0.013172 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.513477 & 1.009470 & 0.012933 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.517343 & 0.970864 & 0.013400 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.517806 & 0.997167 & 0.013068 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.521695 & 1.017047 & 0.012863 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.522135 & 0.991270 & 0.013080 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.525989 & 0.994882 & 0.013025 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.526429 & 1.021803 & 0.012863 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.530294 & 1.000348 & 0.012876 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.530734 & 0.980406 & 0.013121 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.535700 & 0.998915 & 0.013021 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.536151 & 1.014914 & 0.012709 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.540063 & 0.998657 & 0.012923 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.540503 & 1.012695 & 0.012781 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.544357 & 1.019244 & 0.012887 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.544797 & 0.985394 & 0.013037 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.549693 & 1.012692 & 0.012719 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.550156 & 0.976512 & 0.013075 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.553975 & 0.990667 & 0.012982 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.554438 & 0.989174 & 0.012917 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.558246 & 1.019840 & 0.012532 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.558686 & 0.991907 & 0.012794 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.562540 & 0.997240 & 0.012876 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.563003 & 0.985536 & 0.013008 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.567922 & 1.000475 & 0.012948 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.568362 & 1.005100 & 0.012861 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.572227 & 0.988956 & 0.012940 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.572679 & 0.997497 & 0.012902 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.575433 & 1.021904 & 0.012818 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.575885 & 1.003420 & 0.012935 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.578662 & 1.009248 & 0.012965 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.579102 & 1.005396 & 0.012988 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.582956 & 1.004344 & 0.012991 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.583419 & 1.015848 & 0.012926 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.586186 & 0.999972 & 0.012998 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.586625 & 0.984631 & 0.013066 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.589392 & 1.011797 & 0.013136 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.589831 & 1.006399 & 0.013117 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.592609 & 1.019622 & 0.013026 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.593049 & 1.010446 & 0.013095 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.595838 & 1.019880 & 0.012878 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.596278 & 1.009839 & 0.012862 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.599044 & 1.000106 & 0.013190 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.599507 & 1.027885 & 0.012973 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.603338 & 0.991506 & 0.013179 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.603790 & 1.005039 & 0.012976 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.606556 & 0.994423 & 0.013051 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.606984 & 1.010060 & 0.012995 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.609785 & 0.991806 & 0.013207 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.610225 & 1.008520 & 0.013010 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.612991 & 1.024065 & 0.012872 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.613431 & 0.987211 & 0.013313 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.616197 & 0.971125 & 0.013468 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.616637 & 0.995441 & 0.013337 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.620468 & 0.982646 & 0.013144 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.620931 & 0.987680 & 0.013080 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.623697 & 1.007520 & 0.013025 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.624137 & 0.985482 & 0.013242 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.626903 & 1.020367 & 0.013207 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.627343 & 0.995384 & 0.013533 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.630121 & 1.003347 & 0.013420 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.630584 & 0.988579 & 0.013506 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.633350 & 0.998778 & 0.013648 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.633790 & 1.001873 & 0.013508 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.636533 & 0.989216 & 0.013710 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.636996 & 1.010084 & 0.013508 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.640827 & 1.014617 & 0.013615 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.641278 & 1.015158 & 0.013730 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.644056 & 0.989029 & 0.013912 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.644496 & 0.996688 & 0.013904 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.647239 & 1.022098 & 0.013832 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.647702 & 0.986897 & 0.014076 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.650468 & 1.007575 & 0.013786 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.650908 & 0.974931 & 0.014190 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.653697 & 0.989791 & 0.014118 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.654137 & 0.991883 & 0.014048 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.656880 & 1.010334 & 0.013918 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.657320 & 1.010916 & 0.013887 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.658998 & 1.020002 & 0.013831 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.659461 & 1.040860 & 0.013612 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.661151 & 0.950625 & 0.014611 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.661579 & 1.003621 & 0.014224 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.663292 & 0.975429 & 0.014353 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.663732 & 1.000111 & 0.014072 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.665410 & 1.019165 & 0.014111 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.665873 & 0.986317 & 0.014209 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.668616 & 1.010218 & 0.014141 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.669079 & 1.005014 & 0.014166 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.670757 & 0.988628 & 0.014390 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.671197 & 1.029692 & 0.013846 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.672910 & 0.997581 & 0.014246 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.673350 & 1.001539 & 0.014226 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.676174 & 0.980016 & 0.014476 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.676614 & 1.017194 & 0.014278 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.678304 & 0.983024 & 0.014668 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.678755 & 1.006934 & 0.014373 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.691278 & 1.008707 & 0.014963 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455007.691718 & 0.999411 & 0.014965 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455011.559959 & 0.998598 & 0.013383 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455011.563848 & 1.005535 & 0.013355 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455011.564287 & 1.006423 & 0.013414 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455011.568200 & 1.003114 & 0.013436 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455011.568616 & 0.986933 & 0.013610 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455011.573593 & 1.024708 & 0.013380 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455011.574033 & 0.993271 & 0.013489 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455011.577887 & 1.005801 & 0.013285 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455011.578350 & 1.017199 & 0.013104 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455011.582239 & 1.020112 & 0.013030 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455011.582702 & 1.018439 & 0.013043 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455011.586568 & 0.968695 & 0.013575 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455011.587031 & 0.998593 & 0.013289 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.390537 & 0.911682 & 0.038473 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.390989 & 0.974591 & 0.036028 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.392644 & 0.995080 & 0.033486 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.393084 & 0.954647 & 0.034756 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.394797 & 1.018896 & 0.031805 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.395237 & 1.008153 & 0.032013 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.396938 & 0.987755 & 0.031736 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.397378 & 1.009677 & 0.031326 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.399056 & 0.971982 & 0.031489 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.399496 & 1.008451 & 0.030806 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.401197 & 1.013849 & 0.030056 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.401637 & 1.022814 & 0.029766 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.403327 & 0.994892 & 0.030499 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.403790 & 0.967054 & 0.030996 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.405433 & 1.001049 & 0.029993 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.405873 & 1.055986 & 0.028279 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.407528 & 1.046005 & 0.029079 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.407956 & 0.967322 & 0.030777 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.409704 & 0.972396 & 0.030684 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.410132 & 1.016258 & 0.029273 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.411811 & 1.035518 & 0.028358 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.412250 & 0.990512 & 0.029910 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.413906 & 0.993686 & 0.029388 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.414368 & 1.043175 & 0.028536 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.417262 & 0.994083 & 0.029253 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.417702 & 0.954629 & 0.030026 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.419380 & 1.039910 & 0.028280 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.419843 & 1.008235 & 0.028447 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.421521 & 0.999813 & 0.028579 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.421961 & 0.985421 & 0.028792 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.423639 & 1.006315 & 0.028561 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.424079 & 1.031163 & 0.028314 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.425757 & 0.998379 & 0.029062 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.426220 & 0.969879 & 0.029187 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.427887 & 0.995794 & 0.028626 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.428338 & 0.971186 & 0.029248 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.429993 & 1.038340 & 0.027780 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.430433 & 0.992130 & 0.028683 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.432112 & 1.007167 & 0.028398 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.432575 & 1.032712 & 0.028025 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.434253 & 1.024768 & 0.027436 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.434693 & 0.986918 & 0.028501 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.437470 & 0.998119 & 0.028172 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.437899 & 1.004334 & 0.028178 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.440700 & 1.012415 & 0.027330 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.441162 & 0.993777 & 0.027754 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.443963 & 0.988867 & 0.028284 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.444403 & 1.010230 & 0.027454 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.447181 & 0.999444 & 0.028161 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.447609 & 0.990463 & 0.028212 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.451591 & 1.014594 & 0.027071 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.452031 & 0.958517 & 0.028379 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.454774 & 1.036931 & 0.027103 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.455202 & 1.004338 & 0.027818 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.457945 & 1.040339 & 0.026602 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.458385 & 1.009775 & 0.027250 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.461151 & 0.997078 & 0.027910 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.461591 & 1.045154 & 0.026690 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.464357 & 0.988796 & 0.027343 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.464820 & 1.046713 & 0.026043 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.467598 & 1.043393 & 0.026770 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.468037 & 1.017793 & 0.027443 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.470827 & 1.009934 & 0.027106 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.471290 & 1.003014 & 0.027255 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.474044 & 1.021681 & 0.026458 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.474507 & 1.010300 & 0.026468 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.477297 & 0.987422 & 0.027239 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.477737 & 1.009523 & 0.026862 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.480537 & 1.012828 & 0.026543 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.480977 & 0.993644 & 0.027060 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.483755 & 1.013610 & 0.026607 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.484206 & 0.983549 & 0.027083 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.488130 & 0.995608 & 0.026873 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.488570 & 0.988768 & 0.027025 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.491348 & 1.027367 & 0.025982 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.491811 & 1.022695 & 0.026298 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.494635 & 1.024333 & 0.026007 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.495075 & 1.014236 & 0.026096 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.497818 & 0.973428 & 0.027285 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.498257 & 1.028462 & 0.026165 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.501058 & 0.972118 & 0.026745 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.501487 & 1.043518 & 0.025191 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.504287 & 1.003904 & 0.026281 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.504727 & 0.992118 & 0.026488 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.507470 & 0.983186 & 0.026338 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.507899 & 1.007794 & 0.026167 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.510711 & 1.000433 & 0.026278 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.511174 & 0.991627 & 0.026595 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.513940 & 0.981888 & 0.026533 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.514380 & 0.949879 & 0.027412 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.517169 & 0.971613 & 0.026819 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.517609 & 1.021470 & 0.025687 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.520375 & 1.007778 & 0.025879 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.520815 & 1.006536 & 0.025934 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.524774 & 0.995985 & 0.026152 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.525213 & 0.993542 & 0.026174 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.528014 & 0.960432 & 0.027223 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.528454 & 1.030409 & 0.025686 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.531243 & 0.998255 & 0.025841 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.531683 & 1.020341 & 0.025686 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.535572 & 0.992507 & 0.026237 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.536012 & 0.996924 & 0.026065 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.539889 & 0.997233 & 0.025778 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.540341 & 0.965793 & 0.026586 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.544230 & 1.017080 & 0.025611 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.544669 & 1.020584 & 0.025552 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.548558 & 0.972059 & 0.026360 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.549021 & 1.024648 & 0.025266 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.552887 & 0.986684 & 0.026481 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.553338 & 1.008595 & 0.026158 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.558234 & 0.986212 & 0.026413 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.558697 & 1.021081 & 0.025751 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.562598 & 1.032657 & 0.025574 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.563061 & 1.042767 & 0.025389 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.566973 & 0.983250 & 0.026514 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.567412 & 0.985423 & 0.026319 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.571313 & 0.999769 & 0.026199 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.571776 & 1.000853 & 0.026112 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.575665 & 0.984474 & 0.026109 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.576128 & 1.018550 & 0.025618 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.579959 & 0.995354 & 0.025859 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.580399 & 1.004639 & 0.025831 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.584311 & 1.027333 & 0.024842 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.584774 & 1.027357 & 0.025226 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.588639 & 1.000870 & 0.025314 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.589079 & 1.040326 & 0.024362 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.593963 & 1.034091 & 0.024727 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.594426 & 1.001270 & 0.025230 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.598292 & 1.001267 & 0.025280 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.598732 & 1.033196 & 0.024309 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.602609 & 1.022642 & 0.024758 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.603049 & 1.012197 & 0.024897 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.606950 & 1.027944 & 0.024398 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.607378 & 0.976200 & 0.025435 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.611267 & 0.990451 & 0.024500 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.611706 & 0.943334 & 0.025594 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.616683 & 0.985271 & 0.024756 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.617123 & 0.983487 & 0.024633 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.620989 & 0.999487 & 0.023443 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.621452 & 1.015397 & 0.023238 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.625329 & 1.016063 & 0.022967 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.625769 & 1.003670 & 0.023275 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.629612 & 0.975527 & 0.022700 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.630063 & 1.010545 & 0.022386 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.632875 & 1.020011 & 0.021662 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.633315 & 0.973188 & 0.022635 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.636139 & 0.998116 & 0.021560 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.636602 & 1.002075 & 0.021251 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.639403 & 0.954499 & 0.021627 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.639843 & 1.004625 & 0.020199 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.642644 & 1.023511 & 0.019534 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.643084 & 0.996723 & 0.019892 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.645850 & 0.979979 & 0.019143 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.646313 & 0.967678 & 0.019022 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.650167 & 0.975117 & 0.017862 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.650607 & 0.971103 & 0.017424 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.653443 & 0.999913 & 0.016029 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.653882 & 0.955121 & 0.016484 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.656660 & 0.988869 & 0.014972 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.657112 & 0.972749 & 0.015322 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.659912 & 1.001017 & 0.014200 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.660352 & 0.983897 & 0.014132 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.663153 & 1.012337 & 0.013496 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.663593 & 1.012230 & 0.013488 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.667459 & 0.979326 & 0.013493 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455016.667910 & 0.997860 & 0.013192 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.387991 & 0.989434 & 0.026318 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.388431 & 0.963457 & 0.025683 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.391301 & 1.022862 & 0.019653 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.391741 & 0.971695 & 0.019903 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.393443 & 1.009325 & 0.017998 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.393882 & 1.032858 & 0.017479 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.395572 & 1.004556 & 0.016788 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.396035 & 0.982657 & 0.016696 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.397737 & 1.012181 & 0.015684 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.398176 & 1.023873 & 0.015358 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.399866 & 0.996213 & 0.015384 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.400318 & 0.966815 & 0.015596 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.401973 & 0.990237 & 0.015281 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.402413 & 1.003517 & 0.015066 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.404091 & 0.988168 & 0.015131 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.404531 & 1.029301 & 0.014793 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.406186 & 0.996575 & 0.015134 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.406637 & 1.007772 & 0.015083 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.408292 & 0.999243 & 0.014927 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.408732 & 0.993931 & 0.014794 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.411568 & 1.021796 & 0.014390 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.412019 & 1.014756 & 0.014462 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.414774 & 1.019752 & 0.014265 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.415225 & 0.969095 & 0.014806 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.418003 & 1.001193 & 0.014322 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.418443 & 0.994917 & 0.014422 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.421209 & 0.984929 & 0.014332 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.421672 & 1.004312 & 0.014069 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.424450 & 0.975848 & 0.014221 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.424913 & 1.010573 & 0.013875 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.428894 & 1.000905 & 0.013909 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.429369 & 1.018889 & 0.013754 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.432135 & 0.996196 & 0.014052 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.432598 & 0.995092 & 0.014018 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.435376 & 0.997400 & 0.013866 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.435815 & 0.991037 & 0.013956 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.438605 & 0.989314 & 0.013880 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.439068 & 0.977181 & 0.014019 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.441822 & 1.006585 & 0.013711 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.442285 & 0.978704 & 0.013784 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.445028 & 1.000270 & 0.013551 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.445491 & 0.992294 & 0.013579 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.449415 & 1.006654 & 0.013371 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.449855 & 1.005149 & 0.013352 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.452644 & 0.994639 & 0.013493 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.453084 & 1.010712 & 0.013376 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.455885 & 1.011091 & 0.013429 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.456325 & 1.011091 & 0.013458 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.459114 & 0.996106 & 0.013757 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.459554 & 1.009685 & 0.013557 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.463454 & 0.998261 & 0.013897 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.463917 & 1.009430 & 0.013810 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.466707 & 0.986938 & 0.014408 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.467158 & 1.006441 & 0.014354 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.469924 & 1.026709 & 0.014529 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.470364 & 1.015543 & 0.014741 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.473165 & 0.975225 & 0.016109 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.473616 & 1.017694 & 0.015567 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.476359 & 0.972707 & 0.016834 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.476799 & 1.016920 & 0.016505 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.479577 & 0.994180 & 0.016992 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.480028 & 1.004279 & 0.017026 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.483894 & 1.012140 & 0.017480 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.484334 & 0.975203 & 0.018318 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.487135 & 1.009298 & 0.017913 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.487575 & 1.022068 & 0.017840 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.490341 & 1.011560 & 0.018653 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.490804 & 0.995666 & 0.018964 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.493582 & 0.986449 & 0.018980 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.494044 & 0.990117 & 0.019044 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.497933 & 0.985114 & 0.019430 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.498373 & 0.975344 & 0.019563 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.501116 & 1.019892 & 0.019326 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.501579 & 1.028083 & 0.019017 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.504322 & 1.020820 & 0.019527 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.504774 & 0.998656 & 0.019723 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.507528 & 1.013755 & 0.019540 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.507980 & 0.992458 & 0.019785 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.511880 & 1.007827 & 0.020208 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.512320 & 0.982388 & 0.020523 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.516209 & 0.988248 & 0.020733 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.516649 & 1.023589 & 0.020290 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.521614 & 1.006135 & 0.020572 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.522054 & 0.968761 & 0.021316 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.525919 & 0.997997 & 0.020863 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.526359 & 1.008984 & 0.020596 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.530248 & 1.028083 & 0.020838 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.530676 & 1.000242 & 0.021270 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.535757 & 0.979717 & 0.021749 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.536186 & 0.968658 & 0.021498 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.540075 & 0.973791 & 0.022003 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.540514 & 1.011721 & 0.021498 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.544345 & 1.025184 & 0.021106 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.544785 & 0.980247 & 0.021712 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.548674 & 1.020568 & 0.021394 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.549114 & 0.962349 & 0.022521 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.554091 & 1.010037 & 0.021389 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.554554 & 1.026494 & 0.021248 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.558420 & 1.032773 & 0.021219 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.558882 & 0.983098 & 0.022222 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.562737 & 0.987328 & 0.022115 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.563176 & 1.002090 & 0.021993 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.567065 & 1.015977 & 0.022193 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.567505 & 1.014484 & 0.022199 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.572505 & 0.972777 & 0.023271 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.572945 & 0.989355 & 0.023090 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.576799 & 1.068642 & 0.021872 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.577239 & 0.971463 & 0.023468 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.581128 & 0.980254 & 0.023470 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.581568 & 0.991783 & 0.023283 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.585457 & 1.020938 & 0.022795 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.585896 & 0.953601 & 0.024031 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.590781 & 0.989018 & 0.023189 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.591244 & 0.968518 & 0.023502 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.595167 & 0.986363 & 0.023503 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.595607 & 1.002463 & 0.023221 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.599496 & 1.013307 & 0.023121 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.599959 & 1.030875 & 0.022971 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.607100 & 1.034214 & 0.022241 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.607551 & 0.968923 & 0.023927 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.610364 & 1.023566 & 0.022653 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.610804 & 1.003400 & 0.022846 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.613628 & 1.023825 & 0.022947 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.614068 & 1.030878 & 0.022816 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.616892 & 0.972743 & 0.024038 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.617332 & 0.947467 & 0.024283 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.620156 & 0.987547 & 0.023672 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.620595 & 1.000652 & 0.023258 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.623396 & 1.011341 & 0.023384 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.623836 & 0.995485 & 0.023749 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.627702 & 1.007387 & 0.023198 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.628165 & 1.019839 & 0.023221 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.630931 & 1.063041 & 0.022440 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.631371 & 0.985566 & 0.023953 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.634149 & 1.039804 & 0.022922 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.634612 & 1.009957 & 0.023679 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.637413 & 1.039958 & 0.023078 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.637876 & 1.005244 & 0.023566 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.641741 & 1.045635 & 0.023077 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455025.642193 & 1.020369 & 0.023830 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.387887 & 0.966274 & 0.026800 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.388327 & 1.010842 & 0.025376 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.390005 & 0.979946 & 0.023274 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.390445 & 0.967909 & 0.023070 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.392123 & 0.980462 & 0.021183 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.392563 & 0.996449 & 0.020747 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.394241 & 0.994992 & 0.019607 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.394681 & 1.010413 & 0.019134 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.396359 & 0.990060 & 0.018969 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.396799 & 0.988536 & 0.018759 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.398477 & 0.999660 & 0.018061 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.398940 & 1.022844 & 0.017686 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.401764 & 0.968883 & 0.018198 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.402204 & 1.037123 & 0.017205 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.404982 & 1.021557 & 0.017282 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.405445 & 0.980583 & 0.017678 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.408188 & 0.989241 & 0.017815 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.408628 & 1.007934 & 0.017419 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.411359 & 0.979084 & 0.017773 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.411799 & 0.988674 & 0.017557 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.415746 & 1.003660 & 0.017115 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.416209 & 0.981705 & 0.017433 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.418987 & 0.978458 & 0.017393 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.419415 & 1.008218 & 0.017021 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.422193 & 1.003160 & 0.016991 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.422656 & 0.989772 & 0.016884 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.425422 & 1.001709 & 0.017055 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.425862 & 0.979531 & 0.017230 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.428628 & 1.003253 & 0.016982 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.429068 & 1.003620 & 0.016943 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.431869 & 1.014900 & 0.016815 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.432308 & 0.998573 & 0.016985 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.436174 & 0.982055 & 0.017175 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.436637 & 1.011580 & 0.016912 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.439403 & 1.018615 & 0.016715 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.439843 & 0.966544 & 0.017438 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.442633 & 0.967709 & 0.017441 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.443072 & 1.022515 & 0.016806 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.445850 & 1.004018 & 0.016938 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.446278 & 1.001181 & 0.016888 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.449091 & 0.999593 & 0.016781 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.449554 & 1.016766 & 0.016742 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.453512 & 0.972404 & 0.017177 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.453964 & 1.014063 & 0.016712 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.456741 & 1.000600 & 0.016837 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.457181 & 1.010825 & 0.016658 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.459947 & 1.018764 & 0.016585 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.460422 & 1.004213 & 0.016720 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.463188 & 0.989237 & 0.016975 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.463628 & 1.005213 & 0.016654 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.466452 & 1.004184 & 0.016635 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.466892 & 0.995014 & 0.016842 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.469635 & 0.982421 & 0.016787 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.470086 & 1.009105 & 0.016703 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.473929 & 0.988575 & 0.016933 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.474380 & 1.000649 & 0.016963 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.477158 & 0.942959 & 0.022068 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.477598 & 1.054373 & 0.020302 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.480329 & 0.945509 & 0.023660 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.483570 & 0.956810 & 0.026573 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.487899 & 1.052481 & 0.019768 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.491139 & 0.960446 & 0.023605 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.491568 & 0.959556 & 0.024428 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.494346 & 1.015542 & 0.020218 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.494785 & 1.029592 & 0.018619 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.497575 & 1.007193 & 0.017586 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.498014 & 1.000870 & 0.017146 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.501880 & 1.011469 & 0.016888 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.502343 & 1.007904 & 0.016875 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.507285 & 0.966664 & 0.017290 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.507748 & 1.011018 & 0.016743 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.511614 & 1.002852 & 0.016663 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.512077 & 0.974597 & 0.016923 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.515966 & 0.980305 & 0.016956 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.516406 & 0.999652 & 0.016758 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.520271 & 1.016939 & 0.016466 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.520711 & 0.982095 & 0.016863 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.525723 & 1.023491 & 0.016533 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.526186 & 1.022826 & 0.016377 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.530075 & 1.020439 & 0.016423 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.530514 & 1.002784 & 0.016611 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.534403 & 0.989472 & 0.016825 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.534843 & 1.027046 & 0.016222 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.538697 & 1.021207 & 0.016864 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.539126 & 1.021108 & 0.016841 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.544102 & 1.016715 & 0.016499 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.544542 & 0.997706 & 0.016802 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.549461 & 1.025713 & 0.016642 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.549901 & 0.982512 & 0.017208 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.554878 & 1.042047 & 0.016528 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.555341 & 1.020966 & 0.016517 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.561475 & 1.020337 & 0.017071 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.561915 & 1.013891 & 0.017235 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.566869 & 0.997889 & 0.017229 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.567320 & 1.031732 & 0.017158 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.572285 & 0.986713 & 0.018168 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.572737 & 1.012990 & 0.017688 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.578790 & 1.022532 & 0.018026 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.579253 & 1.020151 & 0.018236 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.584195 & 1.002916 & 0.019193 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.584635 & 0.981500 & 0.019740 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.589554 & 1.018609 & 0.019766 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.589994 & 1.008399 & 0.019770 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.594994 & 0.971677 & 0.021171 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.595433 & 1.009975 & 0.020746 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.599322 & 1.009804 & 0.021006 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.599762 & 1.014464 & 0.020808 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.603651 & 1.004305 & 0.021529 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.604091 & 1.020710 & 0.021308 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.608003 & 0.993365 & 0.022071 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.608443 & 0.976089 & 0.022490 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.612308 & 0.992183 & 0.022413 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.612748 & 1.024555 & 0.021880 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.617725 & 0.990782 & 0.023039 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.618188 & 1.021431 & 0.022318 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.622077 & 0.991600 & 0.023039 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.622517 & 1.022177 & 0.023135 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.626429 & 0.999387 & 0.023711 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.626869 & 1.016229 & 0.023332 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.631788 & 0.992525 & 0.024722 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455029.632227 & 1.041388 & 0.023470 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.388234 & 0.951676 & 0.033366 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.388674 & 0.994647 & 0.031414 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.391475 & 1.010411 & 0.026253 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.391915 & 1.038175 & 0.025364 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.394704 & 1.011778 & 0.024231 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.395144 & 1.036527 & 0.023567 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.397922 & 0.958236 & 0.023521 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.398385 & 1.023938 & 0.022681 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.402378 & 1.019888 & 0.022189 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.402841 & 1.032876 & 0.021913 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.405630 & 0.959184 & 0.022894 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.406070 & 0.941406 & 0.023102 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.408848 & 0.937728 & 0.023202 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.409288 & 0.991444 & 0.022196 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.412019 & 0.978647 & 0.023121 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.412459 & 0.998327 & 0.022611 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.415225 & 0.980960 & 0.022477 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.415665 & 0.964410 & 0.022778 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.418454 & 0.995337 & 0.022609 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.418894 & 0.993180 & 0.022328 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.422783 & 1.005071 & 0.022059 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.423269 & 1.029102 & 0.021513 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.426047 & 0.989245 & 0.022151 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.426510 & 1.009396 & 0.021991 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.429311 & 1.014355 & 0.021510 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.429751 & 0.995803 & 0.021955 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.432552 & 1.019827 & 0.021398 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.432991 & 0.980130 & 0.022146 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.435781 & 0.968292 & 0.022222 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.436221 & 1.021459 & 0.021415 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.440179 & 0.999274 & 0.021652 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.440607 & 0.973027 & 0.021985 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.443385 & 1.023590 & 0.021276 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.443825 & 0.973095 & 0.022269 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.446591 & 1.010919 & 0.021967 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.447054 & 1.015897 & 0.021648 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.449820 & 1.008536 & 0.021759 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.450237 & 0.980338 & 0.021714 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.453038 & 0.940457 & 0.022814 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.453489 & 1.021362 & 0.021603 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.456244 & 1.032519 & 0.021023 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.456707 & 1.017884 & 0.021384 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.460596 & 0.992486 & 0.021782 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.461059 & 1.052875 & 0.020351 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.463836 & 0.989605 & 0.021663 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.464288 & 1.004566 & 0.021328 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.467100 & 0.990929 & 0.021605 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.467563 & 1.029687 & 0.021056 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.470341 & 1.017663 & 0.021504 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.470769 & 0.999600 & 0.022073 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.474658 & 0.966886 & 0.021981 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.475098 & 1.041111 & 0.020663 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.477876 & 1.003750 & 0.021665 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.478304 & 1.000926 & 0.021995 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.481070 & 0.978454 & 0.021609 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.481533 & 1.016705 & 0.020970 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.485399 & 0.996500 & 0.021328 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.485839 & 1.010942 & 0.021427 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.489751 & 1.036038 & 0.021139 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.490190 & 1.052590 & 0.020787 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.495144 & 0.965820 & 0.022537 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.495607 & 0.988393 & 0.021779 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.499508 & 0.991928 & 0.020910 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.499959 & 1.041833 & 0.020262 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.503802 & 1.005668 & 0.020487 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.504265 & 0.986292 & 0.020985 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.509218 & 0.973976 & 0.021561 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.509670 & 1.015269 & 0.021211 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.513547 & 1.015458 & 0.020503 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.514010 & 1.018576 & 0.020527 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.517899 & 1.015127 & 0.021001 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.518327 & 0.994196 & 0.021234 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.522228 & 0.973365 & 0.021958 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.522679 & 0.995035 & 0.021709 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.527644 & 0.990160 & 0.021802 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.528107 & 1.034586 & 0.021385 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.534137 & 1.019963 & 0.022215 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.534577 & 1.014303 & 0.021854 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.539554 & 1.060031 & 0.021648 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.539994 & 0.987412 & 0.022482 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.546035 & 1.014131 & 0.022381 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.546475 & 1.000939 & 0.022337 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.551475 & 1.040517 & 0.021762 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.551915 & 0.959061 & 0.023033 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.556857 & 1.039059 & 0.022064 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.557297 & 0.989677 & 0.022930 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.562216 & 1.009811 & 0.022638 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.562656 & 1.021709 & 0.022578 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.568755 & 1.006986 & 0.022679 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.569195 & 1.025376 & 0.022654 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.574103 & 1.017466 & 0.022652 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.574542 & 1.013154 & 0.022761 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.578871 & 0.967563 & 0.025662 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.583790 & 1.004819 & 0.023468 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.584230 & 0.993260 & 0.023431 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.588142 & 1.036772 & 0.022592 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.588582 & 0.983447 & 0.023837 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.592447 & 1.032503 & 0.023367 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.592910 & 0.984985 & 0.024191 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.596765 & 1.028766 & 0.023010 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.597204 & 1.020581 & 0.022880 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.602181 & 0.999644 & 0.023425 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.602644 & 0.999096 & 0.023739 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.606510 & 0.997315 & 0.024016 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.606973 & 1.003269 & 0.023904 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.610804 & 1.001131 & 0.023912 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.611267 & 0.945919 & 0.024837 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455034.616684 & 0.961947 & 0.024052 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.384160 & 1.031400 & 0.026144 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.384589 & 0.984309 & 0.026403 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.387355 & 0.987824 & 0.021938 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.387795 & 1.005574 & 0.021205 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.391753 & 0.977142 & 0.019041 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.392216 & 0.990644 & 0.018440 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.394994 & 1.007750 & 0.017610 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.395457 & 0.995822 & 0.017681 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.398246 & 1.021991 & 0.017042 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.398686 & 0.993942 & 0.017303 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.401464 & 0.987787 & 0.018066 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.401903 & 1.002771 & 0.017270 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.404704 & 0.995483 & 0.017044 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.405167 & 0.993368 & 0.017070 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.407968 & 1.024956 & 0.016347 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.408396 & 0.969471 & 0.016965 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.412251 & 0.957453 & 0.017286 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.412667 & 1.003421 & 0.016774 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.415410 & 1.006525 & 0.016585 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.415862 & 1.016618 & 0.016549 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.418605 & 0.990670 & 0.016610 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.419068 & 0.992829 & 0.016541 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.421846 & 1.016086 & 0.016102 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.422285 & 0.982375 & 0.016396 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.425109 & 1.030181 & 0.015606 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.425549 & 1.021184 & 0.015697 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.429531 & 1.020239 & 0.015515 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.429971 & 0.988846 & 0.015771 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.432748 & 1.001375 & 0.015606 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.433211 & 1.006523 & 0.015449 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.435978 & 1.011811 & 0.015403 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.436440 & 1.031899 & 0.015089 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.439218 & 0.999413 & 0.015504 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.439681 & 0.999069 & 0.015382 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.442459 & 0.999674 & 0.015582 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.442910 & 1.010035 & 0.015390 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.446799 & 0.996901 & 0.015409 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.447251 & 1.010494 & 0.015475 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.450017 & 1.002923 & 0.015289 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.450457 & 0.986674 & 0.015389 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.453258 & 0.997227 & 0.015430 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.453686 & 1.001375 & 0.015334 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.456487 & 1.023959 & 0.015175 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.456927 & 0.988231 & 0.015495 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.459728 & 1.005450 & 0.015289 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.460167 & 0.989754 & 0.015536 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.464114 & 0.986469 & 0.015540 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.464542 & 1.023795 & 0.015091 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.467285 & 1.010759 & 0.015031 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.467748 & 0.991891 & 0.015407 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.470491 & 1.014392 & 0.015254 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.470954 & 0.984913 & 0.015505 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.474843 & 1.014918 & 0.015176 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.475295 & 1.018452 & 0.015141 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.479114 & 1.030307 & 0.015204 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.479577 & 1.025311 & 0.015398 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.484531 & 1.003159 & 0.015849 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.485005 & 0.995338 & 0.015742 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.488883 & 0.974732 & 0.016239 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.489322 & 0.988217 & 0.016056 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.493223 & 1.019650 & 0.015425 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.493686 & 1.003060 & 0.015509 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.498640 & 1.000750 & 0.016031 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.499103 & 1.000039 & 0.016059 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.502968 & 1.017899 & 0.015645 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.503420 & 1.014247 & 0.015647 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.507285 & 0.997977 & 0.016009 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.507748 & 0.992250 & 0.016031 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.511649 & 1.027449 & 0.015518 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.512077 & 1.005033 & 0.015760 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.518153 & 0.988745 & 0.016171 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.518593 & 1.018655 & 0.015746 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.523559 & 0.996125 & 0.015865 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.523998 & 0.987849 & 0.015937 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.528952 & 1.003852 & 0.015874 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.529415 & 1.033009 & 0.015603 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.535526 & 0.999224 & 0.015691 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.535978 & 1.022216 & 0.015530 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.540931 & 1.014624 & 0.015606 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.541371 & 1.007631 & 0.015588 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.546406 & 0.983401 & 0.016135 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.546846 & 1.005761 & 0.016060 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.551834 & 1.007667 & 0.015761 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.552297 & 1.001523 & 0.016091 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.559450 & 0.991341 & 0.016466 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.559890 & 1.018364 & 0.015970 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.565920 & 0.983219 & 0.016601 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.566359 & 1.041277 & 0.016828 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.572459 & 0.998262 & 0.016457 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.572899 & 0.984422 & 0.016740 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.577887 & 0.995812 & 0.016846 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.578339 & 1.012935 & 0.016649 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.583292 & 0.991888 & 0.016709 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.583755 & 1.026856 & 0.016336 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.589774 & 0.992773 & 0.017064 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.590237 & 0.980792 & 0.017004 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.595190 & 0.989288 & 0.016683 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.595642 & 0.994636 & 0.016614 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.600515 & 0.988151 & 0.016867 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.600978 & 0.975457 & 0.017171 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.607100 & 1.028282 & 0.016462 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455038.607540 & 0.996314 & 0.016555 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455039.383697 & 1.061758 & 0.036753 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455039.384126 & 1.031544 & 0.036394 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455039.388107 & 0.967158 & 0.031557 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455039.388547 & 0.961926 & 0.031081 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455039.391313 & 0.993178 & 0.028868 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455039.391753 & 0.992978 & 0.028412 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455039.394531 & 0.954882 & 0.028305 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455039.394971 & 1.024506 & 0.026564 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455039.397760 & 1.032835 & 0.025751 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455039.398200 & 0.939798 & 0.027802 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.436915 & 0.938918 & 0.072150 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.437378 & 1.006298 & 0.070959 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.443408 & 1.045399 & 0.050323 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.446626 & 0.958948 & 0.059186 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.447054 & 0.996971 & 0.062166 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.452876 & 1.004275 & 0.059632 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.453339 & 1.003782 & 0.066337 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.456116 & 0.946956 & 0.077808 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.456556 & 0.955601 & 0.061651 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.469195 & 0.984282 & 0.046235 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.498200 & 0.979180 & 0.041368 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.498640 & 1.052369 & 0.037877 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.517332 & 0.992880 & 0.037846 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.517771 & 0.987479 & 0.038258 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.545966 & 1.028189 & 0.051535 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.546417 & 1.050980 & 0.047122 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.552517 & 1.035375 & 0.037942 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.560862 & 1.050175 & 0.029932 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.561313 & 0.935934 & 0.035476 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.566267 & 1.040980 & 0.026714 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.566707 & 1.030031 & 0.024331 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.571660 & 0.983579 & 0.020906 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.572112 & 0.992883 & 0.020579 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.579994 & 1.047440 & 0.019435 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.580457 & 0.992012 & 0.020163 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.585410 & 0.977225 & 0.021061 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.585850 & 1.002081 & 0.020647 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.593848 & 1.004652 & 0.020508 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455043.594311 & 0.995100 & 0.020366 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.381834 & 0.995637 & 0.035922 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.382297 & 1.046827 & 0.033987 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.383975 & 0.966633 & 0.035572 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.384415 & 1.008511 & 0.034411 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.391695 & 1.044514 & 0.032549 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.397644 & 1.073011 & 0.031763 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.398084 & 1.031180 & 0.032716 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.400237 & 1.049642 & 0.032448 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.405434 & 0.968682 & 0.034946 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.407575 & 0.988612 & 0.034128 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.409253 & 1.042603 & 0.033041 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.409693 & 0.938653 & 0.035540 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.411406 & 1.032226 & 0.032931 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.411846 & 0.985361 & 0.034222 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.413547 & 1.001775 & 0.033875 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.413987 & 0.981034 & 0.034619 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.415700 & 1.017870 & 0.033095 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.416140 & 1.017494 & 0.033386 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.417841 & 1.073519 & 0.031893 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.418281 & 1.003156 & 0.033789 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.419959 & 0.948215 & 0.035607 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.420399 & 0.982493 & 0.034620 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.425075 & 1.033828 & 0.032735 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.425538 & 0.996403 & 0.033901 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.427239 & 1.009138 & 0.033828 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.427679 & 1.034080 & 0.033235 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.429392 & 0.970878 & 0.034765 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.429855 & 0.998145 & 0.034311 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.431545 & 0.972498 & 0.034589 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.431984 & 0.978051 & 0.034715 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.433651 & 1.044445 & 0.032715 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.434091 & 0.972940 & 0.034970 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.435804 & 1.013472 & 0.033310 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.436244 & 1.018495 & 0.033571 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.440931 & 1.002136 & 0.033975 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.441371 & 0.977372 & 0.034548 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.443061 & 1.055935 & 0.032660 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.443501 & 1.004682 & 0.033881 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.445202 & 0.971369 & 0.034929 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.445665 & 0.987799 & 0.034473 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.448466 & 0.994093 & 0.034287 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.448906 & 0.976620 & 0.034637 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.451684 & 1.014336 & 0.033603 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.452146 & 1.023491 & 0.033147 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.454913 & 0.998110 & 0.034394 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.455376 & 1.020618 & 0.033773 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.458177 & 1.010110 & 0.033933 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.458616 & 1.000591 & 0.034311 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.461394 & 1.029218 & 0.033358 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.461822 & 0.982507 & 0.034242 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.464635 & 0.951420 & 0.036140 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.465086 & 1.009628 & 0.034126 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.467841 & 1.004037 & 0.034628 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.468292 & 1.049636 & 0.033091 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.471105 & 0.984829 & 0.035794 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.471533 & 0.981774 & 0.035802 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.477355 & 0.980081 & 0.035281 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.477795 & 1.000247 & 0.034304 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.480584 & 0.995860 & 0.035839 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.481024 & 1.045620 & 0.034339 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.483825 & 0.982413 & 0.035768 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.484241 & 0.987854 & 0.035955 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.487042 & 0.991757 & 0.035505 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.487505 & 0.932100 & 0.037361 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.491371 & 1.037719 & 0.034393 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.491834 & 0.967988 & 0.036264 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.495758 & 1.029595 & 0.035013 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.496186 & 0.972078 & 0.036696 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.500075 & 1.017184 & 0.035701 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.500515 & 1.003169 & 0.036010 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.504403 & 1.000027 & 0.036291 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.504843 & 1.040858 & 0.035486 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.511776 & 1.066621 & 0.034578 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.512216 & 0.958634 & 0.038011 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.516105 & 1.069644 & 0.035220 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.516545 & 0.973264 & 0.037054 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.520468 & 1.058438 & 0.035005 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.520896 & 0.969925 & 0.038808 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.524820 & 1.004828 & 0.037696 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.525260 & 1.019243 & 0.036898 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.529114 & 0.962870 & 0.039346 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.529577 & 0.985864 & 0.038601 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.534473 & 1.061543 & 0.036388 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.534913 & 0.941001 & 0.039918 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.539832 & 0.951148 & 0.040216 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.540295 & 1.012396 & 0.037531 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.564473 & 1.007828 & 0.039637 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455047.564913 & 0.987127 & 0.039775 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.381186 & 1.061255 & 0.035472 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.381626 & 1.028553 & 0.036764 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.386290 & 0.936435 & 0.038655 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.390549 & 0.999208 & 0.036202 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.390989 & 0.954953 & 0.038029 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.393142 & 1.035483 & 0.035369 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.394855 & 1.012227 & 0.036167 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.395318 & 1.053975 & 0.034834 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.397436 & 1.039273 & 0.034586 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.404785 & 0.986567 & 0.037248 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.406487 & 1.011585 & 0.036776 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.409103 & 0.971579 & 0.037539 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.412934 & 1.023009 & 0.036536 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.413373 & 1.050400 & 0.035298 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.415052 & 1.010515 & 0.036324 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.415491 & 0.971738 & 0.037460 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.417204 & 0.965334 & 0.038355 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.417656 & 1.002754 & 0.037163 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.422309 & 0.918220 & 0.039855 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.422748 & 1.006722 & 0.036781 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.424450 & 1.066992 & 0.035110 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.424890 & 1.001816 & 0.036477 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.426568 & 1.019867 & 0.036424 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.427031 & 0.949931 & 0.038350 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.428721 & 1.026683 & 0.036265 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.429160 & 0.996324 & 0.037116 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.430885 & 1.030412 & 0.035581 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.431325 & 1.000959 & 0.037098 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.433038 & 1.002938 & 0.037192 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.433478 & 1.041970 & 0.035894 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.438177 & 0.976361 & 0.037843 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.438616 & 1.000706 & 0.036948 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.440329 & 0.966652 & 0.039173 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455048.440769 & 0.995880 & 0.037639 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.378570 & 0.985596 & 0.017961 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.379010 & 1.007297 & 0.017232 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.380711 & 0.986410 & 0.016791 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.381151 & 0.992884 & 0.016478 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.382841 & 1.015062 & 0.015803 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.383304 & 1.013593 & 0.015769 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.384982 & 1.015356 & 0.016205 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.385422 & 0.999205 & 0.016285 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.390179 & 1.005234 & 0.017588 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.390642 & 1.053215 & 0.017192 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.392332 & 1.004579 & 0.018479 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.392772 & 0.988760 & 0.018892 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.394473 & 0.972602 & 0.020074 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.394913 & 1.002546 & 0.019619 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.396626 & 0.974191 & 0.020948 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.397066 & 1.000401 & 0.020601 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.398767 & 1.012313 & 0.021003 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.399207 & 0.989303 & 0.021547 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.400920 & 1.003356 & 0.021917 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.401360 & 1.008408 & 0.021991 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.403061 & 1.030260 & 0.021916 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.403501 & 0.976400 & 0.022949 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.405191 & 0.952639 & 0.024009 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.405619 & 1.014111 & 0.023174 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.410376 & 1.000920 & 0.024362 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.410792 & 0.997383 & 0.024562 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.412505 & 0.989783 & 0.025130 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.412968 & 1.017567 & 0.024130 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.414647 & 1.022760 & 0.024228 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.415086 & 1.008378 & 0.024834 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.416799 & 1.019854 & 0.025224 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.417228 & 0.937276 & 0.027059 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.418917 & 0.999522 & 0.025967 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.419369 & 0.995369 & 0.025604 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.421059 & 1.000682 & 0.026106 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.421522 & 1.008879 & 0.025910 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.426255 & 0.930680 & 0.027907 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.426695 & 1.004540 & 0.026381 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.428373 & 1.034642 & 0.026142 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.428813 & 1.000586 & 0.027235 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.430491 & 0.973415 & 0.027119 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.430931 & 1.028535 & 0.026114 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.432610 & 1.024498 & 0.026582 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.433049 & 0.976074 & 0.027506 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.435839 & 1.014089 & 0.026992 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.436278 & 0.939000 & 0.028758 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.439103 & 0.953038 & 0.028653 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.439542 & 0.992505 & 0.027669 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.442355 & 1.019468 & 0.027452 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.442806 & 1.011718 & 0.027685 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.448512 & 0.919457 & 0.030161 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.448975 & 1.022307 & 0.027908 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.451811 & 1.009056 & 0.028226 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.452251 & 1.048677 & 0.027508 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.455075 & 0.970886 & 0.028640 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.455515 & 0.986148 & 0.028321 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.461302 & 1.006278 & 0.028644 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.461765 & 1.014692 & 0.028910 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.464542 & 0.998731 & 0.029332 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.465005 & 0.962830 & 0.030189 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.467841 & 0.951967 & 0.030627 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.468281 & 0.987724 & 0.029701 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.471082 & 0.922122 & 0.030990 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.471510 & 0.948157 & 0.030558 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.474322 & 0.955796 & 0.030651 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.474785 & 0.963083 & 0.030339 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.477552 & 1.019005 & 0.028787 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.477991 & 1.020248 & 0.028729 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.483721 & 1.019015 & 0.029214 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.484149 & 1.023317 & 0.029236 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.486950 & 1.025633 & 0.029276 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.487390 & 0.983280 & 0.030075 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.490191 & 0.983852 & 0.030442 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.490653 & 1.003384 & 0.030226 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.493431 & 0.970576 & 0.030879 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.493871 & 1.009187 & 0.030400 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.499623 & 0.934166 & 0.032446 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.500086 & 0.992575 & 0.030502 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.502864 & 0.999612 & 0.030994 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.503327 & 0.987429 & 0.031277 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.506128 & 0.987432 & 0.031665 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.506591 & 0.987339 & 0.031461 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.509369 & 1.000526 & 0.031870 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.509832 & 1.019486 & 0.031088 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.512633 & 1.052595 & 0.030127 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.513096 & 0.987059 & 0.031835 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.518825 & 0.982224 & 0.032044 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.519288 & 0.966856 & 0.032777 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.522089 & 0.989862 & 0.032454 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.522552 & 0.989327 & 0.032324 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.525306 & 1.004150 & 0.031764 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.525769 & 0.962033 & 0.032961 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.534820 & 1.008308 & 0.032547 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.535260 & 0.997694 & 0.032920 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.538061 & 0.959125 & 0.034017 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.538501 & 0.990551 & 0.033129 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.541267 & 1.004854 & 0.033151 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.541707 & 0.979047 & 0.033945 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.544531 & 1.001118 & 0.032836 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.544971 & 1.022493 & 0.032956 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.547772 & 1.012873 & 0.033166 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.548235 & 0.992439 & 0.033579 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.553964 & 0.994651 & 0.034625 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.554403 & 0.995845 & 0.034276 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.557204 & 1.021033 & 0.034076 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.557644 & 1.029091 & 0.033569 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.560445 & 0.994326 & 0.034879 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.560873 & 0.998580 & 0.034607 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.563674 & 0.985117 & 0.035563 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455052.564114 & 1.037194 & 0.034411 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.392818 & 1.004620 & 0.015945 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.393281 & 1.023479 & 0.017869 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.394936 & 0.984904 & 0.014035 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.395376 & 0.985297 & 0.015968 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.400005 & 0.988291 & 0.015073 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.400445 & 0.997016 & 0.014337 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.402586 & 0.979934 & 0.025759 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.404265 & 0.973604 & 0.014010 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.404705 & 0.992841 & 0.013920 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.406394 & 1.007218 & 0.013967 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.406846 & 1.022604 & 0.013703 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.408501 & 0.992606 & 0.017399 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.408964 & 0.982303 & 0.013995 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.411082 & 1.057865 & 0.016938 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.416232 & 0.972839 & 0.018273 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.417934 & 0.971804 & 0.014497 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.418373 & 1.001659 & 0.013964 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.420052 & 0.953768 & 0.019105 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.420492 & 0.986364 & 0.016867 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.422228 & 1.046969 & 0.015027 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.422667 & 0.988446 & 0.019369 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.425468 & 1.024355 & 0.016189 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.425908 & 1.044536 & 0.017574 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.428732 & 0.991556 & 0.030945 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.429172 & 0.987266 & 0.020967 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.434936 & 1.040922 & 0.019147 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.435387 & 1.025960 & 0.018697 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.441441 & 0.962161 & 0.022949 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.441880 & 0.956272 & 0.018618 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.444705 & 1.008965 & 0.016237 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.445144 & 1.039111 & 0.014113 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.450989 & 0.994847 & 0.020604 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.451429 & 0.991695 & 0.018982 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.454230 & 0.955901 & 0.022421 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.454670 & 0.920322 & 0.030724 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.457911 & 0.974720 & 0.055659 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.465063 & 1.036550 & 0.025140 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.465503 & 0.984669 & 0.030837 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.472436 & 0.978372 & 0.018765 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.472876 & 0.955587 & 0.015090 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.476788 & 1.001949 & 0.014217 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.477228 & 0.990179 & 0.014409 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.481093 & 1.005043 & 0.016234 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.481556 & 1.000835 & 0.015496 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.488431 & 1.010086 & 0.014929 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.488894 & 0.988336 & 0.015369 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.492760 & 0.981840 & 0.015835 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.493200 & 0.995498 & 0.015783 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.497089 & 1.015865 & 0.020740 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455056.497529 & 1.003395 & 0.021827 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.382517 & 0.985584 & 0.014735 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.385098 & 1.010260 & 0.014216 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.387228 & 0.967428 & 0.014464 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.388941 & 0.983485 & 0.014346 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.389369 & 1.010283 & 0.014051 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.391047 & 1.015833 & 0.013989 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.393177 & 0.987962 & 0.014154 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.398304 & 1.018059 & 0.013805 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.398744 & 1.009448 & 0.013921 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.402563 & 1.033500 & 0.013460 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.403003 & 0.979534 & 0.013932 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.404716 & 0.995167 & 0.013895 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.405156 & 0.972237 & 0.014081 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.406834 & 0.989853 & 0.013887 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.407297 & 1.005265 & 0.013690 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.412031 & 1.005219 & 0.013746 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.412471 & 1.024696 & 0.013533 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.414172 & 1.005002 & 0.013724 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.414612 & 0.988986 & 0.013776 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.416302 & 0.987125 & 0.013797 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.416730 & 0.983302 & 0.013922 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.418420 & 1.010502 & 0.013667 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.418883 & 1.000088 & 0.013625 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.421684 & 1.013448 & 0.013620 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.422147 & 1.001959 & 0.013659 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.424913 & 0.995225 & 0.013583 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.425376 & 0.993526 & 0.013541 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.428154 & 0.993073 & 0.013634 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.428617 & 1.007671 & 0.013514 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.434380 & 0.974162 & 0.013801 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.434820 & 0.994145 & 0.013529 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.437621 & 1.003175 & 0.013431 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.438049 & 0.989547 & 0.013556 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.440874 & 1.023540 & 0.013183 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.441313 & 0.986625 & 0.013581 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.447135 & 0.996770 & 0.013509 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.447575 & 1.000796 & 0.013402 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.450411 & 0.974645 & 0.013713 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.450839 & 1.019646 & 0.013263 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.453674 & 1.008407 & 0.013312 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.454114 & 0.988312 & 0.013447 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.456915 & 1.003681 & 0.013432 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.457355 & 0.984195 & 0.013575 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.460156 & 0.996852 & 0.013582 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.460607 & 1.013005 & 0.013441 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.464531 & 1.012542 & 0.013397 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.464971 & 0.999836 & 0.013384 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.471799 & 0.993427 & 0.013655 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.472251 & 0.989979 & 0.013612 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.476117 & 0.978338 & 0.013821 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.476580 & 1.001877 & 0.013624 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.483397 & 0.996402 & 0.013713 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455057.483813 & 1.004422 & 0.013481 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.368073 & 1.002857 & 0.024278 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.368512 & 1.011080 & 0.023048 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.370225 & 0.959727 & 0.020938 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.370688 & 1.019862 & 0.019556 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.372401 & 0.992054 & 0.017890 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.372830 & 1.004708 & 0.017369 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.374543 & 1.006417 & 0.016021 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.374982 & 1.029092 & 0.015491 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.376661 & 0.997739 & 0.015433 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.377124 & 1.001119 & 0.015285 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.378813 & 1.016635 & 0.014717 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.379276 & 0.996969 & 0.014774 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.380978 & 0.993988 & 0.014634 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.381429 & 1.000756 & 0.014642 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.384230 & 0.998709 & 0.014464 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.384681 & 0.987357 & 0.014566 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.386371 & 1.010976 & 0.014275 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.386834 & 1.007612 & 0.014305 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.388524 & 0.991413 & 0.014481 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.388964 & 1.009698 & 0.014162 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.390642 & 0.988035 & 0.014498 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.391105 & 0.993918 & 0.014506 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.392818 & 0.985389 & 0.014594 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.393246 & 1.009342 & 0.014326 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.394936 & 0.999554 & 0.014490 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.395399 & 0.976706 & 0.014726 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.397077 & 0.973403 & 0.014624 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.397517 & 1.014565 & 0.014145 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.400411 & 0.970840 & 0.014618 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.400850 & 0.960791 & 0.014732 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.402552 & 0.977455 & 0.014470 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.402992 & 0.977572 & 0.014355 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.404705 & 1.003028 & 0.014109 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.405144 & 0.996402 & 0.014246 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.406846 & 0.993693 & 0.014502 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.407286 & 0.979639 & 0.014636 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.410087 & 0.998120 & 0.014335 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.410503 & 0.998975 & 0.014279 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.413293 & 0.973669 & 0.014490 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.413732 & 0.975523 & 0.014452 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.416533 & 0.996449 & 0.014259 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.416973 & 0.993552 & 0.014316 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.420897 & 0.974685 & 0.014442 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.421360 & 1.000217 & 0.014240 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.424184 & 1.001068 & 0.014130 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.424624 & 1.000433 & 0.014137 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.427448 & 1.008178 & 0.014013 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.427899 & 0.996408 & 0.014108 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.430723 & 0.995276 & 0.013994 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.431163 & 0.989883 & 0.014039 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.435052 & 0.959124 & 0.014214 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.435515 & 0.968214 & 0.014003 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.438316 & 1.004216 & 0.013863 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.438756 & 0.972562 & 0.014146 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.441499 & 0.984066 & 0.013968 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.441962 & 1.007927 & 0.013788 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.444739 & 1.002350 & 0.013564 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.445168 & 0.992657 & 0.013700 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.447968 & 0.984264 & 0.013895 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.448408 & 0.983855 & 0.013824 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.452274 & 1.004024 & 0.013765 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.452737 & 0.985397 & 0.013860 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.457714 & 0.988876 & 0.013975 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.458154 & 0.982004 & 0.014091 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.462008 & 0.994976 & 0.013971 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.462448 & 1.007329 & 0.013823 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.466360 & 0.998588 & 0.013846 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.466799 & 1.005724 & 0.013692 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.471881 & 1.032189 & 0.013641 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.472343 & 0.990715 & 0.013877 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.476232 & 0.985033 & 0.014247 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.476695 & 0.983553 & 0.014096 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.480561 & 0.995089 & 0.014132 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.481001 & 0.986717 & 0.014127 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.484890 & 0.989215 & 0.014316 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.485318 & 0.968779 & 0.014354 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.489218 & 0.982794 & 0.014188 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.489681 & 0.995112 & 0.014187 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.495723 & 0.980790 & 0.014339 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.501626 & 0.980130 & 0.014524 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.513142 & 0.991974 & 0.014305 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455061.513605 & 1.028345 & 0.014087 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.435029 & 1.037481 & 0.013971 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.435468 & 1.011886 & 0.014302 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.438258 & 0.989480 & 0.014500 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.438698 & 1.003308 & 0.014359 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.442587 & 0.995039 & 0.014436 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.443026 & 0.994914 & 0.014505 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.447945 & 1.012269 & 0.013995 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.448385 & 0.998097 & 0.014103 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.452251 & 1.013663 & 0.014009 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.452702 & 0.985747 & 0.014130 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.456603 & 0.998393 & 0.014244 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.457066 & 1.002866 & 0.014186 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.461985 & 0.973259 & 0.014477 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.462424 & 0.979761 & 0.014627 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.466302 & 0.983596 & 0.014387 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.466742 & 0.979310 & 0.014274 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.470607 & 0.985974 & 0.014384 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.471070 & 0.998871 & 0.014455 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.474936 & 0.994318 & 0.014374 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.475399 & 1.007477 & 0.014278 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.480295 & 0.992733 & 0.014514 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.480746 & 1.001686 & 0.014522 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.485677 & 0.995495 & 0.014248 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.486105 & 0.995981 & 0.014366 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.491059 & 0.988311 & 0.014614 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.491499 & 0.997040 & 0.014703 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.497621 & 1.002590 & 0.014454 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.498084 & 0.983158 & 0.014655 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.503038 & 1.001432 & 0.014691 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.503501 & 0.976587 & 0.014941 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.508478 & 1.013803 & 0.014870 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.508918 & 1.010384 & 0.014835 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.513848 & 1.000687 & 0.015146 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.514311 & 1.003028 & 0.015003 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.520341 & 1.011584 & 0.015096 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.520816 & 0.999642 & 0.015205 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.526881 & 0.973521 & 0.015532 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455065.527320 & 0.986582 & 0.015445 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.364126 & 0.975598 & 0.025124 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.364543 & 1.064441 & 0.022490 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.366256 & 1.009305 & 0.020252 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.368837 & 0.994981 & 0.017285 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.374253 & 0.975293 & 0.014702 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.376406 & 0.982764 & 0.014191 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.380283 & 1.012315 & 0.013724 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.380723 & 0.999336 & 0.013769 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.382401 & 1.005125 & 0.013668 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.382841 & 0.991426 & 0.013783 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.385700 & 1.005681 & 0.013598 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.386140 & 0.977741 & 0.013719 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.387795 & 0.981876 & 0.013779 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.388258 & 0.998381 & 0.013652 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.389901 & 1.002481 & 0.013706 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.390353 & 0.999782 & 0.013654 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.392077 & 0.995860 & 0.013816 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.392517 & 1.000866 & 0.013636 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.394253 & 0.999470 & 0.013668 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.394681 & 1.024573 & 0.013405 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.397494 & 1.014568 & 0.013583 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.397922 & 1.007709 & 0.013606 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.400758 & 0.958176 & 0.013951 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.401198 & 0.996271 & 0.013679 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.404022 & 1.023800 & 0.013490 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.404462 & 1.011092 & 0.013671 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.408385 & 0.988612 & 0.013786 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.408825 & 0.991471 & 0.013765 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.411684 & 0.996451 & 0.013786 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.412124 & 1.025659 & 0.013515 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.414948 & 0.972113 & 0.014033 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.415387 & 1.002061 & 0.013728 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.418165 & 0.984568 & 0.013751 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.418617 & 0.985697 & 0.013695 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.422575 & 1.004491 & 0.013466 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.423015 & 0.980613 & 0.013661 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.425804 & 1.030684 & 0.013353 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.426244 & 1.013975 & 0.013590 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.429056 & 1.017601 & 0.013458 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.429485 & 1.004184 & 0.013557 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.432309 & 0.988625 & 0.013856 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.432760 & 1.003391 & 0.013818 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.435549 & 0.958983 & 0.014031 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.435989 & 1.000738 & 0.013806 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.440931 & 0.971049 & 0.014176 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.441371 & 1.005340 & 0.013809 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.445272 & 0.998824 & 0.013868 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.445712 & 0.999576 & 0.013854 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.449589 & 1.018228 & 0.013511 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.450029 & 0.995124 & 0.013839 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.453918 & 0.981349 & 0.014097 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.454357 & 1.012235 & 0.013696 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.459299 & 0.980575 & 0.013986 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.459739 & 1.011956 & 0.013661 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.463628 & 0.982061 & 0.013860 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.464068 & 1.006934 & 0.013864 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.467957 & 0.997790 & 0.013918 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.468420 & 0.978361 & 0.013957 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.472286 & 1.027352 & 0.013698 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.472725 & 0.984975 & 0.013823 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.477610 & 0.992649 & 0.013983 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.478049 & 0.999886 & 0.013861 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.512286 & 1.015194 & 0.013481 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455066.512714 & 0.966869 & 0.013851 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.567613 & 1.002414 & 0.026076 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.568052 & 1.002090 & 0.026079 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.590332 & 1.003055 & 0.022706 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.590795 & 0.992063 & 0.022822 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.597890 & 1.036814 & 0.055140 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.612462 & 0.988383 & 0.022433 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.618434 & 0.981446 & 0.028400 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.618874 & 0.971454 & 0.026971 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.624916 & 1.058365 & 0.025563 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.625356 & 1.028286 & 0.027584 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.630240 & 0.967876 & 0.032955 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.630680 & 1.028713 & 0.031063 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.636617 & 0.972142 & 0.015117 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.637057 & 0.980854 & 0.015009 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.642034 & 1.018779 & 0.017318 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.642474 & 0.994482 & 0.018315 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.648504 & 1.010978 & 0.019012 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.648944 & 0.990876 & 0.016098 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.653828 & 0.995875 & 0.016175 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.654291 & 1.002828 & 0.015056 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.659221 & 0.966106 & 0.017115 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.659650 & 0.981028 & 0.016428 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.664569 & 1.001418 & 0.014977 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.665008 & 0.995301 & 0.015083 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.669858 & 0.973040 & 0.015380 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.670298 & 0.994607 & 0.014957 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.674129 & 0.995946 & 0.017007 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.674557 & 0.983156 & 0.018323 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.678388 & 1.012741 & 0.021653 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.678828 & 1.015351 & 0.027629 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.683770 & 1.008860 & 0.026961 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.684210 & 1.005322 & 0.019131 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.688064 & 1.003477 & 0.014952 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.688504 & 0.988179 & 0.015088 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.692335 & 0.989783 & 0.026967 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.692763 & 0.975032 & 0.035511 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.696571 & 1.017589 & 0.014372 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.697034 & 1.007492 & 0.014536 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.713967 & 1.003533 & 0.014659 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.714407 & 0.998457 & 0.014803 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.717138 & 1.060195 & 0.022091 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.717601 & 0.994748 & 0.019159 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.721525 & 1.032728 & 0.014411 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.721964 & 1.011718 & 0.014779 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.725865 & 0.982655 & 0.014999 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.726328 & 0.993611 & 0.015026 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.729094 & 1.014452 & 0.015263 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.729534 & 1.021296 & 0.015352 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.732277 & 0.991947 & 0.016640 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.732705 & 1.011527 & 0.016587 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.735471 & 1.029878 & 0.018653 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.735911 & 0.986955 & 0.019883 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.738654 & 1.024311 & 0.023297 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.739082 & 1.014161 & 0.024201 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.741849 & 0.992394 & 0.032619 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455309.742288 & 0.995587 & 0.034517 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455310.578099 & 1.030932 & 1.231915 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455310.634812 & 1.033680 & 0.206971 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.554256 & 1.070841 & 0.047340 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.554696 & 0.914746 & 0.053403 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.558619 & 0.926671 & 0.052550 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.559048 & 0.987451 & 0.048512 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.564210 & 0.969727 & 0.049433 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.564650 & 0.963005 & 0.050346 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.567416 & 1.056413 & 0.045382 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.567856 & 1.026170 & 0.046348 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.570622 & 0.971385 & 0.048693 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.571062 & 0.949317 & 0.049390 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.573805 & 0.977705 & 0.047397 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.574244 & 1.015383 & 0.046435 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.577011 & 0.962081 & 0.048029 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.577474 & 1.025812 & 0.045481 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.580217 & 0.995774 & 0.046431 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.580680 & 1.005076 & 0.045947 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.583446 & 1.080279 & 0.042666 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.583886 & 0.945220 & 0.047450 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.586687 & 0.996660 & 0.045338 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.587126 & 0.887493 & 0.049575 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.589858 & 0.998461 & 0.045153 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.590298 & 1.006631 & 0.044772 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.593075 & 1.043682 & 0.043125 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.593504 & 0.994440 & 0.044529 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.596270 & 0.935200 & 0.047964 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.596710 & 0.921713 & 0.047780 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.599476 & 1.067912 & 0.042332 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.599916 & 1.018651 & 0.043623 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.602647 & 0.954309 & 0.044942 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.603087 & 0.967980 & 0.045530 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.605830 & 0.962579 & 0.045654 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.606270 & 1.029694 & 0.042758 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.609036 & 0.944109 & 0.045440 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.609476 & 1.032663 & 0.042209 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.612207 & 1.007567 & 0.042374 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.612647 & 1.001288 & 0.043267 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.615390 & 0.977785 & 0.044396 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.615830 & 1.005618 & 0.043004 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.618585 & 0.973072 & 0.044244 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.619025 & 0.990423 & 0.043906 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.621768 & 1.021995 & 0.042294 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.622207 & 1.040800 & 0.041550 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.624997 & 0.980001 & 0.043349 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.625437 & 0.996254 & 0.043218 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.628180 & 0.938940 & 0.044649 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.628619 & 0.990388 & 0.042961 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.631351 & 1.042271 & 0.041266 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.631791 & 1.019311 & 0.041873 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.634534 & 0.989996 & 0.041564 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.634997 & 1.008069 & 0.040950 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.637763 & 1.014250 & 0.041021 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.638226 & 1.028191 & 0.040375 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.640969 & 1.058846 & 0.039739 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.641409 & 1.001282 & 0.042115 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.644175 & 1.047936 & 0.039606 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.644638 & 0.986620 & 0.042253 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.647416 & 1.018644 & 0.041364 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.647856 & 1.019226 & 0.040624 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.650622 & 1.037493 & 0.040419 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.651062 & 0.996879 & 0.041584 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.653828 & 1.035320 & 0.040414 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.654268 & 0.977318 & 0.042662 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.657022 & 1.002330 & 0.041695 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.657439 & 0.960112 & 0.043110 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.660228 & 1.056547 & 0.040637 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.660668 & 0.990632 & 0.041827 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.663434 & 0.983779 & 0.043110 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.663874 & 0.985074 & 0.043331 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.666594 & 1.002804 & 0.041672 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.667057 & 0.910445 & 0.045093 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.669800 & 0.979101 & 0.042732 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.670263 & 1.038091 & 0.040242 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.673064 & 1.005751 & 0.041301 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.673492 & 1.008633 & 0.041415 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.676235 & 0.974427 & 0.041745 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.676675 & 1.027335 & 0.040493 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.679441 & 1.035806 & 0.038881 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.679881 & 0.987779 & 0.041085 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.682670 & 1.008621 & 0.040229 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.683110 & 0.971258 & 0.041299 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.685888 & 0.996923 & 0.040612 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.686316 & 0.960854 & 0.041203 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.689082 & 1.020347 & 0.040416 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.689522 & 0.967524 & 0.041599 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.692300 & 1.043352 & 0.038722 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.692740 & 0.988689 & 0.040976 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.695529 & 0.956545 & 0.041825 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.695969 & 1.002263 & 0.039832 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.711744 & 1.034454 & 0.037062 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.712184 & 0.965255 & 0.039671 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.714927 & 0.988105 & 0.038215 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.715367 & 1.020534 & 0.037374 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.718133 & 0.952092 & 0.039224 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.718573 & 1.101821 & 0.034656 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.721339 & 0.974559 & 0.038783 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.721802 & 1.013433 & 0.037861 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.724545 & 0.986176 & 0.036926 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.725008 & 0.981329 & 0.037775 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.727775 & 0.990217 & 0.036801 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.728214 & 1.024717 & 0.035706 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.730981 & 0.997179 & 0.037069 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.731420 & 1.007669 & 0.036479 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.733099 & 1.038469 & 0.035781 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.733538 & 0.956349 & 0.039097 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.735657 & 1.025528 & 0.038453 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.737335 & 1.029681 & 0.039232 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455314.737786 & 1.034010 & 0.040313 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.605448 & 0.986977 & 0.030793 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.605911 & 0.983985 & 0.030465 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.611860 & 0.985702 & 0.030950 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.612300 & 1.028962 & 0.029622 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.617242 & 0.958186 & 0.030851 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.617682 & 1.014175 & 0.029632 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.623782 & 1.009518 & 0.029576 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.624244 & 1.020588 & 0.029189 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.629140 & 1.012545 & 0.028611 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.629580 & 0.982990 & 0.029671 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.634511 & 0.977540 & 0.029161 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.634951 & 1.015869 & 0.028315 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.639881 & 0.996729 & 0.028568 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.640332 & 1.052657 & 0.027475 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.644163 & 1.027808 & 0.028035 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.644626 & 0.992940 & 0.028923 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.648492 & 1.009257 & 0.028667 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.648932 & 0.960186 & 0.029747 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.652763 & 0.997123 & 0.028648 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.653191 & 1.045470 & 0.027973 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.657022 & 1.013977 & 0.028321 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.657462 & 1.020759 & 0.028249 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.662335 & 1.099541 & 0.026283 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.662786 & 0.984874 & 0.028641 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.666617 & 0.998884 & 0.027860 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.667057 & 1.008228 & 0.027960 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.670888 & 1.006712 & 0.028332 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.671328 & 1.009285 & 0.028734 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.675124 & 0.945657 & 0.029795 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.675587 & 1.029946 & 0.027785 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.679418 & 1.043804 & 0.027312 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.679881 & 0.988974 & 0.028250 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.682613 & 1.011723 & 0.030504 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.683052 & 0.996713 & 0.030424 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.685795 & 0.958362 & 0.032729 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.686258 & 1.043851 & 0.029437 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.689025 & 0.997044 & 0.028459 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.689476 & 0.971287 & 0.028889 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.692242 & 1.005172 & 0.027893 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.692705 & 0.998233 & 0.028108 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.705275 & 1.053080 & 0.027317 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.705714 & 0.965672 & 0.029491 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.708481 & 1.028687 & 0.028091 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.708920 & 1.024711 & 0.027884 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.711687 & 1.033123 & 0.028700 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.712126 & 1.000944 & 0.029057 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.714869 & 1.026694 & 0.031622 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.715298 & 0.977326 & 0.033003 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.718076 & 1.013319 & 0.030183 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.718504 & 0.999710 & 0.029917 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.721270 & 1.019940 & 0.029230 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.721710 & 1.000581 & 0.029353 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.723400 & 0.975575 & 0.030384 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.723863 & 0.974383 & 0.030264 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.725518 & 0.984459 & 0.030307 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.725981 & 0.995531 & 0.030523 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.727624 & 0.994788 & 0.032074 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.728064 & 0.967554 & 0.032898 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.730981 & 0.997962 & 0.034984 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.731420 & 1.076782 & 0.033595 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.733076 & 1.102383 & 0.038471 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455318.733538 & 0.970923 & 0.043400 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.543446 & 0.999828 & 0.028141 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.543886 & 1.012120 & 0.028074 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.552080 & 0.992457 & 0.028513 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.552543 & 0.997260 & 0.028214 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.558538 & 1.001568 & 0.028747 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.558978 & 0.994878 & 0.028545 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.564927 & 0.974389 & 0.028641 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.565390 & 1.010526 & 0.027873 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.572427 & 0.933828 & 0.029690 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.572867 & 1.044977 & 0.026848 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.578909 & 0.983302 & 0.028459 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.579360 & 1.004321 & 0.027859 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.586501 & 1.018894 & 0.027071 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.586941 & 1.013832 & 0.026838 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.592879 & 1.044895 & 0.026532 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.593307 & 1.034366 & 0.026934 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.598168 & 0.986678 & 0.027629 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.598631 & 0.987299 & 0.027679 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.603527 & 1.025875 & 0.026491 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.603967 & 0.991815 & 0.027383 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.609904 & 1.034328 & 0.026533 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.610344 & 1.018992 & 0.026497 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.615251 & 0.996033 & 0.026791 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.615691 & 1.001999 & 0.026806 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.621733 & 1.016057 & 0.026189 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.622173 & 1.015684 & 0.026089 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.627115 & 0.984264 & 0.026801 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.627543 & 1.042215 & 0.025693 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.632404 & 1.011238 & 0.026209 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.632867 & 1.002477 & 0.026083 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.637763 & 1.041002 & 0.025568 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.638226 & 0.986970 & 0.026653 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.643076 & 0.998235 & 0.025991 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.643515 & 0.995028 & 0.026076 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.647323 & 1.011840 & 0.026153 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.647775 & 0.982856 & 0.026243 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.651582 & 1.029182 & 0.025708 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.652011 & 1.000836 & 0.026284 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.656930 & 1.001848 & 0.026205 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.657370 & 1.014946 & 0.025538 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.661224 & 1.009235 & 0.026056 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.661663 & 0.959411 & 0.026734 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.665471 & 1.007726 & 0.025960 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.665934 & 1.026711 & 0.025704 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.669754 & 0.996791 & 0.026156 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.670217 & 1.029362 & 0.025769 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.674025 & 1.011009 & 0.025956 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.674453 & 1.015769 & 0.025657 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.678307 & 0.983698 & 0.026487 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.678758 & 1.010802 & 0.025324 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.681490 & 0.982829 & 0.026317 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.681930 & 0.963116 & 0.026506 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.684696 & 0.964144 & 0.026680 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.685136 & 1.060630 & 0.024792 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.687902 & 0.997630 & 0.026142 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.688342 & 1.004924 & 0.025888 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.692196 & 0.998318 & 0.025754 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455319.692636 & 1.034600 & 0.025170 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.686687 & 0.994876 & 0.016964 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.687138 & 0.998490 & 0.016934 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.706108 & 0.977215 & 0.017257 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.706548 & 0.964865 & 0.017488 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.708226 & 1.003442 & 0.016976 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.708677 & 0.956925 & 0.017668 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.710309 & 0.944694 & 0.017876 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.710772 & 0.992893 & 0.017183 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.712925 & 0.958118 & 0.017739 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.714603 & 0.992947 & 0.017461 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.715066 & 0.995441 & 0.017323 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.717937 & 1.015603 & 0.017544 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.718400 & 0.997568 & 0.017762 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.720078 & 1.003077 & 0.018308 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.720518 & 1.036118 & 0.017927 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.722219 & 1.004431 & 0.019025 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.722659 & 1.020712 & 0.018926 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.724349 & 0.995510 & 0.020641 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.724800 & 0.984990 & 0.021280 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.726490 & 0.998056 & 0.022905 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.726930 & 0.983650 & 0.023877 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.728608 & 1.006207 & 0.026698 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.729071 & 0.978174 & 0.028025 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.730726 & 0.986028 & 0.032357 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455323.731166 & 1.010665 & 0.032944 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455328.629951 & 1.012940 & 0.014868 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455328.630402 & 1.034397 & 0.014580 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455328.635286 & 1.028770 & 0.014616 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455328.635726 & 1.007585 & 0.014829 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455328.639534 & 1.027028 & 0.014513 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455328.639997 & 1.020966 & 0.014692 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455328.643851 & 1.005053 & 0.014768 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455328.644291 & 0.984992 & 0.014877 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455328.648157 & 1.000726 & 0.014667 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455328.648620 & 1.011453 & 0.014502 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455328.653504 & 1.001309 & 0.014813 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455328.653967 & 1.026565 & 0.014497 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455328.656745 & 0.991804 & 0.014794 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455328.657185 & 1.009764 & 0.014628 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455328.659951 & 1.028797 & 0.014705 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455328.660391 & 1.003124 & 0.015066 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455328.663157 & 0.968511 & 0.016426 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455328.663597 & 1.015461 & 0.018656 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455328.683377 & 1.018396 & 0.014273 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455328.683816 & 0.984405 & 0.014499 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455332.602335 & 0.985249 & 0.014829 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455332.602798 & 0.967517 & 0.014965 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455332.607659 & 1.001495 & 0.014425 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455332.608087 & 1.016318 & 0.014383 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455332.611895 & 0.993498 & 0.014630 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455332.612358 & 1.014141 & 0.014450 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455332.616212 & 0.994018 & 0.014600 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.492497 & 1.036251 & 0.023727 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.492960 & 0.997594 & 0.024521 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.498967 & 0.975104 & 0.024455 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.499407 & 0.961488 & 0.024417 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.506479 & 1.041237 & 0.022814 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.506942 & 0.966352 & 0.024001 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.512914 & 0.972598 & 0.023172 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.513354 & 1.035439 & 0.021578 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.520553 & 0.980530 & 0.022585 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.521016 & 1.017694 & 0.021817 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.527057 & 0.968898 & 0.022332 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.527486 & 0.979132 & 0.022122 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.533435 & 0.982747 & 0.021354 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.533898 & 1.007780 & 0.021076 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.540900 & 1.000680 & 0.020605 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.541340 & 0.998492 & 0.020484 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.547312 & 1.014138 & 0.019700 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.547752 & 1.026919 & 0.019499 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.552705 & 1.012029 & 0.018942 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.553168 & 0.995514 & 0.019101 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.566016 & 1.017572 & 0.017149 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.573157 & 0.996917 & 0.016500 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.573620 & 0.970346 & 0.016738 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.586097 & 1.015776 & 0.015628 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.586537 & 1.033759 & 0.015500 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.592601 & 1.013140 & 0.015444 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.593041 & 1.021264 & 0.015422 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.597983 & 0.988905 & 0.015642 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.598423 & 1.021143 & 0.015337 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.615136 & 1.014569 & 0.015189 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.615599 & 0.998398 & 0.015484 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.625877 & 0.998813 & 0.015207 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.626317 & 0.999596 & 0.015228 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.631293 & 1.008191 & 0.015040 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.631733 & 0.993250 & 0.015342 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.635564 & 0.991657 & 0.015280 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.636016 & 1.009141 & 0.015160 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.639881 & 1.010363 & 0.014899 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.640321 & 1.016270 & 0.014800 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.645263 & 0.998673 & 0.015116 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.645703 & 1.016028 & 0.014938 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.650020 & 1.022103 & 0.014931 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.653863 & 0.993313 & 0.015130 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.654326 & 1.009773 & 0.015133 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.658180 & 0.975364 & 0.015256 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.658643 & 0.986884 & 0.015299 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.663574 & 0.990744 & 0.015175 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.664025 & 0.970613 & 0.015390 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.667891 & 0.986507 & 0.015399 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.668330 & 1.018656 & 0.015045 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.671097 & 0.988654 & 0.015295 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.671537 & 1.028014 & 0.014930 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.674337 & 1.009207 & 0.015056 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.674777 & 0.987466 & 0.015213 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.678631 & 1.006943 & 0.015190 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.679071 & 1.000235 & 0.015260 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.681872 & 1.005471 & 0.014952 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455337.682312 & 0.993615 & 0.015231 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.480067 & 0.981759 & 0.038630 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.480530 & 0.996648 & 0.037700 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.483284 & 0.989296 & 0.037712 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.483747 & 0.947961 & 0.038916 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.486479 & 1.046719 & 0.036340 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.486942 & 1.030297 & 0.036464 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.489661 & 1.004415 & 0.037817 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.490090 & 0.976752 & 0.037812 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.492868 & 1.033897 & 0.035536 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.493296 & 0.970597 & 0.037300 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.496074 & 0.998817 & 0.037519 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.496513 & 0.949514 & 0.037979 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.499337 & 1.004647 & 0.036080 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.499777 & 1.003201 & 0.036393 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.502567 & 0.907880 & 0.038766 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.503006 & 1.036997 & 0.035034 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.505773 & 0.978682 & 0.037469 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.506189 & 1.022685 & 0.035512 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.508979 & 0.973088 & 0.037085 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.509418 & 1.001037 & 0.036370 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.512161 & 1.007445 & 0.035879 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.512601 & 1.033103 & 0.035108 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.515344 & 0.986753 & 0.036250 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.515807 & 1.012327 & 0.035334 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.518574 & 0.993742 & 0.036314 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.519036 & 1.032486 & 0.034602 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.521780 & 0.991317 & 0.035972 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.522219 & 0.996932 & 0.035925 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.524962 & 1.032522 & 0.034380 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.525414 & 1.022625 & 0.035215 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.528215 & 1.025560 & 0.034704 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.528655 & 0.984326 & 0.036216 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.531421 & 1.015565 & 0.034668 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.531861 & 0.978110 & 0.035627 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.534604 & 1.088403 & 0.035387 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.535043 & 1.019084 & 0.038135 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.538249 & 1.029698 & 0.078020 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.548458 & 1.034329 & 0.065805 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.557046 & 1.021446 & 0.038813 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.561363 & 1.021598 & 0.032183 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.561803 & 1.020551 & 0.032019 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.565634 & 0.964426 & 0.037145 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.566097 & 0.963008 & 0.041031 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.570391 & 1.031109 & 0.035328 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.574222 & 1.032260 & 0.034037 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.578527 & 0.998038 & 0.102678 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.582821 & 1.009557 & 0.032858 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.583261 & 1.007780 & 0.033660 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.587150 & 1.045934 & 0.056115 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.608655 & 1.006389 & 0.185671 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.612972 & 1.070706 & 0.033824 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.613411 & 0.960092 & 0.038349 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.630159 & 1.037423 & 0.065922 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.634453 & 0.985894 & 0.045234 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.634893 & 0.986716 & 0.042307 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.638747 & 0.964049 & 0.123676 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.639210 & 0.973842 & 0.096567 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.647347 & 1.014997 & 0.034652 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.647810 & 1.033210 & 0.031293 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.652752 & 0.988688 & 0.030525 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.653192 & 1.008238 & 0.049105 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.657023 & 0.999633 & 0.044072 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.657486 & 1.047949 & 0.039620 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.660692 & 0.952132 & 0.121373 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.667729 & 0.978188 & 0.028826 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.668157 & 0.969965 & 0.021786 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.670935 & 0.931573 & 0.034494 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.671398 & 0.977597 & 0.031663 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.674164 & 0.976868 & 0.023661 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.674604 & 0.996720 & 0.024865 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.677370 & 1.011166 & 0.017759 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.677810 & 1.023585 & 0.015704 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.680576 & 0.964714 & 0.018517 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.681016 & 1.002313 & 0.016105 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.696837 & 0.971122 & 0.017589 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.697300 & 0.964942 & 0.018594 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.700067 & 0.984077 & 0.017450 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.700506 & 0.975031 & 0.016938 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.704569 & 1.001764 & 0.015286 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.704986 & 0.980474 & 0.015682 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.708909 & 0.977581 & 0.016804 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.709337 & 0.975560 & 0.016868 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.712138 & 0.988095 & 0.016636 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.712578 & 1.004645 & 0.016619 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.715344 & 0.951422 & 0.018991 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.715784 & 0.995300 & 0.018348 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.718550 & 0.980879 & 0.022088 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.719013 & 1.037671 & 0.022153 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.721768 & 0.978438 & 0.028057 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455341.722219 & 1.002545 & 0.028539 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.469199 & 1.047685 & 0.036226 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.469627 & 0.997860 & 0.037594 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.474546 & 1.006385 & 0.037380 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.474986 & 1.042605 & 0.036167 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.481050 & 1.017224 & 0.037092 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.481490 & 1.039879 & 0.036217 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.486409 & 1.004182 & 0.036974 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.486872 & 1.032152 & 0.036279 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.491756 & 0.930993 & 0.039074 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.492219 & 1.031559 & 0.035053 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.498238 & 1.028529 & 0.036163 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.498701 & 1.013720 & 0.035925 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.503620 & 1.016822 & 0.035975 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.504048 & 1.000453 & 0.036113 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.508979 & 0.968803 & 0.037142 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.509418 & 0.959302 & 0.037468 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.515483 & 0.986435 & 0.035646 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.515912 & 0.986371 & 0.036421 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.520842 & 1.040715 & 0.034299 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.521305 & 1.025780 & 0.035005 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.526247 & 0.950624 & 0.036681 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.526710 & 0.978936 & 0.035117 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.532752 & 0.982691 & 0.035393 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.533192 & 1.020840 & 0.033964 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.539199 & 0.995342 & 0.034689 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.539638 & 0.991705 & 0.035061 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.545680 & 1.002853 & 0.034487 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.546131 & 1.007774 & 0.034456 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.553423 & 1.008024 & 0.034064 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.553886 & 0.953505 & 0.035312 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.559928 & 0.964614 & 0.035423 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.560368 & 1.051498 & 0.032461 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.565344 & 0.981993 & 0.034376 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.565807 & 0.997971 & 0.033712 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.571907 & 1.005187 & 0.033471 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.572370 & 1.020129 & 0.033021 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.577300 & 1.014217 & 0.033145 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.577729 & 1.020568 & 0.032950 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.583793 & 1.027341 & 0.031945 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.584233 & 1.009481 & 0.032829 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.589152 & 0.976690 & 0.033232 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.589615 & 1.075950 & 0.030631 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.594569 & 0.997964 & 0.033168 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.595009 & 0.982670 & 0.033339 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.599928 & 1.010301 & 0.032353 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.600356 & 0.929597 & 0.034997 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.605333 & 1.037524 & 0.031291 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.605773 & 0.984904 & 0.032991 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.609638 & 1.006807 & 0.032153 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.610067 & 1.011190 & 0.032417 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.613955 & 0.992437 & 0.032571 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.614395 & 0.981411 & 0.032773 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.619280 & 1.069834 & 0.030499 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.619719 & 0.992774 & 0.032864 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.623574 & 0.977771 & 0.033594 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.624013 & 0.960498 & 0.033316 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.627902 & 0.995329 & 0.032534 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.628365 & 0.977912 & 0.033171 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.632208 & 1.066652 & 0.030947 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.632671 & 1.037469 & 0.031259 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.636525 & 0.993372 & 0.033016 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.636988 & 0.992795 & 0.033045 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.640888 & 1.024310 & 0.031565 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.641317 & 0.985527 & 0.032969 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.645182 & 1.002483 & 0.032762 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.645645 & 0.965672 & 0.033700 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.648412 & 1.014819 & 0.032662 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.648874 & 1.002684 & 0.032724 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.651629 & 1.009581 & 0.032685 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.652080 & 1.029343 & 0.032476 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.655888 & 0.973115 & 0.033750 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.656351 & 0.979342 & 0.033120 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.659094 & 0.959885 & 0.034212 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.659557 & 1.034028 & 0.031774 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.662335 & 0.940531 & 0.033962 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.662787 & 0.967698 & 0.033740 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.665564 & 0.979568 & 0.033383 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.666004 & 0.992137 & 0.033603 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.668782 & 1.062758 & 0.031637 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.669222 & 1.009428 & 0.033257 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.672023 & 0.996525 & 0.033618 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.672462 & 1.010519 & 0.033028 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.675252 & 1.063940 & 0.031561 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.675692 & 1.041967 & 0.032814 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.678469 & 0.994454 & 0.034215 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.678898 & 0.981131 & 0.034213 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.691687 & 0.934244 & 0.034940 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.692127 & 1.036226 & 0.032631 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.696074 & 0.956639 & 0.035091 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.696513 & 0.991617 & 0.034593 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.699291 & 0.981929 & 0.034431 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.699731 & 1.052812 & 0.032663 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.702497 & 0.997579 & 0.034125 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.702937 & 1.052069 & 0.032408 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.705726 & 0.956872 & 0.035942 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.706166 & 1.023866 & 0.034132 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.708967 & 0.981202 & 0.035303 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.709407 & 1.029475 & 0.034163 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.712196 & 0.980774 & 0.036207 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.712636 & 1.017511 & 0.035775 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.715414 & 0.985222 & 0.037455 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.715842 & 0.991136 & 0.037631 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.718620 & 0.978731 & 0.041174 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.719083 & 0.952512 & 0.043299 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.721849 & 0.949730 & 0.050030 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455346.722289 & 0.975489 & 0.050101 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.458261 & 1.024957 & 0.021021 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.458701 & 1.011615 & 0.021156 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.463655 & 0.987656 & 0.021143 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.464094 & 1.032761 & 0.020468 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.470159 & 1.019596 & 0.020541 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.470599 & 0.992165 & 0.021210 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.475506 & 1.005033 & 0.019917 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.475946 & 1.000099 & 0.020262 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.480900 & 0.980835 & 0.020577 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.481328 & 1.018318 & 0.019831 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.487370 & 1.013325 & 0.019460 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.487833 & 1.017249 & 0.019488 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.492787 & 0.987379 & 0.020064 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.493215 & 1.002521 & 0.020135 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.498111 & 1.018508 & 0.019411 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.498550 & 0.997696 & 0.019890 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.504546 & 0.990444 & 0.019515 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.504986 & 1.019426 & 0.019163 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.509939 & 1.008849 & 0.019444 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.510368 & 0.996163 & 0.019505 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.515287 & 0.961480 & 0.020493 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.515726 & 0.977757 & 0.020205 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.521791 & 1.038550 & 0.020697 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.522231 & 0.993621 & 0.021458 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.528203 & 1.009064 & 0.023036 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.528643 & 0.984837 & 0.023461 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.534650 & 0.978057 & 0.025662 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.535113 & 1.001633 & 0.025011 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.542358 & 1.002740 & 0.026745 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.542798 & 1.016391 & 0.026318 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.548817 & 1.018085 & 0.027791 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.549268 & 0.977598 & 0.028774 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.554187 & 1.002937 & 0.028721 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.554627 & 1.009836 & 0.028617 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.560576 & 0.963148 & 0.030247 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.561004 & 1.030091 & 0.028884 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.565923 & 0.972285 & 0.030433 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.566363 & 0.957040 & 0.030835 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.572439 & 1.030205 & 0.029465 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.572868 & 1.043390 & 0.029133 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.577763 & 1.036012 & 0.029539 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.578215 & 0.988332 & 0.030456 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.583180 & 1.054417 & 0.029123 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.583643 & 1.064677 & 0.028810 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.588597 & 1.005138 & 0.030444 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.589037 & 1.018467 & 0.030137 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.594986 & 0.987441 & 0.030832 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.595414 & 1.005661 & 0.030357 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.599303 & 0.975427 & 0.032038 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.599743 & 0.951328 & 0.032589 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.603597 & 0.993216 & 0.031628 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.604037 & 0.995820 & 0.031501 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.608932 & 1.008430 & 0.031178 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.609384 & 1.019748 & 0.031042 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.613250 & 0.977103 & 0.031760 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.613689 & 1.028423 & 0.030791 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.617578 & 0.992648 & 0.031073 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.618041 & 0.994708 & 0.031010 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.621872 & 0.985639 & 0.031795 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.622335 & 0.977193 & 0.031561 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.626166 & 1.008248 & 0.031515 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.626606 & 1.008948 & 0.031083 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.631803 & 1.032955 & 0.033238 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.632266 & 1.088220 & 0.034153 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.635009 & 0.978232 & 0.055462 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.635449 & 0.987323 & 0.064312 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.638678 & 1.071716 & 0.126200 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.645750 & 1.070740 & 0.055680 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.646212 & 0.988694 & 0.058779 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.648979 & 0.968382 & 0.041796 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.649419 & 1.086598 & 0.038812 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.652185 & 1.038206 & 0.044335 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.652625 & 0.938187 & 0.059372 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.655391 & 0.925785 & 0.086814 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.666606 & 0.932795 & 0.086891 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.669395 & 0.964116 & 0.143810 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.689013 & 1.051586 & 0.032430 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.689442 & 1.013584 & 0.033339 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.692185 & 1.000172 & 0.033744 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.692625 & 1.020945 & 0.033197 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.695425 & 1.011972 & 0.033467 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.695854 & 0.957331 & 0.034657 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.698655 & 0.994066 & 0.034416 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.699094 & 0.977063 & 0.034498 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.701861 & 0.965602 & 0.035489 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.702300 & 0.979850 & 0.034426 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.705078 & 1.006634 & 0.035168 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.705530 & 1.035464 & 0.034853 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.708273 & 0.959952 & 0.036912 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.708736 & 0.984988 & 0.036601 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.711479 & 0.960876 & 0.038291 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.711919 & 1.039689 & 0.035923 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.714847 & 1.034594 & 0.038190 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.715287 & 0.958553 & 0.041719 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.716965 & 1.023880 & 0.042059 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.717428 & 1.016393 & 0.043292 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.719106 & 1.065138 & 0.045406 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.719581 & 0.895433 & 0.052623 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455350.721699 & 0.916905 & 0.060974 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.443365 & 1.005396 & 0.016615 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.443828 & 0.981018 & 0.017047 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.447683 & 1.000520 & 0.016809 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.448122 & 1.009608 & 0.016538 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.451953 & 1.005674 & 0.016469 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.452393 & 0.955908 & 0.017179 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.456247 & 0.995761 & 0.016506 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.456687 & 0.994190 & 0.016590 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.460507 & 1.030169 & 0.015927 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.460946 & 1.033820 & 0.015723 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.464754 & 1.029170 & 0.016013 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.465217 & 0.978915 & 0.016676 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.469071 & 0.991128 & 0.016419 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.469511 & 0.989126 & 0.016351 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.473342 & 0.987715 & 0.016203 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.473805 & 1.004695 & 0.016073 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.477659 & 0.982952 & 0.016344 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.478122 & 1.008687 & 0.015984 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.481965 & 0.999244 & 0.016022 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.482405 & 1.032460 & 0.015631 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.486259 & 1.017312 & 0.015888 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.486699 & 1.000166 & 0.015936 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.490495 & 0.944727 & 0.016720 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.490958 & 0.995956 & 0.015937 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.494789 & 1.024116 & 0.015573 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.495229 & 1.012121 & 0.015828 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.499071 & 0.973738 & 0.016182 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.499511 & 0.996240 & 0.015887 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.503377 & 1.001837 & 0.015835 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.503840 & 0.969484 & 0.016041 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.507706 & 1.021513 & 0.015779 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.508134 & 1.002039 & 0.015960 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.513030 & 0.998337 & 0.015795 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.513493 & 1.001950 & 0.015785 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.518412 & 1.018427 & 0.015168 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.518875 & 0.991223 & 0.015419 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.523817 & 0.971257 & 0.015824 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.524257 & 1.024608 & 0.015260 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.529210 & 0.992376 & 0.015508 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.529650 & 1.002283 & 0.015152 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.534569 & 1.008909 & 0.015153 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.535020 & 1.004109 & 0.015224 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.539951 & 1.006808 & 0.015228 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.540391 & 1.000528 & 0.015291 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.546398 & 0.996953 & 0.015240 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.546849 & 0.993669 & 0.015201 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.551814 & 0.997529 & 0.015405 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.552266 & 0.988218 & 0.015481 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.557196 & 0.992676 & 0.015331 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.557659 & 1.025505 & 0.015066 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.562602 & 1.016050 & 0.015200 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.563041 & 0.985112 & 0.015521 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.567995 & 0.995454 & 0.015255 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.568458 & 1.018127 & 0.014939 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.573412 & 0.985798 & 0.015441 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.573852 & 1.018805 & 0.015233 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.579858 & 1.015213 & 0.015135 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.580321 & 0.994796 & 0.015255 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.584176 & 0.993345 & 0.015567 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.584615 & 1.010488 & 0.015302 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.588470 & 1.004760 & 0.015182 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.588933 & 1.049569 & 0.014753 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.592798 & 1.018444 & 0.014829 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.593261 & 1.013905 & 0.014914 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.597127 & 0.975469 & 0.015314 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.597567 & 0.995678 & 0.015058 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.601444 & 1.007961 & 0.014898 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.601884 & 1.007429 & 0.014787 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.605750 & 1.014874 & 0.014695 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.606213 & 0.999204 & 0.015015 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.610078 & 0.975412 & 0.015038 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.610507 & 1.001807 & 0.014819 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.615391 & 1.012431 & 0.014561 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.615831 & 1.024775 & 0.014334 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.619696 & 0.986144 & 0.014901 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.620159 & 1.019040 & 0.014487 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.622926 & 0.982164 & 0.014770 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.623389 & 1.032566 & 0.014228 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.626166 & 0.981287 & 0.015071 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.626606 & 0.989200 & 0.014978 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.629407 & 1.011308 & 0.014766 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.629858 & 0.982519 & 0.015038 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.632613 & 1.009680 & 0.015168 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.633076 & 1.000607 & 0.014899 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.635877 & 0.993042 & 0.014919 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.636317 & 1.003766 & 0.014952 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.639106 & 1.009406 & 0.015164 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.639523 & 1.012483 & 0.015004 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.642289 & 0.998766 & 0.015094 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.642729 & 0.990040 & 0.015071 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.645483 & 0.981001 & 0.015599 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.645923 & 0.982204 & 0.015532 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.648736 & 1.035193 & 0.015126 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.649187 & 0.989349 & 0.015542 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.653030 & 0.986113 & 0.015200 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.653493 & 0.992166 & 0.015285 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.656294 & 0.978116 & 0.015727 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.656733 & 0.976379 & 0.015738 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.659650 & 1.007056 & 0.015583 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.660113 & 0.999714 & 0.015391 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.662891 & 0.992566 & 0.015674 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.663331 & 1.005747 & 0.015561 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.666120 & 0.993784 & 0.015581 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.666571 & 1.011543 & 0.015391 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.669372 & 1.039354 & 0.015347 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.669801 & 1.005618 & 0.015880 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.672602 & 1.026139 & 0.015719 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.673041 & 1.000534 & 0.015941 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.675808 & 0.979680 & 0.016161 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.676270 & 0.999927 & 0.015865 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.679071 & 1.029708 & 0.015906 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.679511 & 1.019688 & 0.015945 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.687787 & 0.999901 & 0.016139 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.688227 & 1.021457 & 0.015845 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.690970 & 0.994519 & 0.016445 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.691409 & 0.979666 & 0.016563 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.694176 & 1.002580 & 0.016122 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.694639 & 0.995244 & 0.016479 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.697416 & 1.009792 & 0.016578 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.697868 & 1.002474 & 0.016504 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.699939 & 1.047307 & 0.016145 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.700402 & 1.022531 & 0.016382 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.702115 & 0.990517 & 0.017001 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.702544 & 1.033116 & 0.016426 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.705437 & 0.981864 & 0.017475 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.705877 & 0.982129 & 0.017634 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.707590 & 0.963397 & 0.018316 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.708018 & 0.995335 & 0.018114 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.709708 & 1.000667 & 0.018723 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.710148 & 0.984194 & 0.019167 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.711826 & 1.021036 & 0.019754 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.712266 & 1.000252 & 0.020387 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.713944 & 0.970425 & 0.023051 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.714407 & 0.987713 & 0.023213 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.716120 & 0.992772 & 0.026083 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.716560 & 0.987491 & 0.027004 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.718261 & 1.023229 & 0.030572 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.718701 & 1.037709 & 0.031279 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.720402 & 1.004557 & 0.037490 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455355.720854 & 1.005707 & 0.039207 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.431572 & 1.021151 & 0.015809 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.432011 & 0.962198 & 0.016464 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.435865 & 0.981990 & 0.016114 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.436294 & 1.016104 & 0.015586 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.440102 & 0.992941 & 0.015824 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.440541 & 0.979554 & 0.016087 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.444419 & 1.010023 & 0.015656 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.444859 & 0.999542 & 0.015807 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.448713 & 1.013994 & 0.015633 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.449153 & 1.014682 & 0.015608 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.452960 & 0.995698 & 0.015777 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.453389 & 1.014367 & 0.015687 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.457220 & 1.018215 & 0.015481 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.457659 & 1.013429 & 0.015660 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.462636 & 1.007493 & 0.015717 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.463076 & 1.010144 & 0.015575 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.466930 & 1.020223 & 0.015629 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.467370 & 0.980600 & 0.016007 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.471224 & 0.993572 & 0.015598 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.471664 & 1.000518 & 0.015563 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.475484 & 1.005150 & 0.015647 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.475923 & 0.965779 & 0.016036 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.479731 & 1.020467 & 0.015600 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.480194 & 0.969932 & 0.015977 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.484014 & 1.005743 & 0.015808 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.484453 & 1.027885 & 0.015441 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.488273 & 1.012975 & 0.015467 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.488713 & 0.997655 & 0.015646 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.492521 & 1.006484 & 0.015718 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.492972 & 1.023656 & 0.015424 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.497926 & 0.988760 & 0.015680 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.498389 & 1.008869 & 0.015399 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.503319 & 1.032521 & 0.015131 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.503759 & 1.034468 & 0.015316 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.508701 & 1.007063 & 0.015493 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.509141 & 1.016690 & 0.015398 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.514118 & 0.996588 & 0.015719 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.514581 & 0.981517 & 0.015855 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.519500 & 1.003748 & 0.015482 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.519963 & 0.981936 & 0.015792 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.524859 & 0.984399 & 0.015456 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.525287 & 0.995610 & 0.015394 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.530206 & 0.991714 & 0.015550 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.530669 & 1.003020 & 0.015423 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.536780 & 0.986133 & 0.015639 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.537220 & 1.015857 & 0.015359 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.542162 & 1.006777 & 0.015458 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.542602 & 0.985217 & 0.015802 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.547544 & 0.988901 & 0.015705 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.548007 & 0.994980 & 0.015429 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.552937 & 1.000970 & 0.015701 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.553400 & 1.011780 & 0.015421 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.558377 & 0.995811 & 0.015498 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.558817 & 1.001020 & 0.015276 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.563771 & 0.981271 & 0.015433 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.564234 & 1.034839 & 0.014878 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.570240 & 0.992380 & 0.015344 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.570669 & 1.000890 & 0.015221 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.574534 & 1.006090 & 0.015015 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.574974 & 1.010599 & 0.015100 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.578794 & 1.005588 & 0.015143 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.579257 & 0.987987 & 0.015181 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.583122 & 0.997570 & 0.015063 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.583562 & 0.970865 & 0.015435 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.587393 & 0.982481 & 0.015234 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.587822 & 1.018097 & 0.014742 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.591676 & 1.018687 & 0.014758 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.592115 & 1.027807 & 0.014711 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.595981 & 1.004546 & 0.014929 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.596409 & 1.020345 & 0.014744 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.600275 & 0.972236 & 0.014978 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.600703 & 0.987874 & 0.014825 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.605599 & 1.021939 & 0.014481 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.606039 & 0.998768 & 0.014699 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.609893 & 1.002088 & 0.014815 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.610322 & 0.995281 & 0.014832 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.613122 & 1.006633 & 0.014720 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.613562 & 0.962182 & 0.015068 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.616294 & 1.002235 & 0.014631 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.616710 & 1.019595 & 0.014417 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.619477 & 1.014956 & 0.014693 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.619916 & 1.014722 & 0.014676 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.622683 & 1.024700 & 0.014727 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.623122 & 0.984154 & 0.015037 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.625923 & 1.012080 & 0.014654 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.626352 & 0.998745 & 0.014756 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.629153 & 0.993855 & 0.014887 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.629627 & 0.999930 & 0.014810 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.632393 & 0.991651 & 0.014950 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.632833 & 1.046078 & 0.014282 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.635634 & 1.006392 & 0.014943 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.636074 & 1.015515 & 0.014864 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.639963 & 0.990123 & 0.014871 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.640391 & 0.994490 & 0.014909 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.643169 & 0.970938 & 0.015370 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.643620 & 1.010175 & 0.015068 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.646421 & 0.982720 & 0.015190 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.646872 & 1.010443 & 0.014770 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.649639 & 0.974683 & 0.015304 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.650102 & 0.970104 & 0.015414 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.652845 & 0.996071 & 0.015118 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.653308 & 1.005641 & 0.015050 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.656109 & 0.983666 & 0.015109 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.656548 & 0.991001 & 0.015068 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.659315 & 0.985741 & 0.015378 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.659754 & 0.994559 & 0.015195 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.662521 & 1.003678 & 0.014926 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.662960 & 1.006939 & 0.015046 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.665750 & 1.002427 & 0.015055 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.666201 & 0.988909 & 0.015318 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.668967 & 1.004994 & 0.015117 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.669407 & 0.967892 & 0.015587 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.672173 & 1.000889 & 0.015210 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.672636 & 0.999052 & 0.015090 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.676502 & 1.019883 & 0.015220 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.676930 & 1.013394 & 0.015120 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.684083 & 1.011477 & 0.015419 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.684534 & 1.014403 & 0.015346 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.687324 & 0.994000 & 0.015563 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.689477 & 1.012087 & 0.015453 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.689916 & 0.997623 & 0.015462 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.691629 & 0.988788 & 0.015511 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.692092 & 1.020982 & 0.015147 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.694951 & 0.995483 & 0.015621 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.695414 & 0.986150 & 0.015952 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.697104 & 0.993515 & 0.015944 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.697544 & 0.970751 & 0.016134 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.699257 & 1.016001 & 0.015639 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.699685 & 1.016786 & 0.015719 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.701363 & 1.029367 & 0.015805 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.701803 & 0.998934 & 0.016271 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.703516 & 1.012327 & 0.016108 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.703944 & 1.011649 & 0.016217 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.705622 & 0.980174 & 0.016716 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.706062 & 1.015648 & 0.016500 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.707775 & 0.982910 & 0.017722 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.708215 & 0.960326 & 0.018282 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.709928 & 0.991615 & 0.018756 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.710368 & 0.995040 & 0.018918 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.712046 & 1.032059 & 0.019899 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.712544 & 0.987933 & 0.021151 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.714257 & 1.015287 & 0.022307 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.714685 & 1.013307 & 0.023350 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.716398 & 1.012534 & 0.026460 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.716838 & 0.999358 & 0.027718 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.718551 & 1.012019 & 0.031819 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455359.718990 & 1.038105 & 0.032343 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.420021 & 0.990899 & 0.018259 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.420460 & 1.005909 & 0.018139 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.424291 & 1.017255 & 0.017728 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.424731 & 1.002144 & 0.017834 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.428562 & 0.994387 & 0.017750 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.429014 & 1.002004 & 0.017651 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.432845 & 0.971794 & 0.017836 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.433285 & 1.008462 & 0.017404 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.437116 & 0.986103 & 0.017401 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.437579 & 1.000544 & 0.017452 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.441375 & 0.967783 & 0.017496 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.441815 & 1.019199 & 0.016794 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.445646 & 1.019060 & 0.016739 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.446085 & 0.987428 & 0.016801 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.450970 & 1.034124 & 0.016425 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.451433 & 1.017475 & 0.016595 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.455264 & 0.992335 & 0.016843 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.455704 & 1.006700 & 0.016583 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.459523 & 0.987032 & 0.016885 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.459986 & 0.977704 & 0.016769 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.463794 & 1.030349 & 0.016109 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.464234 & 1.024545 & 0.016208 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.468076 & 1.004753 & 0.016374 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.468493 & 1.039810 & 0.016031 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.472324 & 0.984620 & 0.016289 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.472787 & 1.017652 & 0.016040 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.476641 & 1.010934 & 0.016024 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.477058 & 1.009102 & 0.016088 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.480900 & 0.990533 & 0.016042 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.481340 & 1.021071 & 0.015667 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.486224 & 0.987742 & 0.015618 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.486676 & 0.975366 & 0.015814 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.491641 & 0.960970 & 0.015423 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.492081 & 1.023674 & 0.014903 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.497000 & 0.995073 & 0.014983 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.497440 & 0.969654 & 0.015215 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.502393 & 1.007594 & 0.014723 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.502856 & 0.973995 & 0.015133 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.507764 & 0.979095 & 0.014892 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.508204 & 0.978817 & 0.014896 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.513122 & 1.001340 & 0.014678 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.513562 & 0.993487 & 0.014661 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.519592 & 0.991738 & 0.014969 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.520032 & 1.011428 & 0.014781 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.524928 & 0.980835 & 0.015133 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.525379 & 1.008156 & 0.015044 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.530310 & 1.038082 & 0.014542 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.530738 & 0.987670 & 0.015082 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.535634 & 1.009861 & 0.014841 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.536085 & 0.977633 & 0.015098 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.541004 & 1.003918 & 0.014905 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.541444 & 1.012410 & 0.014823 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.546363 & 0.980251 & 0.015035 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.546803 & 1.001933 & 0.014833 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.551745 & 1.016535 & 0.014592 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.552162 & 1.015697 & 0.014556 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.557069 & 0.987500 & 0.014752 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.557509 & 0.972795 & 0.015005 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.561375 & 1.013791 & 0.014692 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.561838 & 1.004972 & 0.014558 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.565669 & 1.014100 & 0.014598 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.566109 & 0.987948 & 0.014857 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.569928 & 1.006015 & 0.014741 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.570368 & 1.023189 & 0.014585 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.574222 & 0.960088 & 0.015080 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.574662 & 1.004939 & 0.014563 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.578516 & 0.986646 & 0.014919 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.578956 & 0.991162 & 0.014821 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.582810 & 0.980397 & 0.014666 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.583250 & 1.010437 & 0.014418 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.587104 & 1.005227 & 0.014597 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.587544 & 0.985684 & 0.014815 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.592428 & 0.999840 & 0.014723 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.592891 & 0.994080 & 0.014630 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.596757 & 0.996544 & 0.014808 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.597197 & 0.991076 & 0.014653 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.599963 & 0.996053 & 0.014521 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.600403 & 0.967517 & 0.014849 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.603169 & 0.985454 & 0.014865 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.603609 & 0.980172 & 0.014899 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.606352 & 0.995382 & 0.014656 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.606815 & 1.006897 & 0.014642 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.609546 & 0.986565 & 0.014888 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.610009 & 1.015808 & 0.014576 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.612787 & 1.015764 & 0.014354 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.613227 & 0.982230 & 0.014688 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.615993 & 0.958503 & 0.015070 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.616456 & 0.978229 & 0.014896 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.619199 & 1.011291 & 0.014615 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.619627 & 0.977934 & 0.014959 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.622382 & 0.997181 & 0.014638 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.622833 & 1.025875 & 0.014485 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.626664 & 0.999479 & 0.014702 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.627104 & 0.964315 & 0.015021 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.629870 & 0.987914 & 0.014808 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.630310 & 0.990565 & 0.014909 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.633088 & 0.988688 & 0.014873 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.633539 & 1.007743 & 0.014791 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.636294 & 1.005525 & 0.014618 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.636757 & 0.969769 & 0.015094 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.639523 & 1.002147 & 0.014958 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.639963 & 1.015657 & 0.014914 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.642729 & 1.020072 & 0.014659 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.643192 & 1.029809 & 0.014550 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.645970 & 1.000481 & 0.015251 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.646398 & 0.999823 & 0.015208 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.649164 & 1.034079 & 0.014853 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.649604 & 1.010288 & 0.015003 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.652405 & 0.998472 & 0.015231 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.652845 & 1.005631 & 0.015316 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.655611 & 1.011584 & 0.015072 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.656051 & 0.996736 & 0.015346 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.658829 & 0.957960 & 0.015535 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.659257 & 1.000098 & 0.014997 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.663065 & 1.010905 & 0.014878 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.663493 & 1.003084 & 0.014920 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.666294 & 1.008661 & 0.015284 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.666734 & 0.995056 & 0.015428 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.669500 & 1.017076 & 0.015176 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.669940 & 1.009052 & 0.015267 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.672706 & 1.024380 & 0.015035 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.673169 & 0.995436 & 0.015398 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.675970 & 1.012958 & 0.015075 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.676410 & 1.002477 & 0.015154 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.678088 & 0.995217 & 0.015335 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.678528 & 1.000072 & 0.015232 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.684627 & 0.998913 & 0.015126 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.685090 & 0.985494 & 0.015365 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.686780 & 0.998696 & 0.015483 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.687231 & 1.019885 & 0.015264 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.688944 & 0.974998 & 0.015679 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.689361 & 0.991361 & 0.015449 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.691074 & 0.993303 & 0.015600 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.691525 & 0.988822 & 0.015520 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.693192 & 1.007293 & 0.015412 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.693655 & 1.015435 & 0.015340 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.695368 & 0.968600 & 0.015774 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.695808 & 0.982741 & 0.015697 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.697509 & 0.988348 & 0.015713 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.697972 & 0.988097 & 0.015876 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.699662 & 0.979465 & 0.016010 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.700090 & 0.996854 & 0.015825 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.701780 & 1.003316 & 0.015838 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.702208 & 1.005728 & 0.015948 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.703898 & 0.978990 & 0.016397 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.704326 & 0.977582 & 0.016330 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.706039 & 0.993349 & 0.016952 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.706479 & 1.018981 & 0.016563 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.708157 & 0.994080 & 0.017555 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.708620 & 0.984933 & 0.017926 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.710310 & 1.008437 & 0.018797 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.710761 & 0.987194 & 0.019367 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.712451 & 0.950534 & 0.021591 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.712914 & 1.003018 & 0.021396 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.714604 & 1.017716 & 0.023817 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455364.715044 & 0.986296 & 0.024924 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.406826 & 1.070179 & 0.027111 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.407266 & 0.987502 & 0.028498 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.410021 & 1.016407 & 0.027656 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.410460 & 0.978112 & 0.028287 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.413261 & 1.015383 & 0.027893 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.413701 & 1.028005 & 0.027196 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.416444 & 0.993235 & 0.028023 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.416884 & 0.994953 & 0.027589 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.419616 & 0.979495 & 0.028187 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.420055 & 0.975643 & 0.027995 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.422787 & 1.029036 & 0.026989 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.423250 & 1.020503 & 0.026953 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.425993 & 0.977414 & 0.027194 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.426433 & 1.020210 & 0.026474 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.429176 & 1.030281 & 0.025941 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.429616 & 1.046784 & 0.025692 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.432405 & 0.977326 & 0.027588 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.432845 & 1.020224 & 0.026392 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.435588 & 1.035032 & 0.025972 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.436051 & 1.011123 & 0.026312 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.438794 & 1.018270 & 0.025906 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.439222 & 0.999273 & 0.026573 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.441988 & 1.011422 & 0.025721 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.442428 & 1.024576 & 0.025465 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.445171 & 0.983627 & 0.026489 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.445611 & 1.005204 & 0.025616 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.448377 & 1.008963 & 0.025587 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.448817 & 1.022394 & 0.025202 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.451606 & 1.030674 & 0.024911 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.452046 & 1.003511 & 0.025492 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.454778 & 1.017471 & 0.024832 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.455217 & 0.993426 & 0.025497 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.457984 & 1.004065 & 0.025266 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.458423 & 1.023703 & 0.024796 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.461166 & 1.011269 & 0.024888 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.461606 & 0.989919 & 0.025175 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.464372 & 0.985885 & 0.024763 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.464812 & 1.024044 & 0.024365 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.467602 & 1.012656 & 0.023758 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.468041 & 1.013642 & 0.024157 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.470761 & 0.985696 & 0.024418 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.471213 & 1.040363 & 0.023460 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.475055 & 0.992291 & 0.024248 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.475484 & 0.975055 & 0.024427 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.479349 & 1.005908 & 0.023901 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.479789 & 0.981212 & 0.024268 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.483666 & 1.028956 & 0.023345 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.484129 & 1.018250 & 0.023429 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.487972 & 0.967118 & 0.024119 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.488423 & 0.999349 & 0.023568 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.492254 & 1.036352 & 0.022609 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.492694 & 1.042090 & 0.022904 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.496548 & 1.032169 & 0.022703 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.496988 & 1.016556 & 0.022835 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.500854 & 1.004779 & 0.022919 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.501294 & 0.995486 & 0.023378 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.505183 & 1.035733 & 0.022746 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.505611 & 1.016170 & 0.022783 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.510495 & 0.988672 & 0.023229 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.510935 & 0.988506 & 0.023158 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.514801 & 1.021350 & 0.021919 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.515241 & 0.981225 & 0.022482 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.519095 & 0.972976 & 0.022666 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.519523 & 1.011082 & 0.022418 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.523412 & 0.993745 & 0.022435 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.523852 & 1.018646 & 0.021785 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.527741 & 1.004243 & 0.022430 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.528180 & 1.010046 & 0.022271 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.532069 & 0.990646 & 0.022337 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.532509 & 0.965777 & 0.023028 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.536398 & 1.054392 & 0.021044 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.536838 & 1.003086 & 0.022143 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.540669 & 1.007878 & 0.021426 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.541120 & 0.993446 & 0.021578 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.545993 & 1.008911 & 0.021049 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.546456 & 0.979862 & 0.021440 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.550287 & 0.979101 & 0.021677 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.550750 & 1.023912 & 0.020592 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.554581 & 0.994512 & 0.020744 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.555032 & 0.971806 & 0.020934 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.558933 & 1.034373 & 0.019849 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.559372 & 1.008076 & 0.020214 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.563227 & 0.995244 & 0.019915 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.563666 & 1.014337 & 0.019676 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.567555 & 1.002290 & 0.019415 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.567995 & 0.972577 & 0.019848 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.571884 & 1.029298 & 0.018617 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.572312 & 0.978552 & 0.019198 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.576178 & 0.968573 & 0.018819 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.576606 & 1.019616 & 0.018029 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.581502 & 1.020480 & 0.017098 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.581965 & 0.987417 & 0.017325 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.585819 & 1.012904 & 0.016445 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.586259 & 0.991445 & 0.016604 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.589025 & 1.016611 & 0.015873 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.589465 & 1.028032 & 0.015675 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.592231 & 0.959195 & 0.016027 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.592671 & 0.997851 & 0.015519 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.595449 & 0.985816 & 0.015226 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.595900 & 1.004732 & 0.015101 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.598701 & 0.996456 & 0.014908 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.599118 & 0.974700 & 0.015024 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.601884 & 0.965042 & 0.015163 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.602324 & 1.039755 & 0.014338 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.605090 & 1.020557 & 0.014547 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.605530 & 0.997922 & 0.014722 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.608296 & 0.991026 & 0.014718 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.608759 & 0.997138 & 0.014581 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.611537 & 0.981475 & 0.014665 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.611977 & 1.001330 & 0.014417 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.615773 & 0.975163 & 0.014896 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.616236 & 0.976023 & 0.015014 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.619002 & 1.007356 & 0.014481 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.619442 & 1.028720 & 0.014386 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.622243 & 1.005399 & 0.014733 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.622706 & 0.999008 & 0.014693 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.625472 & 0.979034 & 0.014781 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.625912 & 0.995332 & 0.014632 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.628690 & 0.998161 & 0.014597 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.629118 & 0.979739 & 0.014676 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.631896 & 0.955074 & 0.014976 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.632359 & 0.997369 & 0.014329 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.635102 & 0.992540 & 0.014762 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.635541 & 0.985603 & 0.014764 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.638308 & 1.008397 & 0.014398 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.638747 & 1.006961 & 0.014580 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.641537 & 1.000101 & 0.014575 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.641977 & 0.988302 & 0.014697 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.644743 & 0.999542 & 0.014663 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.645183 & 0.999642 & 0.014741 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.647949 & 1.010757 & 0.014803 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.648389 & 1.032264 & 0.014662 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.652220 & 0.996536 & 0.014950 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.652660 & 1.034481 & 0.014589 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.655426 & 1.023743 & 0.014354 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.655889 & 0.996244 & 0.014706 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.658655 & 1.006152 & 0.014820 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.659095 & 1.001049 & 0.014858 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.661861 & 1.019316 & 0.014613 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.662301 & 0.995633 & 0.014909 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.665067 & 0.993484 & 0.014957 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.665507 & 0.988547 & 0.015062 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.667185 & 1.011390 & 0.014688 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.667625 & 0.991415 & 0.014735 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.669326 & 1.006850 & 0.014765 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.669766 & 0.985738 & 0.015064 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.671456 & 0.990961 & 0.015005 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.671896 & 1.006688 & 0.014730 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.673597 & 0.968723 & 0.015323 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.674037 & 1.006607 & 0.014936 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.675692 & 0.996289 & 0.015134 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.676143 & 1.001947 & 0.015042 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.677833 & 0.993270 & 0.015386 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.678273 & 0.985927 & 0.015435 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.684268 & 1.006634 & 0.015230 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.684708 & 0.985297 & 0.015506 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.686421 & 1.037526 & 0.014925 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.686861 & 1.014315 & 0.015235 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.688574 & 1.003523 & 0.015215 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.689002 & 0.984810 & 0.015502 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.690692 & 1.018448 & 0.015078 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.691132 & 0.973800 & 0.015509 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.692810 & 0.998930 & 0.015457 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.693261 & 1.013857 & 0.015390 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.694928 & 1.008527 & 0.015361 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.695379 & 1.039818 & 0.014940 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.697092 & 1.014128 & 0.015128 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.697532 & 0.980459 & 0.015519 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.699210 & 0.988274 & 0.015585 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.699673 & 0.980386 & 0.015716 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.701386 & 1.012177 & 0.015530 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.701826 & 1.013383 & 0.015571 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.703516 & 1.011361 & 0.015777 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455368.703979 & 1.021339 & 0.015847 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455369.404859 & 0.988160 & 0.034580 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455369.405322 & 0.984653 & 0.034980 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455369.408065 & 1.016491 & 0.033247 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455369.408504 & 1.008617 & 0.033893 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455369.411247 & 0.977013 & 0.034591 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455369.411710 & 1.017255 & 0.033306 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455369.414442 & 0.975128 & 0.034391 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455369.414882 & 1.002512 & 0.032971 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455369.417660 & 0.976195 & 0.034183 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455369.418088 & 0.963858 & 0.033700 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455369.420854 & 0.999841 & 0.032328 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455369.421271 & 0.958818 & 0.033704 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455369.424037 & 1.033445 & 0.030617 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455369.424477 & 1.082051 & 0.029802 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.393690 & 0.945170 & 0.053615 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.394118 & 0.965050 & 0.052675 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.396884 & 1.049557 & 0.047077 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.397324 & 0.987920 & 0.049860 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.400067 & 0.961974 & 0.049944 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.400507 & 1.030906 & 0.047457 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.403273 & 0.988700 & 0.048750 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.403713 & 1.054702 & 0.045382 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.406479 & 0.943284 & 0.050333 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.406919 & 1.037151 & 0.046312 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.409708 & 0.990016 & 0.047016 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.410148 & 0.912881 & 0.050934 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.412926 & 1.004008 & 0.045917 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.413354 & 1.033222 & 0.045759 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.416132 & 0.974191 & 0.048375 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.419280 & 1.069450 & 0.044461 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.419743 & 0.943231 & 0.049043 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.423666 & 0.961288 & 0.047565 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.424106 & 1.024475 & 0.045617 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.426872 & 0.947979 & 0.048845 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.427301 & 0.985247 & 0.046849 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.430079 & 0.943087 & 0.049635 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.430530 & 1.051269 & 0.044532 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.433285 & 0.958548 & 0.048942 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.433736 & 0.935191 & 0.049043 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.436491 & 0.949124 & 0.049079 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.436919 & 0.975064 & 0.047597 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.439685 & 0.947830 & 0.048961 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.440125 & 0.938641 & 0.048793 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.442903 & 0.947295 & 0.048551 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.443354 & 1.013043 & 0.045624 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.446097 & 0.996109 & 0.047151 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.446537 & 1.000609 & 0.046107 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.449268 & 0.963935 & 0.047267 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.449708 & 0.969928 & 0.047168 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.452486 & 1.044016 & 0.043983 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.452926 & 0.979931 & 0.046192 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.455692 & 1.066003 & 0.042949 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.456132 & 1.006884 & 0.044940 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.459963 & 1.008005 & 0.044554 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.460414 & 0.967756 & 0.046886 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.464315 & 0.989918 & 0.045224 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.464754 & 1.037871 & 0.043304 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.468609 & 1.017688 & 0.044263 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.469072 & 1.071644 & 0.042251 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.472926 & 1.005765 & 0.044199 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.473366 & 1.010345 & 0.044386 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.477231 & 1.055098 & 0.042662 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.477671 & 0.919719 & 0.047274 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.481560 & 0.942502 & 0.046137 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.482000 & 1.018223 & 0.043217 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.485877 & 0.983093 & 0.044145 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.486317 & 1.027484 & 0.041909 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.490148 & 1.005617 & 0.043041 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.490576 & 0.997084 & 0.043598 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.494442 & 1.050902 & 0.041602 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.494882 & 1.033116 & 0.041880 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.498701 & 1.060331 & 0.041301 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.499164 & 1.052779 & 0.040932 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.502995 & 1.067128 & 0.040431 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.503458 & 0.984835 & 0.042564 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.507324 & 1.005901 & 0.042928 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.507787 & 1.006320 & 0.042889 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.511618 & 0.983924 & 0.043603 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.512058 & 1.043243 & 0.040847 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.515923 & 1.021919 & 0.042394 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.516386 & 1.032371 & 0.041436 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.520241 & 1.002390 & 0.042180 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.520680 & 1.002797 & 0.042511 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.524569 & 0.969924 & 0.044044 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.524997 & 1.067438 & 0.039628 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.528805 & 1.003129 & 0.041917 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.529245 & 0.941791 & 0.044196 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.533065 & 0.926909 & 0.044837 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.533504 & 1.066779 & 0.039536 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.537370 & 0.990662 & 0.042510 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.537833 & 1.030693 & 0.040711 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.541710 & 0.957812 & 0.043366 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.542162 & 1.070000 & 0.039771 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.546016 & 0.994935 & 0.041933 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.546456 & 0.995673 & 0.042633 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.550333 & 1.034298 & 0.041068 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.550773 & 1.035319 & 0.040885 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.554616 & 0.960151 & 0.043216 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.555079 & 1.059833 & 0.039919 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.559986 & 1.030280 & 0.041287 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.560449 & 1.017445 & 0.041367 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.565414 & 1.012038 & 0.041226 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.565842 & 1.056872 & 0.040107 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.570819 & 1.035666 & 0.040711 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.571259 & 0.974685 & 0.042494 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.575113 & 0.964575 & 0.043129 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.575553 & 0.958893 & 0.043267 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.579442 & 0.976377 & 0.043439 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.579882 & 1.110618 & 0.038735 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.583736 & 0.968048 & 0.043783 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.584199 & 1.005555 & 0.042152 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.588041 & 0.966345 & 0.044091 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.588504 & 0.977346 & 0.043221 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.592370 & 1.013536 & 0.041775 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.592822 & 1.020206 & 0.041831 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.596687 & 0.967945 & 0.044320 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.597127 & 1.007189 & 0.042700 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.601016 & 1.082953 & 0.040191 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.601456 & 0.988441 & 0.043097 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.605275 & 1.015226 & 0.043031 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.605738 & 0.972220 & 0.043935 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.609639 & 1.001426 & 0.043203 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.610067 & 1.024842 & 0.042914 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.613991 & 0.977024 & 0.044398 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.614430 & 1.077825 & 0.040616 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.618319 & 0.974968 & 0.044607 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.618759 & 1.014964 & 0.043513 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.622648 & 0.988419 & 0.044884 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.623111 & 0.974216 & 0.045131 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.627000 & 0.941246 & 0.045743 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.627440 & 1.022031 & 0.043006 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.631305 & 0.937733 & 0.047284 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.631768 & 0.958452 & 0.046350 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.635657 & 0.932885 & 0.046933 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.636097 & 0.992118 & 0.044257 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.639974 & 0.991571 & 0.045496 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.640414 & 0.954622 & 0.046686 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.644743 & 1.017164 & 0.044451 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.648609 & 1.063154 & 0.042211 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.649037 & 1.018181 & 0.045100 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.651872 & 0.977870 & 0.046171 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.652312 & 0.955114 & 0.047313 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.655553 & 1.035035 & 0.044119 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.658377 & 1.058925 & 0.043776 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.658817 & 0.963413 & 0.047961 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.661641 & 1.061355 & 0.043285 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.662104 & 1.028080 & 0.045978 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.664916 & 1.067914 & 0.043591 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.665356 & 1.010494 & 0.045669 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.668180 & 0.932282 & 0.049420 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.668620 & 0.971165 & 0.047586 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.671421 & 1.018001 & 0.046738 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.671861 & 0.940039 & 0.050312 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.674697 & 1.001435 & 0.047143 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.675148 & 1.066900 & 0.044093 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.677960 & 1.009593 & 0.047082 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.678400 & 1.076314 & 0.044689 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.684372 & 1.076079 & 0.044268 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.684835 & 1.016103 & 0.046782 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.687636 & 1.021125 & 0.047886 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455373.688076 & 1.043094 & 0.045484 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.390634 & 1.001457 & 0.028082 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.391074 & 0.994222 & 0.027536 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.393840 & 0.979555 & 0.022612 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.394280 & 0.984208 & 0.021861 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.397046 & 1.038528 & 0.018502 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.397486 & 0.964180 & 0.018929 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.400229 & 0.988999 & 0.017396 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.400692 & 1.029894 & 0.016605 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.403435 & 1.060068 & 0.015597 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.403863 & 0.997861 & 0.016205 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.406606 & 1.015231 & 0.015639 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.407046 & 1.030327 & 0.015419 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.409835 & 0.970266 & 0.015875 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.410275 & 1.015392 & 0.015455 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.414176 & 0.997909 & 0.015650 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.414639 & 0.996002 & 0.015588 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.417405 & 1.010208 & 0.015498 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.417845 & 0.993585 & 0.015608 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.420588 & 0.997507 & 0.015391 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.421039 & 0.993703 & 0.015509 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.423782 & 0.984490 & 0.015341 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.424222 & 1.017751 & 0.015043 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.426988 & 1.004917 & 0.015581 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.427428 & 0.991256 & 0.015775 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.430194 & 0.983602 & 0.016385 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.430657 & 1.005422 & 0.016416 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.433400 & 1.007436 & 0.017076 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.433840 & 1.015219 & 0.017148 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.436583 & 1.011478 & 0.017850 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.437023 & 1.034551 & 0.017832 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.439789 & 0.999847 & 0.019458 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.440229 & 1.007038 & 0.019657 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.442995 & 0.998548 & 0.020638 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.443435 & 0.973342 & 0.020970 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.447347 & 0.974600 & 0.022212 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.447810 & 1.055056 & 0.021144 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.451664 & 1.017789 & 0.023179 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.452104 & 0.986778 & 0.023423 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.455935 & 1.006760 & 0.023525 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.456398 & 0.960005 & 0.024619 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.460229 & 1.058369 & 0.023338 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.460692 & 0.984724 & 0.024883 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.464535 & 1.031112 & 0.024472 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.464963 & 0.982471 & 0.025322 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.468794 & 0.996048 & 0.025531 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.469234 & 0.986297 & 0.025573 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.473065 & 1.005032 & 0.025948 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.473516 & 0.951207 & 0.027244 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.477382 & 1.022736 & 0.025869 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.477822 & 1.020431 & 0.026069 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.481653 & 0.962774 & 0.027374 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.482092 & 0.970873 & 0.027307 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.487127 & 1.031661 & 0.026389 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.487590 & 0.982130 & 0.027350 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.491444 & 1.018309 & 0.026719 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.491884 & 1.017824 & 0.026988 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.495773 & 1.042868 & 0.026531 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.496213 & 1.017463 & 0.026727 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.500067 & 1.008576 & 0.027373 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.500507 & 0.993858 & 0.027640 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.504338 & 0.972042 & 0.028345 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.504778 & 1.068840 & 0.026305 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.508632 & 0.992870 & 0.028040 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.509072 & 0.972007 & 0.028394 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.512926 & 1.000903 & 0.028196 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.513366 & 1.009606 & 0.028155 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.517278 & 1.057809 & 0.027092 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.517717 & 0.989963 & 0.028800 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.522671 & 1.038187 & 0.028027 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.523134 & 0.994508 & 0.029043 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.527000 & 0.978618 & 0.029253 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.527440 & 1.032957 & 0.027773 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.531294 & 1.015445 & 0.028780 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.531734 & 0.985613 & 0.029205 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.535565 & 1.039831 & 0.028074 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.536028 & 1.052746 & 0.027795 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.539917 & 1.043151 & 0.028414 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.540379 & 1.006861 & 0.029451 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.544176 & 1.028103 & 0.028851 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.544639 & 1.020905 & 0.029322 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.548470 & 1.025105 & 0.028787 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.548944 & 1.028408 & 0.028873 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.552798 & 0.952661 & 0.030651 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.553238 & 0.983158 & 0.029834 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.558215 & 1.009317 & 0.029643 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.558655 & 0.962454 & 0.030971 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.561444 & 1.034071 & 0.029026 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.561884 & 1.016409 & 0.029228 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.564627 & 0.976614 & 0.031069 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.565067 & 1.023509 & 0.030331 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.567833 & 0.982159 & 0.031134 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.568273 & 0.994227 & 0.030786 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.571039 & 1.032446 & 0.029715 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.571479 & 1.001870 & 0.030123 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.574245 & 1.041889 & 0.029570 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.574708 & 1.041423 & 0.029517 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.577451 & 0.995795 & 0.030420 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.577891 & 0.921610 & 0.032806 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.580657 & 0.994397 & 0.031124 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.581097 & 1.027432 & 0.030289 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.583886 & 1.002517 & 0.030458 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.584338 & 0.960984 & 0.031784 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.587104 & 0.989656 & 0.031556 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.587544 & 0.936432 & 0.032758 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.591375 & 1.019464 & 0.030020 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.591826 & 1.023144 & 0.029905 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.594592 & 0.959126 & 0.032002 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.595044 & 1.046710 & 0.030508 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.597810 & 0.969541 & 0.032424 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.598250 & 0.965965 & 0.031889 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.601051 & 1.040930 & 0.030375 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.601491 & 0.979747 & 0.031616 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.604280 & 0.976541 & 0.032511 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.604743 & 0.965338 & 0.032524 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.607521 & 0.986791 & 0.031946 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.607984 & 1.062999 & 0.030273 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.610761 & 0.995901 & 0.031526 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.611190 & 0.992231 & 0.031675 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.613991 & 0.989478 & 0.032000 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.614430 & 0.998930 & 0.032239 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.617173 & 0.957605 & 0.033306 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.617636 & 0.984753 & 0.031952 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.620437 & 0.987194 & 0.032673 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.620877 & 0.979591 & 0.032435 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.623643 & 0.967260 & 0.033386 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.624083 & 1.048755 & 0.030822 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.626849 & 0.995304 & 0.031934 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.627312 & 1.033598 & 0.031067 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.630090 & 1.014252 & 0.031751 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.630530 & 0.983241 & 0.033038 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.633296 & 0.954834 & 0.033436 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.633759 & 0.949983 & 0.033251 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.636525 & 0.987974 & 0.033076 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.636965 & 0.992561 & 0.033053 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.640831 & 0.986423 & 0.032871 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.641294 & 1.001400 & 0.032374 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.642995 & 0.985117 & 0.032880 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.643435 & 1.023980 & 0.032248 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.645183 & 0.905675 & 0.035599 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.645623 & 0.976426 & 0.033446 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.647324 & 1.015656 & 0.032737 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.647764 & 1.064736 & 0.031144 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.649454 & 1.001540 & 0.032951 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.649917 & 1.022447 & 0.032262 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.651595 & 0.961496 & 0.034463 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.652058 & 0.967071 & 0.034301 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.653748 & 1.000218 & 0.032967 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.654199 & 0.971199 & 0.034212 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.655912 & 0.987528 & 0.033582 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.656352 & 0.931698 & 0.035871 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.658065 & 0.998037 & 0.033643 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.658504 & 0.998441 & 0.033588 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.660206 & 1.066480 & 0.031948 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.660646 & 0.937334 & 0.035115 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.662335 & 1.038075 & 0.033186 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.662764 & 1.015716 & 0.033685 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.664477 & 1.000003 & 0.033796 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.664905 & 0.910155 & 0.036869 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.666618 & 1.016491 & 0.033593 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.667058 & 0.988160 & 0.034385 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.668748 & 0.947291 & 0.036112 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.669176 & 1.045304 & 0.032857 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.670889 & 1.004367 & 0.034183 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.671329 & 0.989817 & 0.034541 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.673042 & 1.009857 & 0.033931 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.673481 & 1.009958 & 0.034253 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.675183 & 1.004298 & 0.034596 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.675623 & 1.022704 & 0.034134 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.677312 & 1.013632 & 0.034523 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.677764 & 0.972586 & 0.035824 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.679442 & 1.020112 & 0.034217 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455377.679882 & 1.045371 & 0.033714 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.390646 & 1.021386 & 0.028115 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.391109 & 0.983619 & 0.027811 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.393852 & 1.035941 & 0.021330 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.394315 & 1.027952 & 0.021113 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.397046 & 1.006213 & 0.018556 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.397486 & 0.986138 & 0.018534 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.400229 & 1.017212 & 0.016683 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.400669 & 1.001313 & 0.016733 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.403435 & 0.990940 & 0.015964 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.403898 & 1.014329 & 0.015506 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.406629 & 0.968615 & 0.015946 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.407069 & 0.997888 & 0.015297 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.410923 & 0.999874 & 0.015436 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.411363 & 0.997442 & 0.015505 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.414129 & 0.997154 & 0.015255 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.414569 & 1.021636 & 0.015122 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.417370 & 1.026204 & 0.014939 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.417810 & 0.984086 & 0.015347 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.420576 & 1.013745 & 0.015169 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.421016 & 1.059150 & 0.014644 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.423794 & 0.991801 & 0.015251 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.424245 & 0.956014 & 0.015433 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.426988 & 0.960160 & 0.015544 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.427451 & 0.990800 & 0.014984 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.430229 & 1.009851 & 0.014962 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.430669 & 0.987461 & 0.015114 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.433470 & 0.996893 & 0.014843 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.433910 & 0.990744 & 0.014968 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.436699 & 1.017105 & 0.014757 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.437139 & 0.974597 & 0.015069 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.439905 & 0.979369 & 0.015026 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.440322 & 0.980141 & 0.015009 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.443076 & 0.977312 & 0.014859 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.443516 & 1.016453 & 0.014452 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.447382 & 1.011132 & 0.014874 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.447810 & 1.004663 & 0.014915 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.451618 & 0.992029 & 0.015512 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.452069 & 1.003026 & 0.015415 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.455912 & 0.975237 & 0.016619 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.456352 & 1.005209 & 0.016280 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.460206 & 1.021351 & 0.017058 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.460634 & 0.988951 & 0.017565 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.464500 & 0.981193 & 0.018838 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455378.464963 & 0.954874 & 0.019483 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.389407 & 0.949296 & 0.033393 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.389847 & 1.004853 & 0.029949 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.391537 & 0.984466 & 0.026509 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.391988 & 0.992951 & 0.025657 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.393643 & 0.976954 & 0.022775 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.394106 & 0.971709 & 0.022461 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.395762 & 0.991492 & 0.020190 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.396201 & 0.995372 & 0.019867 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.399037 & 1.013233 & 0.017305 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.399488 & 0.977341 & 0.017414 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.401178 & 0.977625 & 0.016794 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.401618 & 0.989982 & 0.016445 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.403262 & 0.977929 & 0.016215 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.403724 & 1.037901 & 0.015463 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.405437 & 0.980752 & 0.016116 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.405877 & 1.017789 & 0.015722 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.407555 & 1.015466 & 0.015605 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.407995 & 0.995197 & 0.015856 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.409697 & 0.952650 & 0.015976 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.410137 & 1.018767 & 0.015171 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.411826 & 0.990551 & 0.015706 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.412289 & 0.993610 & 0.015645 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.413944 & 0.999243 & 0.015204 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.414373 & 1.004534 & 0.015178 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.416028 & 0.981280 & 0.015555 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.416456 & 0.989109 & 0.015421 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.418134 & 0.973278 & 0.015574 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.418574 & 0.987905 & 0.015357 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.420252 & 0.996528 & 0.015259 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.420692 & 0.969542 & 0.015617 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.422382 & 1.009161 & 0.015081 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.422845 & 1.008054 & 0.015046 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.424512 & 1.009407 & 0.015133 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.424963 & 0.944937 & 0.015584 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.426641 & 0.995189 & 0.015002 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.427104 & 1.019843 & 0.014846 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.428782 & 0.995379 & 0.014912 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.429199 & 0.979292 & 0.014992 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.430900 & 0.985096 & 0.014942 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.431340 & 1.012601 & 0.014626 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.434141 & 1.002773 & 0.014845 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.434581 & 0.987720 & 0.014876 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.437347 & 0.988339 & 0.015082 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.437810 & 0.980669 & 0.015058 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.440588 & 1.009520 & 0.014863 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.441039 & 1.019092 & 0.014840 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.443794 & 0.985553 & 0.015027 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.444245 & 0.968106 & 0.015284 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.446988 & 0.987051 & 0.015005 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.447428 & 0.998105 & 0.014869 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.450194 & 0.985370 & 0.014868 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.450634 & 1.006902 & 0.014603 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.453412 & 0.998514 & 0.014578 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.453840 & 1.021513 & 0.014365 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.456641 & 1.013108 & 0.014572 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.457081 & 0.996325 & 0.014792 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.459847 & 0.980577 & 0.015077 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.460287 & 0.993126 & 0.014950 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.463053 & 0.975638 & 0.014882 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.463493 & 0.965161 & 0.015119 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.466282 & 1.016516 & 0.014555 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.466722 & 0.992811 & 0.014908 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.470611 & 1.036401 & 0.014309 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.471051 & 0.995520 & 0.014848 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.473829 & 0.983776 & 0.014700 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.474292 & 0.972162 & 0.015017 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.477058 & 0.999347 & 0.014670 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.477521 & 0.991365 & 0.014757 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.480299 & 1.004905 & 0.014549 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.480738 & 0.994097 & 0.014694 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.483528 & 0.976930 & 0.014582 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.483968 & 0.983724 & 0.014515 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.486745 & 0.998220 & 0.014147 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.487185 & 0.974714 & 0.014400 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.489974 & 0.999168 & 0.014345 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.490437 & 0.996440 & 0.014270 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.493180 & 0.987738 & 0.014370 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.493620 & 1.007712 & 0.014139 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.496352 & 1.019408 & 0.014109 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.496792 & 0.991376 & 0.014285 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.499569 & 0.998341 & 0.014136 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.500009 & 1.000896 & 0.013947 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.502799 & 0.999661 & 0.014270 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.503238 & 0.992914 & 0.014209 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.507127 & 0.972550 & 0.014504 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.507567 & 0.988447 & 0.014156 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.510368 & 1.023590 & 0.014133 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.510796 & 1.011617 & 0.014131 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.513597 & 0.985852 & 0.014342 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.514037 & 0.986611 & 0.014527 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.516815 & 0.977154 & 0.014515 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.517243 & 1.011464 & 0.014172 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.520044 & 1.010411 & 0.013948 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.520484 & 1.017633 & 0.013900 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.523285 & 1.002420 & 0.014284 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.523724 & 0.994610 & 0.014340 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.526514 & 0.988522 & 0.014295 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.526954 & 0.984648 & 0.014398 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.529731 & 0.986146 & 0.014233 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.530183 & 0.981902 & 0.014317 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.534083 & 0.979620 & 0.014537 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.534523 & 0.979102 & 0.014452 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.538412 & 0.976699 & 0.014593 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.538875 & 0.984879 & 0.014422 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.543863 & 0.975268 & 0.015097 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.544326 & 0.987199 & 0.014929 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.548215 & 0.987246 & 0.015170 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.548655 & 1.007569 & 0.014869 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.552521 & 0.995169 & 0.015734 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.552961 & 1.018381 & 0.015465 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.556861 & 0.991815 & 0.015903 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.557324 & 0.995897 & 0.015833 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.561190 & 0.983903 & 0.016377 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.561641 & 0.995449 & 0.016338 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.565507 & 0.999760 & 0.016486 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.565947 & 0.975084 & 0.016691 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.569801 & 0.995593 & 0.016539 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.570264 & 0.994179 & 0.016587 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.574153 & 1.013288 & 0.016825 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.574593 & 0.994687 & 0.017129 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.579512 & 0.972964 & 0.017399 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.579974 & 0.975399 & 0.017474 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.583840 & 1.021658 & 0.016876 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.584280 & 1.016866 & 0.016904 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.588169 & 0.995414 & 0.017280 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.588609 & 1.027587 & 0.016889 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.592521 & 1.013276 & 0.017406 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.592937 & 0.994743 & 0.017554 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.596826 & 1.003363 & 0.017682 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.597278 & 0.991099 & 0.017576 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.601178 & 1.021715 & 0.017558 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.601618 & 1.019521 & 0.017486 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.605495 & 1.008343 & 0.017751 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.605935 & 1.035447 & 0.017284 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.609778 & 0.988986 & 0.017955 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.610241 & 1.004415 & 0.017622 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.615206 & 1.020600 & 0.017762 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.615657 & 1.006082 & 0.018097 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.619546 & 1.015421 & 0.018185 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.619974 & 1.027245 & 0.017952 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.623898 & 0.984244 & 0.018911 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.624326 & 1.009074 & 0.018567 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.627139 & 1.029177 & 0.018092 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.627602 & 0.994810 & 0.018461 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.630403 & 0.989337 & 0.018683 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.630843 & 0.975368 & 0.018996 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.633643 & 1.036509 & 0.018232 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.634106 & 0.980361 & 0.018613 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.636907 & 0.986499 & 0.019393 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.637347 & 0.996390 & 0.018942 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.640148 & 0.998637 & 0.019086 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.640611 & 1.017416 & 0.018815 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.643389 & 1.038042 & 0.018845 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.643829 & 1.022074 & 0.018811 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.647683 & 0.956779 & 0.020029 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.648146 & 1.007180 & 0.019250 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.650970 & 1.032893 & 0.018857 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.651410 & 1.002995 & 0.019635 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.654211 & 1.002907 & 0.019532 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.654650 & 1.009042 & 0.019581 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.657451 & 1.042455 & 0.019077 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.657891 & 0.989340 & 0.019921 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.660692 & 1.035156 & 0.019268 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.661132 & 1.002621 & 0.019829 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.663933 & 1.029735 & 0.019453 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455382.664396 & 0.991935 & 0.019928 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.417509 & 1.014354 & 0.021411 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.417949 & 0.988391 & 0.021854 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.419639 & 1.008791 & 0.021483 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.420090 & 1.030260 & 0.020973 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.422903 & 1.011345 & 0.021994 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.423331 & 1.044292 & 0.021428 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.426109 & 1.003147 & 0.021939 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.426549 & 0.995663 & 0.021778 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.429373 & 1.027602 & 0.020304 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.429813 & 0.969621 & 0.021175 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.432602 & 1.044958 & 0.019814 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.433042 & 0.952230 & 0.020679 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.435785 & 0.976340 & 0.020588 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.436225 & 0.969123 & 0.020563 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.439014 & 0.971494 & 0.020847 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.439454 & 1.022989 & 0.019766 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.442255 & 1.019281 & 0.019853 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.442695 & 0.976588 & 0.020556 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.445461 & 0.964684 & 0.020466 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.445924 & 1.008267 & 0.019757 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.448701 & 1.011970 & 0.019741 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.449164 & 0.945929 & 0.020707 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.451942 & 0.981227 & 0.020619 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.452370 & 1.003316 & 0.020157 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.455148 & 0.996639 & 0.020205 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.455588 & 0.997396 & 0.019759 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.459465 & 0.997780 & 0.019997 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.459905 & 0.992073 & 0.020164 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.462683 & 0.998637 & 0.020575 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.463111 & 1.003914 & 0.019960 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.465889 & 1.016252 & 0.019623 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.466352 & 0.977407 & 0.020118 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.469095 & 1.015785 & 0.019403 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.469546 & 1.002588 & 0.019615 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.472301 & 0.978594 & 0.019994 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.472752 & 1.026367 & 0.019274 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.475530 & 0.972599 & 0.020144 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.475970 & 0.976370 & 0.020048 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.478748 & 0.991218 & 0.019821 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.479211 & 1.028962 & 0.019154 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.481954 & 0.991791 & 0.020053 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.482405 & 1.005385 & 0.019675 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.485183 & 1.010048 & 0.019390 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.485623 & 1.000139 & 0.019410 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.488389 & 1.018682 & 0.019613 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.488829 & 0.995075 & 0.019830 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.491630 & 1.019939 & 0.019556 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.492058 & 1.000404 & 0.019651 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.495924 & 0.997324 & 0.020522 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.496352 & 0.987057 & 0.020346 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.499153 & 0.986319 & 0.020444 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.499593 & 1.010958 & 0.020101 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.502359 & 1.062902 & 0.019919 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.502776 & 1.003955 & 0.020791 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.505576 & 0.995274 & 0.021213 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.506039 & 0.990174 & 0.021529 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.508829 & 1.007637 & 0.021059 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.509269 & 0.993983 & 0.020996 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.512046 & 0.978833 & 0.020979 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.512475 & 1.016071 & 0.020413 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.515218 & 0.987777 & 0.021282 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.515657 & 0.972360 & 0.021362 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.518424 & 0.990987 & 0.020510 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.518887 & 1.006794 & 0.020000 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.522752 & 1.017592 & 0.019312 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.523215 & 1.022016 & 0.019977 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.527081 & 0.996072 & 0.020238 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.527521 & 0.987425 & 0.020691 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.532556 & 1.004749 & 0.021947 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.532995 & 0.992501 & 0.021456 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.536884 & 0.993391 & 0.021252 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.537313 & 0.991172 & 0.021218 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.541178 & 0.964284 & 0.021785 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.541641 & 1.006747 & 0.021344 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.545507 & 0.994410 & 0.022596 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.545947 & 1.016632 & 0.022482 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.549836 & 0.988733 & 0.024082 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.550299 & 0.978186 & 0.024272 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.554153 & 1.019683 & 0.023627 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.554616 & 1.013483 & 0.023629 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.558505 & 0.978330 & 0.023387 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.558945 & 0.985459 & 0.023317 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.562810 & 0.987008 & 0.023080 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.563273 & 1.036721 & 0.022059 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.568250 & 0.951355 & 0.024861 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.568690 & 1.004371 & 0.024015 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.572556 & 1.037442 & 0.023853 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.572995 & 0.973816 & 0.024914 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.576907 & 0.958914 & 0.025846 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.577347 & 1.003081 & 0.024876 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.581236 & 1.010804 & 0.025603 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.581676 & 0.987023 & 0.026315 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.585553 & 1.006404 & 0.027147 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.585993 & 1.007117 & 0.026948 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.589894 & 0.970331 & 0.027815 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.590322 & 1.031191 & 0.026548 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.594188 & 1.001910 & 0.027482 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.594627 & 0.998846 & 0.027884 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.598505 & 1.049647 & 0.028562 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.598945 & 1.023803 & 0.028948 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.603887 & 1.027023 & 0.028337 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.604326 & 1.039668 & 0.027918 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.608215 & 1.032685 & 0.029176 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.608655 & 0.980982 & 0.030402 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.612544 & 0.952243 & 0.030652 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.612984 & 1.037968 & 0.028736 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.615785 & 1.027001 & 0.029086 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.616225 & 0.986171 & 0.029694 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.618991 & 0.967552 & 0.030126 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.619454 & 1.019798 & 0.029512 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.622232 & 0.978754 & 0.032332 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.622671 & 1.015806 & 0.031774 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.625495 & 0.953442 & 0.032549 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.625958 & 1.050919 & 0.030384 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.628736 & 0.932370 & 0.033687 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.629176 & 0.968029 & 0.032446 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.632023 & 0.936541 & 0.034851 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.632463 & 0.959783 & 0.035123 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.635241 & 1.022446 & 0.032519 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.635704 & 0.944655 & 0.034124 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.639604 & 1.014676 & 0.032207 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.640032 & 0.976126 & 0.033600 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.642810 & 1.009773 & 0.033538 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.643273 & 1.018121 & 0.032979 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.646097 & 1.007272 & 0.033397 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.646537 & 0.963839 & 0.034215 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.649361 & 1.032118 & 0.034527 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.649801 & 1.056291 & 0.033642 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.652579 & 0.962179 & 0.036396 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455386.653019 & 1.022760 & 0.035508 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.389720 & 1.041936 & 0.099114 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.390160 & 0.977957 & 0.102491 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.391838 & 0.991138 & 0.087690 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.392278 & 0.945255 & 0.088409 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.393945 & 0.945140 & 0.080307 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.394384 & 1.059766 & 0.070486 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.396074 & 0.984340 & 0.071285 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.396514 & 0.975432 & 0.069254 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.398192 & 1.014693 & 0.064636 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.398644 & 0.933120 & 0.067718 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.400310 & 0.959284 & 0.062661 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.400762 & 0.937831 & 0.063113 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.402394 & 1.115939 & 0.053852 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.402845 & 0.921291 & 0.061851 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.404535 & 0.964915 & 0.057840 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.404975 & 1.011986 & 0.054881 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.406653 & 1.045389 & 0.052533 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.407116 & 1.043828 & 0.052092 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.408771 & 0.968760 & 0.054849 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.409234 & 0.980658 & 0.054780 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.410912 & 0.986484 & 0.050869 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.411375 & 1.037824 & 0.048222 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.413030 & 1.086774 & 0.045753 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.413493 & 0.982707 & 0.049940 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.415183 & 1.016363 & 0.048187 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.415611 & 0.972083 & 0.048738 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.417301 & 0.992362 & 0.048844 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.417764 & 0.997978 & 0.047154 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.420588 & 0.985539 & 0.048184 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.421028 & 1.020336 & 0.046236 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.423806 & 0.959778 & 0.047523 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.424245 & 1.026618 & 0.045638 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.427035 & 0.952565 & 0.046879 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.427475 & 0.994577 & 0.045148 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.430299 & 1.022162 & 0.044045 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.430739 & 1.025667 & 0.043104 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.433505 & 0.943672 & 0.045354 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.433945 & 0.982538 & 0.043640 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.436722 & 1.004036 & 0.042913 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.437151 & 1.014827 & 0.042097 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.439917 & 1.022109 & 0.040988 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.440357 & 0.991048 & 0.041464 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.443134 & 0.985943 & 0.041023 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.443563 & 1.019964 & 0.040240 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.446364 & 1.069120 & 0.037683 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.446826 & 1.018924 & 0.039576 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.449570 & 1.005503 & 0.039115 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.450009 & 1.042305 & 0.037836 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.452776 & 0.968516 & 0.039437 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.453239 & 0.975714 & 0.039234 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.457127 & 1.069027 & 0.036949 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.457567 & 1.008940 & 0.038409 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.460368 & 0.979704 & 0.039320 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.460808 & 0.995972 & 0.038240 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.463586 & 1.005675 & 0.037755 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.464014 & 0.972319 & 0.038728 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.466815 & 0.978722 & 0.039157 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.467255 & 0.967700 & 0.038946 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.469998 & 1.025976 & 0.036722 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.470426 & 0.951578 & 0.039320 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.473204 & 0.986081 & 0.038281 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.473655 & 1.013194 & 0.037183 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.476410 & 0.959359 & 0.038609 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.476861 & 0.989896 & 0.037809 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.479616 & 0.964513 & 0.037694 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.480067 & 0.986900 & 0.037172 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.482845 & 0.977987 & 0.037343 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.483285 & 0.968710 & 0.037185 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.486028 & 1.000093 & 0.035822 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.486479 & 0.996559 & 0.035984 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.489222 & 1.020012 & 0.034835 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.489662 & 0.995862 & 0.035790 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.493586 & 1.036268 & 0.034450 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.494026 & 0.995934 & 0.035492 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.496792 & 0.932821 & 0.036978 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.497255 & 1.054599 & 0.033553 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.500021 & 0.960096 & 0.035371 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.500461 & 1.001480 & 0.034293 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.503204 & 1.026018 & 0.033193 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.503644 & 0.988030 & 0.033708 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.506410 & 1.007920 & 0.033184 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455387.506850 & 1.025083 & 0.032343 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.387718 & 0.983626 & 0.031736 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.388158 & 1.021960 & 0.029371 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.389847 & 1.068618 & 0.024695 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.390310 & 1.018659 & 0.024715 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.391989 & 0.982951 & 0.022964 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.392428 & 1.021104 & 0.021823 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.394107 & 0.995263 & 0.020510 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.394546 & 1.012206 & 0.019575 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.396248 & 1.008813 & 0.018529 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.396688 & 1.001531 & 0.018450 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.398366 & 1.026468 & 0.017361 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.398806 & 0.986187 & 0.017457 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.400484 & 0.990498 & 0.017185 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.400947 & 1.002240 & 0.017004 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.402660 & 0.974836 & 0.016808 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.403100 & 0.989980 & 0.016643 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.404778 & 0.984917 & 0.016568 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.405218 & 0.990676 & 0.016616 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.406896 & 0.994435 & 0.016240 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.407359 & 0.964746 & 0.016535 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.410171 & 1.023493 & 0.015999 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.410634 & 1.000449 & 0.016226 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.413435 & 1.004260 & 0.015752 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.413875 & 1.008766 & 0.015699 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.416607 & 0.992952 & 0.015912 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.417070 & 1.014006 & 0.015605 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.419847 & 1.025843 & 0.015619 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.420310 & 1.021731 & 0.015666 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.423088 & 0.972769 & 0.016278 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.423516 & 1.004153 & 0.015860 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.426294 & 0.989573 & 0.015747 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.426722 & 0.949420 & 0.016300 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.429523 & 0.973750 & 0.016119 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.429963 & 0.985755 & 0.016053 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.432787 & 0.992145 & 0.015981 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.433227 & 1.010654 & 0.015671 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.436005 & 0.983347 & 0.015976 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.436445 & 0.997100 & 0.015828 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.439245 & 0.997458 & 0.015754 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.439674 & 0.970910 & 0.015974 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.442440 & 1.005154 & 0.015762 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.442880 & 0.999621 & 0.015796 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.446792 & 1.004449 & 0.015820 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.447232 & 0.981477 & 0.015905 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.450033 & 0.999723 & 0.015763 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.450472 & 1.019714 & 0.015682 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.453250 & 1.010923 & 0.015657 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.453713 & 0.975579 & 0.016041 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.456479 & 0.972796 & 0.016054 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.456919 & 0.971038 & 0.016110 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.459662 & 1.012366 & 0.015473 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.460125 & 0.995893 & 0.015696 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.462891 & 1.017879 & 0.015478 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.463331 & 1.004121 & 0.015762 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.466097 & 0.965600 & 0.015875 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.466560 & 0.997655 & 0.015565 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.469303 & 0.968912 & 0.016173 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.469743 & 1.012319 & 0.015672 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.472521 & 0.995380 & 0.015730 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.472961 & 0.989849 & 0.015611 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.475739 & 1.022275 & 0.015247 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.476178 & 0.997482 & 0.015583 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.478945 & 0.990557 & 0.015773 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.479408 & 0.992358 & 0.015688 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.483296 & 0.992207 & 0.015698 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.483736 & 0.987515 & 0.015795 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.486514 & 0.999463 & 0.015481 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.486965 & 0.970135 & 0.015800 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.489743 & 0.998072 & 0.015487 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.490183 & 0.995592 & 0.015496 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.492949 & 1.002349 & 0.015444 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.493389 & 1.005395 & 0.015339 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.496178 & 1.001195 & 0.015643 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.496618 & 1.023207 & 0.015356 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.499361 & 0.995113 & 0.015686 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.499801 & 1.027372 & 0.015368 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.502567 & 0.984749 & 0.015710 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.503007 & 0.976127 & 0.016148 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.505773 & 1.016242 & 0.015330 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.506213 & 1.008448 & 0.015472 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.510090 & 1.010602 & 0.015545 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.510530 & 0.983166 & 0.015875 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.514419 & 0.970400 & 0.015948 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.514882 & 0.978395 & 0.015822 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.519836 & 1.003666 & 0.015544 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.520276 & 0.986592 & 0.015584 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.524164 & 1.007804 & 0.015336 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.524627 & 0.973062 & 0.015947 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.528528 & 0.992949 & 0.015449 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.528968 & 0.979396 & 0.015588 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.532857 & 1.025610 & 0.015077 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.533308 & 1.000707 & 0.015369 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.537232 & 1.029923 & 0.015047 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.537671 & 1.004755 & 0.015301 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.541526 & 0.989608 & 0.015506 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.541965 & 1.010257 & 0.015158 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.545866 & 0.996414 & 0.015393 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.546306 & 0.995622 & 0.015516 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.552370 & 0.978316 & 0.015780 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.552810 & 1.033974 & 0.015314 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.557752 & 0.996699 & 0.015433 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.558192 & 1.003743 & 0.015477 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.563111 & 0.984506 & 0.015837 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.563574 & 1.028654 & 0.015299 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.568516 & 0.997511 & 0.015657 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.568979 & 1.023431 & 0.015461 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.573933 & 1.006230 & 0.015461 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.574373 & 0.995839 & 0.015580 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.579315 & 0.963335 & 0.015932 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.579755 & 1.008292 & 0.015611 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.584732 & 0.989078 & 0.015871 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.585171 & 0.982558 & 0.015921 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.591236 & 1.010660 & 0.015641 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.591676 & 0.995565 & 0.015568 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.596653 & 1.005475 & 0.015593 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.597093 & 0.997776 & 0.015606 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.605333 & 0.997269 & 0.015502 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.605773 & 1.003810 & 0.015433 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.609604 & 0.978276 & 0.015844 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.610067 & 0.997497 & 0.015593 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.613968 & 0.992288 & 0.015966 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.614408 & 0.971812 & 0.016134 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.618285 & 0.997082 & 0.015856 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.618725 & 1.002635 & 0.016108 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.623644 & 0.982790 & 0.016061 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.624083 & 0.983873 & 0.016102 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.627972 & 1.006952 & 0.015926 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.628412 & 1.012274 & 0.015949 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.632266 & 1.045429 & 0.015641 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.632706 & 0.991332 & 0.016301 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.636595 & 0.983564 & 0.016517 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.637023 & 1.017423 & 0.016242 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.640912 & 1.046735 & 0.015876 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455391.641352 & 0.982694 & 0.016360 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.458389 & 0.989494 & 0.017372 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.461155 & 1.033649 & 0.016917 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.461607 & 0.994671 & 0.017494 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.464373 & 1.000175 & 0.017218 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.464813 & 0.980600 & 0.017514 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.467567 & 1.013814 & 0.016871 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.468007 & 0.978304 & 0.017399 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.471908 & 1.016103 & 0.016720 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.472336 & 0.989689 & 0.017047 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.475102 & 0.997835 & 0.016829 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.475542 & 1.009081 & 0.016611 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.478343 & 1.007029 & 0.016551 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.478783 & 0.965905 & 0.016972 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.481549 & 1.007013 & 0.016502 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.482012 & 1.002467 & 0.016540 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.484778 & 1.010168 & 0.016125 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.485218 & 0.996317 & 0.016336 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.488019 & 1.012990 & 0.016217 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.488447 & 0.994310 & 0.016198 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.491248 & 1.019299 & 0.015685 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.491688 & 0.996705 & 0.015978 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.494489 & 0.982252 & 0.015898 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.494928 & 0.990703 & 0.015666 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.498817 & 0.982982 & 0.015558 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.499257 & 0.994692 & 0.015314 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.503146 & 0.994938 & 0.015008 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.503574 & 0.995246 & 0.014929 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.508528 & 0.988454 & 0.014597 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.508968 & 1.012861 & 0.014257 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.512857 & 1.001004 & 0.014223 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.513296 & 1.011301 & 0.014186 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.517151 & 0.987236 & 0.014248 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.517614 & 1.008190 & 0.014111 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.521537 & 0.978706 & 0.014350 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.521977 & 0.999271 & 0.014120 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.525866 & 1.010105 & 0.014034 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.526329 & 0.999067 & 0.014138 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.530218 & 0.981066 & 0.014491 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.530658 & 1.005933 & 0.014237 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.534546 & 1.016250 & 0.014090 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.534986 & 1.014134 & 0.014073 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.540993 & 1.002089 & 0.014320 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.541433 & 1.001436 & 0.014439 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.546433 & 0.995781 & 0.014288 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.546873 & 1.002088 & 0.014329 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.551815 & 1.015429 & 0.014346 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.552255 & 0.976852 & 0.014565 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.557232 & 0.991264 & 0.014441 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.557671 & 0.990930 & 0.014571 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.562648 & 0.989229 & 0.014642 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.563088 & 1.029238 & 0.014324 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.568042 & 1.003464 & 0.014510 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.568505 & 1.039434 & 0.014269 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.573424 & 0.991326 & 0.014594 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.573864 & 1.004345 & 0.014401 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.579928 & 0.997796 & 0.014662 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.580368 & 1.014313 & 0.014467 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.585345 & 0.983951 & 0.014616 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.585785 & 0.978871 & 0.014712 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.594095 & 0.998153 & 0.014757 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.594558 & 1.004851 & 0.014859 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.598447 & 1.067759 & 0.014284 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.598887 & 0.981811 & 0.015135 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.602799 & 0.986898 & 0.015203 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.603239 & 0.990731 & 0.015091 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.607127 & 1.015312 & 0.015010 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.607567 & 0.998413 & 0.015322 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.612509 & 0.988044 & 0.015885 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.612949 & 0.990155 & 0.015588 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.616838 & 1.006847 & 0.015888 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.617301 & 1.024114 & 0.015927 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.621167 & 0.992877 & 0.016674 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.621607 & 0.999107 & 0.016331 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.625495 & 0.996130 & 0.017313 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.625935 & 1.011325 & 0.017107 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.629789 & 1.034246 & 0.017198 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455395.630252 & 1.014796 & 0.017494 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.383956 & 1.014778 & 0.061940 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.384408 & 0.971387 & 0.061972 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.386074 & 0.991548 & 0.055711 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.386537 & 0.983044 & 0.055112 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.388215 & 0.976105 & 0.050254 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.388655 & 1.001593 & 0.047705 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.390333 & 1.006018 & 0.043774 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.390796 & 0.935950 & 0.046431 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.392475 & 0.998682 & 0.042240 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.392914 & 1.018954 & 0.040617 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.394593 & 1.002711 & 0.040328 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.395056 & 1.007800 & 0.040196 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.397833 & 1.037934 & 0.038630 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.398273 & 0.938739 & 0.041420 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.401074 & 1.003361 & 0.038528 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.401514 & 1.049305 & 0.036600 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.404338 & 1.026005 & 0.036117 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.404778 & 0.989958 & 0.037354 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.407579 & 1.020846 & 0.036356 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.408007 & 1.036070 & 0.036061 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.410785 & 1.005075 & 0.037013 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.411225 & 1.005863 & 0.037173 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.414026 & 0.950350 & 0.039252 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.414477 & 0.989900 & 0.037368 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.417255 & 1.026439 & 0.035542 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.417695 & 1.012875 & 0.036515 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.420461 & 1.042902 & 0.035223 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.420901 & 1.008376 & 0.036335 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.423701 & 0.981504 & 0.035275 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.424141 & 0.974769 & 0.035786 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.426942 & 0.973667 & 0.036385 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.427370 & 0.972634 & 0.036467 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.431294 & 1.065420 & 0.033438 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.431734 & 0.991290 & 0.035089 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.434523 & 0.976121 & 0.035875 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.434963 & 1.051857 & 0.033467 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.437741 & 0.909097 & 0.037325 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.438192 & 1.008391 & 0.034371 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.440947 & 1.006498 & 0.034292 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.441410 & 1.011270 & 0.034182 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.444188 & 0.995315 & 0.034360 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.444651 & 0.993250 & 0.034138 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.447417 & 0.968523 & 0.034606 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.447880 & 0.994248 & 0.034456 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.450658 & 0.996495 & 0.034230 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.451097 & 1.030101 & 0.033033 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.453887 & 1.010344 & 0.032713 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.454326 & 1.018797 & 0.032168 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.457127 & 0.981282 & 0.033718 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.457590 & 0.987926 & 0.033064 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.460368 & 0.975073 & 0.033040 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.460808 & 0.982489 & 0.033190 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.463597 & 0.979675 & 0.032297 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.464037 & 0.943013 & 0.033327 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.467891 & 0.960661 & 0.032751 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.468354 & 0.971375 & 0.032677 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.471132 & 0.959436 & 0.033184 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.471572 & 1.066397 & 0.030534 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.474338 & 1.012177 & 0.031377 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.474778 & 0.986589 & 0.031710 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.477521 & 0.980929 & 0.032416 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.477984 & 1.007097 & 0.030993 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.480773 & 0.978901 & 0.031564 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.481213 & 0.982821 & 0.031637 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.484014 & 1.018740 & 0.030726 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.484454 & 0.971631 & 0.031937 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.487197 & 1.031221 & 0.029615 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.487660 & 1.028557 & 0.029816 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.490426 & 1.030587 & 0.030301 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.490889 & 1.040999 & 0.030052 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.494824 & 1.006554 & 0.030039 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.495252 & 0.967312 & 0.030937 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.499176 & 1.026482 & 0.028347 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.499616 & 1.017620 & 0.028734 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.504662 & 1.007769 & 0.027930 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.505125 & 1.008730 & 0.027869 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.508991 & 0.993778 & 0.028023 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.509442 & 1.007226 & 0.027543 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.513343 & 0.961759 & 0.027262 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.513806 & 1.016327 & 0.026069 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.517695 & 0.985527 & 0.025466 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.518134 & 1.038540 & 0.024417 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.522023 & 0.995470 & 0.024062 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.522463 & 1.000588 & 0.024198 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.526352 & 0.998430 & 0.023178 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.526780 & 1.011591 & 0.022708 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.530704 & 0.986781 & 0.022402 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.531144 & 1.006336 & 0.021948 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.536120 & 0.996122 & 0.021171 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.536583 & 1.004979 & 0.020806 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.542637 & 1.015716 & 0.019972 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.543100 & 1.001669 & 0.020267 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.548076 & 0.970188 & 0.020903 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455396.548516 & 1.006342 & 0.020502 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.385519 & 1.036915 & 0.038640 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.385982 & 1.090486 & 0.036555 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.388759 & 1.014602 & 0.035967 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.389199 & 1.035740 & 0.035035 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.391989 & 1.024278 & 0.034002 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.392428 & 0.944736 & 0.036159 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.395229 & 0.948920 & 0.036015 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.395669 & 0.972472 & 0.034585 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.398470 & 1.007428 & 0.033655 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.398910 & 0.977169 & 0.034200 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.401699 & 1.015801 & 0.032321 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.402139 & 1.020466 & 0.032353 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.404905 & 0.949945 & 0.033898 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.405345 & 0.968685 & 0.033280 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.408123 & 1.061052 & 0.031061 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.408551 & 1.012478 & 0.032716 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.411329 & 0.987911 & 0.033458 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.411757 & 0.921484 & 0.035296 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.414558 & 0.993702 & 0.032655 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.414998 & 0.942341 & 0.034063 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.417764 & 0.946597 & 0.033840 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.418204 & 1.006757 & 0.032625 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.420970 & 1.072710 & 0.030735 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.421410 & 0.995621 & 0.032575 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.424199 & 0.972937 & 0.033268 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.424639 & 1.000947 & 0.032232 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.427440 & 0.968413 & 0.033037 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.427903 & 1.001224 & 0.032412 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.430681 & 1.040954 & 0.031373 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.431132 & 1.054735 & 0.030790 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.433910 & 0.992019 & 0.032427 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.434350 & 1.010084 & 0.032052 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.437116 & 1.021207 & 0.031822 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.437579 & 0.991805 & 0.032055 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.440345 & 0.998472 & 0.032257 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.440785 & 1.039415 & 0.031232 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.443563 & 1.018920 & 0.031994 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.443991 & 0.962726 & 0.033315 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.446769 & 0.972592 & 0.032663 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.447208 & 0.983823 & 0.032024 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.449975 & 0.916737 & 0.034477 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.450403 & 0.962482 & 0.032844 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.453181 & 0.972278 & 0.032625 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.453609 & 1.000314 & 0.032050 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.456387 & 0.975920 & 0.032623 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.459616 & 1.000872 & 0.032598 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.460056 & 0.988635 & 0.032601 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.462822 & 1.000968 & 0.032383 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.463262 & 1.002978 & 0.032012 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.466028 & 1.026101 & 0.031715 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.466468 & 1.004668 & 0.032363 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.469234 & 0.952521 & 0.033254 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.469674 & 1.006327 & 0.031937 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.472452 & 1.053718 & 0.030610 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.472880 & 0.994423 & 0.032354 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.475646 & 0.960477 & 0.033644 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.476086 & 0.976703 & 0.032928 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.478887 & 0.994633 & 0.032637 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.479327 & 0.971347 & 0.033950 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.483215 & 1.012404 & 0.032486 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.483644 & 0.989265 & 0.032741 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.487475 & 1.029606 & 0.031594 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.487914 & 1.016041 & 0.032360 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.491769 & 1.025046 & 0.032411 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.492232 & 1.016959 & 0.032516 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.496109 & 1.011463 & 0.032484 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.496560 & 0.935805 & 0.035065 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.500403 & 1.002261 & 0.033053 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.500854 & 0.984371 & 0.033540 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.504685 & 0.985068 & 0.033178 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.505125 & 0.940896 & 0.034252 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.508991 & 1.025260 & 0.032913 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.509431 & 1.063114 & 0.031794 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.513308 & 0.993692 & 0.033405 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.513748 & 0.959195 & 0.034052 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.517614 & 1.036390 & 0.032047 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.518076 & 1.041524 & 0.032246 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.521931 & 0.994419 & 0.033470 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.522370 & 1.023764 & 0.032183 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.527313 & 0.936661 & 0.034356 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.527764 & 1.007668 & 0.032987 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.532706 & 1.019425 & 0.032250 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.533134 & 1.011288 & 0.032651 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.538065 & 0.994625 & 0.033457 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.538528 & 1.009884 & 0.032533 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.543470 & 0.934395 & 0.035193 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.543933 & 0.971257 & 0.034224 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.548887 & 0.973391 & 0.034404 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.549327 & 1.031562 & 0.032941 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.554245 & 0.988630 & 0.033923 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.554674 & 1.024089 & 0.032803 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.559651 & 0.986874 & 0.034114 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.560090 & 0.969883 & 0.034404 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.566097 & 0.957957 & 0.034810 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.566560 & 1.067363 & 0.031628 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.572579 & 0.908831 & 0.035770 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.573007 & 1.047451 & 0.031327 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.577984 & 1.057933 & 0.031830 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.578424 & 1.010401 & 0.033197 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.583354 & 0.950499 & 0.034733 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.583806 & 1.026555 & 0.032362 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.588736 & 0.931968 & 0.034557 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.589188 & 0.973431 & 0.033972 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.594083 & 1.023472 & 0.032580 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.594523 & 1.006041 & 0.033966 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.599465 & 0.996563 & 0.033700 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.599905 & 1.004555 & 0.033483 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.604847 & 1.018873 & 0.033107 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.605287 & 0.973103 & 0.033820 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.610206 & 1.016438 & 0.033112 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.610669 & 0.975881 & 0.034129 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.615600 & 1.041392 & 0.032181 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455400.616063 & 0.953302 & 0.034818 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.501583 & 1.012240 & 0.040514 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.502023 & 0.948235 & 0.042342 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.504824 & 0.980117 & 0.041618 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.505252 & 0.963650 & 0.042178 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.508030 & 0.955755 & 0.041786 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.508470 & 1.014382 & 0.040049 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.511259 & 0.940377 & 0.043010 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.511699 & 1.038459 & 0.039000 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.514465 & 1.007775 & 0.040417 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.514905 & 1.019368 & 0.040716 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.517671 & 0.935990 & 0.043429 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.518111 & 1.002030 & 0.041099 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.520877 & 1.038560 & 0.039676 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.521317 & 0.999653 & 0.041297 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.524060 & 1.015543 & 0.041232 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.524500 & 1.044828 & 0.040358 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.527266 & 0.999162 & 0.041711 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.527729 & 0.958799 & 0.043171 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.530472 & 0.937507 & 0.044300 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.530901 & 0.985139 & 0.042612 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.533702 & 1.000155 & 0.041523 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.534141 & 0.994466 & 0.042044 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.536908 & 0.908560 & 0.045955 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.537347 & 1.061278 & 0.040675 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.540114 & 0.964063 & 0.044248 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.540553 & 0.996411 & 0.042771 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.543296 & 1.077543 & 0.040265 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.543748 & 1.053434 & 0.041008 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.546526 & 0.959888 & 0.044534 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.546965 & 1.011751 & 0.041886 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.549732 & 0.958623 & 0.044318 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.550195 & 1.021579 & 0.041916 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.552961 & 0.964590 & 0.043828 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.553412 & 0.997735 & 0.043321 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.556178 & 1.024885 & 0.042739 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.556641 & 0.952085 & 0.045004 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.559408 & 0.960909 & 0.045285 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.559847 & 0.984982 & 0.044539 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.562614 & 0.929967 & 0.045926 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.563053 & 1.028518 & 0.042978 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.566861 & 1.000926 & 0.043890 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.567313 & 1.020063 & 0.042886 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.569002 & 1.026420 & 0.043095 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.569465 & 0.993238 & 0.044227 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.571178 & 1.012096 & 0.044057 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.571618 & 0.991038 & 0.044719 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.573320 & 1.004923 & 0.043613 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.573759 & 0.965069 & 0.045022 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.575472 & 1.004153 & 0.043739 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.575912 & 0.988126 & 0.044443 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.577590 & 1.016950 & 0.043652 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.578053 & 1.055222 & 0.042646 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.579743 & 0.968263 & 0.046097 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.580183 & 1.061956 & 0.042657 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.581884 & 0.936901 & 0.046820 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.582347 & 1.010449 & 0.043749 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.584037 & 1.017093 & 0.044716 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.584477 & 1.024285 & 0.043581 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.586190 & 0.982893 & 0.047036 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.586653 & 1.034314 & 0.044031 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.588354 & 1.014052 & 0.045177 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.588794 & 1.030081 & 0.043855 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.590484 & 0.979096 & 0.045958 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.590935 & 1.027505 & 0.044787 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.592625 & 1.013081 & 0.044907 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.593065 & 0.933815 & 0.048618 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.594766 & 0.974446 & 0.046749 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.595206 & 1.049900 & 0.043759 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.596896 & 1.014915 & 0.045894 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.597359 & 0.913585 & 0.049353 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.599037 & 0.997983 & 0.046081 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.599477 & 0.995921 & 0.046023 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.601190 & 0.978800 & 0.047535 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.601641 & 1.082004 & 0.043036 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.603331 & 0.946608 & 0.048156 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.603759 & 1.048265 & 0.044787 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.605472 & 0.966090 & 0.049227 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455404.605912 & 1.013241 & 0.046918 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455413.542174 & 1.023336 & 0.024060 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455413.542614 & 1.000907 & 0.024343 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455413.547579 & 0.994025 & 0.024837 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455413.548019 & 1.020048 & 0.024110 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455413.552996 & 1.007056 & 0.024899 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455413.553436 & 1.006482 & 0.024964 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455413.558355 & 1.023208 & 0.025098 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455413.558794 & 1.012590 & 0.025129 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455413.564859 & 0.893236 & 0.028566 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455413.565299 & 0.994603 & 0.026669 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455413.571399 & 0.996843 & 0.027581 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455413.571838 & 1.020819 & 0.027161 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455413.577868 & 1.031186 & 0.028506 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455413.578331 & 1.014601 & 0.029014 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.375739 & 0.962230 & 0.043581 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.376190 & 0.997168 & 0.040558 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.377857 & 0.966724 & 0.034565 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.378308 & 0.992846 & 0.033076 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.379998 & 0.965927 & 0.029432 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.380438 & 1.002354 & 0.028068 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.383331 & 1.016817 & 0.023638 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.383760 & 1.029457 & 0.022981 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.385449 & 1.032560 & 0.022111 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.385878 & 0.971116 & 0.023066 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.387591 & 0.996468 & 0.021772 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.388030 & 1.020282 & 0.021226 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.389732 & 1.035193 & 0.020515 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.390172 & 0.996745 & 0.021190 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.391862 & 1.014030 & 0.020192 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.392290 & 0.998125 & 0.020441 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.394003 & 1.008231 & 0.019991 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.394443 & 0.965722 & 0.020666 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.396179 & 1.015799 & 0.019602 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.396618 & 0.988069 & 0.020266 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.398297 & 0.955579 & 0.020516 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.398760 & 1.008456 & 0.019890 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.400484 & 1.010045 & 0.019775 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.400936 & 0.995826 & 0.020012 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.402625 & 0.978583 & 0.020123 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.403065 & 0.987383 & 0.020094 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.404767 & 1.009526 & 0.019883 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.405206 & 1.026446 & 0.019334 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.406896 & 0.987260 & 0.019855 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.407359 & 0.991273 & 0.019843 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.409061 & 0.983009 & 0.019935 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.409500 & 1.011372 & 0.019436 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.411190 & 1.035699 & 0.019203 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.411653 & 0.999279 & 0.019837 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.413355 & 1.002253 & 0.019547 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.413794 & 0.995234 & 0.019523 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.415484 & 1.030032 & 0.019107 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.415924 & 0.979870 & 0.019884 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.418725 & 0.989749 & 0.019752 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.419188 & 1.024299 & 0.019234 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.420901 & 0.979115 & 0.019708 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.421329 & 0.994297 & 0.019509 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.423019 & 0.963536 & 0.019931 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.423470 & 1.017369 & 0.019103 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.425149 & 1.002378 & 0.019248 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.425588 & 0.982624 & 0.019645 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.427290 & 1.012006 & 0.019483 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.427730 & 0.998002 & 0.019561 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.429408 & 1.009421 & 0.019208 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.429871 & 1.037573 & 0.018794 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.431584 & 0.977541 & 0.019672 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.432024 & 1.006646 & 0.019343 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.433713 & 0.983881 & 0.019518 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.434142 & 1.016791 & 0.018880 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.435831 & 0.993541 & 0.019376 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.436283 & 1.005962 & 0.019270 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.437973 & 0.976639 & 0.019961 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.438412 & 1.004863 & 0.019405 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.440091 & 0.968397 & 0.019814 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.440519 & 1.013138 & 0.019172 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.442197 & 1.014222 & 0.019072 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.442637 & 1.008894 & 0.019304 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.445438 & 1.024914 & 0.019317 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.445878 & 1.030922 & 0.019222 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.448679 & 1.000635 & 0.019260 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.449118 & 0.991231 & 0.019503 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.453007 & 0.999754 & 0.019305 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.453447 & 1.019545 & 0.018930 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.456248 & 1.005529 & 0.019855 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.456711 & 0.993522 & 0.019642 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.459952 & 0.974824 & 0.019523 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.462753 & 0.996868 & 0.019419 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.463193 & 1.000086 & 0.019222 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.465993 & 0.973879 & 0.019310 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.466456 & 0.999232 & 0.019095 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.469246 & 0.954635 & 0.019811 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.469686 & 0.987853 & 0.019331 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.472487 & 0.983946 & 0.019120 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.472926 & 1.002475 & 0.018997 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.475727 & 1.001436 & 0.018895 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.476167 & 1.011400 & 0.018704 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.478968 & 1.009569 & 0.018966 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.479408 & 0.981897 & 0.019147 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.482232 & 0.957396 & 0.019830 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.482672 & 1.000973 & 0.019157 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.486595 & 0.990523 & 0.019873 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.487024 & 0.986686 & 0.019625 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.491977 & 0.999914 & 0.019853 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.492417 & 1.011383 & 0.019502 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.496329 & 0.979021 & 0.019641 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.496769 & 0.954794 & 0.019886 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.500635 & 1.011155 & 0.019791 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.501098 & 0.974244 & 0.020257 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.504987 & 0.983975 & 0.020201 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.505415 & 0.969830 & 0.020720 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.509304 & 1.008259 & 0.019770 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.509743 & 0.991905 & 0.020267 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.513644 & 0.992632 & 0.020803 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.514095 & 1.019934 & 0.020178 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.517996 & 1.019737 & 0.020556 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.518436 & 1.019134 & 0.020368 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.522359 & 0.999365 & 0.020435 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.522811 & 1.004146 & 0.020617 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.528818 & 1.004438 & 0.020528 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.529269 & 0.991921 & 0.020884 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.534211 & 1.029250 & 0.020482 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.534674 & 0.979521 & 0.021456 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.539651 & 1.005970 & 0.020963 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.540091 & 1.004245 & 0.021208 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.544987 & 1.028207 & 0.021454 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.545426 & 1.003247 & 0.021725 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.550449 & 1.012844 & 0.021534 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.550901 & 0.972624 & 0.022077 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.555843 & 1.006254 & 0.021075 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.556283 & 1.002366 & 0.021322 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.562348 & 0.980988 & 0.022281 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.562811 & 1.003778 & 0.022118 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.568829 & 0.999660 & 0.021567 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.569280 & 1.016767 & 0.021373 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.575322 & 1.026721 & 0.021428 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455414.575762 & 0.988717 & 0.022006 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.372996 & 0.947662 & 0.032453 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.373459 & 1.006008 & 0.029646 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.375172 & 1.030508 & 0.024944 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.375612 & 0.993995 & 0.024929 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.377313 & 1.010827 & 0.021768 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.377753 & 0.993595 & 0.021268 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.379454 & 1.031582 & 0.019203 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.379894 & 0.994028 & 0.019324 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.381630 & 0.993839 & 0.017871 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.382070 & 1.029390 & 0.017477 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.383783 & 0.992633 & 0.017099 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.384211 & 0.977235 & 0.017104 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.385901 & 0.984320 & 0.016789 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.386341 & 1.020026 & 0.016189 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.388042 & 0.986256 & 0.016425 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.388482 & 0.986045 & 0.016322 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.390195 & 0.984232 & 0.016129 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.390635 & 0.982839 & 0.016199 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.392336 & 1.003957 & 0.015810 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.392776 & 0.965411 & 0.016114 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.394454 & 1.006586 & 0.015688 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.394894 & 0.994586 & 0.015832 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.396607 & 0.992409 & 0.015738 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.397047 & 0.953052 & 0.016208 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.398760 & 0.969678 & 0.016002 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.399188 & 0.967912 & 0.015944 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.400878 & 1.014615 & 0.015245 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.401329 & 1.001015 & 0.015266 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.402996 & 1.014272 & 0.015418 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.403459 & 1.004165 & 0.015486 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.405160 & 0.990598 & 0.015611 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.405600 & 0.974910 & 0.015702 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.407278 & 1.028395 & 0.015198 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.407741 & 1.028056 & 0.015160 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.409431 & 1.022154 & 0.015032 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.409871 & 1.017157 & 0.015028 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.411572 & 0.991663 & 0.015513 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.412012 & 1.014878 & 0.015240 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.413690 & 0.994050 & 0.015224 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.414153 & 1.015052 & 0.014970 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.415843 & 0.969955 & 0.015386 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.416283 & 0.992600 & 0.015239 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.417984 & 1.002789 & 0.015166 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.418424 & 1.026455 & 0.014916 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.420114 & 0.992793 & 0.015407 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.420565 & 1.003395 & 0.015178 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.422232 & 1.011566 & 0.015080 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.422683 & 0.996043 & 0.015143 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.424373 & 1.004636 & 0.014989 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.424813 & 0.984799 & 0.015148 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.426514 & 1.011782 & 0.014989 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.426954 & 0.993111 & 0.015232 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.428632 & 0.981507 & 0.015293 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.429095 & 1.001300 & 0.015027 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.430774 & 1.014312 & 0.014789 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.431213 & 1.004517 & 0.014825 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.434014 & 1.019280 & 0.014625 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.434454 & 0.983539 & 0.014867 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.437232 & 0.973625 & 0.015217 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.437695 & 0.996640 & 0.015077 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.440531 & 0.997706 & 0.014999 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.440982 & 1.031893 & 0.014512 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.443829 & 1.001934 & 0.014693 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.444257 & 0.993985 & 0.014765 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.447058 & 1.026245 & 0.014749 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.447498 & 1.021363 & 0.014786 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.450322 & 0.978605 & 0.015116 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.450739 & 1.002616 & 0.014852 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.453575 & 0.978667 & 0.015205 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.454037 & 0.991284 & 0.014924 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.456838 & 1.003752 & 0.014974 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.457267 & 0.966494 & 0.015382 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.460068 & 0.995684 & 0.015064 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.460507 & 1.000776 & 0.014997 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.463285 & 1.000536 & 0.014875 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.463737 & 1.003978 & 0.014762 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.466514 & 0.996252 & 0.014894 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.466943 & 0.994388 & 0.014908 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.469720 & 1.008154 & 0.014967 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.470160 & 1.023061 & 0.014714 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.474049 & 1.006080 & 0.014967 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.474489 & 1.001258 & 0.014889 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.478366 & 0.997471 & 0.015154 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.478806 & 0.989843 & 0.015309 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.482695 & 0.986527 & 0.015008 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.483158 & 0.988507 & 0.015270 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.487035 & 0.998064 & 0.015024 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.487498 & 0.991235 & 0.014941 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.491387 & 0.994043 & 0.015077 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.491850 & 0.975563 & 0.015185 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.495704 & 1.002380 & 0.014806 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.496144 & 1.012068 & 0.014820 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.500033 & 0.969782 & 0.014989 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.500473 & 1.003730 & 0.014815 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.504338 & 0.981529 & 0.014978 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.504790 & 0.987647 & 0.015120 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.508656 & 0.967766 & 0.015276 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.509095 & 0.998260 & 0.015254 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.512984 & 0.990982 & 0.015369 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.513424 & 1.018528 & 0.015201 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.518459 & 0.992808 & 0.015743 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.518899 & 0.993265 & 0.015793 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.523887 & 0.985901 & 0.015786 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.524338 & 0.990732 & 0.015939 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.529327 & 0.976415 & 0.016176 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.529767 & 0.999557 & 0.015983 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.534743 & 1.002592 & 0.016126 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.535183 & 0.983097 & 0.016291 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.540125 & 0.969022 & 0.016525 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.540588 & 1.006735 & 0.016062 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.545612 & 0.991856 & 0.016522 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.546063 & 0.992211 & 0.016336 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.551051 & 0.985398 & 0.016921 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.551491 & 1.005471 & 0.016840 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.557591 & 1.002564 & 0.016702 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.558019 & 0.989533 & 0.016531 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.564061 & 0.966632 & 0.016747 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455418.564500 & 0.995984 & 0.016604 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.369373 & 0.971386 & 0.045114 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.369813 & 0.968151 & 0.043418 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.371503 & 1.005059 & 0.035408 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.371943 & 1.040273 & 0.033311 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.373644 & 0.965864 & 0.032072 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.374084 & 1.025073 & 0.029542 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.375762 & 1.003576 & 0.028248 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.376225 & 0.997106 & 0.027910 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.377903 & 1.016075 & 0.026010 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.378343 & 0.955309 & 0.026588 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.380056 & 0.995824 & 0.024994 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.380496 & 0.985611 & 0.024745 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.382197 & 0.990765 & 0.024249 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.382637 & 1.017845 & 0.023524 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.384327 & 0.986032 & 0.023670 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.384790 & 1.007809 & 0.023490 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.386491 & 0.975664 & 0.024020 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.386931 & 1.011278 & 0.022943 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.388632 & 1.000493 & 0.022971 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.389072 & 1.004912 & 0.023028 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.390750 & 1.013889 & 0.022886 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.391190 & 0.980397 & 0.022780 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.392903 & 1.014977 & 0.022392 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.393331 & 1.017457 & 0.022108 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.395044 & 1.003925 & 0.022582 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.395484 & 1.000578 & 0.022313 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.397197 & 0.974549 & 0.022845 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.397637 & 0.970385 & 0.023057 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.399350 & 1.008058 & 0.021816 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.399813 & 1.022061 & 0.021466 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.401514 & 1.033694 & 0.021582 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.401954 & 1.001851 & 0.022020 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.403644 & 0.986114 & 0.022379 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.404072 & 1.031609 & 0.021538 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.405785 & 0.983642 & 0.022370 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.406225 & 0.998166 & 0.022222 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.407926 & 0.973701 & 0.022232 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.408366 & 1.000415 & 0.022005 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.410056 & 1.023423 & 0.021590 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.410484 & 0.995143 & 0.022179 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.412197 & 1.028018 & 0.021374 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.412637 & 1.007249 & 0.021220 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.414315 & 1.035116 & 0.021349 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.414755 & 0.982801 & 0.022255 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.416433 & 0.952221 & 0.022548 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.416873 & 0.983029 & 0.021936 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.419720 & 0.982602 & 0.021697 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.420160 & 0.996801 & 0.021427 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.422938 & 0.995822 & 0.021597 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.423401 & 0.987800 & 0.021758 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.426213 & 0.980509 & 0.021699 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.426642 & 1.017425 & 0.021016 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.429466 & 0.993341 & 0.021014 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.429906 & 0.988100 & 0.020913 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.432706 & 0.985505 & 0.020817 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.433146 & 1.028820 & 0.019997 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.435947 & 0.968610 & 0.020383 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.436410 & 0.987877 & 0.020179 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.439211 & 0.992603 & 0.019748 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.439651 & 1.003326 & 0.019310 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.442475 & 0.974577 & 0.019187 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.442892 & 0.996141 & 0.018626 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.445716 & 1.018541 & 0.018163 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.446156 & 1.011245 & 0.018115 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.448956 & 0.979636 & 0.018134 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.449396 & 0.995818 & 0.017798 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.452232 & 1.003834 & 0.017396 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.452683 & 0.991622 & 0.017558 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.455496 & 0.976721 & 0.017405 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.455936 & 1.007025 & 0.017160 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.458737 & 1.010598 & 0.016718 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.459188 & 1.007914 & 0.016671 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.463054 & 0.978949 & 0.017031 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.463493 & 0.993418 & 0.016690 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.467348 & 1.008559 & 0.016756 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.467811 & 0.984379 & 0.016746 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.471653 & 1.007624 & 0.016982 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.472116 & 0.977377 & 0.017090 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.476005 & 1.008582 & 0.016925 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.476445 & 1.016182 & 0.016787 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.480322 & 1.006059 & 0.017024 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.480774 & 1.005108 & 0.016867 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.484651 & 1.011049 & 0.016852 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.485091 & 1.001451 & 0.017087 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.488980 & 1.022176 & 0.016816 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.489419 & 1.013932 & 0.016830 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.493308 & 1.006052 & 0.017406 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.493748 & 0.976355 & 0.017916 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.497614 & 1.037027 & 0.017590 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.498077 & 1.025869 & 0.017488 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.503019 & 1.017325 & 0.019192 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.503459 & 1.001385 & 0.018851 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.508470 & 1.017941 & 0.018047 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.508910 & 0.997542 & 0.018645 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.513887 & 1.016072 & 0.018066 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.514350 & 0.999903 & 0.018388 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.519327 & 1.003012 & 0.018783 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.519767 & 0.992015 & 0.018823 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.524720 & 0.990107 & 0.018610 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.525160 & 0.969500 & 0.018677 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.530125 & 0.941589 & 0.019093 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.530565 & 1.008985 & 0.018254 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.535519 & 0.990447 & 0.018730 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.535959 & 0.975616 & 0.019104 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.540924 & 1.028793 & 0.018403 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.541364 & 1.029605 & 0.018286 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.547406 & 0.958542 & 0.019684 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455423.547845 & 0.953457 & 0.019956 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.366237 & 1.071911 & 0.035973 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.366676 & 0.981882 & 0.037283 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.368366 & 1.096084 & 0.030026 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.368806 & 1.016363 & 0.031420 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.370507 & 1.031573 & 0.028638 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.370947 & 0.979960 & 0.029299 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.372649 & 0.984755 & 0.027987 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.373088 & 1.007084 & 0.027011 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.374778 & 1.015123 & 0.026361 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.375218 & 1.038080 & 0.025812 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.376954 & 1.013473 & 0.025474 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.377394 & 0.965628 & 0.026252 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.379072 & 1.016503 & 0.025009 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.379535 & 0.971251 & 0.025779 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.381213 & 1.024757 & 0.024415 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.381653 & 1.021503 & 0.024732 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.383331 & 0.975866 & 0.025247 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.383771 & 1.025465 & 0.024362 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.385484 & 1.051627 & 0.023762 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.385924 & 1.030127 & 0.024290 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.387637 & 0.967566 & 0.025406 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.388100 & 0.996920 & 0.024884 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.389813 & 1.024428 & 0.024241 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.390253 & 1.007569 & 0.024496 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.391977 & 1.055638 & 0.023707 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.392429 & 0.998972 & 0.024696 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.394107 & 0.980106 & 0.024994 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.394570 & 0.986776 & 0.024772 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.396260 & 1.018525 & 0.024044 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.396723 & 1.007315 & 0.024252 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.398459 & 1.017432 & 0.024270 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.398899 & 1.011503 & 0.024403 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.400600 & 1.007285 & 0.024407 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.401040 & 0.973794 & 0.025308 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.402730 & 0.992239 & 0.024731 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.403193 & 1.000333 & 0.024821 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.404871 & 0.994149 & 0.024669 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.405311 & 0.976175 & 0.024899 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.408112 & 1.048358 & 0.023692 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.408551 & 1.021919 & 0.024122 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.411375 & 0.986102 & 0.024813 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.411838 & 0.988424 & 0.024555 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.414616 & 1.012909 & 0.024399 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.415056 & 1.041325 & 0.023849 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.417857 & 1.006166 & 0.024727 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.418297 & 0.975275 & 0.025479 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.421121 & 0.983350 & 0.025140 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.421561 & 1.002107 & 0.024856 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.424362 & 0.992589 & 0.024858 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.424790 & 0.974695 & 0.025193 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.427625 & 1.002079 & 0.024677 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.428088 & 1.047560 & 0.023902 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.430924 & 0.954396 & 0.025517 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.431364 & 0.979574 & 0.024977 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.434165 & 1.023446 & 0.024289 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.434593 & 1.038254 & 0.024076 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.437394 & 0.989411 & 0.024893 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.437857 & 1.002836 & 0.024654 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.440658 & 1.030573 & 0.023919 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.441109 & 0.940301 & 0.025703 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.443899 & 1.008146 & 0.024607 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.444338 & 1.022268 & 0.024132 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.447139 & 1.006131 & 0.024710 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.447602 & 1.028347 & 0.024336 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.451491 & 0.981722 & 0.025204 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.451931 & 0.996754 & 0.024735 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.455785 & 1.025099 & 0.024505 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.456225 & 0.963652 & 0.025369 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.460114 & 1.013483 & 0.024755 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.460554 & 0.974033 & 0.025313 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.464443 & 1.006656 & 0.024540 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.464882 & 1.015543 & 0.024294 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.468748 & 1.016211 & 0.024479 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.469200 & 0.997736 & 0.024649 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.473100 & 1.014072 & 0.024957 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.473540 & 0.949605 & 0.026045 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.477463 & 0.993986 & 0.025067 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.477915 & 1.027216 & 0.024695 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.481792 & 0.999219 & 0.025479 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.482243 & 1.029341 & 0.024520 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.486109 & 0.935262 & 0.026291 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.486549 & 0.989107 & 0.025396 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.491503 & 0.985940 & 0.025077 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.491954 & 1.000674 & 0.025601 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.496908 & 1.052809 & 0.024509 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.497348 & 1.015139 & 0.025374 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.502672 & 1.012312 & 0.025249 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.503112 & 1.027438 & 0.024710 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.508112 & 1.011745 & 0.025538 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.508551 & 0.984644 & 0.026110 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.513505 & 1.007336 & 0.025756 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.513933 & 1.011873 & 0.025481 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.518922 & 1.007381 & 0.025251 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.519385 & 1.030408 & 0.024743 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.524385 & 0.996313 & 0.025598 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.524836 & 1.013407 & 0.025178 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.529813 & 1.028331 & 0.024779 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.530241 & 1.018358 & 0.025192 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.536341 & 1.001971 & 0.025061 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455427.536781 & 1.025162 & 0.024702 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.362128 & 1.003294 & 0.047100 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.362591 & 1.031281 & 0.045008 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.364292 & 1.067070 & 0.040763 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.364744 & 1.052555 & 0.040586 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.366445 & 1.022892 & 0.040730 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.366908 & 1.012549 & 0.041069 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.368575 & 1.011244 & 0.040181 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.369026 & 1.037885 & 0.039447 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.370716 & 0.989270 & 0.040819 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.371156 & 1.031335 & 0.039165 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.372869 & 0.988522 & 0.040019 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.373320 & 0.976598 & 0.040736 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.375033 & 1.018354 & 0.039131 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.375473 & 1.025192 & 0.038995 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.377163 & 0.985704 & 0.040388 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.377614 & 0.970604 & 0.041242 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.379327 & 1.016070 & 0.039672 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.379767 & 1.025422 & 0.039353 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.381480 & 1.012758 & 0.039759 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.381919 & 1.007682 & 0.039358 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.383632 & 0.943313 & 0.042071 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.384072 & 1.023450 & 0.038921 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.385785 & 1.030726 & 0.038946 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.386248 & 0.987452 & 0.040144 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.387961 & 0.999854 & 0.040390 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.388401 & 0.946225 & 0.042343 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.390102 & 0.957661 & 0.041863 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.390577 & 1.009179 & 0.040118 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.392290 & 1.025329 & 0.039680 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.392753 & 0.952857 & 0.041612 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.394454 & 1.074725 & 0.037724 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.394894 & 1.058068 & 0.039004 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.396572 & 0.949928 & 0.042012 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.397012 & 1.004410 & 0.039874 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.398725 & 1.029365 & 0.039648 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.399165 & 0.945030 & 0.042223 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.400878 & 0.961412 & 0.041663 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.401341 & 0.990072 & 0.040974 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.403019 & 1.007054 & 0.040674 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.403482 & 0.969911 & 0.041761 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.405172 & 0.910905 & 0.043334 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.405612 & 0.958808 & 0.041807 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.407313 & 0.944737 & 0.042940 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.407776 & 0.943522 & 0.043303 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.409489 & 0.998317 & 0.041235 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.409929 & 1.105003 & 0.037389 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.411642 & 1.001121 & 0.040558 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.412082 & 0.970078 & 0.042132 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.413818 & 1.013858 & 0.040855 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.414257 & 1.067556 & 0.039136 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.415970 & 0.999338 & 0.041622 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.416410 & 0.957935 & 0.043036 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.418112 & 0.965714 & 0.042436 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.418563 & 0.971208 & 0.042593 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.420299 & 1.005928 & 0.040649 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.420739 & 1.000175 & 0.041033 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.422429 & 0.933417 & 0.042996 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.422869 & 0.991100 & 0.041065 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.424558 & 0.982855 & 0.042380 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.425021 & 1.006755 & 0.041309 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.426723 & 0.982217 & 0.041548 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.427163 & 0.960224 & 0.042675 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.428852 & 1.052073 & 0.039801 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.429315 & 1.024549 & 0.041008 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.431028 & 1.056697 & 0.039906 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.431457 & 0.998619 & 0.042682 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.433169 & 1.013103 & 0.041458 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.433609 & 0.989692 & 0.042566 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.435288 & 1.046575 & 0.040440 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.435751 & 0.975557 & 0.042698 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.437463 & 1.021056 & 0.041475 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.437903 & 0.950256 & 0.044664 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.439616 & 1.038104 & 0.041238 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.440056 & 0.958550 & 0.044915 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.441734 & 1.029153 & 0.040691 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.442197 & 1.015604 & 0.041617 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.443876 & 0.983866 & 0.043072 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.444338 & 1.067729 & 0.039774 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.446051 & 0.975391 & 0.044111 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.446491 & 0.968220 & 0.044204 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.448204 & 1.018237 & 0.042024 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.448644 & 0.925578 & 0.045521 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.450345 & 0.995685 & 0.043096 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.450785 & 0.944188 & 0.045486 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.452521 & 1.015512 & 0.042404 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.452973 & 1.044019 & 0.040973 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.454651 & 1.085865 & 0.039832 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.455114 & 1.010512 & 0.042914 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.456804 & 1.003113 & 0.043151 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.457255 & 1.051500 & 0.041839 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.458980 & 0.967811 & 0.044220 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.459443 & 0.993610 & 0.044218 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.461121 & 1.016655 & 0.043324 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.463274 & 0.949460 & 0.046325 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.463713 & 1.004959 & 0.043552 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.465415 & 1.022103 & 0.043460 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.465878 & 0.975812 & 0.045050 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.467568 & 0.955347 & 0.046965 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.468007 & 0.972852 & 0.044942 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.469720 & 1.063492 & 0.042711 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.470183 & 1.010204 & 0.043528 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.471862 & 0.925280 & 0.048134 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.472301 & 0.969264 & 0.046207 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.474061 & 1.068850 & 0.041908 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.474501 & 1.044853 & 0.043253 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.476190 & 1.011014 & 0.045255 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.476653 & 0.929047 & 0.048413 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.478343 & 0.982508 & 0.046406 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.478794 & 0.963018 & 0.046735 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.480519 & 1.034945 & 0.044438 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.480947 & 1.015881 & 0.045715 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.482637 & 0.988081 & 0.047428 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.483100 & 1.033045 & 0.044637 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.484778 & 1.009065 & 0.044967 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.485218 & 0.998036 & 0.045698 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.486919 & 0.981631 & 0.047389 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.487359 & 0.922255 & 0.051175 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.489049 & 0.949501 & 0.048133 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.489501 & 1.013793 & 0.045470 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.491167 & 0.974354 & 0.047079 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.491619 & 1.069266 & 0.043223 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.493308 & 0.977229 & 0.047539 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.493771 & 0.968691 & 0.047729 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.495461 & 1.005309 & 0.046198 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.495924 & 1.018541 & 0.045004 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.497602 & 1.019875 & 0.046025 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.498042 & 1.002516 & 0.046879 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.499744 & 0.978435 & 0.048876 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.500183 & 1.075033 & 0.044957 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.501873 & 1.018205 & 0.047155 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.502325 & 0.987229 & 0.048382 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.504014 & 1.062862 & 0.044939 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.504454 & 1.071555 & 0.045226 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.506156 & 1.010156 & 0.047229 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.506572 & 1.018135 & 0.047480 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.508690 & 0.956580 & 0.049698 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.510426 & 1.025273 & 0.048173 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.510866 & 0.917941 & 0.053143 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.512568 & 0.961698 & 0.049870 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.513031 & 0.962544 & 0.051224 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.514720 & 0.954906 & 0.050725 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.515160 & 1.023473 & 0.048365 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.516873 & 0.974223 & 0.050458 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.517325 & 0.994688 & 0.050026 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.520264 & 0.974789 & 0.051204 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.520693 & 0.955408 & 0.052119 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.523621 & 1.054236 & 0.047054 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.524061 & 1.037218 & 0.048762 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.527012 & 0.965367 & 0.052451 & -- & -- & -- \\
2583 & WASP & V & 2004-05-14 & 2455432.527452 & 0.918220 & 0.055053 & -- & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.555608 & 0.987552 & 0.002292 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.555992 & 0.994912 & 0.002306 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.556374 & 0.989075 & 0.002285 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.556929 & 0.990165 & 0.002285 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.557304 & 0.989297 & 0.002264 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.557683 & 0.987233 & 0.002264 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.558059 & 0.989954 & 0.002254 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.558429 & 0.988964 & 0.002271 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.558919 & 0.993555 & 0.002274 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.559386 & 0.991564 & 0.002247 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.559756 & 0.988393 & 0.002257 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.560130 & 0.991817 & 0.002340 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.560510 & 0.992014 & 0.002288 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.560999 & 0.992616 & 0.002271 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.561366 & 0.989515 & 0.002323 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.561768 & 0.989200 & 0.002268 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.562143 & 0.991242 & 0.002281 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.562544 & 0.991619 & 0.002274 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.562925 & 0.991637 & 0.002257 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.563402 & 0.990404 & 0.002257 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.563837 & 0.987614 & 0.002247 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.564306 & 0.991495 & 0.002247 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.564677 & 0.988050 & 0.002316 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.565052 & 0.990882 & 0.002364 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.565420 & 0.991128 & 0.002413 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.565879 & 0.992329 & 0.002264 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.566354 & 0.994510 & 0.002247 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.566723 & 0.990976 & 0.002240 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.567096 & 0.990467 & 0.002229 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.567572 & 0.987122 & 0.002281 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.568006 & 0.990086 & 0.002278 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.568480 & 0.990889 & 0.002292 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.568957 & 0.988005 & 0.002229 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.569391 & 0.991432 & 0.002299 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.569860 & 0.988891 & 0.002219 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.570235 & 0.988282 & 0.002226 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.570609 & 0.989812 & 0.002226 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.570979 & 0.989255 & 0.002236 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.571437 & 0.993859 & 0.002233 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.571815 & 0.993710 & 0.002250 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.572289 & 0.992526 & 0.002254 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.572669 & 0.993080 & 0.002278 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.573136 & 0.993773 & 0.002281 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.573560 & 0.995057 & 0.002254 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.573941 & 0.992478 & 0.002271 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.574408 & 0.986295 & 0.002257 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.574783 & 0.991325 & 0.002261 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.575165 & 0.988708 & 0.002243 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.575710 & 0.992021 & 0.002243 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.576218 & 0.991921 & 0.002254 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.576599 & 0.987455 & 0.002278 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.577024 & 0.998488 & 0.002337 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.577405 & 0.994922 & 0.002392 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.577879 & 0.990141 & 0.002257 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.578300 & 0.992793 & 0.002261 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.578684 & 0.990906 & 0.002240 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.579205 & 0.992911 & 0.002264 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.579701 & 0.986745 & 0.002250 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.580073 & 0.990944 & 0.002288 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.580500 & 0.990103 & 0.002257 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.580974 & 0.989078 & 0.002243 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.581352 & 0.988608 & 0.002250 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.581920 & 0.988213 & 0.002250 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.582336 & 0.988448 & 0.002254 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.582799 & 0.996241 & 0.002278 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.583277 & 0.992277 & 0.002261 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.583745 & 0.992997 & 0.002302 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.584119 & 0.992104 & 0.002268 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.584494 & 0.990159 & 0.002254 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.584873 & 0.988791 & 0.002257 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.585338 & 0.992277 & 0.002274 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.585812 & 0.994043 & 0.002257 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.586179 & 0.988843 & 0.002243 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.586560 & 0.988542 & 0.002233 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.586942 & 0.987361 & 0.002226 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.587499 & 0.993866 & 0.002226 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.587878 & 0.990093 & 0.002236 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.588352 & 0.990484 & 0.002233 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.588914 & 0.985582 & 0.002223 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.589294 & 0.996255 & 0.002313 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.589760 & 0.990595 & 0.002247 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.590212 & 0.990615 & 0.002257 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.590592 & 0.988587 & 0.002264 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.590967 & 0.989182 & 0.002247 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.591346 & 0.987978 & 0.002233 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.591820 & 0.993839 & 0.002223 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.592328 & 0.991886 & 0.002223 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.592710 & 0.991467 & 0.002233 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.593089 & 0.986309 & 0.002233 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.593469 & 0.995379 & 0.002226 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.593946 & 0.988431 & 0.002219 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.594389 & 0.988109 & 0.002219 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.594863 & 0.990834 & 0.002202 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.595232 & 0.994053 & 0.002209 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.595727 & 0.989387 & 0.002205 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.596094 & 0.990086 & 0.002195 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.596580 & 0.988095 & 0.002212 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.596957 & 0.991703 & 0.002226 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.597331 & 0.994638 & 0.002216 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.597866 & 0.989760 & 0.002247 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.598341 & 0.987386 & 0.002212 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.598720 & 0.989805 & 0.002205 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.599142 & 0.989636 & 0.002247 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.599509 & 0.989961 & 0.002212 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.600041 & 0.992461 & 0.002226 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.600418 & 0.988777 & 0.002198 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.600789 & 0.988552 & 0.002198 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.601286 & 0.992883 & 0.002233 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.601747 & 0.990539 & 0.002257 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.602211 & 0.991301 & 0.002299 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.602768 & 0.986354 & 0.002202 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.603144 & 0.990332 & 0.002205 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.603522 & 0.989753 & 0.002202 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.603903 & 0.990927 & 0.002295 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.604371 & 0.992568 & 0.002233 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.604804 & 0.989636 & 0.002205 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.605180 & 0.993496 & 0.002209 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.605562 & 0.988016 & 0.002195 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.605942 & 0.994136 & 0.002216 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.606321 & 0.986482 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.606796 & 0.992315 & 0.002195 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.607260 & 0.990352 & 0.002191 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.607637 & 0.995538 & 0.002202 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.608111 & 0.991446 & 0.002195 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.608488 & 0.990190 & 0.002184 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.609041 & 0.988379 & 0.002184 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.609550 & 0.987309 & 0.002233 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.609915 & 0.984356 & 0.002191 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.610362 & 0.990920 & 0.002216 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.610835 & 0.990332 & 0.002226 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.611299 & 0.988196 & 0.002202 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.611748 & 0.987451 & 0.002205 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.612128 & 0.989639 & 0.002226 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.612508 & 0.989930 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.613024 & 0.997058 & 0.002198 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.613492 & 0.991865 & 0.002191 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.613867 & 0.990425 & 0.002198 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.614247 & 0.993752 & 0.002205 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.614616 & 0.990467 & 0.002205 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.615111 & 0.991990 & 0.002191 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.615496 & 0.989480 & 0.002184 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.615922 & 0.985887 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.616395 & 0.989556 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.616764 & 0.994320 & 0.002191 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.617143 & 0.992398 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.617609 & 0.990069 & 0.002209 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.618012 & 0.992232 & 0.002209 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.618488 & 0.988708 & 0.002212 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.618857 & 0.993146 & 0.002205 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.619279 & 0.989528 & 0.002198 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.619661 & 0.992751 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.620181 & 0.988126 & 0.002191 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.620558 & 0.995355 & 0.002198 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.620929 & 0.992814 & 0.002195 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.621423 & 0.989307 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.621897 & 0.992111 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.622366 & 0.989508 & 0.002174 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.622827 & 0.992530 & 0.002181 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.623205 & 0.988320 & 0.002184 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.623585 & 0.991786 & 0.002184 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.623966 & 0.987843 & 0.002178 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.624339 & 0.991602 & 0.002174 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.624831 & 0.990837 & 0.002181 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.625214 & 0.993935 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.625734 & 0.990709 & 0.002257 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.626226 & 0.989335 & 0.002198 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.626705 & 0.994430 & 0.002191 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.627082 & 0.992468 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.627460 & 0.992478 & 0.002191 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.627840 & 0.987849 & 0.002181 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.628333 & 0.990342 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.628794 & 0.993222 & 0.002198 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.629170 & 0.989196 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.629548 & 0.993738 & 0.002181 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.629920 & 0.990262 & 0.002178 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.630298 & 0.993278 & 0.002184 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.630772 & 0.987971 & 0.002160 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.631289 & 0.992810 & 0.002160 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.631666 & 0.993025 & 0.002178 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.632046 & 0.991207 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.632537 & 0.992682 & 0.002167 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.632904 & 0.995563 & 0.002181 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.633292 & 0.991671 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.633673 & 0.988417 & 0.002160 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.634144 & 0.993839 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.634564 & 0.990467 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.635027 & 0.991869 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.635400 & 0.993721 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.635780 & 0.989729 & 0.002181 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.636161 & 0.991889 & 0.002184 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.636540 & 0.992713 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.636912 & 0.992011 & 0.002181 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.637447 & 0.988739 & 0.002195 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.637921 & 0.990114 & 0.002178 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.638289 & 0.991394 & 0.002181 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.638783 & 0.991401 & 0.002181 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.639166 & 0.991540 & 0.002167 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.639537 & 0.994057 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.639916 & 0.989463 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.640286 & 0.992333 & 0.002181 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.640802 & 0.989099 & 0.002174 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.641267 & 0.987583 & 0.002157 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.641643 & 0.992405 & 0.002164 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.642117 & 0.990879 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.642484 & 0.990069 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.643026 & 0.992198 & 0.002174 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.643400 & 0.993728 & 0.002195 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.643777 & 0.992149 & 0.002174 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.644155 & 0.990809 & 0.002174 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.644620 & 0.995926 & 0.002202 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.645070 & 0.989878 & 0.002174 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.645449 & 0.988774 & 0.002178 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.645819 & 0.992693 & 0.002157 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.646294 & 0.991934 & 0.002157 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.646756 & 0.992198 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.647168 & 0.993091 & 0.002184 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.647641 & 0.995597 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.648017 & 0.994929 & 0.002174 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.648394 & 0.991014 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.648870 & 0.988978 & 0.002160 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.649265 & 0.993430 & 0.002164 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.649737 & 0.992423 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.650208 & 0.990799 & 0.002160 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.650583 & 0.988857 & 0.002164 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.650957 & 0.993773 & 0.002178 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.651439 & 0.992700 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.651932 & 0.992443 & 0.002184 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.655633 & 0.997117 & 0.002226 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.656007 & 0.998374 & 0.002202 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.656387 & 0.990865 & 0.002202 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.656943 & 0.996116 & 0.002223 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.657322 & 0.991616 & 0.002209 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.657793 & 0.991339 & 0.002198 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.658254 & 0.994320 & 0.002209 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.658634 & 0.995130 & 0.002191 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.659012 & 0.994752 & 0.002226 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.659392 & 0.987167 & 0.002243 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.659772 & 0.992298 & 0.002188 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.660152 & 0.993260 & 0.002219 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.660533 & 0.989054 & 0.002236 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.661067 & 0.994368 & 0.002205 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.661474 & 0.991599 & 0.002191 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.661855 & 0.992603 & 0.002181 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.662235 & 0.987752 & 0.002198 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.662701 & 0.991613 & 0.002174 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.663142 & 0.991997 & 0.002181 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.663523 & 0.989407 & 0.002236 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.663893 & 0.991311 & 0.002212 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.664271 & 0.994469 & 0.002240 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.664737 & 0.994181 & 0.002226 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.665295 & 0.995341 & 0.002233 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.665670 & 0.992949 & 0.002219 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.666041 & 0.996373 & 0.002219 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.666533 & 0.991540 & 0.002181 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.666915 & 0.994430 & 0.002184 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.667323 & 0.993174 & 0.002171 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.667702 & 0.995016 & 0.002178 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.668073 & 0.992817 & 0.002188 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.668581 & 0.995715 & 0.002198 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.668960 & 0.994815 & 0.002198 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.669388 & 0.986780 & 0.002188 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.669860 & 0.996677 & 0.002205 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.670236 & 0.991304 & 0.002184 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.670616 & 0.991169 & 0.002191 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.670995 & 0.993797 & 0.002198 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.671453 & 0.998076 & 0.002216 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.671923 & 0.996324 & 0.002202 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.672292 & 0.996497 & 0.002209 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.672669 & 0.997854 & 0.002188 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.673039 & 0.998055 & 0.002202 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.673500 & 0.994081 & 0.002236 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.673976 & 0.997996 & 0.002268 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.674353 & 0.994662 & 0.002223 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.674733 & 0.998661 & 0.002254 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.675112 & 0.999049 & 0.002344 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.675532 & 0.996026 & 0.002247 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.676010 & 0.997719 & 0.002205 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.676387 & 0.995625 & 0.002205 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.676767 & 0.994881 & 0.002226 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.677147 & 0.996650 & 0.002212 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.677640 & 0.991021 & 0.002195 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.678119 & 0.998464 & 0.002240 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.678497 & 0.998803 & 0.002223 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.678998 & 0.999772 & 0.002226 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.679364 & 1.000427 & 0.002202 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.679810 & 0.997553 & 0.002212 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.680284 & 0.998966 & 0.002226 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.680662 & 1.002826 & 0.002250 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.681085 & 0.997892 & 0.002219 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.681456 & 0.994652 & 0.002209 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.681895 & 0.998938 & 0.002247 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.682275 & 0.996490 & 0.002254 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.682741 & 1.003085 & 0.002247 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.683116 & 1.001649 & 0.002268 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.683489 & 0.998017 & 0.002247 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.683952 & 1.000607 & 0.002254 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.684426 & 0.995774 & 0.002236 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.684794 & 1.002542 & 0.002274 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.685174 & 0.998810 & 0.002292 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.685543 & 1.001115 & 0.002309 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.686010 & 1.001469 & 0.002268 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.686480 & 0.996767 & 0.002281 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.686859 & 1.002573 & 0.002261 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.687239 & 0.994576 & 0.002330 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.687704 & 0.998869 & 0.002236 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.688138 & 1.000063 & 0.002333 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.688612 & 1.002192 & 0.002364 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.688988 & 1.001278 & 0.002295 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.689368 & 1.002895 & 0.002347 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.689748 & 0.998574 & 0.002281 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.690209 & 0.997802 & 0.002281 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.690583 & 1.002455 & 0.002316 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.691055 & 0.998429 & 0.002274 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.691433 & 0.999606 & 0.002316 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.691900 & 1.000973 & 0.002326 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.692313 & 1.004608 & 0.002302 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.692691 & 1.001036 & 0.002361 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.693072 & 0.996445 & 0.002358 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.693453 & 1.001074 & 0.002496 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.693823 & 1.001275 & 0.002340 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.694317 & 1.002434 & 0.002340 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.694686 & 0.998567 & 0.002337 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.695102 & 1.008029 & 0.002385 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.695483 & 1.004325 & 0.002354 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.695861 & 0.998304 & 0.002396 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.696222 & 0.999803 & 0.002351 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.696690 & 1.007849 & 0.002403 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.697244 & 0.997951 & 0.002413 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.697620 & 0.999918 & 0.002441 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.697992 & 1.001642 & 0.002458 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.698373 & 1.001289 & 0.002458 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.698847 & 1.004210 & 0.002544 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.699253 & 0.999388 & 0.002631 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.699634 & 1.005851 & 0.002593 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.700014 & 1.000035 & 0.002593 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.700393 & 0.994870 & 0.002572 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.700861 & 1.003757 & 0.002628 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.701316 & 1.000188 & 0.002666 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.701691 & 0.998374 & 0.002711 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.702070 & 1.001583 & 0.002776 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.702450 & 1.002265 & 0.002790 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.702829 & 1.000101 & 0.002828 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.703201 & 1.001278 & 0.002891 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.703572 & 1.002376 & 0.002967 & 1.000000 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.498793 & 1.008163 & 0.002303 & 1.000000 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.501004 & 1.000329 & 0.002253 & 0.436302 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.502983 & 0.999100 & 0.002246 & 0.596229 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.504963 & 0.996927 & 0.002227 & 0.301717 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.506942 & 0.998926 & 0.002222 & 0.175645 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.508921 & 0.995864 & 0.002226 & 0.423734 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.510889 & 0.997830 & 0.002213 & 0.171507 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.512868 & 0.995499 & 0.002202 & -0.013169 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.514847 & 0.998786 & 0.002215 & 0.417812 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.516826 & 0.998051 & 0.002221 & 0.340997 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.518794 & 0.998029 & 0.002215 & 0.349604 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.520773 & 0.997167 & 0.002214 & 0.270327 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.522752 & 1.000000 & 0.002219 & 0.357960 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.524732 & 1.001226 & 0.002222 & 0.302520 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.526699 & 0.996047 & 0.002203 & 0.068215 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.528678 & 0.999277 & 0.002211 & 0.147082 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.530658 & 0.998108 & 0.002214 & -0.296758 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.532637 & 0.998672 & 0.002199 & -0.364480 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.534604 & 0.999151 & 0.002193 & -0.353756 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.536584 & 0.999268 & 0.002216 & 0.183907 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.538563 & 1.000134 & 0.002187 & -0.486105 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.540530 & 0.998977 & 0.002183 & -0.382128 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.542510 & 1.001988 & 0.002213 & 0.277723 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.544489 & 0.998844 & 0.002207 & 0.228313 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.546468 & 0.999894 & 0.002200 & 0.131750 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.548436 & 0.997644 & 0.002447 & 0.259140 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.550415 & 0.993171 & 0.003285 & -0.522012 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.552394 & 0.999558 & 0.003104 & -0.220757 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.554373 & 0.994654 & 0.002785 & 0.338216 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.556341 & 0.996319 & 0.002704 & 0.080946 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.558320 & 0.994608 & 0.003436 & -0.253816 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.560299 & 0.993371 & 0.004490 & -0.007136 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.562279 & 0.987555 & 0.004207 & -0.068859 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.564246 & 0.993944 & 0.003914 & 0.142332 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.566226 & 0.993887 & 0.005127 & -0.086555 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.568205 & 0.994634 & 0.005813 & -0.501687 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.570172 & 0.982469 & 0.003084 & -0.506545 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.572152 & 0.996588 & 0.002824 & -0.026967 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.574131 & 0.989368 & 0.002951 & -0.257770 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.576110 & 0.992136 & 0.002423 & -0.067040 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.578089 & 0.996790 & 0.002419 & 0.040257 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.580057 & 0.993349 & 0.003832 & -0.014243 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.582036 & 0.979915 & 0.005482 & 0.402908 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.584015 & 0.993235 & 0.003666 & 0.266005 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.585994 & 0.980274 & 0.005415 & 0.100913 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.597870 & 0.997380 & 0.005971 & -0.654948 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.599849 & 0.994525 & 0.005018 & -0.434706 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.601828 & 0.991805 & 0.005874 & -0.730577 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.603796 & 0.986008 & 0.003108 & -0.333848 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.605775 & 0.985294 & 0.003184 & -0.459725 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.607754 & 0.989405 & 0.003711 & -0.768477 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.666375 & 1.007100 & 0.001702 & 0.250526 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.668435 & 1.002496 & 0.001664 & 0.215257 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.670496 & 1.004147 & 0.001702 & 0.181231 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.672510 & 1.005423 & 0.001664 & 0.149144 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.674535 & 1.002225 & 0.001625 & 0.118028 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.676561 & 1.000484 & 0.001625 & 0.088059 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.678621 & 0.999478 & 0.001625 & 0.058765 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.680658 & 0.999529 & 0.001612 & 0.030938 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.682718 & 0.998239 & 0.001612 & 0.003951 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.684755 & 0.995724 & 0.001612 & -0.021604 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.686815 & 0.996111 & 0.001599 & -0.046320 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.688841 & 0.995995 & 0.001599 & -0.069509 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.690901 & 0.996253 & 0.001599 & -0.091988 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.692961 & 0.999194 & 0.001625 & -0.113344 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.695010 & 0.992513 & 0.001599 & -0.133492 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.697058 & 0.997917 & 0.001612 & -0.152541 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.699095 & 0.995067 & 0.001625 & -0.170418 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.701132 & 0.993313 & 0.001612 & -0.187242 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.703204 & 0.994809 & 0.001612 & -0.203261 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.705218 & 0.998472 & 0.001625 & -0.217790 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.707290 & 0.996614 & 0.001612 & -0.231668 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.709327 & 0.998755 & 0.001612 & -0.244268 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.711387 & 0.993235 & 0.001612 & -0.255958 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.713459 & 0.995273 & 0.001625 & -0.266653 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.715508 & 0.997337 & 0.001599 & -0.276177 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.717545 & 0.998214 & 0.001612 & -0.284625 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.719593 & 0.994267 & 0.001599 & -0.292090 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.721630 & 0.993196 & 0.001586 & -0.298491 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.723679 & 0.998588 & 0.001599 & -0.303898 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.725681 & 0.994280 & 0.001586 & -0.308193 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.727684 & 0.991971 & 0.001574 & -0.311505 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.729744 & 0.991778 & 0.001561 & -0.313907 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.731758 & 0.999594 & 0.001612 & -0.315244 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.733806 & 0.996292 & 0.001586 & -0.315587 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.735832 & 1.000006 & 0.001574 & -0.314925 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.737869 & 0.995660 & 0.001574 & -0.313256 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.739917 & 0.997117 & 0.001574 & -0.310547 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.741978 & 0.998149 & 0.001586 & -0.306796 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.744026 & 0.995492 & 0.001586 & -0.302040 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.746087 & 0.997956 & 0.001574 & -0.296208 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.748147 & 0.994280 & 0.001574 & -0.289345 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.750242 & 0.992526 & 0.001561 & -0.281300 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.752313 & 0.997414 & 0.001586 & -0.272273 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.754362 & 0.997143 & 0.001574 & -0.262311 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.756445 & 0.991933 & 0.001548 & -0.251107 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.758471 & 0.993403 & 0.001561 & -0.239181 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.760508 & 0.995015 & 0.001561 & -0.226155 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.762533 & 0.994280 & 0.001561 & -0.212158 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.764582 & 0.993596 & 0.001548 & -0.196955 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.766631 & 0.992964 & 0.001561 & -0.180687 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.768691 & 0.997156 & 0.001561 & -0.163260 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.770739 & 0.993699 & 0.001548 & -0.144839 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.772800 & 0.995247 & 0.001548 & -0.125222 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.774825 & 0.992178 & 0.001535 & -0.104861 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.776885 & 0.994822 & 0.001548 & -0.083044 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.778922 & 0.997027 & 0.001561 & -0.060387 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.780971 & 0.995002 & 0.001548 & -0.036488 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.783008 & 0.995312 & 0.001548 & -0.011607 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.785068 & 0.991958 & 0.001535 & 0.014694 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.787094 & 0.998626 & 0.001548 & 0.041681 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.789154 & 0.996705 & 0.001535 & 0.070277 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.791203 & 0.994435 & 0.001548 & 0.099879 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.792053 & 0.991984 & 0.001780 & 0.112515 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.809224 & 0.996356 & 0.001522 & 0.412165 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.811261 & 0.995699 & 0.001509 & 0.453562 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.813263 & 0.997994 & 0.001522 & 0.495504 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.815323 & 0.997853 & 0.001522 & 0.539989 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.817372 & 0.994525 & 0.001522 & 0.585563 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.819420 & 0.996382 & 0.001522 & 0.632486 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.821457 & 0.996718 & 0.001522 & 0.680521 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.823518 & 0.996834 & 0.001522 & 0.730496 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.825543 & 0.997221 & 0.001522 & 0.781027 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.827592 & 0.995789 & 0.001509 & 0.833570 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.829640 & 0.999994 & 0.001522 & 0.887556 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.831701 & 0.999800 & 0.001522 & 0.943340 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.833738 & 1.003360 & 0.001535 & 1.000000 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.667388 & 1.004007 & 0.001714 & 0.226179 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.669460 & 1.004443 & 0.001714 & 0.192297 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.671485 & 1.003231 & 0.001695 & 0.160346 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.673522 & 1.001943 & 0.001686 & 0.129361 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.675536 & 0.998476 & 0.001676 & 0.099837 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.677596 & 0.996269 & 0.001667 & 0.070785 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.679622 & 0.994091 & 0.001658 & 0.043331 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.681682 & 0.996809 & 0.001648 & 0.016522 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.683731 & 0.997320 & 0.001648 & -0.009011 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.685791 & 0.995047 & 0.001658 & -0.033578 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.687828 & 0.994744 & 0.001667 & -0.056788 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.689877 & 0.995729 & 0.001667 & -0.079054 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.691925 & 0.993977 & 0.001676 & -0.100240 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.693974 & 0.994024 & 0.001695 & -0.120355 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.696011 & 0.996316 & 0.001676 & -0.139310 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.698071 & 0.992026 & 0.001667 & -0.157424 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.700108 & 0.994934 & 0.001686 & -0.174285 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.702180 & 0.995881 & 0.001695 & -0.190387 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.704205 & 0.996023 & 0.001676 & -0.205097 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.706266 & 0.995758 & 0.001714 & -0.219025 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.708291 & 0.995796 & 0.001676 & -0.231711 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.710363 & 0.995474 & 0.001676 & -0.243661 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.712423 & 0.997775 & 0.001676 & -0.254507 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.714483 & 0.992187 & 0.001762 & -0.264329 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.716520 & 0.999489 & 0.001733 & -0.273047 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.718569 & 0.996051 & 0.001648 & -0.280799 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.720594 & 0.995265 & 0.001658 & -0.287481 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.722666 & 0.994555 & 0.001676 & -0.293312 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.724680 & 0.995047 & 0.001658 & -0.297993 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.726671 & 0.991694 & 0.001648 & -0.301674 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.728719 & 1.000778 & 0.001695 & -0.304480 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.730733 & 0.993125 & 0.001695 & -0.306274 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.732782 & 0.994773 & 0.001686 & -0.307102 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.734808 & 0.996345 & 0.001648 & -0.306953 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.736845 & 0.995587 & 0.001658 & -0.305814 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.738893 & 0.994309 & 0.001639 & -0.303687 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.740953 & 0.998268 & 0.001629 & -0.300535 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.743002 & 0.995606 & 0.001639 & -0.296418 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.745051 & 0.997794 & 0.001629 & -0.291288 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.747122 & 0.996639 & 0.001648 & -0.285089 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.749206 & 1.001573 & 0.001639 & -0.277820 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.751278 & 0.995294 & 0.001639 & -0.269562 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.753338 & 0.994763 & 0.001639 & -0.260327 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.755421 & 0.997273 & 0.001648 & -0.249952 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.757447 & 0.995549 & 0.001620 & -0.238865 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.759484 & 0.996837 & 0.001620 & -0.226708 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.761532 & 0.996951 & 0.001639 & -0.213459 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.763558 & 0.989421 & 0.001629 & -0.199347 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.765606 & 0.994829 & 0.001629 & -0.184050 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.767667 & 0.995237 & 0.001639 & -0.167626 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.769715 & 0.996762 & 0.001629 & -0.150247 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.771775 & 0.994214 & 0.001620 & -0.131707 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.773812 & 0.996449 & 0.001620 & -0.112328 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.775861 & 0.993863 & 0.001610 & -0.091775 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.777910 & 0.994773 & 0.001610 & -0.070152 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.779947 & 0.994309 & 0.001610 & -0.047587 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.781984 & 0.997680 & 0.001601 & -0.023940 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.784044 & 0.994422 & 0.001601 & 0.001076 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.786081 & 0.994280 & 0.001601 & 0.026908 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.788118 & 0.997103 & 0.001591 & 0.053832 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.790178 & 0.994110 & 0.001601 & 0.082206 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.810248 & 0.996837 & 0.001572 & 0.420391 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.812250 & 0.997576 & 0.001572 & 0.460553 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.814299 & 0.998580 & 0.001563 & 0.502901 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.816359 & 0.996771 & 0.001563 & 0.546802 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.818408 & 0.996961 & 0.001572 & 0.591772 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.820445 & 0.996269 & 0.001572 & 0.637800 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.822493 & 0.995994 & 0.001563 & 0.685439 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.824530 & 0.993409 & 0.001572 & 0.734158 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.826579 & 0.992945 & 0.001563 & 0.784534 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.828616 & 0.995625 & 0.001563 & 0.836026 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.830665 & 1.000219 & 0.001582 & 0.889231 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.832713 & 0.998931 & 0.001582 & 0.943874 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.834762 & 1.000512 & 0.001610 & 1.000000 & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.661056 & 1.000456 & 0.001807 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.662689 & 1.000348 & 0.001780 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.664323 & 0.999701 & 0.001780 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.665956 & 1.001980 & 0.001767 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.667590 & 0.997799 & 0.001753 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.669223 & 1.001265 & 0.001740 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.670858 & 0.999121 & 0.001780 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.672490 & 1.001575 & 0.001807 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.674124 & 1.000442 & 0.001794 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.675757 & 0.999606 & 0.001726 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.677390 & 1.001144 & 0.001713 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.679024 & 1.001467 & 0.001699 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.680657 & 1.000159 & 0.001659 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.682292 & 0.998015 & 0.001645 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.683926 & 0.998419 & 0.001632 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.685560 & 0.998729 & 0.001619 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.687193 & 0.999094 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.688826 & 0.999485 & 0.001592 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.690459 & 0.999161 & 0.001565 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.692094 & 0.998986 & 0.001551 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.693727 & 0.997799 & 0.001551 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.695361 & 0.996531 & 0.001551 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.696994 & 0.994886 & 0.001551 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.698627 & 0.998864 & 0.001551 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.700260 & 0.997340 & 0.001551 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.701893 & 0.997529 & 0.001551 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.703526 & 0.998015 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.705159 & 0.999282 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.706793 & 0.998541 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.708426 & 1.000051 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.710059 & 0.998352 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.711692 & 0.999984 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.713324 & 1.000308 & 0.001511 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.714956 & 0.995290 & 0.001511 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.716590 & 0.994643 & 0.001511 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.718224 & 0.993806 & 0.001511 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.719857 & 0.993510 & 0.001484 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.721488 & 0.993051 & 0.001497 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.723121 & 0.990070 & 0.001511 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.724754 & 0.997300 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.726387 & 0.992296 & 0.001551 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.728021 & 0.994292 & 0.001565 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.729655 & 0.989329 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.731288 & 0.990246 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.732922 & 0.989544 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.734555 & 0.991163 & 0.001619 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.736189 & 0.990677 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.737823 & 0.990462 & 0.001619 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.739457 & 0.989747 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.741090 & 0.991095 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.742724 & 0.987980 & 0.001592 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.744355 & 0.986577 & 0.001565 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.745988 & 0.987332 & 0.001578 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.747622 & 0.989531 & 0.001578 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.749255 & 0.985822 & 0.001578 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.750888 & 0.989679 & 0.001592 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.752521 & 0.989693 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.754155 & 0.986294 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.755788 & 0.986186 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.757420 & 0.990394 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.759053 & 0.988384 & 0.001578 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.760688 & 0.990219 & 0.001578 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.762322 & 0.989072 & 0.001592 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.763955 & 0.992606 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.765588 & 0.987656 & 0.001592 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.767222 & 0.991837 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.768855 & 0.989504 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.770489 & 0.988411 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.772123 & 0.986523 & 0.001619 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.773756 & 0.986348 & 0.001619 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.775387 & 0.989720 & 0.001645 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.777020 & 0.994022 & 0.001645 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.778653 & 0.988182 & 0.001659 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.780286 & 0.989315 & 0.001686 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.781920 & 0.988708 & 0.001672 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.783553 & 0.987225 & 0.001686 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.785186 & 0.991446 & 0.001672 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.786820 & 0.990192 & 0.001686 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.788453 & 0.987292 & 0.001672 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.790086 & 0.989086 & 0.001659 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.791719 & 0.987670 & 0.001632 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.793353 & 0.990354 & 0.001632 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.794986 & 0.987791 & 0.001632 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.796620 & 0.989855 & 0.001645 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.798253 & 0.987386 & 0.001645 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.799887 & 0.987117 & 0.001659 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.801521 & 0.988843 & 0.001672 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.803154 & 0.984905 & 0.001686 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.804787 & 0.988708 & 0.001699 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.806418 & 0.990408 & 0.001713 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.808051 & 0.993092 & 0.001713 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.809684 & 0.989410 & 0.001713 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.811315 & 0.988061 & 0.001713 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.812949 & 0.989005 & 0.001726 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.814582 & 0.988991 & 0.001740 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.816215 & 0.989342 & 0.001713 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.817849 & 0.989437 & 0.001753 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.819482 & 0.988776 & 0.001767 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.821116 & 0.988331 & 0.001780 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.822750 & 0.987265 & 0.001767 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.824383 & 0.992390 & 0.001767 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.826017 & 0.985916 & 0.001753 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.827651 & 0.988695 & 0.001767 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.829284 & 0.986510 & 0.001767 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.830917 & 0.991460 & 0.001753 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.832550 & 0.989234 & 0.001780 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.834183 & 0.990286 & 0.001780 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.835816 & 0.990704 & 0.001780 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.837448 & 0.990313 & 0.001767 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.839082 & 0.987130 & 0.001767 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.840715 & 0.988722 & 0.001794 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.842348 & 0.989828 & 0.001794 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.843981 & 0.989396 & 0.001794 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.845614 & 0.985377 & 0.001780 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.847247 & 0.988843 & 0.001780 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.848880 & 0.989275 & 0.001780 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.850513 & 0.989356 & 0.001767 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.852147 & 0.994063 & 0.001753 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.853780 & 0.993024 & 0.001740 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.855413 & 0.994144 & 0.001713 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.857047 & 0.985201 & 0.001672 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.858680 & 0.988789 & 0.001645 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.860314 & 0.988722 & 0.001645 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.861947 & 0.992026 & 0.001645 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.863581 & 0.989558 & 0.001619 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.865215 & 0.990542 & 0.001592 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.866848 & 0.991554 & 0.001565 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.868479 & 0.992026 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.870113 & 0.988061 & 0.001524 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.871747 & 0.989490 & 0.001524 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.873380 & 0.990408 & 0.001524 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.875013 & 0.995587 & 0.001524 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.876646 & 0.995371 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.878280 & 0.997826 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.879913 & 0.996059 & 0.001524 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.881546 & 0.993159 & 0.001524 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.883179 & 1.001238 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.884812 & 0.999916 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.886445 & 0.998406 & 0.001524 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.888079 & 0.999417 & 0.001524 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.889712 & 0.998419 & 0.001511 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.891345 & 0.998514 & 0.001511 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.892979 & 1.001494 & 0.001484 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.894612 & 1.000294 & 0.001470 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.896246 & 1.001157 & 0.001470 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.897880 & 1.000038 & 0.001457 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.899514 & 0.998096 & 0.001443 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.901149 & 0.998891 & 0.001443 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.902782 & 0.998419 & 0.001443 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.904415 & 0.998541 & 0.001430 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.906048 & 0.998203 & 0.001416 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.907681 & 0.998150 & 0.001416 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.910947 & 0.997475 & 0.001416 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.912580 & 0.997354 & 0.001403 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.914214 & 0.998419 & 0.001403 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.915847 & 0.997731 & 0.001403 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.917480 & 0.996990 & 0.001389 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.919114 & 0.998581 & 0.001389 & -- & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.620302 & 0.996866 & 0.001328 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.620638 & 0.998380 & 0.001328 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.620974 & 0.998929 & 0.001333 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.621321 & 0.997339 & 0.001328 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.621633 & 0.996242 & 0.001324 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.621980 & 0.993940 & 0.001324 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.622305 & 0.992425 & 0.001320 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.622617 & 0.994037 & 0.001324 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.622953 & 0.997368 & 0.001333 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.623300 & 0.998161 & 0.001328 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.623612 & 0.995652 & 0.001328 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.623948 & 0.996069 & 0.001328 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.624284 & 0.992160 & 0.001324 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.624608 & 0.995757 & 0.001328 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.624932 & 0.997195 & 0.001324 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.625256 & 0.996537 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.625580 & 0.999123 & 0.001328 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.625892 & 0.997356 & 0.001328 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.626216 & 0.996723 & 0.001328 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.626540 & 0.997718 & 0.001328 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.626864 & 0.997529 & 0.001328 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.627200 & 0.996491 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.627524 & 0.994509 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.627860 & 0.993973 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.628184 & 1.001265 & 0.001333 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.628508 & 0.997908 & 0.001328 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.628832 & 0.994239 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.629156 & 0.994484 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.629468 & 0.995361 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.629792 & 0.995614 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.630116 & 0.995352 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.630464 & 0.996740 & 0.001328 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.630799 & 1.000013 & 0.001333 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.631123 & 0.998929 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.631436 & 0.999625 & 0.001328 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.631760 & 0.999743 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.632084 & 1.000746 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.632419 & 0.997988 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.632743 & 0.998967 & 0.001328 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.633067 & 0.997225 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.633392 & 0.995799 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.633716 & 0.996457 & 0.001328 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.634016 & 0.997305 & 0.001328 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.634340 & 0.999658 & 0.001333 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.634665 & 0.998714 & 0.001333 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.634989 & 0.998355 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.635313 & 0.996833 & 0.001324 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.635648 & 0.998558 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.635984 & 0.995091 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.636331 & 0.994412 & 0.001324 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.636667 & 0.997145 & 0.001324 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.637002 & 0.993817 & 0.001324 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.637315 & 0.996196 & 0.001324 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.637639 & 0.999494 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.637963 & 0.996837 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.638298 & 0.994720 & 0.001333 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.638623 & 0.995344 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.638947 & 1.002121 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.639271 & 0.999216 & 0.001324 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.639583 & 0.999005 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.639896 & 0.996989 & 0.001324 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.640231 & 0.997790 & 0.001324 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.640555 & 0.996651 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.640879 & 0.998372 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.641215 & 1.001371 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.641539 & 1.001147 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.641863 & 0.997208 & 0.001324 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.642187 & 0.996702 & 0.001328 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.642534 & 0.994690 & 0.001324 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.642870 & 0.997356 & 0.001324 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.643194 & 0.992337 & 0.001320 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.643506 & 0.998136 & 0.001324 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.643830 & 0.999709 & 0.001328 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.644154 & 0.998840 & 0.001328 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.644490 & 0.992594 & 0.001324 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.644803 & 0.999329 & 0.001328 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.645150 & 1.001016 & 0.001328 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.645485 & 1.000709 & 0.001328 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.645798 & 1.008245 & 0.001333 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.646122 & 0.993615 & 0.001320 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.646457 & 0.993552 & 0.001320 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.646782 & 0.997267 & 0.001324 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.647106 & 1.001649 & 0.001328 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.647430 & 0.999435 & 0.001328 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.647754 & 0.998903 & 0.001328 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.648055 & 0.997828 & 0.001324 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.648379 & 0.999304 & 0.001328 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.648714 & 0.991768 & 0.001324 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.649050 & 0.997364 & 0.001324 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.649374 & 0.991734 & 0.001320 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.649698 & 0.991911 & 0.001320 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.650034 & 0.996335 & 0.001324 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.650346 & 1.002223 & 0.001328 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.650670 & 1.000000 & 0.001328 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.650994 & 1.000354 & 0.001328 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.651318 & 1.000612 & 0.001328 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.651631 & 0.995627 & 0.001324 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.651955 & 0.994673 & 0.001324 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.652267 & 1.000447 & 0.001333 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.652591 & 0.997545 & 0.001328 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.652915 & 1.001847 & 0.001333 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.653239 & 0.997200 & 0.001328 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.653575 & 0.998161 & 0.001328 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.653899 & 1.000911 & 0.001333 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.654211 & 0.997811 & 0.001333 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.654535 & 0.998241 & 0.001328 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.654860 & 1.000607 & 0.001333 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.655172 & 0.996985 & 0.001328 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.655496 & 0.995905 & 0.001324 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.655820 & 1.000531 & 0.001333 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.656144 & 0.995314 & 0.001328 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.656457 & 0.996196 & 0.001328 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.656792 & 0.996710 & 0.001328 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.657128 & 0.995357 & 0.001328 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.657452 & 0.994804 & 0.001328 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.657788 & 0.999992 & 0.001333 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.658112 & 1.000552 & 0.001333 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.658424 & 0.997410 & 0.001333 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.658737 & 0.997153 & 0.001333 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.659072 & 0.996900 & 0.001328 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.659385 & 0.998271 & 0.001333 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.659697 & 0.995120 & 0.001324 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.660033 & 0.998802 & 0.001328 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.660368 & 1.000789 & 0.001333 & -0.306952 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.660692 & 0.996761 & 0.001328 & -0.306952 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.661016 & 1.002935 & 0.001333 & -0.306952 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.661352 & 0.998005 & 0.001328 & -0.306952 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.661676 & 0.999038 & 0.001333 & -0.306952 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.662000 & 0.999781 & 0.001333 & -0.306952 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.662324 & 0.994703 & 0.001333 & -0.306952 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.662648 & 0.999232 & 0.001333 & -0.306952 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.662984 & 0.998971 & 0.001333 & -0.306952 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.663296 & 0.996786 & 0.001333 & -0.306952 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.663620 & 0.999772 & 0.001337 & -0.306952 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.663933 & 0.997351 & 0.001328 & -0.290615 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.664257 & 0.997895 & 0.001333 & -0.290615 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.664581 & 0.993623 & 0.001328 & -0.290615 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.664951 & 1.000464 & 0.001337 & -0.290615 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.665275 & 0.995369 & 0.001333 & -0.290615 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.665599 & 0.994285 & 0.001328 & -0.290615 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.665912 & 1.001666 & 0.001337 & -0.290615 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.666236 & 0.997318 & 0.001337 & -0.290615 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.666560 & 1.000051 & 0.001337 & -0.290615 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.666872 & 0.995517 & 0.001333 & -0.290615 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.667208 & 0.992919 & 0.001328 & -0.274278 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.667532 & 0.997613 & 0.001333 & -0.274278 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.667868 & 0.998946 & 0.001341 & -0.274278 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.668180 & 1.003500 & 0.001337 & -0.274278 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.668504 & 1.001206 & 0.001337 & -0.274278 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.668817 & 0.996504 & 0.001333 & -0.274278 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.669141 & 0.998747 & 0.001337 & -0.274278 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.669453 & 1.000995 & 0.001341 & -0.274278 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.669789 & 0.999523 & 0.001337 & -0.274278 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.670101 & 0.993134 & 0.001324 & -0.274278 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.670425 & 1.001662 & 0.001341 & -0.257941 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.670738 & 0.994656 & 0.001337 & -0.257941 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.671062 & 0.995196 & 0.001333 & -0.257941 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.671386 & 0.997562 & 0.001337 & -0.257941 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.671733 & 0.999089 & 0.001337 & -0.257941 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.672046 & 0.998680 & 0.001337 & -0.257941 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.672370 & 0.998250 & 0.001337 & -0.257941 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.672682 & 0.997457 & 0.001341 & -0.257941 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.673018 & 1.002809 & 0.001345 & -0.257941 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.673319 & 0.996449 & 0.001341 & -0.241604 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.673643 & 1.001451 & 0.001345 & -0.241604 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.673967 & 0.992257 & 0.001333 & -0.241604 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.674279 & 0.996546 & 0.001341 & -0.241604 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.674615 & 0.994285 & 0.001337 & -0.241604 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.674916 & 0.999806 & 0.001337 & -0.241604 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.675251 & 0.998697 & 0.001337 & -0.241604 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.675575 & 1.000818 & 0.001341 & -0.241604 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.675911 & 0.993695 & 0.001333 & -0.225267 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.676223 & 0.995563 & 0.001337 & -0.225267 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.676547 & 0.993821 & 0.001337 & -0.225267 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.676872 & 1.000388 & 0.001341 & -0.225267 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.677184 & 0.998170 & 0.001341 & -0.225267 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.677508 & 0.992700 & 0.001328 & -0.225267 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.677832 & 0.999890 & 0.001337 & -0.225267 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.678156 & 0.993062 & 0.001333 & -0.225267 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.678492 & 0.993746 & 0.001337 & -0.208930 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.678816 & 0.994218 & 0.001337 & -0.208930 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.679140 & 0.997347 & 0.001337 & -0.208930 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.679475 & 0.996622 & 0.001337 & -0.208930 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.679799 & 0.994138 & 0.001333 & -0.208930 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.680124 & 1.002687 & 0.001341 & -0.208930 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.680436 & 0.995589 & 0.001341 & -0.208930 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.680760 & 0.998655 & 0.001337 & -0.208930 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.681073 & 0.998431 & 0.001337 & -0.192593 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.681408 & 1.001097 & 0.001341 & -0.192593 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.681721 & 0.998005 & 0.001337 & -0.192593 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.682068 & 0.997613 & 0.001337 & -0.192593 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.682403 & 0.997351 & 0.001341 & -0.192593 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.682739 & 0.997942 & 0.001341 & -0.192593 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.683052 & 0.995386 & 0.001337 & -0.192593 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.683376 & 0.993231 & 0.001337 & -0.176257 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.683688 & 0.996504 & 0.001337 & -0.176257 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.684012 & 0.996516 & 0.001341 & -0.176257 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.684336 & 0.995854 & 0.001337 & -0.176257 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.684649 & 0.997470 & 0.001337 & -0.176257 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.684973 & 0.995449 & 0.001337 & -0.176257 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.685297 & 0.997537 & 0.001345 & -0.176257 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.685632 & 0.998178 & 0.001341 & -0.159920 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.685956 & 0.993383 & 0.001337 & -0.159920 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.686292 & 0.998132 & 0.001341 & -0.159920 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.686628 & 0.998849 & 0.001341 & -0.159920 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.686963 & 0.996082 & 0.001337 & -0.159920 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.687287 & 0.995454 & 0.001341 & -0.159920 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.687600 & 0.996947 & 0.001345 & -0.159920 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.687924 & 0.997647 & 0.001341 & -0.143583 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.688248 & 0.996731 & 0.001337 & -0.143583 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.688595 & 0.995605 & 0.001341 & -0.143583 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.688896 & 0.997094 & 0.001341 & -0.143583 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.689232 & 0.997174 & 0.001345 & -0.143583 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.689579 & 0.996584 & 0.001345 & -0.143583 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.689903 & 0.996664 & 0.001341 & -0.127246 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.690238 & 1.001037 & 0.001345 & -0.127246 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.690551 & 0.992274 & 0.001341 & -0.127246 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.690886 & 0.997714 & 0.001341 & -0.127246 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.691211 & 0.999793 & 0.001345 & -0.127246 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.691546 & 0.999566 & 0.001350 & -0.127246 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.691893 & 0.996533 & 0.001341 & -0.110909 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.692217 & 0.988879 & 0.001337 & -0.110909 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.692530 & 0.997929 & 0.001345 & -0.110909 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.692854 & 0.998604 & 0.001350 & -0.110909 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.693166 & 0.997259 & 0.001345 & -0.110909 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.693490 & 0.993067 & 0.001341 & -0.110909 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.693814 & 1.001590 & 0.001350 & -0.094572 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.694127 & 0.996268 & 0.001345 & -0.094572 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.694451 & 0.994631 & 0.001341 & -0.094572 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.694775 & 0.995791 & 0.001341 & -0.094572 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.695111 & 0.996462 & 0.001345 & -0.094572 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.695446 & 0.995217 & 0.001341 & -0.094572 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.695759 & 0.993421 & 0.001341 & -0.078235 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.696083 & 0.996753 & 0.001345 & -0.078235 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.696407 & 0.997971 & 0.001345 & -0.078235 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.696742 & 0.997069 & 0.001345 & -0.078235 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.697055 & 0.994281 & 0.001341 & -0.078235 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.697379 & 0.996925 & 0.001350 & -0.078235 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.697703 & 0.995740 & 0.001345 & -0.061898 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.698027 & 0.997238 & 0.001350 & -0.061898 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.698340 & 0.995314 & 0.001345 & -0.061898 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.698664 & 0.994783 & 0.001350 & -0.061898 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.698976 & 0.995951 & 0.001350 & -0.061898 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.699300 & 0.997149 & 0.001354 & -0.045561 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.699624 & 0.998975 & 0.001350 & -0.045561 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.699937 & 0.994332 & 0.001354 & -0.045561 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.700261 & 0.994716 & 0.001345 & -0.045561 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.700596 & 0.996689 & 0.001350 & -0.045561 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.700920 & 0.995230 & 0.001345 & -0.029224 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.701256 & 0.992016 & 0.001345 & -0.029224 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.701568 & 0.992809 & 0.001345 & -0.029224 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.701892 & 0.997444 & 0.001354 & -0.029224 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.702251 & 0.989925 & 0.001345 & -0.029224 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.702564 & 0.992835 & 0.001350 & -0.012888 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.702888 & 0.997335 & 0.001354 & -0.012888 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.703200 & 0.996179 & 0.001350 & -0.012888 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.703524 & 0.995724 & 0.001350 & -0.012888 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.703848 & 0.994053 & 0.001354 & -0.012888 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.704161 & 0.993282 & 0.001350 & 0.003449 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.704496 & 0.992598 & 0.001350 & 0.003449 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.704809 & 0.993615 & 0.001358 & 0.003449 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.705133 & 0.997103 & 0.001354 & 0.003449 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.705457 & 0.994981 & 0.001354 & 0.003449 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.705781 & 0.990304 & 0.001350 & 0.019786 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.706093 & 0.989870 & 0.001350 & 0.019786 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.706406 & 0.995382 & 0.001354 & 0.019786 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.706742 & 0.992451 & 0.001354 & 0.019786 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.707054 & 0.991388 & 0.001350 & 0.019786 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.707378 & 0.993952 & 0.001354 & 0.036123 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.707691 & 0.992763 & 0.001350 & 0.036123 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.708015 & 0.996942 & 0.001358 & 0.036123 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.708339 & 0.988938 & 0.001345 & 0.036123 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.708651 & 0.987879 & 0.001350 & 0.052460 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.708975 & 0.988976 & 0.001345 & 0.052460 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.709299 & 0.993969 & 0.001354 & 0.052460 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.709612 & 0.989714 & 0.001350 & 0.052460 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.709947 & 0.995508 & 0.001362 & 0.052460 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.710248 & 0.995120 & 0.001362 & 0.068797 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.710572 & 0.998680 & 0.001358 & 0.068797 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.710896 & 0.989014 & 0.001354 & 0.068797 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.711220 & 0.991949 & 0.001354 & 0.068797 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.711544 & 0.995673 & 0.001366 & 0.085134 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.711857 & 0.983636 & 0.001354 & 0.085134 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.712169 & 0.994302 & 0.001362 & 0.085134 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.712493 & 0.989241 & 0.001362 & 0.085134 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.712817 & 0.990000 & 0.001354 & 0.085134 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.713118 & 0.990161 & 0.001354 & 0.101471 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.713442 & 0.991523 & 0.001354 & 0.101471 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.713766 & 0.988689 & 0.001354 & 0.101471 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.714079 & 0.985876 & 0.001345 & 0.101471 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.714415 & 0.991865 & 0.001358 & 0.117808 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.714727 & 0.994635 & 0.001354 & 0.117808 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.715039 & 0.993547 & 0.001366 & 0.117808 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.715364 & 0.983801 & 0.001350 & 0.117808 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.715676 & 0.987246 & 0.001354 & 0.134144 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.716000 & 0.993045 & 0.001358 & 0.134144 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.716324 & 0.993897 & 0.001358 & 0.134144 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.716648 & 0.990924 & 0.001358 & 0.134144 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.716972 & 0.989317 & 0.001366 & 0.150481 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.717273 & 0.987672 & 0.001354 & 0.150481 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.717609 & 0.983767 & 0.001358 & 0.150481 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.717921 & 0.987845 & 0.001354 & 0.150481 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.718245 & 0.988579 & 0.001358 & 0.166818 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.718569 & 0.994070 & 0.001358 & 0.166818 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.718882 & 0.986939 & 0.001358 & 0.166818 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.719206 & 0.998237 & 0.001366 & 0.183155 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.719518 & 0.981722 & 0.001354 & 0.183155 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.719842 & 0.992063 & 0.001362 & 0.183155 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.720166 & 0.985214 & 0.001366 & 0.183155 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.720479 & 0.998739 & 0.001371 & 0.199492 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.720803 & 0.990895 & 0.001362 & 0.199492 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.721127 & 0.990173 & 0.001358 & 0.199492 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.721451 & 0.986344 & 0.001366 & 0.199492 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.721763 & 0.990587 & 0.001366 & 0.215829 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.722087 & 0.990857 & 0.001371 & 0.215829 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.722412 & 0.997596 & 0.001371 & 0.215829 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.722724 & 0.990127 & 0.001371 & 0.232166 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.723036 & 0.996259 & 0.001375 & 0.232166 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.723372 & 0.986057 & 0.001366 & 0.232166 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.723708 & 0.983240 & 0.001362 & 0.232166 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.724032 & 0.993674 & 0.001371 & 0.248503 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.724356 & 0.991810 & 0.001375 & 0.248503 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.724668 & 0.993775 & 0.001375 & 0.248503 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.724992 & 0.986470 & 0.001371 & 0.264840 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.725316 & 0.987196 & 0.001366 & 0.264840 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.725629 & 0.992396 & 0.001375 & 0.264840 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.725953 & 0.989794 & 0.001362 & 0.264840 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.726300 & 0.988309 & 0.001366 & 0.281177 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.726613 & 0.994994 & 0.001371 & 0.281177 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.726937 & 0.985576 & 0.001371 & 0.281177 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.727284 & 0.993185 & 0.001366 & 0.297513 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.727608 & 0.990022 & 0.001366 & 0.297513 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.727920 & 0.987563 & 0.001366 & 0.297513 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.728267 & 0.990241 & 0.001366 & 0.313850 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.728592 & 0.985994 & 0.001366 & 0.313850 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.728904 & 0.993973 & 0.001366 & 0.313850 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.729251 & 0.993826 & 0.001379 & 0.330187 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.729575 & 0.992472 & 0.001362 & 0.330187 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.729899 & 0.988689 & 0.001358 & 0.330187 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.730200 & 0.993771 & 0.001375 & 0.346524 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.730536 & 0.987698 & 0.001371 & 0.346524 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.730848 & 0.990249 & 0.001371 & 0.346524 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.731172 & 0.991915 & 0.001375 & 0.362861 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.731496 & 0.989806 & 0.001371 & 0.362861 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.731797 & 0.989747 & 0.001371 & 0.362861 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.732133 & 0.992113 & 0.001371 & 0.379198 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.732445 & 0.991299 & 0.001371 & 0.379198 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.732769 & 0.993138 & 0.001375 & 0.379198 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.733093 & 0.991995 & 0.001366 & 0.395535 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.733406 & 0.986947 & 0.001366 & 0.395535 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.733730 & 0.987246 & 0.001375 & 0.395535 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.734042 & 0.990730 & 0.001371 & 0.411872 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.734378 & 0.987744 & 0.001383 & 0.411872 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.734691 & 0.987592 & 0.001362 & 0.411872 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.735003 & 0.999068 & 0.001379 & 0.428209 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.735339 & 0.986559 & 0.001392 & 0.428209 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.735640 & 0.996339 & 0.001379 & 0.444546 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.735975 & 0.994800 & 0.001379 & 0.444546 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.736288 & 0.991110 & 0.001392 & 0.444546 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.736612 & 0.992139 & 0.001375 & 0.460882 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.736936 & 0.988857 & 0.001366 & 0.460882 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.737260 & 0.993121 & 0.001375 & 0.460882 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.737584 & 0.989165 & 0.001375 & 0.477219 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.737896 & 0.985382 & 0.001375 & 0.477219 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.738209 & 0.993147 & 0.001379 & 0.477219 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.738544 & 0.993834 & 0.001379 & 0.493556 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.738880 & 0.989477 & 0.001388 & 0.493556 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.739204 & 0.995998 & 0.001383 & 0.509893 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.739528 & 0.988967 & 0.001425 & 0.509893 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.739864 & 0.991156 & 0.001388 & 0.509893 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.740188 & 0.993138 & 0.001388 & 0.526230 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.740512 & 0.987647 & 0.001388 & 0.526230 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.740824 & 0.995593 & 0.001396 & 0.542567 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.741148 & 0.989587 & 0.001392 & 0.542567 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.741472 & 0.989115 & 0.001383 & 0.542567 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.741785 & 0.987478 & 0.001379 & 0.558904 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.742109 & 0.990806 & 0.001388 & 0.558904 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.742421 & 0.989629 & 0.001388 & 0.575241 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.742745 & 0.990650 & 0.001392 & 0.575241 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.743058 & 0.991552 & 0.001400 & 0.591578 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.743382 & 0.988469 & 0.001417 & 0.591578 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.743706 & 0.991692 & 0.001434 & 0.591578 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.744018 & 0.989317 & 0.001438 & 0.607914 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.744366 & 0.984695 & 0.001421 & 0.607914 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.744701 & 0.989663 & 0.001404 & 0.624251 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.745025 & 0.990140 & 0.001413 & 0.624251 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.745338 & 0.985062 & 0.001451 & 0.640588 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.745662 & 0.997233 & 0.001476 & 0.640588 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.745986 & 1.013255 & 0.001556 & 0.640588 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.746287 & 0.990148 & 0.001421 & 0.656925 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.746622 & 0.988010 & 0.001430 & 0.656925 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.746946 & 0.994458 & 0.001421 & 0.673262 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.747270 & 0.993130 & 0.001459 & 0.673262 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.747606 & 0.986205 & 0.001447 & 0.689599 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.747919 & 1.003011 & 0.001468 & 0.689599 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.748243 & 0.991772 & 0.001489 & 0.705936 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.748555 & 0.987499 & 0.001577 & 0.705936 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.748879 & 0.995542 & 0.001594 & 0.722273 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.749215 & 0.995799 & 0.001645 & 0.722273 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.749516 & 0.986006 & 0.001826 & 0.738610 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.749851 & 0.965295 & 0.001641 & 0.738610 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.750164 & 0.958690 & 0.001927 & 0.754947 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.750476 & 0.976863 & 0.002037 & 0.754947 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.750789 & 0.981308 & 0.001518 & 0.754947 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.751101 & 0.989562 & 0.001455 & 0.771283 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.751425 & 0.989828 & 0.001421 & 0.771283 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.751738 & 0.990705 & 0.001434 & 0.787620 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.752062 & 0.983434 & 0.001451 & 0.787620 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.752386 & 0.995433 & 0.001493 & 0.803957 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.752710 & 0.985155 & 0.001455 & 0.803957 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.753022 & 1.011733 & 0.001535 & 0.820294 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.753346 & 0.944262 & 0.002189 & 0.836631 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.753670 & 0.902501 & 0.002003 & 0.836631 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.753994 & 0.982565 & 0.001624 & 0.852968 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.754307 & 0.970921 & 0.001641 & 0.852968 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.754631 & 0.979119 & 0.001442 & 0.869305 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.754955 & 0.989098 & 0.001434 & 0.869305 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.755279 & 0.997077 & 0.001459 & 0.885642 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.755591 & 1.012834 & 0.001506 & 0.885642 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.755916 & 1.002864 & 0.001497 & 0.901979 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.756240 & 1.000607 & 0.001531 & 0.901979 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.756587 & 0.993147 & 0.001442 & 0.918316 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.756911 & 0.976133 & 0.001438 & 0.934652 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.757235 & 0.991506 & 0.001425 & 0.934652 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.757547 & 1.007777 & 0.001510 & 0.950989 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.757871 & 0.946139 & 0.001480 & 0.950989 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.758184 & 0.998047 & 0.001421 & 0.967326 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.758508 & 0.992750 & 0.001430 & 0.967326 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.758832 & 0.989064 & 0.001417 & 0.983663 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.759144 & 0.991004 & 0.001442 & 1.000000 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.759468 & 0.987917 & 0.001425 & 1.000000 & -- & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.638572 & 1.003908 & 0.000991 & 0.263734 & -0.999998 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.639465 & 1.001575 & 0.000991 & 0.250841 & -0.986165 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.640355 & 0.999507 & 0.000987 & 0.319635 & -0.972378 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.641245 & 0.998946 & 0.000991 & 0.240711 & -0.958591 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.642135 & 0.997748 & 0.000991 & 0.211185 & -0.944804 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.643025 & 1.000368 & 0.000991 & 0.260186 & -0.931018 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.643915 & 0.999681 & 0.000987 & 0.264319 & -0.917231 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.644805 & 1.005146 & 0.000987 & 0.355013 & -0.903444 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.645696 & 0.998075 & 0.000987 & 0.325544 & -0.889642 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.646586 & 0.997981 & 0.000987 & 0.266842 & -0.875856 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.647477 & 0.999969 & 0.000982 & 0.381318 & -0.862053 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.648367 & 0.999300 & 0.000987 & 0.333401 & -0.848267 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.649257 & 1.000269 & 0.000987 & 0.331703 & -0.834480 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.650148 & 0.995043 & 0.000982 & 0.328191 & -0.820678 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.651038 & 1.000031 & 0.000987 & 0.318980 & -0.806876 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.651929 & 1.001584 & 0.000991 & 0.302491 & -0.793089 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.652819 & 0.994410 & 0.000982 & 0.384138 & -0.779302 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.653709 & 0.999004 & 0.000987 & 0.279863 & -0.765516 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.654599 & 0.997447 & 0.000987 & 0.314400 & -0.751714 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.655489 & 1.002710 & 0.000991 & 0.211537 & -0.737927 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.656379 & 0.996833 & 0.000991 & 0.194988 & -0.724140 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.657270 & 0.997555 & 0.000991 & 0.214094 & -0.710354 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.658160 & 0.997811 & 0.000991 & 0.216946 & -0.696551 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.659050 & 1.001077 & 0.000991 & 0.208751 & -0.682765 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.659940 & 0.998690 & 0.000996 & 0.149627 & -0.668978 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.660830 & 0.999385 & 0.000987 & 0.292712 & -0.655176 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.661721 & 0.996900 & 0.000987 & 0.270462 & -0.641389 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.662611 & 0.998080 & 0.000987 & 0.263830 & -0.627602 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.663501 & 1.000458 & 0.000987 & 0.322959 & -0.613816 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.664391 & 1.000054 & 0.000996 & 0.140381 & -0.600014 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.665281 & 0.998775 & 0.000991 & 0.168228 & -0.586227 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.666171 & 1.000314 & 0.000996 & 0.133234 & -0.572440 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.667062 & 0.997326 & 0.000987 & 0.318647 & -0.558638 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.667952 & 0.999179 & 0.000987 & 0.287839 & -0.544851 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.668843 & 0.996016 & 0.000987 & 0.346509 & -0.531049 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.669734 & 1.000839 & 0.000987 & 0.380698 & -0.517247 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.670624 & 0.999744 & 0.000991 & 0.264194 & -0.503460 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.671514 & 1.000099 & 0.000991 & 0.231966 & -0.489658 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.672404 & 0.998551 & 0.000991 & 0.209099 & -0.475872 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.673295 & 0.996963 & 0.000991 & 0.181193 & -0.462085 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.674185 & 0.997833 & 0.000996 & 0.167328 & -0.448298 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.675076 & 0.998600 & 0.000987 & 0.342627 & -0.434496 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.675966 & 0.998089 & 0.000991 & 0.256506 & -0.420694 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.676856 & 0.997210 & 0.000991 & 0.228009 & -0.406907 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.677747 & 1.001041 & 0.000991 & 0.323777 & -0.393121 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.678637 & 0.995594 & 0.000987 & 0.327128 & -0.379318 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.679527 & 0.998546 & 0.000987 & 0.372534 & -0.365532 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.680418 & 0.998017 & 0.000991 & 0.258398 & -0.351730 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.681309 & 0.997407 & 0.000996 & 0.227756 & -0.337927 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.682199 & 0.992876 & 0.001000 & 0.024388 & -0.324141 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.683089 & 0.997371 & 0.000996 & 0.218460 & -0.310354 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.683980 & 0.996218 & 0.000991 & 0.356005 & -0.296552 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.684870 & 0.994953 & 0.000996 & 0.256995 & -0.282765 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.685760 & 0.997775 & 0.001000 & 0.178630 & -0.268978 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.686651 & 0.995841 & 0.000996 & 0.295663 & -0.255161 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.687541 & 0.998860 & 0.001000 & 0.199244 & -0.241374 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.688432 & 0.996025 & 0.001000 & 0.215086 & -0.227587 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.689322 & 0.998044 & 0.000996 & 0.331006 & -0.213785 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.690213 & 0.994522 & 0.000996 & 0.275195 & -0.199983 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.691103 & 0.996649 & 0.001000 & 0.251286 & -0.186196 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.691993 & 0.994980 & 0.001005 & 0.189750 & -0.172410 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.692885 & 0.995128 & 0.001005 & 0.182596 & -0.158592 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.693776 & 0.995276 & 0.001005 & 0.187743 & -0.144790 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.694666 & 0.992840 & 0.001005 & 0.198169 & -0.131003 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.695555 & 0.993297 & 0.001009 & 0.097629 & -0.117217 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.696446 & 0.994913 & 0.001005 & 0.209298 & -0.103414 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.697336 & 0.992553 & 0.001000 & 0.294637 & -0.089628 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.698227 & 0.995751 & 0.001005 & 0.282538 & -0.075841 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.699117 & 0.992023 & 0.001005 & 0.298495 & -0.062054 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.700007 & 0.992755 & 0.001009 & 0.208752 & -0.048252 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.700897 & 0.992826 & 0.001005 & 0.258300 & -0.034466 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.701787 & 0.993280 & 0.001009 & 0.179949 & -0.020679 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.702678 & 0.992288 & 0.001005 & 0.280487 & -0.006877 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.703568 & 0.991597 & 0.001009 & 0.203693 & 0.006910 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.704458 & 0.996931 & 0.001018 & 0.107103 & 0.020697 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.705349 & 0.993549 & 0.001014 & 0.199940 & 0.034499 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.706239 & 0.992136 & 0.001014 & 0.219645 & 0.048286 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.707130 & 0.991126 & 0.001014 & 0.189393 & 0.062088 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.708021 & 0.992095 & 0.001014 & 0.241781 & 0.075890 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.708911 & 0.991041 & 0.001014 & 0.144574 & 0.089677 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.709801 & 0.990776 & 0.001018 & 0.170281 & 0.103479 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.710692 & 0.993930 & 0.001018 & 0.181935 & 0.117265 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.711582 & 0.993728 & 0.001018 & 0.213917 & 0.131052 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.712472 & 0.991714 & 0.001018 & 0.157578 & 0.144839 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.713362 & 0.986922 & 0.001018 & 0.119367 & 0.158641 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.714253 & 0.991144 & 0.001018 & 0.142388 & 0.172443 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.715143 & 0.992616 & 0.001027 & 0.066353 & 0.186230 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.716033 & 0.989035 & 0.001023 & 0.031084 & 0.200016 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.716924 & 0.988363 & 0.001032 & -0.059814 & 0.213819 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.717814 & 0.990534 & 0.001023 & 0.105900 & 0.227605 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.718704 & 0.990736 & 0.001023 & 0.137567 & 0.241392 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.719594 & 0.989170 & 0.001027 & 0.080640 & 0.255179 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.720484 & 0.991826 & 0.001027 & 0.050365 & 0.268981 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.721375 & 0.991095 & 0.001032 & -0.028419 & 0.282767 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.722265 & 0.990193 & 0.001036 & -0.145747 & 0.296570 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.723155 & 0.988546 & 0.001032 & -0.069880 & 0.310356 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.724045 & 0.991422 & 0.001036 & -0.064131 & 0.324143 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.724936 & 0.992014 & 0.001036 & -0.027178 & 0.337945 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.725826 & 0.989251 & 0.001036 & -0.058968 & 0.351732 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.726716 & 0.989511 & 0.001036 & -0.070700 & 0.365519 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.727606 & 0.989170 & 0.001041 & -0.124227 & 0.379321 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.728497 & 0.988219 & 0.001041 & -0.165649 & 0.393107 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.729387 & 0.989367 & 0.001041 & -0.157313 & 0.406894 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.730277 & 0.988475 & 0.001041 & -0.100565 & 0.420681 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.731168 & 0.987838 & 0.001045 & -0.186237 & 0.434498 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.732059 & 0.988883 & 0.001045 & -0.175588 & 0.448285 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.732949 & 0.988793 & 0.001041 & -0.092253 & 0.462072 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.733839 & 0.990776 & 0.001041 & -0.087774 & 0.475858 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.734729 & 0.990359 & 0.001045 & -0.123020 & 0.489661 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.735619 & 0.989852 & 0.001050 & -0.267885 & 0.503447 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.736509 & 0.986846 & 0.001041 & -0.111585 & 0.517234 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.737399 & 0.988102 & 0.001050 & -0.224159 & 0.531021 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.738290 & 0.988340 & 0.001050 & -0.233182 & 0.544823 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.739180 & 0.990669 & 0.001050 & -0.216918 & 0.558609 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.740070 & 0.990776 & 0.001054 & -0.260118 & 0.572412 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.740960 & 0.983526 & 0.001054 & -0.302964 & 0.586198 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.741850 & 0.987524 & 0.001050 & -0.222972 & 0.599985 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.742740 & 0.989713 & 0.001059 & -0.359807 & 0.613772 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.743630 & 0.988596 & 0.001054 & -0.221915 & 0.627558 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.744520 & 0.983894 & 0.001054 & -0.320840 & 0.641345 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.745410 & 0.987317 & 0.001059 & -0.324947 & 0.655132 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.746301 & 0.985146 & 0.001054 & -0.264752 & 0.668918 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.747191 & 0.985985 & 0.001059 & -0.354781 & 0.682721 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.748081 & 0.985114 & 0.001063 & -0.451673 & 0.696507 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.748972 & 0.985092 & 0.001068 & -0.452151 & 0.710294 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.749863 & 0.987156 & 0.001063 & -0.400652 & 0.724112 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.750753 & 0.986501 & 0.001072 & -0.497231 & 0.737914 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.751644 & 0.987344 & 0.001063 & -0.374263 & 0.751700 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.752534 & 0.987524 & 0.001072 & -0.506110 & 0.765487 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.753424 & 0.987272 & 0.001077 & -0.600701 & 0.779289 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.754315 & 0.985200 & 0.001081 & -0.685425 & 0.793076 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.755205 & 0.988179 & 0.001077 & -0.565612 & 0.806863 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.756095 & 0.984298 & 0.001081 & -0.692469 & 0.820665 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.756985 & 0.985249 & 0.001081 & -0.644473 & 0.834451 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.757875 & 0.988569 & 0.001081 & -0.642136 & 0.848238 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.758765 & 0.986169 & 0.001099 & -0.926170 & 0.862025 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.759658 & 0.984818 & 0.001095 & -0.827679 & 0.875858 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.760549 & 0.984980 & 0.001095 & -0.810521 & 0.889660 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.761439 & 0.987205 & 0.001095 & -0.796035 & 0.903447 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.762330 & 0.986339 & 0.001104 & -0.973122 & 0.917249 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.763220 & 0.985334 & 0.001095 & -0.773270 & 0.931036 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.764109 & 0.984397 & 0.001095 & -0.808477 & 0.944822 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.765000 & 0.983235 & 0.001090 & -0.741514 & 0.958609 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.765890 & 0.982252 & 0.001104 & -0.970528 & 0.972396 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.766781 & 0.983396 & 0.001104 & -0.913757 & 0.986198 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.767671 & 0.983674 & 0.001108 & -1.000000 & 1.000000 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.218828 & 0.993397 & 0.002416 & 1.000000 & -0.971524 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.220450 & 0.997393 & 0.002411 & 0.939710 & -0.937572 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.222051 & 0.997378 & 0.002401 & 0.882555 & -0.904060 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.223643 & 1.000212 & 0.002386 & 0.827666 & -0.870735 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.225234 & 0.993920 & 0.002371 & 0.775008 & -0.837432 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.226822 & 0.998455 & 0.002391 & 0.724227 & -0.804192 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.228417 & 0.995491 & 0.002391 & 0.674789 & -0.770805 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.230010 & 0.998460 & 0.002361 & 0.627390 & -0.737460 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.231604 & 0.988233 & 0.002350 & 0.581575 & -0.704094 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.233199 & 0.990191 & 0.002340 & 0.537234 & -0.670707 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.234799 & 0.997655 & 0.002340 & 0.494244 & -0.637215 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.236386 & 0.989909 & 0.002320 & 0.452904 & -0.603996 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.237980 & 0.984292 & 0.002315 & 0.412871 & -0.570630 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.239571 & 0.984992 & 0.002305 & 0.374102 & -0.537327 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.241184 & 0.983114 & 0.002315 & 0.336203 & -0.503563 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.242770 & 0.989164 & 0.002295 & 0.300059 & -0.470364 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.244364 & 0.980502 & 0.002275 & 0.264939 & -0.436998 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.245958 & 0.986753 & 0.002295 & 0.230727 & -0.403632 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.247553 & 0.982213 & 0.002285 & 0.197752 & -0.370246 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.249150 & 0.985208 & 0.002295 & 0.165654 & -0.336817 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.250752 & 0.978444 & 0.002265 & 0.134540 & -0.303283 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.252353 & 0.980683 & 0.002270 & 0.104248 & -0.269771 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.253946 & 0.975031 & 0.002250 & 0.075116 & -0.236426 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.255542 & 0.982621 & 0.002255 & 0.046724 & -0.203018 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.257135 & 0.980245 & 0.002255 & 0.019274 & -0.169673 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.258734 & 0.983139 & 0.002250 & -0.007483 & -0.136202 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.261942 & 0.984951 & 0.002240 & -0.058830 & -0.069051 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.263544 & 0.980074 & 0.002240 & -0.083340 & -0.035518 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.265137 & 0.983114 & 0.002250 & -0.106986 & -0.002173 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.266742 & 0.980482 & 0.002245 & -0.130157 & 0.031423 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.268337 & 0.984201 & 0.002240 & -0.152504 & 0.064810 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.269928 & 0.985898 & 0.002260 & -0.174214 & 0.098113 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.271525 & 0.984222 & 0.002245 & -0.195313 & 0.131542 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.273113 & 0.984498 & 0.002245 & -0.215715 & 0.164783 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.274705 & 0.983492 & 0.002240 & -0.235627 & 0.198107 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.276296 & 0.986245 & 0.002230 & -0.254992 & 0.231410 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.277893 & 0.981116 & 0.002225 & -0.273795 & 0.264839 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.279491 & 0.985092 & 0.002235 & -0.292155 & 0.298288 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.281084 & 0.984690 & 0.002250 & -0.309908 & 0.331634 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.282696 & 0.990629 & 0.002235 & -0.327385 & 0.365376 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.284294 & 0.990639 & 0.002240 & -0.344141 & 0.398826 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.285907 & 0.997152 & 0.002230 & -0.360646 & 0.432590 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.287499 & 0.989451 & 0.002215 & -0.376465 & 0.465914 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.289091 & 0.995481 & 0.002225 & -0.391864 & 0.499238 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.290688 & 0.998123 & 0.002250 & -0.406846 & 0.532667 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.292283 & 0.993196 & 0.002245 & -0.421379 & 0.566054 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.293874 & 0.996206 & 0.002240 & -0.435500 & 0.599357 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.295478 & 0.998269 & 0.002245 & -0.449301 & 0.632932 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.297071 & 0.998561 & 0.002245 & -0.462626 & 0.666277 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.298661 & 0.998274 & 0.002255 & -0.475544 & 0.699560 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.300251 & 0.999915 & 0.002255 & -0.488086 & 0.732842 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.301846 & 0.999980 & 0.002260 & -0.500291 & 0.766229 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.303443 & 0.999472 & 0.002315 & -0.512142 & 0.799658 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.305037 & 1.000333 & 0.002280 & -0.523643 & 0.833024 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.306629 & 1.003494 & 0.002315 & -0.534789 & 0.866348 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.308216 & 1.000046 & 0.002356 & -0.545561 & 0.899567 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.309817 & 1.000635 & 0.002356 & -0.556099 & 0.933080 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.313014 & 1.000776 & 0.002501 & -0.576186 & 1.000000 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.700328 & 0.995945 & 0.008535 & 1.000000 & 1.000000 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.702435 & 0.988575 & 0.008356 & 0.938261 & 0.540664 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.704542 & 0.998667 & 0.008334 & 0.878857 & 0.655320 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.706637 & 0.992618 & 0.008367 & 0.821993 & 0.534732 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.708743 & 0.991958 & 0.008289 & 0.766945 & 0.356302 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.710850 & 1.004738 & 0.008334 & 0.713945 & 0.344899 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.712957 & 0.992764 & 0.008300 & 0.662916 & 0.576384 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.715063 & 0.992966 & 0.008255 & 0.613774 & 0.424046 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.717170 & 0.994713 & 0.008143 & 0.566451 & -0.065806 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.719276 & 1.011918 & 0.008121 & 0.520871 & -0.454512 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.721371 & 0.993627 & 0.008110 & 0.477211 & 0.442175 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.723478 & 1.001333 & 0.008166 & 0.434924 & 0.321391 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.725585 & 0.988922 & 0.008076 & 0.394203 & 0.338690 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.727691 & 1.004290 & 0.008065 & 0.354988 & -0.118356 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.729798 & 1.004906 & 0.007986 & 0.317230 & -0.154520 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.731893 & 0.985998 & 0.007986 & 0.281076 & 0.329394 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.734000 & 0.986906 & 0.007975 & 0.246078 & 0.415538 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.736106 & 0.996606 & 0.007874 & 0.212398 & -0.208527 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.738213 & 0.988552 & 0.007897 & 0.179997 & 0.068971 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.740319 & 0.988967 & 0.007785 & 0.148830 & -0.174531 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.742426 & 0.994679 & 0.007751 & 0.118865 & -0.166391 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.744533 & 0.995060 & 0.007706 & 0.090063 & -0.018368 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.746639 & 0.984901 & 0.007706 & 0.062397 & -0.352086 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.748746 & 0.974484 & 0.007751 & 0.035831 & -0.018994 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.750841 & 0.990927 & 0.007729 & 0.010471 & -0.243834 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.752947 & 0.980980 & 0.007673 & -0.013985 & -0.300234 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.755054 & 0.987533 & 0.007617 & -0.037427 & -0.281117 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.757161 & 0.981036 & 0.007550 & -0.059875 & -0.305225 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.759267 & 0.978830 & 0.007550 & -0.081355 & -0.048883 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.761362 & 0.974562 & 0.007572 & -0.101778 & -0.289701 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.763469 & 0.987645 & 0.007695 & -0.121396 & -0.352675 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.765576 & 0.977362 & 0.007606 & -0.140105 & -0.211265 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.767682 & 0.987443 & 0.007662 & -0.157933 & -0.408463 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.769789 & 0.973375 & 0.007561 & -0.174888 & -0.601333 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.771884 & 0.982403 & 0.007617 & -0.190909 & -0.189697 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.773990 & 0.977194 & 0.007673 & -0.206184 & -0.009851 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.776097 & 0.975088 & 0.007673 & -0.220639 & -0.389880 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.778204 & 0.977150 & 0.007695 & -0.234289 & -0.361704 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.780310 & 0.989090 & 0.007908 & -0.247142 & -0.147779 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.782417 & 0.995408 & 0.007852 & -0.259217 & -0.132604 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.784523 & 0.977687 & 0.007774 & -0.270518 & 0.343818 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.786630 & 0.993526 & 0.007718 & -0.281063 & -0.166745 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.788737 & 0.982907 & 0.007762 & -0.290856 & -0.278543 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.790832 & 0.988474 & 0.007751 & -0.299862 & -0.428692 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.792938 & 0.995542 & 0.007695 & -0.308188 & -0.201605 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.795045 & 0.968121 & 0.007684 & -0.315787 & 0.529918 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.797152 & 0.991913 & 0.007684 & -0.322670 & -0.404520 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.799258 & 0.994366 & 0.007673 & -0.328839 & -0.000476 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.801365 & 0.986928 & 0.007684 & -0.334305 & -0.151572 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.803471 & 0.981731 & 0.007662 & -0.339067 & -0.003829 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.805566 & 0.984173 & 0.007785 & -0.343113 & 0.596112 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.807673 & 0.982974 & 0.007751 & -0.346488 & -0.028239 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.809780 & 0.985584 & 0.007718 & -0.349173 & -0.124747 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.811886 & 0.990793 & 0.007695 & -0.351171 & 0.043553 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.813993 & 0.987298 & 0.007695 & -0.352482 & -0.244306 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.816100 & 0.997547 & 0.007684 & -0.353110 & -0.177875 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.818195 & 1.001669 & 0.007628 & -0.353054 & -0.272332 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.820301 & 0.989437 & 0.007561 & -0.352314 & 0.459533 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.822408 & 0.993425 & 0.007516 & -0.350890 & 0.091438 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.824514 & 0.993772 & 0.007505 & -0.348780 & -0.014438 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.826621 & 1.006710 & 0.007505 & -0.345983 & -0.051573 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.828728 & 0.988922 & 0.007505 & -0.342492 & -0.095007 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.830823 & 0.974887 & 0.007583 & -0.338334 & 0.294413 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.832929 & 0.996382 & 0.007684 & -0.333456 & 0.236383 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.835036 & 0.989796 & 0.007606 & -0.327875 & -0.236009 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.837142 & 0.998622 & 0.007729 & -0.321586 & -0.056831 & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.384393 & 0.999792 & 0.001890 & -0.004728 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.385046 & 1.000831 & 0.001888 & -0.020504 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.385694 & 0.998925 & 0.001883 & -0.035791 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.386343 & 0.998953 & 0.001881 & -0.050640 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.386990 & 0.997176 & 0.001878 & -0.065103 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.387641 & 0.999669 & 0.001886 & -0.079228 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.388292 & 0.999154 & 0.001881 & -0.092983 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.388943 & 1.002209 & 0.001883 & -0.106317 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.389594 & 0.995702 & 0.001878 & -0.119248 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.390253 & 1.001077 & 0.001881 & -0.131942 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.390905 & 0.995035 & 0.001881 & -0.144114 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.391558 & 0.997824 & 0.001886 & -0.155900 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.392210 & 1.002152 & 0.001888 & -0.167281 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.392862 & 0.994858 & 0.001876 & -0.178275 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.393519 & 1.000030 & 0.001883 & -0.188949 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.394173 & 0.997186 & 0.001881 & -0.199169 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.394825 & 0.996101 & 0.001876 & -0.208984 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.395476 & 0.997996 & 0.001878 & -0.218395 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.396127 & 0.996801 & 0.001881 & -0.227403 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.396779 & 0.998646 & 0.001881 & -0.236056 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.397429 & 0.998665 & 0.001883 & -0.244289 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.398080 & 0.995773 & 0.001893 & -0.252152 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.398732 & 0.995707 & 0.001878 & -0.259644 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.399383 & 0.997791 & 0.001871 & -0.266732 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.400034 & 0.990849 & 0.001867 & -0.273449 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.400686 & 0.995940 & 0.001881 & -0.279780 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.401336 & 0.994903 & 0.001869 & -0.285723 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.401988 & 0.997110 & 0.001874 & -0.291296 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.402640 & 0.995024 & 0.001869 & -0.296498 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.403292 & 0.992954 & 0.001869 & -0.301313 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.403944 & 0.995617 & 0.001869 & -0.305741 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.404595 & 0.994634 & 0.001864 & -0.309782 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.405245 & 0.993464 & 0.001867 & -0.313435 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.405898 & 0.994114 & 0.001867 & -0.316735 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.406549 & 0.991867 & 0.001864 & -0.319648 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.407200 & 0.996222 & 0.001869 & -0.322173 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.407854 & 0.989341 & 0.001862 & -0.324328 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.408507 & 0.996694 & 0.001871 & -0.326096 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.409159 & 0.988869 & 0.001860 & -0.327493 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.409809 & 0.989450 & 0.001869 & -0.328504 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.410462 & 0.993743 & 0.001871 & -0.329126 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.411114 & 0.988566 & 0.001857 & -0.329396 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.411766 & 0.990617 & 0.001862 & -0.329261 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.412417 & 0.993259 & 0.001864 & -0.328756 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.413068 & 0.986307 & 0.001852 & -0.327881 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.413721 & 0.988117 & 0.001857 & -0.326618 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.414373 & 0.991687 & 0.001864 & -0.324985 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.415026 & 0.989400 & 0.001860 & -0.322964 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.415679 & 0.992892 & 0.001864 & -0.320557 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.416331 & 0.993275 & 0.001864 & -0.317779 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.416982 & 0.992888 & 0.001864 & -0.314614 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.417634 & 0.990858 & 0.001860 & -0.311078 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.418293 & 0.992651 & 0.001860 & -0.307122 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.418944 & 0.989121 & 0.001857 & -0.302828 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.419595 & 0.989034 & 0.001862 & -0.298148 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.420245 & 0.991321 & 0.001862 & -0.293097 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.420897 & 0.989648 & 0.001864 & -0.287659 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.421548 & 0.992132 & 0.001862 & -0.281834 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.422199 & 0.992975 & 0.001867 & -0.275621 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.422850 & 0.991123 & 0.001862 & -0.269038 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.423501 & 0.993658 & 0.001864 & -0.262085 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.424152 & 0.990489 & 0.001860 & -0.254728 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.424804 & 0.992871 & 0.001862 & -0.246983 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.425454 & 0.990596 & 0.001864 & -0.238868 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.426105 & 0.989017 & 0.001860 & -0.230383 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.426756 & 0.991520 & 0.001862 & -0.221493 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.427407 & 0.990126 & 0.001864 & -0.212200 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.428058 & 0.990853 & 0.001867 & -0.202553 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.428710 & 0.992881 & 0.001869 & -0.192485 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.429361 & 0.986976 & 0.001862 & -0.182029 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.430013 & 0.994903 & 0.001869 & -0.171187 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.430665 & 0.990107 & 0.001864 & -0.159957 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.431318 & 0.992864 & 0.001867 & -0.148307 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.431971 & 0.990849 & 0.001867 & -0.136252 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.432623 & 0.992982 & 0.001871 & -0.123844 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.433274 & 0.989903 & 0.001862 & -0.111032 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.433927 & 0.993032 & 0.001869 & -0.097798 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.434577 & 0.991451 & 0.001864 & -0.084212 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.435228 & 0.990213 & 0.001867 & -0.070238 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.435879 & 0.993504 & 0.001871 & -0.055843 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.436530 & 0.993242 & 0.001869 & -0.041061 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.437182 & 0.994095 & 0.001871 & -0.025841 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.437833 & 0.990350 & 0.001867 & -0.010234 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.438484 & 0.993046 & 0.001876 & 0.005744 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.439136 & 0.994367 & 0.001871 & 0.022193 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.439787 & 0.990849 & 0.001867 & 0.039012 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.440440 & 0.990447 & 0.001864 & 0.056269 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.441091 & 0.996897 & 0.001878 & 0.073896 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.441742 & 0.993162 & 0.001871 & 0.091945 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.442393 & 0.998178 & 0.001878 & 0.110414 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.443044 & 0.997736 & 0.001878 & 0.129270 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.443696 & 0.992214 & 0.001871 & 0.148598 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.444347 & 0.993150 & 0.001869 & 0.168313 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.444998 & 0.993497 & 0.001871 & 0.188432 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.445650 & 0.993901 & 0.001874 & 0.209006 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.446313 & 0.999962 & 0.001883 & 0.230371 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.446965 & 0.996434 & 0.001876 & 0.251787 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.447616 & 0.993868 & 0.001871 & 0.273623 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.448266 & 0.992864 & 0.001874 & 0.295863 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.448922 & 0.997762 & 0.001881 & 0.318727 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.449583 & 0.995574 & 0.001876 & 0.342196 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.450236 & 0.999454 & 0.001881 & 0.365834 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.450888 & 0.998854 & 0.001881 & 0.389910 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.451539 & 1.000952 & 0.001888 & 0.414322 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.452192 & 0.996441 & 0.001878 & 0.439324 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.452845 & 0.997134 & 0.001878 & 0.464713 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.453497 & 1.000016 & 0.001883 & 0.490506 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.454149 & 0.998743 & 0.001881 & 0.516787 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.454802 & 0.996938 & 0.001878 & 0.543556 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.455454 & 0.999452 & 0.001883 & 0.570747 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.456106 & 0.995241 & 0.001881 & 0.598341 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.456757 & 1.000111 & 0.001886 & 0.626390 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.457408 & 0.996588 & 0.001881 & 0.654910 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.458061 & 1.002972 & 0.001893 & 0.683936 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.458712 & 0.997814 & 0.001886 & 0.713382 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.459364 & 1.002493 & 0.001890 & 0.743350 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.460019 & 0.999092 & 0.001888 & 0.773874 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.460671 & 0.998393 & 0.001886 & 0.804769 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.461322 & 0.999300 & 0.001888 & 0.836100 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.461973 & 0.998677 & 0.001890 & 0.867921 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.462625 & 1.000208 & 0.001895 & 0.900229 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.463276 & 1.001377 & 0.001893 & 0.932992 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.463926 & 0.996441 & 0.001886 & 0.966244 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.464578 & 1.001439 & 0.001895 & 1.000000 & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.449913 & 1.023703 & 0.010006 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.450352 & 1.001043 & 0.009987 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.457980 & 1.037955 & 0.009924 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.458420 & 1.009083 & 0.009841 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.466672 & 0.984415 & 0.013880 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.474137 & 1.009148 & 0.009457 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.474577 & 1.008900 & 0.009436 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.481915 & 1.002378 & 0.009977 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.482378 & 0.995147 & 0.009911 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.491626 & 1.016868 & 0.009250 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.492065 & 1.010196 & 0.009364 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.499531 & 0.992061 & 0.010839 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.506348 & 0.990972 & 0.009247 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.506811 & 0.991652 & 0.009599 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.513825 & 1.001430 & 0.010007 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.514253 & 0.974477 & 0.011429 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.520908 & 1.001405 & 0.012513 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.521348 & 1.007263 & 0.010565 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.530063 & 0.957113 & 0.015321 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.536417 & 0.998516 & 0.009537 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.536846 & 0.999518 & 0.009939 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.543072 & 1.017645 & 0.009340 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.543512 & 0.994989 & 0.011364 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.549901 & 1.014921 & 0.010456 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.550329 & 1.016575 & 0.011292 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.555653 & 1.002248 & 0.009639 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.556024 & 0.993928 & 0.009565 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.561660 & 0.993509 & 0.008663 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454029.562100 & 0.976219 & 0.008706 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454031.490827 & 0.999964 & 0.011985 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454031.491255 & 0.997278 & 0.012466 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454031.497829 & 1.005567 & 0.011886 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454031.498258 & 0.974149 & 0.012438 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454031.506140 & 1.028783 & 0.014878 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454031.506579 & 1.015774 & 0.014471 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454031.513107 & 1.054480 & 0.016409 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454031.513547 & 1.009939 & 0.015381 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454031.520943 & 0.986472 & 0.012886 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454031.521383 & 1.028323 & 0.011417 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454035.440133 & 1.002417 & 0.009374 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454035.440503 & 0.998479 & 0.009378 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454035.447911 & 0.995920 & 0.009171 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454035.448350 & 0.990269 & 0.009188 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.492482 & 1.021295 & 0.020779 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.492922 & 0.993660 & 0.021522 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.499103 & 1.004629 & 0.020975 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.499542 & 1.015043 & 0.020591 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.506487 & 1.015756 & 0.020496 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.506904 & 1.000004 & 0.020775 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.511950 & 0.999161 & 0.020503 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.512401 & 0.984416 & 0.020850 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.517853 & 1.026535 & 0.019659 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.518292 & 1.018601 & 0.019898 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.525445 & 1.000236 & 0.020200 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.525885 & 0.972673 & 0.020482 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.531117 & 1.003031 & 0.019987 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.531556 & 1.007637 & 0.019836 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.537656 & 1.020056 & 0.019585 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.538084 & 0.997455 & 0.019823 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.543570 & 0.988192 & 0.020078 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.543999 & 1.002694 & 0.019914 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.549357 & 0.983393 & 0.020117 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.549786 & 0.998693 & 0.019721 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.554890 & 0.998663 & 0.019764 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.555330 & 1.009644 & 0.019489 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.559496 & 0.985678 & 0.019740 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.559936 & 1.019888 & 0.019280 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.565110 & 1.017979 & 0.019219 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.565549 & 1.035422 & 0.019122 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.569531 & 1.005563 & 0.019481 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.569982 & 0.997163 & 0.019595 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.587297 & 1.004974 & 0.019214 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.587737 & 0.991000 & 0.019427 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.591973 & 1.009803 & 0.019642 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.592424 & 0.992426 & 0.019721 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.596637 & 1.014602 & 0.019335 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.597066 & 1.007776 & 0.019584 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.602367 & 0.993752 & 0.019919 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.602806 & 1.001035 & 0.019927 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.607876 & 0.958943 & 0.022566 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.608304 & 1.005621 & 0.021737 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.611290 & 1.007669 & 0.024400 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454046.611730 & 0.988143 & 0.025266 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.533003 & 0.990621 & 0.016723 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.533443 & 1.008964 & 0.016381 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.538744 & 1.006246 & 0.016522 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.539172 & 0.995479 & 0.016401 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.544346 & 0.981432 & 0.016775 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.544786 & 1.008107 & 0.016560 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.550098 & 1.003645 & 0.016394 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.550468 & 1.014541 & 0.016241 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.554786 & 0.988933 & 0.016595 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.555225 & 1.001852 & 0.016818 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.561290 & 0.994389 & 0.018396 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.561718 & 1.040946 & 0.018092 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.565827 & 0.993369 & 0.020270 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.566267 & 1.017567 & 0.020620 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.588894 & 1.000303 & 0.016709 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.589334 & 0.962658 & 0.016991 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.593906 & 1.024311 & 0.015705 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.600133 & 1.010367 & 0.016887 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.603547 & 1.001501 & 0.016762 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.603987 & 0.979349 & 0.016961 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.607100 & 1.020904 & 0.017568 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.607540 & 0.976129 & 0.018489 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.610561 & 1.015899 & 0.020530 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454048.611001 & 0.993364 & 0.021434 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454050.416313 & 1.023321 & 0.009047 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454050.416753 & 1.018523 & 0.009229 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454050.424658 & 1.005165 & 0.008901 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454050.425098 & 0.996220 & 0.008875 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454050.434265 & 1.001763 & 0.009108 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454050.434693 & 1.005023 & 0.009148 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454050.442193 & 1.005558 & 0.009780 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454050.442633 & 0.992626 & 0.009897 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454050.449230 & 0.991042 & 0.010602 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454050.449670 & 1.003055 & 0.010499 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454050.457054 & 0.990826 & 0.011582 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454050.457505 & 1.001098 & 0.011554 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454050.463918 & 1.017279 & 0.011712 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454050.464357 & 1.000068 & 0.011781 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454050.471580 & 0.975652 & 0.012322 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454050.472019 & 1.003301 & 0.012155 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454050.479265 & 1.000383 & 0.012182 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454050.479728 & 1.000923 & 0.012299 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454050.485908 & 0.978033 & 0.012411 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454050.486360 & 0.990870 & 0.012319 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.418050 & 0.989734 & 0.009276 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.418420 & 1.012955 & 0.009202 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.432772 & 1.010338 & 0.009028 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.433212 & 0.994850 & 0.009065 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.439404 & 1.024311 & 0.008844 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.439855 & 0.993960 & 0.009031 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.446927 & 1.005931 & 0.008852 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.447367 & 0.991323 & 0.008932 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.454091 & 1.012424 & 0.008683 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.454520 & 1.016784 & 0.008661 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.462679 & 0.993868 & 0.008651 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.463119 & 1.005838 & 0.008580 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.469276 & 1.000289 & 0.008694 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.469716 & 0.998008 & 0.008790 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.476533 & 0.999702 & 0.008485 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.476962 & 0.992653 & 0.008511 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.483756 & 0.988757 & 0.008587 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.484184 & 0.987824 & 0.008533 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.489415 & 0.991081 & 0.008511 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.489855 & 1.008763 & 0.008394 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.495399 & 0.994580 & 0.008424 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.495851 & 0.998007 & 0.008455 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.501985 & 1.013417 & 0.008329 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.502274 & 1.007803 & 0.008324 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.508814 & 1.014308 & 0.008285 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.509265 & 1.005404 & 0.008350 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.515538 & 0.972825 & 0.008593 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.515989 & 1.003485 & 0.008419 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.521348 & 0.982426 & 0.008523 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.521788 & 0.987194 & 0.008498 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.527077 & 1.004901 & 0.008430 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.527517 & 1.005879 & 0.008435 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.532702 & 1.000279 & 0.008664 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.533142 & 0.994993 & 0.008577 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.537170 & 0.998678 & 0.008609 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.537621 & 0.992319 & 0.008723 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.542575 & 0.997557 & 0.008716 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.543015 & 1.003099 & 0.008673 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.547969 & 0.994881 & 0.008813 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.548397 & 0.993214 & 0.008842 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.552564 & 1.011875 & 0.008778 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.553003 & 1.004307 & 0.008794 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.556904 & 1.002235 & 0.008709 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.557355 & 0.998865 & 0.008809 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.561279 & 0.996080 & 0.008801 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.561719 & 0.975381 & 0.008948 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.565770 & 0.988244 & 0.009026 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454054.585226 & 0.985401 & 0.009416 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.344775 & 0.987197 & 0.009035 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.345215 & 1.008002 & 0.008895 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.350284 & 1.007487 & 0.008787 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.350747 & 1.009545 & 0.008762 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.367715 & 1.008425 & 0.009028 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.368131 & 0.982642 & 0.009109 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.373386 & 0.985453 & 0.009123 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.373826 & 1.007092 & 0.009026 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.377935 & 0.999883 & 0.009001 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.378270 & 0.998683 & 0.009036 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.382599 & 0.984819 & 0.008987 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.383039 & 1.007306 & 0.008876 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.387321 & 0.997147 & 0.008829 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.387761 & 0.994035 & 0.008942 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.392032 & 0.990006 & 0.008922 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.392379 & 1.001977 & 0.008957 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.396974 & 1.027096 & 0.008770 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.397321 & 0.985101 & 0.009000 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.401777 & 0.994327 & 0.008887 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.402229 & 1.007229 & 0.008823 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.406222 & 0.995339 & 0.008796 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.406661 & 1.004549 & 0.008815 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.430909 & 0.993537 & 0.008259 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454088.431349 & 0.991986 & 0.008214 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.308340 & 1.015663 & 0.009675 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.308780 & 0.989975 & 0.009805 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.313097 & 1.013340 & 0.009411 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.313536 & 0.981194 & 0.009582 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.318004 & 0.987751 & 0.009530 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.318444 & 0.992079 & 0.009532 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.324671 & 1.013813 & 0.009255 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.325122 & 0.996282 & 0.009262 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.329451 & 1.017922 & 0.009102 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.329891 & 1.001220 & 0.009122 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.344486 & 1.005736 & 0.009056 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.344925 & 0.997606 & 0.009085 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.349254 & 1.012965 & 0.009153 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.349694 & 0.998782 & 0.009196 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.354115 & 0.993597 & 0.009118 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.354543 & 1.006260 & 0.009131 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.359243 & 1.005590 & 0.008982 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.359682 & 1.005550 & 0.008983 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.365932 & 0.994877 & 0.009008 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.366372 & 0.997316 & 0.008979 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.370979 & 0.985235 & 0.008983 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.371418 & 1.000606 & 0.008933 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.376013 & 1.005751 & 0.008840 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.376430 & 1.021470 & 0.008697 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.381060 & 1.016240 & 0.008756 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.381499 & 0.990110 & 0.008819 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.385643 & 0.989827 & 0.008757 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.386083 & 0.990778 & 0.008732 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.390770 & 0.988956 & 0.008802 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454090.391210 & 1.014026 & 0.008686 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.362090 & 0.969226 & 0.024734 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.362530 & 0.984609 & 0.024446 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.367020 & 1.010144 & 0.024227 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.367449 & 1.000282 & 0.024182 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.370620 & 1.013134 & 0.023733 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.371048 & 1.005852 & 0.024103 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.374891 & 1.005670 & 0.023830 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.375331 & 1.027558 & 0.023476 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.378560 & 1.015891 & 0.024040 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.379023 & 1.026411 & 0.023527 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.382136 & 1.019370 & 0.023529 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.382576 & 1.010298 & 0.024215 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.387310 & 0.993471 & 0.024462 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.387645 & 0.975781 & 0.024701 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.391939 & 1.041788 & 0.023358 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.392310 & 0.974713 & 0.024669 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.396638 & 1.011728 & 0.024214 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.397078 & 0.996328 & 0.024528 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.401280 & 0.988780 & 0.024781 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.401627 & 0.986811 & 0.024477 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.408074 & 0.997522 & 0.024487 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.408432 & 0.991146 & 0.024659 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.412981 & 1.018600 & 0.024080 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.413421 & 0.997022 & 0.024000 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.417969 & 1.017513 & 0.023592 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.418398 & 1.015840 & 0.024165 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.481083 & 1.025510 & 0.025098 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.481523 & 0.976890 & 0.025805 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.487900 & 0.979319 & 0.026618 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.488340 & 1.020565 & 0.025260 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.494995 & 0.960152 & 0.026739 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.495435 & 0.999784 & 0.026077 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.499821 & 1.006133 & 0.025452 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.500261 & 1.023196 & 0.025252 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.504763 & 1.025411 & 0.026098 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.505111 & 1.027432 & 0.025767 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.509474 & 1.000411 & 0.026474 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.509914 & 1.023865 & 0.026519 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.514289 & 0.967661 & 0.027516 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.514729 & 0.972728 & 0.026691 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.519717 & 0.983285 & 0.027844 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.520145 & 0.987176 & 0.027804 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.524787 & 0.974300 & 0.028118 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.530365 & 0.941779 & 0.029176 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.530817 & 0.999195 & 0.027465 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.535863 & 1.020627 & 0.027851 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.540261 & 1.000343 & 0.028486 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.540689 & 1.027916 & 0.027241 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.553826 & 1.069364 & 0.027148 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.554266 & 1.008703 & 0.029527 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.561025 & 0.978843 & 0.030347 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454105.561476 & 1.021981 & 0.029236 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.298074 & 1.002050 & 0.010899 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.298514 & 1.003995 & 0.010674 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.301118 & 1.004357 & 0.009767 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.301557 & 0.999308 & 0.009633 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.304139 & 1.012755 & 0.008993 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.304578 & 0.999995 & 0.008924 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.307159 & 1.025906 & 0.008583 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.307599 & 0.994318 & 0.008693 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.310990 & 1.014857 & 0.008524 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.311430 & 0.993674 & 0.008554 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.314752 & 0.997253 & 0.008426 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.315192 & 1.003875 & 0.008382 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.317750 & 0.993437 & 0.008452 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.318178 & 0.996609 & 0.008481 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.320759 & 0.991159 & 0.008447 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.321199 & 1.014781 & 0.008365 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.323757 & 0.987583 & 0.008464 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.324196 & 1.000416 & 0.008382 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.326801 & 0.995886 & 0.008269 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.327240 & 0.996355 & 0.008263 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.329798 & 0.995111 & 0.008232 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.330250 & 1.010777 & 0.008179 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.332807 & 1.004187 & 0.008279 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.333247 & 0.992676 & 0.008381 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.335828 & 1.016959 & 0.008214 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.336268 & 1.002798 & 0.008316 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.338838 & 1.027923 & 0.008183 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.339277 & 0.992843 & 0.008296 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.341835 & 0.997511 & 0.008236 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.342275 & 1.012475 & 0.008170 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.344891 & 1.011467 & 0.008171 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.345319 & 1.001662 & 0.008133 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.347900 & 1.002339 & 0.008214 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.348340 & 1.002715 & 0.008212 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.351673 & 0.999648 & 0.008139 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.352136 & 0.985138 & 0.008242 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.355435 & 0.997691 & 0.008149 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.355875 & 1.005640 & 0.008120 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.358456 & 1.001719 & 0.008049 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.358895 & 0.996648 & 0.008032 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.362217 & 1.012469 & 0.008121 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.362657 & 0.999887 & 0.008161 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.365215 & 1.002279 & 0.008048 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.365643 & 0.987675 & 0.008144 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.368224 & 1.015758 & 0.008126 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.368664 & 1.005438 & 0.008183 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.371222 & 0.990278 & 0.008375 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.371662 & 1.000677 & 0.008309 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.375354 & 0.993922 & 0.008620 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.375794 & 1.010115 & 0.008543 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.379497 & 1.004305 & 0.008828 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.379937 & 1.016837 & 0.008923 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.383641 & 0.980990 & 0.009450 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.384069 & 1.004276 & 0.009407 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.387738 & 0.999955 & 0.009777 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.388178 & 0.993929 & 0.009798 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.392611 & 0.997369 & 0.010213 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.393074 & 0.997428 & 0.010055 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.397460 & 1.020570 & 0.010313 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.397889 & 1.007051 & 0.010464 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.401569 & 0.998686 & 0.010670 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.401997 & 0.987063 & 0.010729 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.405678 & 0.988084 & 0.010941 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.406118 & 1.007197 & 0.010833 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.409810 & 1.016015 & 0.010898 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.410250 & 0.995142 & 0.011035 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.413953 & 1.001138 & 0.010992 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.414393 & 1.005745 & 0.011037 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.418097 & 1.001875 & 0.011131 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.418537 & 1.001761 & 0.011100 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.422229 & 0.985029 & 0.011459 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.422669 & 0.978035 & 0.011450 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.427368 & 0.981273 & 0.011604 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.427808 & 1.001540 & 0.011514 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.433965 & 0.991935 & 0.011703 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.434405 & 0.994671 & 0.011623 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.439787 & 1.020473 & 0.011528 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.440226 & 1.007369 & 0.011728 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.444949 & 1.007154 & 0.011683 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.445389 & 0.989838 & 0.011884 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.450088 & 1.011942 & 0.011852 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.450527 & 1.007158 & 0.011890 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.455226 & 1.002784 & 0.012077 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.455666 & 0.984515 & 0.012080 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.460354 & 0.980751 & 0.012136 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.460794 & 1.021314 & 0.011709 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.465470 & 0.998926 & 0.012428 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.465909 & 1.005681 & 0.012353 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.470608 & 0.990550 & 0.012503 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.471060 & 0.996554 & 0.012522 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.476395 & 0.995661 & 0.012366 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.476835 & 1.000669 & 0.012324 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.482368 & 1.009981 & 0.012542 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.482831 & 0.987519 & 0.012679 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.487564 & 0.989664 & 0.012699 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.488004 & 1.010484 & 0.012693 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.491696 & 1.020245 & 0.012672 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.492136 & 1.012186 & 0.012658 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.495840 & 1.015305 & 0.012628 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.496280 & 1.017879 & 0.012633 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.516858 & 1.012339 & 0.013308 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.517287 & 0.978899 & 0.013663 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.521673 & 1.017315 & 0.013323 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.522113 & 0.987177 & 0.013683 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.525782 & 1.019482 & 0.013520 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.526222 & 1.019198 & 0.013605 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.529902 & 0.996610 & 0.013753 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.530365 & 1.008734 & 0.013678 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.534058 & 1.006784 & 0.013972 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.534497 & 0.969558 & 0.014275 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.538201 & 1.007658 & 0.014010 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.538641 & 1.002175 & 0.014202 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.541326 & 0.993873 & 0.014383 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.541777 & 0.998168 & 0.014333 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.544428 & 0.983208 & 0.014378 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.544868 & 0.989303 & 0.014433 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.547541 & 0.986197 & 0.014659 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.547958 & 1.014575 & 0.014297 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.550620 & 0.973789 & 0.014984 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.551060 & 1.007937 & 0.014605 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.553710 & 1.026331 & 0.014448 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.554150 & 1.002307 & 0.014644 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.556847 & 1.012244 & 0.014768 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.557287 & 1.017189 & 0.014782 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.560620 & 0.997920 & 0.015197 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.561060 & 1.002397 & 0.015213 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.564439 & 1.005316 & 0.015029 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.564879 & 1.007928 & 0.015263 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.567553 & 0.990758 & 0.015441 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.567993 & 1.016972 & 0.015239 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.570701 & 0.996634 & 0.015556 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454109.571141 & 0.979369 & 0.015898 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.297727 & 1.018632 & 0.010601 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.298166 & 0.998414 & 0.010547 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.300782 & 1.032830 & 0.009602 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.301210 & 1.017524 & 0.009542 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.304636 & 0.991655 & 0.009152 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.305076 & 1.025392 & 0.008924 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.309891 & 1.023615 & 0.008470 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.310331 & 1.012962 & 0.008531 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.312912 & 1.016049 & 0.008534 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.313352 & 1.014059 & 0.008492 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.315933 & 1.008570 & 0.008477 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.316372 & 1.009164 & 0.008461 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.318953 & 0.993906 & 0.008601 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.319393 & 0.992362 & 0.008585 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.321974 & 0.998267 & 0.008510 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.322414 & 1.008678 & 0.008463 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.324995 & 1.009632 & 0.008448 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.325423 & 0.993810 & 0.008550 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.328016 & 1.004768 & 0.008439 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.328444 & 1.005916 & 0.008423 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.331025 & 0.991576 & 0.008342 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.331465 & 1.012301 & 0.008269 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.334011 & 0.999067 & 0.008388 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.334451 & 0.999822 & 0.008391 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.337009 & 1.009180 & 0.008400 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.337449 & 1.012382 & 0.008321 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.340030 & 1.017347 & 0.008283 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.340458 & 0.999273 & 0.008391 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.343039 & 0.990324 & 0.008397 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.343479 & 1.008494 & 0.008320 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.346777 & 1.009785 & 0.008406 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.347217 & 1.003534 & 0.008454 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.350516 & 0.992396 & 0.008477 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.350956 & 0.989440 & 0.008457 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.353537 & 1.002070 & 0.008281 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.353977 & 1.010670 & 0.008318 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.357275 & 1.001334 & 0.008288 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.357715 & 0.991768 & 0.008293 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.360724 & 0.991603 & 0.009026 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.363305 & 1.006268 & 0.008288 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.363745 & 0.998020 & 0.008311 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.367449 & 0.998186 & 0.008185 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.367889 & 0.981562 & 0.008293 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.371592 & 1.004636 & 0.008219 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.372021 & 1.001563 & 0.008240 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.375701 & 0.987917 & 0.008450 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.376141 & 1.013653 & 0.008155 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.380296 & 0.999725 & 0.008539 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.384011 & 0.981647 & 0.011127 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.384440 & 1.007517 & 0.010170 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.389266 & 0.995218 & 0.009127 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.393745 & 0.985960 & 0.009396 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.394162 & 0.997998 & 0.013838 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.397854 & 0.995616 & 0.008310 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.398294 & 1.014339 & 0.008215 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.402402 & 0.994069 & 0.008447 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.406083 & 1.005783 & 0.008520 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.406534 & 0.985181 & 0.008535 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.410655 & 1.009141 & 0.008659 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.414359 & 0.977872 & 0.008937 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.414798 & 1.011704 & 0.008639 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.419486 & 1.014273 & 0.009926 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.419926 & 0.998267 & 0.009377 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.424625 & 1.002818 & 0.009462 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.425053 & 0.992135 & 0.009394 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.437136 & 0.988202 & 0.010782 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.437576 & 1.001968 & 0.009926 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.442298 & 1.020644 & 0.010519 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.442738 & 0.998656 & 0.009996 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.447437 & 0.991068 & 0.010436 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.447877 & 1.000928 & 0.011551 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.452611 & 0.999807 & 0.010375 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.453051 & 0.993604 & 0.010428 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.457738 & 1.017442 & 0.010402 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.458178 & 0.980767 & 0.010676 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.462877 & 1.013868 & 0.010428 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.463317 & 0.996183 & 0.010602 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.467993 & 0.988234 & 0.010812 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.468444 & 0.999572 & 0.010730 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.476048 & 0.992397 & 0.010914 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.476488 & 0.994472 & 0.010912 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.481176 & 1.000920 & 0.011015 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.481615 & 1.004888 & 0.011044 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.485296 & 0.999554 & 0.010940 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.485747 & 0.990391 & 0.011036 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.489451 & 0.997737 & 0.011088 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.489891 & 0.993825 & 0.011186 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.493560 & 0.991650 & 0.011295 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.494000 & 0.990296 & 0.011250 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.497703 & 0.993818 & 0.011237 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.498143 & 0.981722 & 0.011329 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.502507 & 1.007533 & 0.011421 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.502946 & 0.997551 & 0.011491 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.506650 & 0.996950 & 0.011670 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.507102 & 1.000413 & 0.011635 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.511465 & 1.003917 & 0.011590 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.511905 & 0.982453 & 0.011779 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.516349 & 1.021336 & 0.011736 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.516789 & 1.017127 & 0.011747 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.520493 & 1.010665 & 0.011943 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.520933 & 1.008282 & 0.011867 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.524636 & 1.021285 & 0.011986 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.525099 & 0.988820 & 0.012310 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.528803 & 1.001508 & 0.012456 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.529243 & 1.004518 & 0.012227 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.532935 & 0.996045 & 0.012602 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.533375 & 0.997802 & 0.012563 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.536025 & 0.986290 & 0.012708 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.536488 & 0.983111 & 0.012666 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.539139 & 0.974884 & 0.012831 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.539567 & 1.008169 & 0.012483 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.542252 & 1.001760 & 0.012989 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.542680 & 1.002365 & 0.012935 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.545331 & 1.021406 & 0.012834 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.545771 & 0.998526 & 0.013117 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.548444 & 0.997078 & 0.012978 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.548884 & 1.009923 & 0.012891 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.551558 & 0.956858 & 0.013753 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.551986 & 1.025776 & 0.013146 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.555331 & 1.003226 & 0.013746 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.555782 & 1.003826 & 0.013650 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.559127 & 0.983960 & 0.013810 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.559578 & 0.984408 & 0.013899 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.562264 & 0.987086 & 0.014026 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.562703 & 0.988593 & 0.014082 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.565365 & 0.974020 & 0.014382 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.565805 & 0.998203 & 0.014039 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454111.568479 & 1.006433 & 0.014295 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.300157 & 0.995486 & 0.009888 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.300609 & 0.970110 & 0.010021 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.303953 & 0.998369 & 0.009212 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.304382 & 0.987080 & 0.009162 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.306963 & 0.990995 & 0.008948 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.307403 & 0.992179 & 0.008917 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.309984 & 0.981254 & 0.008851 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.310423 & 1.020847 & 0.008659 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.313004 & 0.991929 & 0.008687 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.313444 & 0.980754 & 0.008775 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.316025 & 0.996850 & 0.008648 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.316465 & 0.987982 & 0.008630 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.319046 & 1.009335 & 0.008521 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.319486 & 1.002789 & 0.008539 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.322067 & 0.991011 & 0.008575 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.322530 & 1.022049 & 0.008420 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.325111 & 1.005521 & 0.008497 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.325551 & 0.992329 & 0.008526 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.328155 & 0.991207 & 0.008524 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.328595 & 0.988927 & 0.008514 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.331176 & 1.010415 & 0.008273 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.331616 & 0.994794 & 0.008398 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.334173 & 1.001352 & 0.008477 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.334613 & 0.997362 & 0.008464 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.337183 & 1.015164 & 0.008230 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.337622 & 1.001954 & 0.008305 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.340956 & 1.027362 & 0.008312 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.341396 & 0.987402 & 0.008500 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.344694 & 0.995553 & 0.008450 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.345122 & 1.013306 & 0.008374 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.347703 & 0.988784 & 0.008552 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.348143 & 1.003227 & 0.008397 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.351477 & 0.991350 & 0.008495 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.351916 & 1.001552 & 0.008446 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.354474 & 1.008723 & 0.008479 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.354926 & 1.010161 & 0.008511 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.357484 & 0.993493 & 0.008486 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.357923 & 0.998951 & 0.008512 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.360528 & 1.007453 & 0.008526 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.360967 & 1.005252 & 0.008491 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.364648 & 0.999300 & 0.008333 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.365076 & 1.009542 & 0.008466 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.368745 & 1.004275 & 0.008409 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.369162 & 1.012751 & 0.008298 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.372831 & 1.017391 & 0.008372 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.373271 & 0.985060 & 0.008542 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.376940 & 0.999423 & 0.008458 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.377379 & 1.009744 & 0.008359 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.381801 & 0.986448 & 0.008477 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.382252 & 0.991672 & 0.008419 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.387090 & 0.987740 & 0.008484 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.387518 & 1.007475 & 0.008434 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.391222 & 1.008814 & 0.008482 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.391662 & 0.994989 & 0.008472 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.395342 & 1.006132 & 0.008477 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.395794 & 1.006492 & 0.008437 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.399463 & 1.015231 & 0.008472 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.399891 & 0.993101 & 0.008529 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.403560 & 0.993126 & 0.008472 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.403977 & 1.011991 & 0.008504 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.407669 & 1.004650 & 0.008470 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.408085 & 1.018267 & 0.008349 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.411754 & 1.001651 & 0.008504 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.412194 & 0.991276 & 0.008471 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.416916 & 0.985395 & 0.008518 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.417356 & 1.002327 & 0.008457 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.423560 & 0.987870 & 0.008442 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.424011 & 1.007664 & 0.008451 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.429660 & 0.998462 & 0.008475 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.430088 & 0.988153 & 0.008567 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.460528 & 0.976441 & 0.009138 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.460967 & 1.001981 & 0.009046 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.466372 & 1.010648 & 0.009160 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.466789 & 0.998306 & 0.009156 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.472194 & 1.002430 & 0.009325 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.472634 & 1.002151 & 0.009403 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.477333 & 0.988784 & 0.009470 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.477773 & 1.004254 & 0.009477 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.481419 & 1.012086 & 0.009385 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.481859 & 1.007094 & 0.009417 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.485551 & 0.997780 & 0.009637 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.485991 & 1.001985 & 0.009640 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.489717 & 0.995352 & 0.009710 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.490157 & 1.005273 & 0.009672 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.494521 & 0.988293 & 0.009866 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.494949 & 1.004864 & 0.009755 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.498629 & 1.007377 & 0.009745 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.499069 & 0.991024 & 0.009806 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.502761 & 0.986489 & 0.010005 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.503201 & 0.981322 & 0.009964 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.507750 & 0.989729 & 0.009969 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.508190 & 1.012690 & 0.009865 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.512599 & 0.999575 & 0.010185 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.513039 & 1.014024 & 0.010144 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.516720 & 1.009631 & 0.010229 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.517171 & 1.007419 & 0.010342 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.528074 & 1.001544 & 0.010619 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454113.528514 & 0.999903 & 0.010558 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.300412 & 0.984519 & 0.009324 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.302993 & 1.000471 & 0.008876 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.303410 & 1.002413 & 0.008763 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.305979 & 1.008696 & 0.008589 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.306419 & 0.995294 & 0.008734 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.309000 & 0.982141 & 0.008577 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.309440 & 0.986725 & 0.008523 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.312021 & 1.009315 & 0.008369 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.312460 & 1.003552 & 0.008416 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.315018 & 1.004007 & 0.008389 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.315447 & 1.005201 & 0.008328 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.318004 & 0.983237 & 0.008295 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.318444 & 1.001233 & 0.008225 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.321025 & 1.006024 & 0.008287 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.321454 & 0.999154 & 0.008302 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.324035 & 1.018756 & 0.008178 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.324474 & 1.014898 & 0.008214 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.327032 & 1.002903 & 0.008261 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.327460 & 1.004506 & 0.008233 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.330042 & 1.001536 & 0.008233 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.330481 & 0.998129 & 0.008250 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.333884 & 0.991776 & 0.008310 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.334335 & 1.015183 & 0.008157 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.337669 & 0.998297 & 0.008225 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.338109 & 0.998975 & 0.008225 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.340667 & 0.994624 & 0.008283 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.341106 & 0.999909 & 0.008266 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.343676 & 1.006259 & 0.008146 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.344116 & 0.995640 & 0.008211 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.347391 & 1.008434 & 0.008272 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.347842 & 0.997846 & 0.008304 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.350412 & 0.999519 & 0.008298 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.350863 & 1.007845 & 0.008263 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.353433 & 0.981494 & 0.008299 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.353884 & 1.022906 & 0.008173 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.357553 & 0.996643 & 0.008191 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.357993 & 0.992197 & 0.008223 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.361731 & 1.018630 & 0.008146 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.362171 & 0.995918 & 0.008152 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.365840 & 1.029300 & 0.008040 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.366280 & 1.002070 & 0.008224 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.369984 & 0.986645 & 0.008255 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.370423 & 0.994057 & 0.008217 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.374116 & 1.012674 & 0.008133 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.374555 & 1.017129 & 0.008116 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.379845 & 0.991103 & 0.008202 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.380285 & 0.989082 & 0.008244 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.383965 & 1.010734 & 0.008185 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.384393 & 0.991360 & 0.008193 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.388097 & 1.022965 & 0.008132 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.388537 & 1.006060 & 0.008194 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.392206 & 1.018737 & 0.008175 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.392669 & 0.999987 & 0.008309 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.396349 & 0.993053 & 0.008287 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.396789 & 0.991104 & 0.008291 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.400481 & 1.016170 & 0.008204 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.400921 & 0.994910 & 0.008262 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.404602 & 1.008715 & 0.008215 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.405053 & 1.008273 & 0.008197 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.409787 & 0.981380 & 0.008320 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.410227 & 1.001188 & 0.008253 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.414903 & 0.999535 & 0.008284 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.415366 & 1.008522 & 0.008229 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.454116 & 1.021417 & 0.008160 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.454555 & 1.001956 & 0.008229 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.459961 & 1.012500 & 0.008350 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454115.460400 & 0.979024 & 0.008476 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.364926 & 1.018659 & 0.008363 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.365366 & 1.004606 & 0.008370 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.369012 & 0.994870 & 0.008419 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.369451 & 0.998361 & 0.008421 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.373143 & 0.990214 & 0.008311 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.373583 & 1.005627 & 0.008293 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.377252 & 1.000256 & 0.008375 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.377692 & 0.999393 & 0.008358 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.381373 & 1.004051 & 0.008337 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.381836 & 0.988931 & 0.008438 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.385539 & 1.003972 & 0.008698 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.385979 & 0.988983 & 0.008660 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.389671 & 1.000767 & 0.008258 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.390111 & 1.004124 & 0.008249 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.394810 & 0.996983 & 0.008373 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.395250 & 0.990824 & 0.008408 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.401870 & 1.016243 & 0.009200 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.407426 & 0.985588 & 0.008508 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.407877 & 0.995786 & 0.008400 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.417750 & 1.006604 & 0.011215 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.418190 & 0.999241 & 0.011333 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.422889 & 0.995025 & 0.012507 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.423329 & 0.968973 & 0.013294 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.433155 & 1.015633 & 0.009066 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.433595 & 1.007838 & 0.009953 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.438722 & 1.023245 & 0.012347 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.444116 & 1.011151 & 0.009590 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.451430 & 0.999838 & 0.008874 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.451870 & 0.985758 & 0.008668 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.456569 & 1.007035 & 0.080929 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.461697 & 0.989341 & 0.014169 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.462137 & 0.985742 & 0.013368 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.536882 & 1.008204 & 0.013082 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454121.537322 & 1.008306 & 0.012143 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454127.287866 & 1.017107 & 0.017263 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454127.288317 & 1.044363 & 0.016550 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454127.289880 & 0.988784 & 0.016310 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454127.290319 & 0.988754 & 0.016126 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454127.291870 & 0.989763 & 0.015522 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454127.292298 & 0.992269 & 0.015277 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454127.293861 & 0.996533 & 0.014686 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454127.294301 & 0.994497 & 0.014704 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454127.295852 & 1.018214 & 0.014235 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454127.296292 & 0.965609 & 0.014546 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454127.297854 & 1.013017 & 0.013905 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454127.298305 & 0.984412 & 0.014324 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454127.300678 & 1.001471 & 0.014321 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454127.301118 & 0.992017 & 0.014308 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454127.302704 & 0.993407 & 0.014491 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454127.303143 & 0.984962 & 0.014396 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454127.305447 & 0.984808 & 0.014298 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454127.305886 & 0.980339 & 0.014312 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454127.307461 & 1.006859 & 0.014120 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454127.307877 & 0.991662 & 0.014422 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454127.309451 & 1.003547 & 0.014258 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454127.309891 & 1.008404 & 0.014340 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.286801 & 1.011686 & 0.019116 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.287241 & 0.997616 & 0.019012 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.288803 & 1.002022 & 0.018150 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.289243 & 1.011834 & 0.017894 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.290829 & 1.019038 & 0.017189 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.291257 & 0.983359 & 0.017589 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.292819 & 1.003039 & 0.017097 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.293259 & 1.002233 & 0.016942 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.295655 & 1.006127 & 0.016545 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.296095 & 0.998150 & 0.016782 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.297646 & 1.000888 & 0.016575 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.298086 & 0.988706 & 0.016550 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.300412 & 0.999403 & 0.016499 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.300852 & 0.987511 & 0.016582 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.302403 & 0.993328 & 0.016680 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.302842 & 0.982725 & 0.016467 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.304405 & 0.989175 & 0.016381 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.304856 & 1.003966 & 0.016167 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.307171 & 0.977229 & 0.016575 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.307599 & 0.972422 & 0.016541 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.309162 & 0.998613 & 0.016176 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.309590 & 1.019673 & 0.015996 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.311153 & 1.013026 & 0.015880 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.311592 & 1.014590 & 0.015971 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.313167 & 0.993666 & 0.016216 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.313606 & 1.012029 & 0.016053 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.315169 & 0.977279 & 0.016405 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.315597 & 0.975088 & 0.016372 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.318271 & 0.996635 & 0.016047 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.318687 & 0.975166 & 0.016406 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.321361 & 0.981510 & 0.015893 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.321801 & 0.998592 & 0.015784 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.324474 & 0.979885 & 0.016078 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.324914 & 0.995797 & 0.015600 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.327588 & 1.014979 & 0.015732 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.328028 & 0.995253 & 0.016089 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.330701 & 1.038886 & 0.015431 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.331130 & 0.996622 & 0.016020 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.333803 & 0.994663 & 0.015659 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.334243 & 0.996425 & 0.015932 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.338109 & 1.009772 & 0.015701 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.341535 & 1.013929 & 0.015704 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.341963 & 0.977346 & 0.016054 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.344636 & 1.000856 & 0.015954 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.345076 & 1.005972 & 0.015768 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.347750 & 1.007674 & 0.015699 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.348190 & 1.003655 & 0.015718 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.350863 & 1.008896 & 0.015729 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.351303 & 1.011780 & 0.015605 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.353954 & 0.997333 & 0.015723 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.354382 & 1.021913 & 0.015415 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.366396 & 0.990284 & 0.016071 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.366836 & 0.979985 & 0.016119 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.380227 & 1.010158 & 0.015898 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.380655 & 0.989570 & 0.016349 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.389266 & 1.004731 & 0.015724 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.389706 & 0.997245 & 0.015976 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.393375 & 1.003072 & 0.015963 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.393815 & 1.011843 & 0.015978 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.397495 & 1.015137 & 0.015881 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.397923 & 1.016784 & 0.015943 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.401604 & 1.024838 & 0.016112 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.402044 & 1.009803 & 0.016236 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.405736 & 1.007385 & 0.016130 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.406176 & 0.988557 & 0.016481 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.409845 & 0.990496 & 0.016440 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.410285 & 0.996561 & 0.016308 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.413954 & 1.003920 & 0.016175 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.414393 & 0.995725 & 0.016144 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.418097 & 0.975589 & 0.016603 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.418560 & 1.018877 & 0.015989 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.424694 & 1.017738 & 0.016241 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.425134 & 1.007204 & 0.016338 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.429833 & 1.012463 & 0.016424 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.430273 & 1.005149 & 0.016444 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.434961 & 0.996573 & 0.016781 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.435377 & 0.978785 & 0.016933 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.440076 & 1.001470 & 0.016361 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.440516 & 0.994183 & 0.016378 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.445238 & 1.007099 & 0.017207 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.445678 & 1.007466 & 0.017001 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.451060 & 0.992952 & 0.016234 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.451523 & 0.985658 & 0.016445 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.456222 & 0.997127 & 0.016279 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.456662 & 1.007000 & 0.016289 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.462021 & 0.981933 & 0.016145 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.462449 & 1.011433 & 0.015862 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.468028 & 1.024979 & 0.015432 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.468456 & 1.016638 & 0.015487 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.473167 & 0.998778 & 0.015177 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.473618 & 1.000160 & 0.015310 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.478329 & 0.999442 & 0.014999 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.478768 & 1.011598 & 0.014743 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.483514 & 1.000480 & 0.013805 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.483954 & 1.003470 & 0.013750 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.487634 & 0.991808 & 0.013259 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.488074 & 1.011425 & 0.012903 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.491743 & 1.009101 & 0.012121 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.492171 & 0.990298 & 0.012335 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.495852 & 1.013969 & 0.011330 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.496292 & 1.008899 & 0.011279 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.499961 & 0.987171 & 0.010566 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.500400 & 1.003262 & 0.010550 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.504903 & 0.979157 & 0.010115 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454129.505342 & 0.990851 & 0.009953 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.285643 & 0.967108 & 0.021796 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.286083 & 0.992014 & 0.021290 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.287646 & 0.984028 & 0.020996 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.288074 & 0.992687 & 0.020894 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.290447 & 0.983921 & 0.020339 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.290886 & 1.001159 & 0.019884 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.292437 & 1.017492 & 0.019621 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.292877 & 1.017651 & 0.019662 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.295204 & 1.008793 & 0.019818 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.295643 & 1.018769 & 0.019400 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.297194 & 0.989506 & 0.019850 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.297634 & 1.024674 & 0.019251 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.299185 & 0.988682 & 0.019469 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.299625 & 0.976563 & 0.020014 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.301905 & 1.008077 & 0.019667 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.302356 & 1.000196 & 0.019638 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.303896 & 0.980391 & 0.019793 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.304324 & 1.005019 & 0.019525 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.305898 & 0.995694 & 0.019616 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.306338 & 1.016167 & 0.019236 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.307900 & 0.984364 & 0.019773 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.308329 & 0.991997 & 0.019721 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.309914 & 0.976995 & 0.019673 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.310354 & 1.000037 & 0.019575 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.313028 & 1.012648 & 0.018984 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.313468 & 0.987657 & 0.019669 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.316118 & 1.010133 & 0.019292 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.316569 & 1.023123 & 0.019136 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.319255 & 0.981768 & 0.019930 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.319694 & 0.977246 & 0.020019 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.322368 & 0.986245 & 0.019846 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.322808 & 0.990373 & 0.019776 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.325505 & 0.999808 & 0.019864 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.325944 & 1.032333 & 0.019475 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.328572 & 0.990964 & 0.020687 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.329023 & 1.023177 & 0.020213 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.332449 & 1.013019 & 0.020626 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.332889 & 0.965983 & 0.021082 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.336315 & 1.005720 & 0.020343 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.336755 & 0.986158 & 0.020716 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.339428 & 1.017240 & 0.020433 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.339868 & 0.962029 & 0.021484 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.342542 & 1.006526 & 0.023561 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.342981 & 0.983323 & 0.024116 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.345655 & 1.016482 & 0.022333 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.346083 & 1.021010 & 0.021774 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.348768 & 0.993197 & 0.020062 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.349197 & 0.988351 & 0.019933 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.351882 & 1.000571 & 0.020347 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.352333 & 0.989391 & 0.020603 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.355018 & 1.011169 & 0.020158 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454131.365817 & 1.011759 & 0.026687 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.342056 & 0.986596 & 0.024140 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.342495 & 1.023108 & 0.023420 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.345169 & 0.988635 & 0.024317 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.345597 & 0.999468 & 0.024177 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.348282 & 0.997244 & 0.023668 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.348711 & 1.007604 & 0.023413 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.351384 & 0.989990 & 0.024392 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.351824 & 1.018176 & 0.023959 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.354474 & 1.026623 & 0.024542 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.354914 & 0.980403 & 0.025361 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.358583 & 1.012850 & 0.023823 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.359023 & 1.035129 & 0.023274 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.362715 & 1.003335 & 0.024135 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.363155 & 1.027469 & 0.023392 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.368317 & 0.998757 & 0.024705 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.368757 & 0.983242 & 0.024926 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.373340 & 1.005474 & 0.041916 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.373792 & 1.022460 & 0.044821 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.390331 & 1.051416 & 0.061230 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.394000 & 0.967899 & 0.026649 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.394463 & 0.990409 & 0.025508 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.398167 & 0.988636 & 0.025653 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.398606 & 1.022264 & 0.024865 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.402275 & 1.007640 & 0.025176 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.402715 & 1.002814 & 0.025097 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.406396 & 0.991775 & 0.027879 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.406847 & 0.980726 & 0.031352 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.413178 & 0.993276 & 0.026164 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.413606 & 1.046004 & 0.025429 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.418317 & 1.022194 & 0.025294 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.418745 & 0.975018 & 0.026628 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.423444 & 0.975863 & 0.026995 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.423884 & 1.026122 & 0.026029 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.428606 & 0.953162 & 0.027559 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.429046 & 0.996010 & 0.026633 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.433757 & 1.011427 & 0.027291 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.434185 & 1.004600 & 0.027846 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.439602 & 0.997115 & 0.028291 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.440042 & 0.999468 & 0.027912 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.444764 & 1.001009 & 0.028431 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.445204 & 0.991054 & 0.029114 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.450551 & 0.989953 & 0.029530 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.450991 & 1.062221 & 0.027649 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.456558 & 0.981672 & 0.031129 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454133.456998 & 0.938173 & 0.032289 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.300424 & 1.009304 & 0.016230 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.300863 & 0.970329 & 0.016615 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.303525 & 0.992583 & 0.016563 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.303965 & 0.988966 & 0.016909 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.306650 & 1.013632 & 0.016740 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.307102 & 1.007070 & 0.016976 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.309787 & 0.991218 & 0.017305 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.310227 & 0.997808 & 0.017256 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.312900 & 0.992109 & 0.017628 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.313340 & 0.986312 & 0.017824 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.315979 & 1.015526 & 0.017632 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.316419 & 0.975676 & 0.017911 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.319880 & 0.984010 & 0.018056 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.320331 & 1.013627 & 0.017722 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.323722 & 0.998090 & 0.018174 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.324162 & 0.983833 & 0.018203 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.326836 & 1.004243 & 0.018245 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.327275 & 0.999832 & 0.018022 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.329949 & 1.021182 & 0.017889 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.330389 & 1.001713 & 0.018356 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.333039 & 1.018906 & 0.018031 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.333479 & 0.995696 & 0.018174 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.336153 & 1.015491 & 0.018148 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.336581 & 1.014836 & 0.018124 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.339266 & 1.026337 & 0.018174 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.339694 & 1.010408 & 0.018575 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.342368 & 1.004787 & 0.018379 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.342808 & 1.044126 & 0.017859 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.345458 & 0.986181 & 0.018512 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.345898 & 0.979983 & 0.018897 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.348572 & 0.994761 & 0.018743 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.349012 & 0.996428 & 0.018905 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.352704 & 1.014549 & 0.018893 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.353144 & 1.028155 & 0.018701 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.356847 & 1.000140 & 0.019072 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.357287 & 1.007125 & 0.019014 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.362484 & 0.989820 & 0.019433 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.362924 & 1.009185 & 0.019019 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.367310 & 1.002827 & 0.019162 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.367750 & 0.996662 & 0.019301 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.371442 & 1.032542 & 0.019162 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.371882 & 0.994736 & 0.019463 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.375563 & 1.017320 & 0.019185 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.376014 & 0.993276 & 0.019524 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.379694 & 0.952579 & 0.020372 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.380134 & 1.039154 & 0.019169 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.383826 & 1.035588 & 0.019110 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.384266 & 1.048161 & 0.019276 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.387947 & 0.972524 & 0.020449 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.388375 & 1.004207 & 0.019853 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.392056 & 1.035886 & 0.019572 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.392519 & 1.028910 & 0.019663 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.396222 & 1.028342 & 0.019732 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.396662 & 1.003554 & 0.020634 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.400389 & 0.976791 & 0.021025 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.400806 & 1.006948 & 0.020415 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.407113 & 0.999463 & 0.020883 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.407553 & 1.006719 & 0.020799 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.412241 & 1.002215 & 0.020900 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.412681 & 0.986157 & 0.021112 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.417368 & 1.004146 & 0.021157 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.417808 & 0.990330 & 0.021181 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.422484 & 0.989958 & 0.021548 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.422924 & 0.970210 & 0.021741 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.427623 & 0.984158 & 0.021839 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.428051 & 1.006973 & 0.021711 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.433537 & 0.976685 & 0.022442 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.433988 & 1.032173 & 0.021538 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.438664 & 1.027269 & 0.021872 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.439104 & 1.009051 & 0.022256 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.444486 & 0.997045 & 0.022678 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.444926 & 0.989133 & 0.023107 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.450308 & 1.038526 & 0.022358 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.450748 & 0.994473 & 0.023341 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.456465 & 0.984353 & 0.023947 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454135.456905 & 0.981710 & 0.024184 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.283236 & 1.004720 & 0.011740 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.283664 & 1.014749 & 0.011464 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.285945 & 1.001093 & 0.010347 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.286384 & 0.995107 & 0.010224 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.287947 & 1.025099 & 0.009541 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.288398 & 1.014481 & 0.009509 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.289961 & 1.012063 & 0.009158 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.290401 & 1.007884 & 0.009127 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.291975 & 1.008181 & 0.008965 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.292414 & 1.000201 & 0.008940 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.295088 & 0.997742 & 0.008715 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.295528 & 0.983651 & 0.008779 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.298213 & 1.005515 & 0.008613 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.298641 & 1.015559 & 0.008520 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.301326 & 1.004824 & 0.008537 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.301755 & 1.007915 & 0.008519 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.304428 & 0.996187 & 0.008720 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.304868 & 1.006206 & 0.008740 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.307519 & 1.003821 & 0.009022 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.307947 & 1.002056 & 0.009066 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.310620 & 0.992370 & 0.009624 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.311060 & 0.996091 & 0.009617 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.314509 & 0.984684 & 0.010296 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.314961 & 0.979560 & 0.010503 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.318375 & 1.008315 & 0.010853 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.318815 & 1.007575 & 0.010801 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.321465 & 1.013086 & 0.011199 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.321894 & 0.986020 & 0.011581 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.324567 & 0.981971 & 0.011861 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.325007 & 1.000545 & 0.011921 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.327692 & 0.985245 & 0.012310 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.328144 & 1.007172 & 0.012165 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.330794 & 0.994947 & 0.012591 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.331234 & 1.002309 & 0.012525 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.333908 & 0.977524 & 0.012966 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.334347 & 0.992234 & 0.012904 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.337033 & 0.974317 & 0.013257 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.337484 & 0.994835 & 0.013068 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.340134 & 0.987320 & 0.013313 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.340574 & 0.972739 & 0.013526 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.343248 & 1.016595 & 0.013228 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.343688 & 0.996987 & 0.013515 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.346361 & 1.000767 & 0.013637 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.346801 & 1.002923 & 0.013610 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.349509 & 1.009281 & 0.013627 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.349949 & 0.982677 & 0.014000 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.352623 & 0.993002 & 0.013967 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.353074 & 1.009068 & 0.013826 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.357229 & 0.969326 & 0.014348 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.357681 & 0.984063 & 0.014385 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.361049 & 1.001665 & 0.014161 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.361489 & 1.010541 & 0.014063 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.364162 & 1.009553 & 0.014287 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.364602 & 1.001239 & 0.014374 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.367276 & 1.013010 & 0.014076 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.367715 & 0.988880 & 0.014504 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.370389 & 1.006940 & 0.014256 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.370829 & 0.998284 & 0.014338 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.373468 & 1.013334 & 0.014248 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.373908 & 1.011109 & 0.014448 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.376558 & 1.014060 & 0.014428 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.377009 & 0.993453 & 0.014487 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.402831 & 0.998701 & 0.015493 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.403294 & 0.999610 & 0.015595 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.406408 & 1.004401 & 0.015220 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.409544 & 1.030620 & 0.015219 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.412252 & 1.008182 & 0.015677 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.412692 & 0.968137 & 0.016195 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.415366 & 1.000660 & 0.015800 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.415806 & 1.016747 & 0.015776 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.418479 & 0.981791 & 0.016251 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.418919 & 0.991059 & 0.016086 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.421593 & 0.986941 & 0.016242 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.422033 & 1.012742 & 0.016094 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.424706 & 0.999706 & 0.016251 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.425134 & 1.035241 & 0.015971 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.428491 & 0.986346 & 0.016267 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.428931 & 1.000303 & 0.016249 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.431581 & 1.006825 & 0.016480 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.434695 & 1.009066 & 0.016371 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.435134 & 0.993883 & 0.016749 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.437831 & 1.000894 & 0.016806 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.438271 & 1.044130 & 0.016154 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.441662 & 0.993910 & 0.017162 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.442102 & 0.999705 & 0.016965 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.445458 & 0.991352 & 0.017167 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.448572 & 1.029137 & 0.016985 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.449012 & 0.969083 & 0.017771 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.452785 & 0.995494 & 0.017638 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.453213 & 0.999633 & 0.017464 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.464475 & 1.001899 & 0.018241 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454137.464914 & 0.991964 & 0.017976 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.281743 & 0.958849 & 0.012697 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.282183 & 1.010211 & 0.011342 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.283734 & 1.034145 & 0.010879 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.285725 & 1.005908 & 0.009676 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.286165 & 1.002086 & 0.009632 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.287715 & 1.013697 & 0.010828 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.290829 & 1.010069 & 0.009513 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.293942 & 1.013743 & 0.015034 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.297056 & 0.991516 & 0.008810 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.297496 & 1.021512 & 0.008655 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.300169 & 1.027877 & 0.008461 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.300609 & 1.004963 & 0.012510 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.306836 & 1.002268 & 0.008846 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.310262 & 0.995196 & 0.008452 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.310713 & 0.977702 & 0.008489 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.314081 & 1.010716 & 0.008381 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.314521 & 0.993525 & 0.008420 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.317206 & 0.984495 & 0.008538 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.317658 & 1.000215 & 0.009886 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.320331 & 1.013900 & 0.009718 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.320771 & 0.993744 & 0.015580 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.323445 & 1.017470 & 0.008569 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.323884 & 1.014848 & 0.008379 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.326535 & 1.002047 & 0.008413 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.326975 & 0.983258 & 0.008518 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.329648 & 1.021755 & 0.008275 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.330088 & 0.999072 & 0.008425 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.332762 & 1.008510 & 0.008295 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.335864 & 1.001600 & 0.008413 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.336303 & 0.999702 & 0.008426 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.338977 & 1.002672 & 0.008631 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.339417 & 0.996512 & 0.008661 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.343097 & 1.001285 & 0.008892 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.343537 & 0.994786 & 0.008963 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.347206 & 1.018328 & 0.009199 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.347646 & 1.009401 & 0.009309 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.352796 & 0.990359 & 0.009886 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.353236 & 0.994353 & 0.009916 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.357692 & 1.015480 & 0.010445 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.358132 & 1.017467 & 0.011621 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.361824 & 0.998544 & 0.010532 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.362264 & 0.997135 & 0.010538 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.366026 & 1.013364 & 0.010755 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.366465 & 1.010906 & 0.010850 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.370169 & 1.002091 & 0.011250 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.370609 & 0.986554 & 0.011515 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.374278 & 0.976750 & 0.011730 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.374718 & 0.982514 & 0.011684 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.378398 & 1.003975 & 0.011627 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.378861 & 0.994293 & 0.011753 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.396350 & 1.010297 & 0.012255 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.396790 & 1.012782 & 0.012195 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.400459 & 0.989580 & 0.012416 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.400898 & 1.001189 & 0.012388 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.404590 & 1.001039 & 0.012683 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.405030 & 1.001880 & 0.012728 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.408699 & 1.012645 & 0.012642 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.409116 & 1.015264 & 0.012715 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.412785 & 1.013826 & 0.012803 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.413225 & 0.973565 & 0.013012 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.416928 & 0.998726 & 0.012961 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.417368 & 0.991398 & 0.013038 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.421847 & 0.984344 & 0.013250 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.422299 & 1.008248 & 0.013059 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.425945 & 0.997177 & 0.013338 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.426408 & 0.998136 & 0.013345 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.430065 & 1.034432 & 0.012954 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.430516 & 1.007827 & 0.013182 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.434880 & 0.973827 & 0.013897 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.435320 & 0.986682 & 0.013623 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.439822 & 0.997423 & 0.013820 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.440262 & 0.987496 & 0.013791 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.443931 & 1.007192 & 0.014014 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.444359 & 1.015429 & 0.013859 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.448028 & 1.007827 & 0.013936 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454139.448468 & 1.015238 & 0.013932 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454143.330007 & 0.995139 & 0.008353 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454143.330447 & 0.991138 & 0.008299 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454143.334174 & 0.980840 & 0.008227 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454143.334614 & 1.001469 & 0.008143 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454143.338294 & 1.001628 & 0.008159 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454143.338723 & 1.005629 & 0.008156 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454143.344556 & 1.007136 & 0.008140 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454143.345007 & 1.006217 & 0.008157 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.276408 & 1.011173 & 0.011577 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.276859 & 0.994687 & 0.011476 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.279544 & 0.997058 & 0.009965 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.279984 & 0.994678 & 0.009752 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.282681 & 1.004855 & 0.009050 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.283132 & 0.978478 & 0.009099 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.285806 & 1.003735 & 0.008697 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.286234 & 1.004396 & 0.008681 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.288919 & 0.986150 & 0.008504 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.289348 & 1.002454 & 0.008404 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.292831 & 0.990290 & 0.008446 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.293271 & 1.005435 & 0.008286 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.296662 & 1.000896 & 0.008298 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.297091 & 0.991483 & 0.008331 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.299753 & 0.992734 & 0.008319 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.300204 & 0.996559 & 0.008230 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.302866 & 1.002214 & 0.008336 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.303317 & 0.988204 & 0.008382 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.306003 & 0.967749 & 0.008529 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.306442 & 0.999639 & 0.008265 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.309139 & 1.003671 & 0.008256 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.309579 & 1.003420 & 0.008280 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.312264 & 0.984179 & 0.008362 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.312692 & 0.976613 & 0.008388 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.315378 & 1.008245 & 0.008245 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.315829 & 1.002632 & 0.008324 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.318514 & 1.018903 & 0.008223 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.318954 & 0.989029 & 0.008323 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.321628 & 1.009553 & 0.008258 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.322067 & 1.016151 & 0.008243 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.325760 & 1.006852 & 0.008310 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.326199 & 0.998890 & 0.008332 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.329845 & 1.010023 & 0.008286 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.330285 & 1.007914 & 0.008267 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.335505 & 1.003879 & 0.008240 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454145.335945 & 0.998042 & 0.008311 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.274868 & 1.019132 & 0.010522 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.275297 & 1.004956 & 0.010371 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.276975 & 1.012561 & 0.009545 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.277415 & 1.000628 & 0.009465 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.279035 & 0.991959 & 0.009134 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.279475 & 1.014919 & 0.008894 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.281118 & 1.007340 & 0.008624 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.281558 & 0.995812 & 0.008555 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.283202 & 0.987044 & 0.008530 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.283642 & 0.993892 & 0.008460 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.285262 & 0.993666 & 0.008294 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.285702 & 1.008167 & 0.008250 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.288213 & 0.990318 & 0.008269 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.288653 & 0.995895 & 0.008229 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.291107 & 1.019666 & 0.008130 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.291547 & 0.993160 & 0.008223 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.293167 & 0.998830 & 0.008210 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.293607 & 1.012845 & 0.008120 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.295227 & 1.010084 & 0.008168 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.295667 & 1.002342 & 0.008634 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.297311 & 1.009175 & 0.009430 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.297739 & 1.021777 & 0.008502 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.299394 & 1.015966 & 0.008078 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.299822 & 0.992620 & 0.008182 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454147.301454 & 1.009534 & 0.008162 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.382160 & 1.013801 & 0.012456 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.382600 & 1.014550 & 0.012440 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.387010 & 1.006516 & 0.012283 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.387449 & 0.985314 & 0.012479 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.392056 & 1.005719 & 0.011973 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.392496 & 1.021956 & 0.011879 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.397206 & 0.991914 & 0.011456 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.397658 & 0.992698 & 0.011379 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.402357 & 0.989578 & 0.010834 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.402797 & 0.997600 & 0.010697 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.407496 & 1.001910 & 0.010224 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.407936 & 0.999237 & 0.010137 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.412635 & 0.982173 & 0.010155 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.413074 & 1.008368 & 0.009957 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.417773 & 0.985385 & 0.009929 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.418213 & 1.002974 & 0.009779 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.422912 & 0.992511 & 0.009753 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.423341 & 1.005463 & 0.009682 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.428954 & 0.996665 & 0.009766 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.429405 & 0.989306 & 0.009806 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.434857 & 0.999504 & 0.009744 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.435297 & 0.998051 & 0.009775 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.439996 & 1.007657 & 0.009878 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454156.440436 & 1.012713 & 0.009953 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.305655 & 0.992405 & 0.017487 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.306095 & 1.021372 & 0.016857 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.308780 & 1.009187 & 0.017134 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.309209 & 0.996797 & 0.017287 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.311882 & 0.976483 & 0.017845 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.312322 & 0.985949 & 0.017424 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.314996 & 1.007727 & 0.017306 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.315436 & 0.984254 & 0.017867 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.318086 & 1.009237 & 0.017554 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.318514 & 1.027800 & 0.017754 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.321188 & 0.993438 & 0.018054 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.321628 & 0.988140 & 0.018025 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.324278 & 0.998497 & 0.018216 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.324718 & 0.997938 & 0.017968 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.327392 & 0.997744 & 0.018285 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.327820 & 0.990312 & 0.018245 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.330493 & 1.030098 & 0.017880 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.330933 & 0.990538 & 0.018531 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.334324 & 1.023754 & 0.018053 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.334741 & 0.980816 & 0.018684 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.338121 & 0.989453 & 0.018350 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.338561 & 0.999751 & 0.018398 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.342230 & 1.052851 & 0.017630 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.342669 & 0.989991 & 0.018562 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.346350 & 0.982723 & 0.018807 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.346801 & 0.982663 & 0.018859 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.350482 & 0.988102 & 0.018743 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.350922 & 0.998120 & 0.018732 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.354614 & 1.017959 & 0.018773 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.355054 & 1.008922 & 0.018795 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.358723 & 0.989273 & 0.018803 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.359162 & 1.024644 & 0.018578 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.363561 & 1.019269 & 0.018865 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.364000 & 0.993345 & 0.019165 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.367693 & 1.012105 & 0.019293 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.368132 & 0.988705 & 0.019577 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.371836 & 1.029076 & 0.019497 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.372276 & 0.989983 & 0.020107 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.376882 & 0.983279 & 0.019854 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.377322 & 0.995196 & 0.020240 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.381836 & 0.972604 & 0.020858 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.382287 & 1.029180 & 0.019914 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.386963 & 1.011432 & 0.020169 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.387403 & 0.964588 & 0.021070 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.392102 & 0.994261 & 0.020708 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.392542 & 1.021881 & 0.020211 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.397230 & 0.980815 & 0.021373 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.397669 & 0.968360 & 0.021620 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.402368 & 1.003457 & 0.021106 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.402808 & 0.997108 & 0.021472 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.407507 & 0.981873 & 0.022347 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.407947 & 1.007554 & 0.021545 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.412611 & 1.015861 & 0.021839 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.413051 & 1.030243 & 0.021415 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.418653 & 0.985722 & 0.022276 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.419081 & 0.991051 & 0.022630 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.423780 & 1.024672 & 0.022165 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.424220 & 0.986196 & 0.022723 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.428977 & 1.011173 & 0.023144 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454160.429417 & 1.004946 & 0.023548 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454162.271709 & 1.016926 & 0.021510 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454162.272149 & 1.005845 & 0.021383 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454162.274232 & 1.049931 & 0.023655 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454162.277345 & 0.997605 & 0.022860 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454162.279996 & 1.019083 & 0.021641 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454162.280459 & 1.021705 & 0.021615 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454162.283132 & 0.967571 & 0.022395 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454162.283572 & 0.997380 & 0.021899 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454162.287774 & 1.011325 & 0.021824 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454162.288213 & 0.986778 & 0.022516 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.256558 & 1.005453 & 0.012645 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.257010 & 0.984059 & 0.012532 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.258665 & 0.987575 & 0.011518 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.259105 & 0.994057 & 0.011263 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.260748 & 0.985397 & 0.010697 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.261188 & 1.008867 & 0.010552 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.262866 & 1.003277 & 0.010633 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.263306 & 0.994973 & 0.010496 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.264961 & 0.980716 & 0.010667 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.265413 & 0.994988 & 0.010739 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.267068 & 1.000198 & 0.010780 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.267508 & 0.993556 & 0.010910 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.269151 & 1.003442 & 0.011117 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.269591 & 0.985281 & 0.011392 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.271246 & 0.973546 & 0.011592 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.271686 & 0.975006 & 0.011791 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.273352 & 1.003282 & 0.011620 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.273792 & 1.002263 & 0.011760 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.276906 & 0.991234 & 0.012362 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.277345 & 0.989620 & 0.012354 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.279741 & 0.993879 & 0.012706 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.280181 & 1.007338 & 0.012635 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.281848 & 1.000450 & 0.012729 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.282264 & 0.995911 & 0.012927 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.283931 & 0.994268 & 0.013141 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.284371 & 1.002887 & 0.013230 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.286003 & 1.021509 & 0.012951 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.286454 & 1.007487 & 0.013220 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.288109 & 1.032186 & 0.013187 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.288549 & 0.985844 & 0.013744 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.290227 & 1.006333 & 0.013682 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.290667 & 1.013276 & 0.013698 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.292322 & 0.991814 & 0.013884 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.292774 & 0.999091 & 0.013891 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.294429 & 1.000029 & 0.013994 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.294869 & 0.999323 & 0.014010 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.296512 & 1.005940 & 0.013913 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.296952 & 0.994674 & 0.014034 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.298607 & 0.990567 & 0.014514 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.299035 & 1.015316 & 0.013940 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.300690 & 1.001795 & 0.014115 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.301119 & 1.002347 & 0.014376 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.302774 & 1.031981 & 0.014112 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.303214 & 0.972881 & 0.014630 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.304857 & 0.981151 & 0.014742 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.305297 & 1.010540 & 0.014724 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.306952 & 1.002359 & 0.014757 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.307403 & 1.003635 & 0.014934 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.309058 & 0.989492 & 0.015033 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.309498 & 0.987019 & 0.015013 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.311153 & 0.976387 & 0.015359 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.311582 & 1.026462 & 0.014798 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.313225 & 0.983266 & 0.015125 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.313688 & 1.017804 & 0.014795 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.315343 & 1.017442 & 0.015082 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.315783 & 0.979960 & 0.015598 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.318167 & 1.011657 & 0.015204 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.318607 & 1.014512 & 0.015122 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.320968 & 0.993669 & 0.015582 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.321408 & 1.014690 & 0.015382 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.323052 & 0.997738 & 0.015532 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.323491 & 0.979923 & 0.015912 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.325135 & 0.984307 & 0.015949 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454166.325575 & 0.982246 & 0.015802 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.254579 & 1.011188 & 0.012494 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.255019 & 0.998786 & 0.012165 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.256674 & 1.006052 & 0.010757 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.257114 & 0.992974 & 0.010615 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.259788 & 0.988858 & 0.009528 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.260228 & 0.997840 & 0.009353 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.262901 & 1.000303 & 0.008801 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.263341 & 0.984508 & 0.008944 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.266015 & 1.017178 & 0.008470 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.266443 & 1.011611 & 0.008499 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.270609 & 1.001839 & 0.008401 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.271049 & 0.992277 & 0.008442 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.274660 & 0.999941 & 0.008389 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.275100 & 1.006961 & 0.008374 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.277751 & 0.998177 & 0.008461 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.278190 & 0.999545 & 0.008438 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.280841 & 0.987617 & 0.008469 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.281258 & 1.004939 & 0.008441 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.283931 & 0.998432 & 0.008384 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.284359 & 0.998177 & 0.008460 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.287068 & 1.001729 & 0.008439 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.287508 & 0.998601 & 0.008450 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.290181 & 1.015182 & 0.008455 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.290621 & 1.005866 & 0.008563 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.293295 & 0.987225 & 0.008727 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.293734 & 1.009430 & 0.008643 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.296385 & 1.016158 & 0.008841 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.296836 & 0.996242 & 0.008941 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.299522 & 1.002635 & 0.009153 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.299961 & 0.990126 & 0.009415 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.302623 & 1.011627 & 0.009640 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.303063 & 0.990652 & 0.009767 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.305714 & 1.006371 & 0.009993 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.306153 & 0.999966 & 0.010186 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.308804 & 1.012711 & 0.010460 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.309232 & 1.003538 & 0.010559 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.313839 & 1.009344 & 0.011187 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.314278 & 0.982469 & 0.011343 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.318700 & 0.994842 & 0.011755 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.319128 & 1.001845 & 0.011706 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.322832 & 0.995813 & 0.012048 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.323295 & 0.995502 & 0.012063 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.326975 & 0.983217 & 0.012411 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.327415 & 0.983938 & 0.012407 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.331119 & 1.009625 & 0.012564 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.331547 & 1.023058 & 0.012296 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.335228 & 0.981705 & 0.013030 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.335679 & 0.986176 & 0.012944 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.339359 & 1.001372 & 0.013120 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.339799 & 1.003042 & 0.013144 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.344186 & 0.984388 & 0.013460 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.344614 & 1.014670 & 0.013235 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.348272 & 1.015030 & 0.013438 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.348734 & 0.989273 & 0.013543 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.353156 & 1.009180 & 0.013733 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.353607 & 0.990933 & 0.013796 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.358156 & 1.021404 & 0.013808 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.358596 & 1.003983 & 0.013962 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.362299 & 1.019528 & 0.014147 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.362739 & 1.027404 & 0.013996 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.366431 & 0.997592 & 0.014648 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.366871 & 1.003106 & 0.014455 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.370552 & 1.027282 & 0.014382 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.370980 & 0.991212 & 0.015018 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.374660 & 1.016598 & 0.014678 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.375089 & 0.993203 & 0.014925 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.378792 & 0.990093 & 0.015336 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.379232 & 0.999282 & 0.015415 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.382959 & 0.982009 & 0.015702 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.383399 & 1.000020 & 0.015332 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.387079 & 1.006492 & 0.015574 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.387519 & 1.009894 & 0.015542 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.391188 & 0.989451 & 0.016124 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.391628 & 1.002672 & 0.015947 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.396188 & 0.995202 & 0.016364 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.396605 & 0.968302 & 0.016544 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.401084 & 1.000002 & 0.016459 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.401524 & 0.991671 & 0.016494 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.405193 & 1.007417 & 0.016928 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.405656 & 1.001695 & 0.016921 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.409336 & 1.030566 & 0.016790 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454168.409765 & 1.003987 & 0.016946 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.262346 & 0.991032 & 0.009300 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.262785 & 1.006493 & 0.009176 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.266929 & 1.032875 & 0.008714 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.267369 & 1.025369 & 0.008738 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.270795 & 1.004268 & 0.008791 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.271246 & 1.003400 & 0.008831 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.273931 & 1.003597 & 0.008820 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.274371 & 1.006589 & 0.008810 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.277022 & 1.014891 & 0.008711 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.277473 & 1.026030 & 0.008706 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.280158 & 1.020862 & 0.008663 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.280598 & 1.015810 & 0.008685 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.283272 & 0.997997 & 0.008730 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.283711 & 1.005991 & 0.008677 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.286385 & 0.979119 & 0.008820 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.286825 & 0.991253 & 0.008731 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.289498 & 0.994992 & 0.008734 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.289938 & 1.004656 & 0.008631 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.292612 & 1.006936 & 0.008664 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.293052 & 0.995292 & 0.008686 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.295725 & 1.017909 & 0.008502 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.296154 & 0.987525 & 0.008620 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.298839 & 1.003353 & 0.008676 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.299290 & 1.005764 & 0.008689 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.301952 & 1.020142 & 0.008546 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.302404 & 1.007389 & 0.008636 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.305783 & 0.995036 & 0.008714 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.306235 & 0.996288 & 0.008731 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.309603 & 1.007792 & 0.008627 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.310042 & 1.010316 & 0.008552 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.313735 & 1.002913 & 0.008680 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.314174 & 0.988691 & 0.008722 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.317855 & 1.018001 & 0.008637 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.318283 & 1.004874 & 0.008632 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.321964 & 1.001238 & 0.008568 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.322392 & 0.983107 & 0.008684 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.326072 & 1.019408 & 0.008615 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.326535 & 1.014342 & 0.008619 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.330204 & 1.003436 & 0.008648 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.330644 & 1.002648 & 0.008626 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.334348 & 1.003274 & 0.008595 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.334788 & 1.003524 & 0.008581 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.339140 & 0.978038 & 0.008881 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.339579 & 0.989002 & 0.008831 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.343225 & 0.987109 & 0.008854 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.343677 & 1.010876 & 0.008829 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.348260 & 0.981560 & 0.009227 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.348700 & 1.000394 & 0.009284 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.353179 & 0.985885 & 0.009662 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.353619 & 1.010068 & 0.009568 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.358318 & 0.984494 & 0.010221 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.358758 & 0.985814 & 0.010284 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.363480 & 0.980742 & 0.010877 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.363920 & 0.976633 & 0.010766 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.368607 & 1.000937 & 0.011135 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.369047 & 1.011019 & 0.011150 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.373711 & 1.026175 & 0.011541 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.374151 & 1.010022 & 0.011683 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.378850 & 1.002525 & 0.012063 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.379290 & 1.009062 & 0.012101 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.383989 & 1.012069 & 0.012368 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.384429 & 0.996193 & 0.012466 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.390066 & 0.994331 & 0.013011 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.390494 & 0.994099 & 0.013156 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.396003 & 1.030908 & 0.012957 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.396454 & 1.004467 & 0.013188 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.401154 & 1.008970 & 0.013597 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454170.401593 & 0.995761 & 0.013812 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.476005 & 1.007099 & 0.011161 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.476445 & 1.000450 & 0.011279 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.483170 & 1.006166 & 0.010973 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.483598 & 1.006181 & 0.011037 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.490230 & 1.011924 & 0.010866 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.490670 & 1.006534 & 0.010784 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.497359 & 0.989883 & 0.010745 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.497799 & 0.991431 & 0.010805 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.504466 & 0.987808 & 0.010721 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.504929 & 0.969722 & 0.010755 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.512996 & 0.997399 & 0.010624 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.513459 & 0.985281 & 0.010687 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.520299 & 1.050441 & 0.010340 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.520739 & 0.994816 & 0.010597 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.526410 & 1.006837 & 0.010356 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.526850 & 0.985116 & 0.010505 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.533852 & 0.993991 & 0.010407 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.534281 & 0.989774 & 0.010460 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.539975 & 1.060325 & 0.009911 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.540438 & 1.043601 & 0.010015 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.547082 & 1.035491 & 0.010130 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.547521 & 1.017575 & 0.010242 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.553864 & 1.002023 & 0.010214 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.554304 & 0.987849 & 0.010228 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.560021 & 1.007162 & 0.010280 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.560496 & 1.036339 & 0.010083 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.566190 & 0.988406 & 0.010168 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.566653 & 0.987991 & 0.010104 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.572383 & 0.982127 & 0.010377 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.572822 & 0.978284 & 0.010420 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454386.577429 & 0.935871 & 0.010612 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.455982 & 0.974037 & 0.011897 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.456422 & 0.992444 & 0.011755 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.463876 & 0.976913 & 0.011712 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.464315 & 1.009230 & 0.011462 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.471075 & 1.023581 & 0.011303 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.471538 & 0.997519 & 0.011447 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.478285 & 0.977491 & 0.011409 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.478725 & 0.998518 & 0.011218 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.485392 & 0.975157 & 0.011242 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.485832 & 0.991604 & 0.011185 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.492614 & 1.013556 & 0.010789 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.493054 & 1.004509 & 0.010872 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.501271 & 0.988095 & 0.010742 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.501723 & 0.991668 & 0.010606 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.508424 & 1.014717 & 0.010310 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.508864 & 1.018324 & 0.010255 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.514559 & 1.004054 & 0.010360 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.515021 & 0.999307 & 0.010363 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.521491 & 1.015339 & 0.010292 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.521931 & 0.986363 & 0.010365 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.527684 & 1.016387 & 0.010138 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.528123 & 1.041509 & 0.009896 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.533853 & 1.001259 & 0.010327 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.534292 & 1.013497 & 0.010336 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.541515 & 0.971279 & 0.010300 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.541954 & 0.983832 & 0.010161 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.547672 & 0.948029 & 0.010521 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.548112 & 0.977025 & 0.010331 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.553748 & 0.938609 & 0.010660 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.554188 & 0.945379 & 0.010549 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.581746 & 0.953137 & 0.010282 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.582163 & 0.994233 & 0.010069 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.599304 & 1.012039 & 0.009808 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.603957 & 1.001997 & 0.009803 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.604420 & 1.033089 & 0.009725 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.609130 & 1.013023 & 0.009954 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.609593 & 1.018798 & 0.009860 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.614200 & 0.987275 & 0.010237 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.614640 & 1.010629 & 0.010310 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.620056 & 1.013837 & 0.011565 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.620484 & 0.998153 & 0.011771 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454390.624535 & 1.006483 & 0.015014 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454398.450403 & 1.048671 & 0.029025 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454398.450843 & 1.076288 & 0.028956 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454407.552892 & 0.977634 & 0.010688 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454407.557498 & 1.004388 & 0.010612 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454407.557938 & 0.992563 & 0.010659 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454407.562545 & 1.021311 & 0.010505 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454407.562984 & 1.016174 & 0.010340 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454407.567614 & 1.024989 & 0.010480 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454407.568054 & 1.034276 & 0.010484 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454407.571688 & 1.038747 & 0.010268 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454407.572128 & 1.041836 & 0.010369 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454407.589489 & 0.995404 & 0.010587 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454407.589929 & 1.009136 & 0.010425 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454407.593517 & 1.026951 & 0.010607 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454407.593945 & 1.038438 & 0.010491 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454407.597533 & 1.035698 & 0.010674 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454407.597996 & 0.999996 & 0.010880 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454407.601572 & 1.003187 & 0.011300 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454407.602012 & 1.004439 & 0.011412 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454407.605565 & 1.003530 & 0.012087 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454407.606017 & 1.009496 & 0.012185 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454407.609605 & 0.996338 & 0.014178 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454407.610045 & 1.010465 & 0.014548 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.482984 & 1.032143 & 0.009966 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.483436 & 1.024914 & 0.009977 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.489790 & 1.002477 & 0.010000 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.490230 & 1.004748 & 0.009990 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.495924 & 1.014829 & 0.009824 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.496364 & 1.005364 & 0.009858 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.501989 & 0.969256 & 0.010216 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.502429 & 1.005980 & 0.010016 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.507070 & 0.935266 & 0.010453 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.507498 & 0.933666 & 0.010421 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.512082 & 0.898918 & 0.010898 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.512545 & 0.888706 & 0.010879 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.517116 & 0.871265 & 0.010906 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.523343 & 0.892570 & 0.010791 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.528644 & 0.935187 & 0.010576 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.529072 & 0.920905 & 0.010561 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.534454 & 1.004687 & 0.009698 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.534894 & 0.990988 & 0.009780 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.539478 & 0.986574 & 0.010084 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.539917 & 0.980258 & 0.010004 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.544501 & 1.011015 & 0.009777 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.544952 & 0.960333 & 0.010112 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.549559 & 1.014234 & 0.009593 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.549998 & 1.004189 & 0.009547 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.554605 & 1.027649 & 0.009412 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.555045 & 1.033814 & 0.009419 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.558621 & 1.042234 & 0.009305 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.559061 & 1.027459 & 0.009417 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.563447 & 1.016632 & 0.009417 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.563887 & 1.021977 & 0.009315 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.568181 & 1.019138 & 0.009277 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.568621 & 1.026508 & 0.009251 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.584049 & 1.022088 & 0.009176 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.584489 & 1.015569 & 0.009199 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.588065 & 1.011965 & 0.009270 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.588505 & 0.995062 & 0.009320 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.592059 & 1.006060 & 0.009332 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.592510 & 0.996519 & 0.009372 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.596063 & 1.000167 & 0.009564 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.596503 & 0.991771 & 0.009616 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.600924 & 1.003599 & 0.010184 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.605936 & 1.004658 & 0.012169 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.606364 & 1.007190 & 0.012414 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.608899 & 1.033147 & 0.014326 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.609327 & 1.051578 & 0.014613 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454411.612313 & 1.051604 & 0.019086 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.440635 & 0.983021 & 0.009866 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.441098 & 1.000377 & 0.009782 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.447753 & 1.002676 & 0.009562 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.448193 & 0.991342 & 0.009628 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.453818 & 0.980306 & 0.009873 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.454258 & 0.999198 & 0.009606 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.460612 & 1.019220 & 0.009523 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.461040 & 1.009499 & 0.009571 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.466642 & 1.018890 & 0.009492 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.467082 & 1.021747 & 0.009533 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.472660 & 1.022290 & 0.009438 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.473112 & 1.041541 & 0.009276 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.480126 & 1.003591 & 0.009428 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.480566 & 1.001426 & 0.009392 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.486156 & 1.014109 & 0.009280 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.486596 & 1.015207 & 0.009323 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.492174 & 1.034399 & 0.009211 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.492603 & 1.029414 & 0.009194 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.498239 & 0.996798 & 0.009458 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.498702 & 0.991971 & 0.009464 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.503285 & 0.978341 & 0.009448 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.503725 & 0.992828 & 0.009436 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.508320 & 1.004245 & 0.009448 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.508760 & 0.996553 & 0.009418 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.513366 & 0.995231 & 0.009440 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.513806 & 1.002123 & 0.009332 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.519061 & 0.952781 & 0.009727 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.519501 & 0.950765 & 0.009700 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.524790 & 0.998670 & 0.009302 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.525218 & 1.009822 & 0.009301 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.530612 & 0.998362 & 0.009275 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.531075 & 0.995879 & 0.009285 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.535681 & 0.980726 & 0.009217 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.536121 & 0.971111 & 0.009320 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.540762 & 1.016470 & 0.009124 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.541214 & 0.999326 & 0.009204 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.545774 & 1.011384 & 0.009116 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.546225 & 1.004631 & 0.009080 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.550809 & 1.028898 & 0.008924 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.551272 & 1.006542 & 0.009095 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.554848 & 1.010105 & 0.008905 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.555288 & 1.017261 & 0.009103 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.559559 & 1.003758 & 0.009156 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.559987 & 1.012940 & 0.009000 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.564281 & 1.004204 & 0.009115 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.564721 & 1.009640 & 0.009113 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.568274 & 1.015267 & 0.009030 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.568702 & 0.995846 & 0.009150 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.584130 & 0.997181 & 0.009164 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.584593 & 0.999411 & 0.009121 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.588170 & 0.997286 & 0.009164 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.588633 & 0.979563 & 0.009234 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.592279 & 0.999501 & 0.009279 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.592718 & 1.004549 & 0.009268 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.597221 & 0.986610 & 0.009666 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.597660 & 0.985378 & 0.009801 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.602116 & 0.995914 & 0.010883 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.602556 & 1.022003 & 0.010879 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.605103 & 0.994870 & 0.012564 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.605542 & 1.000777 & 0.012740 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.608089 & 1.040451 & 0.014668 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.608529 & 0.995297 & 0.015752 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.611075 & 0.890696 & 0.022174 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454413.611515 & 0.896146 & 0.023247 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.407730 & 0.993911 & 0.010569 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.408170 & 0.994583 & 0.010508 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.414790 & 0.988679 & 0.010370 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.415230 & 0.994000 & 0.010288 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.421862 & 0.988680 & 0.010199 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.422290 & 0.990587 & 0.010162 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.429860 & 0.983147 & 0.009921 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.430288 & 0.995729 & 0.009906 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.437603 & 0.996678 & 0.009855 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.438042 & 0.989338 & 0.009771 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.444709 & 1.007555 & 0.009593 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.445149 & 0.982149 & 0.009692 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.450751 & 1.009118 & 0.009492 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.451191 & 1.009086 & 0.009462 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.457452 & 1.035091 & 0.009316 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.457904 & 1.037822 & 0.009300 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.463517 & 1.021723 & 0.009340 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.463945 & 1.027811 & 0.009364 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.470369 & 1.024185 & 0.009212 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.470820 & 1.022852 & 0.009266 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.477151 & 0.998452 & 0.009341 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.477579 & 1.011125 & 0.009237 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.483239 & 1.029114 & 0.009247 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.483679 & 1.029956 & 0.009279 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.489316 & 0.976076 & 0.009475 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.489755 & 0.986277 & 0.009455 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.495415 & 0.954753 & 0.009889 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.495855 & 0.945124 & 0.009856 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.500450 & 0.976224 & 0.009743 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.500890 & 0.962706 & 0.009797 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.505461 & 1.004364 & 0.009536 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.505901 & 1.010272 & 0.009511 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.511295 & 0.949089 & 0.009931 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.511735 & 0.951342 & 0.009930 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.517024 & 1.036926 & 0.009286 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.517475 & 0.992159 & 0.009501 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.522811 & 1.010247 & 0.009309 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.523239 & 1.014000 & 0.009207 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.527846 & 0.980844 & 0.009353 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.528286 & 1.016572 & 0.009102 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.532857 & 1.022775 & 0.009201 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.533297 & 0.997867 & 0.009304 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.537961 & 0.993592 & 0.009242 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.538401 & 0.966050 & 0.009411 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.542985 & 1.021368 & 0.009061 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.543436 & 1.017954 & 0.009218 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.546989 & 1.033834 & 0.008978 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.547429 & 1.029319 & 0.009070 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.550982 & 1.022021 & 0.009058 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.551434 & 1.000629 & 0.009197 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.556422 & 1.027469 & 0.009113 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.556862 & 1.013081 & 0.009125 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.560404 & 1.016596 & 0.009103 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.560843 & 0.986683 & 0.009231 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.564454 & 0.994450 & 0.009214 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.564917 & 1.001216 & 0.009074 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.580323 & 0.997458 & 0.009086 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.580762 & 0.991267 & 0.009104 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.584339 & 0.978339 & 0.009274 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.584779 & 1.011900 & 0.009079 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.588332 & 0.995039 & 0.009241 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.588795 & 0.992917 & 0.009249 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.594119 & 1.000336 & 0.009356 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.594559 & 0.971915 & 0.009435 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.598135 & 1.004373 & 0.009843 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.598563 & 1.001536 & 0.009927 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.601121 & 0.994134 & 0.010798 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.601549 & 1.011972 & 0.010817 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.604073 & 1.030647 & 0.012108 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.604512 & 1.022275 & 0.012530 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.607093 & 0.912502 & 0.016024 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454415.607533 & 0.948384 & 0.016352 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.387811 & 1.017413 & 0.016290 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.388251 & 1.020686 & 0.016038 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.394952 & 1.015620 & 0.012460 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.395415 & 0.994972 & 0.012471 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.402036 & 0.953833 & 0.012016 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.402475 & 0.974968 & 0.012150 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.416202 & 1.028241 & 0.011469 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.416642 & 1.021000 & 0.011180 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.424165 & 0.977943 & 0.010563 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.424605 & 1.000618 & 0.010470 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.431978 & 0.989812 & 0.011304 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.432394 & 0.987072 & 0.011618 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.439015 & 0.986382 & 0.010073 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.439455 & 0.985356 & 0.010070 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.445080 & 1.008572 & 0.013123 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.445496 & 1.023963 & 0.011880 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.451931 & 0.986016 & 0.010251 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.452371 & 1.011795 & 0.009914 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.458008 & 1.001647 & 0.009922 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.458436 & 1.006361 & 0.009842 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.464906 & 1.023465 & 0.009689 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.465346 & 1.020862 & 0.009832 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.471642 & 1.102521 & 0.012222 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.472082 & 1.022464 & 0.012183 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.477707 & 1.015031 & 0.019401 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.483749 & 1.048478 & 0.013568 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.484211 & 0.990547 & 0.012816 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.489779 & 0.978580 & 0.010540 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.490218 & 0.994810 & 0.010203 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.494825 & 1.025428 & 0.009897 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.495265 & 1.005055 & 0.009709 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.499836 & 1.017625 & 0.009511 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.500276 & 0.995413 & 0.009930 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.505658 & 0.978313 & 0.011061 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.506121 & 1.018609 & 0.010691 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.511411 & 1.017009 & 0.011328 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.511885 & 1.013539 & 0.011403 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.517267 & 1.034568 & 0.009244 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.517707 & 1.009122 & 0.009408 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.522336 & 1.020764 & 0.009316 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.522776 & 0.997958 & 0.009464 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.527417 & 1.016510 & 0.016955 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.532429 & 0.994801 & 0.011873 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.537441 & 1.016662 & 0.009385 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.537880 & 1.019014 & 0.009201 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.541885 & 0.940550 & 0.013498 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.545461 & 1.067004 & 0.010954 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.545901 & 1.043683 & 0.010943 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.550936 & 0.956774 & 0.012787 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.551376 & 1.007281 & 0.012365 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.555392 & 1.005455 & 0.013071 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.559015 & 0.990615 & 0.009285 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.559478 & 1.025189 & 0.009103 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.563054 & 0.971583 & 0.009723 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.563494 & 1.026156 & 0.009366 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.567070 & 1.009486 & 0.010221 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.582973 & 1.006201 & 0.009584 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.583413 & 0.998740 & 0.009650 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.588702 & 1.003975 & 0.009679 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.589142 & 1.000752 & 0.009654 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.592776 & 0.989417 & 0.009726 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.593216 & 1.000025 & 0.009561 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.595762 & 1.000698 & 0.009806 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.596202 & 1.029346 & 0.009721 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.598749 & 1.021646 & 0.010142 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.599188 & 1.039683 & 0.010183 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.601746 & 0.992335 & 0.011395 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.602186 & 0.983313 & 0.011684 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.604755 & 0.936042 & 0.013643 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.605195 & 0.923697 & 0.014395 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454417.607753 & 0.912832 & 0.017388 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.379767 & 1.036366 & 0.013306 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.380207 & 1.017470 & 0.013391 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.385843 & 0.983167 & 0.013016 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.386283 & 0.984693 & 0.013029 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.391874 & 0.963925 & 0.013147 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.392313 & 0.959262 & 0.013157 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.397915 & 0.949681 & 0.013162 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.398332 & 1.017407 & 0.012617 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.403922 & 0.974352 & 0.012603 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.404362 & 0.975528 & 0.012643 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.409999 & 0.979786 & 0.012220 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.410427 & 0.963646 & 0.012398 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.417499 & 0.995381 & 0.011626 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.417938 & 0.994217 & 0.011577 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.423575 & 1.001397 & 0.011439 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.424026 & 1.027041 & 0.011262 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.429663 & 1.010038 & 0.011157 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.430103 & 1.009124 & 0.011106 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.436457 & 1.001741 & 0.010811 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.436885 & 1.001714 & 0.010727 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.442545 & 1.061071 & 0.010225 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.442985 & 1.026356 & 0.010335 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.448586 & 1.023690 & 0.009949 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.449026 & 1.033138 & 0.009878 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.455380 & 1.046154 & 0.009536 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.455820 & 1.015042 & 0.009728 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.462082 & 1.004413 & 0.009589 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.462522 & 0.990090 & 0.009500 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.468112 & 1.035752 & 0.009526 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.468552 & 1.024001 & 0.009527 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.474154 & 1.026565 & 0.009445 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.474593 & 1.042216 & 0.009427 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.480218 & 0.979762 & 0.009929 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.480658 & 0.978153 & 0.009944 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.485265 & 0.949141 & 0.010032 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.485705 & 0.976550 & 0.009869 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.490311 & 0.996871 & 0.009883 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.490751 & 0.985132 & 0.009932 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.496156 & 0.938136 & 0.010167 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.496619 & 0.959340 & 0.010140 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.501943 & 0.981614 & 0.009995 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.502383 & 0.988281 & 0.009854 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.507707 & 1.003945 & 0.009644 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.508170 & 0.991986 & 0.009698 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.512776 & 0.965522 & 0.009903 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.513216 & 0.992018 & 0.009717 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.517823 & 0.987182 & 0.009690 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.518262 & 0.982336 & 0.009688 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.522869 & 0.999361 & 0.009551 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.523309 & 1.011354 & 0.009395 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.527915 & 1.009047 & 0.009405 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.528355 & 0.990726 & 0.009561 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.531920 & 1.018632 & 0.009379 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.532360 & 1.021521 & 0.009415 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.536746 & 1.001339 & 0.009361 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.537209 & 1.014883 & 0.009361 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.541538 & 1.023656 & 0.009347 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.541978 & 1.026785 & 0.009304 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.545624 & 0.999088 & 0.009388 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.546052 & 1.039045 & 0.009376 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.549640 & 1.013936 & 0.009468 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.550080 & 1.014468 & 0.009376 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.553679 & 1.010708 & 0.009441 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.554119 & 1.017683 & 0.009463 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.557695 & 1.009745 & 0.009552 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.558135 & 1.026466 & 0.009486 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.561735 & 0.989159 & 0.009690 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454421.562174 & 1.007656 & 0.009561 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.366792 & 1.010352 & 0.017572 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.372394 & 0.985830 & 0.017486 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.372834 & 0.959881 & 0.017593 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.378459 & 0.986199 & 0.016887 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.378899 & 1.007258 & 0.016581 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.384501 & 0.991783 & 0.016319 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.384941 & 0.994561 & 0.016558 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.390600 & 0.984194 & 0.016372 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.391063 & 0.950622 & 0.016691 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.396758 & 0.958275 & 0.016245 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.397198 & 0.953264 & 0.016285 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.402869 & 0.955629 & 0.016040 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.403309 & 1.003873 & 0.015676 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.410612 & 0.976235 & 0.015430 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.411075 & 0.974121 & 0.015180 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.416711 & 0.996351 & 0.014582 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.417151 & 1.006054 & 0.014876 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.422846 & 1.001397 & 0.014080 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.423309 & 1.014414 & 0.014015 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.428945 & 1.011332 & 0.013962 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.429385 & 1.014140 & 0.013723 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.435739 & 1.069018 & 0.013174 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.436167 & 1.066177 & 0.013061 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.441781 & 1.046710 & 0.012901 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.442232 & 1.081588 & 0.012604 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.448748 & 0.995063 & 0.013419 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.449188 & 0.998776 & 0.013331 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.455566 & 1.024263 & 0.012884 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.456005 & 0.997343 & 0.013055 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.461607 & 0.988189 & 0.012961 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.462059 & 1.021793 & 0.012711 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.467707 & 0.992538 & 0.012398 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.468158 & 0.964369 & 0.012576 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.473772 & 0.988582 & 0.012201 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.474211 & 0.987064 & 0.012218 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.478818 & 0.990016 & 0.011736 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.479258 & 0.997168 & 0.011699 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.483864 & 1.011277 & 0.011269 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.484316 & 1.010037 & 0.011275 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.489744 & 1.004201 & 0.010694 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.490207 & 1.008209 & 0.010729 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.495531 & 1.010376 & 0.010125 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.495959 & 0.981856 & 0.010208 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.501295 & 0.985104 & 0.010656 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.501758 & 1.026382 & 0.010512 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.506364 & 1.007281 & 0.010308 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.506792 & 1.010822 & 0.009714 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.511399 & 0.992083 & 0.010093 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.511839 & 1.023988 & 0.009890 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.516468 & 0.992105 & 0.010003 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.516908 & 1.025382 & 0.009650 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.521515 & 1.069334 & 0.010692 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.521954 & 0.975518 & 0.010482 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.525554 & 1.044479 & 0.010088 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.525994 & 1.028131 & 0.010637 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.529617 & 1.005980 & 0.009452 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.530079 & 1.037914 & 0.009407 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.535184 & 1.005902 & 0.009503 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.535612 & 1.008306 & 0.009475 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.539200 & 1.008227 & 0.009951 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.539663 & 0.999678 & 0.009879 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.543239 & 0.997975 & 0.009649 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.543679 & 0.993764 & 0.009732 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.547290 & 1.003466 & 0.009590 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.547730 & 1.031293 & 0.009450 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.551364 & 1.049873 & 0.012472 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.551827 & 0.994280 & 0.012647 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.555473 & 1.007649 & 0.010849 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.555913 & 1.014397 & 0.010123 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.560357 & 0.986362 & 0.009838 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.560797 & 0.988500 & 0.009859 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.564373 & 1.010822 & 0.009718 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.564813 & 0.995058 & 0.009778 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.580161 & 0.996983 & 0.009946 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.580600 & 0.997294 & 0.009955 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.583239 & 0.987090 & 0.009927 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.583702 & 0.990793 & 0.009860 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.586260 & 1.003843 & 0.010058 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.586700 & 1.003683 & 0.010068 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.589281 & 1.021284 & 0.010182 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.589709 & 0.982041 & 0.010355 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.592302 & 0.959772 & 0.010896 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.592765 & 0.960637 & 0.011027 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.595786 & 0.932228 & 0.012195 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.598390 & 0.907552 & 0.013649 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454423.598829 & 0.896806 & 0.014072 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454425.361017 & 1.062153 & 0.021485 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454425.361457 & 1.013786 & 0.022142 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454425.367093 & 1.001871 & 0.022440 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454425.367533 & 1.047318 & 0.022717 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454425.373135 & 1.042870 & 0.020504 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454425.373563 & 0.975404 & 0.021133 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454425.379177 & 0.982562 & 0.020812 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454425.379628 & 0.980489 & 0.020768 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454425.385184 & 0.999157 & 0.020517 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454425.385635 & 0.985813 & 0.020825 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454425.391272 & 0.987989 & 0.020875 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454425.391711 & 0.904259 & 0.021602 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454425.397290 & 0.962284 & 0.020619 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454425.397741 & 0.973414 & 0.020304 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454425.404096 & 1.035817 & 0.018814 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454425.404535 & 0.956301 & 0.019680 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454425.427313 & 1.033244 & 0.017090 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454425.427753 & 1.032129 & 0.017318 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454425.452290 & 1.004020 & 0.017191 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454425.452753 & 0.983120 & 0.017267 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454429.370415 & 1.042581 & 0.034204 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454429.370855 & 0.993110 & 0.034739 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454429.376457 & 1.055631 & 0.032614 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454429.376897 & 1.023591 & 0.033304 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454429.382522 & 0.991767 & 0.034752 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454429.382950 & 0.967477 & 0.035690 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454429.405241 & 0.970964 & 0.032508 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454429.405681 & 0.977679 & 0.033253 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.347325 & 0.995524 & 0.010373 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.347788 & 1.009325 & 0.010511 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.353459 & 0.992210 & 0.010364 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.353887 & 1.000462 & 0.010295 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.359524 & 1.012575 & 0.010137 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.359964 & 1.020293 & 0.010245 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.365566 & 0.988417 & 0.010273 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.365994 & 0.988452 & 0.010121 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.371607 & 1.004540 & 0.010082 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.372035 & 1.008511 & 0.010009 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.377695 & 0.993903 & 0.009903 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.378135 & 0.985331 & 0.009834 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.385299 & 1.019679 & 0.009741 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.385728 & 1.000599 & 0.009821 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.391364 & 0.975178 & 0.009924 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.391792 & 1.001275 & 0.009818 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.397429 & 0.993092 & 0.010135 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.397880 & 0.987587 & 0.010115 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.404397 & 1.023411 & 0.010744 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.404859 & 1.023652 & 0.010829 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.410519 & 1.044714 & 0.011479 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.410959 & 1.044652 & 0.011578 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.416584 & 0.997636 & 0.012835 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.417024 & 1.017148 & 0.012734 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.423436 & 0.996175 & 0.013318 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.423876 & 1.003742 & 0.013379 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.430195 & 0.899448 & 0.015043 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.430623 & 0.950470 & 0.014611 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.469258 & 0.965733 & 0.015722 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.469697 & 0.968878 & 0.015687 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.475160 & 1.000721 & 0.015357 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.475612 & 0.988662 & 0.015380 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.480265 & 0.974692 & 0.015389 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.480704 & 0.984872 & 0.015239 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.485311 & 1.064076 & 0.014164 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.485751 & 1.062592 & 0.014288 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.490357 & 1.026155 & 0.014280 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.490797 & 1.046624 & 0.014568 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.495403 & 1.012535 & 0.014637 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.495843 & 1.028528 & 0.014329 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.499443 & 1.038579 & 0.014353 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.499883 & 1.015359 & 0.014645 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.504304 & 1.033548 & 0.014492 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.504767 & 1.023324 & 0.014361 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.509061 & 0.987877 & 0.014992 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.509501 & 1.025299 & 0.014413 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.513135 & 1.018427 & 0.014649 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.513575 & 1.019354 & 0.014574 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.517186 & 0.984446 & 0.014989 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.517614 & 1.029238 & 0.014576 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.521237 & 1.005490 & 0.014745 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.521665 & 0.998759 & 0.014999 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.525253 & 1.031432 & 0.014853 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.525681 & 1.002417 & 0.014929 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.529269 & 0.999047 & 0.015058 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.529697 & 0.995829 & 0.015166 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.534061 & 1.018385 & 0.014839 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.534501 & 1.001003 & 0.015091 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.538100 & 1.026073 & 0.014918 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.538563 & 1.026971 & 0.015216 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.542209 & 1.003293 & 0.014787 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.547753 & 1.016966 & 0.014974 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.548181 & 1.006626 & 0.015119 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.551457 & 1.003210 & 0.015270 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.551897 & 1.009391 & 0.015167 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.554906 & 1.015441 & 0.014924 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.557498 & 1.016549 & 0.015167 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.557938 & 0.983661 & 0.015576 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.560519 & 1.021922 & 0.015087 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.560959 & 1.013496 & 0.015216 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.573829 & 0.953122 & 0.016482 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.574246 & 0.989292 & 0.015990 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.576850 & 0.953824 & 0.016543 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.577290 & 0.959256 & 0.016445 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.579871 & 0.984006 & 0.016197 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.580311 & 0.974904 & 0.016513 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.583795 & 0.929377 & 0.016834 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.584234 & 0.900862 & 0.017332 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.587811 & 1.000251 & 0.016887 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.588251 & 0.978169 & 0.017286 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.591862 & 0.971022 & 0.017745 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.592325 & 0.964926 & 0.017921 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.594906 & 1.084162 & 0.016814 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.595334 & 1.048435 & 0.017316 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.597903 & 1.012557 & 0.019107 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.598355 & 1.076768 & 0.018428 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454433.600913 & 1.057816 & 0.021618 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.340241 & 0.952173 & 0.010663 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.340693 & 1.008894 & 0.010376 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.345311 & 0.999637 & 0.010531 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.345739 & 1.031275 & 0.010444 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.350346 & 0.984737 & 0.010381 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.350785 & 0.979946 & 0.010311 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.355392 & 1.021819 & 0.010168 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.355832 & 1.008776 & 0.010133 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.360427 & 0.978094 & 0.010291 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.360866 & 0.970827 & 0.010229 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.365473 & 0.991264 & 0.010083 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.365913 & 0.956902 & 0.010241 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.370519 & 0.984378 & 0.010014 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.370959 & 0.976731 & 0.010116 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.376376 & 1.006345 & 0.009920 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.376816 & 1.009549 & 0.009827 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.382163 & 0.978980 & 0.009735 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.382603 & 0.972496 & 0.009789 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.387174 & 0.997113 & 0.009657 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.387614 & 1.013418 & 0.009594 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.392302 & 1.008232 & 0.009504 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.398100 & 0.989618 & 0.009575 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.398529 & 1.006954 & 0.009465 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.403135 & 1.028083 & 0.009237 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.403598 & 1.019699 & 0.009275 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.408216 & 1.025341 & 0.009318 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.408656 & 1.008691 & 0.009360 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.413320 & 1.030979 & 0.009222 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.413748 & 1.018196 & 0.009216 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.419848 & 0.940023 & 0.009583 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.420288 & 0.943880 & 0.009624 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.424894 & 0.951896 & 0.009630 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454435.425334 & 0.927215 & 0.009684 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.331908 & 0.971741 & 0.010692 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.332348 & 0.975681 & 0.010619 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.336943 & 0.982330 & 0.010569 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.337383 & 0.988895 & 0.010497 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.341955 & 0.995786 & 0.010285 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.342394 & 0.979913 & 0.010338 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.347001 & 0.995999 & 0.010037 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.347464 & 0.987232 & 0.010031 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.352047 & 0.999061 & 0.010087 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.352475 & 0.992980 & 0.010096 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.357082 & 0.966651 & 0.010193 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.357522 & 0.979553 & 0.010160 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.362093 & 0.979037 & 0.009905 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.362533 & 1.000430 & 0.009860 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.368633 & 1.008308 & 0.009677 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.369073 & 0.993426 & 0.009697 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.373772 & 1.009196 & 0.009442 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.374200 & 1.003991 & 0.009482 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.378783 & 1.028233 & 0.009413 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.379223 & 1.000074 & 0.009541 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.383830 & 1.034917 & 0.009350 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.384258 & 1.012244 & 0.009366 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.389605 & 1.030217 & 0.009172 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.390045 & 1.029057 & 0.009174 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.394651 & 1.025896 & 0.009281 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.395091 & 1.022756 & 0.009260 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.399663 & 1.013621 & 0.009269 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.400091 & 1.023624 & 0.009215 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.405600 & 1.005564 & 0.009263 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.406017 & 1.011967 & 0.009238 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.411341 & 1.004392 & 0.009344 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.411769 & 0.995306 & 0.009392 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.416376 & 0.985958 & 0.009722 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.441596 & 0.936297 & 0.009745 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.442047 & 0.926166 & 0.009790 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.447406 & 0.906689 & 0.009990 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.447846 & 0.948343 & 0.009692 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.453170 & 1.012914 & 0.009312 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.453610 & 1.026973 & 0.009161 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.459015 & 0.988353 & 0.009281 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.459478 & 1.000914 & 0.009123 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.464096 & 1.014715 & 0.009023 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.464536 & 1.001661 & 0.009135 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.469165 & 1.029561 & 0.008958 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.469605 & 1.020645 & 0.008945 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.474211 & 1.011665 & 0.009008 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.474640 & 1.020152 & 0.008979 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.479246 & 0.992602 & 0.009135 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.479709 & 0.999656 & 0.008957 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.483320 & 0.989293 & 0.009124 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.483760 & 1.008316 & 0.009037 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.488193 & 1.024901 & 0.008909 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.488656 & 1.005820 & 0.009029 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.493043 & 0.995178 & 0.009076 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.493471 & 1.000727 & 0.009036 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.497059 & 0.997063 & 0.008951 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.497499 & 0.997805 & 0.008953 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.501086 & 0.988057 & 0.009081 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.501526 & 0.998381 & 0.008984 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.505103 & 0.981096 & 0.009031 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.505543 & 1.007203 & 0.009046 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.509119 & 1.002919 & 0.009085 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.509582 & 0.991307 & 0.009098 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.513193 & 0.982217 & 0.009285 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.513656 & 1.002217 & 0.009328 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.518008 & 0.993930 & 0.009152 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.518448 & 1.011482 & 0.009052 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.522036 & 0.979139 & 0.009491 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.522487 & 1.002067 & 0.009255 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.526110 & 0.995985 & 0.009122 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.526538 & 1.007566 & 0.009111 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.531619 & 1.001749 & 0.009279 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.532047 & 1.010015 & 0.009216 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.535323 & 0.992510 & 0.009667 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.535762 & 1.009224 & 0.009677 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.538367 & 0.994764 & 0.009351 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.538806 & 0.994588 & 0.009394 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.541399 & 1.021484 & 0.009906 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.541850 & 0.922827 & 0.013197 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.544848 & 1.009230 & 0.010262 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.547406 & 0.987108 & 0.009832 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.547857 & 1.056481 & 0.010411 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.550415 & 1.028463 & 0.009844 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.550855 & 0.962430 & 0.013363 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.556492 & 1.051006 & 0.012927 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.556943 & 0.994311 & 0.014453 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.575473 & 0.985864 & 0.029696 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.575936 & 0.997093 & 0.021941 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454439.578922 & 1.033022 & 0.048223 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.315751 & 0.991072 & 0.011289 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.316191 & 0.955221 & 0.011897 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.320844 & 1.002967 & 0.010985 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.321283 & 0.974890 & 0.010805 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.325867 & 1.004910 & 0.010326 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.326295 & 0.997135 & 0.010203 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.330878 & 1.007125 & 0.010181 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.331306 & 0.973892 & 0.010277 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.335890 & 0.997975 & 0.010124 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.336318 & 1.003021 & 0.010096 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.340901 & 1.001359 & 0.010116 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.341341 & 0.985187 & 0.010135 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.345936 & 1.006135 & 0.009871 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.346376 & 0.992705 & 0.009910 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.350959 & 1.000842 & 0.009800 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.351411 & 0.987063 & 0.009957 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.357545 & 0.999180 & 0.009743 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.357985 & 1.001368 & 0.009776 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.362568 & 0.998719 & 0.009746 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.363019 & 0.977209 & 0.009848 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.367626 & 1.019385 & 0.009640 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.368043 & 0.976225 & 0.009945 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.372672 & 1.007161 & 0.009833 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.373112 & 1.029602 & 0.009842 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.378471 & 1.017764 & 0.009772 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.378911 & 1.003486 & 0.009728 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.383540 & 1.012953 & 0.009536 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.383980 & 1.013035 & 0.009494 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.388610 & 0.997845 & 0.009470 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.389050 & 1.016897 & 0.009416 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.394582 & 1.011200 & 0.009381 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.395022 & 0.999120 & 0.009398 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.400381 & 1.015833 & 0.009356 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.400820 & 1.011596 & 0.009407 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.405427 & 0.971318 & 0.009660 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.405890 & 0.942577 & 0.009710 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.410531 & 0.925754 & 0.009854 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.410971 & 0.906667 & 0.009917 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.436642 & 0.945964 & 0.009564 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.437082 & 0.988679 & 0.009469 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.442429 & 0.997699 & 0.009272 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.442869 & 0.974985 & 0.009302 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.448251 & 1.000527 & 0.009294 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.448691 & 1.010619 & 0.009239 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.453297 & 0.995620 & 0.009273 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.453737 & 1.012222 & 0.009172 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.458367 & 1.023663 & 0.009113 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.458806 & 1.021910 & 0.009113 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.487962 & 1.002916 & 0.009281 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454443.492452 & 0.987902 & 0.009330 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.313320 & 0.951527 & 0.010998 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.313760 & 0.966312 & 0.010860 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.318390 & 0.985777 & 0.010645 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.318830 & 0.972070 & 0.010679 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.323436 & 0.994761 & 0.010514 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.323876 & 0.972627 & 0.010748 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.328482 & 0.985312 & 0.010665 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.328945 & 0.978498 & 0.010538 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.333621 & 0.979046 & 0.010380 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.334050 & 0.982658 & 0.010419 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.338644 & 0.978087 & 0.010267 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.339084 & 0.972098 & 0.010272 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.343679 & 0.989551 & 0.010285 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.344119 & 1.009851 & 0.010061 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.349513 & 0.988246 & 0.010081 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.349964 & 0.988598 & 0.010018 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.355346 & 1.005349 & 0.009860 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.355797 & 0.996544 & 0.009914 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.360404 & 1.020554 & 0.009822 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.360867 & 1.020819 & 0.009743 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.365462 & 1.006800 & 0.009738 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.365901 & 1.012841 & 0.009674 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.371225 & 1.017584 & 0.009753 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.371665 & 1.013117 & 0.009793 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.376272 & 1.025303 & 0.009660 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.376712 & 0.995549 & 0.009788 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.381353 & 1.023464 & 0.009579 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.381804 & 1.004257 & 0.009639 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.386515 & 1.023760 & 0.009470 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.386943 & 1.006406 & 0.009504 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.393112 & 1.003719 & 0.009555 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.393552 & 1.003373 & 0.009569 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.398158 & 0.969010 & 0.009709 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.398621 & 0.989582 & 0.009588 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.403263 & 0.914423 & 0.009907 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.434790 & 0.956331 & 0.009475 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.435219 & 0.978704 & 0.009436 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.439802 & 0.986767 & 0.009373 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.440265 & 1.006246 & 0.009216 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.445739 & 1.010110 & 0.009179 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.446179 & 1.005070 & 0.009167 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.450763 & 1.000341 & 0.009217 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.451214 & 0.993275 & 0.009141 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.455867 & 1.008203 & 0.009230 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.456318 & 1.025715 & 0.009186 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.460959 & 1.016047 & 0.009260 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.461399 & 0.998879 & 0.009249 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.466040 & 1.000432 & 0.009230 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.466480 & 0.993299 & 0.009374 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.470057 & 1.008889 & 0.009167 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.470496 & 1.004976 & 0.009252 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.475496 & 1.011701 & 0.009135 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.475936 & 0.987398 & 0.009317 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.479513 & 0.996449 & 0.009253 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.479952 & 1.008685 & 0.009172 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.483552 & 0.978681 & 0.009273 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.483992 & 0.991009 & 0.009242 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.487580 & 0.993383 & 0.009153 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.488008 & 1.007658 & 0.009223 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.491596 & 0.985724 & 0.009172 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.492036 & 1.011160 & 0.009080 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.495635 & 1.002151 & 0.009229 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.496075 & 0.980162 & 0.009237 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.500485 & 0.976321 & 0.009349 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.500925 & 0.992896 & 0.009188 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.504513 & 1.004548 & 0.009181 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.504941 & 0.999404 & 0.009169 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.508552 & 0.992826 & 0.009191 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.508992 & 0.994956 & 0.009203 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.514096 & 1.004795 & 0.009184 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.514536 & 1.011416 & 0.009146 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.517834 & 0.993568 & 0.009344 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.518263 & 1.016859 & 0.009212 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.520878 & 1.020985 & 0.009149 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.521318 & 1.014873 & 0.009248 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.523899 & 1.010697 & 0.009276 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.524339 & 0.987837 & 0.009387 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.526943 & 1.011118 & 0.009304 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.527383 & 1.006208 & 0.009335 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.529929 & 1.006138 & 0.009207 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.530369 & 1.023058 & 0.009188 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.532962 & 1.000144 & 0.009230 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.533390 & 1.011154 & 0.009202 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.535948 & 1.016779 & 0.009141 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.536376 & 0.996838 & 0.009236 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.538957 & 0.984379 & 0.009433 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.539374 & 1.011187 & 0.009256 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.541955 & 1.001031 & 0.009314 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.542394 & 0.992159 & 0.009322 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.544975 & 1.020227 & 0.009292 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.545404 & 0.991429 & 0.009401 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.547962 & 1.000626 & 0.009345 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.548401 & 1.003307 & 0.009309 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.551040 & 1.020883 & 0.009272 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.551480 & 1.007174 & 0.009335 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.554813 & 0.974569 & 0.009512 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.555265 & 0.995762 & 0.009395 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.558552 & 1.015255 & 0.009357 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454445.559003 & 0.995975 & 0.009364 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.297892 & 1.012087 & 0.013026 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.303216 & 1.026587 & 0.012025 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.303656 & 1.017470 & 0.011865 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.308297 & 1.020186 & 0.011704 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.308725 & 0.999178 & 0.011593 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.313795 & 1.027609 & 0.011211 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.318344 & 1.006827 & 0.011212 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.318783 & 0.983008 & 0.011420 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.323355 & 0.982413 & 0.011273 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.323795 & 0.994610 & 0.011053 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.328367 & 0.971530 & 0.011239 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.328806 & 0.976706 & 0.011132 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.333413 & 1.039577 & 0.010767 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.333853 & 0.994500 & 0.010835 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.340103 & 0.983321 & 0.010598 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.340531 & 0.992744 & 0.010495 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.345114 & 0.994892 & 0.010316 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.345543 & 1.005221 & 0.010269 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.350126 & 1.012437 & 0.010146 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.350554 & 1.010203 & 0.010307 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.355161 & 1.005182 & 0.010148 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.355600 & 1.025013 & 0.010175 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.360982 & 1.038267 & 0.009656 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.361422 & 1.046315 & 0.009707 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.366029 & 1.013262 & 0.009738 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.366469 & 1.020755 & 0.009712 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.371075 & 1.023437 & 0.009645 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.371515 & 0.989148 & 0.009810 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.376144 & 1.026522 & 0.009655 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.376584 & 1.031320 & 0.009552 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.382707 & 1.007462 & 0.009438 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.383147 & 0.993291 & 0.009455 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.387753 & 0.984006 & 0.009385 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.388193 & 0.983815 & 0.009417 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.392800 & 0.973945 & 0.009523 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.393228 & 0.957717 & 0.009628 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.397892 & 0.941382 & 0.009707 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.398332 & 0.935705 & 0.009732 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.424605 & 0.950256 & 0.009596 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.425045 & 0.962758 & 0.009483 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.429675 & 0.996865 & 0.009191 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.430114 & 0.998028 & 0.009166 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.435438 & 1.010405 & 0.009078 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.435901 & 0.995940 & 0.009060 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.440485 & 1.023404 & 0.009007 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.440913 & 1.025191 & 0.009037 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.446017 & 1.032549 & 0.008942 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.450600 & 1.018834 & 0.009111 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.451040 & 1.024676 & 0.009064 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.455647 & 0.986939 & 0.009045 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.456098 & 1.000112 & 0.009142 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.459675 & 1.000295 & 0.009144 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.460114 & 0.988717 & 0.009179 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.465230 & 0.996780 & 0.009252 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.465693 & 1.009545 & 0.009092 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.469304 & 0.986912 & 0.009219 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.469767 & 1.008626 & 0.009078 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.473378 & 0.997770 & 0.009155 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.473818 & 1.005623 & 0.009201 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.477418 & 0.998149 & 0.009231 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.477857 & 0.991846 & 0.009300 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.481445 & 0.998173 & 0.009217 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.481885 & 1.003489 & 0.009176 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.485485 & 0.995844 & 0.009237 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.485925 & 0.982263 & 0.009264 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454449.490288 & 0.998954 & 0.009222 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.294674 & 1.035655 & 0.019581 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.298309 & 0.995377 & 0.018681 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.298749 & 0.994207 & 0.018205 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.302325 & 0.977850 & 0.017776 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.302765 & 0.964974 & 0.017865 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.306376 & 0.981978 & 0.017313 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.306804 & 0.978076 & 0.017131 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.310357 & 0.992225 & 0.016699 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.310797 & 0.968423 & 0.017187 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.314374 & 0.997239 & 0.016198 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.314813 & 0.956368 & 0.016900 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.318367 & 0.983156 & 0.016590 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.318818 & 0.952713 & 0.016808 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.322371 & 0.948801 & 0.016334 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.322811 & 0.957793 & 0.016298 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.327198 & 0.969428 & 0.016237 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.327637 & 0.969653 & 0.016223 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.331214 & 0.971412 & 0.015674 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.331654 & 1.008107 & 0.015326 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.335230 & 0.998331 & 0.015294 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.335658 & 1.017203 & 0.015085 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.339211 & 1.004952 & 0.015113 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.339651 & 1.009273 & 0.015127 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.343228 & 1.016487 & 0.014675 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.343668 & 1.013407 & 0.014451 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.347221 & 1.051468 & 0.014151 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.347649 & 1.032937 & 0.014473 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.352001 & 1.026618 & 0.014313 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.352441 & 1.014756 & 0.014535 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.355994 & 1.034808 & 0.013897 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.356422 & 1.068308 & 0.013637 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.359999 & 1.072313 & 0.013489 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.360438 & 1.089601 & 0.013409 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.364015 & 1.030024 & 0.013884 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.364455 & 1.069242 & 0.013616 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.368783 & 1.022707 & 0.014010 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.369223 & 0.979156 & 0.014301 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.373517 & 0.990223 & 0.014519 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.373945 & 1.012160 & 0.014229 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.377499 & 1.049276 & 0.013611 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.377938 & 1.027380 & 0.013852 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.381538 & 1.056791 & 0.013429 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.381978 & 1.050388 & 0.013444 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.385554 & 1.023652 & 0.013537 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.385971 & 1.036984 & 0.013465 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.389570 & 0.972316 & 0.014360 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.390010 & 1.030812 & 0.013677 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.393586 & 0.963423 & 0.014335 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.394026 & 0.972940 & 0.014059 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.397626 & 1.003530 & 0.013906 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.398066 & 1.006082 & 0.014090 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.401642 & 0.989456 & 0.014070 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.402059 & 0.976720 & 0.014015 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.405670 & 1.040208 & 0.013535 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.406110 & 0.996647 & 0.013876 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.410867 & 0.948203 & 0.014340 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.415195 & 0.956108 & 0.013985 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454453.415658 & 0.973417 & 0.013720 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.296827 & 1.016242 & 0.025918 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.297267 & 1.040963 & 0.025036 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.304917 & 1.049676 & 0.026373 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.305334 & 1.079927 & 0.024130 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.308968 & 0.995497 & 0.024505 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.309408 & 0.992532 & 0.023864 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.312985 & 0.989193 & 0.024390 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.313424 & 1.010648 & 0.023911 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.317001 & 0.969857 & 0.024421 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.317429 & 0.976086 & 0.024581 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.326584 & 0.988299 & 0.022154 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.327024 & 0.945810 & 0.023052 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.331063 & 0.965483 & 0.022508 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.334640 & 1.034490 & 0.023050 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.355542 & 1.056629 & 0.020051 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.355994 & 0.975790 & 0.020996 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.359605 & 0.999116 & 0.020730 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.360045 & 1.023002 & 0.020404 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.364408 & 0.997386 & 0.021031 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.364836 & 0.970733 & 0.020965 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.368390 & 0.977150 & 0.020677 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.368830 & 1.014874 & 0.020324 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.372406 & 1.017958 & 0.019926 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.372834 & 0.989086 & 0.020414 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.376422 & 1.042255 & 0.020138 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.376885 & 0.996632 & 0.020751 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.380531 & 1.005480 & 0.020246 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454455.380959 & 1.015107 & 0.020173 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454462.497869 & 0.940129 & 0.017696 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454462.498332 & 0.949395 & 0.017575 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454462.515971 & 0.928156 & 0.017354 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454462.516411 & 0.956165 & 0.017031 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454462.520091 & 1.030980 & 0.015902 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454462.520519 & 1.015657 & 0.016101 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454462.539732 & 1.106863 & 0.015878 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454462.542406 & 1.052920 & 0.016788 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454462.542834 & 1.087304 & 0.016702 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454462.545519 & 1.018756 & 0.017472 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.459223 & 1.006026 & 0.011938 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.459663 & 0.988784 & 0.011893 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.466630 & 1.012761 & 0.011799 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.467059 & 0.998311 & 0.011944 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.470762 & 0.991299 & 0.012186 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.471202 & 0.991065 & 0.012284 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.474883 & 1.023140 & 0.012014 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.475323 & 1.011301 & 0.012162 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.479015 & 1.005674 & 0.011969 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.479431 & 0.987405 & 0.012164 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.483124 & 1.033972 & 0.012063 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.483563 & 0.999605 & 0.012382 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.487232 & 1.033456 & 0.012089 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.487672 & 1.008962 & 0.012262 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.491411 & 0.927022 & 0.013400 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.491839 & 0.945431 & 0.013230 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.495519 & 0.958492 & 0.012963 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.495959 & 0.941486 & 0.013166 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.499651 & 1.001270 & 0.012978 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.500091 & 0.978240 & 0.013252 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.504478 & 0.998012 & 0.012843 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.504918 & 1.015748 & 0.012692 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.509339 & 0.979266 & 0.013021 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.509802 & 1.000590 & 0.012752 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.513471 & 1.049974 & 0.012321 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.513911 & 1.002609 & 0.012521 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.516642 & 1.008585 & 0.012807 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.517082 & 0.995119 & 0.012868 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.519767 & 1.004894 & 0.012768 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.520195 & 1.049973 & 0.012398 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.522880 & 1.021920 & 0.012434 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.523320 & 1.044886 & 0.012223 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.525994 & 1.048626 & 0.012397 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.526445 & 1.024851 & 0.012697 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.529107 & 1.027960 & 0.012681 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.529559 & 0.998842 & 0.012979 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.533089 & 1.047183 & 0.012646 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.533529 & 1.091545 & 0.012297 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.536260 & 1.077782 & 0.012600 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.536700 & 1.051948 & 0.012746 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.539408 & 0.991367 & 0.013549 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.539848 & 1.001185 & 0.013319 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.542522 & 1.023618 & 0.013557 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.542950 & 1.006637 & 0.013516 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.546318 & 0.987835 & 0.013836 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.546746 & 0.998598 & 0.013787 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.550820 & 0.975086 & 0.014190 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.551260 & 0.964689 & 0.014224 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.553911 & 0.976938 & 0.014111 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.554350 & 0.946841 & 0.014247 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.557024 & 0.976573 & 0.014146 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.557464 & 0.987146 & 0.014175 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.560161 & 1.019213 & 0.014302 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.560600 & 0.992031 & 0.014427 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.563274 & 1.030964 & 0.014178 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.563714 & 0.999535 & 0.014423 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.576249 & 0.988179 & 0.014959 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.576688 & 0.991088 & 0.014941 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.579235 & 0.996843 & 0.015164 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.579674 & 0.978546 & 0.015078 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.581330 & 1.014354 & 0.014962 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.581769 & 1.019445 & 0.014900 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.583436 & 0.995347 & 0.015177 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.583876 & 0.981120 & 0.015521 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.586434 & 1.025971 & 0.015316 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.586874 & 1.028011 & 0.015679 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.588529 & 1.027895 & 0.015570 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.588957 & 1.030133 & 0.015428 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.590612 & 1.022620 & 0.015785 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.591040 & 0.995441 & 0.016002 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.592695 & 1.032049 & 0.016125 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.593135 & 1.005322 & 0.016351 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.594802 & 1.012047 & 0.016766 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.595242 & 1.009517 & 0.017092 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.596897 & 1.017919 & 0.017878 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.597325 & 0.998186 & 0.018243 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.599015 & 0.995698 & 0.019387 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454464.599466 & 1.045155 & 0.018931 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.436306 & 0.996289 & 0.009249 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.436746 & 0.985095 & 0.009265 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.442221 & 0.984263 & 0.009459 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.442661 & 1.005303 & 0.009408 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.447360 & 1.006055 & 0.009676 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.447811 & 1.001901 & 0.009655 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.452522 & 1.000851 & 0.009829 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.452962 & 0.990477 & 0.009973 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.490346 & 1.022668 & 0.011479 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.490774 & 0.957689 & 0.011854 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.494478 & 1.013171 & 0.010701 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.494918 & 0.985750 & 0.010777 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.499304 & 1.015609 & 0.010569 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.499767 & 0.995154 & 0.010881 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.504131 & 1.035657 & 0.010577 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.504570 & 1.021316 & 0.010562 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.508262 & 1.012620 & 0.010633 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.508702 & 1.005757 & 0.010708 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.511353 & 1.004079 & 0.010909 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.511816 & 0.993408 & 0.010946 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.514489 & 1.051209 & 0.010686 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.514929 & 1.028077 & 0.010764 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.517603 & 1.041722 & 0.010831 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.518043 & 1.027470 & 0.010810 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.520716 & 1.019288 & 0.011006 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.521144 & 1.011698 & 0.010991 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.554489 & 1.023470 & 0.011805 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454466.554929 & 0.992266 & 0.012143 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.296121 & 1.012007 & 0.014080 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.296538 & 0.993530 & 0.013760 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.299084 & 0.992390 & 0.012099 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.299524 & 0.997170 & 0.011896 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.302094 & 0.984646 & 0.010864 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.302533 & 1.005915 & 0.010598 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.305091 & 1.008361 & 0.010108 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.305531 & 1.007590 & 0.010144 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.308089 & 1.018714 & 0.009680 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.308517 & 1.040226 & 0.009540 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.311885 & 1.012408 & 0.009487 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.312314 & 1.005503 & 0.009521 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.315647 & 1.021729 & 0.009345 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.316110 & 1.021750 & 0.009297 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.318691 & 1.036874 & 0.009197 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.319154 & 1.020778 & 0.009302 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.321735 & 0.979166 & 0.009231 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.322163 & 1.014395 & 0.009119 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.324721 & 1.001126 & 0.009253 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.325149 & 0.993531 & 0.009230 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.327684 & 0.990587 & 0.009331 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.328135 & 0.998741 & 0.009260 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.330670 & 0.996837 & 0.009314 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.331110 & 1.016944 & 0.009275 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.333656 & 1.024580 & 0.009146 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.334096 & 1.014925 & 0.009280 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.336665 & 0.992878 & 0.009121 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.337105 & 0.996025 & 0.009173 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.339651 & 0.993019 & 0.009160 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.340091 & 0.982588 & 0.009272 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.342649 & 0.997981 & 0.009241 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.343089 & 1.005141 & 0.009202 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.345705 & 1.014700 & 0.009169 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.346168 & 1.012146 & 0.009123 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.348749 & 1.005638 & 0.009065 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.349212 & 1.001145 & 0.009108 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.352510 & 1.020240 & 0.009210 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.352950 & 0.999342 & 0.009192 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.356226 & 1.006421 & 0.009172 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.356689 & 1.021797 & 0.009113 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.359270 & 0.997028 & 0.009169 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.359709 & 1.002769 & 0.009190 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.363008 & 0.988436 & 0.009125 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.363436 & 0.989012 & 0.009114 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.365994 & 1.007117 & 0.009014 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.366434 & 1.010709 & 0.008979 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.368980 & 1.005751 & 0.009070 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.369420 & 0.999400 & 0.009154 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.371966 & 1.010365 & 0.009111 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.372406 & 1.006551 & 0.009099 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.376075 & 1.005080 & 0.009088 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.376515 & 0.991654 & 0.009167 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.380184 & 1.012523 & 0.009076 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.380612 & 0.978542 & 0.009242 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.384258 & 0.999095 & 0.009179 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.384675 & 0.999205 & 0.009108 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.388436 & 1.002232 & 0.009023 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.388864 & 0.982367 & 0.009115 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.393286 & 0.981299 & 0.009165 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.393726 & 1.017316 & 0.009135 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.398147 & 1.013478 & 0.009015 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.398587 & 1.000187 & 0.009041 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.402256 & 0.997916 & 0.009102 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.402695 & 1.011867 & 0.008985 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.406353 & 0.995947 & 0.009137 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.406793 & 1.013596 & 0.009020 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.410439 & 1.014352 & 0.009078 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.428656 & 1.007892 & 0.009127 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.429107 & 0.990196 & 0.009223 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.435276 & 0.996709 & 0.009239 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454474.435716 & 1.009154 & 0.009230 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.299270 & 1.024446 & 0.011484 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.301851 & 1.018467 & 0.010523 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.302290 & 1.026019 & 0.010335 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.305682 & 1.013367 & 0.009857 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.306110 & 0.999516 & 0.009820 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.309443 & 0.981772 & 0.009597 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.309883 & 0.990025 & 0.009499 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.312441 & 1.009031 & 0.009389 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.312904 & 1.036975 & 0.009241 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.315485 & 0.990229 & 0.009379 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.315925 & 1.004549 & 0.009339 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.318494 & 1.040849 & 0.009079 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.318934 & 0.996845 & 0.009264 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.321457 & 1.007969 & 0.009152 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.321908 & 1.002160 & 0.009166 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.324432 & 0.992608 & 0.009287 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.324895 & 1.030922 & 0.009168 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.327452 & 0.995942 & 0.009290 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.327892 & 1.001307 & 0.009241 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.330473 & 1.018207 & 0.009198 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.330913 & 1.000579 & 0.009328 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.333459 & 0.998246 & 0.009099 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.333899 & 0.987870 & 0.009188 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.336457 & 0.993233 & 0.009276 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.336908 & 1.016538 & 0.009176 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.339466 & 0.992874 & 0.009268 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.339906 & 0.994350 & 0.009286 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.342464 & 1.021072 & 0.009221 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.342892 & 1.013430 & 0.009179 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.346283 & 1.013861 & 0.009210 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.346723 & 0.981191 & 0.009294 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.350057 & 0.991380 & 0.009210 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.350496 & 0.996631 & 0.009292 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.353077 & 0.990583 & 0.009257 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.353506 & 1.004116 & 0.009165 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.356087 & 1.010755 & 0.009288 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.356526 & 1.009619 & 0.009239 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.359860 & 0.990849 & 0.009281 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.360288 & 1.014202 & 0.009165 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.362846 & 1.004222 & 0.009201 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.363286 & 1.007680 & 0.009215 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.365890 & 1.011997 & 0.009229 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.366330 & 0.995665 & 0.009222 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.370033 & 1.025013 & 0.009076 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.370473 & 0.983277 & 0.009292 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.374142 & 0.995231 & 0.009122 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.374605 & 0.988767 & 0.009219 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.378309 & 0.982882 & 0.009245 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.378749 & 0.999412 & 0.009168 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.382395 & 0.997405 & 0.009213 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.382834 & 0.992342 & 0.009126 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.387313 & 1.003028 & 0.009158 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.387742 & 1.009413 & 0.009144 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.392128 & 1.009640 & 0.009147 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.392568 & 1.003727 & 0.009176 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.396249 & 0.988302 & 0.009175 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.396677 & 0.988567 & 0.009242 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.400381 & 0.979865 & 0.009239 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.400844 & 0.992063 & 0.009248 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.404524 & 1.002323 & 0.009123 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.404964 & 1.004604 & 0.009206 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.408633 & 1.009664 & 0.009173 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.409073 & 0.988298 & 0.009113 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.413575 & 0.987950 & 0.009124 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.413992 & 0.971969 & 0.009222 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.417684 & 0.980292 & 0.009162 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.418124 & 0.974435 & 0.009126 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.422823 & 0.991571 & 0.009040 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.423263 & 0.988278 & 0.009117 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.429605 & 1.011369 & 0.009167 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.430022 & 1.001820 & 0.009155 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.435624 & 0.997882 & 0.009211 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.436087 & 1.000457 & 0.009178 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.440855 & 0.990947 & 0.009135 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.441307 & 1.003048 & 0.009113 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.446017 & 0.989330 & 0.009146 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.446480 & 0.977384 & 0.009235 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.451214 & 0.985074 & 0.009160 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.451654 & 0.984895 & 0.009136 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.456353 & 0.987289 & 0.009138 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.456804 & 0.979812 & 0.009275 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.461550 & 0.996085 & 0.009248 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.461989 & 1.007149 & 0.009248 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.466735 & 0.987151 & 0.009229 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.467175 & 1.005049 & 0.009163 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.472603 & 0.998064 & 0.009401 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.473054 & 1.001354 & 0.009347 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.478448 & 0.989429 & 0.009287 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.478888 & 0.976469 & 0.009340 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.483610 & 0.987312 & 0.009484 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.484050 & 1.008919 & 0.009414 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.487730 & 0.997409 & 0.009412 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.488182 & 0.988535 & 0.009477 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.491920 & 0.981054 & 0.009610 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.492360 & 0.999022 & 0.009523 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.496029 & 1.002127 & 0.009382 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.496469 & 0.997273 & 0.009412 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.500890 & 0.993023 & 0.009476 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.501353 & 0.987623 & 0.009439 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.505057 & 1.002806 & 0.009552 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.505496 & 1.011124 & 0.009490 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.509165 & 0.992721 & 0.009692 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.509605 & 0.998929 & 0.009637 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.514177 & 1.013153 & 0.009709 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.514617 & 0.983830 & 0.009764 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.519003 & 1.017955 & 0.009841 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.519443 & 0.987332 & 0.009943 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.523135 & 1.002287 & 0.010065 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.523552 & 0.999216 & 0.010107 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.527313 & 1.016819 & 0.010054 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.527753 & 0.984778 & 0.010245 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.531457 & 0.990662 & 0.010206 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.531885 & 1.002868 & 0.010086 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.534570 & 1.006966 & 0.010338 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.534999 & 1.004279 & 0.010200 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.537672 & 1.003905 & 0.010437 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.538112 & 1.014786 & 0.010334 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.540786 & 0.991619 & 0.010471 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.541226 & 0.984932 & 0.010418 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.543899 & 0.995131 & 0.010442 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.544316 & 1.009476 & 0.010174 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.546989 & 0.978283 & 0.010541 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.547441 & 0.994047 & 0.010430 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.550091 & 1.015609 & 0.010389 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.550531 & 0.982835 & 0.010558 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.553899 & 0.996693 & 0.010491 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.554351 & 0.957351 & 0.010804 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.557730 & 0.984868 & 0.010616 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.558193 & 0.983124 & 0.010692 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.560844 & 0.955910 & 0.010875 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454476.561272 & 0.979586 & 0.010682 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.295994 & 1.016754 & 0.016050 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.296445 & 0.988771 & 0.016083 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.299003 & 0.996401 & 0.014916 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.299443 & 1.007917 & 0.014817 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.301966 & 0.982013 & 0.014181 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.302406 & 1.011672 & 0.014035 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.304975 & 1.005385 & 0.013750 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.305392 & 1.019158 & 0.013605 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.308031 & 1.028308 & 0.013696 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.308471 & 1.023388 & 0.013617 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.311017 & 0.986175 & 0.014002 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.311457 & 1.014743 & 0.013587 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.314015 & 0.996732 & 0.013795 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.314443 & 1.007981 & 0.013654 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.317047 & 0.989880 & 0.013546 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.317464 & 1.001110 & 0.013351 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.320080 & 1.006591 & 0.013479 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.320508 & 1.005635 & 0.013507 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.323066 & 0.996169 & 0.013634 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.323505 & 1.014535 & 0.013515 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.326052 & 0.988717 & 0.013503 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.326492 & 1.015733 & 0.013364 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.329813 & 1.017945 & 0.013298 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.330253 & 1.009237 & 0.013189 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.333575 & 1.009995 & 0.012978 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.334015 & 1.010260 & 0.013017 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.336538 & 0.979192 & 0.013368 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.336978 & 1.008934 & 0.013262 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.339582 & 0.994315 & 0.013367 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.340033 & 0.994940 & 0.013370 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.343355 & 1.020829 & 0.012859 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.343795 & 1.010223 & 0.012912 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.346399 & 1.003487 & 0.013126 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.346850 & 1.002414 & 0.013077 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.349431 & 1.004907 & 0.013128 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.349871 & 1.015951 & 0.013102 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.353540 & 1.028254 & 0.013059 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.353980 & 0.976461 & 0.013237 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.357637 & 0.992082 & 0.013143 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.358077 & 0.995600 & 0.013257 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.361746 & 1.004609 & 0.012928 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.362186 & 0.977195 & 0.013195 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.365832 & 1.025881 & 0.012703 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.366272 & 1.016629 & 0.012840 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.370774 & 0.986774 & 0.013021 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.371191 & 1.022650 & 0.012867 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.375577 & 1.028354 & 0.012609 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.376017 & 0.988406 & 0.013010 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.379721 & 1.014914 & 0.012779 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.380172 & 1.020470 & 0.012639 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.383853 & 0.995704 & 0.012746 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.384293 & 1.009353 & 0.012687 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.387927 & 0.971507 & 0.012935 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.388367 & 1.015455 & 0.012648 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.392070 & 0.996475 & 0.012618 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.392510 & 1.005816 & 0.012440 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.397059 & 1.013776 & 0.012521 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.397510 & 0.980338 & 0.012750 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.401191 & 0.985181 & 0.012612 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.401654 & 1.010158 & 0.012486 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.406318 & 0.989235 & 0.012401 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.406758 & 0.977783 & 0.012508 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.412950 & 0.999034 & 0.012071 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.413413 & 1.000822 & 0.012088 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.418772 & 1.017846 & 0.011814 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.419212 & 1.014234 & 0.011831 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.423934 & 1.033786 & 0.011353 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.424350 & 0.987267 & 0.011621 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.429084 & 0.993970 & 0.011294 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.429536 & 0.968758 & 0.011479 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.454605 & 0.992337 & 0.009430 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.455045 & 0.989333 & 0.009383 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.460600 & 0.999927 & 0.009527 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.461040 & 0.987756 & 0.009532 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.465739 & 0.981017 & 0.009713 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.466179 & 0.993532 & 0.009732 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.469906 & 0.994767 & 0.009766 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.470346 & 0.983214 & 0.009759 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.474026 & 0.992828 & 0.009718 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.474466 & 0.984578 & 0.009721 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.478251 & 0.992065 & 0.009909 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.478691 & 0.973418 & 0.009989 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.483262 & 0.990309 & 0.009822 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.483702 & 0.983086 & 0.009965 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.487406 & 0.985690 & 0.009904 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.487846 & 1.007274 & 0.009730 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.491584 & 0.983805 & 0.010002 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.492047 & 0.987166 & 0.010022 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.496434 & 0.992549 & 0.009922 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.496874 & 0.989305 & 0.010016 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.501353 & 0.984391 & 0.010238 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.501793 & 0.974709 & 0.010284 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.505485 & 0.997001 & 0.010158 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.505924 & 1.001714 & 0.010108 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.509663 & 0.971795 & 0.010358 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.510126 & 0.996384 & 0.010220 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.513830 & 0.983606 & 0.010247 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.514269 & 0.995169 & 0.010295 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.518008 & 0.981110 & 0.010342 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.518471 & 0.996618 & 0.010376 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.521144 & 0.982450 & 0.010478 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.521584 & 0.988668 & 0.010352 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.524258 & 1.003394 & 0.010461 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454482.524698 & 0.989286 & 0.010495 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.294663 & 1.029168 & 0.020956 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.295103 & 1.003285 & 0.020706 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.297672 & 0.997056 & 0.020271 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.298089 & 1.008448 & 0.019804 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.300670 & 1.017533 & 0.018806 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.301110 & 0.993299 & 0.018990 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.303656 & 1.016297 & 0.019196 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.304096 & 0.981612 & 0.019463 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.306654 & 1.022438 & 0.018943 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.307105 & 1.006442 & 0.018887 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.309686 & 0.975012 & 0.019171 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.310126 & 1.027844 & 0.018523 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.312684 & 0.984338 & 0.018728 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.313124 & 1.002129 & 0.018752 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.315705 & 0.995406 & 0.018705 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.316144 & 1.044076 & 0.018130 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.318725 & 0.997315 & 0.018588 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.319188 & 0.978957 & 0.018624 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.321735 & 1.014565 & 0.018328 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.322174 & 0.964140 & 0.019141 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.325450 & 0.983725 & 0.018783 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.325890 & 0.976096 & 0.018658 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.329177 & 1.014103 & 0.018175 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.329617 & 0.995504 & 0.018547 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.332174 & 0.981345 & 0.018570 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.332603 & 0.983216 & 0.018490 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.335913 & 1.007497 & 0.018035 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.336376 & 0.981450 & 0.018374 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.338911 & 1.004125 & 0.018245 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.339350 & 1.018018 & 0.017980 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.341989 & 1.047871 & 0.017652 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.342429 & 1.010349 & 0.018018 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.346133 & 1.008622 & 0.018338 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.346573 & 1.034351 & 0.017949 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.350334 & 1.001407 & 0.017900 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.350762 & 0.974012 & 0.018569 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.354466 & 0.980935 & 0.018493 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.354906 & 1.028834 & 0.018051 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.358552 & 1.030838 & 0.017683 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.358992 & 0.993206 & 0.018216 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.362637 & 1.024138 & 0.017936 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.363100 & 0.977352 & 0.017959 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.367603 & 1.006190 & 0.017979 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.368042 & 1.006192 & 0.018110 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.372649 & 0.989755 & 0.018035 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.373077 & 1.015073 & 0.017801 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.376758 & 1.019734 & 0.017524 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.377198 & 0.992468 & 0.018197 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.380867 & 1.014812 & 0.017738 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.381306 & 1.002633 & 0.017869 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.385010 & 0.998443 & 0.018115 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.385438 & 1.000318 & 0.018060 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.389154 & 0.969043 & 0.018457 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.389605 & 0.995140 & 0.018175 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.393968 & 0.994439 & 0.017975 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.394408 & 1.006081 & 0.017999 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.399084 & 1.000558 & 0.018230 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.399536 & 0.981723 & 0.018130 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.404246 & 1.029116 & 0.017841 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.404674 & 0.991440 & 0.018048 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.411723 & 1.009332 & 0.018255 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.412174 & 1.005634 & 0.018167 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.416885 & 0.996302 & 0.018086 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.417313 & 1.010377 & 0.017861 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.422047 & 0.985685 & 0.018327 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.422510 & 0.993304 & 0.018333 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.427649 & 0.977717 & 0.018125 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.432348 & 0.983260 & 0.018225 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.432788 & 0.988947 & 0.018367 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.437487 & 0.969173 & 0.018723 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.437950 & 0.988628 & 0.018395 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.442684 & 0.963524 & 0.018672 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.443124 & 0.978001 & 0.018521 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.448529 & 1.011748 & 0.018053 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.448968 & 0.987880 & 0.018212 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.454350 & 0.993390 & 0.018179 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.454790 & 0.996637 & 0.018348 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.460542 & 0.980134 & 0.018357 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.460982 & 0.966886 & 0.018355 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.465647 & 1.013544 & 0.017347 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.466086 & 0.975862 & 0.017976 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.470797 & 1.000639 & 0.017558 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.471249 & 1.028450 & 0.017067 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.475959 & 1.001020 & 0.017296 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.476387 & 0.978323 & 0.017513 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.481804 & 0.988403 & 0.016724 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.482244 & 1.007058 & 0.017001 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.487070 & 1.018968 & 0.016116 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.487533 & 0.971391 & 0.016350 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.493818 & 0.977093 & 0.015465 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.494258 & 0.983516 & 0.015472 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.498957 & 1.010446 & 0.014050 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.499397 & 0.969047 & 0.014242 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.504119 & 0.993249 & 0.013101 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.504559 & 1.018287 & 0.012873 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.509327 & 0.998969 & 0.011685 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.509755 & 1.003344 & 0.011638 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.513436 & 0.998932 & 0.011157 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.513864 & 1.003553 & 0.011135 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.517568 & 0.990257 & 0.010913 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.517985 & 1.008754 & 0.010890 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.521711 & 0.996967 & 0.010586 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.522151 & 0.998089 & 0.010595 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.525820 & 0.986002 & 0.010702 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.526260 & 0.991398 & 0.010809 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.529929 & 1.022165 & 0.010442 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.530369 & 1.010646 & 0.010519 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.535461 & 1.006587 & 0.010761 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.535913 & 1.014869 & 0.010744 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.539674 & 0.999653 & 0.010905 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454484.540114 & 0.994837 & 0.010977 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.289871 & 1.063704 & 0.026624 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.290311 & 1.020064 & 0.027614 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.291850 & 1.005295 & 0.027370 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.292290 & 0.978372 & 0.027941 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.293818 & 0.985331 & 0.027550 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.294258 & 1.028347 & 0.026561 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.295786 & 1.020932 & 0.026760 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.296237 & 1.046349 & 0.025876 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.297776 & 0.977710 & 0.027423 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.298205 & 0.998782 & 0.027031 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.299732 & 1.018605 & 0.026488 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.300172 & 1.035660 & 0.025929 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.301700 & 0.970956 & 0.027278 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.302151 & 1.036217 & 0.025980 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.303679 & 1.019086 & 0.026431 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.304119 & 0.994371 & 0.026722 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.305647 & 0.977170 & 0.027036 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.306086 & 1.005567 & 0.026901 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.307661 & 1.017710 & 0.026028 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.308100 & 1.035790 & 0.026098 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.309640 & 1.026275 & 0.025768 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.310068 & 1.045827 & 0.026048 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.312429 & 0.989774 & 0.027464 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.312869 & 1.028987 & 0.026696 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.314397 & 0.994391 & 0.027349 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.314836 & 0.981343 & 0.027331 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.317128 & 0.950289 & 0.028349 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.317568 & 0.988509 & 0.027297 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.319119 & 0.953464 & 0.028389 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.319593 & 1.031045 & 0.026590 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.321179 & 0.988024 & 0.027068 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.321619 & 1.022844 & 0.026596 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.323980 & 0.994851 & 0.027018 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.324420 & 0.954837 & 0.028402 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.325971 & 0.974720 & 0.027092 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.326411 & 0.988399 & 0.027038 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.327961 & 0.985853 & 0.027135 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.328401 & 1.050936 & 0.025928 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.329952 & 0.986438 & 0.027669 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.330392 & 0.980620 & 0.027311 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.331943 & 1.025407 & 0.026983 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.332383 & 1.004561 & 0.027515 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.335033 & 1.016954 & 0.026554 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.335461 & 0.988273 & 0.027905 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.338112 & 0.992964 & 0.027606 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.338552 & 0.993954 & 0.027582 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.341191 & 0.976884 & 0.028421 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.341630 & 1.007964 & 0.027467 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.344281 & 0.980805 & 0.027909 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.344709 & 0.974664 & 0.028111 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.347360 & 0.991680 & 0.028141 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.347788 & 0.962935 & 0.028392 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.350438 & 1.015730 & 0.027534 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.350867 & 1.007256 & 0.027691 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.354304 & 0.945195 & 0.028748 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.354767 & 1.010490 & 0.027375 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.358181 & 0.965067 & 0.027959 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.358621 & 1.029501 & 0.026623 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.361295 & 0.972773 & 0.027920 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.361769 & 0.984188 & 0.027525 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.364478 & 0.996345 & 0.028041 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.364941 & 1.003173 & 0.028360 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.367614 & 1.041856 & 0.027060 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.368054 & 0.955458 & 0.029074 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.370705 & 1.013597 & 0.028383 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.371133 & 0.973898 & 0.029002 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.373783 & 1.039245 & 0.027477 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.374211 & 0.955018 & 0.029581 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.376897 & 0.959132 & 0.029218 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.377325 & 1.017576 & 0.027717 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.380728 & 0.942731 & 0.029691 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.381179 & 0.989358 & 0.028783 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.383830 & 0.987572 & 0.028624 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.384269 & 0.955566 & 0.029341 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.387950 & 0.996715 & 0.028108 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.388401 & 0.944750 & 0.030149 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.392082 & 0.950280 & 0.030109 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.392522 & 1.006588 & 0.029002 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.397742 & 1.021019 & 0.028286 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.398181 & 0.991049 & 0.029076 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.402730 & 0.951120 & 0.030256 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.403170 & 0.977073 & 0.029371 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.406955 & 0.961284 & 0.030605 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.407371 & 0.990561 & 0.030134 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.411098 & 0.990516 & 0.029640 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.411561 & 0.942388 & 0.030520 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.415242 & 0.965030 & 0.030763 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.415681 & 0.980373 & 0.030837 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.419350 & 1.000404 & 0.029880 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.419790 & 1.033097 & 0.028506 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.423494 & 0.940437 & 0.030927 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.423945 & 1.004705 & 0.029124 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.427661 & 1.054626 & 0.028679 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.428100 & 0.995654 & 0.029978 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.431827 & 0.966428 & 0.030811 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.453841 & 0.976785 & 0.030761 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.454292 & 1.005881 & 0.030102 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.459003 & 0.957376 & 0.031456 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.459466 & 1.032815 & 0.029710 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.464223 & 0.967045 & 0.032135 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.464663 & 1.003019 & 0.030498 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.470149 & 0.998321 & 0.030943 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.470577 & 1.002167 & 0.030739 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.475276 & 1.037369 & 0.030423 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.475716 & 0.996267 & 0.031193 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.481387 & 0.993971 & 0.032751 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.481839 & 0.971998 & 0.033307 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.486526 & 1.011151 & 0.031566 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.486978 & 1.027878 & 0.031981 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.491746 & 0.998069 & 0.033220 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.492209 & 0.982763 & 0.033825 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.496920 & 1.030011 & 0.031888 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.497371 & 0.979553 & 0.033724 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.501086 & 0.927413 & 0.035313 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.501526 & 0.978145 & 0.034655 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.505218 & 0.966529 & 0.035548 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.505658 & 0.983508 & 0.034725 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.509362 & 0.996623 & 0.033805 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.509802 & 0.950899 & 0.036695 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.513471 & 1.000842 & 0.035620 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.513911 & 0.952475 & 0.035890 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.517603 & 1.026607 & 0.034387 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.518042 & 0.962918 & 0.037053 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.522556 & 0.998371 & 0.035210 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.522996 & 1.003729 & 0.036313 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.526665 & 1.005215 & 0.036411 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.527105 & 0.965972 & 0.037891 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.530786 & 0.997631 & 0.036441 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.531237 & 0.958740 & 0.038845 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.534894 & 0.939934 & 0.040012 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454488.535346 & 1.010966 & 0.036980 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.288911 & 1.009003 & 0.014983 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.289339 & 0.982895 & 0.014816 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.290867 & 0.986491 & 0.013187 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.291306 & 0.993225 & 0.012850 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.292857 & 0.971366 & 0.012097 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.293286 & 0.999955 & 0.011707 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.294825 & 1.008700 & 0.011505 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.295265 & 1.003892 & 0.011379 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.296816 & 0.973750 & 0.011337 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.297244 & 1.009048 & 0.011391 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.298795 & 0.991986 & 0.011487 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.299235 & 0.977803 & 0.011639 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.300762 & 1.011270 & 0.011651 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.301202 & 0.984884 & 0.011946 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.302753 & 0.979789 & 0.012182 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.303193 & 1.010611 & 0.011954 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.304721 & 0.971112 & 0.012507 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.305161 & 0.986471 & 0.012589 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.307522 & 0.990799 & 0.013308 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.307985 & 0.979329 & 0.013402 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.309512 & 0.988526 & 0.013743 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.309952 & 1.009918 & 0.013730 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.312255 & 0.974096 & 0.014303 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.312707 & 0.994460 & 0.014120 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.314246 & 0.998059 & 0.014662 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.314686 & 0.996448 & 0.014733 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.316237 & 0.984828 & 0.014941 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.316665 & 0.988516 & 0.014936 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.318980 & 1.017543 & 0.015133 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.319431 & 1.001696 & 0.015709 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.320971 & 0.983030 & 0.015915 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.321422 & 0.990280 & 0.015624 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.322985 & 0.977469 & 0.016010 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.323424 & 1.034531 & 0.015629 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.324952 & 0.972613 & 0.016278 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.325380 & 0.985180 & 0.016351 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.326931 & 0.988611 & 0.016293 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.327371 & 0.945690 & 0.017085 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.329987 & 0.999056 & 0.016967 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.330427 & 0.978092 & 0.017564 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.336179 & 1.016165 & 0.016780 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.336619 & 1.014791 & 0.016720 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.339269 & 1.002510 & 0.016984 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.339709 & 1.012548 & 0.016888 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.342348 & 0.933980 & 0.018350 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.342811 & 0.967573 & 0.017685 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.345519 & 1.024659 & 0.017035 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.345971 & 1.067631 & 0.016719 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.349374 & 0.998979 & 0.017889 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.349802 & 1.000479 & 0.017944 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.353205 & 1.004580 & 0.018134 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.353644 & 0.999552 & 0.018114 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.356283 & 0.995067 & 0.018002 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.356723 & 1.011243 & 0.018042 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.359362 & 0.966457 & 0.018444 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.359802 & 0.988238 & 0.018076 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.362452 & 1.005410 & 0.018135 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.362904 & 1.007859 & 0.017810 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.365531 & 0.990206 & 0.018106 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.365982 & 1.021956 & 0.017894 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.368633 & 0.964823 & 0.018614 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.369096 & 1.024449 & 0.018253 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.371758 & 0.979417 & 0.018886 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.372186 & 0.995263 & 0.018838 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.375612 & 1.011125 & 0.018719 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.376052 & 0.984703 & 0.018801 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.378714 & 1.012840 & 0.018796 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.379130 & 1.025474 & 0.018603 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.382799 & 1.008152 & 0.019075 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.383239 & 0.977548 & 0.019541 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.386931 & 0.975615 & 0.019742 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.387348 & 1.015298 & 0.019288 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.392568 & 1.051418 & 0.018895 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.393008 & 1.015898 & 0.019334 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.397429 & 0.985125 & 0.019991 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.397857 & 1.024998 & 0.019470 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.401561 & 0.972406 & 0.020393 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.402001 & 1.010045 & 0.019631 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.405705 & 0.982454 & 0.020313 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.406144 & 0.982952 & 0.020120 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.409883 & 0.993275 & 0.020307 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.410323 & 0.965702 & 0.020781 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.414015 & 1.012962 & 0.019914 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.414455 & 0.996607 & 0.020501 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454490.418124 & 1.024858 & 0.020244 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.286827 & 1.008385 & 0.014516 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.287267 & 0.992087 & 0.014227 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.288795 & 1.005110 & 0.012711 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.289246 & 1.007573 & 0.012376 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.290786 & 0.985624 & 0.011503 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.291214 & 0.995377 & 0.011355 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.292765 & 0.999058 & 0.010709 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.293205 & 0.998877 & 0.010505 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.294756 & 0.981010 & 0.010067 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.295172 & 0.981318 & 0.010005 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.297533 & 1.003179 & 0.009588 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.297996 & 0.989792 & 0.009571 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.300369 & 0.970283 & 0.009382 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.300797 & 0.982243 & 0.009202 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.302325 & 1.001117 & 0.009105 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.302788 & 0.982036 & 0.009188 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.304374 & 0.992364 & 0.009090 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.304813 & 0.978728 & 0.009257 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.306341 & 0.972316 & 0.009148 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.306804 & 0.998857 & 0.009119 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.309073 & 0.981899 & 0.009098 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.309513 & 0.990006 & 0.009112 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.311063 & 0.974602 & 0.009021 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.311480 & 0.972279 & 0.009037 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.313008 & 0.999205 & 0.008992 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.313459 & 0.993730 & 0.009050 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.314999 & 0.986482 & 0.009024 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.315427 & 0.994636 & 0.008937 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.318135 & 0.986603 & 0.008968 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.318575 & 0.989100 & 0.008978 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.321283 & 1.010996 & 0.008883 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.321746 & 0.990426 & 0.008907 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.324397 & 0.995884 & 0.008909 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.324825 & 0.986573 & 0.008917 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.327475 & 1.011731 & 0.008849 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.327915 & 1.020441 & 0.008892 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.330554 & 1.007909 & 0.008891 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.330994 & 1.018089 & 0.008888 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.333633 & 1.004285 & 0.009020 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.334073 & 1.014916 & 0.008891 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.337475 & 0.994305 & 0.008984 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.337927 & 0.991565 & 0.009064 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.341295 & 1.000276 & 0.009062 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.341735 & 0.989556 & 0.009015 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.344443 & 1.003582 & 0.008910 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.344906 & 0.988593 & 0.008997 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.347591 & 1.009980 & 0.008928 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.348054 & 1.003099 & 0.008946 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.350693 & 1.002932 & 0.009046 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.351133 & 0.998426 & 0.009011 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.353772 & 1.003621 & 0.009024 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.354212 & 0.966521 & 0.009353 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.356862 & 0.995238 & 0.009016 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.357302 & 0.998092 & 0.009042 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.359941 & 0.992041 & 0.009074 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.360381 & 1.012674 & 0.008988 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.363795 & 0.998179 & 0.009056 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.364235 & 0.998529 & 0.009116 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.366874 & 0.989001 & 0.009136 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.367313 & 1.018072 & 0.008944 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.371029 & 1.013132 & 0.009290 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.371480 & 0.997831 & 0.009443 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.375126 & 1.011010 & 0.009457 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.375566 & 0.998917 & 0.009564 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.380728 & 1.011723 & 0.009931 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.381168 & 1.021177 & 0.009959 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.385739 & 1.010336 & 0.010266 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.386179 & 0.998558 & 0.010342 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.389825 & 0.993584 & 0.010796 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.390265 & 1.016690 & 0.010734 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.393922 & 1.014113 & 0.010863 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.394362 & 0.992573 & 0.010985 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.398066 & 0.972386 & 0.011441 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.398506 & 1.015506 & 0.011166 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.402175 & 0.996227 & 0.011237 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.402614 & 0.989757 & 0.011340 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.406260 & 1.014632 & 0.011544 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.406712 & 0.996736 & 0.011547 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.410357 & 1.006809 & 0.011647 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.410797 & 1.018793 & 0.011606 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.414466 & 0.992489 & 0.011946 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.414906 & 1.005848 & 0.011894 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.418575 & 0.984584 & 0.012024 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.419015 & 0.995501 & 0.011906 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.425242 & 1.006774 & 0.012214 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.425670 & 0.999140 & 0.012192 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.430381 & 0.998678 & 0.012388 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.430809 & 0.997186 & 0.012541 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.435508 & 1.003954 & 0.012410 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.435982 & 0.990606 & 0.012647 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.440774 & 0.992196 & 0.013099 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.441214 & 0.986060 & 0.012635 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.445913 & 1.032385 & 0.013656 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.451688 & 1.000443 & 0.012913 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.452105 & 1.009007 & 0.012824 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.456804 & 0.962498 & 0.013394 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454494.457232 & 1.002709 & 0.013205 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.292904 & 1.000366 & 0.010593 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.295219 & 1.017507 & 0.009723 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.295670 & 1.020044 & 0.009698 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.297232 & 1.008587 & 0.009604 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.297661 & 1.021175 & 0.009556 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.299223 & 1.038182 & 0.009242 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.299663 & 1.036300 & 0.009270 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.301943 & 1.011101 & 0.009314 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.302395 & 0.989105 & 0.009574 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.303922 & 0.992465 & 0.009292 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.304362 & 0.989829 & 0.009260 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.305925 & 1.006150 & 0.009292 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.306388 & 1.030225 & 0.009232 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.307996 & 1.017835 & 0.009322 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.308436 & 1.017248 & 0.009336 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.309987 & 0.997800 & 0.009295 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.310427 & 1.016953 & 0.009236 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.313112 & 1.018343 & 0.009148 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.313552 & 0.995770 & 0.009252 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.316249 & 1.001477 & 0.009218 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.316688 & 1.022845 & 0.009117 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.319339 & 0.994612 & 0.009221 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.319790 & 1.001318 & 0.009085 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.322452 & 0.961239 & 0.009348 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.322881 & 0.972776 & 0.009323 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.325531 & 0.986120 & 0.009350 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.325959 & 1.008746 & 0.009182 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.328645 & 0.978509 & 0.009214 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.329084 & 1.003351 & 0.009169 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.332533 & 0.982631 & 0.009223 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.332962 & 1.005020 & 0.009159 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.336330 & 0.994459 & 0.009256 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.336770 & 1.008787 & 0.009154 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.339432 & 0.987332 & 0.009290 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.339871 & 0.994336 & 0.009339 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.342545 & 1.015081 & 0.009194 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.342962 & 1.008063 & 0.009212 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.345635 & 0.996226 & 0.009227 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.346075 & 1.009843 & 0.009113 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.348749 & 1.003675 & 0.009105 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.349177 & 0.992099 & 0.009190 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.351851 & 1.024195 & 0.009087 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.352267 & 1.024531 & 0.009104 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.354941 & 1.005161 & 0.009113 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.355381 & 1.004063 & 0.009168 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.358830 & 0.997738 & 0.009199 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.359270 & 1.018682 & 0.009042 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.361978 & 1.000454 & 0.009101 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.362406 & 0.983275 & 0.009176 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.366087 & 0.996206 & 0.009162 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.366526 & 0.988378 & 0.009178 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.370230 & 0.997809 & 0.009126 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.370682 & 1.000377 & 0.009121 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.375832 & 1.015117 & 0.009076 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.376283 & 0.995964 & 0.009102 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.380716 & 1.010896 & 0.009113 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.381179 & 1.000231 & 0.009151 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.384848 & 0.966282 & 0.009267 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.385288 & 0.998689 & 0.009200 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.388992 & 0.996031 & 0.009098 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.389432 & 0.998110 & 0.009128 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.393158 & 1.014819 & 0.009100 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.393621 & 1.011365 & 0.009098 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.397279 & 1.012942 & 0.009128 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.397730 & 1.004289 & 0.009172 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.401469 & 1.006871 & 0.009168 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.401932 & 1.006454 & 0.009200 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.405670 & 0.995215 & 0.009303 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.406110 & 0.994207 & 0.009307 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.409813 & 0.999622 & 0.009326 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.410253 & 0.993517 & 0.009302 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.414675 & 1.003952 & 0.009435 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.415103 & 1.016640 & 0.009402 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.420589 & 0.988247 & 0.009726 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.421017 & 0.988861 & 0.009717 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.425728 & 1.007528 & 0.009828 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.426179 & 1.011759 & 0.009919 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.430878 & 0.972459 & 0.010183 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.431295 & 0.995907 & 0.010118 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.436017 & 0.980280 & 0.010405 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.436457 & 1.002945 & 0.010329 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.441168 & 1.004116 & 0.010413 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.441631 & 0.986587 & 0.010560 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.447140 & 1.015639 & 0.010627 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.447568 & 0.991521 & 0.010786 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.452267 & 0.994521 & 0.010888 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.452707 & 0.982948 & 0.011052 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.458193 & 0.991186 & 0.011271 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.458656 & 0.974889 & 0.011219 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.464223 & 1.009486 & 0.011296 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.464663 & 0.981858 & 0.011367 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.469362 & 0.977126 & 0.011558 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.469802 & 1.005213 & 0.011476 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.474501 & 1.014450 & 0.011533 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.474952 & 0.972183 & 0.011752 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.479663 & 1.011886 & 0.011697 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.480091 & 1.011064 & 0.011757 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.483772 & 0.983585 & 0.011980 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.484200 & 0.989662 & 0.011841 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.487904 & 0.995191 & 0.011892 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.488344 & 0.986539 & 0.012126 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.492013 & 0.989125 & 0.012045 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.492452 & 1.000248 & 0.012119 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.496133 & 0.979169 & 0.012358 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.496584 & 1.012281 & 0.012256 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.500948 & 0.994857 & 0.012245 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.501388 & 0.988305 & 0.012520 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.505774 & 1.010742 & 0.012634 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454496.506214 & 0.999426 & 0.012429 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.291364 & 0.997947 & 0.010586 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.292892 & 1.006655 & 0.010236 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.293320 & 1.010866 & 0.010037 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.294871 & 0.991449 & 0.009967 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.295311 & 1.003722 & 0.009937 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.297580 & 1.016704 & 0.009454 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.298020 & 1.009807 & 0.009531 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.299547 & 0.997007 & 0.009542 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.299987 & 1.014853 & 0.009521 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.301515 & 0.984747 & 0.009638 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.301955 & 0.984474 & 0.009703 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.303494 & 0.987103 & 0.009617 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.303934 & 1.004202 & 0.009432 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.306654 & 0.992815 & 0.009547 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.307117 & 1.004604 & 0.009449 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.309767 & 1.012019 & 0.009388 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.310195 & 1.024798 & 0.009279 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.312846 & 0.985360 & 0.009442 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.313274 & 1.002850 & 0.009374 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.315913 & 0.982305 & 0.009556 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.316353 & 1.007754 & 0.009411 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.319003 & 1.002743 & 0.009562 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.319443 & 0.991980 & 0.009578 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.322082 & 1.017584 & 0.009429 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.322522 & 1.014579 & 0.009386 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.325161 & 1.003686 & 0.009400 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.325601 & 0.991356 & 0.009480 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.329119 & 0.994231 & 0.009389 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.329559 & 1.003854 & 0.009338 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.333008 & 0.995396 & 0.009432 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.333448 & 0.929414 & 0.010040 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.336064 & 0.996560 & 0.009610 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.336503 & 0.997126 & 0.009448 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.339165 & 1.008756 & 0.009469 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.339605 & 1.013870 & 0.009415 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.342244 & 1.010845 & 0.009408 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.342684 & 1.007708 & 0.009415 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.345311 & 1.020840 & 0.009327 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.345763 & 1.002245 & 0.009411 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.348413 & 1.015198 & 0.009370 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.348853 & 0.991385 & 0.009421 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.351492 & 0.982405 & 0.009355 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.351932 & 1.004750 & 0.009275 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.355323 & 1.015070 & 0.009175 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.355739 & 0.980368 & 0.009403 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.359432 & 1.001935 & 0.009250 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.359871 & 0.988074 & 0.009277 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.363540 & 0.998931 & 0.009221 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.364003 & 0.983615 & 0.009322 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.369142 & 0.994091 & 0.009303 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.369582 & 0.965382 & 0.009511 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.374165 & 1.005521 & 0.009287 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.374617 & 0.998943 & 0.009300 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.378332 & 1.011615 & 0.009129 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.378760 & 1.015709 & 0.009088 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.382441 & 1.005110 & 0.009232 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.382881 & 0.991064 & 0.009205 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.386573 & 1.006792 & 0.009153 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.387013 & 0.993195 & 0.009239 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.390716 & 0.999941 & 0.009310 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.391156 & 0.990872 & 0.009237 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.394883 & 0.986121 & 0.009377 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.395323 & 1.003551 & 0.009355 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.398992 & 0.998424 & 0.009323 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.399432 & 0.995816 & 0.009298 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.403135 & 0.994481 & 0.009342 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.403598 & 1.019389 & 0.009299 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.407279 & 0.987332 & 0.009277 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.407719 & 1.012586 & 0.009131 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.414038 & 1.003576 & 0.009369 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.414489 & 1.011841 & 0.009337 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.419200 & 1.033587 & 0.009279 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.419628 & 1.017199 & 0.009295 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.424339 & 0.995224 & 0.009519 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.424767 & 0.989129 & 0.009538 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.429536 & 1.024623 & 0.009294 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.429987 & 1.008040 & 0.009395 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.434698 & 1.013833 & 0.009498 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.435138 & 1.000630 & 0.009509 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.440520 & 1.014574 & 0.009679 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.440983 & 1.005148 & 0.009743 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.445716 & 1.005202 & 0.009587 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.446156 & 0.992099 & 0.009731 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.451654 & 0.987898 & 0.009760 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.452094 & 0.987640 & 0.009684 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.457672 & 0.981499 & 0.009838 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.458112 & 1.001144 & 0.009690 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.463899 & 1.016562 & 0.009879 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.464362 & 1.000895 & 0.009883 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.470184 & 0.981499 & 0.010059 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.470612 & 0.975869 & 0.010097 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.475311 & 0.982015 & 0.010343 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.475774 & 0.997389 & 0.010143 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.480543 & 1.003687 & 0.010285 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.480983 & 0.959211 & 0.010607 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.485658 & 0.991211 & 0.010609 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.486110 & 1.014420 & 0.010625 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.490786 & 0.974706 & 0.010901 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454498.491226 & 0.992885 & 0.010915 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.283193 & 0.988042 & 0.013592 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.283633 & 1.014248 & 0.012972 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.285925 & 0.991873 & 0.011605 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.286388 & 1.004765 & 0.011366 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.287927 & 0.985411 & 0.010905 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.288390 & 0.996955 & 0.010669 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.289918 & 1.006397 & 0.010283 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.290358 & 1.005407 & 0.010124 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.291897 & 1.005522 & 0.009942 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.292314 & 1.028042 & 0.009756 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.293841 & 1.013907 & 0.009639 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.294293 & 0.979364 & 0.009855 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.296920 & 0.989081 & 0.009618 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.297360 & 1.015472 & 0.009476 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.299999 & 0.989105 & 0.009643 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.300439 & 1.006171 & 0.009473 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.303077 & 1.034065 & 0.009330 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.303517 & 0.990186 & 0.009509 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.306168 & 1.029154 & 0.009280 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.306619 & 1.018241 & 0.009302 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.309246 & 0.999493 & 0.009320 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.309686 & 1.011755 & 0.009311 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.312360 & 0.990694 & 0.009305 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.312823 & 0.992990 & 0.009363 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.316237 & 0.995343 & 0.009568 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.316677 & 1.039425 & 0.009413 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.320103 & 0.982406 & 0.009387 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.320543 & 1.003227 & 0.009356 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.323182 & 0.996983 & 0.009520 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.323621 & 1.023924 & 0.009404 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.326272 & 1.018004 & 0.009464 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.326735 & 1.003188 & 0.009486 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.329385 & 1.014786 & 0.009433 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.329814 & 0.985313 & 0.009524 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.332464 & 1.038318 & 0.009357 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.332904 & 1.004520 & 0.009374 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.335543 & 1.008214 & 0.009495 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.335983 & 0.976610 & 0.009488 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.338656 & 1.002080 & 0.009516 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.339096 & 1.006120 & 0.009375 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.342522 & 1.004668 & 0.009473 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.342985 & 0.988890 & 0.009491 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.345624 & 0.989493 & 0.009501 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.346064 & 1.001909 & 0.009445 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.349709 & 1.009250 & 0.009410 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.350138 & 1.011608 & 0.009393 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.353807 & 0.984885 & 0.009446 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.354246 & 1.006797 & 0.009451 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.359536 & 0.991186 & 0.009696 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.359976 & 0.996632 & 0.009603 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.364397 & 1.014216 & 0.009511 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.364837 & 1.002229 & 0.009553 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.368483 & 0.987259 & 0.009621 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.368934 & 1.002886 & 0.009489 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.372591 & 1.015656 & 0.009451 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.373043 & 1.013002 & 0.009376 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.376723 & 1.009983 & 0.009478 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.377163 & 1.009306 & 0.009529 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.380832 & 1.002099 & 0.009376 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.381260 & 1.013769 & 0.009356 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.384906 & 0.999235 & 0.009452 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.385346 & 0.995213 & 0.009464 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.389026 & 1.017579 & 0.009398 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.389478 & 1.022193 & 0.009372 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.393124 & 0.986016 & 0.009722 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.393564 & 0.996216 & 0.009557 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.397233 & 0.994966 & 0.009495 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.397695 & 0.993242 & 0.009534 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.403864 & 0.998844 & 0.009554 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.404304 & 1.011390 & 0.009426 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.409026 & 1.006384 & 0.009462 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.409466 & 0.974313 & 0.009702 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.414200 & 0.982599 & 0.009565 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.414628 & 0.991816 & 0.009584 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.419374 & 1.008941 & 0.009639 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.419825 & 1.006104 & 0.009652 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.424501 & 0.992941 & 0.009759 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.424941 & 0.997746 & 0.009747 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.430415 & 1.008094 & 0.009602 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.430855 & 1.010309 & 0.009696 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.435577 & 0.985609 & 0.009879 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.436017 & 1.019059 & 0.009750 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.441434 & 0.980739 & 0.009805 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.441874 & 0.998401 & 0.009687 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.447371 & 0.999746 & 0.009841 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.447811 & 1.008393 & 0.009811 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.453506 & 0.987791 & 0.009819 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.453969 & 0.977225 & 0.009967 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.459733 & 1.004086 & 0.009877 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.460172 & 0.973403 & 0.009880 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.464871 & 0.972494 & 0.009886 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.465311 & 1.005974 & 0.009821 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.470010 & 0.958693 & 0.010098 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.470439 & 0.996964 & 0.010011 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.475126 & 0.983942 & 0.010153 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454502.475566 & 0.967854 & 0.010209 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.281793 & 0.986234 & 0.013630 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.282232 & 0.986798 & 0.013130 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.283760 & 0.963584 & 0.012408 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.284212 & 0.988532 & 0.011906 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.285739 & 1.001530 & 0.011107 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.286179 & 0.973037 & 0.011150 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.287730 & 0.996033 & 0.010276 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.288170 & 0.964620 & 0.010434 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.290809 & 1.017873 & 0.009731 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.291249 & 0.994490 & 0.009748 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.293876 & 1.002573 & 0.009593 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.294327 & 0.998060 & 0.009534 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.296978 & 0.989662 & 0.009564 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.297418 & 0.976087 & 0.009601 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.300057 & 0.981948 & 0.009630 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.300496 & 1.038458 & 0.009289 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.303147 & 0.998186 & 0.009463 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.303587 & 0.986102 & 0.009530 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.306226 & 0.990066 & 0.009353 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.306665 & 0.980872 & 0.009482 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.310080 & 1.009888 & 0.009376 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.310520 & 1.004011 & 0.009490 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.313934 & 1.031692 & 0.009063 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.314351 & 0.977806 & 0.009374 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.317001 & 1.007762 & 0.009179 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.317452 & 1.005319 & 0.009288 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.320080 & 0.997059 & 0.009336 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.320508 & 1.003825 & 0.009366 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.323158 & 1.007387 & 0.009338 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.323598 & 1.002954 & 0.009327 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.326272 & 0.990783 & 0.009444 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.326700 & 0.992221 & 0.009448 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.329327 & 1.008801 & 0.009280 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.329779 & 1.012752 & 0.009274 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.332406 & 1.019720 & 0.009304 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.332846 & 1.002746 & 0.009381 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.336318 & 0.994897 & 0.009406 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.336758 & 0.999636 & 0.009366 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.339466 & 1.008024 & 0.009420 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.339906 & 0.984076 & 0.009441 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.343540 & 1.004970 & 0.009251 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.343980 & 0.988040 & 0.009345 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.347661 & 0.977483 & 0.009366 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.348089 & 1.004621 & 0.009282 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.366445 & 0.978473 & 0.009644 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.366862 & 0.994708 & 0.009577 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.370554 & 0.999886 & 0.009657 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.374675 & 0.989805 & 0.009791 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454504.378807 & 1.013555 & 0.009546 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454512.274941 & 0.956205 & 0.018945 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454512.275380 & 1.012456 & 0.017973 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454512.277024 & 1.006025 & 0.017092 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454512.277464 & 0.984663 & 0.017392 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454512.279084 & 1.006025 & 0.016505 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454512.279512 & 1.013273 & 0.016202 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454512.281167 & 1.012240 & 0.015828 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454512.281607 & 1.010153 & 0.015784 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454512.283251 & 0.996354 & 0.015541 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454512.283691 & 0.996474 & 0.015642 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454512.285311 & 1.005266 & 0.015404 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454512.285751 & 1.012987 & 0.015087 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.368205 & 1.018012 & 0.016594 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.368668 & 0.995842 & 0.016562 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.371341 & 1.024277 & 0.016413 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.371781 & 1.005566 & 0.016494 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.375149 & 0.976842 & 0.017112 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.375589 & 0.964695 & 0.017121 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.378286 & 0.982880 & 0.017362 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.378725 & 1.010000 & 0.016789 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.381399 & 1.028484 & 0.016903 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.381862 & 1.030579 & 0.016619 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.384513 & 1.026008 & 0.016585 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.384975 & 0.993225 & 0.017498 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.388529 & 0.977020 & 0.017822 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.388969 & 0.994605 & 0.017424 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.392510 & 1.020966 & 0.017937 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.392950 & 0.985425 & 0.017813 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.395624 & 1.003110 & 0.017951 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.396063 & 1.008598 & 0.017971 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.398737 & 0.958760 & 0.018876 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.399177 & 0.967042 & 0.018474 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.401874 & 1.009589 & 0.018319 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.402313 & 1.013164 & 0.017874 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.404987 & 0.998291 & 0.018415 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.405427 & 1.010547 & 0.018294 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.408100 & 1.001424 & 0.019046 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.408540 & 1.013228 & 0.018578 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.411214 & 1.021200 & 0.019096 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.411654 & 0.980277 & 0.019357 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.414304 & 0.997289 & 0.019409 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.414744 & 0.990972 & 0.019474 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.417418 & 1.014688 & 0.019167 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.417857 & 0.984251 & 0.019866 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.420519 & 0.972189 & 0.020127 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.420959 & 1.001507 & 0.020050 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.423633 & 1.031054 & 0.019584 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.424050 & 0.994633 & 0.020166 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.426746 & 0.996972 & 0.020467 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.427186 & 0.991842 & 0.020528 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.430519 & 0.991716 & 0.020527 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.430959 & 1.010185 & 0.020191 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.434408 & 1.016535 & 0.020588 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.434848 & 1.026659 & 0.021043 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.437545 & 0.995005 & 0.020919 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.437985 & 1.005001 & 0.021276 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.440635 & 1.004421 & 0.021373 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454521.441075 & 0.990786 & 0.021403 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.328344 & 1.000401 & 0.009771 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.328783 & 1.012888 & 0.009771 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.331480 & 0.985930 & 0.009972 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.331943 & 0.999277 & 0.010118 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.334605 & 1.008927 & 0.010259 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.335057 & 1.008326 & 0.010272 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.337707 & 1.017064 & 0.010657 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.338147 & 1.001465 & 0.010692 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.342753 & 1.000803 & 0.011138 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.343216 & 1.015821 & 0.011183 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.347603 & 0.997736 & 0.011880 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.348066 & 1.017159 & 0.011735 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.351712 & 0.996263 & 0.012180 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.352151 & 0.980885 & 0.012315 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.355878 & 1.004942 & 0.012503 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.356318 & 1.011131 & 0.012495 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.359987 & 1.000495 & 0.012742 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.360427 & 0.979702 & 0.012842 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.364131 & 0.989892 & 0.013010 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.364594 & 1.026436 & 0.012900 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.368239 & 1.000202 & 0.013107 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.368679 & 0.983711 & 0.013442 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.373066 & 1.007863 & 0.013634 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.373506 & 0.987920 & 0.013510 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.394640 & 0.988259 & 0.014827 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.395068 & 0.983211 & 0.014873 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.398737 & 0.977021 & 0.015242 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.399177 & 1.001456 & 0.014709 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.402846 & 1.008644 & 0.015084 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.419790 & 1.010653 & 0.015937 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.420219 & 0.983694 & 0.015924 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.424744 & 0.982752 & 0.016667 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454523.425195 & 0.976910 & 0.016945 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.293332 & 1.002567 & 0.008983 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.293772 & 1.020716 & 0.008925 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.297163 & 1.000492 & 0.008952 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.297591 & 0.977740 & 0.009022 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.300242 & 0.992015 & 0.008924 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.300682 & 0.995108 & 0.008838 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.303320 & 0.995891 & 0.008963 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.303760 & 0.989604 & 0.008979 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.306411 & 0.984636 & 0.009017 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.306851 & 0.997259 & 0.008930 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.309513 & 1.011674 & 0.008897 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.309952 & 0.993561 & 0.009009 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.312603 & 0.995003 & 0.008960 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.313031 & 1.005123 & 0.008951 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.315682 & 0.982116 & 0.009017 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.316121 & 0.999244 & 0.008974 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.318783 & 1.002085 & 0.008871 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.319200 & 1.009115 & 0.008911 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.321874 & 0.987058 & 0.008909 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.322314 & 1.017912 & 0.008817 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.324952 & 0.981698 & 0.009073 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.325392 & 0.991395 & 0.009076 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.328031 & 0.990564 & 0.008960 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.328471 & 0.979132 & 0.009106 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.331110 & 1.015437 & 0.008885 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.331550 & 1.000269 & 0.008973 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.334918 & 0.989346 & 0.009131 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.335358 & 0.996604 & 0.009011 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.338737 & 1.005623 & 0.009037 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.339177 & 1.008036 & 0.009158 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.342892 & 0.998479 & 0.009070 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.343355 & 0.988782 & 0.009168 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.347047 & 1.007783 & 0.009153 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.347487 & 0.992906 & 0.009221 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.351156 & 1.002547 & 0.009135 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.351596 & 0.993420 & 0.009232 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.355265 & 0.990920 & 0.009279 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.355682 & 1.008225 & 0.009088 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.359351 & 0.998678 & 0.009272 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.359790 & 1.013638 & 0.009330 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.364154 & 1.009542 & 0.009225 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.364594 & 0.997458 & 0.009291 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.368332 & 0.999230 & 0.009317 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.368772 & 0.997113 & 0.009313 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.372476 & 0.992712 & 0.009345 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.372939 & 0.991784 & 0.009457 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.377545 & 0.987706 & 0.009652 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.377985 & 1.000270 & 0.009637 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.382487 & 0.977193 & 0.010080 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.382927 & 0.991829 & 0.010110 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.387661 & 0.980361 & 0.010511 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.388101 & 1.003081 & 0.010355 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.392800 & 1.001616 & 0.010928 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.393239 & 1.008182 & 0.010955 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.398031 & 1.007514 & 0.011301 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.398471 & 1.002680 & 0.011451 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.403193 & 0.990569 & 0.011953 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.403633 & 0.983157 & 0.011979 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.408367 & 1.004587 & 0.012263 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.408795 & 0.998789 & 0.012217 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.413506 & 1.007501 & 0.012705 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.413934 & 1.012651 & 0.012565 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.419594 & 0.978221 & 0.013310 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.420033 & 0.987978 & 0.013218 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.425415 & 0.968580 & 0.014053 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.425855 & 0.981214 & 0.013836 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454525.430520 & 0.987023 & 0.013863 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.261214 & 0.980083 & 0.013406 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.261642 & 0.996483 & 0.012771 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.263286 & 1.000547 & 0.011660 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.263726 & 0.974788 & 0.011573 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.265346 & 0.983920 & 0.010913 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.265786 & 0.991715 & 0.010509 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.267429 & 0.988739 & 0.010310 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.267869 & 1.003765 & 0.010035 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.269489 & 0.982053 & 0.009805 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.269929 & 0.999058 & 0.009685 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.272267 & 0.999491 & 0.009519 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.272719 & 0.978317 & 0.009524 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.274374 & 0.980372 & 0.009311 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.274814 & 0.995420 & 0.009328 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.277464 & 1.006563 & 0.009159 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.277892 & 0.995559 & 0.009177 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.280543 & 0.998097 & 0.009304 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.280983 & 1.006043 & 0.009278 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.283645 & 1.010277 & 0.009121 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.284061 & 0.997027 & 0.009156 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.288286 & 1.025024 & 0.009168 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.288726 & 1.024503 & 0.009131 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.292244 & 1.003599 & 0.009223 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.292672 & 0.996756 & 0.009343 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.295323 & 1.019748 & 0.009149 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.295763 & 1.002471 & 0.009269 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.298425 & 0.998250 & 0.009096 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.298864 & 0.997789 & 0.009177 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.301492 & 1.013054 & 0.009174 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.301943 & 1.002343 & 0.009164 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.304594 & 1.009715 & 0.009067 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.305033 & 0.984331 & 0.009186 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.307684 & 0.982595 & 0.009251 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.308112 & 1.020350 & 0.009216 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.310786 & 0.992306 & 0.009257 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.311226 & 0.989900 & 0.009298 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.313876 & 0.997999 & 0.009348 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.314316 & 1.006937 & 0.009255 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.316989 & 1.009956 & 0.009330 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.317452 & 1.004038 & 0.009306 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.320126 & 1.002048 & 0.009166 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.320566 & 1.009240 & 0.009314 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.323216 & 0.998443 & 0.009351 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.323668 & 1.000735 & 0.009256 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.326295 & 1.008873 & 0.009405 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.326735 & 1.001866 & 0.009418 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.331307 & 0.958695 & 0.009570 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.331735 & 0.988788 & 0.009500 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.336156 & 0.976739 & 0.009466 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.336596 & 0.998180 & 0.009415 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.340265 & 0.982910 & 0.009639 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.340705 & 1.003418 & 0.009431 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.344374 & 0.997571 & 0.009540 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.344848 & 1.024740 & 0.009468 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.348575 & 1.007885 & 0.009394 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.349038 & 1.019090 & 0.009438 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.352719 & 1.002169 & 0.009618 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.353158 & 1.001325 & 0.009755 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.356851 & 0.985280 & 0.009656 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.357290 & 1.021195 & 0.009603 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.361677 & 1.003899 & 0.009693 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.362094 & 0.975997 & 0.009728 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.365786 & 1.018115 & 0.009553 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.366226 & 1.008708 & 0.009650 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.370589 & 0.995679 & 0.009702 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.371017 & 0.984105 & 0.009746 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.375624 & 0.997658 & 0.009767 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.376064 & 1.040863 & 0.009620 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.380786 & 1.013444 & 0.009637 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.381202 & 0.988504 & 0.009737 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.385925 & 0.994991 & 0.009743 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.386364 & 0.982830 & 0.009876 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.391064 & 0.984501 & 0.009980 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.391503 & 1.029410 & 0.009801 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.396191 & 1.007661 & 0.009915 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.396631 & 0.986051 & 0.010011 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.401307 & 1.014231 & 0.009855 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.401746 & 0.990791 & 0.009967 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.406434 & 1.008965 & 0.010066 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.406862 & 0.993417 & 0.010158 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.412256 & 1.021203 & 0.010300 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.412684 & 1.001776 & 0.010354 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.418158 & 0.980171 & 0.010427 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454527.418598 & 1.004637 & 0.010413 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.256561 & 1.026878 & 0.014648 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.257001 & 0.976272 & 0.014450 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.258679 & 0.987853 & 0.013161 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.259119 & 0.990186 & 0.012836 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.261515 & 0.995474 & 0.011585 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.261955 & 0.983194 & 0.011553 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.263598 & 0.998132 & 0.011021 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.264038 & 1.028012 & 0.010791 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.284582 & 1.008574 & 0.010056 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.285022 & 1.007715 & 0.010148 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.287719 & 1.017787 & 0.009908 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.288158 & 1.008955 & 0.009923 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.290809 & 0.996622 & 0.009987 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.291237 & 1.001509 & 0.010048 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.293888 & 0.990972 & 0.010067 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.294327 & 1.005435 & 0.010041 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.296989 & 1.006353 & 0.009991 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.297429 & 0.997661 & 0.010122 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.300080 & 0.999315 & 0.009942 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.300520 & 0.992115 & 0.010088 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.303158 & 0.996410 & 0.010009 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.303598 & 1.005693 & 0.009965 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.306295 & 1.008356 & 0.010011 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454531.306712 & 1.007421 & 0.009966 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.251468 & 1.010671 & 0.014195 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.251908 & 0.980110 & 0.014049 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.254559 & 0.997598 & 0.011780 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.255010 & 0.959480 & 0.011824 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.257661 & 1.024501 & 0.010705 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.258100 & 1.012805 & 0.010727 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.262927 & 0.998406 & 0.010022 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.263367 & 0.999867 & 0.010055 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.266063 & 0.976551 & 0.010179 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.266503 & 0.998333 & 0.010117 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.269154 & 1.033833 & 0.009870 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.269593 & 1.002752 & 0.010003 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.272302 & 0.975474 & 0.010042 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.272753 & 1.003353 & 0.009981 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.275381 & 1.001778 & 0.009949 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.275820 & 0.990071 & 0.010012 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.278459 & 1.032106 & 0.011302 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.281596 & 1.025176 & 0.009637 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.282036 & 0.995973 & 0.009781 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.284709 & 1.006597 & 0.009641 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.285149 & 1.013778 & 0.009601 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.287823 & 0.993686 & 0.009740 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.288262 & 1.012368 & 0.009508 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.290913 & 1.021542 & 0.009564 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.291341 & 0.998824 & 0.009713 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.294015 & 0.996434 & 0.009668 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.294489 & 1.021324 & 0.009543 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.297198 & 1.020865 & 0.009488 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.297626 & 1.024384 & 0.009462 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.301029 & 1.003632 & 0.009527 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.301457 & 1.033723 & 0.009306 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.304848 & 0.990413 & 0.009404 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.305288 & 0.991059 & 0.009507 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.308957 & 1.014764 & 0.009428 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.309397 & 1.021085 & 0.009329 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.313066 & 1.026510 & 0.009327 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.313506 & 1.019682 & 0.009360 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.317186 & 1.008702 & 0.009556 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.317614 & 1.022137 & 0.009464 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.321260 & 1.024637 & 0.009468 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.321700 & 0.998878 & 0.009527 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.325427 & 1.003195 & 0.009594 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.325867 & 1.018341 & 0.009499 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.330253 & 1.012427 & 0.009698 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.330681 & 1.006449 & 0.009719 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.353529 & 1.029367 & 0.009871 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454537.353968 & 1.020607 & 0.009914 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.300819 & 1.002922 & 0.010947 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.301259 & 1.005108 & 0.010767 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.304835 & 0.970279 & 0.010338 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.305275 & 0.991318 & 0.010166 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.308817 & 0.985794 & 0.009695 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.309245 & 1.007376 & 0.009505 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.312775 & 0.994054 & 0.009682 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.313226 & 0.989821 & 0.009793 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.316756 & 0.987996 & 0.010211 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.317196 & 0.998733 & 0.010052 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.320761 & 0.994248 & 0.010725 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.321201 & 0.991889 & 0.010826 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.324754 & 1.011821 & 0.011803 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.325182 & 1.004881 & 0.011925 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.328736 & 0.987152 & 0.013129 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.329175 & 0.999202 & 0.013206 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.332717 & 0.975019 & 0.014103 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.333157 & 1.010786 & 0.013907 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.342405 & 1.024687 & 0.014958 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.342833 & 0.981572 & 0.015579 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.350113 & 1.000140 & 0.016235 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.350553 & 0.965944 & 0.016577 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.354129 & 1.012414 & 0.016381 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.354569 & 0.992056 & 0.016447 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.397358 & 0.993717 & 0.017986 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.397798 & 0.989164 & 0.017773 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.401351 & 0.987893 & 0.017923 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.401791 & 1.022264 & 0.017565 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.406050 & 0.986104 & 0.018167 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.406490 & 1.019296 & 0.018180 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.410043 & 1.008154 & 0.017946 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.410506 & 1.007603 & 0.017897 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.414071 & 0.997198 & 0.018757 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454845.414511 & 1.009706 & 0.018294 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.297347 & 1.037609 & 0.011482 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.297787 & 1.031771 & 0.011313 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.301386 & 0.999715 & 0.010282 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.301826 & 0.996279 & 0.010414 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.305344 & 0.988059 & 0.009781 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.305807 & 1.008105 & 0.009600 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.309337 & 1.003180 & 0.009473 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.309789 & 1.012817 & 0.009432 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.313342 & 1.002060 & 0.009333 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.313782 & 1.007376 & 0.009287 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.317324 & 0.999174 & 0.009288 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.317763 & 1.012321 & 0.009232 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.321340 & 1.019784 & 0.009066 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.321780 & 0.991505 & 0.009341 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.325356 & 1.004593 & 0.009287 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.325796 & 0.989707 & 0.009353 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.336965 & 0.994194 & 0.009395 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.337405 & 0.989787 & 0.009293 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.344685 & 1.012535 & 0.008894 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.345125 & 0.995385 & 0.008974 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.348666 & 0.997183 & 0.009076 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.349129 & 0.995496 & 0.009182 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.352682 & 0.999101 & 0.009152 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.353122 & 0.986265 & 0.009281 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.527544 & 0.995301 & 0.016339 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.527972 & 1.011582 & 0.016032 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.531583 & 1.017293 & 0.016271 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.532023 & 0.993405 & 0.016367 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.535692 & 0.999782 & 0.016427 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.536131 & 0.985801 & 0.016762 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.540414 & 1.008762 & 0.017015 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.540854 & 0.999143 & 0.017178 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.545159 & 0.975191 & 0.017647 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.545588 & 0.965274 & 0.018042 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.549199 & 1.011589 & 0.017426 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.549638 & 1.005239 & 0.017462 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.553215 & 0.989177 & 0.018186 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.553655 & 0.981783 & 0.017605 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.559106 & 0.989544 & 0.017925 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.559557 & 1.004219 & 0.018235 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.563261 & 0.977052 & 0.018305 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.563701 & 1.011983 & 0.018229 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.567381 & 1.015589 & 0.018499 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454847.567810 & 0.996899 & 0.018821 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454849.296016 & 0.973194 & 0.012507 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454849.296444 & 1.007199 & 0.011917 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454849.300020 & 0.977653 & 0.010723 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454849.300460 & 1.030616 & 0.010373 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454849.304037 & 0.991976 & 0.009987 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454849.304511 & 0.988140 & 0.009902 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454849.308088 & 1.006836 & 0.009759 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454849.308527 & 1.005512 & 0.009894 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454849.312069 & 0.973294 & 0.009688 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454849.312509 & 1.006127 & 0.009658 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454849.316085 & 0.977413 & 0.009802 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454849.316525 & 0.987848 & 0.009752 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454849.320136 & 1.003538 & 0.009669 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454849.320564 & 1.018225 & 0.009600 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454849.331768 & 1.007891 & 0.009367 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454849.332208 & 1.010339 & 0.009263 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454849.339465 & 1.014886 & 0.009285 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454849.339905 & 0.996695 & 0.009342 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454849.343469 & 1.011345 & 0.009322 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454849.343909 & 1.006485 & 0.009376 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454849.347497 & 1.010973 & 0.009350 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454849.347960 & 0.991421 & 0.009531 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.291930 & 1.046988 & 0.014272 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.292370 & 1.000419 & 0.014086 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.294951 & 1.006005 & 0.012465 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.295368 & 0.984563 & 0.012340 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.298944 & 0.989288 & 0.010860 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.299372 & 0.997132 & 0.010837 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.302960 & 0.993223 & 0.010186 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.303388 & 0.999420 & 0.010184 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.307000 & 0.998506 & 0.009831 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.307439 & 1.021789 & 0.009616 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.311016 & 0.997524 & 0.009688 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.311456 & 0.999593 & 0.009780 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.314997 & 1.023273 & 0.009478 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.315437 & 1.013612 & 0.009649 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.319801 & 0.999937 & 0.009831 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.320252 & 1.004197 & 0.009742 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.324523 & 1.004227 & 0.009679 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.324963 & 1.009191 & 0.009723 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.328504 & 1.016076 & 0.009436 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.328944 & 1.023438 & 0.009320 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.333273 & 0.974706 & 0.009868 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.333713 & 1.014399 & 0.009539 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.337254 & 1.002418 & 0.009593 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.337717 & 1.008244 & 0.009518 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.341247 & 1.007160 & 0.009687 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.341699 & 0.995363 & 0.009677 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.346317 & 1.017824 & 0.009398 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.346757 & 1.007189 & 0.009558 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.351409 & 1.010642 & 0.009622 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.351826 & 0.977085 & 0.009755 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.356467 & 1.006731 & 0.009558 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.356930 & 1.015532 & 0.009438 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.362289 & 1.000702 & 0.009568 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.362740 & 0.996302 & 0.009514 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.368203 & 0.959942 & 0.009660 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.368655 & 0.992788 & 0.009440 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.373273 & 0.994982 & 0.009370 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.373701 & 1.004364 & 0.009375 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.378342 & 1.000366 & 0.009498 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.378782 & 1.004295 & 0.009453 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.383412 & 1.001527 & 0.009665 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.383851 & 0.984682 & 0.009766 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.390240 & 0.979494 & 0.009739 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.390692 & 0.988014 & 0.009748 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.396305 & 0.990355 & 0.009759 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.396768 & 1.003259 & 0.009713 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.403840 & 0.997102 & 0.009541 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.404268 & 0.988751 & 0.009554 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.410657 & 0.992004 & 0.009450 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.411108 & 0.981806 & 0.009452 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.416791 & 0.976277 & 0.009666 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.417243 & 1.004585 & 0.009458 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.422856 & 0.995981 & 0.009478 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.423296 & 1.016082 & 0.009374 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.429951 & 1.005136 & 0.009519 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.430414 & 1.018290 & 0.009413 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.437069 & 0.972688 & 0.009698 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.437509 & 0.985474 & 0.009557 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.444882 & 1.010740 & 0.009537 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.445321 & 0.995955 & 0.009634 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.452821 & 1.003219 & 0.009800 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.453261 & 1.014551 & 0.009777 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.459893 & 0.994123 & 0.009836 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.460321 & 1.006976 & 0.009906 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.466965 & 0.996811 & 0.010173 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.467416 & 1.007447 & 0.010070 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.474870 & 0.994894 & 0.010549 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.475321 & 0.994459 & 0.010467 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.480958 & 0.992209 & 0.010626 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.481398 & 1.011305 & 0.010508 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.487868 & 1.006196 & 0.010645 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.488307 & 0.993216 & 0.010855 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.494662 & 1.022902 & 0.010889 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.495090 & 1.010433 & 0.010802 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.500703 & 1.019581 & 0.011107 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.501155 & 1.011873 & 0.011025 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.506803 & 0.980614 & 0.011428 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.507254 & 1.007499 & 0.011311 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.512902 & 0.972530 & 0.011701 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.513331 & 1.025286 & 0.011331 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.518007 & 0.999930 & 0.011677 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.518470 & 0.994149 & 0.011557 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.523041 & 1.009616 & 0.011730 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.523481 & 0.999159 & 0.011984 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.528932 & 1.003028 & 0.012247 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.529372 & 1.011970 & 0.012137 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.534685 & 1.012003 & 0.012319 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.535125 & 0.971769 & 0.012753 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.539720 & 1.015006 & 0.012436 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.540159 & 1.000811 & 0.012699 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.545495 & 0.992017 & 0.012827 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.545946 & 1.022605 & 0.012600 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.550564 & 1.023544 & 0.012842 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.551004 & 1.018070 & 0.012691 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.555599 & 1.020816 & 0.013024 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454851.556039 & 0.996503 & 0.013221 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.290287 & 1.011288 & 0.014371 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.290726 & 0.991645 & 0.014163 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.293273 & 1.008109 & 0.012096 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.304511 & 1.010447 & 0.009324 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.304951 & 0.971237 & 0.009602 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.307474 & 1.009821 & 0.009477 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.307902 & 1.011838 & 0.009476 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.311432 & 0.983179 & 0.009601 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.311861 & 0.989341 & 0.009484 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.316965 & 1.000240 & 0.009430 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.317405 & 0.994243 & 0.009438 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.320923 & 0.991827 & 0.009501 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.321351 & 0.986334 & 0.009466 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.325588 & 0.992187 & 0.009269 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.326016 & 0.991847 & 0.009444 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.329546 & 0.985263 & 0.009411 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.329974 & 0.991004 & 0.009274 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.333493 & 1.011419 & 0.009177 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.333932 & 1.009407 & 0.009193 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.337474 & 0.985036 & 0.009396 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.337891 & 0.980664 & 0.009339 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.342486 & 0.996610 & 0.009209 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.342926 & 0.979297 & 0.009319 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.347532 & 0.999243 & 0.009144 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.347972 & 1.008962 & 0.009192 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.352578 & 0.996309 & 0.009375 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.353007 & 0.968288 & 0.009433 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.359141 & 0.998124 & 0.009381 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.359581 & 0.993026 & 0.009362 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.364176 & 0.988498 & 0.009369 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.364615 & 0.985638 & 0.009322 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.369199 & 0.976639 & 0.009427 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.369638 & 1.020168 & 0.009245 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.374245 & 1.003298 & 0.009178 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.374696 & 0.960912 & 0.009376 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.379314 & 1.005844 & 0.009281 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.379754 & 0.987506 & 0.009324 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.386120 & 0.981785 & 0.009543 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.386560 & 0.996423 & 0.009340 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.392162 & 0.958986 & 0.009612 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.392601 & 0.997928 & 0.009428 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.400379 & 0.994772 & 0.009247 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.400819 & 1.012658 & 0.009275 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.406444 & 0.971678 & 0.009426 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.406884 & 1.005238 & 0.009290 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.412520 & 0.983307 & 0.009487 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.412960 & 0.984295 & 0.009540 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.418562 & 0.993361 & 0.009490 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.419002 & 1.014342 & 0.009323 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.425599 & 1.013333 & 0.009408 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.426027 & 0.999291 & 0.009435 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.432659 & 1.007916 & 0.009282 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.433099 & 1.022681 & 0.009238 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.440379 & 0.986936 & 0.009379 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.440819 & 1.004363 & 0.009310 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.448122 & 0.995190 & 0.009565 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.448562 & 1.006267 & 0.009429 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.455171 & 1.011893 & 0.009565 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.455622 & 1.020711 & 0.009554 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.462196 & 1.019295 & 0.009532 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.462636 & 0.992347 & 0.009688 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.470020 & 0.995809 & 0.009659 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.470472 & 1.019987 & 0.009597 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.476085 & 1.001510 & 0.009676 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.476513 & 1.018986 & 0.009801 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.483736 & 0.997560 & 0.009936 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.484176 & 1.003672 & 0.009897 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.489743 & 0.976391 & 0.010090 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.490182 & 0.983726 & 0.010107 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.495807 & 0.991046 & 0.010108 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.496259 & 1.022407 & 0.010043 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.501838 & 1.010293 & 0.010027 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.502277 & 1.008055 & 0.010030 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.507879 & 0.967469 & 0.010310 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.508319 & 0.997668 & 0.010204 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.512868 & 1.004907 & 0.010288 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.513319 & 1.018173 & 0.010340 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.517926 & 1.016650 & 0.010394 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.518365 & 1.011911 & 0.010465 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.523713 & 0.986102 & 0.010852 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.524152 & 0.996553 & 0.010724 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.529419 & 0.990609 & 0.011073 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.529847 & 0.987090 & 0.010988 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.534430 & 0.997840 & 0.011294 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.534870 & 0.986175 & 0.011059 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.540182 & 1.008469 & 0.011766 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.540622 & 0.993294 & 0.011481 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.545206 & 1.015185 & 0.012922 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.545657 & 0.980141 & 0.023241 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.550206 & 1.006895 & 0.012442 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454853.550645 & 0.990945 & 0.018213 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.332092 & 0.992379 & 0.009392 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.332532 & 0.976954 & 0.009329 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.335159 & 0.956999 & 0.009614 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.335599 & 0.980837 & 0.009443 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.339268 & 0.995081 & 0.009418 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.339708 & 0.972864 & 0.009467 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.344326 & 0.989127 & 0.009312 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.344754 & 0.993296 & 0.009326 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.350206 & 0.988795 & 0.009382 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.350634 & 0.979931 & 0.009336 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.356051 & 0.986029 & 0.009261 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.356490 & 0.999877 & 0.009193 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.361155 & 1.002191 & 0.009146 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.361595 & 1.009454 & 0.009068 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.366236 & 0.981557 & 0.009133 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.366664 & 0.991629 & 0.009099 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.371282 & 0.982500 & 0.009286 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.371733 & 1.017722 & 0.009121 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.377150 & 0.996190 & 0.009207 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.377590 & 0.995775 & 0.009207 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.383284 & 1.020327 & 0.009098 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.383724 & 1.011120 & 0.009108 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.389442 & 1.019058 & 0.009188 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.389882 & 1.038476 & 0.009096 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.397763 & 1.015783 & 0.009115 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.398203 & 1.021023 & 0.009010 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.403863 & 0.988198 & 0.009381 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.404303 & 0.994449 & 0.009368 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.410020 & 1.031162 & 0.009197 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.410460 & 1.006407 & 0.009185 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.417115 & 0.984094 & 0.009468 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.417555 & 1.010689 & 0.009386 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.424245 & 1.007224 & 0.009391 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.424685 & 0.990969 & 0.009538 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.432069 & 1.004469 & 0.009458 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.432520 & 0.988030 & 0.009536 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.439997 & 0.982691 & 0.009646 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.440426 & 0.991206 & 0.009550 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.447069 & 1.022027 & 0.009257 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.447509 & 1.015483 & 0.009393 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.454164 & 0.994541 & 0.009417 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.454604 & 0.993863 & 0.009466 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.463030 & 0.991879 & 0.009595 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.463470 & 1.018084 & 0.009336 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.470125 & 1.012064 & 0.009575 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.470564 & 0.990569 & 0.009707 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.478724 & 0.983796 & 0.009683 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.479164 & 1.001536 & 0.009689 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.485842 & 0.999225 & 0.009811 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.486282 & 0.999291 & 0.009803 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.492949 & 0.992135 & 0.009777 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.493412 & 1.001374 & 0.009852 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.500067 & 0.997200 & 0.009920 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.500507 & 1.018337 & 0.009793 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.507162 & 1.022431 & 0.010143 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.507601 & 0.995728 & 0.010199 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.513296 & 1.000634 & 0.010375 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.513736 & 1.024807 & 0.010072 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.520865 & 0.994956 & 0.010530 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.521305 & 0.990810 & 0.010319 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.527000 & 1.000130 & 0.010546 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.527428 & 0.999784 & 0.010561 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.533944 & 1.000769 & 0.010557 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.534395 & 0.990280 & 0.010684 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.539974 & 0.974880 & 0.010971 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.540437 & 1.008832 & 0.010730 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.546039 & 0.994656 & 0.011120 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454855.546479 & 0.999195 & 0.011207 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.288435 & 0.984848 & 0.015521 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.288875 & 0.977388 & 0.015194 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.291398 & 0.989223 & 0.012798 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.291838 & 1.001685 & 0.012423 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.295379 & 0.974128 & 0.011162 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.295842 & 0.998616 & 0.010868 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.299430 & 0.996870 & 0.010172 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.299870 & 0.998728 & 0.010134 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.304245 & 0.991701 & 0.009842 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.304685 & 1.000783 & 0.009642 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.309013 & 0.977826 & 0.009813 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.309453 & 0.980853 & 0.009805 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.313724 & 1.029617 & 0.009105 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.314175 & 1.015458 & 0.009303 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.317729 & 1.012648 & 0.009312 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.318169 & 0.999333 & 0.009349 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.321722 & 0.987764 & 0.009354 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.322173 & 1.011933 & 0.009254 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.325796 & 1.002791 & 0.009378 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.326236 & 1.010054 & 0.009341 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.330865 & 0.997744 & 0.009430 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.331305 & 0.975390 & 0.009669 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.335935 & 0.986002 & 0.009579 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.336375 & 0.993120 & 0.009430 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.341016 & 1.025007 & 0.009175 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.341444 & 0.988618 & 0.009451 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.347671 & 0.997927 & 0.009437 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.348111 & 0.996493 & 0.009458 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.352810 & 1.005954 & 0.009512 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.353250 & 1.006560 & 0.009547 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.357879 & 0.998453 & 0.009431 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.358296 & 1.001536 & 0.009358 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.362949 & 1.007825 & 0.009355 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.363388 & 1.023344 & 0.009375 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.368007 & 1.017594 & 0.009647 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.368458 & 0.990680 & 0.009639 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.373886 & 1.012631 & 0.009449 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.374314 & 0.982680 & 0.009536 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.379951 & 1.012061 & 0.009443 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.380391 & 0.979818 & 0.009378 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.387509 & 0.999677 & 0.009450 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.387949 & 1.010380 & 0.009307 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.394326 & 1.003817 & 0.009324 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.394766 & 1.029615 & 0.009223 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.400402 & 1.008763 & 0.009159 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.400842 & 0.998310 & 0.009400 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.406502 & 1.012133 & 0.009240 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.406930 & 1.000532 & 0.009213 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.413655 & 1.010047 & 0.009278 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.414118 & 1.000551 & 0.009442 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.420750 & 0.984677 & 0.009530 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.421189 & 1.007615 & 0.009327 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.428562 & 0.988105 & 0.009478 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.429002 & 1.013472 & 0.009401 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.436537 & 0.997812 & 0.009445 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.436976 & 1.007084 & 0.009555 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.443666 & 0.990923 & 0.009481 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.444106 & 0.990534 & 0.009430 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.450819 & 0.983707 & 0.009575 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.451259 & 0.989771 & 0.009584 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.458666 & 1.015488 & 0.009615 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.459129 & 1.004238 & 0.009607 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.465831 & 1.000367 & 0.009464 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.466270 & 1.009080 & 0.009524 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.474384 & 0.997400 & 0.009743 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.474824 & 0.996209 & 0.009713 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.481479 & 0.982279 & 0.010103 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.481895 & 0.989218 & 0.010077 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.488608 & 1.013053 & 0.009952 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.489048 & 1.018010 & 0.010103 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.495715 & 1.000100 & 0.010195 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.496166 & 1.009719 & 0.009991 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.501768 & 1.006178 & 0.010183 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.502208 & 1.002970 & 0.010367 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.507879 & 1.003083 & 0.010368 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.508319 & 0.980212 & 0.010420 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.515414 & 0.991426 & 0.010672 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.515854 & 1.015982 & 0.010443 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.521571 & 1.001305 & 0.010478 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.522011 & 0.958501 & 0.010955 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.528539 & 0.995162 & 0.010803 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.528979 & 1.004944 & 0.010865 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.534615 & 0.967876 & 0.011218 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.535055 & 1.002028 & 0.010967 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.540715 & 1.030498 & 0.010860 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454857.541178 & 0.989856 & 0.011078 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.287509 & 1.015151 & 0.014919 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.287960 & 0.980183 & 0.014761 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.290495 & 0.982625 & 0.012621 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.290923 & 1.001973 & 0.012054 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.293469 & 0.961548 & 0.011044 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.293909 & 1.002488 & 0.010571 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.297277 & 0.999711 & 0.009935 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.297706 & 0.991382 & 0.009951 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.301016 & 0.980164 & 0.009780 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.301479 & 0.995713 & 0.009514 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.304118 & 1.009236 & 0.009325 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.304557 & 1.010906 & 0.009319 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.307104 & 0.991671 & 0.009356 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.307543 & 0.972499 & 0.009392 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.310842 & 1.005256 & 0.009238 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.311282 & 0.996446 & 0.009341 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.313828 & 1.010708 & 0.009129 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.314303 & 0.999501 & 0.009119 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.316826 & 1.005124 & 0.009309 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.317289 & 0.983559 & 0.009498 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.319812 & 0.992318 & 0.009210 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.320252 & 0.998705 & 0.009146 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.324002 & 1.015731 & 0.009074 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.324442 & 0.997805 & 0.009062 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.353087 & 1.018964 & 0.008771 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.353539 & 1.023714 & 0.008962 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.356166 & 0.995845 & 0.008912 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.356594 & 1.009909 & 0.008793 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.360206 & 1.023835 & 0.008809 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.360645 & 1.020485 & 0.008762 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.366027 & 0.984120 & 0.009037 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454859.366490 & 1.008412 & 0.008885 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.286236 & 1.010979 & 0.015007 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.286675 & 0.980765 & 0.014791 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.289222 & 0.998213 & 0.012777 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.289661 & 0.978509 & 0.012617 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.292995 & 1.003271 & 0.010930 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.293458 & 0.996310 & 0.010811 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.296756 & 1.004056 & 0.010103 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.297196 & 0.989586 & 0.010195 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.299719 & 0.983863 & 0.009940 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.300159 & 0.998874 & 0.009880 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.303446 & 1.009008 & 0.009630 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.303886 & 1.003577 & 0.009657 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.306432 & 1.017014 & 0.009408 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.306872 & 0.984236 & 0.009523 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.309418 & 1.006126 & 0.009530 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.309858 & 1.015984 & 0.009411 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.312381 & 1.021151 & 0.009279 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.312821 & 1.017565 & 0.009287 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.315367 & 1.022665 & 0.009329 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.315807 & 0.991105 & 0.009417 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.319442 & 0.998737 & 0.009288 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.319881 & 1.018079 & 0.009203 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.323527 & 0.993940 & 0.009343 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.323967 & 1.002065 & 0.009348 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.327636 & 0.990947 & 0.009367 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.328076 & 1.011311 & 0.009209 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.332520 & 1.005043 & 0.009326 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.332960 & 1.015560 & 0.009215 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.337381 & 0.989119 & 0.009367 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.337833 & 0.988796 & 0.009352 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.341455 & 1.025826 & 0.009327 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.341918 & 0.977584 & 0.009503 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.345599 & 1.015429 & 0.009341 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.346050 & 1.018149 & 0.009229 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.349696 & 0.997848 & 0.009427 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.350159 & 0.995302 & 0.009431 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.353817 & 0.986499 & 0.009557 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.354268 & 0.997679 & 0.009454 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.357914 & 0.982965 & 0.009360 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.358354 & 1.027122 & 0.009216 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.363770 & 0.996586 & 0.009483 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.364210 & 0.999678 & 0.009270 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.368874 & 1.025076 & 0.009325 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.369314 & 0.992008 & 0.009528 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.375449 & 1.021958 & 0.009302 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.375911 & 1.005453 & 0.009440 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.381421 & 1.005853 & 0.009243 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.381861 & 1.006950 & 0.009285 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.386490 & 0.977418 & 0.009520 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.386930 & 1.007127 & 0.009337 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.391571 & 0.994521 & 0.009457 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.391999 & 1.003335 & 0.009451 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.396664 & 0.994909 & 0.009506 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.397080 & 1.000349 & 0.009494 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.402705 & 0.983971 & 0.009516 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.403145 & 0.983928 & 0.009672 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.408805 & 0.984710 & 0.009713 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.409245 & 1.011452 & 0.009549 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.415680 & 1.007513 & 0.009633 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.416120 & 1.016083 & 0.009656 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.422717 & 0.988305 & 0.009797 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.423157 & 0.990295 & 0.009777 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.428793 & 1.035644 & 0.009417 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.429233 & 1.003428 & 0.009584 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.434870 & 0.991375 & 0.009912 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.435321 & 1.007236 & 0.009742 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.441016 & 1.003024 & 0.009845 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.441455 & 0.998610 & 0.009800 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.447844 & 0.998763 & 0.009920 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.448273 & 0.988689 & 0.010029 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.454997 & 0.996068 & 0.009878 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.455437 & 1.025981 & 0.009681 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.463562 & 0.966778 & 0.010322 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.464002 & 0.980790 & 0.010092 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.470622 & 1.000779 & 0.010168 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.471085 & 0.989598 & 0.010162 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.477717 & 1.005373 & 0.010225 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.478157 & 1.018750 & 0.010080 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.484870 & 1.002556 & 0.010421 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.485310 & 1.018210 & 0.010420 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.490946 & 1.013460 & 0.010546 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.491386 & 1.001003 & 0.010589 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.497023 & 0.999438 & 0.010770 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.497486 & 1.002966 & 0.010738 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.504488 & 1.007977 & 0.010733 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.504928 & 1.016213 & 0.010510 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.510564 & 1.006276 & 0.010877 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.511027 & 1.009767 & 0.010719 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.517497 & 1.002956 & 0.010823 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.517937 & 0.984790 & 0.011123 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.523562 & 0.984990 & 0.011005 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.524002 & 0.986392 & 0.010927 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.529604 & 0.987358 & 0.011227 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454861.530043 & 0.981896 & 0.010997 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.286930 & 0.978685 & 0.013167 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.287370 & 0.992848 & 0.012889 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.290692 & 0.990461 & 0.011434 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.291131 & 1.040536 & 0.011004 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.293654 & 0.961496 & 0.011142 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.294094 & 0.966091 & 0.010992 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.297370 & 1.015293 & 0.010305 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.297821 & 1.020132 & 0.010292 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.300379 & 1.016510 & 0.010147 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.300842 & 1.007904 & 0.010159 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.303400 & 1.019547 & 0.010042 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.303840 & 0.995070 & 0.010206 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.306386 & 1.006299 & 0.010021 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.306826 & 1.002462 & 0.010009 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.309372 & 1.008569 & 0.009916 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.309812 & 0.997804 & 0.009981 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.313458 & 1.000805 & 0.010050 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.313886 & 0.988928 & 0.010134 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.317497 & 0.996712 & 0.009843 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.317937 & 0.985836 & 0.009962 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.321641 & 0.996032 & 0.010047 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.322080 & 0.995709 & 0.009931 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.325680 & 1.010229 & 0.009627 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.326143 & 1.013187 & 0.009515 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.331374 & 0.973898 & 0.009952 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.331814 & 0.996420 & 0.009840 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.335460 & 1.003381 & 0.009753 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.335900 & 0.978856 & 0.009782 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.339511 & 0.995614 & 0.009444 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.339974 & 1.003190 & 0.009428 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.343573 & 0.996751 & 0.009452 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.344013 & 1.017473 & 0.009159 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.347624 & 1.012894 & 0.009162 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.348064 & 1.005968 & 0.009239 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.351710 & 0.991034 & 0.009290 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.352150 & 0.986287 & 0.009291 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.357532 & 0.993162 & 0.009011 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.357960 & 1.006116 & 0.008946 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.362624 & 1.004215 & 0.009177 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.363064 & 0.995295 & 0.009115 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.369233 & 0.986976 & 0.009156 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.369661 & 0.997645 & 0.009214 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.375020 & 1.014160 & 0.009230 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.375460 & 0.990184 & 0.009335 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.380159 & 1.001987 & 0.009093 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.380599 & 0.996547 & 0.009050 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.385229 & 0.982986 & 0.009159 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.385668 & 0.993172 & 0.009235 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.390298 & 1.012234 & 0.009055 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.390738 & 0.993186 & 0.009150 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.396409 & 0.996607 & 0.009338 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.396872 & 1.005399 & 0.009214 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.402532 & 1.005374 & 0.009192 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.402995 & 0.997496 & 0.009268 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.408689 & 0.997020 & 0.009137 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.409129 & 1.015540 & 0.009138 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.416166 & 1.000315 & 0.009424 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.416629 & 1.005738 & 0.009327 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.422300 & 1.015399 & 0.009295 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.422729 & 1.008950 & 0.009276 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.428435 & 1.009846 & 0.009399 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.428863 & 0.995648 & 0.009435 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.434523 & 0.999740 & 0.009362 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.434962 & 0.989359 & 0.009340 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.442347 & 1.009748 & 0.009428 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.442810 & 1.005626 & 0.009490 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.449476 & 1.015397 & 0.009428 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.449904 & 0.989461 & 0.009674 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.458029 & 0.999879 & 0.009642 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.458469 & 0.995608 & 0.009669 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.465101 & 0.989501 & 0.009726 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.465564 & 0.988038 & 0.009793 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.472231 & 1.007925 & 0.009983 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.472682 & 0.984263 & 0.010012 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.479326 & 1.008317 & 0.010016 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.479754 & 1.012352 & 0.010105 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.485367 & 1.014043 & 0.010038 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.485819 & 0.993418 & 0.010100 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.491432 & 1.005802 & 0.010200 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.491860 & 0.989475 & 0.010380 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.498863 & 0.989267 & 0.010610 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.499303 & 0.988053 & 0.010713 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.504939 & 1.005630 & 0.010721 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.505379 & 0.982878 & 0.010683 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.511837 & 1.000902 & 0.010616 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.512277 & 1.015676 & 0.010435 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.517914 & 0.996289 & 0.010934 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.518365 & 0.991739 & 0.011088 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.523967 & 1.003445 & 0.011196 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454863.524407 & 1.025718 & 0.010876 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.285194 & 1.003012 & 0.015109 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.285634 & 0.974458 & 0.015058 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.288226 & 0.995843 & 0.013314 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.288654 & 1.014032 & 0.012991 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.291953 & 0.998871 & 0.012652 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.292393 & 0.980891 & 0.012722 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.294939 & 0.994190 & 0.012092 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.295379 & 1.005579 & 0.012079 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.297960 & 0.988028 & 0.011933 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.298400 & 0.989297 & 0.011919 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.300958 & 1.024694 & 0.011881 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.301386 & 0.985353 & 0.011934 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.303967 & 0.993698 & 0.011947 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.304430 & 0.994270 & 0.011816 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.308041 & 1.003624 & 0.011762 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.308481 & 0.985898 & 0.011882 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.312127 & 0.997192 & 0.011609 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.312566 & 1.000672 & 0.011672 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.316201 & 1.018747 & 0.011589 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.316641 & 0.990572 & 0.011784 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.320286 & 1.013015 & 0.011523 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.320726 & 1.008162 & 0.011496 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.325981 & 1.005272 & 0.011595 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.326421 & 0.964881 & 0.011666 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.330055 & 0.978789 & 0.011553 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.330495 & 1.018173 & 0.011239 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.334129 & 0.994928 & 0.011630 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.334569 & 0.997284 & 0.011469 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.338238 & 1.022408 & 0.011330 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.338701 & 0.999853 & 0.011593 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.342347 & 0.995382 & 0.011729 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.342809 & 1.009743 & 0.011490 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.346432 & 1.015842 & 0.011190 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.346872 & 1.023904 & 0.011077 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.352254 & 0.972265 & 0.011540 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.352705 & 0.984601 & 0.011259 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.357358 & 0.984922 & 0.011296 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.357809 & 0.995323 & 0.011036 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.363990 & 0.993480 & 0.011107 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.364441 & 1.009425 & 0.010955 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.369985 & 0.988390 & 0.010791 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.370425 & 1.017222 & 0.010720 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.375090 & 1.020457 & 0.010327 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.375529 & 1.008595 & 0.010432 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.380171 & 1.025451 & 0.010327 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.380634 & 1.004937 & 0.010474 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.385298 & 1.007582 & 0.010165 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.385738 & 1.024877 & 0.009991 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.391432 & 1.015937 & 0.009708 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.391872 & 0.999203 & 0.009791 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.397509 & 1.009462 & 0.009587 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.397937 & 1.001697 & 0.009628 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.404279 & 1.001766 & 0.009395 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.404719 & 0.996468 & 0.009394 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.411085 & 1.007327 & 0.009341 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.411525 & 1.015475 & 0.009203 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.417161 & 0.985246 & 0.009478 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.417624 & 1.000081 & 0.009379 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.423261 & 1.019689 & 0.009344 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.423701 & 1.004663 & 0.009319 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.429360 & 1.008732 & 0.009416 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.429800 & 1.000541 & 0.009528 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.436212 & 1.004678 & 0.009649 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.436652 & 0.994294 & 0.009564 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.443284 & 1.020172 & 0.009402 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.443735 & 1.013454 & 0.009546 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.451988 & 0.987945 & 0.009777 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.452404 & 0.993623 & 0.009651 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.459117 & 0.978893 & 0.009867 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.459557 & 0.997089 & 0.009758 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.466189 & 0.982272 & 0.009972 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.466617 & 1.005244 & 0.009801 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.473284 & 1.006932 & 0.009789 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.473724 & 1.020140 & 0.009600 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.479360 & 0.986247 & 0.009809 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.479812 & 1.016502 & 0.009700 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.485425 & 1.002853 & 0.010048 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.485853 & 1.009211 & 0.009948 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.493018 & 0.983292 & 0.010194 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.493458 & 1.011370 & 0.009934 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.499083 & 1.002576 & 0.010117 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454865.499546 & 0.974239 & 0.010333 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.283921 & 0.986115 & 0.018416 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.284360 & 0.960119 & 0.018582 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.287636 & 0.994887 & 0.016912 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.288076 & 0.993452 & 0.017006 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.290657 & 0.988880 & 0.016750 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.291085 & 1.018030 & 0.015886 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.293643 & 0.999131 & 0.016011 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.294083 & 0.986627 & 0.016084 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.296652 & 0.989467 & 0.016149 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.297092 & 1.025921 & 0.015693 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.299650 & 1.018887 & 0.015462 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.300090 & 0.993698 & 0.015517 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.303747 & 0.996435 & 0.015637 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.304187 & 1.031694 & 0.015378 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.307798 & 1.014635 & 0.015395 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.308238 & 0.999240 & 0.015497 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.311907 & 1.000982 & 0.015547 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.312323 & 1.006184 & 0.015599 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.316733 & 0.976970 & 0.016077 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.317173 & 0.988085 & 0.015570 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.321559 & 1.024882 & 0.015093 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.321988 & 1.006654 & 0.015347 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.325668 & 0.984420 & 0.015600 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.326108 & 0.994327 & 0.015736 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.329719 & 0.995806 & 0.015280 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.330147 & 0.968610 & 0.015664 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.333759 & 1.013004 & 0.015241 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.334198 & 0.990649 & 0.015453 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.337833 & 1.007777 & 0.015304 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.338296 & 0.987731 & 0.015349 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.343654 & 0.987219 & 0.015480 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.344094 & 1.009569 & 0.015227 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.348759 & 1.000667 & 0.015223 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.349198 & 1.005921 & 0.014909 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.353897 & 1.010804 & 0.015415 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.354337 & 1.009658 & 0.015125 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.361247 & 1.001652 & 0.015366 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.361710 & 1.012482 & 0.015354 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.366351 & 0.971424 & 0.015466 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.366779 & 1.000478 & 0.015392 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.371421 & 0.981721 & 0.015620 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.371860 & 1.002089 & 0.015335 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.376502 & 0.998900 & 0.015188 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.376953 & 1.006183 & 0.015400 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.381594 & 1.016835 & 0.015384 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.382034 & 1.004612 & 0.015462 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.387694 & 1.019867 & 0.015172 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.388134 & 0.993402 & 0.015487 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.393747 & 0.969593 & 0.015725 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.394198 & 1.019742 & 0.015228 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.400518 & 1.003450 & 0.015422 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.400958 & 0.988809 & 0.015393 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.407439 & 0.996170 & 0.015112 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.407867 & 0.987220 & 0.015042 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.413596 & 0.999533 & 0.014992 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.414036 & 1.017360 & 0.014962 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.419661 & 0.978576 & 0.015327 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.420101 & 0.983039 & 0.015241 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.426756 & 0.976956 & 0.015192 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.427196 & 0.996329 & 0.014912 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.434603 & 0.993347 & 0.014546 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.435043 & 0.990291 & 0.014516 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.442451 & 0.973909 & 0.014229 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.442890 & 1.012763 & 0.013844 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.450263 & 0.995490 & 0.013356 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.450703 & 0.993847 & 0.013564 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.457335 & 0.993861 & 0.012398 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454867.457786 & 1.014871 & 0.012127 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454882.432173 & 0.982651 & 0.010021 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454882.432613 & 1.020231 & 0.009883 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454882.439222 & 0.999551 & 0.010128 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454882.439650 & 0.999367 & 0.010014 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454882.447809 & 1.000551 & 0.010242 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454882.448238 & 1.007981 & 0.010189 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454882.454893 & 1.003185 & 0.010336 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454882.455333 & 1.020186 & 0.010298 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454882.462809 & 1.003945 & 0.010407 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454882.463249 & 1.012000 & 0.010425 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454882.470900 & 0.968039 & 0.010994 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454882.471340 & 0.985005 & 0.010911 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454884.392995 & 1.011680 & 0.009358 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454884.393434 & 1.011802 & 0.009520 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454884.399951 & 0.993925 & 0.009495 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454884.400402 & 0.996460 & 0.009630 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454884.406015 & 1.002187 & 0.009562 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454884.406455 & 1.003424 & 0.009683 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454884.412080 & 0.983174 & 0.009751 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454884.412520 & 1.006817 & 0.009624 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454884.419175 & 1.020733 & 0.009698 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454884.419615 & 1.012809 & 0.009640 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454884.426247 & 0.992546 & 0.009975 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454884.426710 & 1.027249 & 0.009639 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454884.433377 & 1.002142 & 0.009859 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454884.433840 & 0.993722 & 0.009934 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454884.441988 & 1.011031 & 0.010216 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454884.442439 & 0.983547 & 0.010254 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454884.449094 & 0.988299 & 0.010425 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454884.449557 & 0.990085 & 0.010313 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454884.456999 & 1.002140 & 0.010532 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454884.457427 & 1.010723 & 0.010461 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454884.465066 & 1.019725 & 0.010690 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454884.465518 & 1.001460 & 0.010871 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.278631 & 0.995602 & 0.009715 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.279071 & 1.008930 & 0.009607 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.282682 & 0.992343 & 0.009687 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.283110 & 1.014325 & 0.009421 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.286756 & 1.008260 & 0.009551 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.287196 & 0.987677 & 0.009764 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.290795 & 0.984546 & 0.009456 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.291235 & 0.982325 & 0.009601 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.297173 & 1.006284 & 0.009567 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.297612 & 1.018048 & 0.009543 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.301258 & 1.011263 & 0.009752 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.301698 & 1.003145 & 0.009667 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.305332 & 0.996323 & 0.009659 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.305772 & 1.002131 & 0.009501 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.309360 & 1.010100 & 0.009594 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.309812 & 0.992385 & 0.009547 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.313400 & 0.964533 & 0.009919 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.313839 & 1.005274 & 0.009534 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.317485 & 1.010254 & 0.009581 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.317937 & 1.000218 & 0.009744 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.322543 & 1.000048 & 0.009571 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.322983 & 0.995178 & 0.009631 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.327601 & 1.005799 & 0.009721 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.328052 & 1.016297 & 0.009520 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.332705 & 0.992747 & 0.009590 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.333156 & 1.001787 & 0.009570 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.339418 & 1.004786 & 0.009908 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.339858 & 1.003866 & 0.009929 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.344487 & 0.997243 & 0.010124 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.344927 & 1.000520 & 0.009878 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.349534 & 0.987160 & 0.009851 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.349974 & 0.995265 & 0.009904 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.354580 & 0.998338 & 0.009744 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.355008 & 0.986179 & 0.009822 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.360737 & 1.011430 & 0.009868 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.361177 & 0.988240 & 0.009750 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.367659 & 0.993696 & 0.010035 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.368110 & 1.025737 & 0.009705 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.373805 & 1.005829 & 0.009940 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.374221 & 1.018225 & 0.009738 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.381374 & 0.992980 & 0.010109 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.381814 & 0.965368 & 0.010188 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.404812 & 0.996498 & 0.010396 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.405251 & 1.004323 & 0.010496 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.411883 & 1.002873 & 0.010423 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454890.412323 & 1.001021 & 0.010459 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.278226 & 1.011849 & 0.011857 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.292601 & 1.033296 & 0.010658 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.327555 & 0.977053 & 0.010004 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.333724 & 1.011920 & 0.009844 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.334163 & 0.999706 & 0.009886 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.338793 & 0.954118 & 0.010222 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.339233 & 0.983122 & 0.010129 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.343862 & 1.010040 & 0.009806 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.344302 & 1.011585 & 0.009741 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.348909 & 0.990694 & 0.009966 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.349349 & 0.987884 & 0.009954 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.355078 & 0.995784 & 0.009847 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.355506 & 0.997726 & 0.009822 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.362045 & 0.994208 & 0.009884 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.362485 & 0.989681 & 0.009823 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.368110 & 1.032958 & 0.009523 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.368550 & 0.994890 & 0.009725 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.375749 & 1.008741 & 0.009612 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.376200 & 1.011047 & 0.009583 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.381872 & 0.971144 & 0.010154 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.382311 & 1.023762 & 0.009840 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.387971 & 1.019868 & 0.009741 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.388411 & 1.008973 & 0.010111 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.394013 & 0.983713 & 0.010040 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.394453 & 0.961733 & 0.010346 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.401108 & 0.984027 & 0.010223 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.401571 & 0.989140 & 0.010228 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.408272 & 0.998644 & 0.010199 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.408700 & 0.988385 & 0.010364 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.416976 & 0.984193 & 0.010644 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.417416 & 0.993072 & 0.010661 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.424082 & 1.001636 & 0.010855 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.424522 & 0.989929 & 0.011022 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.431860 & 0.973800 & 0.011498 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.432300 & 1.012522 & 0.010964 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.439916 & 1.002802 & 0.011226 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454892.440355 & 1.019587 & 0.011057 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.259487 & 1.010965 & 0.015432 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.259927 & 1.011091 & 0.014976 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.262520 & 1.020669 & 0.013456 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.262948 & 1.008278 & 0.013405 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.267277 & 1.007327 & 0.012987 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.267717 & 0.984257 & 0.013062 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.271293 & 1.011073 & 0.012309 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.271733 & 1.013821 & 0.012217 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.275460 & 0.989022 & 0.012600 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.275899 & 1.009842 & 0.012268 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.279499 & 0.998449 & 0.012244 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.279939 & 1.031197 & 0.012025 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.285112 & 0.987567 & 0.012522 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.285552 & 1.019918 & 0.012301 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.289869 & 0.998640 & 0.012471 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.290309 & 1.030550 & 0.012345 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.294036 & 1.018874 & 0.012116 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.294476 & 1.000632 & 0.012422 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.298064 & 0.982663 & 0.012290 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.298504 & 0.999957 & 0.012089 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.302138 & 0.990127 & 0.012106 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.302578 & 1.000848 & 0.012098 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.306177 & 1.006373 & 0.012351 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.306605 & 0.997976 & 0.012388 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.311212 & 0.998133 & 0.012195 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.311652 & 0.992599 & 0.012358 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.316386 & 1.005564 & 0.012174 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.316814 & 1.003394 & 0.012069 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.321420 & 1.010431 & 0.012129 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.321860 & 1.009744 & 0.012142 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.328017 & 1.011570 & 0.011882 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.328457 & 0.997193 & 0.011837 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.333098 & 1.003942 & 0.011747 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.333538 & 0.997320 & 0.011857 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.338261 & 1.000365 & 0.011841 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.338700 & 0.995656 & 0.011838 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.343295 & 1.024641 & 0.011364 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.343735 & 0.983773 & 0.011724 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.348307 & 0.985095 & 0.011752 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.348747 & 0.987281 & 0.011644 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.355193 & 0.984694 & 0.011590 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.355633 & 1.003627 & 0.011538 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.361258 & 0.982763 & 0.011189 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.361698 & 0.988700 & 0.011137 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.368237 & 1.016331 & 0.010617 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.368677 & 1.005427 & 0.010597 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.375135 & 0.991976 & 0.010115 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.375575 & 0.991605 & 0.010074 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.381177 & 0.999275 & 0.009934 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.381617 & 1.009067 & 0.009841 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.387219 & 1.004471 & 0.009744 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.387659 & 1.015355 & 0.009641 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.394418 & 0.996169 & 0.009746 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.394846 & 0.997994 & 0.009894 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.419001 & 0.999183 & 0.010201 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.419441 & 0.989966 & 0.010276 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.426756 & 1.013709 & 0.010166 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.427184 & 1.011191 & 0.010485 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.436050 & 0.984412 & 0.010463 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454894.436490 & 1.005790 & 0.010423 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.254302 & 1.009502 & 0.026935 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.254742 & 0.993151 & 0.026895 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.256293 & 1.048554 & 0.024414 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.256733 & 1.026550 & 0.024923 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.258295 & 0.986033 & 0.025841 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.258723 & 1.021446 & 0.025171 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.260309 & 1.005680 & 0.024579 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.260772 & 1.034908 & 0.024869 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.262311 & 0.992738 & 0.025676 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.262751 & 0.983296 & 0.025849 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.264325 & 1.001298 & 0.025801 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.264765 & 1.003627 & 0.025758 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.267821 & 0.986140 & 0.026240 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.268260 & 0.998633 & 0.025912 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.270552 & 1.047711 & 0.024575 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.270992 & 1.038818 & 0.024798 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.272543 & 0.989561 & 0.026630 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.273017 & 1.015082 & 0.025479 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.274580 & 1.041678 & 0.024802 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.275031 & 1.029450 & 0.025041 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.276594 & 0.992090 & 0.026195 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.277034 & 0.998913 & 0.026217 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.278619 & 0.993600 & 0.026096 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.279047 & 1.022564 & 0.025391 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.280633 & 1.022031 & 0.025603 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.281073 & 1.003445 & 0.026144 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.282635 & 0.985718 & 0.026369 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.283064 & 0.989744 & 0.026773 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.284626 & 0.997738 & 0.026826 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.285066 & 1.003734 & 0.026182 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.286617 & 1.044769 & 0.025488 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.287057 & 1.031014 & 0.025778 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.288631 & 1.008157 & 0.027345 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.289071 & 1.014861 & 0.026961 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.290622 & 0.996661 & 0.026607 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.291061 & 0.966569 & 0.027856 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.292601 & 1.011009 & 0.027584 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.293052 & 0.967993 & 0.029092 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.294615 & 1.008055 & 0.027194 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.295054 & 1.008957 & 0.026993 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.296640 & 1.004758 & 0.028364 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.297080 & 0.964265 & 0.029130 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.298631 & 1.026841 & 0.027084 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.299071 & 1.007673 & 0.027328 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.300645 & 0.959056 & 0.028941 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.301085 & 1.007677 & 0.027506 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.302647 & 0.992316 & 0.028131 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.303087 & 1.014095 & 0.027991 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.304638 & 1.030859 & 0.027441 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.305078 & 1.021584 & 0.027449 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.307369 & 0.977116 & 0.029513 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.307809 & 0.976238 & 0.028361 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.309395 & 0.951520 & 0.029633 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.309835 & 1.005813 & 0.028629 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.312103 & 0.987888 & 0.028878 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.312543 & 0.996499 & 0.029016 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.314105 & 1.019373 & 0.028235 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.314545 & 0.992799 & 0.029183 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.316119 & 1.014579 & 0.027939 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.316582 & 1.033457 & 0.028647 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.318145 & 0.995640 & 0.029645 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.318585 & 1.022133 & 0.028914 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.320135 & 1.012583 & 0.028548 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.320575 & 1.021836 & 0.028192 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.322103 & 0.952811 & 0.030022 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.322566 & 0.986386 & 0.029669 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.324129 & 1.012628 & 0.028586 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.324580 & 1.006734 & 0.028880 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.326119 & 1.015874 & 0.028883 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.326547 & 1.070019 & 0.027758 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.328133 & 0.998807 & 0.029774 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.328573 & 0.983019 & 0.030500 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.330159 & 0.938796 & 0.032684 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.330598 & 0.942337 & 0.031197 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.332149 & 1.001826 & 0.029787 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.332589 & 1.029005 & 0.029068 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.334140 & 0.989033 & 0.029773 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.334580 & 0.973342 & 0.031151 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.336883 & 1.010107 & 0.030567 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.337323 & 1.029466 & 0.030400 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.338874 & 1.000009 & 0.030139 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.339314 & 1.000537 & 0.030442 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.340865 & 0.975285 & 0.031836 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.341304 & 0.997291 & 0.030879 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.342855 & 0.992258 & 0.032176 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.343295 & 1.004269 & 0.031291 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.344858 & 1.021533 & 0.029444 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.345321 & 0.984794 & 0.030312 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.346848 & 1.026485 & 0.029582 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.347277 & 0.999822 & 0.030709 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.349522 & 1.006651 & 0.030786 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.349962 & 1.008265 & 0.030967 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.351513 & 0.998988 & 0.032296 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.351953 & 0.979620 & 0.032908 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.354221 & 0.967446 & 0.033607 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.354661 & 1.014752 & 0.031240 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.356270 & 0.960332 & 0.033362 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.356710 & 1.005529 & 0.032553 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.358237 & 0.995813 & 0.032552 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.358700 & 0.984374 & 0.033085 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.360263 & 0.976422 & 0.033018 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.360703 & 0.983770 & 0.033806 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.362254 & 1.008714 & 0.031867 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.362693 & 1.018552 & 0.032078 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.364244 & 1.012753 & 0.031533 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.364684 & 1.031833 & 0.030733 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.366258 & 0.940787 & 0.034947 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.366698 & 1.006446 & 0.032826 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.368260 & 0.985134 & 0.033524 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.368700 & 0.980285 & 0.034124 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.370251 & 0.987138 & 0.034467 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.370691 & 1.016009 & 0.033136 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.373480 & 1.027457 & 0.032227 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.373920 & 0.988276 & 0.033862 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.376686 & 0.979969 & 0.033341 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.377126 & 0.987815 & 0.033738 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.379881 & 1.032892 & 0.032714 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.380321 & 0.986470 & 0.035019 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.383087 & 1.025526 & 0.033911 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.383527 & 0.989877 & 0.035562 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.386293 & 0.964953 & 0.036306 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.386710 & 1.029239 & 0.034341 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.390216 & 1.002572 & 0.036455 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.390656 & 0.973111 & 0.036223 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.394117 & 0.951808 & 0.041056 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.394557 & 0.974918 & 0.039318 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.397358 & 0.982769 & 0.038403 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.397821 & 1.044218 & 0.035618 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.400622 & 1.060685 & 0.035041 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2454900.401050 & 0.982939 & 0.039047 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.472563 & 0.971890 & 0.017612 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.473003 & 1.024278 & 0.017353 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.492678 & 1.005033 & 0.016110 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.493107 & 1.024175 & 0.014362 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.502759 & 1.020744 & 0.013005 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.503199 & 0.985623 & 0.013755 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.512933 & 1.009012 & 0.015049 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.521533 & 0.966303 & 0.017770 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.521972 & 0.970260 & 0.017751 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.531371 & 0.909116 & 0.012999 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.531822 & 0.982739 & 0.011581 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.539854 & 1.056987 & 0.012537 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.548952 & 0.989981 & 0.010917 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.549391 & 1.006002 & 0.011187 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.556984 & 1.004205 & 0.010248 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.557447 & 0.997069 & 0.010369 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.564982 & 1.006983 & 0.010336 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.565410 & 1.004171 & 0.010246 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.573072 & 1.009136 & 0.010331 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.573512 & 0.964521 & 0.010598 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.580294 & 0.996929 & 0.010528 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.580734 & 0.997860 & 0.010512 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.588847 & 1.000144 & 0.010998 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.589287 & 0.992599 & 0.010940 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.607528 & 0.987428 & 0.010991 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.607968 & 0.984865 & 0.010947 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.614669 & 1.025401 & 0.010614 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.615097 & 1.010154 & 0.010728 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.620734 & 1.002106 & 0.011552 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.621174 & 1.004219 & 0.011529 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.628477 & 0.979071 & 0.016578 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455118.628917 & 0.990618 & 0.016884 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.450410 & 1.003666 & 0.011698 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.450850 & 0.955941 & 0.011966 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.461128 & 0.989235 & 0.011516 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.461579 & 0.972892 & 0.011705 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.471232 & 1.010473 & 0.011229 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.471672 & 0.985546 & 0.011445 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.481359 & 1.018554 & 0.011137 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.481810 & 1.003314 & 0.011098 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.491313 & 0.971327 & 0.011109 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.491753 & 0.976789 & 0.010962 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.501023 & 1.014455 & 0.010830 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.501463 & 1.001320 & 0.010942 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.510051 & 1.010683 & 0.010672 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.510491 & 0.983926 & 0.011060 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.519970 & 1.007105 & 0.010699 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.520410 & 0.983370 & 0.010804 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.527979 & 0.967383 & 0.011001 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.528419 & 1.001371 & 0.010765 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.537470 & 0.979497 & 0.010898 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.537933 & 0.976245 & 0.011051 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.545503 & 0.995158 & 0.010733 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.545942 & 0.998751 & 0.010773 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.553523 & 1.015458 & 0.010573 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455122.553963 & 0.980074 & 0.010903 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455124.454310 & 1.011227 & 0.011410 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455124.454750 & 1.009885 & 0.011443 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455124.464334 & 1.009755 & 0.011367 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455124.464762 & 1.017403 & 0.011391 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455124.474415 & 1.003687 & 0.011442 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455124.474854 & 0.985923 & 0.011537 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455124.483523 & 0.982751 & 0.011202 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455124.483963 & 0.971441 & 0.011226 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455124.494056 & 0.999318 & 0.010885 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455124.494484 & 0.993395 & 0.010898 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455124.503165 & 1.016044 & 0.010893 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455124.503604 & 0.972422 & 0.010971 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455124.513072 & 0.979990 & 0.010903 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455124.513535 & 0.999060 & 0.010759 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455124.521070 & 0.986955 & 0.010586 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455124.521510 & 1.012276 & 0.010483 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455135.563280 & 0.998715 & 0.015373 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455135.563708 & 1.030393 & 0.014684 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455135.569287 & 1.003673 & 0.014491 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455135.569727 & 0.979908 & 0.014518 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455135.575271 & 0.993095 & 0.013038 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455135.575722 & 0.991261 & 0.012877 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455135.593824 & 0.993016 & 0.011062 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455135.594275 & 0.990861 & 0.011022 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455135.600699 & 1.003136 & 0.010866 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455135.601139 & 0.995546 & 0.011036 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455135.606671 & 0.982712 & 0.012014 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455135.607111 & 0.985023 & 0.012138 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455135.612678 & 1.004446 & 0.015785 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455135.613118 & 0.996606 & 0.016019 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.502805 & 0.954531 & 0.030097 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.503245 & 1.052957 & 0.026989 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.507875 & 0.995722 & 0.028452 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.508315 & 1.029286 & 0.027856 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.512956 & 0.965036 & 0.028936 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.513396 & 1.065308 & 0.026442 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.517030 & 1.005039 & 0.028023 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.517470 & 0.997674 & 0.028705 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.521115 & 1.010686 & 0.027526 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.521578 & 0.959237 & 0.028829 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.530074 & 1.024336 & 0.026261 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.530502 & 1.002177 & 0.026711 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.534125 & 0.999080 & 0.026482 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.534553 & 1.027576 & 0.026292 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.538349 & 1.028966 & 0.025680 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.538812 & 0.990815 & 0.026484 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.543141 & 0.966654 & 0.026718 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.543581 & 1.006653 & 0.025971 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.547215 & 0.978148 & 0.026886 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.547655 & 1.020978 & 0.025809 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.551266 & 1.020483 & 0.025852 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.551706 & 0.990288 & 0.026240 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.555375 & 0.949298 & 0.027377 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.555815 & 1.017308 & 0.025913 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.558338 & 0.999469 & 0.025700 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.558766 & 0.981013 & 0.026513 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.561359 & 1.012903 & 0.026024 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.561798 & 0.999576 & 0.025933 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.564333 & 0.968937 & 0.026139 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.564773 & 1.001909 & 0.024821 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.567296 & 0.987952 & 0.025866 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.567736 & 1.009974 & 0.025140 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.571034 & 0.965865 & 0.027506 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.571497 & 1.019739 & 0.024648 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.588835 & 1.002263 & 0.024657 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.589275 & 0.998049 & 0.025353 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.591822 & 0.981171 & 0.025270 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.592261 & 1.027343 & 0.025554 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.594819 & 0.980152 & 0.026483 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.595271 & 0.984740 & 0.025073 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.597771 & 0.991091 & 0.025403 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.598210 & 1.003769 & 0.025062 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.600757 & 0.976428 & 0.025627 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.601197 & 1.011149 & 0.024551 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.603720 & 0.960641 & 0.026639 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.604159 & 0.987012 & 0.025587 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.607516 & 0.987401 & 0.025918 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.607956 & 0.951787 & 0.027174 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.611405 & 1.048137 & 0.026762 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.611833 & 1.043731 & 0.026708 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.614356 & 1.042743 & 0.029442 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455139.614796 & 0.983621 & 0.031550 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455143.563465 & 1.045965 & 0.020606 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455143.563893 & 1.034161 & 0.020657 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455143.569495 & 1.024830 & 0.024976 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455143.569935 & 1.016863 & 0.022925 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455143.587238 & 0.915301 & 0.038256 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.368882 & 0.988279 & 0.012014 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.369321 & 1.037110 & 0.011665 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.378847 & 0.993530 & 0.011686 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.379287 & 0.982582 & 0.011854 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.388002 & 1.009386 & 0.011175 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.388442 & 0.979370 & 0.011425 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.397007 & 0.995209 & 0.010859 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.397458 & 1.018714 & 0.010811 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.406081 & 1.005528 & 0.010767 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.406520 & 1.015761 & 0.010624 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.416729 & 0.990572 & 0.010789 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.417169 & 0.992322 & 0.010741 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.425849 & 1.003309 & 0.010862 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.426289 & 1.011118 & 0.010795 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.435814 & 1.023787 & 0.010478 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.436254 & 1.007121 & 0.010561 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.453639 & 0.988657 & 0.010912 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.454078 & 1.021918 & 0.011519 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.461682 & 0.989744 & 0.010694 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.462134 & 1.005932 & 0.010523 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.469715 & 1.024102 & 0.010179 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.470166 & 1.001030 & 0.010261 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.477805 & 0.992774 & 0.010358 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.478233 & 1.004743 & 0.010334 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.484831 & 0.999688 & 0.010356 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.485270 & 0.997410 & 0.010437 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.492643 & 1.026441 & 0.010141 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.493083 & 1.002333 & 0.010320 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.500363 & 1.004535 & 0.010356 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.500803 & 1.013559 & 0.010291 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.508176 & 0.981857 & 0.011214 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.508615 & 0.997236 & 0.010656 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.515213 & 0.980927 & 0.011514 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.522273 & 1.007193 & 0.012616 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.522713 & 0.945106 & 0.013798 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.528372 & 0.982289 & 0.011869 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.528812 & 0.977630 & 0.012735 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.535166 & 1.021889 & 0.011052 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.541983 & 1.020874 & 0.011394 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455153.542412 & 1.057122 & 0.011067 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.369032 & 0.985900 & 0.011783 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.369472 & 0.985729 & 0.011605 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.377122 & 0.995136 & 0.011403 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.377562 & 1.012766 & 0.011309 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.385155 & 1.012487 & 0.011205 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.385595 & 1.012875 & 0.011172 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.393187 & 1.008640 & 0.010885 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.393627 & 0.999600 & 0.010934 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.401220 & 1.017865 & 0.010849 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.401659 & 1.009088 & 0.010702 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.410953 & 1.025228 & 0.010566 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.411393 & 0.996846 & 0.010788 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.419020 & 1.001695 & 0.010676 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.419460 & 1.016331 & 0.010543 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.427805 & 1.003823 & 0.010402 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.428257 & 1.009234 & 0.010414 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.435826 & 1.000734 & 0.010289 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.436266 & 0.996578 & 0.010357 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.444669 & 1.017434 & 0.010354 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.445108 & 1.017984 & 0.010327 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.453384 & 0.998917 & 0.010258 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.453824 & 1.012517 & 0.010179 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.461416 & 0.998656 & 0.010293 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.461856 & 1.010854 & 0.010195 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.469472 & 0.983173 & 0.010362 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.469912 & 0.994424 & 0.010272 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.477504 & 0.995231 & 0.009971 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.477944 & 1.012610 & 0.009893 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.484564 & 1.007530 & 0.009904 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.485004 & 1.007656 & 0.010005 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.493106 & 0.983257 & 0.010125 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.493557 & 1.001684 & 0.009974 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.501289 & 0.990259 & 0.010125 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.501752 & 0.984176 & 0.010113 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.508291 & 1.007368 & 0.010008 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.508731 & 0.976592 & 0.010130 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.515351 & 1.012890 & 0.010110 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.515791 & 1.006963 & 0.010122 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.521335 & 0.995494 & 0.010300 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.521775 & 0.989478 & 0.010211 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.528025 & 1.012008 & 0.010143 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.528465 & 1.003273 & 0.010204 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.534750 & 0.985302 & 0.010109 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.535189 & 0.969815 & 0.010158 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.540849 & 0.955836 & 0.010385 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.541289 & 0.995204 & 0.010244 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.546914 & 1.003590 & 0.010162 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.547354 & 0.980825 & 0.010252 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.553662 & 0.996321 & 0.010264 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.554101 & 1.007761 & 0.010213 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.558754 & 0.965898 & 0.010472 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.559194 & 0.978065 & 0.010440 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.563858 & 0.993677 & 0.010337 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.564298 & 1.001664 & 0.010311 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.581416 & 0.988463 & 0.010663 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.581856 & 0.998586 & 0.010601 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.586416 & 0.976341 & 0.010648 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.586856 & 0.996881 & 0.010502 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.591405 & 1.009744 & 0.010921 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.591845 & 1.012287 & 0.011164 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.596382 & 0.965349 & 0.013206 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.596821 & 0.980703 & 0.013341 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.600340 & 1.008524 & 0.016343 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.600780 & 0.950610 & 0.017406 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.604449 & 1.038339 & 0.022122 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455155.604888 & 1.016613 & 0.023854 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.363881 & 0.998843 & 0.012322 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.364321 & 1.008368 & 0.012343 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.371914 & 0.999338 & 0.012034 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.372354 & 0.986700 & 0.012147 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.379888 & 0.997997 & 0.011654 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.380351 & 1.009576 & 0.011541 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.387944 & 1.000965 & 0.011194 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.388384 & 1.002640 & 0.011119 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.395953 & 0.976516 & 0.011111 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.396405 & 1.006887 & 0.010816 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.405629 & 0.996459 & 0.010620 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.406069 & 1.015343 & 0.010526 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.413685 & 0.976680 & 0.010823 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.414125 & 0.987063 & 0.010810 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.422469 & 1.017838 & 0.010356 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.422898 & 1.032075 & 0.010284 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.430618 & 0.965033 & 0.010473 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.431057 & 0.985466 & 0.010381 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.439495 & 1.018669 & 0.010211 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.439935 & 1.008132 & 0.010248 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.448291 & 1.034712 & 0.009978 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.448731 & 1.003931 & 0.010260 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.456451 & 0.986617 & 0.010184 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.456891 & 0.976478 & 0.010291 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.464541 & 0.978262 & 0.010097 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.464981 & 0.984930 & 0.009953 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.472574 & 1.012938 & 0.009841 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.473013 & 0.983572 & 0.010014 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.480363 & 1.014664 & 0.009784 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.480803 & 0.963744 & 0.010153 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.488048 & 0.997301 & 0.009961 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.488488 & 0.989085 & 0.009968 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.495895 & 0.994521 & 0.009770 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.496347 & 1.010637 & 0.009744 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.502898 & 0.996232 & 0.009682 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.503338 & 0.980865 & 0.009870 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.509958 & 0.998400 & 0.009781 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.510398 & 1.003197 & 0.009826 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.516023 & 0.996108 & 0.009868 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.516463 & 0.969982 & 0.010121 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.522851 & 1.003931 & 0.009759 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.523303 & 0.968549 & 0.009974 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.529564 & 1.001514 & 0.009910 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.530004 & 0.997002 & 0.009758 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.535606 & 0.999205 & 0.009829 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.536046 & 1.020011 & 0.009678 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.541578 & 1.019070 & 0.009738 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.542018 & 0.989179 & 0.009818 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.548338 & 1.011426 & 0.009708 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.548777 & 0.990570 & 0.009792 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.553291 & 0.983826 & 0.009882 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.553754 & 0.985986 & 0.009899 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.558326 & 0.990123 & 0.010079 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.558766 & 0.988839 & 0.010062 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.576000 & 0.992261 & 0.010008 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.576439 & 0.990550 & 0.009949 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.580988 & 0.991519 & 0.010044 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.581428 & 0.984828 & 0.010074 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.586092 & 1.030414 & 0.010182 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.586532 & 0.979911 & 0.010368 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.591127 & 1.006450 & 0.010614 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.591567 & 1.000219 & 0.010748 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.595143 & 0.985917 & 0.012076 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.595583 & 1.022656 & 0.012066 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.599252 & 1.018832 & 0.014296 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455157.599692 & 1.016198 & 0.014711 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455161.350201 & 0.982295 & 0.016948 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455161.350641 & 0.997446 & 0.016966 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455161.366358 & 1.031187 & 0.015231 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455161.366798 & 1.007149 & 0.015559 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.342678 & 1.010540 & 0.021310 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.343117 & 0.997966 & 0.021622 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.348719 & 1.004536 & 0.021214 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.349159 & 0.957308 & 0.021741 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.354853 & 0.997370 & 0.020822 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.355293 & 0.961441 & 0.021222 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.360953 & 0.969405 & 0.020414 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.361381 & 0.973492 & 0.020342 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.366925 & 0.960153 & 0.020334 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.367365 & 0.992594 & 0.019719 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.372932 & 0.997731 & 0.019393 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.373372 & 1.004741 & 0.019305 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.378916 & 0.983622 & 0.019074 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.379367 & 0.996942 & 0.018772 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.385884 & 0.957080 & 0.018693 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.386323 & 0.964467 & 0.019067 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.391891 & 0.994359 & 0.018266 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.392330 & 0.976962 & 0.018374 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.397874 & 0.985636 & 0.017895 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.398326 & 0.989276 & 0.018114 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.404622 & 0.965981 & 0.018130 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.405062 & 0.973992 & 0.017914 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.410664 & 1.031526 & 0.016966 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.411092 & 1.001145 & 0.017344 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.416728 & 0.986315 & 0.017527 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.417168 & 0.991968 & 0.016985 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.423580 & 1.029936 & 0.016328 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.424032 & 0.992473 & 0.017159 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.429587 & 0.990243 & 0.016923 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.430027 & 1.013350 & 0.016505 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.435617 & 0.973653 & 0.016778 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.436057 & 1.013005 & 0.016336 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.441624 & 0.974610 & 0.016540 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.442064 & 0.982205 & 0.016334 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.447666 & 0.990801 & 0.016147 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.448106 & 0.999072 & 0.016034 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.453708 & 0.980611 & 0.015842 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.454171 & 0.997349 & 0.015579 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.459772 & 1.027015 & 0.015127 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.460212 & 1.011568 & 0.015509 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.466532 & 1.029371 & 0.014680 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.466960 & 1.012400 & 0.015004 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.473384 & 1.006026 & 0.014832 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.473847 & 0.984520 & 0.015007 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.480201 & 1.004269 & 0.014590 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.480652 & 0.989001 & 0.014634 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.486231 & 1.003024 & 0.014248 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.486671 & 0.983182 & 0.014504 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.492261 & 1.021417 & 0.013798 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.492701 & 1.010297 & 0.013637 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.498279 & 1.022424 & 0.013088 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.498719 & 1.020540 & 0.013054 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.504344 & 1.041955 & 0.012536 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.504784 & 1.028645 & 0.012562 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.511844 & 1.019382 & 0.011661 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.512284 & 0.996156 & 0.011678 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.517851 & 1.002127 & 0.010751 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.518291 & 1.007053 & 0.010709 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.523835 & 1.002081 & 0.010343 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.524263 & 1.029254 & 0.010162 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.529842 & 0.999048 & 0.010223 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.530282 & 0.994051 & 0.010219 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.536613 & 0.980007 & 0.010222 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.537053 & 1.010657 & 0.009961 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.541624 & 1.012326 & 0.010159 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.542064 & 0.996089 & 0.010211 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.548106 & 0.991777 & 0.010233 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.548546 & 1.013142 & 0.010047 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.553847 & 1.010419 & 0.010037 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.554286 & 1.001989 & 0.010121 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.558858 & 1.013520 & 0.010095 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.559298 & 1.019871 & 0.010133 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.574263 & 1.014964 & 0.010373 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.574703 & 1.016151 & 0.010358 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.578279 & 1.004179 & 0.010154 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.578719 & 1.002810 & 0.010216 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.582330 & 1.003390 & 0.010468 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.582759 & 0.994815 & 0.010578 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.588152 & 1.019750 & 0.010818 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.588580 & 0.995625 & 0.011092 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.593117 & 1.000385 & 0.012570 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.593557 & 1.001876 & 0.012681 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.597145 & 1.008167 & 0.015319 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.597573 & 1.030616 & 0.015582 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.601161 & 1.012425 & 0.020920 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455163.601590 & 1.008461 & 0.021761 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.330096 & 1.025331 & 0.072853 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.339124 & 1.000451 & 0.098215 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.346844 & 0.972413 & 0.066772 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.347284 & 1.008857 & 0.061344 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.350976 & 1.008960 & 0.061211 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.351416 & 1.020804 & 0.053851 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.355062 & 0.977506 & 0.045455 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.355490 & 0.947594 & 0.046890 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.359136 & 0.992749 & 0.046962 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.359576 & 1.040283 & 0.042599 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.363210 & 1.021038 & 0.040545 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.363650 & 1.058094 & 0.038643 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.367724 & 0.948746 & 0.061941 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.372585 & 1.032630 & 0.062085 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.377619 & 0.937720 & 0.064707 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.381242 & 0.974442 & 0.052822 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.381694 & 0.969015 & 0.052726 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.385351 & 0.998641 & 0.044879 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.385802 & 1.023466 & 0.043942 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.389460 & 1.031413 & 0.037083 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.389911 & 0.987798 & 0.039205 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.394379 & 1.025970 & 0.039198 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.394830 & 1.021325 & 0.039704 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.398476 & 0.997635 & 0.037118 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.398916 & 1.031134 & 0.036148 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.403175 & 1.014596 & 0.034079 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.403615 & 1.028507 & 0.033495 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.407295 & 1.051418 & 0.032012 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.407735 & 1.028719 & 0.033092 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.412214 & 0.971137 & 0.035079 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.412654 & 1.023779 & 0.034762 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.416971 & 0.944119 & 0.040656 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.417388 & 0.995408 & 0.037216 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.421057 & 1.000965 & 0.030949 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.421497 & 0.964192 & 0.032677 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.425143 & 0.965117 & 0.031600 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.425594 & 1.059143 & 0.029160 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.429240 & 1.008879 & 0.029792 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.429680 & 1.044736 & 0.028948 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.433360 & 0.993546 & 0.030172 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.433812 & 1.001942 & 0.030295 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.437457 & 1.010776 & 0.029680 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.437897 & 0.955577 & 0.031863 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.441694 & 0.988241 & 0.030331 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.442157 & 1.019379 & 0.029279 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.445802 & 0.978404 & 0.030366 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.446242 & 1.021170 & 0.029114 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.449934 & 1.023330 & 0.029147 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.450374 & 1.013512 & 0.029666 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.454703 & 1.042477 & 0.030865 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.455143 & 0.991508 & 0.031380 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.459240 & 1.002609 & 0.034419 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.462944 & 0.961518 & 0.031548 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.463383 & 1.019943 & 0.029661 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.467747 & 0.981882 & 0.030452 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.468187 & 0.986323 & 0.030854 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.471844 & 0.996564 & 0.030884 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.472284 & 0.977549 & 0.031075 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.475988 & 1.032924 & 0.028949 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.476427 & 0.991298 & 0.029878 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.480038 & 0.978981 & 0.031036 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.480478 & 1.017711 & 0.029414 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.483025 & 0.958578 & 0.030220 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.483464 & 0.952008 & 0.031124 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.486103 & 0.974224 & 0.030057 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.486543 & 1.026655 & 0.029257 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.489066 & 0.979859 & 0.030325 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.489494 & 0.984470 & 0.029802 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.492052 & 1.021161 & 0.029089 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.492492 & 0.981836 & 0.029866 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.495756 & 0.979818 & 0.029643 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.496196 & 0.979561 & 0.030263 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.498719 & 0.990506 & 0.029744 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.499159 & 1.013566 & 0.028911 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.501694 & 0.976149 & 0.029775 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.502133 & 0.986276 & 0.029726 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.521335 & 1.034400 & 0.027584 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.521775 & 0.999735 & 0.028638 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.524275 & 0.966572 & 0.029483 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.524726 & 0.982353 & 0.029490 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.527261 & 0.999904 & 0.028577 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.527701 & 1.023040 & 0.027975 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.557643 & 0.988132 & 0.028879 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.558094 & 0.967923 & 0.029701 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.560687 & 1.012183 & 0.028408 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455167.561126 & 0.983884 & 0.028543 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455169.542122 & 0.959448 & 0.027894 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455169.542550 & 0.972583 & 0.026190 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455169.547133 & 1.046514 & 0.025074 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455169.547562 & 0.964026 & 0.026435 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455169.557677 & 1.044310 & 0.039135 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455169.594136 & 0.997517 & 0.028490 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455169.594575 & 1.044079 & 0.030146 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455169.598244 & 1.015890 & 0.030305 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455169.598684 & 0.973583 & 0.031972 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.323406 & 0.981722 & 0.011232 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.323846 & 1.000968 & 0.011028 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.330478 & 0.974858 & 0.011191 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.330918 & 1.001364 & 0.010999 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.337573 & 0.969135 & 0.011765 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.338013 & 1.012748 & 0.011358 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.344633 & 1.003527 & 0.011517 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.345073 & 1.031900 & 0.010847 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.351682 & 1.002916 & 0.010704 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.352110 & 0.991281 & 0.010985 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.368013 & 0.955256 & 0.013400 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.368453 & 0.986826 & 0.013338 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.375108 & 1.008630 & 0.014642 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.375548 & 0.981913 & 0.015148 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.382897 & 0.999590 & 0.017480 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.383337 & 1.014121 & 0.017473 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.389923 & 1.018294 & 0.018554 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.390362 & 0.980399 & 0.019082 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.397029 & 1.003433 & 0.017774 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.397469 & 0.968781 & 0.018316 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.405559 & 1.023427 & 0.018015 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.405999 & 0.997581 & 0.018351 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.412654 & 0.994980 & 0.018479 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.413082 & 1.001638 & 0.018857 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.419784 & 0.992305 & 0.018744 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.420212 & 0.990102 & 0.018891 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.426786 & 0.982743 & 0.018813 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.427226 & 0.977136 & 0.018903 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.433777 & 0.996752 & 0.019100 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.434217 & 0.997447 & 0.019182 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.440779 & 0.989840 & 0.019065 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.441196 & 1.005477 & 0.018592 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.449379 & 0.966904 & 0.019305 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.449842 & 0.967535 & 0.019587 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.457388 & 0.994423 & 0.018884 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.457828 & 0.991139 & 0.019041 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.464483 & 1.000937 & 0.019071 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.464923 & 1.009704 & 0.018833 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.471578 & 1.033197 & 0.018683 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.472018 & 0.989625 & 0.019145 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.477585 & 0.971793 & 0.019301 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.478024 & 0.981146 & 0.019456 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.484344 & 1.020921 & 0.018656 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.484784 & 1.017516 & 0.018911 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.491103 & 1.023257 & 0.019068 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.491531 & 1.035518 & 0.018912 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.497075 & 1.008954 & 0.019117 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.497515 & 1.004895 & 0.018936 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.503244 & 1.045250 & 0.018939 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.503673 & 1.029065 & 0.019120 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.509274 & 1.007009 & 0.019165 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.509714 & 0.986112 & 0.019916 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.516034 & 0.989904 & 0.020150 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.516474 & 1.023751 & 0.019310 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.521126 & 0.995219 & 0.019633 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.521566 & 1.015186 & 0.019273 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.527608 & 1.025894 & 0.019161 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.528048 & 0.985312 & 0.019897 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.533314 & 1.022087 & 0.019280 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.533777 & 1.005315 & 0.019423 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.538383 & 1.012315 & 0.019318 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.538812 & 0.985744 & 0.019847 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.543453 & 0.984104 & 0.019828 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.543916 & 0.984303 & 0.019713 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.548522 & 0.986547 & 0.019686 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.548962 & 0.966867 & 0.020292 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.553511 & 0.983066 & 0.020274 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.553950 & 0.991175 & 0.020154 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.557527 & 0.994441 & 0.020453 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.557978 & 1.030527 & 0.019501 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.572677 & 0.978071 & 0.020442 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.573140 & 0.993664 & 0.020082 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.576717 & 0.988939 & 0.020038 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.577156 & 0.967360 & 0.020421 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.580768 & 1.001735 & 0.020445 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.581231 & 1.032668 & 0.020080 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.584784 & 1.017079 & 0.020567 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.585224 & 0.992160 & 0.020749 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.588800 & 0.998646 & 0.021376 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.589240 & 1.016651 & 0.021135 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.592816 & 0.974870 & 0.022283 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.593256 & 1.018002 & 0.021774 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.596856 & 1.010439 & 0.023665 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.597295 & 0.968612 & 0.024745 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.599923 & 1.001885 & 0.026760 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455171.600374 & 1.029971 & 0.026846 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455175.319587 & 1.016136 & 0.011956 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455175.392145 & 1.003875 & 0.010536 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455175.392631 & 1.022547 & 0.010409 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455175.398927 & 1.002315 & 0.010423 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455175.399367 & 0.994196 & 0.010323 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.309043 & 0.970521 & 0.011528 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.309483 & 1.001418 & 0.011199 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.316161 & 0.986610 & 0.011300 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.316601 & 0.991123 & 0.011189 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.323175 & 0.996159 & 0.011074 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.323626 & 0.988461 & 0.011199 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.330235 & 0.980852 & 0.011057 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.330675 & 0.998884 & 0.010963 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.337295 & 1.005248 & 0.010900 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.337712 & 1.008978 & 0.010709 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.345328 & 0.984402 & 0.010773 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.345768 & 0.975812 & 0.010767 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.353175 & 1.029708 & 0.010272 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.353638 & 1.016074 & 0.010239 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.360212 & 0.989531 & 0.010535 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.360640 & 0.990245 & 0.010475 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.368048 & 0.993829 & 0.010260 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.368487 & 1.005241 & 0.010226 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.375085 & 0.998540 & 0.010175 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.375524 & 0.992085 & 0.010109 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.382180 & 0.999252 & 0.010086 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.382619 & 1.000727 & 0.010080 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.390860 & 1.024610 & 0.009740 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.391300 & 1.006041 & 0.009865 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.397862 & 0.997657 & 0.009981 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.398302 & 1.019348 & 0.009881 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.405027 & 0.990827 & 0.009832 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.405455 & 0.999922 & 0.009804 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.412099 & 1.016305 & 0.009653 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.412527 & 0.995888 & 0.009794 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.419124 & 1.027639 & 0.009789 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.419564 & 1.030068 & 0.009743 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.427099 & 0.988965 & 0.009968 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.427538 & 0.992302 & 0.010041 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.434818 & 0.984312 & 0.009789 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.435258 & 0.990623 & 0.009843 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.442712 & 0.996535 & 0.009802 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.443152 & 0.985979 & 0.009922 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.449726 & 0.973561 & 0.009957 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.450166 & 0.976704 & 0.009915 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.456821 & 1.006966 & 0.009869 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.457261 & 0.984484 & 0.009936 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.462920 & 1.002037 & 0.009868 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.463383 & 0.990275 & 0.009958 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.469772 & 0.990569 & 0.009989 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.470212 & 0.988000 & 0.010000 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.476462 & 1.016360 & 0.009840 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.476902 & 0.980895 & 0.010024 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.482596 & 0.989224 & 0.009930 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.483036 & 0.986581 & 0.010017 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.488696 & 0.995435 & 0.009972 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.489124 & 0.979379 & 0.010016 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.495455 & 1.009313 & 0.009857 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.495883 & 1.003469 & 0.010014 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.500490 & 0.981046 & 0.010121 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455177.500930 & 0.995956 & 0.010115 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.406809 & 0.977033 & 0.010168 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.407272 & 0.982909 & 0.009891 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.410883 & 0.975370 & 0.009989 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.411322 & 0.985444 & 0.010009 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.419228 & 0.978756 & 0.009871 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.419667 & 0.973338 & 0.010112 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.425385 & 1.023933 & 0.009781 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.425825 & 0.998699 & 0.009999 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.431589 & 1.002399 & 0.009957 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.432040 & 0.971000 & 0.010053 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.437769 & 1.025080 & 0.009768 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.438209 & 0.991801 & 0.010000 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.444934 & 0.988716 & 0.009865 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.445373 & 0.982058 & 0.009952 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.452133 & 1.010807 & 0.009940 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.452596 & 0.987334 & 0.009932 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.460813 & 0.991710 & 0.010043 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.461241 & 0.985132 & 0.010151 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.468024 & 0.988030 & 0.010046 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.468498 & 0.976785 & 0.010111 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.475211 & 1.017148 & 0.010198 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.475651 & 1.009704 & 0.010181 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.482353 & 0.989887 & 0.010126 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.482792 & 0.990474 & 0.010294 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.489262 & 0.978037 & 0.010259 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455212.489691 & 0.997914 & 0.010329 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.307561 & 1.077016 & 0.009760 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.310582 & 1.039440 & 0.009719 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.311021 & 1.036734 & 0.009834 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.314656 & 1.052227 & 0.009451 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.315096 & 1.004014 & 0.009808 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.318707 & 1.037017 & 0.009575 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.319170 & 1.058199 & 0.009459 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.322758 & 1.012402 & 0.009694 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.323197 & 1.053347 & 0.009477 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.327584 & 0.991692 & 0.009671 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.328035 & 1.025555 & 0.009526 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.332434 & 0.981013 & 0.009748 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.332873 & 0.980511 & 0.009769 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.337190 & 0.992868 & 0.009524 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.337630 & 0.980505 & 0.009817 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.341218 & 0.974609 & 0.009838 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.341670 & 0.991256 & 0.009707 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.345281 & 1.001880 & 0.009705 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.345721 & 1.032019 & 0.009516 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.349309 & 1.021785 & 0.009894 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.349737 & 0.992513 & 0.010415 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.354378 & 0.997356 & 0.009599 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.354818 & 0.998014 & 0.009753 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.359459 & 0.977524 & 0.009995 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.359922 & 1.002533 & 0.009584 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.364586 & 1.013451 & 0.009525 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.365026 & 0.997104 & 0.009643 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.371311 & 0.988811 & 0.009574 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.371751 & 0.983135 & 0.009583 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.376438 & 1.000666 & 0.009729 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.376878 & 0.987861 & 0.009748 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.381519 & 0.991903 & 0.009786 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.381959 & 0.991609 & 0.009662 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.386600 & 0.968308 & 0.009789 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.387052 & 0.977287 & 0.009813 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.391704 & 0.967004 & 0.010385 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.392133 & 1.012447 & 0.009763 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.398603 & 0.971413 & 0.015581 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.404771 & 0.962969 & 0.014524 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.405200 & 1.034771 & 0.013271 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.413209 & 1.013973 & 0.011026 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.413637 & 0.973607 & 0.011144 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.419343 & 0.968576 & 0.016653 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.419795 & 0.977768 & 0.016695 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.425894 & 1.027962 & 0.012413 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.431577 & 0.975732 & 0.016159 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.432028 & 1.012965 & 0.015336 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.438660 & 1.000659 & 0.013249 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.439112 & 0.980512 & 0.013851 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.445778 & 1.008183 & 0.013404 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.446218 & 0.967692 & 0.013515 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.455049 & 0.992056 & 0.011949 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.461716 & 1.015465 & 0.012087 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.469285 & 0.959378 & 0.022353 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.488961 & 1.009954 & 0.010593 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.489424 & 0.994145 & 0.010497 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.496670 & 0.968901 & 0.011895 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.497109 & 0.962452 & 0.011602 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.502781 & 1.023080 & 0.010097 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.503232 & 1.009163 & 0.010122 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.508903 & 0.989509 & 0.010252 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.509366 & 1.005905 & 0.010055 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.521079 & 1.023488 & 0.010306 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.521531 & 1.050954 & 0.010427 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.526149 & 1.009269 & 0.010870 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.526589 & 1.000478 & 0.010808 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.531195 & 1.004050 & 0.010900 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.531646 & 1.019389 & 0.011458 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.542746 & 1.006688 & 0.011259 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.543197 & 0.968128 & 0.010943 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.547815 & 1.002384 & 0.011115 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.548255 & 1.000944 & 0.010936 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.553765 & 0.988884 & 0.011321 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.554216 & 1.017434 & 0.011253 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.558834 & 0.995685 & 0.011276 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.559274 & 0.983166 & 0.011278 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.563903 & 0.959722 & 0.011807 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455214.564343 & 1.011384 & 0.011457 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.299193 & 1.026595 & 0.011384 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.299609 & 1.065841 & 0.011115 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.303267 & 1.036733 & 0.010686 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.303707 & 1.036772 & 0.010572 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.307758 & 1.048186 & 0.010053 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.311797 & 1.059798 & 0.009847 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.315408 & 1.067283 & 0.009735 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.315848 & 1.035369 & 0.010020 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.320269 & 1.017016 & 0.009972 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.320709 & 1.016604 & 0.009879 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.325003 & 1.017898 & 0.009842 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.325443 & 1.052196 & 0.009613 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.329077 & 0.988864 & 0.010257 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.329517 & 0.992003 & 0.010197 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.333903 & 0.964714 & 0.010299 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.334343 & 0.973926 & 0.010241 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.338001 & 1.025666 & 0.009800 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.338417 & 1.007825 & 0.009842 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.342052 & 1.008489 & 0.010100 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.342491 & 0.999803 & 0.010131 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.347214 & 0.996068 & 0.009967 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.347653 & 0.984426 & 0.010030 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.352329 & 0.981179 & 0.010115 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.352792 & 1.005652 & 0.009908 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.357457 & 1.003308 & 0.010031 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.357896 & 1.024014 & 0.009914 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.363290 & 1.015884 & 0.010010 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.363753 & 0.995109 & 0.010181 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.369262 & 0.993850 & 0.010197 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.369702 & 0.982632 & 0.010373 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.374389 & 0.974964 & 0.010302 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.374829 & 0.999245 & 0.010148 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.379505 & 0.990074 & 0.010198 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.379957 & 0.969961 & 0.010287 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.384609 & 0.985656 & 0.010225 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.385038 & 1.007621 & 0.010236 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.390547 & 0.992825 & 0.010110 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.391010 & 0.981569 & 0.010256 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.396704 & 0.985158 & 0.010197 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.397144 & 0.977951 & 0.010294 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.404239 & 0.989527 & 0.010309 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.404679 & 1.003549 & 0.010275 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.411253 & 0.996053 & 0.010176 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.411704 & 0.975910 & 0.010407 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.417376 & 0.978990 & 0.010451 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.417815 & 1.001616 & 0.010249 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.423545 & 0.986090 & 0.010339 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.423973 & 0.971481 & 0.010409 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.430639 & 0.995842 & 0.010286 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.431079 & 0.997672 & 0.010324 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.437769 & 1.013194 & 0.010166 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.438197 & 1.000032 & 0.010210 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.445639 & 0.981712 & 0.010446 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.446079 & 0.984260 & 0.010519 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.453579 & 1.005828 & 0.010448 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.454019 & 0.987901 & 0.010514 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.460709 & 0.978215 & 0.010723 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.461137 & 1.004473 & 0.010476 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.467839 & 0.993784 & 0.010582 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.468267 & 1.008551 & 0.010519 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.475744 & 1.001571 & 0.010615 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.476183 & 0.985595 & 0.010572 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.481832 & 1.008375 & 0.010544 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.482260 & 1.005979 & 0.010449 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.489551 & 1.002431 & 0.010602 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.489991 & 1.002866 & 0.010923 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.495651 & 1.001053 & 0.010716 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.496091 & 0.970533 & 0.010816 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.501739 & 1.026897 & 0.010699 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.502179 & 1.013433 & 0.010825 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.507815 & 0.981102 & 0.011404 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.508232 & 0.989141 & 0.011271 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.513892 & 0.998487 & 0.011441 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455216.514332 & 1.006427 & 0.011309 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.290362 & 1.037692 & 0.015876 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.290801 & 1.066168 & 0.014969 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.293382 & 1.032604 & 0.013671 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.293822 & 1.043991 & 0.013191 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.297422 & 0.995768 & 0.012386 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.297862 & 1.019975 & 0.012184 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.301507 & 1.009612 & 0.011413 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.301936 & 1.015629 & 0.011200 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.305558 & 0.967247 & 0.011483 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.306010 & 0.959579 & 0.011556 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.309690 & 0.975193 & 0.011392 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.310130 & 0.982836 & 0.011267 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.314575 & 1.020123 & 0.010940 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.315014 & 1.016253 & 0.010942 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.319378 & 0.977765 & 0.011125 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.319829 & 0.969992 & 0.011143 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.323475 & 0.970468 & 0.011139 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.323915 & 0.978750 & 0.011105 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.328301 & 0.988874 & 0.010838 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.328741 & 1.008026 & 0.010694 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.332341 & 1.002800 & 0.010666 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.332781 & 0.985722 & 0.010749 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.336369 & 0.976284 & 0.010964 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.336808 & 1.011307 & 0.010703 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.340443 & 0.970635 & 0.010908 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.340882 & 0.972504 & 0.010996 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.345524 & 0.979523 & 0.010829 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.345987 & 0.980463 & 0.010782 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.350616 & 0.988972 & 0.010589 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.351056 & 0.993504 & 0.010572 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.356531 & 0.993795 & 0.010474 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.356970 & 0.965268 & 0.010725 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.362375 & 0.991458 & 0.010359 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.362815 & 0.990973 & 0.010316 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.367491 & 1.004622 & 0.010069 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.367931 & 1.011526 & 0.010140 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.372630 & 0.976836 & 0.010047 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.373058 & 0.976541 & 0.010078 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.377723 & 0.987738 & 0.009895 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.378163 & 0.991551 & 0.009806 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.523417 & 1.035656 & 0.011101 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.523857 & 1.027137 & 0.011169 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.527179 & 1.044827 & 0.011088 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.527619 & 1.050795 & 0.011048 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.532260 & 0.985192 & 0.011705 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.532688 & 0.996673 & 0.011465 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.537294 & 0.999073 & 0.011732 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.537734 & 0.995434 & 0.011895 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.543209 & 0.983279 & 0.012072 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.543649 & 1.013193 & 0.011699 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.548255 & 1.011735 & 0.011891 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.548695 & 1.020359 & 0.011823 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.553336 & 0.983980 & 0.012174 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455218.553788 & 0.996518 & 0.012111 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.289447 & 1.051900 & 0.017253 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.289887 & 1.000858 & 0.017480 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.292468 & 0.979962 & 0.015660 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.292908 & 0.988445 & 0.015395 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.296484 & 1.031073 & 0.013633 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.296924 & 0.991191 & 0.014122 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.300524 & 0.971691 & 0.013486 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.300963 & 0.988047 & 0.013471 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.304551 & 1.001812 & 0.012867 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.304991 & 1.013234 & 0.012881 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.309401 & 1.003679 & 0.012806 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.309841 & 1.019663 & 0.012649 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.314169 & 0.979197 & 0.012778 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.314598 & 0.956608 & 0.012980 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.318186 & 0.972491 & 0.013024 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.318637 & 0.987113 & 0.012902 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.323012 & 1.029308 & 0.012351 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.323463 & 0.974337 & 0.012749 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.327051 & 0.986398 & 0.012620 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.327491 & 1.010197 & 0.012301 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.331068 & 0.960559 & 0.012766 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.331496 & 0.981967 & 0.012662 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.336172 & 0.987891 & 0.012293 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.336612 & 1.018319 & 0.012058 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.341276 & 0.992023 & 0.012278 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.341716 & 1.033695 & 0.011729 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.346415 & 1.013621 & 0.011985 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.346843 & 0.964851 & 0.012513 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.352225 & 0.983407 & 0.012427 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.352665 & 0.990453 & 0.012465 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.358139 & 1.007416 & 0.012041 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.358579 & 1.001313 & 0.011829 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.363255 & 1.013512 & 0.011836 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.363683 & 1.013619 & 0.012006 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.368382 & 1.000440 & 0.012024 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.368822 & 0.985190 & 0.012066 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.373521 & 0.972488 & 0.012139 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.373961 & 0.997675 & 0.012057 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.379401 & 0.996402 & 0.011904 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.379841 & 1.011157 & 0.011778 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.385512 & 1.034133 & 0.011807 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.385963 & 0.990914 & 0.011769 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.393093 & 1.006913 & 0.011264 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.393533 & 1.011710 & 0.011293 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.400037 & 1.019519 & 0.011086 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.400477 & 0.890387 & 0.012385 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.406137 & 0.992180 & 0.010847 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.406577 & 0.998862 & 0.010775 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.412271 & 1.016459 & 0.010264 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.412699 & 1.015622 & 0.010133 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.419389 & 1.016058 & 0.009898 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.419829 & 1.011406 & 0.009949 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.426554 & 1.008567 & 0.009807 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.426993 & 1.011568 & 0.009721 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.434343 & 1.004663 & 0.009662 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.434771 & 1.032045 & 0.009470 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.442271 & 0.977627 & 0.009783 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.442711 & 0.982917 & 0.009877 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.449412 & 1.009864 & 0.009783 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.449864 & 1.001321 & 0.009853 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.456530 & 1.017741 & 0.009893 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.456970 & 1.013025 & 0.009943 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.464470 & 0.989082 & 0.010228 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.464899 & 1.002937 & 0.010130 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.471565 & 1.004874 & 0.010348 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.472005 & 1.009298 & 0.010608 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.480280 & 1.025604 & 0.010142 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.480720 & 1.024339 & 0.010188 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.487375 & 0.999114 & 0.010523 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.487815 & 0.987094 & 0.010496 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.494540 & 1.048708 & 0.010714 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.501658 & 1.003022 & 0.010938 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.502098 & 1.009698 & 0.010961 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.507699 & 1.001703 & 0.010854 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.508139 & 0.986199 & 0.011000 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.513857 & 0.988555 & 0.011251 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.514297 & 1.009465 & 0.011120 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.521484 & 0.990622 & 0.011084 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.521912 & 1.013210 & 0.011044 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.527584 & 1.022239 & 0.010841 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.528024 & 1.005537 & 0.011068 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.534424 & 0.996816 & 0.011632 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.534887 & 1.000722 & 0.011418 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.540524 & 1.018643 & 0.011393 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.540940 & 0.992397 & 0.011441 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.546600 & 0.982364 & 0.011867 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455220.547028 & 0.966002 & 0.011795 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455224.287503 & 1.052868 & 0.025657 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455224.287942 & 1.064784 & 0.024756 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455224.290523 & 1.007270 & 0.025427 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455224.290963 & 1.025615 & 0.024783 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455224.294574 & 1.027076 & 0.024384 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455224.295003 & 1.010791 & 0.024224 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455224.299343 & 1.033026 & 0.023135 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455224.299794 & 1.025822 & 0.022656 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455224.304135 & 1.023703 & 0.023464 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455224.304586 & 1.009259 & 0.023740 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455224.308915 & 0.997407 & 0.024857 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455224.312931 & 1.016410 & 0.023815 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455224.313371 & 1.008965 & 0.024308 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.286334 & 0.989981 & 0.030415 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.286773 & 1.065207 & 0.028621 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.289354 & 0.993968 & 0.029294 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.289794 & 0.973890 & 0.030834 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.293116 & 0.998157 & 0.029438 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.293556 & 0.998635 & 0.030208 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.296924 & 0.981104 & 0.028984 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.297375 & 1.026265 & 0.028098 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.299945 & 1.020588 & 0.028311 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.300396 & 1.024755 & 0.028399 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.303695 & 1.013744 & 0.028016 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.304134 & 1.021312 & 0.027915 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.306692 & 0.965356 & 0.030244 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.307132 & 0.991077 & 0.029085 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.309702 & 0.979241 & 0.029900 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.310141 & 0.980201 & 0.030537 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.312699 & 1.008517 & 0.028664 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.313139 & 0.976932 & 0.029652 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.315685 & 0.998072 & 0.028957 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.316125 & 0.991480 & 0.029295 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.318683 & 0.985364 & 0.029379 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.319146 & 1.034821 & 0.028009 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.321692 & 0.967741 & 0.030422 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.322132 & 1.024297 & 0.028662 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.324713 & 1.023036 & 0.028287 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.325153 & 1.017165 & 0.028386 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.327734 & 1.007635 & 0.028664 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.328174 & 0.992340 & 0.029482 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.330755 & 1.019258 & 0.028692 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.331183 & 1.031005 & 0.028613 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.334516 & 1.013048 & 0.029072 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.334956 & 1.053885 & 0.028456 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.338313 & 0.991038 & 0.030107 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.338753 & 0.986323 & 0.029974 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.341310 & 0.921427 & 0.032084 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.341762 & 1.004606 & 0.029581 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.344297 & 1.028723 & 0.029066 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.344725 & 1.007444 & 0.029289 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.347306 & 0.983295 & 0.029875 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.347746 & 1.032628 & 0.029012 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.350303 & 1.050747 & 0.028985 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.350743 & 0.994967 & 0.029905 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.353313 & 0.996483 & 0.029460 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.353776 & 0.989796 & 0.030295 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.356334 & 0.974041 & 0.030652 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.356773 & 1.002772 & 0.029629 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.360072 & 1.023438 & 0.029356 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.360512 & 0.986706 & 0.030449 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.363058 & 0.978863 & 0.030478 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.363498 & 0.982114 & 0.030343 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.366079 & 1.021837 & 0.029870 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.366519 & 0.956411 & 0.030998 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.369065 & 1.004844 & 0.030064 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.369528 & 1.004183 & 0.030145 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.372121 & 1.024483 & 0.029013 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.372560 & 0.995821 & 0.030081 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.376565 & 1.018413 & 0.029771 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.377005 & 1.026761 & 0.029719 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.380361 & 0.978304 & 0.030610 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.380801 & 0.994485 & 0.030705 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.383359 & 0.986897 & 0.031559 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.383799 & 0.992433 & 0.031630 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.386403 & 1.026171 & 0.030526 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.386843 & 1.027356 & 0.030547 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.389424 & 0.989380 & 0.031453 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.389864 & 0.988773 & 0.031650 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.392445 & 0.976478 & 0.031666 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.392884 & 1.020643 & 0.030649 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.395466 & 0.989882 & 0.031366 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.395894 & 1.024232 & 0.031028 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.398452 & 0.984776 & 0.032143 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.398891 & 1.018582 & 0.030439 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.402618 & 0.980115 & 0.032278 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.403081 & 1.018428 & 0.031678 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.406820 & 0.989585 & 0.031885 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.407259 & 1.024888 & 0.031094 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.411021 & 0.954195 & 0.033345 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.411461 & 1.017493 & 0.030873 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.415222 & 1.018143 & 0.031254 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.415662 & 1.020181 & 0.031839 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.420824 & 0.973595 & 0.032962 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.421264 & 1.024336 & 0.031805 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.425003 & 0.976144 & 0.033176 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.425466 & 1.050203 & 0.031118 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.429169 & 0.981802 & 0.033473 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.429609 & 0.991586 & 0.033433 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.433347 & 1.018154 & 0.032596 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.433776 & 1.026030 & 0.032118 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.437549 & 0.994396 & 0.033688 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.437977 & 0.996442 & 0.032385 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.441716 & 0.931445 & 0.035776 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.442155 & 0.954546 & 0.035388 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.447688 & 0.944811 & 0.035659 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.448128 & 1.024688 & 0.033139 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.452861 & 0.996061 & 0.035379 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.453301 & 0.975060 & 0.034804 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.458741 & 1.022899 & 0.034726 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.459181 & 0.988189 & 0.035206 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.463903 & 0.962822 & 0.036108 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.464343 & 0.967201 & 0.036508 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.469100 & 0.984186 & 0.037297 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.469540 & 0.994952 & 0.036671 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.474273 & 1.004071 & 0.036511 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.474713 & 0.957142 & 0.038802 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.479435 & 0.973951 & 0.039337 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.479875 & 0.974094 & 0.038452 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.484632 & 0.982976 & 0.038724 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.485072 & 1.068251 & 0.035108 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.489806 & 0.997787 & 0.038520 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.490234 & 1.005367 & 0.038487 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.493938 & 1.079352 & 0.036719 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.494378 & 0.982335 & 0.039830 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.498070 & 1.014962 & 0.039159 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.498509 & 0.982532 & 0.040419 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.502873 & 1.016765 & 0.038992 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.503324 & 1.024057 & 0.039163 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.507005 & 0.940882 & 0.043274 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.507433 & 0.956135 & 0.043116 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.511137 & 1.007025 & 0.040669 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.511577 & 1.022754 & 0.039872 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.515280 & 1.006139 & 0.042619 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.515720 & 1.018676 & 0.042499 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.520257 & 0.969965 & 0.045392 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455226.520697 & 0.995492 & 0.045243 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.287040 & 0.989402 & 0.019262 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.287491 & 0.994688 & 0.019034 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.290836 & 0.987271 & 0.019012 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.291287 & 1.024986 & 0.018553 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.293822 & 0.994913 & 0.019048 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.294262 & 1.004871 & 0.019346 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.296808 & 1.002067 & 0.019181 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.297248 & 0.961749 & 0.019875 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.300581 & 1.009319 & 0.019584 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.301033 & 0.981832 & 0.019941 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.303591 & 0.985570 & 0.020327 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.304030 & 0.974753 & 0.020660 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.306577 & 1.005787 & 0.020005 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.307016 & 1.003253 & 0.020302 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.309563 & 0.996007 & 0.020188 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.310003 & 0.972455 & 0.020366 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.312560 & 1.011262 & 0.020679 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.313000 & 1.006043 & 0.020769 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.315604 & 1.003379 & 0.020658 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.316044 & 1.024997 & 0.020232 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.318625 & 1.002175 & 0.020986 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.319065 & 1.002198 & 0.020761 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.321646 & 0.989405 & 0.020961 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.322086 & 0.975577 & 0.021401 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.324609 & 0.985612 & 0.021278 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.325060 & 1.023431 & 0.020694 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.328405 & 0.986083 & 0.021282 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.328857 & 1.019595 & 0.021013 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.332202 & 1.012366 & 0.020811 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.332630 & 0.981117 & 0.021262 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.335211 & 1.007621 & 0.021110 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.335651 & 0.969951 & 0.021904 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.338209 & 1.024714 & 0.020510 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.338660 & 0.981565 & 0.021516 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.341195 & 0.976526 & 0.021980 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.341658 & 1.000818 & 0.021222 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.344216 & 0.979653 & 0.022297 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.344644 & 1.028161 & 0.021188 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.347202 & 1.001965 & 0.021308 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.347630 & 1.018182 & 0.020706 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.350188 & 0.977851 & 0.022212 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.350651 & 0.981647 & 0.022046 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.353197 & 0.989087 & 0.021862 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.353637 & 1.002866 & 0.021513 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.356970 & 0.950051 & 0.022851 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.357410 & 0.995952 & 0.022416 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.359956 & 0.977505 & 0.022077 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.360396 & 1.035167 & 0.021313 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.362954 & 0.996638 & 0.022338 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.363405 & 0.982481 & 0.022577 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.365963 & 1.000857 & 0.022379 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.366403 & 1.023680 & 0.022334 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.370454 & 1.041726 & 0.021799 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.370917 & 1.005011 & 0.021895 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.374273 & 0.983933 & 0.023200 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.374713 & 0.956355 & 0.023510 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.377271 & 1.009100 & 0.022497 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.377699 & 0.943660 & 0.023743 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.380292 & 1.000627 & 0.022796 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.380720 & 0.986542 & 0.022982 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.383313 & 0.998242 & 0.023494 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.383764 & 0.964519 & 0.023787 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.386322 & 0.986761 & 0.023287 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.386762 & 1.012021 & 0.023091 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.389320 & 1.023579 & 0.023165 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.389771 & 1.021172 & 0.022748 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.392352 & 1.007102 & 0.022786 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.392792 & 1.045065 & 0.022289 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.395384 & 0.985683 & 0.023805 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.395824 & 1.026618 & 0.023098 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.398440 & 1.013665 & 0.022999 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.398868 & 0.977170 & 0.023412 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.401449 & 0.990632 & 0.024035 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.401912 & 1.051098 & 0.022631 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.404493 & 0.969248 & 0.024167 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.404933 & 0.999924 & 0.023609 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.407514 & 0.972046 & 0.024031 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.407954 & 1.017882 & 0.023540 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.411195 & 0.986051 & 0.023718 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.411634 & 1.030433 & 0.022867 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.415014 & 1.005165 & 0.023547 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.415454 & 0.991041 & 0.023954 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.418047 & 0.989988 & 0.023912 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.418509 & 0.976274 & 0.023862 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.421056 & 1.032486 & 0.023211 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.421496 & 0.987453 & 0.024617 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.424042 & 0.991247 & 0.023945 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.424482 & 0.970567 & 0.024437 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.427074 & 0.979374 & 0.023851 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.427526 & 1.038439 & 0.023027 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.430118 & 1.022527 & 0.024006 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.430558 & 1.018390 & 0.023392 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.433104 & 1.006704 & 0.024360 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.433544 & 1.047760 & 0.023574 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.436125 & 1.005793 & 0.024013 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.436565 & 1.012299 & 0.023776 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.439146 & 1.000534 & 0.024886 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.439586 & 1.050227 & 0.023704 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.442966 & 1.021630 & 0.023450 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.443405 & 0.958419 & 0.024977 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.445986 & 1.026452 & 0.024299 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.446426 & 1.018509 & 0.023780 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.449007 & 1.029620 & 0.024170 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.449424 & 0.975861 & 0.024887 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.452722 & 1.030612 & 0.024548 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.453174 & 0.960077 & 0.026533 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.456484 & 1.005563 & 0.025255 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.456912 & 0.993545 & 0.025270 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.459505 & 1.018302 & 0.025225 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.459933 & 0.991788 & 0.026613 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.462491 & 0.984393 & 0.026114 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.462954 & 1.014478 & 0.025298 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.465512 & 0.979850 & 0.025683 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.465940 & 0.957453 & 0.026047 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.468521 & 0.996742 & 0.026418 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.468961 & 0.974047 & 0.026744 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.471542 & 0.968252 & 0.027238 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.471982 & 1.018367 & 0.026371 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.474540 & 0.977884 & 0.027071 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.474991 & 0.987939 & 0.026380 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.477584 & 0.999396 & 0.026521 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.478023 & 0.975479 & 0.027436 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.480570 & 0.986176 & 0.026722 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.481033 & 0.974552 & 0.027487 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.483625 & 0.990856 & 0.026531 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.484053 & 1.005806 & 0.026791 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.485616 & 0.977759 & 0.027596 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.486056 & 1.030365 & 0.026988 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.487665 & 0.990397 & 0.027448 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.488104 & 0.995957 & 0.027395 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.489655 & 1.049703 & 0.027103 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.490107 & 1.007943 & 0.027819 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.491669 & 0.921402 & 0.030700 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.492109 & 0.984002 & 0.028861 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.494401 & 0.989212 & 0.028774 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.494841 & 1.016596 & 0.028004 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.496403 & 1.006725 & 0.028430 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.496866 & 0.987450 & 0.028752 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.499204 & 0.992537 & 0.029055 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.499644 & 1.042361 & 0.028250 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.501229 & 0.987031 & 0.029256 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.501658 & 1.027637 & 0.028695 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.503255 & 1.010143 & 0.029831 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.503683 & 1.002139 & 0.029055 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.505269 & 1.007551 & 0.029302 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.505709 & 0.974408 & 0.030853 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.507294 & 0.996758 & 0.029877 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.507734 & 1.006785 & 0.030289 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.509297 & 0.992915 & 0.030793 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.509748 & 0.946762 & 0.031686 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.512144 & 1.003733 & 0.029803 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.512584 & 1.012049 & 0.030072 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.514169 & 1.011255 & 0.030894 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.514609 & 0.988661 & 0.031231 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.516172 & 0.958574 & 0.033208 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.516611 & 1.021404 & 0.030836 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.518185 & 1.037881 & 0.030636 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455228.518625 & 1.020546 & 0.031772 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.285303 & 1.001856 & 0.012985 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.285743 & 0.957240 & 0.013159 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.288324 & 1.020627 & 0.011104 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.288753 & 0.997707 & 0.011165 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.292086 & 1.033121 & 0.010033 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.292526 & 0.998477 & 0.010086 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.295084 & 1.006987 & 0.009545 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.295535 & 0.983255 & 0.009574 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.298093 & 1.008153 & 0.009450 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.298533 & 0.994549 & 0.009575 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.301091 & 1.010262 & 0.009213 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.301542 & 0.984609 & 0.009375 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.304077 & 0.989737 & 0.009223 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.304528 & 0.988009 & 0.009376 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.308185 & 0.986086 & 0.009577 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.308614 & 1.004754 & 0.009300 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.312259 & 0.994961 & 0.009517 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.312699 & 1.005614 & 0.009610 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.316357 & 1.001923 & 0.009922 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.316797 & 1.007454 & 0.009811 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.320419 & 0.982389 & 0.010295 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.320871 & 0.994552 & 0.010331 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.326102 & 1.003744 & 0.011235 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.326542 & 0.983323 & 0.011590 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.330211 & 1.015316 & 0.011745 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.330651 & 0.999749 & 0.012012 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.334297 & 0.977861 & 0.012647 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.334736 & 1.008668 & 0.012440 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.338405 & 1.026035 & 0.012870 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.338845 & 0.983716 & 0.013197 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.342479 & 1.026001 & 0.013175 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.342919 & 1.015191 & 0.013346 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.346565 & 0.990789 & 0.013621 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.347016 & 1.021257 & 0.013509 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.351380 & 0.962041 & 0.014296 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.351843 & 0.986705 & 0.014088 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.356519 & 0.979308 & 0.014322 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.356959 & 0.989919 & 0.014295 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.361600 & 1.003121 & 0.014495 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.362051 & 0.989367 & 0.014615 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.369088 & 1.042119 & 0.014258 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.369528 & 1.018778 & 0.014349 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.374169 & 1.003775 & 0.015001 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.374609 & 1.000853 & 0.014619 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.379273 & 1.017942 & 0.014980 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.379702 & 0.994691 & 0.015243 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.384412 & 1.005299 & 0.015302 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.384864 & 1.015919 & 0.015274 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.389516 & 0.977720 & 0.015642 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.389968 & 0.983147 & 0.015541 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.394597 & 0.992347 & 0.015655 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.395037 & 0.975282 & 0.015875 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.399702 & 1.038169 & 0.015206 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.400141 & 1.023294 & 0.015392 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.405500 & 0.990960 & 0.015983 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.405940 & 0.984593 & 0.015898 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.411345 & 0.977174 & 0.016229 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.411785 & 1.001703 & 0.016130 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.416426 & 1.011949 & 0.015822 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.416889 & 1.016663 & 0.015563 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.421530 & 1.015960 & 0.016089 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.421959 & 0.994542 & 0.016128 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.426600 & 1.017915 & 0.016178 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.427040 & 0.972635 & 0.016830 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.431704 & 0.983046 & 0.016779 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.432144 & 1.018746 & 0.016615 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.437560 & 1.002467 & 0.016921 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.438000 & 1.004858 & 0.016894 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.442665 & 1.016337 & 0.016699 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.443104 & 0.978048 & 0.016966 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.448452 & 0.988326 & 0.017658 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.448915 & 1.002493 & 0.017637 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.454331 & 1.014141 & 0.017334 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.454771 & 1.020361 & 0.017449 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.459412 & 0.998348 & 0.017735 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.459864 & 1.009085 & 0.017506 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.464505 & 0.995496 & 0.018045 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.464945 & 1.010021 & 0.017840 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.469586 & 1.005901 & 0.017946 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.470049 & 0.967126 & 0.018926 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.474667 & 1.030976 & 0.017497 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.475118 & 1.008993 & 0.018094 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.478741 & 0.955898 & 0.019323 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.479204 & 0.999025 & 0.018663 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.482850 & 1.001255 & 0.019081 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455230.483301 & 0.990552 & 0.018975 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.284146 & 0.996279 & 0.013117 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.284586 & 1.032675 & 0.012526 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.287885 & 0.997429 & 0.011044 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.288324 & 0.991849 & 0.010933 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.290905 & 1.020704 & 0.010276 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.291345 & 0.999261 & 0.010410 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.293915 & 0.999723 & 0.009897 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.294354 & 0.964760 & 0.010144 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.297074 & 0.993367 & 0.009744 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.297503 & 0.988520 & 0.009824 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.300084 & 1.006100 & 0.009554 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.300547 & 0.984668 & 0.009696 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.304204 & 1.011720 & 0.009627 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.304655 & 0.987313 & 0.009709 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.308313 & 0.995610 & 0.009672 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.308764 & 0.986120 & 0.009584 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.312387 & 0.986783 & 0.009631 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.312827 & 0.993041 & 0.009630 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.317398 & 0.997769 & 0.009561 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.317827 & 0.998561 & 0.009499 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.322248 & 0.974428 & 0.009621 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.322688 & 1.019546 & 0.009313 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.326322 & 0.991660 & 0.009411 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.326762 & 0.988976 & 0.009490 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.330442 & 1.024513 & 0.009464 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.330905 & 0.989271 & 0.009594 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.334551 & 1.002383 & 0.009500 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.335003 & 1.004258 & 0.009547 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.338776 & 0.988319 & 0.009624 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.339239 & 0.997467 & 0.009581 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.349111 & 1.009767 & 0.009342 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.349551 & 1.018388 & 0.009483 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.363139 & 1.004755 & 0.009675 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.363579 & 0.999436 & 0.009714 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.367202 & 0.991387 & 0.009881 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.367653 & 1.006701 & 0.009766 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.372294 & 0.999706 & 0.010196 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.372734 & 0.969619 & 0.010576 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.377433 & 0.986792 & 0.010771 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.377873 & 0.999250 & 0.010796 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.382572 & 0.989842 & 0.011325 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.383012 & 1.014012 & 0.011144 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.388672 & 1.022506 & 0.011527 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.389111 & 0.993561 & 0.011778 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.394771 & 1.002219 & 0.012059 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.395211 & 1.008044 & 0.011976 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.401739 & 1.012601 & 0.012171 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.402178 & 0.997429 & 0.012348 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.408591 & 0.991244 & 0.012618 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.409030 & 0.996706 & 0.012649 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.414655 & 1.015079 & 0.012834 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.415095 & 1.006006 & 0.012647 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.420755 & 0.989133 & 0.013051 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.421195 & 0.988698 & 0.013062 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.427850 & 1.020747 & 0.013030 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.428290 & 1.012431 & 0.013123 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.435755 & 1.002672 & 0.013314 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.436195 & 0.993679 & 0.013367 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.443764 & 0.994978 & 0.013778 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455232.444204 & 1.006356 & 0.013458 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.283382 & 0.993664 & 0.011828 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.283845 & 1.016405 & 0.011403 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.286391 & 1.011053 & 0.010556 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.286854 & 0.995407 & 0.010636 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.289412 & 1.024308 & 0.009974 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.289875 & 0.994638 & 0.010122 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.292456 & 1.002051 & 0.009823 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.292896 & 0.978810 & 0.009922 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.296542 & 0.992339 & 0.009795 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.297005 & 1.000750 & 0.009846 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.300651 & 1.021413 & 0.009616 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.301091 & 1.013011 & 0.009483 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.304748 & 0.998054 & 0.009441 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.305188 & 0.987033 & 0.009614 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.308834 & 1.005735 & 0.009563 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.309273 & 0.997225 & 0.009679 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.313718 & 0.990983 & 0.009642 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.314135 & 0.996741 & 0.009669 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.318602 & 0.999997 & 0.009631 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.319042 & 0.998756 & 0.009603 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.322688 & 0.977854 & 0.009593 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.323116 & 0.979646 & 0.009513 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.326797 & 0.981348 & 0.009587 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.327236 & 1.011045 & 0.009290 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.330905 & 1.030219 & 0.009459 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.331334 & 0.971440 & 0.009729 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.334956 & 0.983263 & 0.009529 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.335408 & 1.000405 & 0.009336 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.339841 & 0.998826 & 0.009425 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.340269 & 0.989499 & 0.009430 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.344933 & 0.997382 & 0.009458 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.345373 & 1.013554 & 0.009310 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.350072 & 0.999247 & 0.009412 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.350512 & 1.011606 & 0.009379 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.357584 & 0.983817 & 0.009456 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.358035 & 0.988845 & 0.009492 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.362688 & 0.988660 & 0.009355 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.363139 & 1.008875 & 0.009252 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.367792 & 0.985469 & 0.009440 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.368220 & 1.014037 & 0.009448 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.372931 & 1.006243 & 0.009394 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.373382 & 0.987567 & 0.009613 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.378058 & 0.997563 & 0.009340 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.378498 & 1.015907 & 0.009206 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.384181 & 1.002922 & 0.009457 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.384621 & 0.977933 & 0.009467 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.390315 & 0.990894 & 0.009526 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.390755 & 1.000748 & 0.009470 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.398035 & 0.990220 & 0.009635 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.398475 & 0.993527 & 0.009489 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.404111 & 0.979792 & 0.009840 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.404540 & 1.002216 & 0.009660 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.410211 & 1.007188 & 0.009631 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455234.410651 & 0.993076 & 0.009852 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.280385 & 0.997585 & 0.013632 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.280824 & 0.960854 & 0.015019 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.283440 & 1.024312 & 0.011400 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.283868 & 1.027982 & 0.011430 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.286449 & 1.022021 & 0.010899 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.286889 & 1.041392 & 0.010475 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.289447 & 0.913197 & 0.012122 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.289875 & 0.990134 & 0.010586 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.293498 & 1.023056 & 0.009805 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.293961 & 1.033908 & 0.009656 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.297607 & 0.994130 & 0.009965 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.298070 & 1.007316 & 0.009849 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.301681 & 1.011759 & 0.009853 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.302121 & 1.022826 & 0.009721 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.306530 & 1.014977 & 0.009921 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.306970 & 1.035771 & 0.009717 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.311391 & 0.995382 & 0.009721 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.311854 & 0.996757 & 0.009705 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.315489 & 1.001453 & 0.009922 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.315928 & 1.000318 & 0.009923 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.319540 & 0.982552 & 0.009845 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.319979 & 0.973942 & 0.010029 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.323625 & 1.037535 & 0.009446 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.324065 & 1.039587 & 0.009389 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.327688 & 0.988006 & 0.009841 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.328128 & 0.990185 & 0.009934 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.333521 & 1.019610 & 0.009683 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.333961 & 1.009304 & 0.009756 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.338625 & 1.014125 & 0.009756 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.339053 & 1.013992 & 0.009776 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.343718 & 1.027705 & 0.009678 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.344158 & 1.036949 & 0.009582 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.351102 & 0.991379 & 0.009965 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.351565 & 0.994019 & 0.009866 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.356229 & 0.985109 & 0.009876 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.356646 & 1.017786 & 0.009606 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.361322 & 1.008894 & 0.009769 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.361785 & 1.018420 & 0.009619 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.366449 & 0.998179 & 0.009958 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.366889 & 0.980170 & 0.010105 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.371553 & 0.975546 & 0.010187 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455236.371993 & 0.993657 & 0.010072 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455240.277294 & 0.990558 & 0.014233 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455240.277734 & 1.031709 & 0.013239 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455240.280373 & 1.004962 & 0.011827 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455240.280813 & 1.007293 & 0.011590 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455240.284482 & 1.006733 & 0.010538 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455240.284921 & 0.997152 & 0.010398 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455240.288567 & 0.997538 & 0.009761 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455240.289007 & 1.023416 & 0.009728 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455240.292699 & 1.002569 & 0.009602 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455240.293139 & 1.007527 & 0.009600 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455245.453336 & 1.036386 & 0.009714 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455245.453775 & 0.994621 & 0.009888 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455245.460384 & 0.997278 & 0.010211 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455245.460836 & 0.985200 & 0.010268 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455245.468312 & 1.017908 & 0.010456 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455245.468752 & 0.973795 & 0.010708 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455245.476403 & 0.992102 & 0.010633 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455245.476866 & 1.017102 & 0.010505 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455247.419123 & 0.989085 & 0.010533 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455247.419574 & 1.024918 & 0.010414 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455247.426241 & 1.004030 & 0.010474 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455247.426704 & 1.014756 & 0.010285 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455247.433370 & 1.001851 & 0.010573 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455247.433810 & 0.983500 & 0.010841 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455247.441148 & 0.998020 & 0.010734 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455247.441588 & 0.976766 & 0.010720 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455247.449053 & 0.978990 & 0.010849 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455247.449493 & 0.978355 & 0.010863 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455247.456148 & 0.977155 & 0.011048 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455247.456588 & 1.007519 & 0.010792 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455247.464088 & 1.003351 & 0.011056 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455247.464551 & 0.996864 & 0.011145 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455247.472248 & 1.009337 & 0.011277 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455247.472676 & 1.002344 & 0.011352 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.264770 & 1.056238 & 0.031109 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.265210 & 0.934238 & 0.034780 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.266784 & 1.006806 & 0.028803 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.267224 & 0.998615 & 0.028998 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.268810 & 0.997214 & 0.027783 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.269250 & 0.988439 & 0.027093 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.270835 & 1.026403 & 0.025772 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.271275 & 1.029590 & 0.025314 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.272861 & 0.975368 & 0.025556 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.273301 & 1.031721 & 0.024233 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.274886 & 1.014648 & 0.024158 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.275326 & 1.000897 & 0.024358 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.276912 & 1.007661 & 0.024516 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.277363 & 1.009168 & 0.024679 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.279701 & 0.988668 & 0.024735 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.280141 & 0.959866 & 0.025135 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.281727 & 1.007381 & 0.024739 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.282189 & 0.981455 & 0.025404 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.283787 & 0.969641 & 0.025883 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.284215 & 0.964620 & 0.025250 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.285812 & 1.021050 & 0.023858 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.286240 & 0.986628 & 0.024838 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.287826 & 1.011492 & 0.024589 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.288266 & 0.979339 & 0.024945 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.289852 & 0.997709 & 0.024751 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.290291 & 1.031477 & 0.024089 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.291877 & 0.962920 & 0.025390 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.292317 & 0.975320 & 0.025151 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.295395 & 1.026565 & 0.024486 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.295835 & 0.959182 & 0.026492 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.298185 & 0.956093 & 0.025991 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.298625 & 1.009207 & 0.024874 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.300210 & 1.016254 & 0.024125 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.300650 & 1.030983 & 0.024101 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.302236 & 1.010367 & 0.024762 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.302676 & 0.975999 & 0.025558 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.304261 & 1.029893 & 0.025277 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.304701 & 0.966855 & 0.026362 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.306321 & 0.977603 & 0.026821 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.306750 & 0.986150 & 0.026595 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.308370 & 0.947597 & 0.027605 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.308810 & 1.011751 & 0.026085 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.310395 & 1.043183 & 0.025632 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.310824 & 1.014466 & 0.026310 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.312409 & 0.969078 & 0.026790 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.312849 & 0.961055 & 0.026949 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.314423 & 1.004856 & 0.026127 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.314863 & 1.017719 & 0.026017 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.316449 & 0.976974 & 0.026900 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.316889 & 1.036213 & 0.025132 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.318486 & 1.024314 & 0.026285 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.318937 & 1.006259 & 0.026683 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.322988 & 0.989833 & 0.028989 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.324585 & 0.996358 & 0.029248 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.325037 & 1.076433 & 0.027772 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.395141 & 1.025203 & 0.033830 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.395581 & 0.998278 & 0.035987 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.397166 & 0.991203 & 0.036355 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.412155 & 1.027779 & 0.035293 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.412595 & 1.031927 & 0.035014 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.415372 & 1.025561 & 0.034221 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.415812 & 0.989551 & 0.035179 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.419296 & 0.993769 & 0.033488 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.419736 & 1.010534 & 0.032873 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.422525 & 0.963252 & 0.035130 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.422965 & 1.032931 & 0.033695 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.425743 & 0.977561 & 0.035719 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.426194 & 0.956802 & 0.036173 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.428972 & 0.993362 & 0.034860 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.429412 & 1.005508 & 0.033957 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.432247 & 0.991335 & 0.036312 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.432699 & 0.996135 & 0.035180 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.435511 & 0.974016 & 0.036923 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.435939 & 0.985084 & 0.037200 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.439527 & 1.016144 & 0.035824 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.439967 & 0.976697 & 0.037598 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.443752 & 1.014386 & 0.037231 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.444192 & 0.977706 & 0.037388 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.447988 & 0.984166 & 0.039784 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455255.448428 & 0.975449 & 0.040017 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.262027 & 0.991427 & 0.023763 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.262456 & 0.990504 & 0.023468 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.265106 & 1.002498 & 0.022537 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.268220 & 1.027193 & 0.021853 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.268683 & 1.033729 & 0.021294 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.271333 & 1.033632 & 0.021398 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.271761 & 0.991322 & 0.022343 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.275164 & 0.986476 & 0.022510 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.275604 & 1.022131 & 0.021791 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.278243 & 0.980039 & 0.022895 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.278683 & 0.993817 & 0.022018 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.281345 & 0.988492 & 0.022558 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.281784 & 1.010075 & 0.022356 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.284400 & 0.994542 & 0.023040 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.284840 & 1.016305 & 0.022781 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.287525 & 1.014241 & 0.023250 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.287977 & 0.969687 & 0.024531 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.292861 & 1.023324 & 0.023613 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.293301 & 0.976663 & 0.024631 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.295928 & 1.009982 & 0.023383 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.296379 & 1.043423 & 0.022725 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.299007 & 0.961772 & 0.024898 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.299435 & 0.978383 & 0.024320 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.302085 & 0.984304 & 0.024858 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.302525 & 0.995001 & 0.024995 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.305164 & 1.045546 & 0.024140 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.305627 & 1.049544 & 0.023622 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.308254 & 0.956086 & 0.025941 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.308706 & 0.991738 & 0.025494 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.311356 & 0.953876 & 0.025522 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.311796 & 1.000460 & 0.025230 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.314446 & 0.982501 & 0.026444 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.314909 & 1.006399 & 0.025877 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.317548 & 0.990249 & 0.026158 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.317988 & 1.033971 & 0.025208 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.320627 & 1.007454 & 0.025569 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.321067 & 0.971820 & 0.026406 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.323717 & 1.011515 & 0.025887 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.324146 & 0.960506 & 0.027124 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.326773 & 1.041045 & 0.025653 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.327224 & 1.000555 & 0.026148 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.330558 & 1.031729 & 0.025790 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.331032 & 1.017922 & 0.026035 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.334389 & 0.993419 & 0.027198 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.334828 & 0.981949 & 0.027579 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.337467 & 0.976213 & 0.027281 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.337930 & 1.001195 & 0.026810 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.340558 & 1.018478 & 0.026810 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.340986 & 0.997386 & 0.027242 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.343659 & 0.983985 & 0.028212 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.344099 & 0.986555 & 0.027844 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.346784 & 0.997141 & 0.028086 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.347213 & 1.028892 & 0.027540 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.349852 & 1.029322 & 0.027841 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.350291 & 0.988971 & 0.028335 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.352907 & 0.995909 & 0.029309 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.353347 & 1.005677 & 0.029261 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.355997 & 1.001167 & 0.028960 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.356437 & 1.042387 & 0.028230 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.359875 & 1.002469 & 0.030214 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.360291 & 1.015510 & 0.029327 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.362919 & 1.000918 & 0.030460 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.363358 & 1.012452 & 0.029999 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.365997 & 0.998713 & 0.030755 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.366437 & 0.971084 & 0.031422 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.369053 & 1.017905 & 0.029949 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.369493 & 1.029685 & 0.029986 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.372814 & 1.010619 & 0.030829 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.373254 & 1.027678 & 0.030451 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.376622 & 0.983259 & 0.032388 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.377051 & 1.019513 & 0.031920 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.379701 & 1.049501 & 0.030806 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.380141 & 1.005334 & 0.031829 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.382803 & 0.986565 & 0.034017 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.383243 & 1.001207 & 0.033471 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.385870 & 0.984520 & 0.033912 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.386321 & 1.003092 & 0.033664 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.388949 & 0.977954 & 0.035042 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.389412 & 1.002778 & 0.033304 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.392051 & 0.971824 & 0.034989 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.392514 & 1.008817 & 0.034298 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455257.395141 & 1.020957 & 0.033896 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.259400 & 1.013221 & 0.014290 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.259840 & 1.029592 & 0.013703 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.262456 & 1.017306 & 0.011916 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.262896 & 1.021696 & 0.011685 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.265534 & 1.002856 & 0.011211 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.265974 & 0.980758 & 0.011164 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.269365 & 0.980657 & 0.010845 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.269805 & 0.969510 & 0.010926 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.273439 & 0.985420 & 0.010757 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.273879 & 1.011198 & 0.010608 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.277514 & 0.996589 & 0.011100 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.277953 & 0.962728 & 0.011501 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.281576 & 0.986229 & 0.011661 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.282027 & 1.007514 & 0.011586 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.287988 & 0.988210 & 0.012907 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.288439 & 1.005373 & 0.012937 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.292062 & 1.017723 & 0.013792 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.292490 & 1.008955 & 0.013899 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.296136 & 0.992436 & 0.014483 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.296576 & 0.981473 & 0.014618 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.300187 & 0.997578 & 0.015012 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.300639 & 0.954756 & 0.015621 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.304261 & 1.007223 & 0.015651 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.304689 & 0.994490 & 0.015860 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.309365 & 1.029886 & 0.015950 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.309794 & 0.995568 & 0.016355 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.314435 & 0.995031 & 0.016451 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.314875 & 0.993601 & 0.016459 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.319504 & 0.993735 & 0.017154 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.319944 & 1.029820 & 0.016787 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.325326 & 1.003760 & 0.017375 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.325766 & 1.019326 & 0.017208 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.331240 & 1.028129 & 0.017668 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.331680 & 0.988782 & 0.018165 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.336310 & 0.983449 & 0.018669 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.336750 & 1.010666 & 0.018176 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.341368 & 0.989614 & 0.018473 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.341819 & 0.999575 & 0.018746 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.346437 & 0.990954 & 0.018650 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.346877 & 1.004290 & 0.018463 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.351564 & 0.988453 & 0.019161 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.351981 & 1.040171 & 0.018363 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.357479 & 1.011727 & 0.018621 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.357919 & 1.000021 & 0.019334 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.362548 & 0.979162 & 0.019772 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.362988 & 0.981411 & 0.019224 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.368474 & 1.008522 & 0.019942 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.368902 & 0.998135 & 0.020351 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.374284 & 1.028471 & 0.019862 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.374724 & 0.965513 & 0.020999 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.379342 & 1.016016 & 0.020515 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.379794 & 0.995796 & 0.020742 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.384400 & 1.017283 & 0.020579 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.384828 & 1.013843 & 0.020229 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.389435 & 1.006272 & 0.021284 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.389875 & 0.991542 & 0.021520 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.394516 & 0.968590 & 0.022493 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.394956 & 0.983258 & 0.022081 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.399585 & 1.013132 & 0.021886 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.400025 & 1.014843 & 0.022225 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.404632 & 1.029171 & 0.021749 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.405071 & 1.044866 & 0.021818 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.410477 & 1.012765 & 0.023241 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.410916 & 0.967424 & 0.024097 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.416206 & 0.971990 & 0.025554 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.416646 & 1.025082 & 0.024470 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.421252 & 1.002551 & 0.025255 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.421680 & 1.044622 & 0.024540 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.427097 & 0.994708 & 0.026112 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.427537 & 1.011716 & 0.025959 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.432143 & 1.017737 & 0.026627 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455259.432606 & 0.980416 & 0.027139 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.257537 & 0.985499 & 0.014966 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.257977 & 0.996681 & 0.014547 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.262352 & 0.976193 & 0.011584 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.262791 & 0.984950 & 0.011477 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.266414 & 1.024932 & 0.010245 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.266877 & 1.013295 & 0.010232 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.270511 & 0.992025 & 0.010208 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.270928 & 0.991313 & 0.010163 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.274585 & 1.004389 & 0.009937 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.275037 & 0.982383 & 0.010097 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.280291 & 0.985008 & 0.012754 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.285141 & 0.967818 & 0.013369 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.285581 & 1.000188 & 0.011025 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.289655 & 1.035043 & 0.023210 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.293301 & 0.992850 & 0.010191 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.293740 & 1.002929 & 0.010036 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.297803 & 0.980151 & 0.011192 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.301460 & 1.005607 & 0.010017 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.301889 & 0.990119 & 0.010211 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.306553 & 1.009326 & 0.010144 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.306993 & 1.019890 & 0.009927 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.311634 & 1.015007 & 0.010091 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.312074 & 1.030447 & 0.010002 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.316703 & 0.997064 & 0.010170 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.317143 & 1.012824 & 0.010085 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.323370 & 0.997738 & 0.010309 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.323798 & 0.991376 & 0.010245 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.328405 & 1.000043 & 0.010211 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.328868 & 0.994557 & 0.010412 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.333474 & 0.992167 & 0.010626 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.333914 & 1.031661 & 0.010578 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.338521 & 0.993922 & 0.011214 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.338960 & 1.013502 & 0.011131 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.344585 & 1.006485 & 0.012054 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.345025 & 0.987844 & 0.012212 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.351495 & 1.004157 & 0.013123 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.351935 & 1.006635 & 0.013245 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.357571 & 1.002041 & 0.014023 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.358011 & 1.008789 & 0.014057 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.365199 & 0.975664 & 0.014857 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.365662 & 1.000392 & 0.014767 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.371298 & 1.005599 & 0.015586 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.371738 & 1.005057 & 0.015508 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.377363 & 0.985056 & 0.016178 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.377791 & 1.029847 & 0.015864 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.383451 & 1.007072 & 0.016422 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.383891 & 0.976106 & 0.017076 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.390500 & 1.018169 & 0.016977 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.390951 & 0.994459 & 0.017204 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.397583 & 1.011854 & 0.017967 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.398023 & 1.045713 & 0.017089 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.406240 & 0.999547 & 0.018578 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455261.406680 & 0.988529 & 0.019002 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.320638 & 1.035091 & 0.009921 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.321067 & 0.986323 & 0.010214 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.325719 & 0.976302 & 0.010420 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.326171 & 1.008602 & 0.010235 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.332618 & 0.971459 & 0.010829 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.333057 & 0.982224 & 0.010481 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.338694 & 1.010766 & 0.010269 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.339134 & 1.024790 & 0.010178 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.345662 & 1.017205 & 0.010439 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.346101 & 0.968562 & 0.010635 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.352479 & 0.977818 & 0.010593 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.352919 & 1.005089 & 0.010625 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.358544 & 1.014310 & 0.010510 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.358960 & 0.994031 & 0.010687 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.380210 & 0.973235 & 0.011300 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.380650 & 0.973622 & 0.011123 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.388219 & 1.001628 & 0.014704 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.388671 & 0.949028 & 0.013704 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.395951 & 0.987086 & 0.011112 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.396391 & 0.995067 & 0.011113 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.403833 & 0.980768 & 0.011447 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.404284 & 0.989161 & 0.011416 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.411865 & 0.966951 & 0.011886 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455267.412328 & 0.998917 & 0.011752 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.480196 & 1.045262 & 0.019180 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.480636 & 1.016549 & 0.018947 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.497326 & 1.032705 & 0.017357 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.497777 & 0.981253 & 0.018050 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.513622 & 1.003352 & 0.016038 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.514062 & 0.969267 & 0.016130 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.528819 & 0.996010 & 0.012869 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.529259 & 0.976617 & 0.012827 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.543981 & 1.001314 & 0.011228 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.544421 & 1.006714 & 0.011349 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.558148 & 1.020777 & 0.010712 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.558611 & 0.980923 & 0.011136 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.571215 & 1.031214 & 0.010587 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.571655 & 1.052133 & 0.010635 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.584294 & 1.023468 & 0.010901 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.584733 & 0.994558 & 0.010860 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.596470 & 1.002711 & 0.010736 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.596909 & 0.999348 & 0.010471 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.608009 & 1.011317 & 0.010344 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.618634 & 1.039685 & 0.010299 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.619085 & 1.040453 & 0.010276 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.629768 & 1.019836 & 0.012001 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455840.630208 & 1.024443 & 0.012208 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455842.494097 & 0.996661 & 0.039066 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455842.494537 & 0.998225 & 0.038695 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455842.542627 & 0.997503 & 0.024468 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455842.543067 & 0.973399 & 0.026184 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455842.555717 & 0.987656 & 0.025804 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455842.556157 & 0.987146 & 0.029164 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455842.632893 & 0.964788 & 0.045065 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455842.633333 & 1.033344 & 0.030240 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.473472 & 0.985878 & 0.040804 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.473923 & 1.013907 & 0.038941 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.487696 & 1.001867 & 0.036103 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.488148 & 0.982364 & 0.037024 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.501944 & 0.986851 & 0.032874 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.502384 & 1.014686 & 0.031906 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.528333 & 1.015354 & 0.028577 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.528796 & 1.053185 & 0.028553 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.541643 & 0.989932 & 0.027285 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.542071 & 1.021172 & 0.026678 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.553993 & 1.032565 & 0.025214 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.554432 & 1.026835 & 0.025163 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.566111 & 0.977872 & 0.024609 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.578217 & 1.002113 & 0.022895 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.590324 & 1.021540 & 0.020538 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.590752 & 1.022249 & 0.020167 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.601527 & 1.017152 & 0.017829 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.601967 & 0.990095 & 0.018016 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.612638 & 0.988480 & 0.014579 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.613078 & 0.987119 & 0.014084 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.623657 & 1.021551 & 0.013153 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.624097 & 1.034513 & 0.013053 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.633773 & 1.030499 & 0.021814 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455844.634212 & 1.002428 & 0.023045 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.459247 & 1.044987 & 0.054255 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.459675 & 0.930996 & 0.061440 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.476319 & 1.015517 & 0.051690 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.476770 & 1.058247 & 0.047258 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.492395 & 0.989887 & 0.045525 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.492835 & 0.926734 & 0.047892 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.507962 & 1.012508 & 0.040657 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.522661 & 0.955621 & 0.036930 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.523124 & 1.020314 & 0.036675 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.536782 & 0.991512 & 0.035671 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.537222 & 0.936906 & 0.037997 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.549930 & 0.992867 & 0.034972 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.550358 & 0.975540 & 0.033724 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.563483 & 1.000062 & 0.033400 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.588483 & 1.037247 & 0.029723 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.588923 & 1.045386 & 0.029869 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.599594 & 0.974245 & 0.030448 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.600034 & 1.029701 & 0.028277 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.610671 & 0.987004 & 0.029579 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.611110 & 0.979935 & 0.028865 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.620763 & 1.012434 & 0.027248 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.621203 & 1.014298 & 0.028238 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.630879 & 1.022648 & 0.030589 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455846.631319 & 1.001996 & 0.031421 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455852.449027 & 0.938550 & 0.170829 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455852.466052 & 1.109103 & 0.259074 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455852.466504 & 0.996773 & 0.210336 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455852.525462 & 0.917620 & 0.099646 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455863.581828 & 0.979026 & 0.011397 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455863.582268 & 0.961767 & 0.011412 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455863.594004 & 0.996360 & 0.011274 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455863.594444 & 0.966267 & 0.011640 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455863.605369 & 1.009948 & 0.011661 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455863.605821 & 0.979973 & 0.011884 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455863.615485 & 0.963148 & 0.018209 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455863.615937 & 1.005251 & 0.018226 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455867.507603 & 1.042190 & 0.010967 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455867.508043 & 1.014135 & 0.011300 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455867.522731 & 1.059770 & 0.010638 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455867.523170 & 1.041427 & 0.010745 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455867.535821 & 0.985169 & 0.011440 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455867.536261 & 0.989031 & 0.011538 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455867.548911 & 0.984689 & 0.011021 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455867.549374 & 1.004904 & 0.010899 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455867.562071 & 0.981665 & 0.011137 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455867.562511 & 0.940243 & 0.011789 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455867.574270 & 0.959913 & 0.011430 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455867.574710 & 0.950782 & 0.011698 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455867.586319 & 1.026916 & 0.011390 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455867.586747 & 1.021466 & 0.011262 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455867.597464 & 1.043519 & 0.011257 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455867.597916 & 0.993626 & 0.011388 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455867.607673 & 0.965510 & 0.013460 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455867.608112 & 1.020364 & 0.012639 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.466677 & 0.979900 & 0.014427 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.467117 & 0.998381 & 0.014442 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.481897 & 1.004719 & 0.012697 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.482337 & 1.013389 & 0.012684 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.497082 & 1.014467 & 0.011190 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.497522 & 1.013151 & 0.011214 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.512175 & 1.041956 & 0.010028 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.512626 & 1.048181 & 0.010024 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.526318 & 0.998838 & 0.010175 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.526758 & 1.036437 & 0.010296 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.539397 & 1.031915 & 0.010363 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.539837 & 1.004207 & 0.010602 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.552511 & 0.993155 & 0.010650 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.552962 & 0.988243 & 0.010704 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.564640 & 0.983546 & 0.011041 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.565080 & 1.015808 & 0.010386 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.576839 & 1.020434 & 0.010316 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.577279 & 1.034073 & 0.010515 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.587927 & 1.006113 & 0.010817 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.588367 & 0.966943 & 0.011085 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.598078 & 1.035515 & 0.010735 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.598518 & 1.068089 & 0.010357 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.608101 & 0.962472 & 0.014088 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455869.608529 & 0.995911 & 0.014070 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.389073 & 0.970839 & 0.028307 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.389513 & 1.025669 & 0.026179 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.404050 & 1.002066 & 0.025880 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.404490 & 1.015403 & 0.024893 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.419142 & 1.035248 & 0.022885 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.419582 & 1.021435 & 0.023118 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.435138 & 1.073533 & 0.020719 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.435578 & 0.995615 & 0.021305 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.452233 & 0.967161 & 0.021482 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.452661 & 0.999029 & 0.021112 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.467314 & 0.998905 & 0.019733 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.467765 & 1.005133 & 0.020086 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.482360 & 1.000030 & 0.018957 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.482800 & 1.005933 & 0.018480 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.497406 & 1.049171 & 0.018012 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.497834 & 1.053181 & 0.017677 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.511561 & 0.995919 & 0.018123 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.512001 & 0.995274 & 0.018015 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.524547 & 1.033628 & 0.017017 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.524987 & 1.000038 & 0.017718 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.537615 & 1.022240 & 0.016058 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.538054 & 1.034642 & 0.016138 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.549698 & 1.046293 & 0.015239 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.550126 & 1.023258 & 0.015950 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.561712 & 1.004954 & 0.014552 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.562152 & 1.039530 & 0.014125 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.572881 & 1.061741 & 0.012830 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.573321 & 1.023962 & 0.013026 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455873.604536 & 1.057970 & 0.012220 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455877.381422 & 0.998134 & 0.043378 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455877.396515 & 1.000997 & 0.039670 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455877.396955 & 0.998575 & 0.040268 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455877.427580 & 0.970345 & 0.037505 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455877.428019 & 0.937753 & 0.037723 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.361688 & 1.025841 & 0.013465 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.362128 & 1.001937 & 0.013409 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.376735 & 0.989690 & 0.013039 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.377186 & 0.925385 & 0.013482 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.391850 & 1.023522 & 0.015488 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.392290 & 1.050222 & 0.015356 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.406862 & 1.035894 & 0.016717 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.407313 & 0.999293 & 0.018036 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.470242 & 0.998239 & 0.018905 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.470705 & 1.024312 & 0.018149 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.485369 & 0.989678 & 0.018269 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.485809 & 0.991326 & 0.018427 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.511596 & 1.000139 & 0.018675 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.512036 & 0.980646 & 0.018553 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.536908 & 0.972586 & 0.017928 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.537348 & 0.984446 & 0.018406 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.549073 & 0.956082 & 0.018890 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.549512 & 0.961800 & 0.018615 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.560195 & 0.982081 & 0.017797 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.560635 & 0.975496 & 0.018773 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.570299 & 0.976637 & 0.018684 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.570716 & 1.036236 & 0.017753 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.580357 & 1.003927 & 0.017680 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.580797 & 1.043039 & 0.017185 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.590820 & 0.975580 & 0.018898 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.600473 & 1.012844 & 0.019916 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455881.600924 & 0.941900 & 0.021684 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455883.358540 & 1.006329 & 0.014449 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455883.358980 & 0.987480 & 0.014669 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455883.371561 & 0.991528 & 0.013017 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455883.372001 & 0.990877 & 0.012601 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455883.384605 & 1.000142 & 0.012411 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455883.385033 & 0.987515 & 0.012350 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455883.397707 & 0.947619 & 0.012314 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455883.398147 & 0.968853 & 0.012198 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455883.411688 & 1.025052 & 0.011051 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455883.412140 & 1.040571 & 0.011213 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455883.426804 & 0.998941 & 0.010901 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455883.427244 & 1.018798 & 0.010977 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455883.441931 & 1.044864 & 0.011439 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455883.442371 & 0.989605 & 0.011400 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455883.457093 & 1.000666 & 0.013055 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455883.457522 & 0.990419 & 0.013338 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455883.472221 & 0.992062 & 0.013768 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455883.472661 & 0.997402 & 0.013709 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455885.444975 & 0.990703 & 0.012571 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455885.445404 & 1.006356 & 0.012353 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455885.458945 & 0.980813 & 0.017337 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455885.459408 & 0.992334 & 0.017243 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455885.474107 & 0.954141 & 0.016579 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455885.487244 & 1.021286 & 0.013243 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455885.487684 & 0.985005 & 0.013332 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455885.500809 & 0.961453 & 0.016738 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455885.513552 & 0.960307 & 0.022088 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455885.525658 & 0.976688 & 0.037867 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455885.526098 & 1.010008 & 0.038358 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455885.537684 & 0.974483 & 0.018043 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455885.538135 & 1.036394 & 0.020368 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455885.548783 & 1.061243 & 0.012012 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455885.549223 & 1.022765 & 0.012527 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455897.320172 & 0.987606 & 0.018241 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455897.320600 & 0.980805 & 0.018219 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455897.332186 & 1.014379 & 0.016841 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455897.332626 & 0.996411 & 0.017044 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455897.344142 & 0.985993 & 0.015696 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455897.344593 & 1.024442 & 0.015846 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455897.356214 & 1.012906 & 0.015305 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455897.356654 & 1.001195 & 0.015636 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455897.369292 & 0.965402 & 0.016101 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455897.369744 & 0.992274 & 0.015519 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455897.383332 & 0.983143 & 0.014109 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455897.383783 & 0.988769 & 0.014304 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455897.397394 & 0.978139 & 0.014326 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455897.397834 & 1.009531 & 0.014144 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.316491 & 1.052702 & 0.018163 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.316931 & 1.009193 & 0.018484 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.327475 & 0.976137 & 0.017960 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.327915 & 0.994975 & 0.017691 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.338413 & 1.011305 & 0.017595 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.338864 & 0.997254 & 0.017525 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.349431 & 0.976332 & 0.016538 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.349883 & 1.020937 & 0.015606 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.361434 & 1.036122 & 0.015159 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.361873 & 1.048019 & 0.014793 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.374512 & 1.028414 & 0.014735 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.374952 & 1.044116 & 0.015247 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.387498 & 1.025578 & 0.014372 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.387927 & 1.007603 & 0.014783 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.400681 & 0.999801 & 0.014355 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.401121 & 0.991562 & 0.014946 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.413598 & 1.004942 & 0.013660 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.414015 & 0.980116 & 0.013947 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.426746 & 1.032076 & 0.013157 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.427197 & 1.036707 & 0.013590 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.439848 & 1.055096 & 0.012713 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.453841 & 0.992169 & 0.012616 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.454281 & 1.026013 & 0.012435 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.467822 & 1.001125 & 0.011953 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.468262 & 1.016882 & 0.011871 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.480936 & 1.025524 & 0.010614 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.481387 & 1.004360 & 0.010657 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.493945 & 1.017144 & 0.010749 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455899.494408 & 1.030030 & 0.010599 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.308852 & 0.995211 & 0.023647 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.309292 & 0.987867 & 0.024783 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.319894 & 0.974550 & 0.022507 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.320334 & 0.965345 & 0.023332 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.330878 & 1.062231 & 0.020320 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.331318 & 1.013143 & 0.020669 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.341943 & 1.023861 & 0.020066 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.342394 & 0.996739 & 0.020357 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.353922 & 1.025902 & 0.019243 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.354362 & 1.014944 & 0.018926 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.366989 & 0.984866 & 0.018839 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.367429 & 0.982460 & 0.018219 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.380091 & 0.997755 & 0.017967 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.380531 & 0.991737 & 0.018708 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.393077 & 0.966754 & 0.017324 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.393517 & 1.014223 & 0.017161 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.406086 & 0.971519 & 0.016581 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.406526 & 1.037829 & 0.016121 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.419061 & 1.024731 & 0.015773 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.419501 & 0.995688 & 0.015970 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.432105 & 1.032073 & 0.015143 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.432545 & 1.016404 & 0.015505 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.446075 & 0.957919 & 0.015998 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.446514 & 1.015244 & 0.015468 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.460114 & 0.978636 & 0.015681 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.460554 & 1.002371 & 0.015161 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.473251 & 1.065313 & 0.013710 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.473690 & 1.022444 & 0.014363 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.486190 & 0.958773 & 0.014830 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.486642 & 0.961068 & 0.014481 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.498170 & 0.997655 & 0.014058 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.498609 & 0.984443 & 0.014600 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.510299 & 1.051890 & 0.011740 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.510739 & 1.003678 & 0.012042 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.521387 & 1.033976 & 0.010543 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.521827 & 0.990992 & 0.010963 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.532440 & 1.014202 & 0.009907 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.532869 & 1.049474 & 0.009545 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.543459 & 1.012246 & 0.009912 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.543887 & 1.022738 & 0.009857 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.553505 & 0.999762 & 0.010325 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.553945 & 1.019891 & 0.009877 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.562533 & 1.050258 & 0.009705 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.562996 & 1.004712 & 0.009848 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.571526 & 0.976628 & 0.010442 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.571966 & 0.981010 & 0.010272 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.580612 & 1.026827 & 0.009928 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.581052 & 0.991155 & 0.010258 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.589558 & 1.013647 & 0.011351 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455901.590010 & 0.977617 & 0.012185 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455903.310369 & 0.969919 & 0.030394 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455903.310797 & 1.049254 & 0.028850 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455903.321352 & 0.942101 & 0.029101 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455903.321781 & 0.996018 & 0.027896 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455903.332429 & 1.015329 & 0.026175 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455903.332869 & 1.006436 & 0.025726 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455903.343470 & 1.018466 & 0.024916 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455903.355392 & 0.984371 & 0.025864 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455903.355808 & 0.988292 & 0.025700 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455903.368436 & 1.049792 & 0.024637 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455903.368876 & 1.007635 & 0.024976 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.302348 & 1.002761 & 0.041133 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.302776 & 1.037098 & 0.038522 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.313459 & 0.980922 & 0.038661 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.313887 & 0.953775 & 0.040640 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.324813 & 0.994895 & 0.037087 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.325253 & 1.015158 & 0.037040 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.335866 & 1.014923 & 0.034719 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.336306 & 1.026346 & 0.034402 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.346827 & 0.911248 & 0.036143 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.347267 & 0.986734 & 0.034835 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.358806 & 0.994037 & 0.032483 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.359246 & 1.018641 & 0.032901 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.370912 & 0.973084 & 0.031926 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.371352 & 1.047098 & 0.030592 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.382868 & 1.036644 & 0.029601 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.383297 & 1.017372 & 0.030844 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.394848 & 0.988726 & 0.031582 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.395287 & 0.993885 & 0.029567 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.406746 & 0.970170 & 0.030861 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.407197 & 1.006268 & 0.030711 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.418713 & 0.949245 & 0.030275 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.419153 & 1.005745 & 0.030303 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.431700 & 1.003765 & 0.030773 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.432139 & 1.010145 & 0.029312 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.444836 & 1.040379 & 0.027855 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.445276 & 0.984294 & 0.029212 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.457845 & 0.981345 & 0.029893 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.458285 & 0.982902 & 0.030050 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.469871 & 1.026493 & 0.029223 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.470322 & 0.979381 & 0.029862 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.482128 & 1.003852 & 0.028985 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.482568 & 0.962800 & 0.029941 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.493146 & 1.075089 & 0.026932 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.493586 & 1.023000 & 0.028412 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.503204 & 0.983230 & 0.031014 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.503656 & 0.975688 & 0.030295 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.513285 & 0.999988 & 0.029531 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455905.513725 & 0.970878 & 0.031059 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.293540 & 1.039825 & 0.034702 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.293980 & 0.974011 & 0.036240 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.304500 & 1.013971 & 0.035848 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.304929 & 1.055658 & 0.033224 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.315484 & 0.969105 & 0.035347 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.315924 & 1.028367 & 0.035458 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.326561 & 0.989840 & 0.035937 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.327000 & 0.981738 & 0.035027 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.337521 & 0.979717 & 0.035167 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.337961 & 1.016392 & 0.034553 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.349477 & 1.021422 & 0.032867 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.349905 & 1.002018 & 0.034003 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.361422 & 1.021003 & 0.031721 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.361861 & 1.001432 & 0.031957 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.373412 & 1.010902 & 0.032128 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.373841 & 0.980539 & 0.034090 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.385357 & 1.015960 & 0.031565 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.385797 & 1.039674 & 0.029329 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.397429 & 1.000833 & 0.031020 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.397868 & 0.968772 & 0.031805 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.409327 & 1.043714 & 0.029024 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.409767 & 1.046113 & 0.030195 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.421271 & 0.999861 & 0.029565 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.421711 & 1.022111 & 0.028996 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.433262 & 1.004688 & 0.029280 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.433725 & 1.024043 & 0.028120 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.445438 & 0.988583 & 0.029180 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.445866 & 1.017231 & 0.028631 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.456480 & 0.969397 & 0.029613 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.456919 & 1.014727 & 0.029834 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.467429 & 0.996413 & 0.029586 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.467868 & 0.961760 & 0.031433 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455907.477405 & 1.051810 & 0.028560 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455909.286480 & 1.024386 & 0.024360 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455909.286919 & 0.979660 & 0.023525 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455909.296410 & 0.944836 & 0.020489 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455909.332614 & 1.001821 & 0.014250 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455909.333065 & 1.029394 & 0.013831 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455909.343655 & 0.990947 & 0.016859 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455909.344095 & 0.997357 & 0.016769 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455909.355669 & 0.948802 & 0.020316 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455909.356109 & 0.980112 & 0.020320 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455909.367683 & 1.052507 & 0.020833 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455909.368123 & 1.007768 & 0.020824 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455909.379732 & 0.988555 & 0.023186 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455909.380172 & 1.013706 & 0.023245 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455909.391746 & 1.041620 & 0.022287 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455909.392186 & 1.055431 & 0.022432 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455911.284697 & 1.039323 & 0.030996 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455911.285137 & 0.994999 & 0.030513 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455911.294662 & 1.035496 & 0.014777 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455911.295114 & 1.049870 & 0.013685 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455911.304651 & 1.028373 & 0.011981 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455911.305091 & 1.003731 & 0.011932 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455911.314674 & 1.010338 & 0.011278 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455911.315114 & 0.971784 & 0.011771 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455911.325658 & 0.990136 & 0.011282 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455911.326098 & 1.021401 & 0.011223 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455911.337544 & 1.035771 & 0.010867 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455911.337984 & 1.029300 & 0.010829 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455911.349593 & 0.979733 & 0.010880 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455911.350033 & 0.998185 & 0.010956 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455911.361642 & 1.054147 & 0.010406 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455911.362081 & 1.056133 & 0.010263 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455911.373771 & 0.988167 & 0.010624 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455911.374211 & 1.016453 & 0.010435 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455911.385762 & 1.058582 & 0.011163 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455911.386202 & 1.026334 & 0.011780 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455911.397683 & 1.022131 & 0.013026 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455911.398123 & 0.993010 & 0.013672 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455913.285623 & 0.979081 & 0.031133 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455913.286086 & 0.993026 & 0.029078 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455913.295611 & 0.985670 & 0.016046 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455913.296051 & 1.016044 & 0.015103 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455913.305507 & 0.990630 & 0.012750 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455913.305947 & 0.965375 & 0.012623 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455913.315507 & 0.993681 & 0.012059 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455913.315936 & 0.991832 & 0.012286 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455913.326456 & 0.990443 & 0.011645 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455913.326896 & 0.964651 & 0.012001 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455913.338528 & 0.983131 & 0.011263 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455913.338968 & 0.954224 & 0.011484 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455913.350577 & 0.951610 & 0.011264 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455913.351017 & 0.989334 & 0.010805 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455913.362533 & 0.975644 & 0.010875 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455913.362996 & 0.984489 & 0.010989 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455914.593250 & 1.018525 & 0.015078 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455914.593679 & 1.012591 & 0.015280 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455914.600473 & 1.003592 & 0.021614 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455914.600912 & 0.992459 & 0.022662 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455915.295473 & 0.991348 & 0.015952 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455915.295912 & 1.047076 & 0.015323 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455915.314894 & 1.013575 & 0.040826 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455916.561607 & 0.960615 & 0.011522 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455916.562070 & 0.985308 & 0.011098 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455916.569732 & 1.009827 & 0.011136 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455916.570160 & 1.014263 & 0.011299 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455916.577787 & 0.998425 & 0.011758 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455916.578227 & 0.983104 & 0.011818 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455916.585936 & 1.000712 & 0.011613 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455916.586375 & 0.972275 & 0.012299 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455916.593980 & 0.985580 & 0.014110 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455916.594431 & 1.000072 & 0.014070 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455916.600137 & 1.026073 & 0.018651 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455916.600577 & 0.989095 & 0.020395 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455917.287278 & 0.991412 & 0.028326 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455917.287718 & 0.993113 & 0.026828 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455922.448980 & 1.004394 & 0.010208 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455922.449443 & 0.977501 & 0.010926 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455922.462058 & 0.994654 & 0.010351 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455922.462486 & 1.028859 & 0.010396 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455922.475091 & 0.999146 & 0.010923 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455922.475530 & 1.024100 & 0.010910 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455922.488204 & 1.032902 & 0.010448 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455922.488632 & 0.986496 & 0.010760 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455922.499350 & 0.978137 & 0.011755 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455922.499778 & 0.985336 & 0.011746 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455924.404408 & 0.962753 & 0.010822 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455924.417081 & 0.985439 & 0.010163 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455924.417521 & 0.982167 & 0.010094 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455924.430160 & 0.998712 & 0.010281 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455924.430611 & 0.982415 & 0.010414 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455924.443250 & 1.025280 & 0.009827 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455924.443690 & 0.984841 & 0.010181 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455924.456422 & 1.006818 & 0.010302 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455924.456861 & 1.012048 & 0.010148 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455924.469593 & 1.004096 & 0.010086 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455924.470033 & 1.001228 & 0.010299 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455924.482880 & 1.022411 & 0.009971 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455924.483320 & 0.991729 & 0.010437 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455924.494014 & 0.997355 & 0.010445 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455924.494454 & 1.021861 & 0.010274 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455924.505102 & 0.995762 & 0.010681 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455924.505542 & 0.999092 & 0.010802 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455924.516375 & 0.983470 & 0.011067 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455924.516804 & 1.022847 & 0.010943 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455924.527510 & 0.981194 & 0.011252 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455924.527949 & 0.939340 & 0.011596 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.371722 & 1.011817 & 0.010850 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.372151 & 1.028124 & 0.011012 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.382799 & 0.972949 & 0.011047 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.383239 & 0.966631 & 0.011369 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.393852 & 0.974505 & 0.010525 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.394292 & 0.990983 & 0.010175 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.405947 & 1.006852 & 0.010453 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.406387 & 0.960539 & 0.010763 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.419003 & 1.009229 & 0.010295 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.419442 & 0.943489 & 0.010508 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.432104 & 1.039826 & 0.010031 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.432533 & 0.993934 & 0.010317 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.446236 & 1.036441 & 0.010156 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.446676 & 1.003084 & 0.010448 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.460391 & 1.023952 & 0.009997 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.460831 & 0.998738 & 0.010395 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.474431 & 1.016788 & 0.010168 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.474871 & 1.000880 & 0.010553 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.487533 & 1.003228 & 0.010248 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.487996 & 0.987004 & 0.010641 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.499639 & 1.016259 & 0.010985 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.500079 & 1.004306 & 0.010768 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.511746 & 1.008290 & 0.010628 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.512185 & 1.023933 & 0.010300 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.523864 & 0.991624 & 0.010635 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.524292 & 0.988126 & 0.010855 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.534975 & 1.026238 & 0.010712 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.535403 & 1.033756 & 0.010533 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.545183 & 1.032097 & 0.010815 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.545623 & 1.016565 & 0.011062 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.555426 & 1.028965 & 0.011229 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.555854 & 1.017562 & 0.011465 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.565565 & 1.026839 & 0.011113 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.566005 & 1.046954 & 0.010768 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.574755 & 1.031163 & 0.011415 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.575195 & 1.032385 & 0.011635 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.582972 & 0.986820 & 0.012133 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.583401 & 0.998535 & 0.012261 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.591063 & 0.987704 & 0.012672 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.591503 & 0.987951 & 0.013084 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.598146 & 0.983056 & 0.015889 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455926.598597 & 0.952890 & 0.016689 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.330310 & 0.965818 & 0.018496 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.339871 & 0.956384 & 0.015141 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.361583 & 1.027564 & 0.015862 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.372266 & 0.993900 & 0.025804 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.383725 & 1.028333 & 0.016062 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.395415 & 0.956762 & 0.012302 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.395854 & 0.975508 & 0.011907 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.408505 & 1.008622 & 0.011809 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.408956 & 0.994092 & 0.012525 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.421595 & 1.021551 & 0.011004 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.422035 & 1.028007 & 0.011292 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.435854 & 1.081512 & 0.026986 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.478875 & 0.988321 & 0.013015 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.490519 & 1.034957 & 0.010186 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.490982 & 1.033393 & 0.009916 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.502683 & 1.003960 & 0.010385 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.503146 & 1.038282 & 0.010028 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.514882 & 0.971304 & 0.010700 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.515322 & 1.021207 & 0.010180 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.526016 & 1.016810 & 0.010136 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.526456 & 0.981547 & 0.010360 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.536202 & 0.974665 & 0.010858 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.536641 & 0.983411 & 0.010206 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.546283 & 0.982118 & 0.010569 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.546722 & 0.988285 & 0.010935 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.556433 & 1.025841 & 0.010373 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.556873 & 1.065231 & 0.010274 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.567058 & 1.020038 & 0.010778 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.575114 & 1.014621 & 0.010909 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.582741 & 0.999628 & 0.011100 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.583169 & 1.041527 & 0.010725 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.589801 & 0.997197 & 0.011495 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.590241 & 0.993400 & 0.011545 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.596931 & 1.028586 & 0.013319 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455928.597371 & 1.006877 & 0.013383 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.291387 & 0.962513 & 0.026099 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.299963 & 0.979543 & 0.021963 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.300403 & 0.983513 & 0.022401 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.309963 & 0.941161 & 0.018857 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.310403 & 0.986551 & 0.018295 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.319986 & 0.989235 & 0.018292 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.320426 & 1.005611 & 0.018949 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.329998 & 0.975399 & 0.025499 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.330438 & 1.007089 & 0.025456 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.340067 & 0.973763 & 0.046160 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.340519 & 0.998276 & 0.040630 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.362255 & 1.026715 & 0.027022 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.362695 & 0.982653 & 0.028636 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.373331 & 0.983059 & 0.039982 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.373771 & 1.038961 & 0.044600 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.384419 & 1.014561 & 0.047340 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.384870 & 1.023324 & 0.040818 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.396514 & 1.015198 & 0.035968 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.396954 & 1.003748 & 0.035776 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.409500 & 1.004039 & 0.029849 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.409940 & 1.005901 & 0.031263 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.422660 & 1.033176 & 0.021071 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.423100 & 1.030837 & 0.021271 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.436769 & 1.033448 & 0.020377 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.437197 & 0.980930 & 0.023705 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.450808 & 1.020530 & 0.015239 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.451271 & 0.996323 & 0.016248 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.464882 & 1.012591 & 0.013219 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.465333 & 1.028978 & 0.013180 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.477938 & 1.021610 & 0.012578 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.478377 & 0.989480 & 0.013323 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.490021 & 0.986362 & 0.011057 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.490461 & 0.996830 & 0.011449 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.502127 & 1.005691 & 0.011316 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.502567 & 1.025027 & 0.011468 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.514292 & 1.003496 & 0.012510 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.514732 & 1.013163 & 0.011974 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.525438 & 0.983322 & 0.011736 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.525877 & 1.012550 & 0.011362 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.535588 & 1.043031 & 0.011505 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.536028 & 1.007165 & 0.011543 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.545738 & 0.979251 & 0.011620 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.546178 & 0.999085 & 0.011292 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.555854 & 0.957367 & 0.012456 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.556294 & 1.021768 & 0.012195 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.564963 & 1.038053 & 0.011259 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.565403 & 1.006053 & 0.011273 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.573100 & 1.035444 & 0.012884 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.573539 & 1.014924 & 0.012653 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.581248 & 1.005102 & 0.011957 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.581688 & 0.991207 & 0.011492 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.588354 & 0.980472 & 0.012220 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455930.588806 & 0.993386 & 0.012372 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.290947 & 1.000439 & 0.031418 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.291410 & 0.961680 & 0.032163 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.299986 & 0.996039 & 0.025439 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.300437 & 1.010621 & 0.024156 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.309998 & 0.962045 & 0.024890 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.310438 & 1.021866 & 0.022855 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.319963 & 1.035293 & 0.022449 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.320403 & 0.978472 & 0.023228 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.329917 & 1.001926 & 0.021939 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.330356 & 0.994117 & 0.021538 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.339975 & 1.009892 & 0.021515 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.340414 & 0.981773 & 0.022493 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.351051 & 1.023547 & 0.020838 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.351491 & 0.997950 & 0.021629 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.362162 & 0.966620 & 0.021716 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.362625 & 1.037450 & 0.021154 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.373192 & 0.940978 & 0.021489 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.373644 & 1.036327 & 0.019858 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.385229 & 1.014841 & 0.019219 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.385669 & 1.017573 & 0.019927 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.398250 & 0.984956 & 0.021032 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.398701 & 1.023725 & 0.020037 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.411398 & 0.962051 & 0.021087 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.411838 & 0.971317 & 0.020996 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.425542 & 1.003966 & 0.019913 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.425981 & 0.969699 & 0.020454 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.439697 & 1.018476 & 0.019355 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.440137 & 0.998240 & 0.020175 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.453806 & 1.022355 & 0.020428 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.454234 & 1.008700 & 0.019972 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.466988 & 0.992896 & 0.020531 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.467428 & 0.981659 & 0.020871 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.479095 & 0.988102 & 0.020631 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.479535 & 1.017471 & 0.019581 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.491248 & 0.971578 & 0.020944 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.491676 & 0.968716 & 0.021028 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.503412 & 0.968862 & 0.020155 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.503852 & 0.947311 & 0.020509 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.514535 & 0.986951 & 0.019012 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.514986 & 0.989701 & 0.019329 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.525171 & 1.016953 & 0.017107 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.525611 & 0.974346 & 0.018276 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.535287 & 1.017681 & 0.016054 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.535727 & 0.999703 & 0.016165 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.545380 & 0.979244 & 0.013314 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.545831 & 0.998766 & 0.013438 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.555519 & 1.000272 & 0.011104 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.555958 & 0.978213 & 0.011734 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.563632 & 1.058268 & 0.010858 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.564072 & 1.006321 & 0.011227 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.571664 & 0.967363 & 0.012010 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.572104 & 0.938912 & 0.012248 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.578771 & 0.965020 & 0.012437 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.579211 & 1.004150 & 0.012337 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.585958 & 0.997857 & 0.012557 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455932.586398 & 1.019482 & 0.012444 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.290831 & 1.025024 & 0.039663 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.291271 & 1.002729 & 0.039605 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.295854 & 0.987187 & 0.036186 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.296305 & 1.017153 & 0.034768 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.303944 & 0.993338 & 0.031850 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.304407 & 1.073125 & 0.031661 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.312093 & 1.000631 & 0.032838 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.312532 & 0.984371 & 0.032405 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.320183 & 0.999831 & 0.030394 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.320623 & 1.006502 & 0.031778 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.328285 & 1.039525 & 0.030442 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.328713 & 0.999986 & 0.030900 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.337463 & 1.012402 & 0.030417 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.337926 & 1.015511 & 0.031682 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.346676 & 0.969863 & 0.031250 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.347116 & 1.001425 & 0.030954 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.355762 & 1.016236 & 0.030786 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.356201 & 1.015357 & 0.030806 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.365310 & 1.027034 & 0.029241 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.374025 & 0.974520 & 0.030240 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.374465 & 0.966031 & 0.030706 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.384118 & 0.954397 & 0.031182 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.384558 & 0.996712 & 0.029780 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.395264 & 1.036368 & 0.029552 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.395704 & 0.969097 & 0.030421 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.406375 & 0.981875 & 0.029998 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.406838 & 1.037367 & 0.029513 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.418632 & 0.991568 & 0.029336 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.419049 & 1.074253 & 0.027680 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.430831 & 1.028670 & 0.029395 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.431271 & 0.982206 & 0.030313 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.443134 & 1.047787 & 0.027961 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.443562 & 1.039906 & 0.029165 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.455333 & 1.018330 & 0.029691 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.455773 & 0.980577 & 0.031320 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.466421 & 0.981635 & 0.031053 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.466873 & 1.036089 & 0.030938 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.477498 & 1.002270 & 0.030314 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.477937 & 1.010179 & 0.030104 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.488609 & 1.004099 & 0.030371 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.489037 & 0.974092 & 0.031671 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.499708 & 1.021201 & 0.031008 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.500148 & 1.015809 & 0.030320 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.509801 & 1.004618 & 0.031443 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.510241 & 1.006537 & 0.030735 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.518887 & 1.028451 & 0.031756 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.519326 & 1.025894 & 0.032607 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.528007 & 1.022579 & 0.031614 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.528447 & 1.023800 & 0.031750 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.537127 & 1.041011 & 0.032464 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.537567 & 0.987687 & 0.033998 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.546305 & 1.006645 & 0.032242 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.546745 & 0.990778 & 0.033418 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.554407 & 0.972829 & 0.036784 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.554847 & 0.992285 & 0.034287 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.562498 & 1.003711 & 0.035761 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.570565 & 1.018281 & 0.034172 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.577683 & 0.942027 & 0.037417 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455934.578123 & 1.032516 & 0.033950 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.291074 & 1.056944 & 0.037422 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.298331 & 1.006537 & 0.034882 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.304836 & 0.975087 & 0.035287 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.305275 & 1.007485 & 0.035434 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.311815 & 0.986051 & 0.036633 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.312243 & 1.007658 & 0.035288 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.318817 & 0.982778 & 0.037092 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.319257 & 0.976879 & 0.035761 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.325808 & 1.002497 & 0.034780 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.326248 & 1.012587 & 0.034803 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.332764 & 0.976469 & 0.036382 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.333215 & 1.023982 & 0.034166 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.339720 & 1.011151 & 0.034774 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.340160 & 1.021765 & 0.035657 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.346676 & 0.975868 & 0.036219 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.347127 & 0.962277 & 0.036784 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.353620 & 1.001130 & 0.034121 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.354072 & 0.989157 & 0.034725 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.360576 & 0.977505 & 0.035134 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.361016 & 1.023182 & 0.034312 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.367625 & 1.036949 & 0.032427 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.368076 & 1.009399 & 0.033725 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.374685 & 0.997379 & 0.035768 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.375125 & 1.025154 & 0.035582 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.381711 & 0.923239 & 0.037590 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.382150 & 1.001409 & 0.034163 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.389743 & 1.015409 & 0.036781 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.390183 & 0.983901 & 0.037345 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.397833 & 1.000342 & 0.040592 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.398273 & 1.008481 & 0.038281 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.465785 & 0.995166 & 0.039935 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.466224 & 0.988813 & 0.040138 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.475843 & 1.046384 & 0.039943 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455936.476282 & 1.026433 & 0.039403 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.290322 & 1.024982 & 0.022136 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.290761 & 1.008765 & 0.021700 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.297324 & 1.022680 & 0.015134 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.297764 & 1.017351 & 0.014635 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.305275 & 1.005124 & 0.015449 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.305727 & 1.003164 & 0.015532 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.313366 & 0.991943 & 0.017646 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.313829 & 0.963147 & 0.017401 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.321479 & 0.990768 & 0.018506 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.321919 & 0.995644 & 0.018780 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.329546 & 0.979150 & 0.020005 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.329986 & 1.034198 & 0.019306 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.337521 & 0.995694 & 0.019923 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.337949 & 1.090594 & 0.019015 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.345576 & 1.025387 & 0.020521 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.346016 & 0.975970 & 0.021456 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.353551 & 1.018355 & 0.019984 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.354002 & 1.000780 & 0.020431 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.361549 & 0.974318 & 0.020988 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.361988 & 1.057009 & 0.019558 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.369511 & 0.989079 & 0.020873 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.369951 & 1.029244 & 0.019956 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.377822 & 0.999139 & 0.021169 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.378261 & 0.997236 & 0.020923 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.386039 & 0.964167 & 0.020897 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.386479 & 0.945615 & 0.020971 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.394072 & 1.006223 & 0.021197 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.394511 & 0.975331 & 0.021469 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.402104 & 0.964741 & 0.021532 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.402532 & 1.001427 & 0.020737 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.411248 & 1.017361 & 0.022005 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.411711 & 1.007319 & 0.022147 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.419373 & 0.994486 & 0.020838 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.419812 & 1.046182 & 0.020957 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.427567 & 0.985046 & 0.021472 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.428007 & 1.017360 & 0.021882 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.436711 & 1.030584 & 0.021069 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.437174 & 1.008016 & 0.021561 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.446954 & 1.037701 & 0.021341 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.447393 & 1.000455 & 0.022004 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.457069 & 0.979727 & 0.022029 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.457509 & 0.976764 & 0.022303 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.467312 & 0.951424 & 0.022987 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.467741 & 0.995381 & 0.022238 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.477417 & 0.906622 & 0.024070 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.477856 & 0.996668 & 0.021704 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.487625 & 0.959079 & 0.022787 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.488065 & 1.004377 & 0.022491 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.496838 & 0.998771 & 0.022334 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.497278 & 1.005584 & 0.022284 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.504974 & 0.971144 & 0.023744 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.505403 & 1.032226 & 0.023364 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.513099 & 0.976453 & 0.024118 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.513528 & 1.043688 & 0.022511 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.521248 & 0.983352 & 0.023628 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.521687 & 1.017680 & 0.022443 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.529407 & 0.992897 & 0.024827 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.529836 & 0.987436 & 0.024484 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.536630 & 0.962257 & 0.026077 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.537058 & 0.997523 & 0.025501 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.543215 & 1.015196 & 0.024720 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.548944 & 0.975942 & 0.025198 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.549384 & 0.978983 & 0.025639 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.555136 & 1.025592 & 0.026589 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.555576 & 0.964116 & 0.026791 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.560322 & 1.001502 & 0.026267 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.560761 & 1.003139 & 0.026912 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.565472 & 1.016074 & 0.026519 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.565900 & 0.973987 & 0.027153 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.570634 & 0.993278 & 0.026886 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455938.571074 & 0.998779 & 0.027222 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.289905 & 0.969146 & 0.021869 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.290345 & 1.044671 & 0.019462 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.296849 & 1.001196 & 0.014276 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.297289 & 1.004522 & 0.013196 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.304847 & 0.995142 & 0.011634 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.305310 & 0.992108 & 0.011510 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.312903 & 1.006091 & 0.011014 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.313343 & 0.992394 & 0.011099 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.321942 & 0.995564 & 0.010816 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.322370 & 1.060256 & 0.010511 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.331028 & 1.050828 & 0.010468 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.331468 & 1.026391 & 0.010393 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.340113 & 1.029925 & 0.010396 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.340553 & 1.007277 & 0.010980 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.349234 & 1.024037 & 0.011235 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.349674 & 0.989186 & 0.011714 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.358262 & 1.035853 & 0.012286 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.358701 & 1.029532 & 0.011884 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.368285 & 0.980527 & 0.014120 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.368748 & 1.031080 & 0.013496 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.379523 & 1.026373 & 0.013898 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.379951 & 1.033427 & 0.014412 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.416248 & 1.015546 & 0.015485 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.416687 & 0.997396 & 0.015792 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.428389 & 0.983786 & 0.016543 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.428829 & 0.992505 & 0.016387 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.441468 & 1.015511 & 0.016898 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.441919 & 0.975668 & 0.017290 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.454569 & 1.045006 & 0.016470 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.454998 & 0.963233 & 0.017470 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.467729 & 0.974586 & 0.018312 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.468169 & 0.964656 & 0.018459 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.480773 & 0.979704 & 0.018713 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.481213 & 0.974320 & 0.018720 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.511051 & 1.022372 & 0.017552 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.511491 & 0.988396 & 0.017936 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.522162 & 0.978592 & 0.020132 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.522602 & 0.973154 & 0.019901 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.533319 & 0.973389 & 0.021190 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.533771 & 1.004886 & 0.020531 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.560148 & 1.029138 & 0.020069 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455940.560611 & 1.025167 & 0.020214 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.299697 & 1.050944 & 0.013873 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.300137 & 1.030889 & 0.014025 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.306734 & 1.015169 & 0.013021 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.307174 & 1.008340 & 0.012711 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.315796 & 0.978001 & 0.012431 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.316225 & 0.990207 & 0.012645 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.325125 & 0.993228 & 0.011916 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.325599 & 1.010058 & 0.011888 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.334222 & 0.990638 & 0.011545 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.334650 & 1.001323 & 0.011578 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.343308 & 0.986086 & 0.011795 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.343748 & 1.006889 & 0.011643 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.352370 & 1.002873 & 0.011475 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.352822 & 0.999572 & 0.011217 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.362451 & 0.958562 & 0.011176 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.362891 & 0.997805 & 0.011017 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.373528 & 0.982767 & 0.011320 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.373968 & 0.949751 & 0.011338 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.384731 & 0.994640 & 0.010978 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.385171 & 0.989132 & 0.011137 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.396896 & 0.960674 & 0.011577 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.397336 & 0.969332 & 0.011248 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.409049 & 1.011940 & 0.011537 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.409477 & 0.985875 & 0.012209 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.421097 & 1.042978 & 0.011895 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.421549 & 0.965014 & 0.012821 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.434292 & 0.992165 & 0.013393 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.434743 & 0.971308 & 0.013439 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.447417 & 0.984685 & 0.013949 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.447856 & 0.964255 & 0.014185 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.460495 & 0.976701 & 0.013957 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.460935 & 0.985875 & 0.014430 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.473539 & 1.002997 & 0.014954 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.473968 & 0.945657 & 0.015369 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.486676 & 1.021726 & 0.015018 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.487127 & 0.992074 & 0.015160 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.497787 & 1.008481 & 0.015358 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.498227 & 1.022787 & 0.014936 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.508991 & 0.978934 & 0.016135 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.509431 & 1.022048 & 0.015599 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.520160 & 1.037386 & 0.015422 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.520600 & 1.014763 & 0.016010 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.530241 & 1.003854 & 0.016658 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.530681 & 0.980275 & 0.017164 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.539338 & 1.009349 & 0.017308 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.539766 & 0.989698 & 0.017903 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.548481 & 0.997583 & 0.018450 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.548921 & 1.004390 & 0.017621 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.556583 & 1.005053 & 0.018215 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455942.557012 & 0.958910 & 0.018906 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455946.473493 & 1.018987 & 0.011541 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455946.473933 & 1.004339 & 0.011542 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455946.484639 & 0.962776 & 0.013579 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455946.485079 & 1.038068 & 0.011450 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455946.506988 & 0.993610 & 0.011003 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455946.507428 & 0.989204 & 0.011254 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455946.518123 & 1.002048 & 0.011284 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455946.518563 & 1.005060 & 0.011149 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455946.527220 & 0.994659 & 0.011791 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455946.527648 & 1.001860 & 0.011434 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455946.536340 & 0.976651 & 0.011999 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455946.536780 & 1.007115 & 0.011809 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455946.544396 & 1.027194 & 0.013584 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455946.544836 & 0.980048 & 0.014276 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.286468 & 0.990451 & 0.021568 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.286907 & 0.977876 & 0.020371 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.294465 & 0.999939 & 0.012737 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.294905 & 0.983686 & 0.012214 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.303493 & 1.010203 & 0.010480 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.303956 & 1.011493 & 0.010474 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.312637 & 1.006266 & 0.010461 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.313053 & 0.983966 & 0.010675 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.321757 & 0.994159 & 0.010610 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.322197 & 0.987481 & 0.010728 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.330947 & 1.018193 & 0.009851 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.331387 & 1.009732 & 0.010141 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.341086 & 1.035546 & 0.010199 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.341514 & 1.052885 & 0.010316 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.352255 & 0.972670 & 0.010971 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.352694 & 0.969437 & 0.010949 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.363343 & 1.001800 & 0.010591 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.363782 & 0.981599 & 0.010836 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.375565 & 0.995243 & 0.010367 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.376005 & 1.046886 & 0.010134 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.387648 & 0.965740 & 0.010770 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.388088 & 0.993510 & 0.010266 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.399755 & 0.987729 & 0.010667 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.400194 & 0.940146 & 0.011176 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.412984 & 1.015503 & 0.010615 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.413424 & 1.030119 & 0.010112 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.426201 & 1.008525 & 0.010258 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.426641 & 1.009163 & 0.010486 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.457891 & 1.013002 & 0.010545 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.458331 & 0.944734 & 0.010814 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.471062 & 1.009313 & 0.010583 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.471502 & 1.035052 & 0.010010 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.501224 & 0.985234 & 0.011203 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.501664 & 0.962663 & 0.011585 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.530229 & 0.976055 & 0.011630 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455950.530669 & 0.958258 & 0.011808 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.285495 & 0.995192 & 0.020641 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.285923 & 0.978323 & 0.019876 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.292602 & 0.996916 & 0.013288 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.293065 & 0.977874 & 0.013241 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.300680 & 1.024959 & 0.010964 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.301120 & 0.976249 & 0.011262 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.308805 & 0.991099 & 0.010491 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.309245 & 1.011176 & 0.010593 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.316907 & 1.023025 & 0.010619 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.317336 & 1.000846 & 0.010453 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.324963 & 1.036944 & 0.010275 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.325403 & 0.987237 & 0.010497 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.334060 & 1.002305 & 0.010167 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.334511 & 1.019744 & 0.010336 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.344199 & 1.002880 & 0.010099 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.344639 & 0.972833 & 0.010673 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.354384 & 1.006408 & 0.010223 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.354836 & 1.000178 & 0.010052 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.364592 & 0.984545 & 0.009972 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.365044 & 0.965390 & 0.010174 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.375796 & 1.025778 & 0.009878 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.376236 & 0.981282 & 0.010478 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.386954 & 1.004988 & 0.010182 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.387393 & 0.997827 & 0.009908 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.398065 & 1.013750 & 0.010323 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.398528 & 1.006170 & 0.010355 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.410171 & 0.964443 & 0.010342 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.410634 & 0.999551 & 0.010226 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.422312 & 0.994501 & 0.010301 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.422775 & 0.987823 & 0.010108 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.434454 & 1.015412 & 0.009968 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.434893 & 1.015585 & 0.009815 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.447613 & 0.987742 & 0.009977 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.448053 & 0.983890 & 0.010117 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.460808 & 0.998407 & 0.010276 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.461248 & 0.954874 & 0.010435 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.472891 & 1.008089 & 0.010150 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.473331 & 0.986784 & 0.010157 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.484998 & 0.980864 & 0.010761 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.485437 & 1.006604 & 0.010225 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.497173 & 1.009955 & 0.010431 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.497636 & 1.002996 & 0.010342 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.508435 & 1.019134 & 0.010703 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.508898 & 0.987703 & 0.010872 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.518551 & 0.971049 & 0.011364 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.518991 & 0.972476 & 0.011370 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.527636 & 0.999676 & 0.011110 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455952.528076 & 0.980973 & 0.011271 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.284453 & 1.071582 & 0.021056 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.284893 & 0.996313 & 0.021011 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.291502 & 0.966992 & 0.013774 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.291965 & 1.013066 & 0.013205 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.299592 & 0.999033 & 0.011663 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.300032 & 1.012773 & 0.011602 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.307729 & 0.975432 & 0.011263 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.308169 & 0.949384 & 0.011708 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.315831 & 1.004389 & 0.011123 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.316282 & 1.005378 & 0.011160 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.324916 & 0.987369 & 0.011016 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.325345 & 0.980129 & 0.011603 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.335067 & 0.989981 & 0.010749 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.335518 & 1.013196 & 0.010780 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.345183 & 0.990249 & 0.010564 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.345611 & 0.969831 & 0.010906 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.355287 & 0.989958 & 0.010588 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.355727 & 0.990477 & 0.010843 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.366410 & 0.963719 & 0.010426 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.366838 & 0.996171 & 0.010332 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.377602 & 1.026361 & 0.009970 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.378041 & 0.977832 & 0.010369 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.388666 & 1.019918 & 0.010486 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.389118 & 0.997595 & 0.010716 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.400761 & 0.993459 & 0.010323 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.401178 & 0.978492 & 0.010506 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.412868 & 1.013341 & 0.010644 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.413308 & 0.982626 & 0.010747 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.425044 & 0.975768 & 0.010799 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.425484 & 0.977557 & 0.010840 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.438157 & 0.979014 & 0.010738 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.438609 & 0.974520 & 0.010798 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.451375 & 1.031715 & 0.010709 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.451815 & 1.011747 & 0.010847 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.463666 & 0.970070 & 0.011045 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.464106 & 0.996554 & 0.010851 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.475958 & 0.982601 & 0.011102 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.476398 & 0.995289 & 0.011103 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.488076 & 1.020088 & 0.010913 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.488504 & 1.003112 & 0.011160 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.499523 & 1.043149 & 0.011183 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.499963 & 1.004891 & 0.011375 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.509708 & 0.999889 & 0.011515 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.510148 & 1.024216 & 0.011832 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.518852 & 1.011555 & 0.011882 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.519291 & 0.969955 & 0.012159 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.528041 & 1.011409 & 0.012278 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455954.528504 & 0.978653 & 0.012729 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.283296 & 1.011368 & 0.022278 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.283724 & 1.013851 & 0.021276 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.289326 & 0.967261 & 0.015597 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.289766 & 1.003641 & 0.014593 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.296421 & 0.987175 & 0.012818 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.296861 & 0.985659 & 0.012681 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.303551 & 0.971145 & 0.012362 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.303990 & 0.978112 & 0.012362 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.310611 & 0.990136 & 0.011753 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.311051 & 1.008592 & 0.011875 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.318690 & 1.021003 & 0.011631 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.319118 & 1.022183 & 0.011606 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.326733 & 1.004101 & 0.011647 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.327173 & 1.021914 & 0.011469 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.335854 & 0.963531 & 0.011716 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.336294 & 1.009029 & 0.011208 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.344986 & 0.999739 & 0.011405 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.345414 & 0.979314 & 0.011578 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.354048 & 0.981136 & 0.011090 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.354500 & 0.999194 & 0.011135 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.364187 & 0.980460 & 0.011207 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.364627 & 0.994834 & 0.011190 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.374338 & 1.023915 & 0.010455 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.374766 & 0.997240 & 0.010453 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.384477 & 1.032348 & 0.010293 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.384916 & 1.006578 & 0.010392 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.395657 & 1.026632 & 0.010100 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.396097 & 1.027187 & 0.010159 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.406733 & 1.011258 & 0.010556 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.407173 & 0.985855 & 0.010236 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.417845 & 1.003460 & 0.010183 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.418261 & 0.981936 & 0.010289 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.429974 & 0.969339 & 0.010574 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.430414 & 1.009100 & 0.010252 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.442104 & 1.015333 & 0.010069 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.442521 & 0.997752 & 0.010234 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.454222 & 1.005108 & 0.010103 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.454662 & 0.994692 & 0.010246 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.466386 & 0.995325 & 0.010112 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.466826 & 1.000300 & 0.010113 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.478470 & 1.005026 & 0.010424 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.478909 & 1.030326 & 0.010137 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.490576 & 0.981270 & 0.010732 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.491016 & 0.988053 & 0.011034 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.500727 & 0.999369 & 0.010816 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.501155 & 0.986657 & 0.010878 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.510831 & 0.976665 & 0.011316 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.511271 & 1.008375 & 0.010884 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.519928 & 1.019020 & 0.010992 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455956.520368 & 1.031586 & 0.011157 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.279453 & 1.022644 & 0.030036 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.279893 & 1.025114 & 0.027821 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.285530 & 1.011806 & 0.025174 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.285958 & 0.980809 & 0.025221 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.291571 & 0.995790 & 0.023378 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.292000 & 0.971885 & 0.023781 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.297636 & 0.991102 & 0.023827 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.298076 & 1.025572 & 0.023139 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.304696 & 1.014843 & 0.022518 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.305136 & 0.990135 & 0.023198 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.312787 & 0.998859 & 0.023714 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.313226 & 0.983474 & 0.023163 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.320888 & 1.007174 & 0.023589 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.321328 & 0.979902 & 0.024248 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.328979 & 0.968227 & 0.024297 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.329418 & 0.996651 & 0.022630 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.337046 & 1.005362 & 0.023970 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.337497 & 0.984863 & 0.023704 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.346131 & 1.005781 & 0.023480 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.346560 & 0.991350 & 0.024063 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.355194 & 0.954608 & 0.025086 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.355645 & 1.017071 & 0.024005 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.364280 & 0.984938 & 0.024729 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.364719 & 1.054357 & 0.022833 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.374430 & 0.973436 & 0.025348 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.374881 & 0.985852 & 0.024193 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.384638 & 1.047761 & 0.022961 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.385090 & 0.964675 & 0.024894 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.394743 & 1.046890 & 0.022648 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.395182 & 1.006449 & 0.023607 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.404824 & 0.994533 & 0.025277 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.405263 & 0.979201 & 0.025223 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.415946 & 0.999336 & 0.025671 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455962.416386 & 1.018855 & 0.024918 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.276594 & 0.987427 & 0.034079 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.277034 & 1.057375 & 0.031559 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.281571 & 1.033274 & 0.028615 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.282011 & 0.977709 & 0.029655 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.287636 & 1.047397 & 0.025436 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.288076 & 1.006815 & 0.026432 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.293689 & 0.952367 & 0.029803 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.294141 & 1.014210 & 0.027347 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.299719 & 0.987648 & 0.027928 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.300159 & 0.998529 & 0.027306 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.305726 & 1.037077 & 0.028509 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.306166 & 1.022791 & 0.029129 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.311745 & 1.005383 & 0.028843 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.312196 & 1.002818 & 0.028564 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.317752 & 1.002557 & 0.028782 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.318215 & 1.010831 & 0.029378 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.323782 & 0.988885 & 0.029379 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.324222 & 1.050504 & 0.028123 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.329847 & 0.988843 & 0.029812 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.330310 & 0.996837 & 0.030656 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.335923 & 0.962866 & 0.029799 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.336351 & 0.972594 & 0.029654 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.341930 & 1.005337 & 0.029081 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455966.342358 & 1.010006 & 0.029122 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455973.468574 & 0.999097 & 0.012299 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455973.469013 & 0.981439 & 0.012614 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455977.394233 & 1.005992 & 0.011459 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455977.394673 & 1.022434 & 0.011475 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455977.404419 & 1.021781 & 0.011191 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455977.404847 & 1.009011 & 0.011422 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455977.415518 & 1.003199 & 0.011369 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455977.415958 & 0.998657 & 0.011179 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455977.426699 & 1.015134 & 0.012140 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455977.427138 & 1.019986 & 0.011774 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455977.437821 & 1.033613 & 0.011823 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455977.438261 & 0.992593 & 0.012246 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455977.448967 & 1.017857 & 0.012004 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455977.449407 & 0.987262 & 0.011995 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455977.459083 & 1.024669 & 0.012423 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455977.459511 & 1.021391 & 0.012318 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455979.356259 & 1.024908 & 0.009876 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455979.356699 & 0.995566 & 0.010084 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455979.366386 & 1.008573 & 0.010146 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455979.366826 & 0.993068 & 0.010252 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455979.376525 & 1.008708 & 0.009775 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455979.376965 & 0.999447 & 0.010111 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455979.386710 & 1.018769 & 0.009970 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455979.387150 & 0.971531 & 0.010317 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455979.396791 & 0.995043 & 0.010079 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455979.397231 & 1.012228 & 0.010198 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455979.407972 & 1.033782 & 0.010115 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455979.408411 & 1.015976 & 0.010198 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455979.419118 & 0.974642 & 0.010358 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455979.419580 & 0.994202 & 0.010565 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455979.430286 & 1.008053 & 0.010926 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455979.430715 & 0.976805 & 0.010997 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455979.441432 & 1.008480 & 0.010830 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455979.441884 & 0.955928 & 0.011327 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455979.451594 & 0.997398 & 0.010971 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455979.452034 & 0.977397 & 0.011170 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.310958 & 0.981085 & 0.010764 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.319638 & 1.020239 & 0.010006 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.320078 & 0.982733 & 0.010260 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.328735 & 1.023103 & 0.009978 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.329164 & 0.972837 & 0.010453 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.337879 & 1.011958 & 0.010427 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.338307 & 0.998140 & 0.010118 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.346965 & 1.000053 & 0.010059 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.347404 & 1.004876 & 0.010345 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.356178 & 1.002644 & 0.010216 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.356617 & 0.965586 & 0.010598 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.366305 & 0.998863 & 0.010604 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.366756 & 1.010464 & 0.010214 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.376421 & 1.003357 & 0.010135 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.376872 & 0.993392 & 0.010363 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.386560 & 1.016435 & 0.010200 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.386999 & 1.013115 & 0.010381 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.396710 & 1.015160 & 0.010298 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.397138 & 1.022447 & 0.010735 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.407786 & 1.031531 & 0.010394 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.408226 & 0.996624 & 0.010687 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.418909 & 0.997668 & 0.010710 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.419360 & 0.998270 & 0.011002 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.429962 & 0.987111 & 0.011258 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.430402 & 0.982212 & 0.010976 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.441143 & 0.996403 & 0.011032 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.441583 & 1.010622 & 0.011281 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.452370 & 0.958592 & 0.011871 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455981.452810 & 0.987678 & 0.011755 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.276328 & 1.001662 & 0.011702 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.284384 & 0.989686 & 0.010846 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.284847 & 1.014140 & 0.010738 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.292543 & 0.954384 & 0.011210 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.292972 & 1.001288 & 0.010748 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.300634 & 0.982013 & 0.010972 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.301097 & 1.005729 & 0.010880 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.308782 & 1.026418 & 0.010182 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.309222 & 1.020361 & 0.010497 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.317902 & 0.987674 & 0.010787 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.318342 & 0.968749 & 0.010755 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.327092 & 0.968551 & 0.010851 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.327532 & 0.998623 & 0.010453 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.336235 & 0.995580 & 0.010245 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.336675 & 1.002836 & 0.010380 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.345356 & 0.992280 & 0.010707 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.345796 & 0.974322 & 0.010472 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.355576 & 0.985208 & 0.010753 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.356016 & 1.018290 & 0.010392 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.365738 & 0.998484 & 0.010613 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.366166 & 0.993887 & 0.010821 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.375911 & 1.007236 & 0.010475 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.376351 & 1.006755 & 0.010457 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.386062 & 1.014387 & 0.010402 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.386502 & 1.012186 & 0.010531 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.397428 & 0.997289 & 0.010681 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.397879 & 1.005109 & 0.010648 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.408597 & 1.014505 & 0.010619 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.409036 & 0.987642 & 0.010828 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.419731 & 1.013386 & 0.011101 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.420171 & 0.986126 & 0.011038 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.430888 & 0.975044 & 0.011323 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.431340 & 1.006368 & 0.010873 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.441212 & 1.015273 & 0.011138 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455983.441652 & 1.021980 & 0.011478 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.260252 & 1.041837 & 0.020888 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.260691 & 1.003835 & 0.021064 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.266305 & 1.001175 & 0.014508 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.266756 & 0.990326 & 0.014630 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.272404 & 0.964952 & 0.012894 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.279580 & 0.984494 & 0.011994 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.280020 & 0.985736 & 0.012030 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.286721 & 0.971402 & 0.012036 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.287150 & 0.990404 & 0.012097 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.293782 & 0.990793 & 0.011567 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.294221 & 1.000657 & 0.011749 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.300911 & 0.997433 & 0.012129 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.301351 & 1.003742 & 0.011797 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.309036 & 0.962172 & 0.012102 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.309464 & 0.983814 & 0.011858 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.317184 & 1.000845 & 0.011941 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.317624 & 0.954085 & 0.012347 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.325252 & 1.019594 & 0.011584 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.325691 & 0.985120 & 0.011493 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.333434 & 0.994361 & 0.011207 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.333874 & 0.990964 & 0.011239 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.341594 & 0.994436 & 0.011280 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.342022 & 0.996754 & 0.011194 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.350703 & 0.949300 & 0.011135 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.351143 & 0.980899 & 0.011114 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.359858 & 0.991180 & 0.011381 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.360321 & 0.989617 & 0.011175 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.368955 & 1.042234 & 0.010955 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.369383 & 1.030525 & 0.010883 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.378064 & 1.017516 & 0.011347 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.378504 & 1.033556 & 0.011085 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.387242 & 1.007646 & 0.011164 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.387682 & 1.006216 & 0.011339 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.397427 & 1.021841 & 0.011467 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.397867 & 1.002172 & 0.011563 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.407613 & 1.022237 & 0.011773 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.408052 & 0.988126 & 0.012043 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.417786 & 1.000119 & 0.011873 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.418226 & 0.946491 & 0.012557 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.427995 & 1.003142 & 0.012236 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.428434 & 1.004891 & 0.011968 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.438226 & 1.002869 & 0.012255 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455985.438666 & 1.021645 & 0.012030 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455987.312404 & 0.987805 & 0.014983 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455987.312844 & 0.968329 & 0.014991 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455987.320483 & 0.967650 & 0.014333 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455987.320923 & 0.989942 & 0.014227 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455987.328608 & 0.973624 & 0.013902 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455987.329048 & 1.007088 & 0.013485 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455987.336756 & 1.019126 & 0.013630 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455987.337196 & 0.983140 & 0.013740 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455987.345888 & 0.998462 & 0.013959 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455987.346328 & 0.976890 & 0.013780 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455987.355101 & 1.010936 & 0.014012 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455987.355529 & 0.992587 & 0.014522 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455987.364372 & 1.012715 & 0.013572 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455987.364812 & 0.979283 & 0.013787 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.256409 & 0.939776 & 0.026800 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.256849 & 0.989709 & 0.024501 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.263538 & 0.989162 & 0.019849 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.263967 & 0.996569 & 0.019390 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.270668 & 0.990972 & 0.018881 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.271119 & 1.010231 & 0.018705 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.277763 & 0.987638 & 0.018714 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.278203 & 0.976847 & 0.018772 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.284858 & 0.937726 & 0.019210 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.285286 & 0.987516 & 0.018907 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.291941 & 0.972694 & 0.019148 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.292381 & 0.952645 & 0.019286 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.300101 & 0.984365 & 0.018579 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.300541 & 0.970425 & 0.019247 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.308226 & 1.018863 & 0.018361 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.308666 & 1.019652 & 0.018420 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.316444 & 1.001759 & 0.018753 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.316883 & 0.980734 & 0.019096 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.324569 & 0.986736 & 0.018828 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.325008 & 0.985557 & 0.018939 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.332659 & 0.998898 & 0.018654 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.333099 & 1.009429 & 0.018513 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.341791 & 0.990094 & 0.018989 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.342207 & 1.025137 & 0.018232 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.350888 & 0.966730 & 0.019229 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.351328 & 0.982778 & 0.019017 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.360113 & 0.987248 & 0.019311 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.360564 & 1.020522 & 0.018708 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.369314 & 0.991511 & 0.019667 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.369754 & 0.944267 & 0.019914 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.378400 & 1.006909 & 0.018919 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.378839 & 1.021766 & 0.018517 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.388457 & 1.048615 & 0.018176 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.388897 & 1.015498 & 0.018818 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.398700 & 0.992675 & 0.019612 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.399140 & 0.993942 & 0.019512 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.408839 & 1.012295 & 0.019735 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.409279 & 0.980951 & 0.019804 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.419082 & 1.008026 & 0.019797 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.419522 & 1.009492 & 0.019213 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.430263 & 0.994339 & 0.019767 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455989.430703 & 1.050041 & 0.019198 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.254476 & 1.004006 & 0.027444 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.254916 & 1.003288 & 0.026571 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.259661 & 1.005011 & 0.021697 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.260101 & 0.980443 & 0.022372 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.264777 & 0.970779 & 0.021828 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.265205 & 0.982268 & 0.021967 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.269904 & 0.949197 & 0.021562 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.270344 & 0.973533 & 0.021193 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.275113 & 1.033902 & 0.020231 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.275541 & 0.996864 & 0.020975 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.280240 & 0.984785 & 0.020640 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.280680 & 0.995040 & 0.020312 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.285356 & 1.015220 & 0.021189 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.285807 & 0.981055 & 0.021234 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.291455 & 0.978248 & 0.021368 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.291918 & 1.019250 & 0.020642 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.297647 & 1.006661 & 0.020589 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.298087 & 0.963296 & 0.022356 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.303781 & 0.979218 & 0.022258 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.304233 & 0.979172 & 0.021867 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.310066 & 0.968438 & 0.022204 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.310494 & 0.989467 & 0.021887 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.316235 & 1.048690 & 0.021290 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.316698 & 1.009835 & 0.021702 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.322393 & 0.986797 & 0.022685 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.322832 & 1.011394 & 0.022267 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.328550 & 0.968182 & 0.022159 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.328990 & 1.047720 & 0.021654 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.335703 & 0.970773 & 0.023426 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.336143 & 1.006998 & 0.022389 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.342821 & 0.984982 & 0.023857 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.343261 & 0.975421 & 0.023927 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.349985 & 1.019817 & 0.023605 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.350448 & 0.985358 & 0.023050 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.364325 & 0.989887 & 0.023638 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.364765 & 1.032959 & 0.022701 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.371548 & 0.998303 & 0.024884 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.371988 & 1.002154 & 0.024553 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.397450 & 0.988529 & 0.026523 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.397890 & 0.967429 & 0.026458 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.424372 & 0.975816 & 0.028699 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455991.424812 & 0.926223 & 0.030338 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.252474 & 1.073255 & 0.028476 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.252913 & 0.984893 & 0.028827 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.256617 & 1.019205 & 0.025614 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.257057 & 1.001904 & 0.026395 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.260784 & 1.002449 & 0.024358 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.261224 & 0.999581 & 0.024505 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.264893 & 1.011608 & 0.023963 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.265356 & 1.008988 & 0.023648 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.269071 & 1.054767 & 0.022956 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.269511 & 0.972710 & 0.024921 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.273214 & 0.941024 & 0.025797 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.273666 & 0.944586 & 0.025626 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.277346 & 0.974220 & 0.025038 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.277786 & 0.942052 & 0.024885 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.281490 & 1.016869 & 0.025376 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.281918 & 0.994952 & 0.025419 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.286687 & 1.014920 & 0.023423 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.287126 & 0.986778 & 0.025788 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.291849 & 0.983902 & 0.024810 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.292288 & 0.985920 & 0.024603 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.297011 & 0.955614 & 0.026002 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.297450 & 1.027991 & 0.024997 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.302184 & 1.027696 & 0.023648 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.302624 & 1.032410 & 0.024046 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.307358 & 1.027387 & 0.024698 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.307809 & 1.029293 & 0.024797 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.312578 & 1.007827 & 0.025110 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.313018 & 1.038744 & 0.024721 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.317832 & 0.985019 & 0.025787 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.318261 & 0.983546 & 0.026955 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.323029 & 1.015492 & 0.025060 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.323469 & 0.977842 & 0.025705 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.329187 & 1.034218 & 0.024827 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.329626 & 0.962772 & 0.027423 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.335356 & 1.032392 & 0.025819 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.335795 & 1.001906 & 0.026021 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.341548 & 1.021962 & 0.025547 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.341976 & 1.013209 & 0.025034 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.347682 & 1.062420 & 0.025374 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.348110 & 0.990467 & 0.026796 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.353932 & 1.034954 & 0.025601 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.354372 & 0.989235 & 0.026890 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.360066 & 1.009793 & 0.028650 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.360506 & 1.034590 & 0.027528 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.366363 & 1.038143 & 0.026847 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.366791 & 0.976378 & 0.027266 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.373573 & 0.982227 & 0.027590 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.374013 & 0.965713 & 0.027478 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.380795 & 0.989767 & 0.028762 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.381224 & 0.975769 & 0.028457 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.387948 & 1.011689 & 0.029937 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.388388 & 1.035331 & 0.028294 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.395113 & 0.979101 & 0.030757 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.395552 & 1.011259 & 0.030358 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.402335 & 1.010371 & 0.030825 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.402775 & 0.948340 & 0.032126 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.409488 & 0.982086 & 0.030950 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.409927 & 0.972337 & 0.032065 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.416652 & 1.010543 & 0.031696 & -- & -- & -- \\
2803 & WASP & V & 2006-10-20 & 2455993.417092 & 0.967637 & 0.032184 & -- & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.042631 & 0.997800 & 0.002919 & 1.000000 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.044841 & 0.996052 & 0.002848 & 0.921033 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.047052 & 1.002094 & 0.002799 & 0.849194 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.049286 & 0.998518 & 0.002741 & 0.783058 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.051520 & 0.993750 & 0.002724 & 0.722528 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.053754 & 1.006596 & 0.002644 & 0.667019 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.055965 & 0.991350 & 0.002560 & 0.616386 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.058187 & 0.994717 & 0.002515 & 0.569561 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.060421 & 0.996194 & 0.002489 & 0.525927 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.062655 & 0.999716 & 0.002520 & 0.485400 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.064877 & 0.992703 & 0.002449 & 0.447864 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.067111 & 1.000031 & 0.002449 & 0.412677 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.069334 & 0.999641 & 0.002435 & 0.379864 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.071545 & 0.997977 & 0.002400 & 0.349355 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.073779 & 0.994477 & 0.002342 & 0.320413 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.076013 & 1.000000 & 0.002342 & 0.293230 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.078247 & 0.998620 & 0.002324 & 0.267622 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.080469 & 0.997432 & 0.002280 & 0.243613 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.082691 & 1.000346 & 0.002276 & 0.220920 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.084914 & 0.998554 & 0.002236 & 0.199459 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.087148 & 0.994295 & 0.002222 & 0.179037 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.089370 & 0.996163 & 0.002205 & 0.159776 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.091604 & 1.000279 & 0.002196 & 0.141403 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.093815 & 0.994375 & 0.002169 & 0.124141 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.096037 & 0.997276 & 0.002151 & 0.107623 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.098271 & 0.996695 & 0.002143 & 0.091819 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.100493 & 0.994326 & 0.002134 & 0.076864 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.102727 & 0.994295 & 0.002129 & 0.062494 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.104961 & 1.000670 & 0.002120 & 0.048791 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.107184 & 0.998301 & 0.002116 & 0.035763 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.109394 & 0.996456 & 0.002116 & 0.023365 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.111629 & 0.998168 & 0.002116 & 0.011362 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.113851 & 0.994979 & 0.002089 & -0.000050 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.116085 & 0.997986 & 0.002103 & -0.011037 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.118307 & 0.996638 & 0.002076 & -0.021516 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.120518 & 0.998811 & 0.002072 & -0.031522 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.122752 & 0.997813 & 0.002080 & -0.041225 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.124974 & 0.991692 & 0.002147 & -0.050499 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.127208 & 0.991301 & 0.002551 & -0.059460 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.129442 & 0.984834 & 0.002537 & -0.068067 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.131699 & 0.986107 & 0.003030 & -0.076416 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.133922 & 0.981103 & 0.003606 & -0.084338 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.136132 & 0.982727 & 0.003868 & -0.091927 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.138366 & 0.976184 & 0.004294 & -0.099312 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.147430 & 0.976264 & 0.011746 & -0.126633 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.149663 & 0.982713 & 0.007993 & -0.132737 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.151897 & 0.991523 & 0.009786 & -0.138660 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.154120 & 0.981347 & 0.010065 & -0.144348 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.156354 & 0.981276 & 0.009298 & -0.149866 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.158576 & 0.986581 & 0.010220 & -0.155171 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.160787 & 0.981653 & 0.012185 & -0.160268 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.163021 & 0.980074 & 0.014226 & -0.165233 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.165255 & 0.968878 & 0.008295 & -0.170026 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.176413 & 0.981520 & 0.008570 & -0.191732 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.178647 & 0.983907 & 0.009071 & -0.195657 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.180881 & 0.974396 & 0.005838 & -0.199452 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.183138 & 0.973921 & 0.003629 & -0.203161 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.185372 & 0.971885 & 0.004724 & -0.206700 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.187606 & 0.980442 & 0.003278 & -0.210130 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.189828 & 0.970838 & 0.003602 & -0.213429 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.192039 & 0.972875 & 0.003890 & -0.216603 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.194273 & 0.982598 & 0.003425 & -0.219699 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.196507 & 0.975638 & 0.003101 & -0.222697 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.198729 & 0.977324 & 0.003061 & -0.225579 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.200975 & 0.983121 & 0.003912 & -0.228392 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.203185 & 0.975705 & 0.002994 & -0.231069 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.205408 & 0.977475 & 0.002413 & -0.233666 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.207642 & 0.976423 & 0.002449 & -0.236191 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.212098 & 0.971584 & 0.005106 & -0.240970 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.214320 & 0.976831 & 0.002400 & -0.243230 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.216543 & 0.975115 & 0.002577 & -0.245413 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.218765 & 0.979134 & 0.002466 & -0.247516 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.234011 & 0.984634 & 0.001903 & -0.260053 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.236233 & 0.989154 & 0.001903 & -0.261600 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.238455 & 0.992987 & 0.001899 & -0.263085 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.240678 & 0.995294 & 0.001903 & -0.264508 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.242900 & 0.998780 & 0.001912 & -0.265868 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.245134 & 0.995191 & 0.001907 & -0.267174 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.247368 & 0.996580 & 0.001912 & -0.268419 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.249602 & 0.996473 & 0.001965 & -0.269606 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.251813 & 0.992384 & 0.002218 & -0.270723 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.254035 & 1.000714 & 0.002014 & -0.271789 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.256269 & 0.998425 & 0.001921 & -0.272803 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.258492 & 1.000954 & 0.001916 & -0.273758 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.260726 & 0.995679 & 0.001907 & -0.274663 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.262959 & 0.998190 & 0.001916 & -0.275513 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.265182 & 0.998731 & 0.001925 & -0.276305 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.267393 & 0.995023 & 0.002826 & -0.277041 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.269627 & 0.995577 & 0.003234 & -0.277732 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.271861 & 1.002795 & 0.002795 & -0.278370 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.274083 & 0.992894 & 0.002826 & -0.278954 & -- & -- \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.703852 & 0.997291 & 0.003326 & 1.000000 & -1.000000 & 0.227693 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.705662 & 0.996990 & 0.003296 & 0.956191 & -0.740315 & -0.377758 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.707468 & 0.997155 & 0.003357 & 0.913832 & -0.816704 & -0.151386 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.709319 & 1.003206 & 0.003387 & 0.871626 & -0.758291 & -0.389304 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.711147 & 1.002920 & 0.003372 & 0.831372 & -0.634557 & -0.346978 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.712959 & 0.999187 & 0.003372 & 0.792660 & -0.599716 & -0.541983 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.714769 & 0.998992 & 0.003357 & 0.755113 & -0.527508 & -0.542021 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.716579 & 1.002363 & 0.003357 & 0.718644 & -0.521563 & -0.564660 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.718386 & 0.998028 & 0.003342 & 0.683374 & -0.539692 & -0.282951 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.720191 & 1.000542 & 0.003357 & 0.649060 & -0.466150 & -0.279453 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.722001 & 0.999127 & 0.003357 & 0.615745 & -0.466834 & -0.460367 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.723880 & 0.998495 & 0.003357 & 0.582234 & -0.401094 & 0.094059 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.727556 & 0.990969 & 0.003342 & 0.519398 & -0.342698 & 0.417033 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.729383 & 0.998314 & 0.003342 & 0.489512 & -0.298438 & 0.315049 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.731196 & 1.000813 & 0.003372 & 0.460727 & -0.293269 & 0.622996 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.733005 & 0.991601 & 0.003342 & 0.432775 & -0.196629 & 0.428123 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.734817 & 0.995214 & 0.003357 & 0.405582 & -0.254999 & 0.573516 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.736623 & 0.997125 & 0.003342 & 0.379245 & -0.154440 & 0.567790 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.738435 & 1.002800 & 0.003357 & 0.353546 & -0.123038 & 0.328383 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.740248 & 0.995605 & 0.003357 & 0.328528 & -0.148604 & 0.571467 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.742064 & 1.002378 & 0.003357 & 0.304215 & -0.154766 & 0.384622 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.743875 & 0.993889 & 0.003342 & 0.280579 & -0.063943 & 0.566294 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.745692 & 0.996177 & 0.003357 & 0.257596 & -0.164732 & 0.580606 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.747536 & 0.986784 & 0.003326 & 0.234854 & -0.037277 & 0.697926 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.749349 & 0.990894 & 0.003357 & 0.213087 & -0.127387 & 0.482980 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.751180 & 0.985400 & 0.003326 & 0.191853 & -0.117817 & 0.499652 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.752988 & 0.987191 & 0.003296 & 0.171349 & -0.029194 & 0.082925 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.754805 & 0.982525 & 0.003296 & 0.151320 & 0.007058 & 0.159252 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.756632 & 0.980267 & 0.003311 & 0.131809 & -0.077938 & 0.049274 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.758450 & 0.978386 & 0.003326 & 0.112869 & -0.042280 & 0.121452 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.760264 & 0.981607 & 0.003311 & 0.094520 & -0.012164 & 0.258085 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.762083 & 0.982766 & 0.003311 & 0.076623 & -0.037037 & 0.401345 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.763888 & 0.979469 & 0.003296 & 0.059381 & -0.023234 & 0.340414 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.765711 & 0.984843 & 0.003326 & 0.042435 & -0.046822 & 0.629138 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.767519 & 0.979439 & 0.003311 & 0.026080 & 0.005382 & 0.524377 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.769332 & 0.982751 & 0.003326 & 0.010153 & -0.078293 & 0.622743 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.771240 & 0.977016 & 0.003326 & -0.006120 & -0.010028 & 0.503313 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.773051 & 0.976203 & 0.003296 & -0.021117 & 0.017404 & 0.432716 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.774926 & 0.979560 & 0.003311 & -0.036184 & -0.084943 & 0.872960 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.776736 & 0.979725 & 0.003311 & -0.050353 & -0.169328 & 0.677145 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.778564 & 0.974788 & 0.003296 & -0.064181 & -0.151691 & 0.680919 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.780399 & 0.974577 & 0.003281 & -0.077688 & 0.051004 & 0.385715 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.782208 & 0.975571 & 0.003266 & -0.090609 & 0.124590 & 0.234199 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.784053 & 0.980267 & 0.003326 & -0.103370 & -0.072146 & 0.530042 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.785864 & 0.980463 & 0.003311 & -0.115535 & 0.019233 & 0.075703 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.787672 & 0.972831 & 0.003281 & -0.127314 & 0.070560 & 0.269095 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.789516 & 0.981215 & 0.003311 & -0.138954 & -0.073160 & 0.036877 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.791328 & 0.980929 & 0.003296 & -0.150059 & 0.116418 & 0.151481 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.793191 & 0.983172 & 0.003311 & -0.161089 & -0.026008 & 0.189093 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.795004 & 0.987341 & 0.003311 & -0.171461 & -0.118909 & 0.371917 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.796810 & 0.980101 & 0.003296 & -0.181496 & -0.089601 & 0.295457 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.798621 & 0.976910 & 0.003281 & -0.191211 & 0.024946 & 0.403209 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.800426 & 0.988365 & 0.003296 & -0.200584 & 0.062236 & 0.204556 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.802238 & 0.987959 & 0.003311 & -0.209677 & -0.063070 & 0.050270 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.804049 & 0.985610 & 0.003326 & -0.218436 & -0.317194 & 0.876350 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.805859 & 0.981637 & 0.003357 & -0.226901 & -0.341433 & 0.707463 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.807674 & 0.985430 & 0.003311 & -0.235065 & -0.113455 & 0.441458 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.809485 & 0.983879 & 0.003266 & -0.242923 & 0.136839 & -0.085630 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.811294 & 0.990036 & 0.003281 & -0.250487 & 0.127117 & -0.067783 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.813106 & 0.984361 & 0.003266 & -0.257778 & 0.313611 & -0.042877 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.814922 & 0.981291 & 0.003281 & -0.264780 & 0.242565 & -0.262281 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.816734 & 0.982796 & 0.003266 & -0.271500 & 0.208285 & 0.224099 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.818542 & 0.985791 & 0.003266 & -0.277915 & 0.209743 & -0.265425 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.820354 & 0.983533 & 0.003266 & -0.284066 & 0.267581 & 0.065735 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.822164 & 0.984075 & 0.003266 & -0.289965 & 0.213498 & 0.033055 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.823977 & 0.983368 & 0.003251 & -0.295571 & 0.249368 & -0.243866 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.825792 & 0.980824 & 0.003266 & -0.300936 & 0.374245 & -0.153815 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.827603 & 0.981065 & 0.003266 & -0.306020 & 0.249702 & -0.125751 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.829413 & 0.982043 & 0.003266 & -0.310854 & 0.231508 & 0.193756 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.831249 & 0.985520 & 0.003251 & -0.315485 & 0.329890 & -0.061607 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.833060 & 0.979846 & 0.003266 & -0.319783 & 0.401719 & -0.299215 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.834874 & 0.985279 & 0.003266 & -0.323851 & 0.432045 & -0.498257 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.836685 & 0.980688 & 0.003281 & -0.327659 & 0.270404 & -0.417980 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.838500 & 0.981486 & 0.003281 & -0.331225 & 0.245451 & -0.466037 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.840312 & 0.980387 & 0.003266 & -0.334535 & 0.347932 & -0.588690 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.842120 & 0.980899 & 0.003266 & -0.337585 & 0.344841 & -0.569027 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.843929 & 0.976444 & 0.003266 & -0.340406 & 0.372744 & -0.514978 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.845782 & 0.981607 & 0.003281 & -0.343036 & 0.340021 & -0.822794 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.847600 & 0.988245 & 0.003281 & -0.345380 & 0.397573 & -0.791600 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.849434 & 0.981712 & 0.003266 & -0.347489 & 0.440067 & -1.000000 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.851237 & 0.983518 & 0.003281 & -0.349329 & 0.416316 & -0.666929 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.853039 & 0.974066 & 0.003266 & -0.350930 & 0.456451 & -0.837271 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.854859 & 0.988576 & 0.003296 & -0.352308 & 0.346808 & -0.806082 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.856673 & 0.988997 & 0.003281 & -0.353442 & 0.385718 & -0.654759 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.858481 & 0.990939 & 0.003311 & -0.354338 & 0.312805 & -0.807177 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.860295 & 0.993708 & 0.003296 & -0.355003 & 0.321521 & -0.258213 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.862106 & 0.998856 & 0.003296 & -0.355430 & 0.372285 & -0.692672 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.863924 & 1.001445 & 0.003296 & -0.355622 & 0.371458 & -0.908204 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.865737 & 0.993633 & 0.003281 & -0.355577 & 0.362434 & -0.749709 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.867548 & 0.998119 & 0.003296 & -0.355295 & 0.454598 & -0.762355 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.869375 & 0.992956 & 0.003296 & -0.354775 & 0.436588 & -0.653420 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.871183 & 0.992113 & 0.003326 & -0.354021 & 0.162517 & -0.096393 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.872993 & 0.988500 & 0.003342 & -0.353035 & 0.239100 & -0.244888 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.874799 & 1.004064 & 0.003402 & -0.351810 & 0.160754 & -0.261812 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.876618 & 1.000843 & 0.003492 & -0.350342 & -0.116548 & 0.160587 \\
2803 & ElSauce & B & 2021-10-28 & 2459515.657194 & 0.992232 & 0.007956 & 1.000000 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.659301 & 0.986411 & 0.007956 & 0.948523 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.661408 & 0.986710 & 0.007945 & 0.899407 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.663514 & 0.997311 & 0.007912 & 0.852504 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.665621 & 0.992033 & 0.007779 & 0.807675 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.667739 & 0.995231 & 0.007547 & 0.764568 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.669846 & 0.997300 & 0.007425 & 0.723536 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.671964 & 0.976496 & 0.007292 & 0.684022 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.674070 & 0.987905 & 0.007281 & 0.646358 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.676177 & 0.995640 & 0.007281 & 0.610233 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.678284 & 0.992298 & 0.007292 & 0.575563 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.680402 & 0.992420 & 0.007303 & 0.542090 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.682508 & 0.992863 & 0.007337 & 0.510108 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.684615 & 0.989974 & 0.007259 & 0.479361 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.686722 & 0.990295 & 0.007171 & 0.449788 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.688828 & 1.000498 & 0.007149 & 0.421329 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.690935 & 0.984364 & 0.007027 & 0.393931 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.693041 & 0.994201 & 0.007005 & 0.367541 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.695148 & 0.988137 & 0.006960 & 0.342113 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.697255 & 1.002921 & 0.006994 & 0.317599 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.699361 & 1.000000 & 0.006883 & 0.293962 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.701468 & 1.002412 & 0.006861 & 0.271158 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.703574 & 0.997654 & 0.006971 & 0.249152 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.705681 & 0.994511 & 0.006750 & 0.227909 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.707799 & 0.985072 & 0.006750 & 0.207286 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.709906 & 1.004415 & 0.006894 & 0.187477 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.712012 & 0.978776 & 0.006761 & 0.168338 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.714119 & 0.981232 & 0.006728 & 0.149841 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.716226 & 0.987241 & 0.006806 & 0.131963 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.718344 & 0.978178 & 0.006839 & 0.114584 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.720450 & 0.979351 & 0.006794 & 0.097871 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.722557 & 0.984087 & 0.006783 & 0.081704 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.724675 & 0.979052 & 0.006717 & 0.065983 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.726782 & 0.987551 & 0.006783 & 0.050855 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.728888 & 0.960705 & 0.006640 & 0.036216 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.730995 & 0.975976 & 0.006684 & 0.022050 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.733102 & 0.975876 & 0.006706 & 0.008339 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.735208 & 0.963870 & 0.006684 & -0.004934 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.737315 & 0.979971 & 0.006783 & -0.017781 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.741528 & 0.965784 & 0.006894 & -0.042261 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.743635 & 0.962708 & 0.006739 & -0.053918 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.745741 & 0.971627 & 0.006772 & -0.065204 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.747848 & 0.969967 & 0.006794 & -0.076129 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.749954 & 0.973464 & 0.006783 & -0.086706 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.752061 & 0.984906 & 0.006783 & -0.096944 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.754168 & 0.971638 & 0.006783 & -0.106854 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.756274 & 0.973840 & 0.006761 & -0.116445 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.758381 & 0.977094 & 0.006794 & -0.125727 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.760499 & 0.966150 & 0.006828 & -0.134756 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.762606 & 0.973265 & 0.006839 & -0.143441 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.764712 & 0.973918 & 0.006806 & -0.151843 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.766819 & 0.984231 & 0.006883 & -0.159966 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.768914 & 0.980004 & 0.006850 & -0.167777 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.771020 & 0.975146 & 0.006861 & -0.175368 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.773139 & 0.971727 & 0.006861 & -0.182743 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.775245 & 0.974394 & 0.006883 & -0.189825 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.777352 & 0.970266 & 0.006861 & -0.196663 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.779458 & 0.968606 & 0.006872 & -0.203262 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.781565 & 0.965751 & 0.006872 & -0.209627 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.783672 & 0.971339 & 0.006850 & -0.215763 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.785778 & 0.971539 & 0.006927 & -0.221677 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.787885 & 0.974781 & 0.006894 & -0.227371 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.789991 & 0.963848 & 0.006883 & -0.232850 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.792098 & 0.974803 & 0.006905 & -0.238119 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.794205 & 0.980845 & 0.006983 & -0.243183 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.796311 & 0.976551 & 0.007038 & -0.248044 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.798429 & 0.978742 & 0.007027 & -0.252731 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.800536 & 0.974305 & 0.006905 & -0.257197 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.802643 & 0.967865 & 0.006761 & -0.261471 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.804749 & 0.986632 & 0.006739 & -0.265556 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.806856 & 0.984973 & 0.006761 & -0.269456 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.808963 & 0.979373 & 0.006905 & -0.273172 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.811069 & 0.982427 & 0.006684 & -0.276709 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.813176 & 0.988779 & 0.006761 & -0.280067 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.815282 & 0.988270 & 0.006817 & -0.283251 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.817389 & 0.982173 & 0.006839 & -0.286262 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.819507 & 0.983390 & 0.006739 & -0.289116 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.821614 & 0.988591 & 0.006828 & -0.291785 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.823720 & 0.998882 & 0.006994 & -0.294287 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.825827 & 0.998539 & 0.007005 & -0.296624 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.827934 & 1.008355 & 0.007259 & -0.298797 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.830040 & 1.002125 & 0.008620 & -0.300807 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.832147 & 0.996204 & 0.007912 & -0.302656 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.834265 & 1.001461 & 0.006673 & -0.304355 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.836372 & 0.997809 & 0.006673 & -0.305885 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.838478 & 1.005168 & 0.006750 & -0.307258 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.840585 & 0.999878 & 0.006695 & -0.308473 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.842691 & 0.991181 & 0.006684 & -0.309534 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.844798 & 0.985946 & 0.006662 & -0.310438 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.846905 & 0.999535 & 0.006739 & -0.311189 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.849023 & 0.996304 & 0.006684 & -0.311788 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.851129 & 1.003829 & 0.007359 & -0.312229 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.853236 & 0.979451 & 0.009185 & -0.312518 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.855343 & 0.985814 & 0.008067 & -0.312653 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.857449 & 1.007879 & 0.019255 & -0.312636 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.859556 & 0.993914 & 0.009716 & -0.312465 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.861662 & 0.997344 & 0.007160 & -0.312141 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.863769 & 0.999214 & 0.006850 & -0.311664 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.865876 & 0.982704 & 0.006839 & -0.311033 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.867982 & 0.996592 & 0.006927 & -0.310247 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.870100 & 0.994533 & 0.007038 & -0.309301 & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459550.984674 & 1.002103 & 0.002096 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459550.986996 & 0.994653 & 0.002046 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459550.988821 & 1.001916 & 0.002060 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459550.990652 & 1.000445 & 0.002053 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459550.992479 & 0.999677 & 0.002053 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459550.994333 & 0.996461 & 0.002031 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459550.996162 & 1.001931 & 0.002017 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459550.997993 & 0.998191 & 0.002010 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459550.999811 & 1.002921 & 0.002024 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.001642 & 1.000416 & 0.002017 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.003469 & 0.998371 & 0.002017 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.005316 & 1.000323 & 0.002010 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.007142 & 0.998392 & 0.002010 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.008960 & 0.999792 & 0.002010 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.010791 & 1.001206 & 0.002003 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.012609 & 0.999031 & 0.002010 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.014440 & 0.998098 & 0.002003 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.016270 & 1.001163 & 0.001988 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.018097 & 1.003503 & 0.001995 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.019926 & 0.998744 & 0.002003 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.021749 & 0.998572 & 0.001988 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.023576 & 0.997531 & 0.001995 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.025402 & 0.996928 & 0.001981 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.027235 & 0.999677 & 0.001981 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.029082 & 0.998292 & 0.001981 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.030911 & 0.991602 & 0.001974 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.032738 & 0.993447 & 0.001974 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.034573 & 0.987525 & 0.001967 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.036429 & 0.986097 & 0.001967 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.038257 & 0.979415 & 0.001959 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.040079 & 0.980061 & 0.001959 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.041910 & 0.977879 & 0.001959 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.043736 & 0.984080 & 0.001959 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.045567 & 0.981568 & 0.001952 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.047394 & 0.977305 & 0.001945 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.049239 & 0.978819 & 0.001945 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.051071 & 0.978998 & 0.001938 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.052906 & 0.978044 & 0.001945 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.054734 & 0.981841 & 0.001945 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.056594 & 0.982157 & 0.001938 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.058424 & 0.971254 & 0.001931 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.060255 & 0.979235 & 0.001938 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.062127 & 0.978180 & 0.001931 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.063958 & 0.977836 & 0.001938 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.065777 & 0.975424 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.067606 & 0.977728 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.069431 & 0.977742 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.071260 & 0.974254 & 0.001916 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.073088 & 0.977678 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.074927 & 0.973996 & 0.001916 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.076758 & 0.975998 & 0.001909 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.078589 & 0.977843 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.080418 & 0.972754 & 0.001916 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.082248 & 0.975855 & 0.001916 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.084072 & 0.973421 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.085901 & 0.977678 & 0.001909 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.087733 & 0.974154 & 0.001909 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.089559 & 0.974656 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.091379 & 0.977800 & 0.001909 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.093216 & 0.975948 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.095062 & 0.978410 & 0.001909 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.096894 & 0.976716 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.098762 & 0.971304 & 0.001895 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.100606 & 0.979594 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.102432 & 0.975682 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.104266 & 0.977900 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.106097 & 0.974649 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.107929 & 0.975804 & 0.001895 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.109755 & 0.973945 & 0.001895 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.111570 & 0.975639 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.113399 & 0.976106 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.115226 & 0.975453 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.117041 & 0.976135 & 0.001895 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.118869 & 0.979853 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.120703 & 0.976027 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.122532 & 0.981424 & 0.001909 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.124365 & 0.976989 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.126198 & 0.975202 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.128017 & 0.981618 & 0.001909 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.129841 & 0.975331 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.131673 & 0.979264 & 0.001909 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.133507 & 0.983004 & 0.001909 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.135356 & 0.983276 & 0.001909 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.137176 & 0.983815 & 0.001909 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.138992 & 0.987454 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.140821 & 0.984669 & 0.001916 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.142650 & 0.989399 & 0.001916 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.144480 & 0.988530 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.146312 & 0.993339 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.148143 & 0.996138 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.149976 & 0.996483 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.151799 & 0.995306 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.153629 & 0.997093 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.155475 & 0.999612 & 0.001931 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.157304 & 0.995177 & 0.001916 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.159132 & 0.997280 & 0.001916 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.161007 & 0.997179 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.162835 & 0.999024 & 0.001931 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.164664 & 1.000000 & 0.001931 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.166499 & 0.998084 & 0.001931 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.168329 & 0.996583 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.170155 & 0.993863 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.171975 & 0.996368 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.173801 & 0.994696 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.175629 & 0.997215 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.177457 & 0.996950 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.179286 & 0.995550 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.181121 & 0.998758 & 0.001931 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.182950 & 0.998005 & 0.001938 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.184778 & 1.002749 & 0.001938 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.186610 & 0.999856 & 0.001938 & -- & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459550.932430 & 0.993323 & 0.004205 & 1.000000 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459550.935358 & 0.990331 & 0.003993 & 0.936464 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459550.938263 & 0.995002 & 0.003857 & 0.877628 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459550.941180 & 0.991119 & 0.003781 & 0.822394 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459550.944108 & 0.996748 & 0.003849 & 0.770473 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459550.947037 & 0.988482 & 0.003688 & 0.721779 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459550.949954 & 0.992408 & 0.005688 & 0.676129 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459550.973889 & 0.996434 & 0.004273 & 0.387421 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459550.976806 & 0.994654 & 0.004196 & 0.360202 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459550.979711 & 0.993561 & 0.004222 & 0.334435 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459550.982639 & 0.997842 & 0.004247 & 0.309727 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.034458 & 0.965661 & 0.019405 & 0.019841 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.037375 & 0.985617 & 0.007613 & 0.009398 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.040292 & 0.970815 & 0.006799 & -0.000596 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.043220 & 0.979412 & 0.004875 & -0.010195 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.046148 & 0.968060 & 0.011648 & -0.019376 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.049077 & 0.989652 & 0.022965 & -0.028151 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.051982 & 0.974919 & 0.023093 & -0.036482 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.054899 & 0.968721 & 0.015446 & -0.044472 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.072434 & 0.974452 & 0.013793 & -0.085381 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.075362 & 0.985693 & 0.009902 & -0.091116 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.078290 & 0.990738 & 0.014335 & -0.096563 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.081219 & 0.995663 & 0.011402 & -0.101731 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.084147 & 0.968501 & 0.012080 & -0.106623 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.087064 & 0.977190 & 0.014107 & -0.111230 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.089980 & 0.978589 & 0.013581 & -0.115580 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.092909 & 0.965305 & 0.042091 & -0.119694 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.095825 & 0.961541 & 0.023517 & -0.123545 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.098754 & 0.969756 & 0.013572 & -0.127167 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.101682 & 0.958277 & 0.017226 & -0.130551 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.104599 & 0.979734 & 0.007011 & -0.133689 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.107550 & 0.978055 & 0.004171 & -0.136631 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.110467 & 0.977055 & 0.004069 & -0.139311 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.113395 & 0.980649 & 0.002942 & -0.141780 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.116324 & 0.978004 & 0.002755 & -0.144028 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.119240 & 0.977538 & 0.003349 & -0.146054 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.122203 & 0.981514 & 0.003552 & -0.147892 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.125132 & 0.978598 & 0.003018 & -0.149491 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.128072 & 0.985693 & 0.002840 & -0.150885 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.130977 & 0.979200 & 0.002815 & -0.152061 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.133894 & 0.977733 & 0.002670 & -0.153036 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.136868 & 0.984456 & 0.002704 & -0.153821 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.139796 & 0.984651 & 0.002679 & -0.154386 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.142725 & 0.987304 & 0.002670 & -0.154747 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.145653 & 0.992323 & 0.002721 & -0.154903 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.148570 & 0.995671 & 0.002747 & -0.154857 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.151510 & 0.995502 & 0.002713 & -0.154604 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.154415 & 0.996248 & 0.002721 & -0.154153 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.157332 & 0.998418 & 0.002984 & -0.153498 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.160260 & 1.003886 & 0.003442 & -0.152634 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.163177 & 1.001868 & 0.002764 & -0.151568 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.166105 & 1.003149 & 0.002747 & -0.150290 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.169022 & 1.000190 & 0.003060 & -0.148809 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.171939 & 0.999919 & 0.005086 & -0.147119 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.174867 & 0.999766 & 0.008647 & -0.145210 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.177796 & 0.990890 & 0.009690 & -0.143086 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.183641 & 1.009244 & 0.008562 & -0.138184 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.186558 & 0.996350 & 0.004179 & -0.135406 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.189474 & 0.999113 & 0.002696 & -0.132400 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.192391 & 0.996799 & 0.002823 & -0.129166 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.195319 & 0.996663 & 0.002730 & -0.125682 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.198248 & 0.997969 & 0.002738 & -0.121958 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.201176 & 0.997350 & 0.002755 & -0.117987 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.204081 & 0.996807 & 0.002772 & -0.113801 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.206998 & 0.999605 & 0.002704 & -0.109340 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.209926 & 0.997655 & 0.002687 & -0.104601 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.212843 & 0.994315 & 0.002679 & -0.099611 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.215772 & 1.000300 & 0.002696 & -0.094326 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.218700 & 0.999308 & 0.002704 & -0.088757 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.221617 & 0.995977 & 0.002721 & -0.082918 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.224533 & 1.001860 & 0.002764 & -0.076780 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.227450 & 0.999851 & 0.002815 & -0.070335 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.230379 & 0.999698 & 0.002908 & -0.063544 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.233307 & 0.994264 & 0.003086 & -0.056424 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.236235 & 0.997282 & 0.003416 & -0.048961 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.239152 & 0.993162 & 0.003908 & -0.041177 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.242069 & 0.988940 & 0.004705 & -0.033031 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.244985 & 1.006624 & 0.005977 & -0.024509 & -- & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.584951 & 0.989333 & 0.002346 & 1.000000 & -1.000000 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.585321 & 0.998341 & 0.002342 & 0.990956 & -0.908902 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.585692 & 1.003439 & 0.002350 & 0.981991 & -0.941890 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.586062 & 1.006040 & 0.002359 & 0.973103 & -0.959446 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.586432 & 0.989143 & 0.002320 & 0.964291 & -0.884744 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.586803 & 1.000139 & 0.002350 & 0.955555 & -0.957738 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.587173 & 0.985367 & 0.002311 & 0.946895 & -0.873746 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.587555 & 0.996354 & 0.002324 & 0.938041 & -0.861014 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.587926 & 0.994440 & 0.002329 & 0.929529 & -0.886961 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.588296 & 0.985890 & 0.002324 & 0.921089 & -0.922738 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.588666 & 0.984373 & 0.002324 & 0.912720 & -0.931631 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.589037 & 0.994017 & 0.002324 & 0.904422 & -0.895234 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.589407 & 0.993611 & 0.002324 & 0.896193 & -0.878921 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.589777 & 0.996207 & 0.002329 & 0.888033 & -0.869155 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.590148 & 0.995693 & 0.002316 & 0.879941 & -0.810128 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.590518 & 0.994876 & 0.002324 & 0.871915 & -0.868066 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.590889 & 0.996289 & 0.002333 & 0.863956 & -0.906812 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.591247 & 0.997663 & 0.002337 & 0.856310 & -0.908504 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.591629 & 0.996838 & 0.002333 & 0.848235 & -0.898092 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.592000 & 0.985778 & 0.002311 & 0.840470 & -0.881492 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.592370 & 1.001024 & 0.002342 & 0.832770 & -0.925616 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.592729 & 1.004105 & 0.002350 & 0.825369 & -0.947196 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.593099 & 0.988020 & 0.002337 & 0.817791 & -0.971091 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.593481 & 0.995939 & 0.002342 & 0.810039 & -0.963760 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.593852 & 0.989001 & 0.002333 & 0.802585 & -0.943616 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.594222 & 0.998169 & 0.002337 & 0.795190 & -0.928698 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.594593 & 0.995339 & 0.002337 & 0.787853 & -0.923377 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.594963 & 0.990552 & 0.002316 & 0.780576 & -0.860002 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.595322 & 0.993144 & 0.002320 & 0.773582 & -0.875355 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.595704 & 0.992232 & 0.002329 & 0.766194 & -0.914863 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.596074 & 0.994354 & 0.002333 & 0.759088 & -0.905629 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.596444 & 0.992924 & 0.002320 & 0.752038 & -0.864473 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.596815 & 0.991001 & 0.002324 & 0.745044 & -0.897307 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.597185 & 0.997983 & 0.002333 & 0.738104 & -0.906161 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.597556 & 0.994911 & 0.002311 & 0.731218 & -0.831163 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.597926 & 0.999866 & 0.002329 & 0.724386 & -0.865551 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.598296 & 0.994103 & 0.002294 & 0.717607 & -0.742464 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.598667 & 0.994293 & 0.002277 & 0.710880 & -0.669547 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.599037 & 0.996034 & 0.002277 & 0.704205 & -0.650255 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.599408 & 1.001016 & 0.002273 & 0.697582 & -0.616504 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.599778 & 1.000091 & 0.002268 & 0.691009 & -0.586978 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.600148 & 0.990526 & 0.002255 & 0.684486 & -0.580299 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.600519 & 1.002381 & 0.002277 & 0.678012 & -0.606790 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.600889 & 1.001297 & 0.002281 & 0.671589 & -0.629529 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.601260 & 0.995442 & 0.002268 & 0.665214 & -0.613368 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.601630 & 0.992323 & 0.002286 & 0.658886 & -0.719360 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.602000 & 1.002480 & 0.002311 & 0.652607 & -0.770164 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.602382 & 0.999888 & 0.002298 & 0.646180 & -0.731638 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.602868 & 1.005738 & 0.002311 & 0.638073 & -0.759048 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.603227 & 0.999996 & 0.002307 & 0.632139 & -0.776370 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.603598 & 0.988983 & 0.002286 & 0.626060 & -0.742245 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.603980 & 0.994587 & 0.002303 & 0.619837 & -0.779143 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.604350 & 1.000320 & 0.002307 & 0.613848 & -0.762523 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.604720 & 0.992712 & 0.002290 & 0.607903 & -0.719634 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.605091 & 0.993369 & 0.002281 & 0.602002 & -0.692443 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.605461 & 0.996790 & 0.002290 & 0.596144 & -0.717883 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.605831 & 1.001128 & 0.002294 & 0.590329 & -0.707032 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.606202 & 0.997762 & 0.002290 & 0.584556 & -0.700153 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.606572 & 0.997546 & 0.002281 & 0.578826 & -0.643061 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.606943 & 0.995520 & 0.002273 & 0.573136 & -0.627898 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.607313 & 0.991342 & 0.002268 & 0.567488 & -0.624858 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.607683 & 0.998294 & 0.002277 & 0.561881 & -0.654795 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.608054 & 0.992505 & 0.002268 & 0.556314 & -0.632089 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.608424 & 0.997400 & 0.002281 & 0.550787 & -0.657612 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.608795 & 0.994993 & 0.002273 & 0.545299 & -0.656825 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.609165 & 0.997158 & 0.002277 & 0.539850 & -0.670498 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.609535 & 0.992872 & 0.002268 & 0.534441 & -0.640434 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.609906 & 0.995710 & 0.002264 & 0.529069 & -0.604868 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.610276 & 0.997270 & 0.002264 & 0.523736 & -0.596992 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.610647 & 0.989696 & 0.002277 & 0.518440 & -0.694259 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.611017 & 0.990586 & 0.002260 & 0.513181 & -0.596537 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.611387 & 0.993814 & 0.002264 & 0.507960 & -0.603804 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.611758 & 0.987584 & 0.002255 & 0.502775 & -0.596235 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.612140 & 0.994695 & 0.002260 & 0.497465 & -0.572122 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.612510 & 0.994414 & 0.002264 & 0.492353 & -0.602272 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.612880 & 0.995330 & 0.002268 & 0.487277 & -0.598987 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.613251 & 0.988417 & 0.002247 & 0.482236 & -0.560995 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.613992 & 0.983086 & 0.002229 & 0.472257 & -0.502056 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.614362 & 0.987061 & 0.002238 & 0.467320 & -0.512932 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.614732 & 0.985700 & 0.002251 & 0.462416 & -0.580399 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.615103 & 0.988780 & 0.002251 & 0.457545 & -0.561952 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.615473 & 0.992893 & 0.002255 & 0.452709 & -0.586687 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.615844 & 0.992708 & 0.002255 & 0.447905 & -0.577176 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.616214 & 0.993714 & 0.002264 & 0.443133 & -0.603692 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.616584 & 0.989476 & 0.002247 & 0.438394 & -0.565572 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.616955 & 0.993364 & 0.002255 & 0.433686 & -0.570780 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.617325 & 0.991005 & 0.002229 & 0.429011 & -0.475243 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.617707 & 0.990863 & 0.002242 & 0.424223 & -0.520921 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.618066 & 0.988413 & 0.002255 & 0.419755 & -0.613061 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.618436 & 0.991515 & 0.002255 & 0.415172 & -0.595793 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.618807 & 0.996306 & 0.002260 & 0.410621 & -0.587076 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.619177 & 0.998683 & 0.002260 & 0.406101 & -0.570974 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.619547 & 0.990759 & 0.002238 & 0.401609 & -0.481212 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.619918 & 0.991139 & 0.002238 & 0.397149 & -0.483499 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.620288 & 0.995650 & 0.002247 & 0.392717 & -0.509854 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.620659 & 0.991351 & 0.002238 & 0.388315 & -0.499310 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.621029 & 0.989294 & 0.002242 & 0.383941 & -0.525630 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.621399 & 0.988858 & 0.002238 & 0.379596 & -0.530004 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.621758 & 0.991865 & 0.002251 & 0.375415 & -0.568470 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.622129 & 0.981526 & 0.002234 & 0.371126 & -0.549113 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.622499 & 0.992569 & 0.002251 & 0.366866 & -0.581002 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.622881 & 0.984473 & 0.002251 & 0.362501 & -0.613628 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.623251 & 0.990215 & 0.002255 & 0.358296 & -0.603746 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.623622 & 0.988962 & 0.002247 & 0.354119 & -0.572204 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.624004 & 0.987964 & 0.002238 & 0.349840 & -0.531866 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.624374 & 0.991874 & 0.002234 & 0.345717 & -0.495942 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.624744 & 0.985497 & 0.002225 & 0.341621 & -0.472105 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.625115 & 0.989061 & 0.002234 & 0.337552 & -0.505267 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.625485 & 0.988521 & 0.002221 & 0.333508 & -0.436902 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.625856 & 0.989316 & 0.002221 & 0.329490 & -0.415807 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.626226 & 0.983514 & 0.002208 & 0.325498 & -0.401700 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.626596 & 0.983345 & 0.002199 & 0.321531 & -0.352956 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.626967 & 0.988750 & 0.002203 & 0.317590 & -0.325988 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.627337 & 0.985389 & 0.002195 & 0.313673 & -0.330133 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.627708 & 0.988158 & 0.002199 & 0.309782 & -0.318566 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.628078 & 0.985065 & 0.002195 & 0.305915 & -0.315545 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.628448 & 0.983652 & 0.002195 & 0.302072 & -0.330393 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.628819 & 0.984542 & 0.002203 & 0.298254 & -0.363069 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.629189 & 0.990517 & 0.002203 & 0.294459 & -0.328237 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.629560 & 0.984706 & 0.002195 & 0.290689 & -0.328901 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.629941 & 0.978048 & 0.002190 & 0.286825 & -0.349741 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.630312 & 0.986534 & 0.002203 & 0.283102 & -0.343142 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.630682 & 0.983738 & 0.002199 & 0.279402 & -0.348126 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.631053 & 0.981060 & 0.002190 & 0.275726 & -0.330381 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.631423 & 0.987493 & 0.002199 & 0.272073 & -0.331345 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.631793 & 0.990318 & 0.002212 & 0.268441 & -0.365713 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.632164 & 0.978213 & 0.002190 & 0.264832 & -0.346911 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.632534 & 0.981639 & 0.002182 & 0.261246 & -0.268068 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.632916 & 0.980658 & 0.002182 & 0.257570 & -0.278984 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.633275 & 0.987048 & 0.002195 & 0.254139 & -0.306746 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.633657 & 0.985315 & 0.002186 & 0.250508 & -0.276895 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.634016 & 0.986948 & 0.002186 & 0.247119 & -0.266352 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.634398 & 0.987406 & 0.002195 & 0.243533 & -0.283137 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.634768 & 0.986240 & 0.002182 & 0.240077 & -0.255435 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.635138 & 0.980209 & 0.002165 & 0.236642 & -0.186752 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.635509 & 0.981885 & 0.002160 & 0.233229 & -0.155463 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.635879 & 0.982352 & 0.002160 & 0.229836 & -0.135533 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.636250 & 0.979820 & 0.002152 & 0.226463 & -0.134834 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.636608 & 0.985994 & 0.002160 & 0.223215 & -0.132024 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.636979 & 0.984667 & 0.002169 & 0.219882 & -0.170313 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.637349 & 0.981764 & 0.002160 & 0.216570 & -0.159008 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.637720 & 0.979984 & 0.002160 & 0.213277 & -0.156963 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.638090 & 0.974121 & 0.002152 & 0.210004 & -0.151415 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.638460 & 0.981850 & 0.002165 & 0.206750 & -0.184137 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.638831 & 0.979297 & 0.002156 & 0.203517 & -0.156690 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.639201 & 0.984404 & 0.002152 & 0.200302 & -0.120340 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.639572 & 0.982684 & 0.002152 & 0.197107 & -0.108287 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.639942 & 0.980580 & 0.002143 & 0.193931 & -0.098250 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.640312 & 0.982460 & 0.002139 & 0.190774 & -0.055410 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.640683 & 0.987791 & 0.002152 & 0.187635 & -0.073992 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.641065 & 0.984533 & 0.002139 & 0.184417 & -0.032285 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.641435 & 0.985946 & 0.002143 & 0.181316 & -0.035364 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.641805 & 0.983319 & 0.002139 & 0.178233 & -0.029732 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.642164 & 0.981293 & 0.002139 & 0.175264 & -0.026822 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.642535 & 0.983216 & 0.002139 & 0.172217 & -0.045166 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.642905 & 0.983380 & 0.002139 & 0.169188 & -0.021659 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.643275 & 0.979841 & 0.002139 & 0.166176 & -0.055426 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.643657 & 0.978619 & 0.002147 & 0.163089 & -0.100375 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.644016 & 0.977729 & 0.002143 & 0.160206 & -0.103202 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.644387 & 0.983773 & 0.002156 & 0.157247 & -0.132370 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.644757 & 0.982524 & 0.002160 & 0.154305 & -0.175791 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.645127 & 0.979249 & 0.002160 & 0.151380 & -0.184875 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.645498 & 0.984352 & 0.002169 & 0.148473 & -0.203406 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.645868 & 0.984252 & 0.002169 & 0.145582 & -0.209003 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.646239 & 0.980718 & 0.002156 & 0.142708 & -0.163612 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.646609 & 0.984144 & 0.002156 & 0.139850 & -0.149523 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.646979 & 0.983730 & 0.002156 & 0.137009 & -0.136033 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.647350 & 0.981207 & 0.002156 & 0.134185 & -0.167403 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.647720 & 0.984209 & 0.002156 & 0.131376 & -0.129676 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.648091 & 0.981716 & 0.002156 & 0.128585 & -0.137610 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.648472 & 0.982438 & 0.002156 & 0.125722 & -0.158662 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.648843 & 0.978403 & 0.002139 & 0.122962 & -0.095031 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.649213 & 0.978550 & 0.002143 & 0.120218 & -0.091292 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.649584 & 0.983008 & 0.002165 & 0.117490 & -0.187431 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.649954 & 0.981855 & 0.002152 & 0.114777 & -0.118935 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.650324 & 0.981479 & 0.002147 & 0.112080 & -0.104563 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.650695 & 0.983851 & 0.002147 & 0.109398 & -0.094006 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.651065 & 0.986214 & 0.002160 & 0.106732 & -0.138281 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.651436 & 0.986966 & 0.002169 & 0.104080 & -0.171891 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.651806 & 0.981371 & 0.002152 & 0.101444 & -0.126344 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.652176 & 0.981016 & 0.002152 & 0.098822 & -0.132572 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.652547 & 0.984745 & 0.002160 & 0.096215 & -0.156823 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.652917 & 0.979690 & 0.002165 & 0.093623 & -0.211206 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.653288 & 0.979379 & 0.002143 & 0.091045 & -0.105884 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.653658 & 0.983000 & 0.002156 & 0.088482 & -0.131075 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.654028 & 0.982196 & 0.002160 & 0.085934 & -0.157010 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.654399 & 0.982887 & 0.002156 & 0.083400 & -0.129092 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.654769 & 0.982784 & 0.002152 & 0.080880 & -0.108908 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.655139 & 0.980878 & 0.002147 & 0.078374 & -0.116983 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.655521 & 0.982861 & 0.002143 & 0.075804 & -0.073608 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.655892 & 0.979932 & 0.002139 & 0.073327 & -0.071307 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.656262 & 0.985272 & 0.002139 & 0.070863 & -0.042052 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.656633 & 0.980870 & 0.002126 & 0.068413 & 0.020778 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.657003 & 0.976337 & 0.002117 & 0.065977 & 0.025531 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.657373 & 0.980351 & 0.002117 & 0.063554 & 0.051806 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.657744 & 0.978463 & 0.002126 & 0.061145 & 0.013480 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.658114 & 0.983103 & 0.002126 & 0.058749 & 0.033103 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.658485 & 0.981552 & 0.002126 & 0.056366 & 0.012310 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.658855 & 0.981518 & 0.002130 & 0.053996 & 0.009718 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.659225 & 0.980006 & 0.002126 & 0.051640 & 0.029118 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.659596 & 0.975603 & 0.002117 & 0.049297 & 0.022378 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.659966 & 0.980917 & 0.002117 & 0.046966 & 0.057605 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.660336 & 0.980965 & 0.002121 & 0.044648 & 0.041366 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.660718 & 0.982680 & 0.002121 & 0.042272 & 0.035073 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.661089 & 0.980602 & 0.002126 & 0.039981 & 0.037411 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.661459 & 0.978208 & 0.002108 & 0.037701 & 0.074137 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.661830 & 0.983367 & 0.002113 & 0.035434 & 0.089205 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.662188 & 0.976584 & 0.002108 & 0.033250 & 0.079067 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.662559 & 0.981734 & 0.002117 & 0.031008 & 0.067418 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.662941 & 0.980308 & 0.002113 & 0.028708 & 0.081911 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.663300 & 0.980740 & 0.002108 & 0.026560 & 0.110692 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.663670 & 0.977828 & 0.002104 & 0.024354 & 0.129621 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.664040 & 0.985778 & 0.002117 & 0.022160 & 0.094247 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.664422 & 0.982308 & 0.002108 & 0.019910 & 0.125489 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.664793 & 0.978541 & 0.002100 & 0.017741 & 0.134543 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.665163 & 0.984615 & 0.002104 & 0.015583 & 0.149186 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.665533 & 0.979154 & 0.002100 & 0.013437 & 0.134872 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.665915 & 0.985350 & 0.002113 & 0.011236 & 0.126964 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.666286 & 0.982174 & 0.002100 & 0.009113 & 0.162964 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.666656 & 0.980131 & 0.002095 & 0.007003 & 0.166029 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.667027 & 0.979271 & 0.002095 & 0.004903 & 0.169308 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.667397 & 0.986296 & 0.002104 & 0.002815 & 0.147418 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.667767 & 0.982015 & 0.002104 & 0.000738 & 0.132748 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.668138 & 0.984304 & 0.002100 & -0.001328 & 0.172920 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.668508 & 0.986227 & 0.002104 & -0.003383 & 0.172824 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.668879 & 0.983622 & 0.002104 & -0.005427 & 0.152176 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.669249 & 0.984218 & 0.002104 & -0.007459 & 0.151937 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.669619 & 0.980818 & 0.002104 & -0.009481 & 0.144655 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.669990 & 0.981466 & 0.002113 & -0.011491 & 0.088201 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.670360 & 0.979198 & 0.002113 & -0.013491 & 0.057305 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.670731 & 0.981703 & 0.002113 & -0.015480 & 0.082914 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.671101 & 0.981392 & 0.002108 & -0.017459 & 0.109454 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.671471 & 0.978947 & 0.002108 & -0.019427 & 0.086787 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.671842 & 0.984542 & 0.002117 & -0.021384 & 0.065249 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.672212 & 0.980347 & 0.002113 & -0.023331 & 0.071034 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.672594 & 0.980826 & 0.002117 & -0.025328 & 0.064967 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.672964 & 0.981194 & 0.002134 & -0.027254 & -0.069813 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.673335 & 0.982239 & 0.002134 & -0.029169 & -0.035184 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.673705 & 0.978195 & 0.002113 & -0.031075 & 0.040813 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.674076 & 0.984240 & 0.002134 & -0.032970 & -0.015900 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.674434 & 0.978178 & 0.002130 & -0.034797 & -0.062615 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.674805 & 0.980857 & 0.002147 & -0.036672 & -0.121932 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.675175 & 0.981708 & 0.002139 & -0.038537 & -0.070942 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.675546 & 0.978269 & 0.002139 & -0.040393 & -0.098244 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.675916 & 0.979176 & 0.002139 & -0.042239 & -0.076819 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.676286 & 0.983764 & 0.002143 & -0.044074 & -0.079765 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.676657 & 0.984343 & 0.002139 & -0.045900 & -0.025926 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.677027 & 0.984028 & 0.002147 & -0.047717 & -0.115261 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.677398 & 0.985397 & 0.002156 & -0.049524 & -0.136474 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.677779 & 0.979284 & 0.002139 & -0.051377 & -0.098046 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.678138 & 0.982797 & 0.002139 & -0.053108 & -0.066663 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.678520 & 0.982900 & 0.002130 & -0.054942 & -0.026969 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.678891 & 0.982135 & 0.002134 & -0.056710 & -0.043308 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.679261 & 0.985359 & 0.002143 & -0.058470 & -0.079281 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.679631 & 0.981807 & 0.002134 & -0.060220 & -0.039544 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.680002 & 0.981591 & 0.002134 & -0.061960 & -0.054741 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.680372 & 0.988193 & 0.002143 & -0.063692 & -0.049814 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.680743 & 0.982701 & 0.002143 & -0.065414 & -0.082633 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.681113 & 0.984814 & 0.002147 & -0.067127 & -0.102060 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.681483 & 0.982913 & 0.002143 & -0.068832 & -0.094898 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.681854 & 0.981284 & 0.002139 & -0.070526 & -0.054495 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.682224 & 0.984028 & 0.002139 & -0.072213 & -0.046642 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.682595 & 0.982421 & 0.002134 & -0.073890 & -0.031454 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.682965 & 0.980900 & 0.002134 & -0.075558 & -0.051607 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.683335 & 0.980740 & 0.002139 & -0.077218 & -0.058100 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.683706 & 0.982157 & 0.002143 & -0.078869 & -0.082969 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.684076 & 0.981228 & 0.002143 & -0.080512 & -0.088817 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.684458 & 0.983613 & 0.002134 & -0.082196 & -0.046145 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.684828 & 0.981894 & 0.002134 & -0.083821 & -0.044106 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.685199 & 0.983017 & 0.002143 & -0.085437 & -0.086875 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.685569 & 0.982766 & 0.002130 & -0.087045 & -0.009395 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.685940 & 0.979936 & 0.002139 & -0.088644 & -0.069719 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.686310 & 0.984697 & 0.002139 & -0.090236 & -0.057308 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.686680 & 0.984170 & 0.002139 & -0.091818 & -0.053674 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.687051 & 0.984015 & 0.002134 & -0.093392 & -0.038208 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.687421 & 0.982788 & 0.002143 & -0.094958 & -0.088707 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.687792 & 0.983341 & 0.002139 & -0.096516 & -0.073013 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.688162 & 0.985065 & 0.002139 & -0.098066 & -0.060967 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.688532 & 0.984456 & 0.002139 & -0.099608 & -0.040229 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.688903 & 0.983108 & 0.002143 & -0.101141 & -0.074144 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.689273 & 0.984011 & 0.002134 & -0.102666 & -0.034507 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.689643 & 0.979319 & 0.002126 & -0.104183 & -0.026592 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.690014 & 0.980692 & 0.002134 & -0.105693 & -0.069027 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.690384 & 0.983527 & 0.002126 & -0.107194 & 0.000331 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.690755 & 0.983129 & 0.002117 & -0.108688 & 0.067260 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.691125 & 0.986395 & 0.002121 & -0.110174 & 0.058675 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.691495 & 0.982775 & 0.002117 & -0.111652 & 0.041303 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.691866 & 0.982447 & 0.002113 & -0.113122 & 0.075307 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.692236 & 0.980377 & 0.002108 & -0.114584 & 0.085943 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.692618 & 0.982027 & 0.002108 & -0.116085 & 0.106565 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.692977 & 0.981552 & 0.002113 & -0.117486 & 0.079456 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.693347 & 0.987035 & 0.002126 & -0.118927 & 0.037228 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.693718 & 0.982585 & 0.002117 & -0.120359 & 0.040569 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.694100 & 0.982987 & 0.002121 & -0.121828 & 0.019653 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.694470 & 0.978912 & 0.002121 & -0.123244 & -0.011057 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.694840 & 0.983820 & 0.002126 & -0.124654 & 0.006560 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.695211 & 0.981289 & 0.002121 & -0.126056 & 0.007047 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.695581 & 0.984741 & 0.002130 & -0.127450 & -0.004194 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.695952 & 0.983280 & 0.002121 & -0.128838 & 0.015906 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.696322 & 0.986093 & 0.002126 & -0.130218 & 0.005194 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.696692 & 0.984987 & 0.002121 & -0.131591 & 0.049363 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.697063 & 0.979824 & 0.002108 & -0.132957 & 0.065451 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.697433 & 0.981125 & 0.002108 & -0.134315 & 0.075035 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.697815 & 0.982062 & 0.002113 & -0.135709 & 0.054494 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.698174 & 0.983427 & 0.002117 & -0.137011 & 0.044448 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.698556 & 0.981954 & 0.002117 & -0.138390 & 0.044771 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.698926 & 0.983656 & 0.002121 & -0.139720 & 0.033701 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.699297 & 0.983203 & 0.002113 & -0.141043 & 0.062369 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.699667 & 0.980018 & 0.002117 & -0.142359 & 0.010490 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.700038 & 0.981716 & 0.002121 & -0.143668 & 0.020536 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.700408 & 0.977037 & 0.002117 & -0.144970 & 0.021928 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.700778 & 0.979608 & 0.002108 & -0.146265 & 0.078482 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.701149 & 0.986456 & 0.002117 & -0.147554 & 0.061045 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.701519 & 0.980723 & 0.002104 & -0.148836 & 0.121121 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.701889 & 0.985462 & 0.002113 & -0.150111 & 0.101484 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.702260 & 0.981712 & 0.002108 & -0.151379 & 0.089202 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.702630 & 0.982719 & 0.002113 & -0.152641 & 0.076599 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.703001 & 0.985557 & 0.002117 & -0.153896 & 0.066373 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.703371 & 0.981522 & 0.002108 & -0.155144 & 0.096487 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.703741 & 0.982905 & 0.002108 & -0.156386 & 0.101560 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.704112 & 0.983159 & 0.002104 & -0.157621 & 0.121361 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.704482 & 0.987376 & 0.002113 & -0.158850 & 0.092390 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.704853 & 0.985207 & 0.002104 & -0.160072 & 0.134971 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.705223 & 0.980982 & 0.002104 & -0.161288 & 0.111040 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.705593 & 0.985013 & 0.002104 & -0.162497 & 0.140088 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.705964 & 0.981876 & 0.002095 & -0.163700 & 0.161289 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.706334 & 0.979811 & 0.002087 & -0.164896 & 0.204830 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.706704 & 0.981928 & 0.002091 & -0.166086 & 0.183791 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.707075 & 0.984451 & 0.002087 & -0.167270 & 0.212060 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.707445 & 0.983267 & 0.002082 & -0.168447 & 0.246080 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.707827 & 0.983553 & 0.002087 & -0.169655 & 0.226783 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.708198 & 0.988067 & 0.002095 & -0.170820 & 0.216490 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.708568 & 0.979228 & 0.002078 & -0.171979 & 0.245783 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.708927 & 0.982619 & 0.002082 & -0.173095 & 0.231560 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.709297 & 0.982239 & 0.002087 & -0.174242 & 0.218674 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.709668 & 0.982105 & 0.002087 & -0.175382 & 0.225671 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.710050 & 0.983535 & 0.002087 & -0.176552 & 0.214797 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.710408 & 0.982481 & 0.002082 & -0.177644 & 0.230981 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.710779 & 0.984706 & 0.002087 & -0.178767 & 0.230926 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.711161 & 0.985851 & 0.002087 & -0.179918 & 0.230890 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.711531 & 0.983591 & 0.002087 & -0.181028 & 0.217667 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.711902 & 0.983825 & 0.002082 & -0.182132 & 0.229997 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.712272 & 0.978843 & 0.002078 & -0.183230 & 0.240812 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.712642 & 0.985311 & 0.002087 & -0.184322 & 0.229814 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.713013 & 0.983907 & 0.002087 & -0.185409 & 0.219530 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.713383 & 0.981457 & 0.002082 & -0.186490 & 0.223605 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.713753 & 0.980403 & 0.002082 & -0.187564 & 0.220085 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.714124 & 0.985441 & 0.002082 & -0.188633 & 0.248509 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.714494 & 0.983743 & 0.002082 & -0.189697 & 0.228836 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.714865 & 0.984352 & 0.002082 & -0.190754 & 0.257194 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.715235 & 0.986728 & 0.002087 & -0.191806 & 0.229108 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.715605 & 0.980126 & 0.002074 & -0.192852 & 0.264379 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.715987 & 0.983332 & 0.002074 & -0.193925 & 0.284745 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.716358 & 0.981820 & 0.002069 & -0.194959 & 0.313050 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.716728 & 0.983237 & 0.002074 & -0.195988 & 0.283630 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.717099 & 0.981539 & 0.002069 & -0.197011 & 0.311181 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.717469 & 0.983807 & 0.002074 & -0.198029 & 0.282720 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.717839 & 0.984080 & 0.002069 & -0.199041 & 0.322925 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.718210 & 0.982140 & 0.002074 & -0.200048 & 0.296634 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.718580 & 0.981919 & 0.002069 & -0.201049 & 0.300158 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.718950 & 0.983747 & 0.002078 & -0.202045 & 0.258945 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.719321 & 0.984227 & 0.002074 & -0.203035 & 0.289041 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.719691 & 0.980723 & 0.002069 & -0.204020 & 0.302198 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.720062 & 0.985821 & 0.002078 & -0.204999 & 0.277464 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.720432 & 0.984421 & 0.002074 & -0.205974 & 0.302301 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.720802 & 0.985441 & 0.002074 & -0.206942 & 0.296114 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.721173 & 0.987143 & 0.002078 & -0.207905 & 0.280469 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.721543 & 0.982295 & 0.002069 & -0.208864 & 0.321706 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.721914 & 0.983851 & 0.002069 & -0.209816 & 0.304058 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.722284 & 0.987043 & 0.002074 & -0.210764 & 0.317286 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.722654 & 0.983807 & 0.002069 & -0.211706 & 0.325064 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.723025 & 0.984732 & 0.002074 & -0.212643 & 0.310993 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.723395 & 0.985104 & 0.002069 & -0.213575 & 0.330883 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.723766 & 0.984555 & 0.002069 & -0.214501 & 0.329113 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.724136 & 0.984935 & 0.002065 & -0.215422 & 0.334044 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.724495 & 0.984175 & 0.002065 & -0.216310 & 0.332170 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.724865 & 0.987687 & 0.002074 & -0.217222 & 0.304855 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.725235 & 0.986141 & 0.002074 & -0.218128 & 0.310535 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.725606 & 0.983859 & 0.002074 & -0.219029 & 0.301952 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.725976 & 0.985829 & 0.002074 & -0.219925 & 0.300942 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.726347 & 0.986819 & 0.002074 & -0.220816 & 0.308269 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.726717 & 0.984088 & 0.002074 & -0.221702 & 0.281592 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.727087 & 0.986637 & 0.002082 & -0.222583 & 0.259033 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.727458 & 0.981531 & 0.002074 & -0.223459 & 0.283958 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.727840 & 0.987851 & 0.002078 & -0.224357 & 0.278419 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.728210 & 0.985389 & 0.002074 & -0.225222 & 0.283324 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.728581 & 0.983743 & 0.002074 & -0.226083 & 0.286733 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.728951 & 0.987393 & 0.002082 & -0.226939 & 0.261807 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.729321 & 0.987043 & 0.002082 & -0.227791 & 0.255405 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.729692 & 0.987955 & 0.002087 & -0.228636 & 0.246961 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.730062 & 0.985091 & 0.002078 & -0.229478 & 0.273169 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.730433 & 0.986482 & 0.002082 & -0.230315 & 0.253837 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.730803 & 0.984978 & 0.002082 & -0.231146 & 0.243416 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.731173 & 0.984987 & 0.002082 & -0.231974 & 0.255478 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.731544 & 0.984633 & 0.002082 & -0.232795 & 0.244449 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.731914 & 0.984391 & 0.002078 & -0.233613 & 0.255592 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.732284 & 0.984620 & 0.002082 & -0.234425 & 0.243621 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.732655 & 0.986897 & 0.002087 & -0.235233 & 0.218177 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.733025 & 0.985233 & 0.002082 & -0.236037 & 0.237834 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.733396 & 0.986430 & 0.002087 & -0.236835 & 0.217026 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.733766 & 0.981686 & 0.002082 & -0.237629 & 0.206070 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.734136 & 0.991157 & 0.002095 & -0.238418 & 0.198047 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.734507 & 0.986089 & 0.002082 & -0.239203 & 0.233317 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.734877 & 0.985160 & 0.002087 & -0.239982 & 0.202397 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.735248 & 0.984676 & 0.002074 & -0.240757 & 0.258013 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.735618 & 0.986624 & 0.002078 & -0.241528 & 0.249835 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.735988 & 0.983293 & 0.002065 & -0.242295 & 0.302964 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.736359 & 0.987221 & 0.002069 & -0.243056 & 0.306448 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.736729 & 0.984313 & 0.002065 & -0.243813 & 0.303931 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.737100 & 0.983276 & 0.002069 & -0.244565 & 0.274860 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.737470 & 0.983682 & 0.002069 & -0.245313 & 0.273469 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.737840 & 0.983375 & 0.002074 & -0.246057 & 0.258829 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.738211 & 0.986305 & 0.002082 & -0.246796 & 0.210081 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.738581 & 0.982606 & 0.002069 & -0.247531 & 0.284945 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.738963 & 0.984922 & 0.002069 & -0.248283 & 0.291151 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.739322 & 0.984520 & 0.002065 & -0.248986 & 0.297539 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.739704 & 0.986897 & 0.002069 & -0.249729 & 0.304283 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.740063 & 0.983246 & 0.002061 & -0.250424 & 0.327697 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.740433 & 0.984559 & 0.002061 & -0.251136 & 0.327791 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.740815 & 0.986011 & 0.002061 & -0.251866 & 0.357307 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.741185 & 0.985082 & 0.002057 & -0.252570 & 0.360913 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.741556 & 0.987337 & 0.002057 & -0.253269 & 0.381488 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.741926 & 0.988672 & 0.002057 & -0.253964 & 0.389396 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.742297 & 0.986365 & 0.002057 & -0.254654 & 0.387552 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.742667 & 0.987307 & 0.002057 & -0.255340 & 0.385140 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.743049 & 0.988685 & 0.002052 & -0.256043 & 0.395103 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.743419 & 0.988845 & 0.002052 & -0.256721 & 0.406555 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.743778 & 0.987519 & 0.002048 & -0.257373 & 0.421233 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.744160 & 0.984499 & 0.002044 & -0.258063 & 0.448481 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.744530 & 0.988530 & 0.002044 & -0.258727 & 0.442786 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.744901 & 0.986590 & 0.002044 & -0.259388 & 0.450413 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.745260 & 0.986983 & 0.002048 & -0.260024 & 0.426583 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.745630 & 0.988020 & 0.002048 & -0.260676 & 0.432726 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.746012 & 0.982464 & 0.002052 & -0.261344 & 0.398963 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.746371 & 0.986871 & 0.002052 & -0.261968 & 0.408769 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.746741 & 0.987476 & 0.002052 & -0.262607 & 0.397194 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.747112 & 0.987679 & 0.002048 & -0.263243 & 0.431348 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.747482 & 0.987800 & 0.002044 & -0.263875 & 0.451714 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.747852 & 0.987277 & 0.002048 & -0.264502 & 0.427027 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.748223 & 0.988370 & 0.002044 & -0.265125 & 0.449032 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.748593 & 0.985860 & 0.002048 & -0.265745 & 0.426636 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.748964 & 0.985475 & 0.002048 & -0.266359 & 0.414033 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.749334 & 0.985708 & 0.002057 & -0.266970 & 0.364673 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.749716 & 0.985501 & 0.002057 & -0.267596 & 0.352154 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.750086 & 0.987705 & 0.002057 & -0.268199 & 0.370419 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.750457 & 0.989191 & 0.002061 & -0.268798 & 0.347118 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.750827 & 0.993265 & 0.002069 & -0.269392 & 0.342267 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.751197 & 0.992288 & 0.002069 & -0.269983 & 0.313781 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.751568 & 0.989575 & 0.002065 & -0.270569 & 0.336806 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.751938 & 0.987942 & 0.002065 & -0.271153 & 0.309211 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.752309 & 0.988819 & 0.002065 & -0.271731 & 0.327763 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.752679 & 0.988245 & 0.002061 & -0.272306 & 0.343373 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.753061 & 0.990461 & 0.002069 & -0.272894 & 0.304979 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.753420 & 0.992937 & 0.002069 & -0.273443 & 0.312780 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.753802 & 0.994362 & 0.002078 & -0.274023 & 0.261536 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.754172 & 0.989065 & 0.002069 & -0.274583 & 0.303389 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.754542 & 0.992483 & 0.002074 & -0.275138 & 0.296218 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.754901 & 0.993438 & 0.002074 & -0.275672 & 0.303236 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.755272 & 0.989519 & 0.002061 & -0.276219 & 0.359020 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.755642 & 0.996073 & 0.002065 & -0.276762 & 0.361814 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.756024 & 0.993036 & 0.002065 & -0.277319 & 0.342849 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.756394 & 0.991169 & 0.002061 & -0.277854 & 0.371870 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.756765 & 0.992695 & 0.002061 & -0.278387 & 0.370667 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.757135 & 0.994418 & 0.002065 & -0.278914 & 0.351165 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.757506 & 0.995118 & 0.002065 & -0.279439 & 0.364614 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.757876 & 0.997978 & 0.002074 & -0.279959 & 0.333708 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.758246 & 0.994678 & 0.002074 & -0.280475 & 0.320342 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.758617 & 0.993269 & 0.002069 & -0.280988 & 0.323808 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.758987 & 0.997940 & 0.002091 & -0.281497 & 0.240446 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.759358 & 0.994863 & 0.002074 & -0.282002 & 0.324213 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.759728 & 0.996993 & 0.002074 & -0.282503 & 0.316456 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.760087 & 0.993874 & 0.002074 & -0.282986 & 0.293526 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.760469 & 0.997227 & 0.002087 & -0.283495 & 0.249178 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.760839 & 0.997037 & 0.002091 & -0.283985 & 0.221793 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.761198 & 0.997508 & 0.002100 & -0.284456 & 0.158074 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.761580 & 1.000627 & 0.002100 & -0.284955 & 0.202808 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.761939 & 0.998415 & 0.002091 & -0.285419 & 0.228179 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.762321 & 0.995507 & 0.002100 & -0.285908 & 0.163712 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.762691 & 0.998069 & 0.002104 & -0.286381 & 0.143337 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.763061 & 1.001405 & 0.002113 & -0.286849 & 0.123484 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.763432 & 1.000791 & 0.002100 & -0.287313 & 0.197378 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.763802 & 0.998346 & 0.002095 & -0.287774 & 0.192741 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.764173 & 1.000057 & 0.002100 & -0.288230 & 0.172266 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.764543 & 1.000523 & 0.002100 & -0.288683 & 0.190716 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.764913 & 0.997512 & 0.002087 & -0.289133 & 0.239419 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.765284 & 1.000670 & 0.002095 & -0.289579 & 0.220938 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.765654 & 0.998393 & 0.002082 & -0.290022 & 0.275514 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.766025 & 1.000476 & 0.002091 & -0.290460 & 0.233734 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.766395 & 1.002044 & 0.002095 & -0.290896 & 0.227274 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.766765 & 0.999953 & 0.002100 & -0.291328 & 0.178826 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.767136 & 0.996427 & 0.002091 & -0.291756 & 0.218872 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.767506 & 0.998035 & 0.002091 & -0.292181 & 0.256623 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.767876 & 1.000381 & 0.002078 & -0.292602 & 0.310450 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.768247 & 1.000523 & 0.002078 & -0.293018 & 0.314183 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.768629 & 0.997611 & 0.002074 & -0.293446 & 0.319117 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.768988 & 0.999024 & 0.002078 & -0.293843 & 0.317909 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.769358 & 1.000022 & 0.002082 & -0.294250 & 0.291344 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.769740 & 0.999551 & 0.002091 & -0.294665 & 0.271568 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.770110 & 1.002286 & 0.002087 & -0.295065 & 0.283977 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.770481 & 1.000476 & 0.002087 & -0.295461 & 0.280272 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.770851 & 1.004952 & 0.002087 & -0.295853 & 0.305761 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.771222 & 0.998527 & 0.002082 & -0.296243 & 0.292967 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.771592 & 1.000584 & 0.002082 & -0.296628 & 0.278899 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.771962 & 1.001106 & 0.002078 & -0.297010 & 0.308403 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.772333 & 0.997568 & 0.002074 & -0.297389 & 0.305931 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.772703 & 0.999512 & 0.002078 & -0.297764 & 0.287304 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.773073 & 0.994272 & 0.002065 & -0.298136 & 0.326284 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.773444 & 0.994293 & 0.002074 & -0.298504 & 0.302062 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.773814 & 1.000679 & 0.002091 & -0.298869 & 0.233714 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.774185 & 1.000562 & 0.002091 & -0.299230 & 0.222265 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.774555 & 1.000441 & 0.002082 & -0.299588 & 0.265391 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.774925 & 0.997006 & 0.002069 & -0.299943 & 0.314888 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.775296 & 1.003033 & 0.002078 & -0.300293 & 0.316800 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.775666 & 1.000294 & 0.002078 & -0.300641 & 0.300278 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.776037 & 0.997983 & 0.002082 & -0.300985 & 0.260709 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.776407 & 1.001888 & 0.002091 & -0.301326 & 0.229964 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.776777 & 1.003742 & 0.002091 & -0.301664 & 0.247748 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.777148 & 1.000778 & 0.002087 & -0.301997 & 0.266116 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.777518 & 0.999646 & 0.002095 & -0.302328 & 0.199030 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.777877 & 1.001305 & 0.002095 & -0.302645 & 0.216900 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.778247 & 0.998519 & 0.002095 & -0.302969 & 0.198602 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.778618 & 1.000312 & 0.002100 & -0.303290 & 0.174345 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.778988 & 1.002502 & 0.002100 & -0.303607 & 0.208324 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.779370 & 0.996427 & 0.002082 & -0.303930 & 0.248642 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.779740 & 1.003258 & 0.002100 & -0.304241 & 0.195343 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.780111 & 0.999011 & 0.002091 & -0.304548 & 0.227460 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.780481 & 1.000104 & 0.002104 & -0.304851 & 0.159604 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.780852 & 1.002636 & 0.002100 & -0.305152 & 0.181970 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.781234 & 0.999953 & 0.002091 & -0.305459 & 0.212590 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.781604 & 1.003059 & 0.002100 & -0.305752 & 0.210353 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.781974 & 0.999655 & 0.002091 & -0.306043 & 0.228485 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.782345 & 0.997339 & 0.002087 & -0.306329 & 0.245470 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.782715 & 0.997266 & 0.002082 & -0.306613 & 0.257051 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.783086 & 0.996751 & 0.002082 & -0.306893 & 0.258592 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.783456 & 0.994997 & 0.002087 & -0.307171 & 0.237467 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.783826 & 1.000117 & 0.002095 & -0.307445 & 0.214822 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.784197 & 1.003439 & 0.002095 & -0.307715 & 0.236934 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.784567 & 1.003051 & 0.002087 & -0.307982 & 0.261705 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.784937 & 0.997581 & 0.002087 & -0.308246 & 0.240085 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.785308 & 0.997706 & 0.002078 & -0.308507 & 0.291962 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.785678 & 0.999884 & 0.002078 & -0.308765 & 0.307483 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.786049 & 0.997240 & 0.002078 & -0.309018 & 0.285167 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.786419 & 1.002588 & 0.002082 & -0.309270 & 0.302718 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.786789 & 0.998164 & 0.002074 & -0.309517 & 0.319130 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.787160 & 0.997737 & 0.002069 & -0.309762 & 0.356641 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.787530 & 0.999240 & 0.002074 & -0.310003 & 0.340636 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.787901 & 1.000903 & 0.002065 & -0.310241 & 0.400730 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.788271 & 0.999949 & 0.002065 & -0.310476 & 0.404101 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.788641 & 1.000998 & 0.002065 & -0.310707 & 0.404180 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.789012 & 0.999517 & 0.002065 & -0.310935 & 0.392062 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.789382 & 0.997749 & 0.002052 & -0.311160 & 0.452246 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.789753 & 0.994094 & 0.002052 & -0.311382 & 0.441793 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.790123 & 0.998959 & 0.002061 & -0.311600 & 0.422455 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.790505 & 0.999828 & 0.002057 & -0.311823 & 0.441635 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.790875 & 0.997775 & 0.002057 & -0.312035 & 0.457324 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.791246 & 0.998791 & 0.002052 & -0.312244 & 0.461846 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.791604 & 1.001029 & 0.002069 & -0.312443 & 0.401661 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.791975 & 0.998311 & 0.002057 & -0.312645 & 0.448761 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.792357 & 1.000454 & 0.002061 & -0.312851 & 0.427525 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.792716 & 0.997417 & 0.002057 & -0.313041 & 0.426931 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.793086 & 0.998225 & 0.002061 & -0.313234 & 0.413354 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.793468 & 0.994967 & 0.002052 & -0.313430 & 0.455788 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.793838 & 0.998739 & 0.002057 & -0.313616 & 0.458996 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.794197 & 0.994172 & 0.002052 & -0.313794 & 0.439619 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.794579 & 0.993878 & 0.002048 & -0.313979 & 0.467293 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.794950 & 0.996466 & 0.002048 & -0.314157 & 0.475005 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.795320 & 0.992431 & 0.002035 & -0.314331 & 0.525290 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.795690 & 0.998393 & 0.002052 & -0.314501 & 0.453873 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.796061 & 0.999067 & 0.002052 & -0.314668 & 0.449244 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.796431 & 0.999668 & 0.002057 & -0.314833 & 0.444892 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.796802 & 0.999784 & 0.002065 & -0.314994 & 0.387525 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.797172 & 0.998035 & 0.002061 & -0.315152 & 0.404916 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.797542 & 0.998592 & 0.002061 & -0.315307 & 0.415269 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.797913 & 0.997641 & 0.002061 & -0.315459 & 0.387809 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.798283 & 1.000774 & 0.002065 & -0.315607 & 0.409701 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.798653 & 1.001240 & 0.002065 & -0.315753 & 0.392203 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.799024 & 0.996795 & 0.002057 & -0.315896 & 0.410409 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.799406 & 0.997620 & 0.002061 & -0.316039 & 0.391930 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.799776 & 0.995270 & 0.002061 & -0.316175 & 0.388993 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.800147 & 0.998233 & 0.002065 & -0.316308 & 0.392313 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.800505 & 1.001344 & 0.002065 & -0.316433 & 0.392782 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.800887 & 1.000739 & 0.002057 & -0.316564 & 0.410115 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.801258 & 0.995969 & 0.002052 & -0.316687 & 0.437386 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.801628 & 0.998441 & 0.002052 & -0.316808 & 0.443166 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.802010 & 0.995339 & 0.002048 & -0.316929 & 0.445796 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.802380 & 1.000121 & 0.002057 & -0.317042 & 0.427950 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.802751 & 1.000938 & 0.002065 & -0.317153 & 0.386121 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.803121 & 0.998639 & 0.002065 & -0.317261 & 0.373372 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.803492 & 0.997313 & 0.002057 & -0.317365 & 0.419213 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.803862 & 0.996004 & 0.002052 & -0.317467 & 0.430317 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.804232 & 0.996557 & 0.002061 & -0.317565 & 0.404458 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.804603 & 0.998203 & 0.002057 & -0.317661 & 0.419075 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.804973 & 0.995170 & 0.002057 & -0.317753 & 0.405009 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.805344 & 0.997287 & 0.002061 & -0.317842 & 0.401111 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.805714 & 1.000117 & 0.002061 & -0.317929 & 0.409284 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.806084 & 0.999478 & 0.002057 & -0.318011 & 0.447882 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.806455 & 0.999676 & 0.002057 & -0.318091 & 0.428176 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.806825 & 0.996885 & 0.002052 & -0.318168 & 0.439014 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.807196 & 0.996423 & 0.002057 & -0.318242 & 0.408543 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.807566 & 0.998588 & 0.002057 & -0.318312 & 0.438298 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.807936 & 1.000165 & 0.002061 & -0.318379 & 0.416818 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.808307 & 0.999780 & 0.002057 & -0.318444 & 0.426560 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.808677 & 0.998099 & 0.002061 & -0.318505 & 0.410478 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.809047 & 0.998009 & 0.002057 & -0.318563 & 0.424606 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.809418 & 0.998722 & 0.002061 & -0.318618 & 0.398790 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.809788 & 1.000009 & 0.002065 & -0.318670 & 0.400086 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.810159 & 0.999879 & 0.002069 & -0.318719 & 0.374284 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.810529 & 0.997927 & 0.002069 & -0.318765 & 0.363165 & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.619180 & 0.987379 & 0.005037 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.620002 & 1.000099 & 0.005050 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.620856 & 0.991935 & 0.004987 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.621693 & 0.991859 & 0.005063 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.622517 & 1.001035 & 0.005050 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.623339 & 0.994137 & 0.005037 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.624158 & 0.995707 & 0.005037 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.624988 & 0.986695 & 0.004999 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.625810 & 0.981379 & 0.004936 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.626633 & 0.998377 & 0.004974 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.627455 & 0.998086 & 0.004974 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.628309 & 0.994353 & 0.004936 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.629132 & 0.994353 & 0.004949 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.629961 & 1.012692 & 0.004961 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.630778 & 1.005288 & 0.004936 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.631601 & 0.999390 & 0.004911 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.632426 & 0.982329 & 0.004936 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.633249 & 0.987594 & 0.004911 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.634076 & 0.988024 & 0.004923 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.634890 & 0.989277 & 0.004911 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.635711 & 1.004149 & 0.004911 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.636535 & 0.988568 & 0.004898 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.637355 & 0.989467 & 0.004886 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.638179 & 0.979861 & 0.004873 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.639001 & 0.998251 & 0.004873 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.639825 & 0.997453 & 0.004886 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.640647 & 0.999086 & 0.004860 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.641471 & 0.990821 & 0.004822 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.642301 & 0.997580 & 0.004848 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.643127 & 1.001339 & 0.004835 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.643952 & 1.005617 & 0.004835 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.644775 & 0.996732 & 0.004835 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.645598 & 1.012034 & 0.004835 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.646421 & 0.999592 & 0.004810 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.647243 & 1.005288 & 0.004822 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.648067 & 1.003136 & 0.004810 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.648886 & 0.985025 & 0.004772 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.649711 & 1.006035 & 0.004810 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.650535 & 0.994239 & 0.004797 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.651361 & 0.998732 & 0.004797 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.652188 & 1.015224 & 0.004772 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.653012 & 1.010186 & 0.004797 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.653837 & 1.004731 & 0.004759 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.654664 & 0.992834 & 0.004746 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.655491 & 0.996631 & 0.004746 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.656313 & 0.988822 & 0.004746 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.657136 & 0.983556 & 0.004734 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.657955 & 1.010743 & 0.004759 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.658771 & 0.993454 & 0.004734 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.659592 & 0.994542 & 0.004721 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.660413 & 0.988353 & 0.004696 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.661230 & 0.982329 & 0.004708 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.662055 & 0.988530 & 0.004670 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.662874 & 0.994796 & 0.004683 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.663691 & 0.989771 & 0.004670 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.664513 & 0.976658 & 0.004683 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.665337 & 1.000719 & 0.004683 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.666159 & 0.977367 & 0.004645 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.666979 & 0.982683 & 0.004632 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.667801 & 0.990707 & 0.004658 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.668622 & 0.990467 & 0.004645 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.669451 & 0.994517 & 0.004645 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.670278 & 0.991859 & 0.004645 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.671097 & 0.985075 & 0.004632 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.671920 & 0.966622 & 0.004607 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.672740 & 0.986695 & 0.004607 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.673573 & 1.001377 & 0.004645 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.674395 & 0.992530 & 0.004632 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.675211 & 0.976696 & 0.004569 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.676033 & 0.975772 & 0.004594 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.676856 & 0.984214 & 0.004594 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.677674 & 0.983265 & 0.004607 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.678502 & 0.980190 & 0.004607 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.679326 & 0.976696 & 0.004607 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.680157 & 0.976051 & 0.004569 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.680979 & 0.998631 & 0.004582 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.681799 & 0.988872 & 0.004556 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.682630 & 0.987100 & 0.004569 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.683447 & 0.981633 & 0.004569 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.684270 & 0.986822 & 0.004556 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.685092 & 0.982240 & 0.004531 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.685912 & 0.982961 & 0.004569 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.686735 & 0.991910 & 0.004544 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.687556 & 0.987353 & 0.004531 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.688375 & 0.973950 & 0.004518 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.689198 & 0.990429 & 0.004556 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.690019 & 0.981354 & 0.004544 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.690846 & 0.987708 & 0.004531 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.691672 & 0.981696 & 0.004544 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.692499 & 0.968507 & 0.004518 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.693322 & 0.984303 & 0.004531 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.694150 & 0.983974 & 0.004518 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.694973 & 0.994466 & 0.004544 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.695791 & 0.981810 & 0.004506 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.696613 & 0.994201 & 0.004518 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.697435 & 0.995757 & 0.004518 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.698253 & 0.975621 & 0.004480 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.699075 & 0.986847 & 0.004518 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.699898 & 0.984227 & 0.004506 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.700719 & 0.981101 & 0.004493 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.701540 & 0.992416 & 0.004493 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.702358 & 0.984898 & 0.004468 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.703178 & 0.987493 & 0.004468 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.704029 & 0.966432 & 0.004455 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.704858 & 0.991948 & 0.004531 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.705681 & 0.974355 & 0.004468 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.707329 & 0.977595 & 0.004468 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.708152 & 0.972077 & 0.004455 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.708974 & 0.981228 & 0.004455 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.709794 & 0.989644 & 0.004468 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.710616 & 0.984683 & 0.004468 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.711439 & 0.969280 & 0.004443 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.712262 & 0.997960 & 0.004493 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.713077 & 0.968963 & 0.004379 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.713895 & 0.968507 & 0.004417 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.714719 & 0.983430 & 0.004455 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.715542 & 0.981215 & 0.004443 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.716366 & 0.980949 & 0.004443 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.717187 & 0.986695 & 0.004417 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.718012 & 0.997605 & 0.004455 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.718836 & 0.972482 & 0.004405 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.719661 & 0.984632 & 0.004430 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.720486 & 0.978734 & 0.004417 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.721309 & 0.982860 & 0.004392 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.722144 & 0.984594 & 0.004392 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.722963 & 0.976494 & 0.004367 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.723787 & 0.960648 & 0.004354 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.724611 & 0.979519 & 0.004341 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.725431 & 0.988480 & 0.004367 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.726252 & 0.967368 & 0.004329 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.727073 & 0.970052 & 0.004329 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.727898 & 0.987252 & 0.004367 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.728721 & 0.981519 & 0.004341 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.729543 & 0.985607 & 0.004354 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.730359 & 0.971937 & 0.004316 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.731175 & 0.975557 & 0.004329 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.731995 & 0.988049 & 0.004329 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.732821 & 0.992327 & 0.004329 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.733643 & 0.975912 & 0.004303 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.734474 & 0.972203 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.735300 & 0.979683 & 0.004316 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.736129 & 0.968710 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.736952 & 0.962647 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.737770 & 0.973393 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.738592 & 0.973950 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.739416 & 0.976355 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.740239 & 0.986202 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.741061 & 0.979063 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.741885 & 0.980785 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.742709 & 0.995201 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.743530 & 0.980025 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.744349 & 0.982822 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.745170 & 0.964495 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.745992 & 0.978101 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.746816 & 0.993429 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.747634 & 0.985708 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.748461 & 0.980354 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.749283 & 0.978063 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.750110 & 0.972621 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.750934 & 0.983329 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.751760 & 0.989897 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.752579 & 0.977785 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.753402 & 0.979873 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.754220 & 0.972482 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.755046 & 0.971368 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.755863 & 0.981215 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.756683 & 0.980278 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.757504 & 0.967470 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.758323 & 0.973507 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.759141 & 0.965533 & 0.004164 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.759962 & 0.974950 & 0.004189 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.760790 & 0.974203 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.761616 & 0.987847 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.762433 & 0.978418 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.763253 & 0.982506 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.764075 & 0.985303 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.764893 & 0.994365 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.765713 & 0.987809 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.766533 & 0.990720 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.767358 & 0.975962 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.768182 & 0.990480 & 0.004189 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.769004 & 0.988708 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.769824 & 0.970444 & 0.004177 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.770644 & 0.996909 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.771476 & 1.000187 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.772297 & 0.986088 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.773114 & 0.981202 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.773935 & 0.974659 & 0.004189 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.774756 & 0.982215 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.775576 & 0.965799 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.776395 & 0.995871 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.777221 & 0.983873 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.778042 & 0.976228 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.778864 & 0.999770 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.779681 & 0.983949 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.780501 & 0.981746 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.781327 & 0.987138 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.782151 & 0.971102 & 0.004189 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.782976 & 0.971254 & 0.004177 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.783796 & 0.972051 & 0.004177 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.784620 & 0.988138 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.785441 & 0.985151 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.786265 & 0.984708 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.787088 & 0.990366 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.787909 & 0.991796 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.788724 & 0.972001 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.789545 & 0.992353 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.790362 & 0.980595 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.791185 & 0.980493 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.792003 & 0.997200 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.792827 & 0.967596 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.793649 & 0.992530 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.794469 & 0.979582 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.795291 & 0.998782 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.796111 & 0.986455 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.796937 & 0.987505 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.797758 & 0.995530 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.798677 & 0.983468 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.799496 & 0.983569 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.800323 & 1.011047 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.801149 & 0.991176 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.801970 & 0.997390 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.802798 & 0.987493 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.803623 & 0.983784 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.804446 & 0.991340 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.805263 & 0.971697 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.806087 & 1.004402 & 0.004329 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.806909 & 0.995023 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.807732 & 1.010996 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.808553 & 0.990948 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.809377 & 1.000289 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.810198 & 0.982468 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.811021 & 0.980202 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.811844 & 0.980050 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.812666 & 0.974026 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.813490 & 0.988632 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.814313 & 0.995049 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.815135 & 1.001516 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.815951 & 0.978228 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.816773 & 0.984189 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.817595 & 0.982860 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.818422 & 0.986733 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.819242 & 0.971305 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.820067 & 0.980569 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.820888 & 0.981506 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.821711 & 0.998479 & 0.004303 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.822532 & 0.980734 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.823353 & 0.983658 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.824181 & 0.987898 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.825003 & 0.983139 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.825824 & 0.994796 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.826644 & 0.981417 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.827472 & 1.005680 & 0.004303 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.828344 & 0.997719 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.829166 & 0.994707 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.829986 & 0.990353 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.830807 & 0.986303 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.831633 & 0.992505 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.832459 & 0.990669 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.833280 & 0.988897 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.834102 & 1.000504 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.834921 & 0.990328 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.835742 & 1.001820 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.836561 & 0.990087 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.837384 & 0.974507 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.838206 & 0.994492 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.839029 & 0.992049 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.839847 & 0.982012 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.840673 & 1.001390 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.841492 & 0.991442 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.842316 & 0.992011 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.843138 & 1.001276 & 0.004303 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.843956 & 0.996745 & 0.004303 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.844776 & 0.993454 & 0.004316 & -- & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.681592 & 0.998020 & 0.003619 & -0.291423 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.683699 & 0.987348 & 0.003901 & -0.289820 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.685793 & 0.997013 & 0.003521 & -0.288153 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.687900 & 0.998941 & 0.003500 & -0.286400 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.690006 & 0.998129 & 0.003456 & -0.284569 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.692112 & 1.002550 & 0.003467 & -0.282659 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.694219 & 0.998779 & 0.003391 & -0.280668 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.696325 & 1.000404 & 0.003370 & -0.278594 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.698432 & 0.989244 & 0.003359 & -0.276435 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.700538 & 1.002506 & 0.003348 & -0.274189 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.702644 & 0.995951 & 0.003337 & -0.271855 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.704751 & 0.992180 & 0.003326 & -0.269429 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.706857 & 0.993946 & 0.003305 & -0.266909 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.708963 & 0.990382 & 0.003305 & -0.264294 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.711070 & 0.990988 & 0.003316 & -0.261579 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.713176 & 0.996558 & 0.003316 & -0.258764 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.715283 & 1.002820 & 0.003316 & -0.255844 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.717389 & 0.996829 & 0.003294 & -0.252817 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.719495 & 0.995008 & 0.003283 & -0.249678 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.721602 & 0.999992 & 0.003261 & -0.246426 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.723708 & 0.994640 & 0.003240 & -0.243057 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.725803 & 0.994228 & 0.003240 & -0.239586 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.727921 & 0.990923 & 0.003229 & -0.235950 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.730027 & 0.996503 & 0.003229 & -0.232204 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.732134 & 0.995918 & 0.003218 & -0.228325 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.734240 & 0.993838 & 0.003196 & -0.224307 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.736346 & 0.987803 & 0.003207 & -0.220145 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.738453 & 0.987478 & 0.003196 & -0.215835 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.740559 & 0.993047 & 0.003229 & -0.211371 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.742665 & 0.992462 & 0.003261 & -0.206747 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.744772 & 0.992039 & 0.003316 & -0.201957 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.746878 & 0.989266 & 0.003240 & -0.196995 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.748996 & 0.987705 & 0.003240 & -0.191824 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.753209 & 0.988117 & 0.003142 & -0.180972 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.755315 & 0.995127 & 0.003142 & -0.175245 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.757410 & 0.989645 & 0.003131 & -0.169341 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.759517 & 0.988973 & 0.003121 & -0.163185 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.761623 & 0.990923 & 0.003077 & -0.156798 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.763729 & 0.987911 & 0.003066 & -0.150171 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.765836 & 0.988496 & 0.003077 & -0.143292 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.767942 & 0.985647 & 0.003077 & -0.136149 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.770048 & 0.988150 & 0.003056 & -0.128731 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.772155 & 0.988659 & 0.003045 & -0.121022 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.774261 & 0.986611 & 0.003034 & -0.113009 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.776368 & 0.988941 & 0.003056 & -0.104677 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.778474 & 0.990858 & 0.003045 & -0.096009 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.780580 & 0.990533 & 0.003034 & -0.086986 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.782687 & 0.986026 & 0.003056 & -0.077591 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.784793 & 0.987445 & 0.003045 & -0.067802 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.786888 & 0.989536 & 0.002969 & -0.057655 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.788994 & 0.990165 & 0.002958 & -0.047014 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.791101 & 0.991834 & 0.002980 & -0.035907 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.793207 & 0.993318 & 0.002991 & -0.024309 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.795313 & 0.990674 & 0.002980 & -0.012187 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.797420 & 0.992104 & 0.002991 & 0.000489 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.799526 & 0.991779 & 0.002969 & 0.013756 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.801632 & 0.989569 & 0.002969 & 0.027651 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.803739 & 0.990100 & 0.002969 & 0.042217 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.805845 & 0.994228 & 0.002958 & 0.057500 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.807952 & 0.993166 & 0.002947 & 0.073548 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.810058 & 0.994781 & 0.002958 & 0.090417 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.812164 & 0.996438 & 0.002958 & 0.108167 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.814271 & 0.997305 & 0.002958 & 0.126863 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.816377 & 0.992191 & 0.002958 & 0.146579 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.818483 & 0.998540 & 0.002980 & 0.167394 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.820578 & 0.994531 & 0.002980 & 0.189273 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.822685 & 0.998573 & 0.002980 & 0.212556 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.824791 & 0.998649 & 0.003001 & 0.237236 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.826897 & 0.997359 & 0.002980 & 0.263434 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.829004 & 1.002961 & 0.003023 & 0.291289 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.831110 & 0.998107 & 0.002991 & 0.320955 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.833217 & 0.996233 & 0.002947 & 0.352604 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.835323 & 1.003015 & 0.002980 & 0.386434 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.837429 & 0.999418 & 0.002958 & 0.422667 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.839536 & 0.993784 & 0.002904 & 0.461557 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.841642 & 1.000112 & 0.002904 & 0.503395 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.843748 & 1.000003 & 0.002915 & 0.548513 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.845855 & 0.995983 & 0.002904 & 0.597296 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.847961 & 0.998356 & 0.002915 & 0.650279 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.850068 & 0.999472 & 0.002915 & 0.708070 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.852162 & 0.994857 & 0.002882 & 0.770812 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.854269 & 0.999732 & 0.002882 & 0.839932 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.856375 & 1.003460 & 0.002893 & 0.915978 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.858481 & 0.995084 & 0.002904 & 1.000000 & -- & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.627189 & 0.989574 & 0.002680 & 1.000000 & 0.520766 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.629284 & 0.992567 & 0.002660 & 0.947595 & 0.822321 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.631391 & 0.997379 & 0.002670 & 0.897115 & 0.722039 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.633497 & 1.000761 & 0.002660 & 0.848728 & 0.696817 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.635604 & 0.997867 & 0.002630 & 0.802322 & 0.987435 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.637710 & 0.997548 & 0.002625 & 0.757791 & 1.000000 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.639817 & 1.002380 & 0.002615 & 0.715038 & 0.723385 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.641924 & 0.995108 & 0.002605 & 0.673968 & 0.881152 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.644030 & 0.998838 & 0.002580 & 0.634497 & 0.691167 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.646137 & 0.995875 & 0.002585 & 0.596548 & 0.834815 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.648243 & 0.998037 & 0.002595 & 0.560043 & 0.841286 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.650361 & 0.998828 & 0.002585 & 0.524728 & 0.869161 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.652468 & 1.000507 & 0.002575 & 0.490921 & 0.596249 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.654575 & 0.999665 & 0.002550 & 0.458364 & 0.435447 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.656681 & 1.000143 & 0.002580 & 0.427004 & 0.803286 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.658788 & 0.998724 & 0.002555 & 0.396785 & 0.533123 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.660883 & 0.997250 & 0.002525 & 0.367814 & 0.670861 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.663001 & 0.995317 & 0.002495 & 0.339574 & 0.683754 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.665108 & 1.000811 & 0.002500 & 0.312492 & 0.415485 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.667203 & 0.995397 & 0.002476 & 0.286511 & 0.473899 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.669309 & 0.994928 & 0.002466 & 0.261304 & 0.382456 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.671416 & 0.997015 & 0.002471 & 0.236981 & 0.400928 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.673522 & 0.996861 & 0.002481 & 0.213507 & 0.378786 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.675629 & 0.994684 & 0.002451 & 0.190848 & 0.374590 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.677735 & 0.997892 & 0.002446 & 0.168976 & 0.373592 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.679842 & 1.001344 & 0.002446 & 0.147860 & 0.368130 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.681949 & 0.998809 & 0.002441 & 0.127472 & 0.265811 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.684055 & 0.996079 & 0.002431 & 0.107787 & 0.234987 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.686162 & 0.995347 & 0.002426 & 0.088780 & 0.104094 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.688268 & 0.992806 & 0.002406 & 0.070428 & 0.081287 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.690387 & 0.996448 & 0.002426 & 0.052613 & 0.453481 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.692493 & 0.993608 & 0.002411 & 0.035507 & 0.167691 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.694600 & 0.994933 & 0.002416 & 0.018993 & 0.382839 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.696706 & 0.994107 & 0.002411 & 0.003051 & 0.215100 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.698813 & 0.990660 & 0.002406 & -0.012336 & 0.376317 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.700919 & 0.991965 & 0.002406 & -0.027186 & 0.523446 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.703026 & 0.995327 & 0.002406 & -0.041514 & 0.420825 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.705133 & 0.994032 & 0.002401 & -0.055335 & 0.284755 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.707239 & 0.994879 & 0.002381 & -0.068666 & -0.080765 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.709346 & 0.988583 & 0.002351 & -0.081518 & 0.101008 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.711452 & 0.993454 & 0.002351 & -0.093906 & -0.143122 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.713559 & 0.992254 & 0.002356 & -0.105841 & -0.067615 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.715666 & 0.992288 & 0.002366 & -0.117335 & 0.094039 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.717772 & 0.992567 & 0.002381 & -0.128400 & 0.030688 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.719879 & 0.991038 & 0.002381 & -0.139048 & 0.171813 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.721985 & 0.991173 & 0.002371 & -0.149287 & 0.022272 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.724092 & 0.994903 & 0.002356 & -0.159126 & 0.011017 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.726199 & 0.991153 & 0.002346 & -0.168576 & -0.142046 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.728305 & 0.990172 & 0.002321 & -0.177646 & -0.135670 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.730412 & 0.986122 & 0.002321 & -0.186342 & -0.205974 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.732518 & 0.989275 & 0.002316 & -0.194675 & -0.086968 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.734625 & 0.991790 & 0.002321 & -0.202648 & -0.234425 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.736731 & 0.991098 & 0.002321 & -0.210272 & -0.126740 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.738838 & 0.987143 & 0.002321 & -0.217552 & -0.333141 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.740945 & 0.988852 & 0.002311 & -0.224495 & -0.300360 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.743051 & 0.988264 & 0.002311 & -0.231105 & -0.386918 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.745158 & 0.990341 & 0.002306 & -0.237390 & -0.549923 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.747264 & 0.987865 & 0.002301 & -0.243356 & -0.310253 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.749371 & 0.992901 & 0.002296 & -0.249005 & -0.522620 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.751478 & 0.984453 & 0.002286 & -0.254342 & -0.517082 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.753584 & 0.993977 & 0.002306 & -0.259373 & -0.323842 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.755691 & 0.988448 & 0.002291 & -0.264102 & -0.352955 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.757786 & 0.989813 & 0.002296 & -0.268509 & -0.601465 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.759892 & 0.992029 & 0.002306 & -0.272644 & -0.517719 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.761999 & 0.994261 & 0.002316 & -0.276490 & -0.445108 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.764105 & 0.988403 & 0.002316 & -0.280046 & -0.434911 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.766212 & 0.993529 & 0.002311 & -0.283316 & -0.431834 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.768319 & 0.994032 & 0.002331 & -0.286304 & -0.279432 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.770425 & 0.994281 & 0.002321 & -0.289008 & -0.094382 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.772532 & 0.999307 & 0.002316 & -0.291436 & -0.183404 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.774638 & 0.994794 & 0.002301 & -0.293587 & -0.285704 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.776757 & 0.996896 & 0.002321 & -0.295471 & -0.298694 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.778852 & 0.996657 & 0.002326 & -0.297064 & -0.134827 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.780970 & 0.997713 & 0.002336 & -0.298399 & 0.068606 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.783076 & 0.995202 & 0.002296 & -0.299454 & -0.356100 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.785183 & 0.998191 & 0.002291 & -0.300239 & -0.489316 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.787290 & 0.997728 & 0.002291 & -0.300754 & -0.633708 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.789396 & 0.998126 & 0.002276 & -0.301000 & -0.519950 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.791503 & 0.998315 & 0.002281 & -0.300976 & -0.564400 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.793609 & 1.001663 & 0.002276 & -0.300684 & -0.609467 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.795716 & 0.996906 & 0.002276 & -0.300120 & -0.575873 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.797822 & 0.999013 & 0.002276 & -0.299287 & -0.645798 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.799917 & 1.000950 & 0.002281 & -0.298189 & -0.673107 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.802024 & 0.987048 & 0.002241 & -0.296815 & -0.585811 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.804131 & 1.000417 & 0.002271 & -0.295168 & -0.511828 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.806237 & 0.996841 & 0.002266 & -0.293246 & -0.307624 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.808344 & 0.995048 & 0.002266 & -0.291050 & -0.876865 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.810450 & 0.998998 & 0.002266 & -0.288577 & -0.576351 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.812545 & 0.998012 & 0.002266 & -0.285840 & -0.525936 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.814664 & 0.996393 & 0.002266 & -0.282790 & -0.626904 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.816770 & 0.998624 & 0.002266 & -0.279471 & -0.696365 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.818877 & 1.000980 & 0.002266 & -0.275868 & -0.600983 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.820983 & 0.993848 & 0.002266 & -0.271975 & -0.663984 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.823090 & 0.995431 & 0.002256 & -0.267788 & -0.922739 & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.622605 & 0.992703 & 0.002002 & 0.571147 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.623322 & 0.997664 & 0.002002 & 0.573052 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.624040 & 0.994118 & 0.001997 & 0.638324 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.624758 & 1.000715 & 0.001997 & 0.681028 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.625475 & 1.002259 & 0.002002 & 0.631935 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.626193 & 0.998275 & 0.002002 & 0.584974 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.626910 & 0.999600 & 0.001997 & 0.699673 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.627628 & 1.000014 & 0.001992 & 0.515603 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.628346 & 1.001540 & 0.001992 & 0.581806 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.629063 & 0.996659 & 0.001978 & 0.681216 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.629781 & 0.989886 & 0.001983 & 0.665097 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.630499 & 0.995901 & 0.001992 & 0.635150 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.631216 & 0.998880 & 0.001997 & 0.652693 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.631945 & 0.997612 & 0.001997 & 0.644025 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.632663 & 0.999552 & 0.001997 & 0.608137 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.633381 & 0.999571 & 0.002002 & 0.693340 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.634098 & 0.998851 & 0.001997 & 0.672424 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.634827 & 0.990663 & 0.001973 & 0.603077 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.635533 & 0.997402 & 0.001973 & 0.606049 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.636263 & 0.996907 & 0.001973 & 0.581978 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.636980 & 1.002893 & 0.001973 & 0.572965 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.637698 & 0.998928 & 0.001964 & 0.582411 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.638415 & 0.997045 & 0.001959 & 0.602969 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.639133 & 0.995763 & 0.001954 & 0.574234 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.639851 & 0.999776 & 0.001964 & 0.583952 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.640568 & 1.001816 & 0.001964 & 0.579484 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.641298 & 0.997436 & 0.001959 & 0.549981 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.642015 & 0.998699 & 0.001959 & 0.549437 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.642733 & 0.997421 & 0.001954 & 0.561026 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.643450 & 0.996454 & 0.001959 & 0.565455 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.644168 & 0.997836 & 0.001959 & 0.573110 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.644886 & 0.996358 & 0.001959 & 0.570397 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.645603 & 0.994009 & 0.001954 & 0.497139 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.646321 & 0.999833 & 0.001959 & 0.554694 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.647039 & 0.998046 & 0.001959 & 0.557869 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.647756 & 0.997750 & 0.001959 & 0.611797 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.648474 & 0.995872 & 0.001959 & 0.564122 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.649191 & 0.995696 & 0.001954 & 0.565753 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.649909 & 0.999638 & 0.001959 & 0.538991 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.650627 & 0.997498 & 0.001959 & 0.594500 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.651344 & 0.998122 & 0.001954 & 0.530664 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.652062 & 0.997193 & 0.001964 & 0.513960 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.652791 & 0.999113 & 0.001964 & 0.551975 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.653509 & 1.000148 & 0.001969 & 0.572349 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.654226 & 1.001511 & 0.001973 & 0.565524 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.654944 & 0.999013 & 0.001964 & 0.605999 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.655662 & 0.997779 & 0.001959 & 0.612023 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.656379 & 0.999142 & 0.001964 & 0.593654 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.657097 & 1.001492 & 0.001978 & 0.558138 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.657814 & 0.999457 & 0.001973 & 0.587362 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.658532 & 0.996935 & 0.001973 & 0.622703 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.659250 & 0.995543 & 0.001959 & 0.592136 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.659967 & 0.998051 & 0.001964 & 0.559291 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.660696 & 1.001015 & 0.001959 & 0.600893 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.661403 & 1.003160 & 0.001959 & 0.511484 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.662120 & 0.998894 & 0.001959 & 0.536461 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.662838 & 1.001954 & 0.001969 & 0.533994 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.663555 & 0.998904 & 0.001964 & 0.496821 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.664285 & 0.992741 & 0.001954 & 0.467938 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.665002 & 0.999509 & 0.001949 & 0.407500 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.665720 & 1.001025 & 0.001964 & 0.405813 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.666437 & 0.999152 & 0.001969 & 0.506849 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.667155 & 0.996482 & 0.001973 & 0.594744 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.667873 & 0.998727 & 0.001973 & 0.679507 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.668602 & 0.998022 & 0.001959 & 0.551154 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.669320 & 0.998027 & 0.001959 & 0.558566 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.670037 & 0.996420 & 0.001978 & 0.566942 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.670755 & 1.001535 & 0.001978 & 0.721540 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.671472 & 0.998017 & 0.001969 & 0.680340 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.672190 & 1.001659 & 0.001969 & 0.633361 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.672908 & 0.998146 & 0.001959 & 0.663130 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.673625 & 0.999447 & 0.001954 & 0.644467 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.674343 & 0.998675 & 0.001945 & 0.625998 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.675061 & 1.002412 & 0.001959 & 0.650185 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.675778 & 1.001397 & 0.001954 & 0.678869 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.676496 & 0.999337 & 0.001959 & 0.671279 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.677213 & 0.998713 & 0.001959 & 0.660212 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.677931 & 0.995391 & 0.001949 & 0.676381 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.678660 & 0.999275 & 0.001954 & 0.661609 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.679378 & 0.993351 & 0.001935 & 0.670174 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.680095 & 0.998899 & 0.001954 & 0.693349 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.680813 & 0.995534 & 0.001945 & 0.697902 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.681531 & 0.994490 & 0.001945 & 0.679731 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.682248 & 0.993799 & 0.001945 & 0.661153 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.682966 & 0.996378 & 0.001945 & 0.672266 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.683684 & 0.994757 & 0.001935 & 0.671182 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.684401 & 0.994128 & 0.001940 & 0.638274 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.685119 & 0.991130 & 0.001935 & 0.611837 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.685836 & 0.995977 & 0.001930 & 0.489838 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.686554 & 0.987412 & 0.001926 & 0.528505 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.687272 & 0.989442 & 0.001926 & 0.521531 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.687989 & 0.988970 & 0.001926 & 0.519839 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.688707 & 0.990601 & 0.001926 & 0.496488 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.689425 & 0.986549 & 0.001921 & 0.530978 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.690154 & 0.987807 & 0.001916 & 0.493294 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.690871 & 0.988189 & 0.001916 & 0.469254 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.691601 & 0.988203 & 0.001916 & 0.456679 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.692307 & 0.986921 & 0.001911 & 0.378958 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.693024 & 0.988499 & 0.001907 & 0.388578 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.693742 & 0.988108 & 0.001902 & 0.379587 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.694459 & 0.990481 & 0.001902 & 0.385454 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.695189 & 0.987607 & 0.001902 & 0.437708 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.695906 & 0.986392 & 0.001897 & 0.399827 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.696624 & 0.989847 & 0.001902 & 0.423769 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.697342 & 0.988556 & 0.001902 & 0.418612 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.698059 & 0.986730 & 0.001897 & 0.410548 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.698777 & 0.985777 & 0.001892 & 0.441962 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.699494 & 0.990439 & 0.001902 & 0.389769 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.700224 & 0.987583 & 0.001902 & 0.390893 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.700930 & 0.985944 & 0.001897 & 0.425950 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.701659 & 0.986549 & 0.001907 & 0.383064 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.702365 & 0.988480 & 0.001902 & 0.390047 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.703082 & 0.985648 & 0.001892 & 0.360903 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.703800 & 0.989023 & 0.001888 & 0.376051 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.704518 & 0.987345 & 0.001888 & 0.347176 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.705235 & 0.988780 & 0.001892 & 0.346707 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.705953 & 0.987264 & 0.001888 & 0.312780 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.706671 & 0.982345 & 0.001878 & 0.321960 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.707388 & 0.985963 & 0.001888 & 0.352600 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.708106 & 0.987545 & 0.001892 & 0.327697 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.708823 & 0.984295 & 0.001888 & 0.350946 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.709541 & 0.987793 & 0.001892 & 0.360919 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.710259 & 0.985634 & 0.001892 & 0.354391 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.710976 & 0.988570 & 0.001897 & 0.373110 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.711694 & 0.986506 & 0.001897 & 0.338463 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.712412 & 0.988213 & 0.001902 & 0.362295 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.713129 & 0.986125 & 0.001897 & 0.369230 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.714576 & 0.987112 & 0.001902 & 0.309744 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.715294 & 0.985410 & 0.001907 & 0.338709 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.716023 & 0.988961 & 0.001902 & 0.367106 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.717458 & 0.988022 & 0.001892 & 0.342049 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.718176 & 0.986049 & 0.001883 & 0.364142 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.718893 & 0.987116 & 0.001883 & 0.363534 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.719611 & 0.982474 & 0.001873 & 0.345470 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.720329 & 0.988928 & 0.001888 & 0.334245 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.721046 & 0.987293 & 0.001883 & 0.358195 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.721764 & 0.984952 & 0.001883 & 0.338015 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.722481 & 0.988356 & 0.001897 & 0.351532 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.723211 & 0.986721 & 0.001892 & 0.370601 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.723917 & 0.983522 & 0.001888 & 0.370806 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.724634 & 0.981745 & 0.001883 & 0.346974 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.725352 & 0.986606 & 0.001892 & 0.331390 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.726070 & 0.982507 & 0.001888 & 0.345939 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.726787 & 0.985944 & 0.001897 & 0.310477 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.727505 & 0.980910 & 0.001897 & 0.307325 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.728222 & 0.981401 & 0.001892 & 0.374906 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.728940 & 0.984971 & 0.001902 & 0.251977 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.729658 & 0.986015 & 0.001911 & 0.225682 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.730375 & 0.985224 & 0.001911 & 0.275589 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.731093 & 0.982092 & 0.001902 & 0.254713 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.731811 & 0.987331 & 0.001907 & 0.266027 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.732528 & 0.987669 & 0.001911 & 0.242754 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.733246 & 0.985029 & 0.001897 & 0.226340 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.733963 & 0.988746 & 0.001902 & 0.132447 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.734681 & 0.988341 & 0.001897 & 0.150905 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.735399 & 0.985105 & 0.001892 & 0.140894 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.736116 & 0.986697 & 0.001892 & 0.170316 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.736834 & 0.985052 & 0.001892 & 0.143277 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.737563 & 0.986625 & 0.001902 & 0.167881 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.738281 & 0.988174 & 0.001907 & 0.188599 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.738998 & 0.987221 & 0.001902 & 0.166221 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.739716 & 0.986606 & 0.001897 & 0.165559 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.740434 & 0.986335 & 0.001888 & 0.181725 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.741151 & 0.985276 & 0.001892 & 0.166644 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.741869 & 0.988155 & 0.001897 & 0.193404 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.742586 & 0.987960 & 0.001902 & 0.199819 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.743304 & 0.989133 & 0.001902 & 0.172510 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.744022 & 0.987326 & 0.001892 & 0.182822 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.744739 & 0.983990 & 0.001883 & 0.215086 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.745457 & 0.987050 & 0.001892 & 0.207387 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.746175 & 0.986158 & 0.001888 & 0.192911 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.746892 & 0.983027 & 0.001883 & 0.196871 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.747610 & 0.985925 & 0.001888 & 0.264296 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.748327 & 0.987255 & 0.001892 & 0.227000 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.749045 & 0.986177 & 0.001888 & 0.234117 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.749763 & 0.989547 & 0.001892 & 0.289727 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.750480 & 0.990806 & 0.001892 & 0.274314 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.751198 & 0.985357 & 0.001888 & 0.259843 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.751916 & 0.985415 & 0.001892 & 0.155346 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.752633 & 0.983437 & 0.001883 & 0.201230 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.753351 & 0.989085 & 0.001897 & 0.256700 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.754068 & 0.988398 & 0.001888 & 0.266825 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.754786 & 0.986625 & 0.001883 & 0.271766 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.755515 & 0.985553 & 0.001883 & 0.277838 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.756233 & 0.987846 & 0.001897 & 0.293469 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.756950 & 0.985615 & 0.001907 & 0.368553 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.757668 & 0.980724 & 0.001897 & 0.392091 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.758386 & 0.988008 & 0.001902 & 0.303403 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.759103 & 0.985720 & 0.001902 & 0.257997 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.759879 & 0.989051 & 0.001902 & 0.227624 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.760596 & 0.988484 & 0.001902 & 0.229358 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.761314 & 0.987545 & 0.001897 & 0.216151 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.762032 & 0.986940 & 0.001897 & 0.212647 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.762738 & 0.988217 & 0.001902 & 0.230124 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.763467 & 0.988441 & 0.001916 & 0.249107 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.764185 & 0.986830 & 0.001902 & 0.250769 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.764902 & 0.986254 & 0.001897 & 0.242218 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.765620 & 0.987331 & 0.001907 & -0.603132 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.766337 & 0.984314 & 0.001897 & -0.665027 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.767055 & 0.985601 & 0.001888 & -0.642340 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.767773 & 0.986258 & 0.001888 & -0.726511 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.768490 & 0.988475 & 0.001907 & -0.650279 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.769208 & 0.988203 & 0.001892 & -0.699106 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.769926 & 0.982941 & 0.001888 & -0.636574 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.770643 & 0.982526 & 0.001888 & -0.693052 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.771372 & 0.987216 & 0.001888 & -0.671276 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.772090 & 0.988346 & 0.001888 & -0.682979 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.772808 & 0.984133 & 0.001878 & -0.624859 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.773525 & 0.985920 & 0.001883 & -0.708164 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.774243 & 0.982488 & 0.001883 & -0.698211 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.774960 & 0.985601 & 0.001888 & -0.694089 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.775678 & 0.986211 & 0.001888 & -0.747853 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.776396 & 0.988046 & 0.001883 & -0.710062 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.777113 & 0.987860 & 0.001892 & -0.704559 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.777831 & 0.983870 & 0.001883 & -0.707104 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.778618 & 0.986358 & 0.001892 & -0.697091 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.779336 & 0.987507 & 0.001888 & -0.678255 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.780053 & 0.986997 & 0.001888 & -0.722777 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.780771 & 0.986087 & 0.001888 & -0.703987 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.781488 & 0.989519 & 0.001888 & -0.679281 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.782206 & 0.987793 & 0.001883 & -0.702278 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.782924 & 0.986673 & 0.001888 & -0.730768 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.783641 & 0.987898 & 0.001888 & -0.754430 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.784359 & 0.989943 & 0.001878 & -0.744434 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.785077 & 0.987941 & 0.001883 & -0.749923 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.785794 & 0.984805 & 0.001878 & -0.763680 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.786512 & 0.986306 & 0.001878 & -0.743292 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.787229 & 0.986725 & 0.001878 & -0.733931 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.787947 & 0.989852 & 0.001888 & -0.726580 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.788665 & 0.991587 & 0.001892 & -0.753778 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.789382 & 0.991582 & 0.001902 & -0.744678 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.790100 & 0.991449 & 0.001907 & -0.790042 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.790818 & 0.991196 & 0.001897 & -0.788673 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.791535 & 0.990729 & 0.001892 & -0.799950 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.792253 & 0.995038 & 0.001902 & -0.845179 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.792970 & 0.993527 & 0.001897 & -0.838863 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.793688 & 0.993403 & 0.001902 & -0.911544 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.794406 & 0.999142 & 0.001916 & -0.961666 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.795123 & 0.995010 & 0.001907 & -0.935985 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.795829 & 0.997827 & 0.001902 & -0.904145 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.796547 & 0.997607 & 0.001911 & -0.871724 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.797265 & 0.997931 & 0.001907 & -0.915803 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.797982 & 1.000968 & 0.001902 & -0.913523 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.798711 & 1.001139 & 0.001902 & -0.911469 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.799429 & 0.997989 & 0.001897 & -0.902828 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.800158 & 0.995858 & 0.001902 & -0.896693 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.800876 & 0.999175 & 0.001907 & -0.895727 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.801593 & 0.996506 & 0.001907 & -0.907652 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.802311 & 0.995801 & 0.001897 & -0.942007 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.803029 & 0.994152 & 0.001892 & -0.898351 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.803746 & 1.000248 & 0.001907 & -0.904481 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.804464 & 1.000643 & 0.001907 & -0.918308 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.805182 & 0.999104 & 0.001897 & -0.897751 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.805899 & 0.998127 & 0.001892 & -0.891788 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.806617 & 0.994709 & 0.001888 & -0.921651 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.807346 & 0.997755 & 0.001892 & -0.861220 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.808064 & 0.997050 & 0.001888 & -0.873626 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.808781 & 0.999619 & 0.001897 & -0.879352 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.809499 & 0.997331 & 0.001892 & -0.872043 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.810217 & 0.997960 & 0.001897 & -0.862397 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.810934 & 0.997235 & 0.001892 & -0.867343 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.811652 & 0.998651 & 0.001892 & -0.905089 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.812369 & 0.997240 & 0.001902 & -0.866103 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.813087 & 1.000162 & 0.001907 & -0.892602 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.813805 & 1.000262 & 0.001911 & -0.904218 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.814522 & 0.997350 & 0.001911 & -0.931980 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.815240 & 1.002555 & 0.001926 & -0.903894 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.815957 & 0.995634 & 0.001916 & -0.928735 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.816745 & 0.998351 & 0.001916 & -0.935594 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.817462 & 1.000429 & 0.001926 & -0.965321 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.818180 & 0.998146 & 0.001921 & -0.935660 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.818897 & 0.995567 & 0.001921 & -0.906214 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.819615 & 0.997879 & 0.001921 & -0.906851 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.820333 & 0.996382 & 0.001921 & -0.893020 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.821050 & 0.997946 & 0.001907 & -0.818734 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.821768 & 0.996077 & 0.001902 & -0.779495 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.822486 & 0.997741 & 0.001911 & -0.816502 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.823203 & 0.997726 & 0.001907 & -0.883488 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.823921 & 0.996339 & 0.001911 & -0.883944 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.824638 & 0.996554 & 0.001916 & -0.900873 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.825356 & 0.997555 & 0.001921 & -0.811711 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.826074 & 0.998556 & 0.001916 & -0.894496 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.826791 & 1.000777 & 0.001921 & -0.962023 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.827509 & 0.997593 & 0.001916 & -0.948067 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.828226 & 0.996392 & 0.001930 & -0.994379 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.828944 & 0.995715 & 0.001926 & -1.000000 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.829662 & 0.997083 & 0.001907 & -0.959139 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.830379 & 1.002931 & 0.001916 & -0.936465 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.831097 & 1.000000 & 0.001926 & -0.927953 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.831815 & 1.000195 & 0.001911 & -0.931888 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.832532 & 0.998236 & 0.001902 & -0.874622 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.833250 & 0.998136 & 0.001902 & -0.910740 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.833967 & 0.997412 & 0.001902 & -0.899469 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.834685 & 0.999771 & 0.001907 & -0.903063 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.835403 & 0.999261 & 0.001902 & -0.854230 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.836120 & 0.997612 & 0.001902 & -0.878563 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.836838 & 0.999209 & 0.001907 & -0.891148 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.837556 & 0.998441 & 0.001902 & -0.900989 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.838273 & 0.997784 & 0.001907 & -0.897592 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.838991 & 1.000963 & 0.001907 & -0.881336 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.839708 & 1.000462 & 0.001911 & -0.934771 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459636.998649 & 0.992364 & 0.003389 & -0.116776 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.001531 & 0.998345 & 0.003290 & -0.523166 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.004424 & 0.991567 & 0.003190 & -0.085262 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.007306 & 0.994757 & 0.003190 & -0.195451 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.010188 & 0.992065 & 0.003190 & 0.076427 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.013649 & 0.995554 & 0.003190 & -0.003347 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.016531 & 0.998744 & 0.003090 & -0.265672 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.019425 & 0.992165 & 0.003090 & -0.341932 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.022307 & 0.998146 & 0.003090 & -0.425109 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.025189 & 0.997049 & 0.003190 & 0.207370 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.028082 & 1.001635 & 0.003090 & -0.053308 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.030964 & 0.997049 & 0.003090 & -0.054297 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.033858 & 0.992165 & 0.003090 & 0.380698 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.036740 & 0.994856 & 0.003190 & 0.434173 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.039633 & 0.989772 & 0.003090 & 0.179424 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.044726 & 0.990869 & 0.003090 & 0.227190 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.047620 & 0.992364 & 0.003090 & 0.198695 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.050502 & 0.992763 & 0.002991 & 0.101847 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.053395 & 0.983692 & 0.002991 & 0.362799 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.056277 & 0.985087 & 0.002991 & 0.305042 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.059171 & 0.981199 & 0.002891 & 0.060231 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.062053 & 0.980402 & 0.002991 & -0.046940 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.064947 & 0.982794 & 0.002991 & 0.239103 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.067829 & 0.980900 & 0.002991 & -0.181232 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.070710 & 0.982495 & 0.002991 & -0.053748 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.073604 & 0.985486 & 0.002991 & -0.172337 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.076463 & 0.982994 & 0.003190 & -0.004884 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.079345 & 0.982396 & 0.002891 & -0.477322 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.082227 & 0.979106 & 0.002891 & -0.279782 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.085109 & 0.983392 & 0.002891 & -0.340889 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.093003 & 0.977710 & 0.002891 & 0.036622 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.095885 & 0.980601 & 0.002891 & -0.187820 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.098778 & 0.978707 & 0.002891 & -0.100799 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.101672 & 0.982196 & 0.002891 & -0.164871 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.107436 & 0.987480 & 0.002791 & -0.453988 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.110329 & 0.982495 & 0.002791 & -0.389093 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.113211 & 0.982695 & 0.002891 & 0.034371 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.116105 & 0.982196 & 0.002891 & 0.011806 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.118987 & 0.985586 & 0.002891 & 0.015485 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.121881 & 0.980402 & 0.002791 & -0.089928 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.124763 & 0.982595 & 0.002791 & -0.263641 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.137807 & 0.984090 & 0.002791 & -0.217467 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.140689 & 0.985286 & 0.002991 & 0.271880 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.143571 & 0.984190 & 0.002791 & -0.034367 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.149335 & 0.995454 & 0.002891 & 0.436424 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.152229 & 0.990370 & 0.002891 & 0.318658 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.155111 & 0.997149 & 0.002791 & 0.001649 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.157993 & 0.994657 & 0.002791 & 0.093337 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.160875 & 0.994856 & 0.002891 & 0.872461 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.163768 & 0.991467 & 0.002791 & -0.131764 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.169532 & 0.995155 & 0.002791 & 0.221315 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.172426 & 0.996950 & 0.002791 & 0.287198 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.175319 & 0.998744 & 0.002791 & 0.011642 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.178201 & 0.996750 & 0.002791 & -0.139231 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.183028 & 0.997847 & 0.002791 & -0.252605 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.185910 & 0.998545 & 0.002791 & 0.007853 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.188792 & 0.999342 & 0.002791 & 0.349787 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.191686 & 0.994557 & 0.002791 & -0.164376 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.194568 & 0.993859 & 0.002991 & 1.000000 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.200343 & 0.998345 & 0.002891 & 0.000606 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.206119 & 0.996551 & 0.002791 & -0.240746 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.209001 & 0.996651 & 0.002791 & -0.161631 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.211883 & 0.998644 & 0.002791 & -0.431258 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.214776 & 0.994458 & 0.002791 & -0.406607 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.217658 & 0.994757 & 0.002791 & -0.148235 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.220540 & 0.997647 & 0.002891 & 0.029485 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.228480 & 0.991567 & 0.002791 & -0.337540 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.234256 & 0.993162 & 0.002791 & -0.406388 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.237138 & 1.000339 & 0.002791 & -0.401995 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.240020 & 0.994657 & 0.002791 & -0.408639 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.242914 & 1.001037 & 0.002891 & -0.181122 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.245796 & 0.990969 & 0.002791 & -0.420333 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.248678 & 0.993560 & 0.002791 & -0.487369 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.251571 & 0.995554 & 0.002791 & -0.116611 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.254453 & 0.997548 & 0.002791 & -0.047104 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.257347 & 1.001934 & 0.002791 & -0.321728 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.260229 & 0.997348 & 0.002791 & -0.152188 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.263122 & 0.989772 & 0.002891 & 0.075878 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.266004 & 0.994358 & 0.002791 & 0.059023 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.274511 & 1.000937 & 0.002891 & 0.149722 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.277393 & 0.998943 & 0.002991 & 0.390360 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.280275 & 0.999242 & 0.002891 & -0.044085 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.283169 & 1.001934 & 0.002891 & -0.053473 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.286051 & 0.995753 & 0.002991 & 0.386682 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.288933 & 1.000140 & 0.002991 & 0.083345 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.291827 & 0.999940 & 0.002991 & 0.208632 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.294709 & 1.001934 & 0.002991 & 0.073407 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.299882 & 0.999641 & 0.002991 & 0.569673 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.302764 & 0.998246 & 0.002991 & 0.455036 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.305646 & 0.991866 & 0.002991 & 0.079611 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.308529 & 1.000738 & 0.002991 & 0.176624 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.311260 & 0.992065 & 0.002991 & 0.226586 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.314154 & 1.001834 & 0.002991 & 0.215880 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.319130 & 0.997847 & 0.002991 & 0.061768 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.322013 & 0.999841 & 0.003090 & 0.124192 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.324906 & 0.996551 & 0.003090 & 0.414957 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.327788 & 0.996252 & 0.003090 & 0.220601 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.330670 & 0.997249 & 0.003090 & 0.232899 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.000084 & 1.002150 & 0.004381 & -0.248994 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.002978 & 0.988113 & 0.004082 & -0.244150 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.005859 & 0.990403 & 0.003883 & -0.215403 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.008753 & 1.001354 & 0.003883 & -0.218374 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.017978 & 1.002051 & 0.003783 & -0.280940 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.020871 & 0.989507 & 0.003783 & -0.021489 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.023753 & 0.993987 & 0.003783 & -0.336422 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.026635 & 0.997670 & 0.003883 & 0.191072 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.029529 & 0.996675 & 0.003783 & -0.309230 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.032411 & 0.986719 & 0.003883 & 0.055245 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.035293 & 0.986420 & 0.003783 & 0.424427 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.038187 & 0.991299 & 0.003783 & 0.010594 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.041069 & 0.997670 & 0.003783 & 0.061918 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.046173 & 0.986520 & 0.003783 & 0.004333 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.049055 & 0.978953 & 0.003883 & 0.159355 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.051948 & 0.977062 & 0.003883 & -0.121668 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.054842 & 0.985923 & 0.003783 & 0.105517 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.057724 & 0.980945 & 0.003783 & -0.145982 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.060606 & 0.993688 & 0.003783 & 0.087237 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.063500 & 0.988113 & 0.003783 & -0.158778 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.066382 & 0.988909 & 0.003883 & -0.028801 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.069275 & 0.979650 & 0.003783 & -0.081039 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.072157 & 0.981542 & 0.003783 & 0.038244 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.077898 & 0.982338 & 0.003684 & -0.231033 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.080792 & 0.979053 & 0.003684 & -0.320472 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.086556 & 0.983135 & 0.003783 & 0.199527 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.097332 & 0.988810 & 0.003684 & -0.291132 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.100225 & 0.982239 & 0.003684 & -0.204937 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.103107 & 0.981741 & 0.003684 & -0.289578 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.105989 & 0.981144 & 0.003783 & 0.065711 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.108883 & 0.985524 & 0.003684 & -0.384547 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.111776 & 0.976763 & 0.003684 & -0.340947 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.117540 & 0.974473 & 0.003883 & 0.508565 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.120434 & 0.981442 & 0.003783 & -0.007047 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.126198 & 0.982338 & 0.003684 & -0.052795 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.130978 & 0.976664 & 0.003883 & 0.499470 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.133872 & 0.984529 & 0.003883 & 0.217625 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.139242 & 0.983633 & 0.003883 & 0.471729 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.145018 & 0.987914 & 0.003783 & 0.051132 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.147900 & 0.982338 & 0.003783 & 0.414235 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.150782 & 0.987416 & 0.003783 & 0.730677 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.153664 & 0.985923 & 0.003783 & 0.125535 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.156557 & 0.988013 & 0.004082 & 1.000000 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.159439 & 0.988312 & 0.003684 & 0.210769 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.162321 & 0.983434 & 0.003783 & 0.482469 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.165215 & 0.995181 & 0.003783 & 0.324111 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.168097 & 0.990602 & 0.003982 & 0.615828 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.170979 & 0.999761 & 0.003684 & -0.031406 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.173873 & 0.993688 & 0.003684 & -0.576496 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.176755 & 0.994584 & 0.003783 & -0.032366 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.179648 & 0.988113 & 0.003783 & 0.338918 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.184475 & 1.001553 & 0.003783 & 0.139337 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.187357 & 1.001752 & 0.003684 & -0.091642 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.190239 & 0.996774 & 0.003684 & -0.130808 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.193132 & 0.991796 & 0.003783 & 0.233209 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.196014 & 0.994584 & 0.003684 & -0.010520 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.198896 & 0.992991 & 0.003684 & 0.160908 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.204672 & 0.985126 & 0.003684 & -0.284916 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.207554 & 0.992294 & 0.003684 & -0.424308 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.210447 & 0.988511 & 0.003783 & -0.346203 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.213330 & 0.996675 & 0.003684 & -0.313800 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.216223 & 0.998268 & 0.003684 & -0.462423 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.219105 & 0.997372 & 0.003684 & -0.272348 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.221987 & 0.993190 & 0.003684 & -0.115681 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.224869 & 0.997372 & 0.003684 & -0.698932 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.229927 & 1.006730 & 0.003684 & -0.461646 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.232809 & 0.995679 & 0.003684 & -0.334320 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.235691 & 0.996077 & 0.003684 & -0.608899 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.238573 & 0.998765 & 0.003684 & 0.078416 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.241467 & 0.992892 & 0.003684 & -0.281945 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.244349 & 0.997173 & 0.003684 & -0.208502 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.247242 & 0.993788 & 0.003684 & -0.316633 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.250124 & 1.002847 & 0.003684 & -0.096212 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.253018 & 0.999462 & 0.003684 & -0.438704 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.255900 & 0.996675 & 0.003684 & -0.032640 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.258782 & 0.995878 & 0.003684 & -0.092419 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.261676 & 0.996277 & 0.003684 & 0.086551 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.264569 & 1.001553 & 0.003783 & -0.176739 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.267451 & 0.993190 & 0.003684 & 0.139566 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.270761 & 0.999363 & 0.003684 & 0.031983 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.275958 & 0.997471 & 0.003783 & 0.033902 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.278840 & 0.995480 & 0.003783 & 0.058353 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.281722 & 0.998069 & 0.003684 & -0.224132 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.284604 & 0.998268 & 0.003783 & 0.278134 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.287486 & 1.000558 & 0.003783 & 0.304642 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.290380 & 0.993987 & 0.003783 & 0.122336 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.293262 & 0.995281 & 0.003783 & 0.308892 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.296156 & 0.994285 & 0.003783 & 0.188421 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.298424 & 0.995878 & 0.003783 & 0.230878 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.301318 & 0.995878 & 0.003783 & 0.088013 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.304200 & 0.995779 & 0.003783 & 0.144044 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.307093 & 0.992991 & 0.003883 & 0.384712 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.312707 & 0.993987 & 0.003883 & 0.310583 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.315600 & 0.992593 & 0.003783 & 0.048664 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.320566 & 0.991498 & 0.003883 & 0.136001 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.323459 & 0.986918 & 0.003883 & 0.011371 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.326341 & 0.994883 & 0.003883 & 0.355234 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.329235 & 1.000757 & 0.003883 & 0.330006 & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.955458 & 0.992984 & 0.002013 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.958386 & 0.999439 & 0.002007 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.961302 & 0.998568 & 0.002002 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.964207 & 0.999999 & 0.001996 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.967135 & 0.999200 & 0.002002 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.970064 & 0.996594 & 0.002007 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.972980 & 0.994853 & 0.002013 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.975908 & 0.997764 & 0.002018 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.978825 & 0.998457 & 0.002018 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.981730 & 0.998014 & 0.002018 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.984658 & 1.000010 & 0.002190 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.987586 & 0.996356 & 0.002007 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.990503 & 0.995369 & 0.002013 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.993442 & 0.994969 & 0.002018 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.996347 & 0.998241 & 0.002013 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.999264 & 0.997487 & 0.002007 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.002192 & 0.997249 & 0.002030 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.005120 & 1.000043 & 0.002024 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.008037 & 0.996772 & 0.002018 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.010954 & 0.995729 & 0.002018 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.013870 & 1.000260 & 0.002035 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.016787 & 0.995413 & 0.002018 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.019715 & 0.995363 & 0.002030 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.022632 & 0.991620 & 0.002024 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.025560 & 0.992724 & 0.002024 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.028476 & 0.988193 & 0.002030 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.031381 & 0.990400 & 0.002046 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.034310 & 0.988698 & 0.002063 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.037238 & 0.992291 & 0.002096 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.040166 & 0.988737 & 0.002096 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.043094 & 0.991604 & 0.002368 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.048916 & 0.988709 & 0.002262 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.051844 & 0.990217 & 0.002079 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.054760 & 0.988526 & 0.002096 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.057689 & 0.988792 & 0.002107 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.060605 & 0.989352 & 0.002102 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.063510 & 0.988870 & 0.002096 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.066439 & 0.990195 & 0.002091 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.108949 & 0.990478 & 0.002129 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.111866 & 0.988443 & 0.002129 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.114806 & 0.985826 & 0.002135 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.117711 & 0.989020 & 0.002140 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.120627 & 0.987644 & 0.002168 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.194908 & 0.987728 & 0.002445 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.221065 & 0.999256 & 0.002456 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.227384 & 0.994398 & 0.002584 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.230312 & 0.993655 & 0.002418 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.233240 & 0.995979 & 0.002429 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.236157 & 0.998934 & 0.002390 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.239074 & 0.994897 & 0.002379 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.241990 & 0.999250 & 0.002423 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.244918 & 1.000210 & 0.002917 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.247835 & 0.999866 & 0.002390 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.250763 & 0.999550 & 0.002373 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.253691 & 0.999189 & 0.002368 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.256608 & 0.998346 & 0.002368 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.259513 & 1.002466 & 0.002395 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.262441 & 1.000176 & 0.002390 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.265369 & 0.997659 & 0.002379 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.268286 & 0.995191 & 0.002390 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.271214 & 0.998053 & 0.002368 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.274131 & 0.998352 & 0.002362 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.277047 & 0.991709 & 0.002368 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.279964 & 1.001457 & 0.002357 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.285692 & 0.993999 & 0.002368 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.288620 & 0.998269 & 0.002373 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.291548 & 0.997210 & 0.002379 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.294465 & 0.997404 & 0.002384 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.297370 & 0.997587 & 0.002368 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.300287 & 0.999666 & 0.002379 & -- & -- & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.545730 & 0.991368 & 0.001718 & 1.000000 & 0.366800 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.546448 & 0.998850 & 0.001726 & 0.991207 & 0.275898 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.547154 & 0.996801 & 0.001718 & 0.982596 & 0.137010 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.547872 & 1.003187 & 0.001718 & 0.973881 & 0.146962 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.548578 & 0.993740 & 0.001711 & 0.965348 & -0.035610 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.549295 & 0.996936 & 0.001718 & 0.956714 & 0.157384 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.550013 & 1.004140 & 0.001726 & 0.948121 & 0.536100 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.550719 & 0.998820 & 0.001718 & 0.939704 & 0.481302 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.551437 & 0.997221 & 0.001718 & 0.931190 & 0.357573 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.552154 & 0.997401 & 0.001718 & 0.922714 & 0.644440 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.552860 & 0.998377 & 0.001718 & 0.914415 & 0.456753 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.553578 & 1.005003 & 0.001726 & 0.906017 & 0.452033 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.554296 & 0.998557 & 0.001718 & 0.897660 & 0.560226 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.555002 & 0.989560 & 0.001703 & 0.889476 & 0.302010 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.555719 & 0.999713 & 0.001711 & 0.881197 & 0.714504 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.556437 & 0.994955 & 0.001696 & 0.872956 & 0.387302 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.557154 & 1.000966 & 0.001703 & 0.864754 & 0.443859 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.557861 & 0.995488 & 0.001703 & 0.856723 & 0.730738 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.558578 & 1.001401 & 0.001703 & 0.848598 & 0.421538 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.559296 & 0.996028 & 0.001703 & 0.840513 & 0.433856 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.560013 & 0.997056 & 0.001696 & 0.832466 & 0.425680 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.560719 & 0.994640 & 0.001696 & 0.824584 & 0.241336 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.561437 & 0.999975 & 0.001696 & 0.816614 & 0.421456 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.562155 & 0.996621 & 0.001688 & 0.808680 & -0.212408 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.562861 & 0.996351 & 0.001688 & 0.800912 & 0.243908 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.563578 & 0.996553 & 0.001688 & 0.793055 & 0.524266 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.564296 & 0.993912 & 0.001688 & 0.785234 & 0.339748 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.565014 & 1.001018 & 0.001688 & 0.777452 & 0.476820 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.566437 & 0.996478 & 0.001688 & 0.762126 & -0.059641 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.567155 & 0.998504 & 0.001688 & 0.754455 & 0.167735 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.567873 & 0.997559 & 0.001681 & 0.746821 & 0.129287 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.568579 & 1.002849 & 0.001688 & 0.739349 & 0.189951 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.569296 & 0.998084 & 0.001681 & 0.731789 & -0.170376 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.570002 & 1.003164 & 0.001688 & 0.724388 & -0.279177 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.570720 & 0.999938 & 0.001681 & 0.716902 & 0.019772 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.571437 & 0.996388 & 0.001673 & 0.709453 & -0.150702 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.572144 & 0.997972 & 0.001673 & 0.702160 & -0.285783 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.572861 & 0.999728 & 0.001673 & 0.694783 & -0.478452 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.573579 & 0.993132 & 0.001673 & 0.687442 & -0.162059 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.574285 & 0.994798 & 0.001673 & 0.680255 & 0.280619 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.575002 & 0.995998 & 0.001673 & 0.672987 & 0.219912 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.575720 & 1.001063 & 0.001681 & 0.665754 & -0.239526 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.576426 & 0.998002 & 0.001681 & 0.658673 & -0.458903 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.577144 & 1.000816 & 0.001681 & 0.651513 & -0.057943 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.577861 & 0.994910 & 0.001681 & 0.644387 & 0.180384 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.578567 & 0.996914 & 0.001673 & 0.637411 & -0.554120 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.579285 & 0.992922 & 0.001666 & 0.630354 & 0.188611 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.580003 & 0.990520 & 0.001666 & 0.623335 & 0.061867 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.580720 & 0.996816 & 0.001673 & 0.616351 & -0.201093 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.581438 & 0.999968 & 0.001681 & 0.609401 & -0.586554 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.582144 & 0.999270 & 0.001673 & 0.602598 & -0.077830 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.582862 & 0.998970 & 0.001681 & 0.595717 & 0.039979 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.583579 & 1.002324 & 0.001681 & 0.588872 & -0.490073 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.584285 & 0.998407 & 0.001673 & 0.582170 & -0.131142 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.585003 & 0.996869 & 0.001681 & 0.575393 & -0.516346 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.585720 & 0.996441 & 0.001681 & 0.568650 & -0.442379 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.586427 & 1.000478 & 0.001688 & 0.562050 & -0.364034 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.587144 & 0.997837 & 0.001681 & 0.555375 & -0.281910 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.587862 & 0.998992 & 0.001681 & 0.548735 & -0.345937 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.588568 & 0.995480 & 0.001681 & 0.542234 & -0.348570 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.589285 & 0.994595 & 0.001673 & 0.535660 & -0.445952 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.590003 & 1.001423 & 0.001681 & 0.529121 & -0.490414 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.590709 & 0.996538 & 0.001673 & 0.522720 & -0.554000 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.591427 & 0.997506 & 0.001673 & 0.516247 & -0.416324 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.592133 & 1.000140 & 0.001681 & 0.509910 & -0.442289 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.592850 & 0.992832 & 0.001673 & 0.503502 & -0.406823 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.593568 & 0.999938 & 0.001673 & 0.497129 & -0.410732 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.594274 & 0.999990 & 0.001673 & 0.490889 & -0.470358 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.594992 & 0.995563 & 0.001666 & 0.484581 & -0.384989 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.595709 & 0.999255 & 0.001681 & 0.478305 & -0.282623 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.596427 & 0.998077 & 0.001688 & 0.472062 & -0.285881 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.597133 & 0.997236 & 0.001681 & 0.465950 & -0.558572 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.597851 & 0.994280 & 0.001681 & 0.459772 & 0.021140 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.598557 & 0.996073 & 0.001681 & 0.453724 & -0.570655 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.599274 & 0.998107 & 0.001696 & 0.447609 & 0.392983 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.599992 & 0.997979 & 0.001696 & 0.441527 & -0.241296 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.600710 & 0.993972 & 0.001681 & 0.435476 & -0.348094 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.601416 & 1.002609 & 0.001703 & 0.429553 & 0.714091 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.602133 & 0.995458 & 0.001688 & 0.423565 & -0.125133 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.602851 & 0.993822 & 0.001673 & 0.417610 & -0.396746 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.603557 & 0.994602 & 0.001673 & 0.411780 & 0.465647 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.604275 & 0.998677 & 0.001673 & 0.405887 & -0.255502 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.604981 & 0.999585 & 0.001673 & 0.400118 & 0.491425 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.605698 & 0.994070 & 0.001666 & 0.394286 & -0.282630 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.606416 & 0.991999 & 0.001666 & 0.388486 & -0.143138 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.607122 & 1.001604 & 0.001681 & 0.382809 & -0.273194 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.608557 & 0.999585 & 0.001673 & 0.371361 & -0.332861 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.609275 & 0.991031 & 0.001666 & 0.365683 & -0.213804 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.609981 & 0.990543 & 0.001666 & 0.360126 & -0.151270 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.610698 & 0.994738 & 0.001673 & 0.354509 & 0.484494 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.611416 & 0.995308 & 0.001666 & 0.348921 & -0.318995 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.612122 & 0.987962 & 0.001658 & 0.343453 & 0.043983 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.612840 & 0.991211 & 0.001666 & 0.337926 & -0.297815 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.613557 & 0.996306 & 0.001666 & 0.332427 & -0.359672 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.614263 & 0.985763 & 0.001658 & 0.327048 & -0.095297 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.615039 & 0.984975 & 0.001666 & 0.321172 & 0.823635 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.615756 & 0.984945 & 0.001658 & 0.315765 & -0.308158 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.616474 & 0.990783 & 0.001658 & 0.310388 & -0.153340 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.617180 & 0.990138 & 0.001658 & 0.305127 & -0.454684 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.617898 & 0.992081 & 0.001651 & 0.299809 & -0.274572 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.618615 & 0.990280 & 0.001651 & 0.294518 & -0.482983 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.619321 & 0.988524 & 0.001643 & 0.289343 & -0.216145 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.620039 & 0.989342 & 0.001651 & 0.284111 & -0.269328 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.620745 & 0.988584 & 0.001651 & 0.278992 & -0.390291 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.621463 & 0.984832 & 0.001651 & 0.273816 & -0.280561 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.622169 & 0.990220 & 0.001666 & 0.268753 & -0.191491 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.622886 & 0.982176 & 0.001658 & 0.263635 & -0.358952 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.623604 & 0.989252 & 0.001658 & 0.258545 & 0.229933 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.624310 & 0.990595 & 0.001666 & 0.253565 & 0.459901 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.625028 & 0.987339 & 0.001673 & 0.248532 & 0.549455 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.625745 & 0.984322 & 0.001673 & 0.243526 & 0.414991 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.626463 & 0.991999 & 0.001681 & 0.238550 & 0.410009 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.627169 & 0.992779 & 0.001673 & 0.233680 & 0.453103 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.627887 & 0.993582 & 0.001666 & 0.228759 & 0.358383 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.628604 & 0.990663 & 0.001673 & 0.223865 & 0.388892 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.629310 & 0.993207 & 0.001673 & 0.219075 & 0.535862 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.630028 & 0.987954 & 0.001658 & 0.214237 & 0.371415 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.630734 & 0.984232 & 0.001651 & 0.209501 & 0.509043 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.631452 & 0.989913 & 0.001666 & 0.204717 & 0.855961 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.632169 & 0.993642 & 0.001666 & 0.199959 & 0.699071 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.632875 & 0.984682 & 0.001651 & 0.195304 & 0.236039 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.633593 & 0.986243 & 0.001651 & 0.190600 & 0.252630 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.634311 & 0.988862 & 0.001651 & 0.185923 & 0.296103 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.635028 & 0.986168 & 0.001643 & 0.181273 & 0.334479 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.635734 & 0.991368 & 0.001651 & 0.176724 & 0.272894 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.636452 & 0.988052 & 0.001651 & 0.172127 & 0.283931 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.637169 & 0.987406 & 0.001651 & 0.167556 & 0.322568 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.637887 & 0.992674 & 0.001673 & 0.163011 & 0.413201 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.638593 & 0.986731 & 0.001666 & 0.158565 & 0.316969 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.639311 & 0.983031 & 0.001658 & 0.154073 & 0.037110 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.640028 & 0.987954 & 0.001651 & 0.149608 & 0.544607 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.640734 & 0.987676 & 0.001666 & 0.145239 & 0.788412 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.641452 & 0.988254 & 0.001666 & 0.140826 & 0.842987 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.642170 & 0.992696 & 0.001673 & 0.136438 & 0.531466 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.642876 & 0.987879 & 0.001658 & 0.132144 & 0.607227 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.643593 & 0.988742 & 0.001658 & 0.127807 & 0.329100 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.644311 & 0.991901 & 0.001651 & 0.123496 & 0.154313 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.645017 & 0.985155 & 0.001643 & 0.119278 & 0.195184 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.645735 & 0.992749 & 0.001651 & 0.115018 & 0.487373 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.646441 & 0.986476 & 0.001643 & 0.110850 & 0.393214 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.647158 & 0.989042 & 0.001643 & 0.106639 & 0.266720 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.647876 & 0.988877 & 0.001643 & 0.102454 & 0.233557 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.648594 & 0.994017 & 0.001651 & 0.098292 & 0.296687 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.649300 & 0.990393 & 0.001643 & 0.094222 & 0.247955 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.650017 & 0.985410 & 0.001643 & 0.090112 & 0.415434 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.650735 & 0.988945 & 0.001636 & 0.086026 & 0.104375 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.651452 & 0.987091 & 0.001636 & 0.081964 & 0.267240 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.652158 & 0.991151 & 0.001636 & 0.077991 & -0.082323 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.652876 & 0.990190 & 0.001636 & 0.073979 & -0.028530 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.653594 & 0.985845 & 0.001628 & 0.069990 & -0.122454 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.654300 & 0.985088 & 0.001628 & 0.066091 & -0.196094 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.655017 & 0.989958 & 0.001636 & 0.062150 & -0.035008 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.655735 & 0.989012 & 0.001636 & 0.058234 & -0.043194 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.656441 & 0.989552 & 0.001636 & 0.054405 & -0.019949 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.657159 & 0.989290 & 0.001643 & 0.050537 & 0.027441 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.657876 & 0.989335 & 0.001643 & 0.046692 & 0.227556 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.658582 & 0.994670 & 0.001643 & 0.042933 & -0.293406 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.659300 & 0.986536 & 0.001636 & 0.039138 & 0.191831 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.660018 & 0.990663 & 0.001636 & 0.035364 & -0.034191 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.660724 & 0.986543 & 0.001628 & 0.031675 & 0.118171 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.661441 & 0.982686 & 0.001628 & 0.027947 & -0.357909 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.662159 & 0.991481 & 0.001643 & 0.024246 & 0.290996 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.662865 & 0.991916 & 0.001651 & 0.020625 & 0.407886 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.663583 & 0.988082 & 0.001651 & 0.016969 & 0.239069 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.664300 & 0.991428 & 0.001651 & 0.013335 & 0.314446 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.665018 & 0.987174 & 0.001658 & 0.009725 & 0.742708 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.665724 & 0.991406 & 0.001666 & 0.006194 & -0.179341 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.666441 & 0.989973 & 0.001658 & 0.002630 & -0.062229 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.667159 & 0.985598 & 0.001643 & -0.000912 & -0.389303 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.667865 & 0.986063 & 0.001643 & -0.004374 & -0.102146 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.668583 & 0.989935 & 0.001643 & -0.007870 & -0.206900 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.669300 & 0.984412 & 0.001636 & -0.011343 & -0.089027 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.670006 & 0.989687 & 0.001643 & -0.014739 & -0.026655 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.670724 & 0.992081 & 0.001636 & -0.018168 & 0.116150 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.671442 & 0.989365 & 0.001628 & -0.021576 & 0.290478 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.672159 & 0.988945 & 0.001628 & -0.024959 & 0.262725 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.672865 & 0.991271 & 0.001628 & -0.028268 & 0.266772 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.673583 & 0.985020 & 0.001621 & -0.031606 & 0.033760 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.674301 & 0.990685 & 0.001628 & -0.034925 & 0.262658 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.675018 & 0.991451 & 0.001621 & -0.038221 & 0.149705 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.675724 & 0.995083 & 0.001628 & -0.041441 & 0.161598 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.676442 & 0.989080 & 0.001621 & -0.044694 & 0.011222 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.677160 & 0.991113 & 0.001621 & -0.047924 & -0.135981 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.677866 & 0.989245 & 0.001621 & -0.051081 & 0.145012 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.678583 & 0.987106 & 0.001613 & -0.054268 & 0.032587 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.679301 & 0.983759 & 0.001606 & -0.057432 & -0.218419 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.680018 & 0.985590 & 0.001606 & -0.060577 & -0.192505 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.680725 & 0.986873 & 0.001613 & -0.063650 & 0.117940 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.681442 & 0.991203 & 0.001621 & -0.066750 & -0.287036 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.682160 & 0.989958 & 0.001621 & -0.069830 & 0.020228 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.682866 & 0.985755 & 0.001628 & -0.072839 & 0.190243 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.683583 & 0.985778 & 0.001628 & -0.075877 & -0.163927 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.684301 & 0.992464 & 0.001628 & -0.078893 & 0.004370 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.685019 & 0.989988 & 0.001628 & -0.081888 & -0.102103 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.685736 & 0.992659 & 0.001628 & -0.084862 & -0.450719 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.686442 & 0.990430 & 0.001628 & -0.087769 & -0.267256 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.687160 & 0.988584 & 0.001628 & -0.090701 & 0.024096 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.687878 & 0.991954 & 0.001636 & -0.093613 & -0.113353 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.688584 & 0.987481 & 0.001628 & -0.096457 & -0.592337 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.689301 & 0.988014 & 0.001621 & -0.099327 & -0.281188 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.690019 & 0.984450 & 0.001621 & -0.102178 & -0.306495 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.690725 & 0.993800 & 0.001628 & -0.104961 & -0.254590 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.691443 & 0.984832 & 0.001621 & -0.107770 & -0.101621 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.692160 & 0.986378 & 0.001621 & -0.110559 & -0.350317 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.692866 & 0.987091 & 0.001628 & -0.113283 & -0.115067 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.693584 & 0.987159 & 0.001636 & -0.116031 & -0.544453 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.694301 & 0.986063 & 0.001628 & -0.118759 & -0.358017 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.695008 & 0.981628 & 0.001636 & -0.121422 & -0.253394 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.695725 & 0.995668 & 0.001643 & -0.124110 & -0.178798 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.696431 & 0.985403 & 0.001636 & -0.126736 & 0.045202 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.697149 & 0.990340 & 0.001636 & -0.129382 & -0.120446 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.697866 & 0.985823 & 0.001636 & -0.132011 & -0.047031 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.698572 & 0.991804 & 0.001643 & -0.134578 & -0.119183 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.699290 & 0.988067 & 0.001651 & -0.137165 & 0.161439 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.699996 & 0.986746 & 0.001643 & -0.139692 & -0.081511 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.700714 & 0.985365 & 0.001628 & -0.142242 & -0.454390 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.701431 & 0.987069 & 0.001628 & -0.144771 & -0.003281 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.702137 & 0.987789 & 0.001636 & -0.147240 & -0.243089 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.702855 & 0.988367 & 0.001636 & -0.149731 & -0.184703 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.703573 & 0.988712 & 0.001636 & -0.152202 & -0.130735 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.704290 & 0.987714 & 0.001628 & -0.154653 & -0.059746 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.704996 & 0.987399 & 0.001628 & -0.157046 & -0.230220 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.705714 & 0.988494 & 0.001621 & -0.159459 & -0.272172 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.706432 & 0.985230 & 0.001613 & -0.161851 & -0.599241 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.707138 & 0.986888 & 0.001613 & -0.164188 & -0.523344 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.707855 & 0.983864 & 0.001613 & -0.166544 & -0.294185 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.708573 & 0.991736 & 0.001621 & -0.168880 & -0.482724 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.709291 & 0.987241 & 0.001613 & -0.171197 & -0.080023 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.709997 & 0.982319 & 0.001606 & -0.173457 & -0.229805 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.710714 & 0.989815 & 0.001613 & -0.175736 & -0.180197 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.711432 & 0.990265 & 0.001621 & -0.177997 & -0.123130 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.712149 & 0.994715 & 0.001621 & -0.180238 & 0.104257 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.712855 & 0.989012 & 0.001621 & -0.182425 & 0.087274 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.713573 & 0.986813 & 0.001613 & -0.184628 & 0.043990 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.714279 & 0.987361 & 0.001621 & -0.186779 & -0.006109 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.714997 & 0.989552 & 0.001621 & -0.188946 & 0.004698 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.715714 & 0.987646 & 0.001621 & -0.191093 & 0.058327 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.716420 & 0.987616 & 0.001621 & -0.193188 & 0.086424 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.717138 & 0.990603 & 0.001621 & -0.195299 & 0.079152 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.717844 & 0.987219 & 0.001613 & -0.197358 & 0.050532 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.718562 & 0.986528 & 0.001613 & -0.199433 & -0.060333 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.719279 & 0.985538 & 0.001606 & -0.201488 & -0.186962 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.719997 & 0.989672 & 0.001613 & -0.203526 & -0.172477 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.720703 & 0.989868 & 0.001613 & -0.205514 & -0.092828 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.721421 & 0.990588 & 0.001613 & -0.207515 & -0.265860 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.722138 & 0.985448 & 0.001613 & -0.209496 & -0.243837 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.722844 & 0.987346 & 0.001613 & -0.211430 & -0.195825 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.723562 & 0.984997 & 0.001613 & -0.213377 & -0.292507 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.724280 & 0.987984 & 0.001621 & -0.215306 & -0.230466 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.724997 & 0.989222 & 0.001621 & -0.217215 & -0.199201 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.725703 & 0.987736 & 0.001621 & -0.219078 & -0.240645 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.726421 & 0.990768 & 0.001628 & -0.220953 & -0.202264 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.727138 & 0.988112 & 0.001628 & -0.222810 & -0.073187 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.727914 & 0.988719 & 0.001636 & -0.224796 & -0.724922 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.728620 & 0.992426 & 0.001636 & -0.226587 & -0.675280 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.729338 & 0.989822 & 0.001636 & -0.228388 & -0.681121 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.730055 & 0.988607 & 0.001636 & -0.230172 & -0.778341 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.730773 & 0.985268 & 0.001636 & -0.231938 & -0.695777 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.731479 & 0.990130 & 0.001643 & -0.233658 & -0.729996 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.732197 & 0.986468 & 0.001636 & -0.235390 & -0.730437 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.732914 & 0.990663 & 0.001643 & -0.237104 & -0.541070 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.733620 & 0.992772 & 0.001643 & -0.238773 & -0.598211 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.734338 & 0.988667 & 0.001651 & -0.240450 & -0.538567 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.735055 & 0.984735 & 0.001643 & -0.242112 & -0.408614 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.735762 & 0.992336 & 0.001651 & -0.243730 & -0.588075 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.736479 & 0.987249 & 0.001636 & -0.245356 & -0.340671 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.737197 & 0.987849 & 0.001621 & -0.246965 & -0.208366 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.737903 & 0.988599 & 0.001636 & -0.248531 & -0.397305 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.738620 & 0.988577 & 0.001643 & -0.250106 & 0.143493 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.739338 & 0.990303 & 0.001651 & -0.251662 & -0.124672 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.740044 & 0.988307 & 0.001643 & -0.253179 & -0.495217 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.740762 & 0.989868 & 0.001643 & -0.254700 & 0.028499 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.741468 & 0.992546 & 0.001651 & -0.256182 & 0.171759 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.742185 & 0.986123 & 0.001636 & -0.257671 & -0.338749 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.742903 & 0.991954 & 0.001628 & -0.259143 & -0.567010 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.743621 & 0.990303 & 0.001621 & -0.260597 & -0.648055 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.744327 & 0.990926 & 0.001628 & -0.262011 & -0.039975 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.745044 & 0.990550 & 0.001628 & -0.263433 & -0.511500 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.745750 & 0.991158 & 0.001628 & -0.264813 & 0.040433 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.746526 & 0.987084 & 0.001628 & -0.266311 & 0.259064 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.747244 & 0.987016 & 0.001628 & -0.267680 & 0.165473 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.747961 & 0.989597 & 0.001628 & -0.269032 & -0.343480 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.748667 & 0.992839 & 0.001636 & -0.270345 & -0.480978 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.749385 & 0.986266 & 0.001628 & -0.271662 & -0.445591 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.750102 & 0.988667 & 0.001628 & -0.272964 & -0.397640 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.750808 & 0.989147 & 0.001636 & -0.274229 & 0.076788 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.751526 & 0.988082 & 0.001643 & -0.275496 & 0.365726 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.752244 & 0.990175 & 0.001628 & -0.276747 & 0.156275 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.752950 & 0.986161 & 0.001628 & -0.277962 & 0.005517 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.753725 & 0.985823 & 0.001636 & -0.279278 & 0.467371 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.754501 & 0.992599 & 0.001651 & -0.280574 & 0.214899 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.755265 & 0.991834 & 0.001651 & -0.281831 & 0.304087 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.755982 & 0.988082 & 0.001643 & -0.282996 & 0.277661 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.756688 & 0.986521 & 0.001643 & -0.284125 & 0.281088 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.757406 & 0.986731 & 0.001636 & -0.285257 & 0.065917 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.758124 & 0.986513 & 0.001643 & -0.286370 & 0.413672 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.758830 & 0.995075 & 0.001651 & -0.287452 & 0.251887 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.759547 & 0.994858 & 0.001658 & -0.288534 & 0.619548 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.760265 & 0.983482 & 0.001643 & -0.289599 & 0.425158 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.760971 & 0.985943 & 0.001643 & -0.290632 & 0.147090 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.761689 & 0.991556 & 0.001651 & -0.291664 & 0.535944 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.762406 & 0.988472 & 0.001651 & -0.292681 & 0.801566 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.763112 & 0.989545 & 0.001643 & -0.293665 & 0.424766 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.763830 & 0.987826 & 0.001636 & -0.294650 & 0.150642 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.764547 & 0.985643 & 0.001628 & -0.295617 & 0.013658 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.765254 & 0.988074 & 0.001621 & -0.296554 & -0.094659 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.765971 & 0.986401 & 0.001628 & -0.297489 & -0.020789 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.766689 & 0.986063 & 0.001621 & -0.298409 & -0.059385 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.767395 & 0.988164 & 0.001628 & -0.299296 & -0.090661 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.768112 & 0.987046 & 0.001621 & -0.300183 & -0.021360 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.768830 & 0.989155 & 0.001628 & -0.301054 & 0.024062 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.769548 & 0.989860 & 0.001628 & -0.301908 & 0.053773 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.770254 & 0.989125 & 0.001636 & -0.302733 & 0.061029 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.770971 & 0.988194 & 0.001636 & -0.303556 & 0.018327 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.771689 & 0.987009 & 0.001628 & -0.304363 & 0.065071 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.772395 & 0.990025 & 0.001643 & -0.305140 & 0.279115 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.773113 & 0.988945 & 0.001636 & -0.305914 & 0.202174 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.773830 & 0.991023 & 0.001643 & -0.306673 & 0.434960 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.774548 & 0.994985 & 0.001651 & -0.307414 & 0.363337 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.775254 & 0.990025 & 0.001636 & -0.308129 & 0.377811 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.775972 & 0.989410 & 0.001636 & -0.308840 & -0.331588 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.776689 & 0.987999 & 0.001636 & -0.309533 & -0.206145 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.777395 & 0.991819 & 0.001643 & -0.310200 & -0.261739 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.778113 & 0.991781 & 0.001643 & -0.310864 & -0.257907 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.778830 & 0.988839 & 0.001643 & -0.311510 & -0.403537 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.779548 & 0.987129 & 0.001636 & -0.312141 & -0.441085 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.780254 & 0.991286 & 0.001636 & -0.312745 & -0.458903 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.780972 & 0.987864 & 0.001636 & -0.313345 & -0.471889 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.781689 & 0.989920 & 0.001636 & -0.313928 & -0.388711 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.782395 & 0.991023 & 0.001643 & -0.314485 & -0.352125 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.783113 & 0.993484 & 0.001643 & -0.315037 & -0.411779 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.783889 & 0.994077 & 0.001651 & -0.315616 & -0.252794 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.784595 & 0.985628 & 0.001643 & -0.316127 & 0.094582 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.785312 & 0.990265 & 0.001651 & -0.316629 & -0.348534 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.786088 & 0.991241 & 0.001651 & -0.317154 & -0.036593 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.786794 & 0.988832 & 0.001651 & -0.317617 & 0.024088 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.787511 & 0.988854 & 0.001643 & -0.318070 & -0.452164 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.788287 & 0.993034 & 0.001651 & -0.318544 & -0.083553 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.788993 & 0.995638 & 0.001658 & -0.318959 & 0.303319 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.789711 & 0.992306 & 0.001651 & -0.319365 & 0.206518 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.790428 & 0.996291 & 0.001651 & -0.319754 & 0.213365 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.791134 & 0.990580 & 0.001651 & -0.320124 & -0.008935 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.791852 & 0.999668 & 0.001658 & -0.320482 & 0.095356 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.792570 & 0.994895 & 0.001651 & -0.320826 & 0.232095 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.793287 & 0.993312 & 0.001651 & -0.321153 & 0.150332 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.793993 & 0.993792 & 0.001658 & -0.321458 & 0.196616 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.794711 & 0.995330 & 0.001658 & -0.321756 & 0.121670 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.795428 & 0.991901 & 0.001658 & -0.322035 & 0.086675 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.796134 & 0.995938 & 0.001666 & -0.322296 & 0.295394 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.796852 & 0.997514 & 0.001651 & -0.322544 & 0.061992 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.797570 & 1.000801 & 0.001651 & -0.322778 & -0.070046 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.798276 & 0.997942 & 0.001658 & -0.322993 & 0.247965 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.798993 & 0.997859 & 0.001666 & -0.323195 & 0.421208 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.799711 & 1.000275 & 0.001658 & -0.323381 & 0.182069 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.800429 & 0.998219 & 0.001651 & -0.323551 & -0.068230 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.801135 & 0.998542 & 0.001651 & -0.323704 & 0.066350 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.801852 & 0.993627 & 0.001643 & -0.323844 & -0.033771 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.802570 & 0.998932 & 0.001643 & -0.323967 & -0.115920 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.803276 & 1.000095 & 0.001651 & -0.324074 & -0.109121 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.803994 & 0.999345 & 0.001666 & -0.324168 & 0.200378 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.804711 & 1.000403 & 0.001658 & -0.324245 & 0.387601 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.805417 & 1.001386 & 0.001658 & -0.324306 & 0.470672 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.806135 & 0.998549 & 0.001658 & -0.324352 & 0.238006 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.806853 & 0.998324 & 0.001658 & -0.324381 & 0.406490 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.807570 & 0.996478 & 0.001651 & -0.324396 & 0.226503 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.808276 & 0.997777 & 0.001651 & -0.324394 & 0.071590 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.808994 & 1.000223 & 0.001651 & -0.324378 & 0.046644 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.809711 & 0.999337 & 0.001658 & -0.324347 & 0.284430 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.810429 & 0.999990 & 0.001666 & -0.324299 & 0.467050 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.811147 & 0.998084 & 0.001666 & -0.324235 & 0.304351 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.811853 & 0.997356 & 0.001658 & -0.324158 & 0.037856 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.812570 & 0.997394 & 0.001666 & -0.324062 & 0.262894 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.813288 & 0.996914 & 0.001666 & -0.323952 & 0.432061 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.813994 & 0.995480 & 0.001651 & -0.323827 & 0.257338 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.814712 & 0.994910 & 0.001643 & -0.323686 & 0.341062 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.815429 & 0.996163 & 0.001643 & -0.323530 & 0.269156 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.816147 & 0.996051 & 0.001643 & -0.323358 & 0.202497 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.816853 & 0.996696 & 0.001643 & -0.323172 & 0.117832 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.817571 & 1.001048 & 0.001651 & -0.322968 & 0.200993 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.818288 & 0.998444 & 0.001651 & -0.322748 & 0.216923 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.818994 & 0.995000 & 0.001651 & -0.322516 & 0.227912 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.819712 & 1.000193 & 0.001658 & -0.322265 & 0.267548 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.820429 & 0.998887 & 0.001658 & -0.321999 & 0.378139 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.821147 & 0.996786 & 0.001651 & -0.321716 & 0.081157 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.821853 & 1.002324 & 0.001651 & -0.321424 & -0.016304 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.822571 & 0.998279 & 0.001651 & -0.321110 & 0.227735 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.823288 & 0.999412 & 0.001651 & -0.320780 & -0.042930 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.823994 & 0.999487 & 0.001658 & -0.320441 & 0.381164 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.824712 & 1.000373 & 0.001673 & -0.320080 & 0.346943 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.825430 & 1.000088 & 0.001658 & -0.319704 & 0.270663 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.826136 & 0.996441 & 0.001651 & -0.319317 & -0.092323 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.826853 & 0.996388 & 0.001651 & -0.318910 & -0.455573 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.827571 & 0.998107 & 0.001651 & -0.318486 & 0.072994 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.828277 & 0.999675 & 0.001651 & -0.318054 & 0.151150 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.828995 & 0.999277 & 0.001643 & -0.317601 & -0.024096 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.829712 & 0.992952 & 0.001636 & -0.317129 & -0.515547 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.830418 & 0.997747 & 0.001643 & -0.316651 & 0.010399 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.831136 & 0.995908 & 0.001636 & -0.316148 & -0.136591 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.831842 & 1.001138 & 0.001643 & -0.315639 & -0.688377 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.832560 & 0.998024 & 0.001636 & -0.315105 & -0.855047 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.833277 & 1.001146 & 0.001643 & -0.314556 & -0.865142 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.833995 & 1.001026 & 0.001658 & -0.313991 & -0.390399 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.834701 & 0.999720 & 0.001658 & -0.313419 & -0.337525 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.835419 & 1.001979 & 0.001658 & -0.312821 & -0.546077 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.836136 & 1.000958 & 0.001658 & -0.312208 & -0.488739 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.836842 & 0.993304 & 0.001643 & -0.311590 & -0.605857 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.837560 & 0.998377 & 0.001651 & -0.310945 & -0.715495 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.838277 & 1.000163 & 0.001651 & -0.310284 & -0.695782 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.838983 & 0.996966 & 0.001643 & -0.309619 & -0.289134 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.839701 & 0.996891 & 0.001643 & -0.308927 & -0.338895 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.840419 & 0.990873 & 0.001636 & -0.308219 & -0.433311 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.841125 & 0.996283 & 0.001643 & -0.307506 & -0.419577 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.841900 & 0.995540 & 0.001636 & -0.306706 & -0.560332 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.842618 & 0.997041 & 0.001636 & -0.305948 & -0.491421 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.843324 & 0.995886 & 0.001643 & -0.305186 & -0.423611 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.844042 & 0.996081 & 0.001636 & -0.304397 & -0.144201 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.844759 & 0.995743 & 0.001643 & -0.303592 & -0.141291 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.845477 & 0.999870 & 0.001658 & -0.302769 & 0.116516 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.846194 & 0.995023 & 0.001666 & -0.301931 & 0.290371 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.846958 & 0.997064 & 0.001651 & -0.301023 & -0.045202 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.847676 & 0.996133 & 0.001666 & -0.300150 & 0.150307 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.848394 & 0.996741 & 0.001658 & -0.299263 & -0.114393 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.849100 & 0.996471 & 0.001658 & -0.298374 & -0.140520 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.849817 & 0.999420 & 0.001658 & -0.297454 & -0.098986 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.850535 & 0.995165 & 0.001658 & -0.296519 & -0.022769 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.851253 & 1.002016 & 0.001673 & -0.295566 & 0.108050 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.851970 & 0.997236 & 0.001658 & -0.294597 & -0.082277 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.852676 & 0.995938 & 0.001643 & -0.293629 & -0.256631 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.853394 & 1.001934 & 0.001651 & -0.292627 & -0.300210 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.854111 & 0.998587 & 0.001651 & -0.291610 & 0.018883 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.854817 & 0.996644 & 0.001658 & -0.290593 & 0.032702 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.855535 & 0.998294 & 0.001666 & -0.289543 & 0.025517 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.856253 & 1.001363 & 0.001673 & -0.288477 & 0.402466 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.856970 & 0.997431 & 0.001658 & -0.287394 & -0.141319 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.857676 & 0.996921 & 0.001658 & -0.286311 & -0.178012 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.858394 & 0.996689 & 0.001658 & -0.285196 & 0.075284 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.859170 & 0.999195 & 0.001666 & -0.283972 & 0.233370 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.859876 & 0.999638 & 0.001666 & -0.282841 & 0.175937 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.860593 & 0.998437 & 0.001666 & -0.281675 & 0.219474 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.861311 & 1.000598 & 0.001673 & -0.280492 & 0.079718 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.862075 & 0.995173 & 0.001673 & -0.279214 & -0.148988 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.862792 & 1.000328 & 0.001673 & -0.277996 & 0.180343 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.863510 & 1.001551 & 0.001673 & -0.276762 & 0.028340 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.864228 & 0.995833 & 0.001673 & -0.275510 & 0.464340 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.864934 & 0.997694 & 0.001681 & -0.274263 & 0.205127 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.865651 & 1.002587 & 0.001681 & -0.272978 & 0.324138 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.866369 & 1.001454 & 0.001681 & -0.271679 & 0.327660 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.867087 & 0.999593 & 0.001681 & -0.270360 & 0.461177 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.867793 & 1.003367 & 0.001688 & -0.269047 & 0.391387 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.868510 & 0.999885 & 0.001688 & -0.267696 & 0.634947 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.869228 & 0.993327 & 0.001688 & -0.266328 & 0.537742 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.869934 & 0.996298 & 0.001681 & -0.264964 & 0.072464 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.870651 & 0.999105 & 0.001688 & -0.263562 & 0.312676 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.871369 & 0.993559 & 0.001681 & -0.262143 & 0.012856 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.872075 & 1.002789 & 0.001696 & -0.260730 & 0.194789 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.872793 & 1.001476 & 0.001703 & -0.259278 & 0.377043 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.873510 & 1.003104 & 0.001711 & -0.257807 & 0.709340 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.874228 & 1.001626 & 0.001711 & -0.256320 & 0.430257 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.874934 & 0.997536 & 0.001711 & -0.254840 & 1.000000 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.875652 & 0.994865 & 0.001711 & -0.253318 & 0.636110 & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.033615 & 1.004901 & 0.001396 & 0.809150 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.035136 & 1.004536 & 0.001391 & 0.803819 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.036645 & 0.999971 & 0.001366 & 0.283248 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.038150 & 1.003673 & 0.001374 & 0.547836 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.039661 & 1.003610 & 0.001371 & 0.558593 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.041171 & 1.001939 & 0.001366 & 0.384814 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.042664 & 1.000287 & 0.001360 & 0.415544 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.044166 & 1.006627 & 0.001377 & 0.831292 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.045687 & 1.007734 & 0.001380 & 0.926493 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.047178 & 1.004695 & 0.001366 & 0.737368 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.048704 & 1.001510 & 0.001355 & 0.650909 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.050206 & 1.001686 & 0.001344 & 0.518926 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.051721 & 0.999617 & 0.001336 & 0.346731 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.053232 & 1.000012 & 0.001333 & 0.299180 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.054759 & 0.998822 & 0.001330 & 0.261459 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.056259 & 0.992521 & 0.001322 & 0.037807 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.057790 & 0.994846 & 0.001322 & 0.117942 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.059300 & 1.000436 & 0.001314 & -0.137303 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.060822 & 0.993392 & 0.001300 & -0.235709 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.062352 & 0.997770 & 0.001311 & 0.121347 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.063865 & 0.992815 & 0.001316 & 0.493055 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.065391 & 0.993332 & 0.001300 & 0.062407 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.066902 & 0.993255 & 0.001297 & 0.001619 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.068404 & 0.992650 & 0.001294 & 0.110376 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.069935 & 0.996382 & 0.001305 & 0.332143 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.071444 & 0.991620 & 0.001300 & 0.204017 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.072967 & 0.993216 & 0.001300 & 0.334112 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.074491 & 0.994159 & 0.001292 & 0.018639 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.075990 & 0.989020 & 0.001281 & 0.087145 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.077519 & 0.993184 & 0.001283 & 0.039694 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.079042 & 0.993983 & 0.001289 & 0.231116 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.080564 & 0.989589 & 0.001281 & -0.042123 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.082073 & 0.988985 & 0.001275 & -0.210519 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.083563 & 0.989740 & 0.001275 & -0.274156 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.085069 & 0.991136 & 0.001270 & -0.409645 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.086577 & 0.993925 & 0.001283 & 0.376121 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.088090 & 0.988960 & 0.001278 & 0.187303 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.089609 & 0.992887 & 0.001289 & 0.333885 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.091116 & 0.996437 & 0.001308 & 1.000000 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.092635 & 0.990479 & 0.001289 & 0.582636 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.094148 & 0.989889 & 0.001270 & -0.021591 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.095655 & 0.989625 & 0.001259 & -0.414905 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.097190 & 0.984458 & 0.001248 & -0.690483 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.098700 & 0.983917 & 0.001250 & -0.543569 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.100212 & 0.988344 & 0.001259 & -0.456151 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.101741 & 0.986880 & 0.001253 & -0.560517 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.103258 & 0.990834 & 0.001261 & -0.193794 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.104771 & 0.986574 & 0.001253 & -0.398261 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.106276 & 0.985824 & 0.001248 & -0.499360 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.107834 & 0.987171 & 0.001253 & -0.411806 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.109342 & 0.985409 & 0.001248 & -0.528652 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.110853 & 0.984126 & 0.001245 & -0.744345 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.112353 & 0.982617 & 0.001239 & -0.895185 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.113836 & 0.985742 & 0.001239 & -0.853462 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.115351 & 0.983991 & 0.001242 & -0.859621 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.116882 & 0.984002 & 0.001239 & -0.772847 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.118398 & 0.983747 & 0.001237 & -0.966735 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.119903 & 0.985582 & 0.001242 & -0.838417 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.121408 & 0.990710 & 0.001248 & -0.569394 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.122953 & 0.988336 & 0.001250 & -0.374273 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.124467 & 0.984552 & 0.001250 & -0.306007 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.125981 & 0.988042 & 0.001250 & -0.366978 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.127490 & 0.988723 & 0.001250 & -0.448053 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.129000 & 0.988531 & 0.001250 & -0.423452 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.130490 & 0.991809 & 0.001256 & -0.387433 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.132006 & 0.988952 & 0.001259 & -0.244594 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.133510 & 0.992362 & 0.001256 & -0.354472 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.135027 & 0.989301 & 0.001256 & -0.212061 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.136537 & 0.988723 & 0.001253 & -0.360942 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.138045 & 0.992991 & 0.001264 & -0.005842 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.139570 & 0.995800 & 0.001278 & 0.380240 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.141088 & 0.990584 & 0.001264 & 0.074171 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.142600 & 0.997960 & 0.001289 & 0.878485 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.144105 & 0.993571 & 0.001272 & 0.463547 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.145601 & 0.995151 & 0.001267 & 0.397238 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.147134 & 0.990779 & 0.001256 & 0.100647 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.148645 & 0.993906 & 0.001259 & 0.192589 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.150155 & 0.992499 & 0.001248 & -0.182103 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.151654 & 0.993464 & 0.001250 & -0.091659 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.153168 & 0.997940 & 0.001267 & 0.350823 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.154671 & 0.995888 & 0.001270 & 0.660690 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.156217 & 0.996355 & 0.001250 & -0.004403 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.157723 & 0.995022 & 0.001259 & 0.485324 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.159240 & 0.996786 & 0.001256 & 0.264207 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.160758 & 0.995572 & 0.001242 & -0.177274 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.162270 & 0.991504 & 0.001245 & -0.032169 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.163791 & 0.997756 & 0.001270 & 0.787616 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.165295 & 0.994453 & 0.001253 & 0.399057 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.166805 & 0.990999 & 0.001248 & 0.231626 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.168323 & 0.992895 & 0.001245 & -0.030521 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.169824 & 0.993346 & 0.001248 & 0.160043 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.171320 & 0.996399 & 0.001259 & 0.454770 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.172838 & 0.993714 & 0.001242 & 0.052697 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.174342 & 0.993807 & 0.001248 & 0.256995 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.175853 & 0.997589 & 0.001267 & 0.812840 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.177360 & 0.991581 & 0.001237 & -0.026802 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.178897 & 0.990449 & 0.001237 & 0.015074 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.180396 & 0.994129 & 0.001242 & 0.095497 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.181914 & 0.994316 & 0.001242 & 0.041429 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.183423 & 0.990850 & 0.001237 & 0.000014 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.184933 & 0.992260 & 0.001237 & 0.102699 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.186442 & 0.993620 & 0.001239 & -0.018686 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.187960 & 0.998454 & 0.001253 & 0.448130 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.189480 & 0.994802 & 0.001245 & 0.314018 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.190985 & 0.999301 & 0.001245 & 0.231303 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.192531 & 0.992494 & 0.001237 & 0.210060 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.194037 & 1.000595 & 0.001253 & 0.516370 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.195553 & 0.995703 & 0.001248 & 0.381661 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.197054 & 0.995907 & 0.001242 & 0.124919 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.198543 & 0.994953 & 0.001242 & 0.266584 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.200057 & 0.998059 & 0.001245 & 0.281555 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.201557 & 0.994656 & 0.001239 & 0.129714 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.203045 & 0.993991 & 0.001231 & -0.184259 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.204571 & 0.995008 & 0.001234 & -0.018543 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.206095 & 0.997627 & 0.001239 & 0.156018 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.207606 & 0.995352 & 0.001228 & -0.260491 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.209115 & 0.999944 & 0.001253 & 0.546521 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.210618 & 0.992554 & 0.001231 & -0.063059 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.212123 & 0.993423 & 0.001231 & -0.117580 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.213652 & 0.996610 & 0.001234 & -0.225108 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.215155 & 0.994299 & 0.001228 & -0.490383 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.216666 & 0.994956 & 0.001237 & -0.179475 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.218182 & 0.989323 & 0.001226 & -0.534903 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.219688 & 0.991595 & 0.001231 & -0.378302 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.221220 & 0.988707 & 0.001223 & -0.682247 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.222742 & 0.990334 & 0.001226 & -0.757468 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.224254 & 0.989295 & 0.001237 & -0.432574 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.225764 & 0.988418 & 0.001234 & -0.669829 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.227269 & 0.990328 & 0.001250 & -0.607444 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.228772 & 0.990644 & 0.001264 & -0.481721 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.230266 & 0.992700 & 0.001283 & -0.375102 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.231756 & 0.990952 & 0.001292 & -0.751749 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.233259 & 0.991952 & 0.001325 & -0.260239 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.234766 & 0.990823 & 0.001349 & -0.265145 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.679601 & 0.991117 & 0.003016 & 0.712180 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.680693 & 0.987090 & 0.003044 & 0.832367 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.681785 & 0.996864 & 0.003079 & 0.915473 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.682872 & 0.991144 & 0.002933 & 0.515862 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.683966 & 0.995122 & 0.002954 & 0.437388 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.685056 & 0.998522 & 0.002884 & 0.179519 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.686142 & 0.986512 & 0.002849 & 0.215713 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.687234 & 0.993297 & 0.002821 & -0.030041 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.688327 & 0.988748 & 0.002814 & -0.107200 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.689425 & 1.001176 & 0.002828 & -0.121823 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.690517 & 0.995951 & 0.002891 & 0.403538 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.691610 & 0.987111 & 0.002780 & -0.338489 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.692697 & 0.998048 & 0.002807 & 0.039788 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.693785 & 0.986066 & 0.002793 & 0.151672 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.694877 & 0.991395 & 0.002759 & -0.168692 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.695963 & 0.993464 & 0.002745 & -0.381873 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.697244 & 0.989006 & 0.002759 & -0.189479 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.698320 & 0.986937 & 0.002752 & -0.193002 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.699407 & 0.988560 & 0.002731 & -0.126160 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.701591 & 0.989201 & 0.002731 & -0.206491 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.702673 & 0.993276 & 0.002738 & -0.240574 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.703755 & 0.993576 & 0.002766 & -0.006966 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.704849 & 0.986038 & 0.002745 & 0.079402 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.705944 & 0.997707 & 0.002884 & 0.766341 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.707038 & 0.995241 & 0.002787 & 0.192365 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.708135 & 0.992809 & 0.002766 & 0.277145 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.709228 & 0.987606 & 0.002731 & 0.049122 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.710317 & 0.993241 & 0.002703 & -0.183248 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.711411 & 0.995359 & 0.002703 & -0.156096 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.712505 & 0.986268 & 0.002661 & -0.400774 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.713598 & 0.994467 & 0.002668 & -0.421313 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.714690 & 0.992092 & 0.002668 & -0.335240 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.715782 & 0.998445 & 0.002689 & -0.304858 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.716874 & 0.985732 & 0.002661 & -0.523116 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.717962 & 0.988469 & 0.002654 & -0.299432 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.719055 & 0.997010 & 0.002661 & -0.364830 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.720148 & 0.987647 & 0.002661 & -0.163477 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.721240 & 0.997944 & 0.002661 & -0.450604 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.722326 & 0.998626 & 0.002647 & -0.615667 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.723414 & 0.990768 & 0.002654 & -0.390819 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.724508 & 0.997700 & 0.002661 & -0.481259 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.727768 & 0.989863 & 0.002717 & 0.158488 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.728858 & 0.993004 & 0.002717 & 0.033643 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.729951 & 1.001037 & 0.002710 & -0.030494 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.731043 & 0.996515 & 0.002710 & 0.037732 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.732129 & 0.997240 & 0.002682 & -0.183401 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.733221 & 0.996258 & 0.002689 & -0.135482 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.734313 & 0.998139 & 0.002745 & 0.290482 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.735405 & 0.987508 & 0.002745 & 0.329908 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.736496 & 0.999678 & 0.002773 & 0.359284 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.737587 & 1.004081 & 0.002821 & 0.622029 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.738678 & 0.991263 & 0.002710 & -0.007922 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.739770 & 0.999441 & 0.002856 & 0.707924 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.740857 & 0.997762 & 0.002793 & 0.659176 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.741948 & 1.002994 & 0.002821 & 0.714153 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.743043 & 0.996453 & 0.002975 & 0.996579 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.744135 & 0.989765 & 0.002863 & 0.944307 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.745228 & 1.002548 & 0.002828 & 0.786292 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.746319 & 0.997031 & 0.002912 & 0.954137 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.748500 & 0.994920 & 0.002800 & 0.740094 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.749592 & 1.001364 & 0.002807 & 0.568423 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.750674 & 0.992287 & 0.002752 & 0.284292 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.751765 & 1.000695 & 0.002814 & 0.672059 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.752853 & 0.994453 & 0.002828 & 0.775852 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.753951 & 0.996878 & 0.002717 & 0.081884 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.755042 & 0.992371 & 0.002703 & 0.003911 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.756132 & 0.991911 & 0.002766 & 0.392055 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.757226 & 1.000270 & 0.002766 & 0.119569 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.758317 & 0.992224 & 0.002689 & -0.699863 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.759408 & 0.995728 & 0.002717 & -0.439675 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.760501 & 0.994962 & 0.002731 & -0.272179 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.761594 & 0.988665 & 0.002724 & -0.287259 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.762670 & 0.993827 & 0.002717 & -0.195535 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.763762 & 0.996167 & 0.002696 & -0.356879 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.764847 & 0.995868 & 0.002682 & -0.662632 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.765934 & 1.001322 & 0.002731 & -0.074856 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.767010 & 0.997762 & 0.002703 & -0.458822 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.768103 & 0.984701 & 0.002682 & -0.438933 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.769201 & 0.995533 & 0.002703 & -0.332976 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.770292 & 1.000779 & 0.002731 & -0.178056 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.771384 & 1.003698 & 0.002752 & -0.038022 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.772472 & 0.989842 & 0.002759 & 0.087110 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.773563 & 0.995115 & 0.002724 & -0.333094 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.774655 & 0.997602 & 0.002738 & -0.314709 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.775731 & 0.990413 & 0.002710 & -0.515720 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.776818 & 1.002973 & 0.002745 & -0.199533 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.777915 & 0.990559 & 0.002731 & -0.259366 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.779006 & 0.993213 & 0.002745 & -0.171855 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.780096 & 0.990197 & 0.002731 & -0.266486 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.781187 & 0.997526 & 0.002724 & -0.447962 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.782274 & 1.000417 & 0.002696 & -0.586666 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.783368 & 0.995227 & 0.002745 & 0.160603 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.784462 & 0.991207 & 0.002717 & -0.242340 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.785555 & 0.996223 & 0.002731 & -0.129146 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.786646 & 1.000075 & 0.002759 & -0.125457 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.787737 & 0.983482 & 0.002724 & -0.417830 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.788829 & 0.999497 & 0.002724 & -0.782756 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.789921 & 0.998633 & 0.002745 & -0.448002 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.790998 & 0.996174 & 0.002724 & -0.580194 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.792086 & 0.985376 & 0.002724 & -0.497042 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.793173 & 0.987905 & 0.002717 & -0.344810 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.794266 & 0.995269 & 0.002738 & -0.127155 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.795356 & 0.991771 & 0.002745 & -0.156052 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.796448 & 0.995310 & 0.002738 & -0.125903 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.797535 & 0.989542 & 0.002780 & 0.103768 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.798627 & 0.997533 & 0.002828 & 0.412700 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.800808 & 0.993179 & 0.002738 & -0.447257 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.801884 & 0.992517 & 0.002766 & -0.199146 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.802977 & 0.994029 & 0.002787 & -0.185864 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.804070 & 0.988936 & 0.002780 & -0.039960 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.805161 & 1.002075 & 0.002766 & -0.277713 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.806253 & 0.991549 & 0.002766 & -0.058886 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.807343 & 0.999309 & 0.002745 & -0.311663 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.808435 & 0.995993 & 0.002738 & -0.212639 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.810619 & 0.988365 & 0.002724 & -0.354912 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.811710 & 0.988163 & 0.002773 & 0.256792 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.812804 & 0.998306 & 0.002738 & -0.102980 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.813896 & 0.999992 & 0.002710 & -0.208769 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.826845 & 0.995122 & 0.002654 & -0.208619 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.827936 & 0.994579 & 0.002661 & -0.328737 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.829027 & 0.985544 & 0.002717 & 0.119799 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.830109 & 0.985537 & 0.002766 & 0.403814 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.831196 & 0.990942 & 0.002759 & 0.441177 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.832288 & 0.989619 & 0.002793 & 0.383908 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.833381 & 0.993534 & 0.002863 & 0.599556 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.834475 & 0.990963 & 0.002849 & 0.466602 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.835563 & 0.992621 & 0.002828 & 0.356155 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.836649 & 0.999831 & 0.002856 & 0.456622 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.837736 & 0.993018 & 0.002898 & 1.000000 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.838818 & 0.984081 & 0.002759 & 0.157947 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.839905 & 0.997205 & 0.002780 & 0.302579 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.840999 & 0.999344 & 0.002856 & 0.742105 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.842091 & 0.993792 & 0.002773 & 0.409408 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.843183 & 0.982451 & 0.002724 & 0.207641 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.844270 & 0.991855 & 0.002731 & 0.195192 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.845360 & 0.992426 & 0.002717 & -0.007767 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.846449 & 0.992921 & 0.002731 & 0.117655 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.849726 & 0.991618 & 0.002780 & 0.194981 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.850817 & 0.986282 & 0.002710 & -0.141566 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.851905 & 0.997930 & 0.002731 & -0.011688 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.852994 & 0.996355 & 0.002724 & -0.274742 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.854085 & 0.991402 & 0.002703 & -0.330722 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.855175 & 0.985592 & 0.002703 & -0.091255 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.856267 & 0.990692 & 0.002731 & -0.098763 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.857357 & 0.989145 & 0.002696 & -0.269430 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.858449 & 0.988093 & 0.002752 & 0.066093 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.859542 & 0.985599 & 0.002710 & -0.191046 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.860631 & 0.982054 & 0.002689 & -0.357389 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.861724 & 0.981245 & 0.002682 & -0.574600 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.862811 & 0.986665 & 0.002696 & -0.289655 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.562598 & 0.993398 & 0.001575 & 1.000000 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.562992 & 0.989703 & 0.001575 & 0.991878 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.563397 & 0.985250 & 0.001575 & 0.983556 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.563802 & 0.987699 & 0.001561 & 0.975272 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.564207 & 0.986968 & 0.001561 & 0.967029 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.564612 & 0.984777 & 0.001547 & 0.958821 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.565005 & 0.984433 & 0.001547 & 0.950885 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.565399 & 0.985049 & 0.001561 & 0.942986 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.565804 & 0.986825 & 0.001547 & 0.934889 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.566198 & 0.989589 & 0.001547 & 0.927061 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.566591 & 0.987269 & 0.001547 & 0.919268 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.566985 & 0.994859 & 0.001561 & 0.911508 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.567378 & 0.992124 & 0.001547 & 0.903788 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.567772 & 0.992295 & 0.001547 & 0.896099 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.568165 & 0.992625 & 0.001547 & 0.888443 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.568570 & 0.991751 & 0.001547 & 0.880601 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.568952 & 0.989259 & 0.001532 & 0.873238 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.569357 & 0.988572 & 0.001532 & 0.865468 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.569739 & 0.993556 & 0.001547 & 0.858170 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.570133 & 0.989288 & 0.001532 & 0.850689 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.570538 & 0.987541 & 0.001532 & 0.843019 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.570931 & 0.991823 & 0.001547 & 0.835602 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.571325 & 0.994157 & 0.001532 & 0.828222 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.571718 & 0.987469 & 0.001547 & 0.820874 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.572112 & 0.993828 & 0.001547 & 0.813558 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.572505 & 0.984491 & 0.001532 & 0.806275 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.572922 & 0.984562 & 0.001532 & 0.798601 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.573316 & 0.991350 & 0.001532 & 0.791385 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.573709 & 0.992353 & 0.001532 & 0.784202 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.574114 & 0.990334 & 0.001532 & 0.776840 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.574531 & 0.986882 & 0.001518 & 0.769305 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.574936 & 0.988959 & 0.001532 & 0.762011 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.575341 & 0.985923 & 0.001518 & 0.754756 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.575734 & 0.991780 & 0.001532 & 0.747738 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.576116 & 0.989431 & 0.001532 & 0.740956 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.576510 & 0.990362 & 0.001532 & 0.733998 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.576915 & 0.988372 & 0.001532 & 0.726869 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.577309 & 0.988214 & 0.001532 & 0.719976 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.577714 & 0.991751 & 0.001532 & 0.712914 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.578119 & 0.988014 & 0.001518 & 0.705882 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.578512 & 0.989589 & 0.001532 & 0.699085 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.578906 & 0.989904 & 0.001518 & 0.692318 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.579299 & 0.991221 & 0.001532 & 0.685579 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.579716 & 0.991107 & 0.001532 & 0.678478 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.580109 & 0.996764 & 0.001532 & 0.671803 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.580503 & 0.995446 & 0.001532 & 0.665157 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.580920 & 0.991422 & 0.001518 & 0.658153 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.581313 & 0.988844 & 0.001532 & 0.651572 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.581718 & 0.992696 & 0.001532 & 0.644826 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.582100 & 0.992167 & 0.001532 & 0.638492 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.582505 & 0.996821 & 0.001532 & 0.631806 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.582899 & 0.994529 & 0.001532 & 0.625343 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.583315 & 0.991594 & 0.001518 & 0.618529 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.583709 & 0.994529 & 0.001518 & 0.612123 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.584114 & 1.001232 & 0.001532 & 0.605563 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.584507 & 0.995489 & 0.001532 & 0.599215 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.584901 & 0.997981 & 0.001532 & 0.592899 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.585306 & 0.995274 & 0.001532 & 0.586425 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.585688 & 0.993226 & 0.001532 & 0.580349 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.586081 & 0.995002 & 0.001532 & 0.574118 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.586487 & 0.997523 & 0.001532 & 0.567731 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.586869 & 0.999757 & 0.001532 & 0.561737 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.587274 & 0.997107 & 0.001532 & 0.555410 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.587690 & 1.000487 & 0.001532 & 0.548932 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.588084 & 0.997952 & 0.001547 & 0.542842 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.588489 & 0.996262 & 0.001532 & 0.536601 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.588882 & 0.995847 & 0.001532 & 0.530568 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.589276 & 0.998439 & 0.001532 & 0.524563 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.589658 & 1.004010 & 0.001532 & 0.518759 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.590086 & 0.998783 & 0.001532 & 0.512282 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.590480 & 0.998611 & 0.001532 & 0.506360 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.590873 & 0.996148 & 0.001532 & 0.500463 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.591255 & 0.991966 & 0.001532 & 0.494766 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.591649 & 0.999599 & 0.001532 & 0.488923 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.592065 & 1.000043 & 0.001532 & 0.482764 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.592459 & 0.997107 & 0.001532 & 0.476975 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.592841 & 0.994988 & 0.001532 & 0.471382 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.593234 & 1.000902 & 0.001532 & 0.465646 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.593628 & 1.000788 & 0.001532 & 0.459935 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.594021 & 0.997594 & 0.001532 & 0.454250 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.594438 & 0.994057 & 0.001518 & 0.448260 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.594831 & 1.000644 & 0.001547 & 0.442631 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.595225 & 0.997365 & 0.001532 & 0.437024 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.595618 & 0.998267 & 0.001532 & 0.431446 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.596012 & 0.996005 & 0.001518 & 0.425889 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.596394 & 0.997594 & 0.001532 & 0.420526 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.596799 & 0.996391 & 0.001532 & 0.414858 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.597204 & 0.998797 & 0.001532 & 0.409223 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.597597 & 0.998410 & 0.001532 & 0.403770 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.597991 & 0.998038 & 0.001532 & 0.398342 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.598385 & 1.000215 & 0.001532 & 0.392943 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.598778 & 0.999871 & 0.001532 & 0.387566 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.599183 & 0.997852 & 0.001532 & 0.382056 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.599577 & 0.996291 & 0.001532 & 0.376728 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.599993 & 0.997580 & 0.001532 & 0.371118 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.600387 & 0.997852 & 0.001532 & 0.365840 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.600792 & 0.995919 & 0.001518 & 0.360434 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.601185 & 0.998110 & 0.001532 & 0.355207 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.601590 & 1.000100 & 0.001532 & 0.349855 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.601984 & 0.996277 & 0.001518 & 0.344678 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.602389 & 1.003251 & 0.001532 & 0.339372 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.602759 & 0.990291 & 0.001518 & 0.334546 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.603165 & 0.999212 & 0.001532 & 0.329290 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.603546 & 0.994615 & 0.001518 & 0.324357 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.603952 & 1.006401 & 0.001532 & 0.319148 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.604368 & 0.996692 & 0.001532 & 0.313820 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.604762 & 0.995460 & 0.001518 & 0.308812 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.605155 & 0.997107 & 0.001518 & 0.303825 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.605560 & 1.000630 & 0.001532 & 0.298716 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.605965 & 0.998267 & 0.001532 & 0.293632 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.606359 & 0.994773 & 0.001547 & 0.288717 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.606752 & 1.001976 & 0.001532 & 0.283826 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.607146 & 1.001561 & 0.001532 & 0.278957 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.607539 & 1.001002 & 0.001518 & 0.274110 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.607933 & 0.995360 & 0.001518 & 0.269288 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.608326 & 0.998668 & 0.001518 & 0.264487 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.608732 & 0.999327 & 0.001518 & 0.259572 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.609137 & 0.995661 & 0.001518 & 0.254678 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.609542 & 0.998468 & 0.001518 & 0.249805 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.609924 & 0.996277 & 0.001532 & 0.245237 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.610329 & 0.998998 & 0.001518 & 0.240412 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.610722 & 0.998267 & 0.001532 & 0.235751 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.611104 & 0.995775 & 0.001518 & 0.231244 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.611498 & 0.998367 & 0.001518 & 0.226625 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.611903 & 0.998181 & 0.001518 & 0.221893 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.612296 & 0.994358 & 0.001518 & 0.217318 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.612690 & 0.998955 & 0.001518 & 0.212764 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.613106 & 1.001017 & 0.001518 & 0.207967 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.613500 & 0.997150 & 0.001518 & 0.203456 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.613893 & 0.998153 & 0.001518 & 0.198971 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.614287 & 0.998740 & 0.001518 & 0.194503 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.614680 & 0.997007 & 0.001518 & 0.190061 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.615097 & 0.996735 & 0.001518 & 0.185378 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.615502 & 0.997651 & 0.001518 & 0.180850 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.615907 & 0.998224 & 0.001518 & 0.176343 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.616301 & 0.997122 & 0.001518 & 0.171986 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.616694 & 1.004439 & 0.001547 & 0.167651 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.617088 & 1.001833 & 0.001532 & 0.163338 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.617470 & 0.993799 & 0.001518 & 0.159171 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.617886 & 0.998640 & 0.001518 & 0.154650 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.618292 & 0.997766 & 0.001518 & 0.150272 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.618697 & 0.998912 & 0.001518 & 0.145919 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.619090 & 0.997881 & 0.001518 & 0.141713 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.619484 & 0.999542 & 0.001518 & 0.137525 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.619877 & 0.998625 & 0.001518 & 0.133358 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.620271 & 0.997780 & 0.001518 & 0.129213 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.620664 & 0.996849 & 0.001518 & 0.125086 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.621069 & 0.992467 & 0.001518 & 0.120858 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.621451 & 0.999728 & 0.001532 & 0.116896 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.621856 & 0.998611 & 0.001518 & 0.112711 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.622273 & 0.999785 & 0.001532 & 0.108430 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.622666 & 0.996678 & 0.001532 & 0.104407 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.623072 & 0.993856 & 0.001518 & 0.100287 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.623488 & 0.992797 & 0.001504 & 0.096070 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.623905 & 1.000344 & 0.001518 & 0.091874 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.624298 & 0.996205 & 0.001518 & 0.087937 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.624692 & 0.997437 & 0.001518 & 0.084014 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.625085 & 0.997637 & 0.001518 & 0.080113 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.625479 & 0.997766 & 0.001518 & 0.076233 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.625872 & 0.999212 & 0.001518 & 0.072370 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.626278 & 0.997236 & 0.001518 & 0.068415 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.626659 & 0.997494 & 0.001518 & 0.064707 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.627053 & 0.995518 & 0.001518 & 0.060902 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.627446 & 1.003867 & 0.001518 & 0.057119 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.627840 & 0.997322 & 0.001518 & 0.053354 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.628245 & 0.995274 & 0.001518 & 0.049499 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.628662 & 0.999814 & 0.001532 & 0.045554 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.629055 & 1.000315 & 0.001532 & 0.041846 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.629414 & 0.997193 & 0.001518 & 0.038486 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.629808 & 0.994386 & 0.001518 & 0.034817 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.630247 & 0.997795 & 0.001518 & 0.030736 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.630641 & 0.997451 & 0.001518 & 0.027107 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.631023 & 0.998181 & 0.001518 & 0.023603 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.631428 & 0.998797 & 0.001518 & 0.019906 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.631821 & 0.996735 & 0.001518 & 0.016330 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.632203 & 0.995417 & 0.001518 & 0.012880 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.632597 & 0.996491 & 0.001518 & 0.009344 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.633002 & 0.996721 & 0.001518 & 0.005722 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.633395 & 0.993427 & 0.001518 & 0.002222 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.633777 & 0.995016 & 0.001518 & -0.001156 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.634182 & 0.997308 & 0.001518 & -0.004721 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.634576 & 0.993971 & 0.001518 & -0.008164 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.634969 & 0.996749 & 0.001518 & -0.011589 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.635363 & 0.994873 & 0.001518 & -0.014996 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.635756 & 0.992696 & 0.001518 & -0.018389 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.636150 & 0.991809 & 0.001504 & -0.021760 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.636544 & 0.994186 & 0.001504 & -0.025114 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.636949 & 1.000816 & 0.001518 & -0.028546 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.637342 & 0.998367 & 0.001518 & -0.031863 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.637736 & 1.001045 & 0.001518 & -0.035163 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.638129 & 0.997465 & 0.001518 & -0.038445 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.638534 & 0.997737 & 0.001518 & -0.041802 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.638951 & 0.997064 & 0.001518 & -0.045238 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.639333 & 0.999341 & 0.001532 & -0.048372 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.639726 & 0.997838 & 0.001518 & -0.051582 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.640131 & 0.994959 & 0.001518 & -0.054868 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.640525 & 0.998525 & 0.001518 & -0.058042 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.640895 & 0.991178 & 0.001518 & -0.061012 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.641312 & 0.995417 & 0.001518 & -0.064337 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.641705 & 1.000100 & 0.001518 & -0.067457 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.642099 & 0.993484 & 0.001518 & -0.070563 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.642492 & 0.997236 & 0.001532 & -0.073648 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.642909 & 1.004196 & 0.001532 & -0.076901 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.643303 & 0.994129 & 0.001532 & -0.079950 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.643696 & 0.998196 & 0.001532 & -0.082984 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.644101 & 0.997895 & 0.001518 & -0.086091 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.644495 & 1.001776 & 0.001518 & -0.089093 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.644900 & 0.996935 & 0.001518 & -0.092163 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.645293 & 0.994171 & 0.001518 & -0.095130 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.645687 & 0.996162 & 0.001518 & -0.098078 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.646080 & 1.001876 & 0.001518 & -0.101009 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.646474 & 0.995532 & 0.001518 & -0.103922 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.646867 & 0.996391 & 0.001518 & -0.106820 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.647272 & 0.995203 & 0.001504 & -0.109786 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.647666 & 0.996148 & 0.001518 & -0.112652 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.648060 & 0.993570 & 0.001504 & -0.115501 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.648441 & 1.000329 & 0.001518 & -0.118249 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.648881 & 0.994587 & 0.001504 & -0.121391 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.649298 & 0.994930 & 0.001504 & -0.124353 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.649691 & 1.002721 & 0.001518 & -0.127134 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.650085 & 0.994272 & 0.001518 & -0.129896 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.650478 & 0.997480 & 0.001518 & -0.132640 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.650884 & 0.996148 & 0.001504 & -0.135449 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.651289 & 0.998439 & 0.001504 & -0.138243 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.651682 & 0.997938 & 0.001504 & -0.140941 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.652076 & 0.994544 & 0.001504 & -0.143621 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.652481 & 0.998869 & 0.001518 & -0.146362 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.652874 & 1.000100 & 0.001518 & -0.149009 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.653268 & 0.993427 & 0.001504 & -0.151639 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.653661 & 0.997365 & 0.001504 & -0.154254 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.654043 & 0.995489 & 0.001504 & -0.156780 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.654425 & 0.996363 & 0.001518 & -0.159288 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.654807 & 0.997336 & 0.001518 & -0.161778 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.655201 & 1.003809 & 0.001518 & -0.164332 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.655594 & 0.996692 & 0.001504 & -0.166869 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.655988 & 0.995962 & 0.001504 & -0.169391 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.656381 & 0.996878 & 0.001504 & -0.171895 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.656775 & 0.995675 & 0.001504 & -0.174385 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.657168 & 1.001819 & 0.001532 & -0.176857 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.657562 & 0.990405 & 0.001504 & -0.179315 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.657978 & 0.997165 & 0.001504 & -0.181902 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.658372 & 0.992095 & 0.001504 & -0.184327 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.658765 & 1.000759 & 0.001518 & -0.186738 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.659159 & 0.998009 & 0.001504 & -0.189131 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.659552 & 1.000487 & 0.001518 & -0.191510 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.659946 & 0.995088 & 0.001518 & -0.193875 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.660339 & 0.992940 & 0.001504 & -0.196222 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.660733 & 0.999255 & 0.001518 & -0.198554 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.661138 & 0.998869 & 0.001518 & -0.200940 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.661520 & 0.995403 & 0.001504 & -0.203176 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.661913 & 1.001346 & 0.001518 & -0.205461 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.662307 & 1.000974 & 0.001518 & -0.207733 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.662700 & 0.994458 & 0.001504 & -0.209990 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.663094 & 0.998998 & 0.001518 & -0.212229 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.663499 & 0.998009 & 0.001518 & -0.214522 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.663916 & 0.998597 & 0.001518 & -0.216861 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.664309 & 0.996090 & 0.001504 & -0.219054 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.664703 & 0.999399 & 0.001518 & -0.221232 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.665073 & 1.001618 & 0.001518 & -0.223271 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.665467 & 0.996964 & 0.001518 & -0.225420 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.665860 & 0.999914 & 0.001518 & -0.227556 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.666265 & 0.997079 & 0.001504 & -0.229737 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.666670 & 0.998439 & 0.001518 & -0.231905 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.667041 & 0.995460 & 0.001504 & -0.233872 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.667457 & 0.996835 & 0.001504 & -0.236068 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.667851 & 1.000372 & 0.001532 & -0.238128 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.668244 & 0.999227 & 0.001504 & -0.240170 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.668638 & 1.002191 & 0.001518 & -0.242201 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.669043 & 0.999971 & 0.001518 & -0.244276 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.669448 & 0.999399 & 0.001518 & -0.246336 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.669842 & 0.996964 & 0.001518 & -0.248321 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.670247 & 0.994730 & 0.001504 & -0.250348 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.670640 & 0.997737 & 0.001518 & -0.252301 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.671022 & 0.998396 & 0.001518 & -0.254185 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.671416 & 0.996148 & 0.001504 & -0.256113 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.671809 & 0.995031 & 0.001504 & -0.258022 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.672214 & 0.995389 & 0.001504 & -0.259975 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.672631 & 0.997823 & 0.001518 & -0.261971 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.673013 & 1.000115 & 0.001518 & -0.263780 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.673406 & 0.998768 & 0.001518 & -0.265636 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.673811 & 0.993398 & 0.001504 & -0.267527 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.674205 & 0.998625 & 0.001504 & -0.269351 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.674598 & 1.000315 & 0.001518 & -0.271160 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.674992 & 0.999198 & 0.001518 & -0.272955 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.675385 & 0.995518 & 0.001518 & -0.274736 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.675779 & 0.995145 & 0.001504 & -0.276502 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.676172 & 1.002034 & 0.001518 & -0.278254 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.676566 & 0.995689 & 0.001504 & -0.279991 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.676959 & 0.993455 & 0.001504 & -0.281715 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.677353 & 0.998711 & 0.001518 & -0.283424 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.677746 & 0.993441 & 0.001518 & -0.285118 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.678152 & 0.998367 & 0.001518 & -0.286849 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.678557 & 0.999241 & 0.001518 & -0.288565 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.678985 & 0.999971 & 0.001518 & -0.290363 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.679390 & 0.995962 & 0.001518 & -0.292047 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.679783 & 0.996391 & 0.001504 & -0.293670 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.680200 & 0.995732 & 0.001518 & -0.295372 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.680582 & 0.996005 & 0.001518 & -0.296919 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.680987 & 0.993756 & 0.001504 & -0.298546 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.681392 & 0.996162 & 0.001504 & -0.300155 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.681797 & 0.997122 & 0.001518 & -0.301752 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.682202 & 0.991737 & 0.001504 & -0.303332 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.682596 & 0.994930 & 0.001504 & -0.304855 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.682989 & 0.992969 & 0.001518 & -0.306363 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.683383 & 0.995360 & 0.001518 & -0.307861 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.683776 & 0.994773 & 0.001518 & -0.309340 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.684158 & 0.994372 & 0.001504 & -0.310763 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.684563 & 0.995432 & 0.001518 & -0.312260 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.684957 & 0.997351 & 0.001518 & -0.313701 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.685362 & 0.998095 & 0.001518 & -0.315166 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.685756 & 0.997565 & 0.001518 & -0.316577 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.686149 & 0.998181 & 0.001518 & -0.317978 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.686543 & 0.994057 & 0.001518 & -0.319361 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.686936 & 0.992338 & 0.001518 & -0.320730 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.687330 & 0.996778 & 0.001518 & -0.322088 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.687735 & 0.994558 & 0.001504 & -0.323471 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.688128 & 0.995904 & 0.001504 & -0.324800 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.688522 & 0.993040 & 0.001518 & -0.326115 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.688915 & 0.992940 & 0.001504 & -0.327419 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.689309 & 0.998697 & 0.001518 & -0.328705 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.689702 & 0.995575 & 0.001518 & -0.329980 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.690107 & 0.993699 & 0.001504 & -0.331277 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.690501 & 0.994615 & 0.001504 & -0.332527 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.690894 & 0.992739 & 0.001518 & -0.333760 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.691288 & 0.997050 & 0.001518 & -0.334982 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.691681 & 0.993470 & 0.001518 & -0.336189 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.692086 & 0.996191 & 0.001504 & -0.337414 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.692480 & 1.001275 & 0.001518 & -0.338596 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.692862 & 0.997838 & 0.001518 & -0.339729 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.693255 & 0.993613 & 0.001504 & -0.340882 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.693661 & 0.994744 & 0.001504 & -0.342054 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.694054 & 1.003236 & 0.001518 & -0.343179 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.694436 & 0.997923 & 0.001504 & -0.344261 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.694841 & 0.998024 & 0.001518 & -0.345393 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.695258 & 0.996047 & 0.001504 & -0.346543 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.695651 & 0.996993 & 0.001504 & -0.347614 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.696045 & 0.994916 & 0.001504 & -0.348675 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.696438 & 0.993183 & 0.001504 & -0.349717 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.696832 & 0.995604 & 0.001504 & -0.350752 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.697225 & 0.992124 & 0.001504 & -0.351770 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.697630 & 0.998367 & 0.001518 & -0.352805 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.698035 & 0.996993 & 0.001518 & -0.353826 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.698429 & 0.993498 & 0.001504 & -0.354804 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.698822 & 0.995933 & 0.001504 & -0.355768 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.699228 & 0.998267 & 0.001518 & -0.356750 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.699644 & 0.992997 & 0.001504 & -0.357742 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.700026 & 0.992639 & 0.001504 & -0.358641 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.700420 & 0.999613 & 0.001518 & -0.359551 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.700825 & 0.996964 & 0.001504 & -0.360479 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.701218 & 0.999012 & 0.001518 & -0.361364 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.701635 & 1.000301 & 0.001518 & -0.362285 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.702017 & 0.996377 & 0.001518 & -0.363120 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.702422 & 0.994286 & 0.001518 & -0.363990 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.702815 & 0.998167 & 0.001504 & -0.364822 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.703209 & 0.996577 & 0.001504 & -0.365642 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.703602 & 0.994014 & 0.001504 & -0.366448 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.703996 & 0.996320 & 0.001518 & -0.367240 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.704389 & 0.994401 & 0.001504 & -0.368021 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.704806 & 0.994229 & 0.001504 & -0.368831 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.705223 & 0.994802 & 0.001504 & -0.369629 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.705628 & 0.997895 & 0.001518 & -0.370389 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.706010 & 0.996105 & 0.001518 & -0.371095 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.706403 & 0.993284 & 0.001518 & -0.371808 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.706808 & 0.997265 & 0.001518 & -0.372531 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.707179 & 0.994415 & 0.001518 & -0.373176 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.707538 & 0.995246 & 0.001518 & -0.373793 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.707931 & 0.996692 & 0.001518 & -0.374455 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.708394 & 0.995790 & 0.001518 & -0.375218 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.708788 & 0.996706 & 0.001518 & -0.375856 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.709181 & 0.996721 & 0.001504 & -0.376476 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.709575 & 0.999212 & 0.001518 & -0.377085 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.709980 & 0.996649 & 0.001518 & -0.377701 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.710373 & 0.995704 & 0.001504 & -0.378285 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.710767 & 0.999885 & 0.001518 & -0.378855 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.711160 & 0.997895 & 0.001504 & -0.379410 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.711554 & 1.002277 & 0.001518 & -0.379955 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.711947 & 0.997351 & 0.001518 & -0.380489 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.712352 & 0.997838 & 0.001518 & -0.381022 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.712757 & 0.996635 & 0.001504 & -0.381542 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.713151 & 0.998024 & 0.001518 & -0.382036 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.713556 & 0.998110 & 0.001518 & -0.382527 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.713938 & 0.998768 & 0.001518 & -0.382982 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.714331 & 0.995460 & 0.001504 & -0.383433 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.714725 & 0.995790 & 0.001504 & -0.383878 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.715118 & 1.001174 & 0.001518 & -0.384304 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.715512 & 1.000000 & 0.001518 & -0.384720 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.715917 & 0.996620 & 0.001518 & -0.385135 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.716334 & 0.997838 & 0.001518 & -0.385547 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.716716 & 1.002578 & 0.001518 & -0.385913 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.717109 & 0.996448 & 0.001518 & -0.386275 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.717514 & 0.997995 & 0.001532 & -0.386636 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.717919 & 0.998869 & 0.001518 & -0.386984 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.718313 & 0.999585 & 0.001518 & -0.387310 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.718683 & 1.000286 & 0.001518 & -0.387604 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.719100 & 1.000143 & 0.001518 & -0.387919 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.719493 & 0.995618 & 0.001504 & -0.388206 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.719887 & 0.998568 & 0.001504 & -0.388481 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.720292 & 0.993312 & 0.001504 & -0.388750 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.720685 & 0.996806 & 0.001504 & -0.388997 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.721102 & 0.999585 & 0.001518 & -0.389245 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.721472 & 0.998568 & 0.001518 & -0.389456 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.721854 & 0.999685 & 0.001518 & -0.389660 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.722260 & 0.994171 & 0.001504 & -0.389861 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.722653 & 0.998826 & 0.001518 & -0.390047 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.723047 & 1.000172 & 0.001518 & -0.390215 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.723428 & 0.995417 & 0.001518 & -0.390373 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.723834 & 0.996950 & 0.001504 & -0.390524 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.724227 & 0.995260 & 0.001504 & -0.390656 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.724621 & 0.997694 & 0.001504 & -0.390774 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.725014 & 0.995546 & 0.001518 & -0.390885 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.725408 & 0.996907 & 0.001518 & -0.390979 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.725801 & 0.996019 & 0.001504 & -0.391061 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.726195 & 0.996477 & 0.001518 & -0.391133 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.726611 & 0.999842 & 0.001518 & -0.391194 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.727028 & 0.998282 & 0.001504 & -0.391237 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.727421 & 0.994615 & 0.001504 & -0.391269 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.727827 & 0.998067 & 0.001518 & -0.391287 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.728232 & 0.994687 & 0.001518 & -0.391290 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.728625 & 0.998539 & 0.001532 & -0.391283 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.729030 & 0.995360 & 0.001518 & -0.391258 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.729424 & 1.002921 & 0.001518 & -0.391226 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.729817 & 0.999212 & 0.001518 & -0.391179 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.730211 & 0.999986 & 0.001518 & -0.391118 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.730593 & 0.996649 & 0.001518 & -0.391047 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.730998 & 0.996849 & 0.001518 & -0.390961 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.731403 & 0.993728 & 0.001518 & -0.390860 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.731796 & 0.997480 & 0.001518 & -0.390749 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.732167 & 0.995145 & 0.001504 & -0.390635 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.732572 & 0.995002 & 0.001504 & -0.390491 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.732965 & 0.996649 & 0.001504 & -0.390344 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.733370 & 0.999112 & 0.001504 & -0.390180 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.733787 & 0.999570 & 0.001504 & -0.389993 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.734169 & 0.998597 & 0.001504 & -0.389811 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.734574 & 0.997966 & 0.001518 & -0.389603 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.734968 & 0.997866 & 0.001518 & -0.389391 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.735361 & 0.998038 & 0.001518 & -0.389166 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.735755 & 0.999542 & 0.001518 & -0.388926 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.736171 & 0.997494 & 0.001504 & -0.388661 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.736565 & 0.996477 & 0.001504 & -0.388395 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.736958 & 0.995632 & 0.001504 & -0.388116 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.737352 & 0.993140 & 0.001504 & -0.387826 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.737745 & 0.996950 & 0.001504 & -0.387521 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.738139 & 0.998554 & 0.001504 & -0.387206 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.738544 & 0.997866 & 0.001504 & -0.386866 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.738961 & 0.998468 & 0.001504 & -0.386504 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.739366 & 0.995016 & 0.001504 & -0.386138 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.739771 & 0.999198 & 0.001518 & -0.385759 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.740176 & 0.998153 & 0.001518 & -0.385365 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.740569 & 0.995389 & 0.001518 & -0.384970 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.740963 & 0.995876 & 0.001518 & -0.384562 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.741345 & 0.997322 & 0.001504 & -0.384157 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.741738 & 0.999126 & 0.001518 & -0.383724 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.742143 & 0.997537 & 0.001504 & -0.383265 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.742537 & 0.993370 & 0.001504 & -0.382803 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.742930 & 0.994973 & 0.001504 & -0.382334 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.743324 & 0.995790 & 0.001518 & -0.381850 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.743717 & 0.998654 & 0.001518 & -0.381352 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.744111 & 0.998009 & 0.001504 & -0.380840 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.744504 & 0.998668 & 0.001504 & -0.380317 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.744921 & 0.997838 & 0.001504 & -0.379751 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.745315 & 0.995976 & 0.001518 & -0.379199 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.745708 & 0.998095 & 0.001504 & -0.378636 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.746102 & 1.001045 & 0.001518 & -0.378063 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.746495 & 0.994859 & 0.001518 & -0.377476 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.746889 & 0.995102 & 0.001518 & -0.376874 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.747282 & 0.998496 & 0.001504 & -0.376261 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.747687 & 0.992868 & 0.001504 & -0.375616 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.748104 & 0.995518 & 0.001504 & -0.374935 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.748486 & 0.999083 & 0.001518 & -0.374301 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.748879 & 0.995174 & 0.001504 & -0.373635 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.749284 & 1.002678 & 0.001518 & -0.372936 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.749678 & 1.003222 & 0.001518 & -0.372245 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.750095 & 1.001761 & 0.001518 & -0.371496 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.750488 & 0.997107 & 0.001518 & -0.370776 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.750882 & 0.994386 & 0.001504 & -0.370045 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.751275 & 0.997709 & 0.001504 & -0.369300 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.751669 & 0.996864 & 0.001504 & -0.368540 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.752062 & 1.000659 & 0.001518 & -0.367770 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.752456 & 0.995088 & 0.001504 & -0.366985 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.752849 & 0.995088 & 0.001504 & -0.366190 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.753243 & 1.000888 & 0.001504 & -0.365377 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.753636 & 1.001933 & 0.001518 & -0.364556 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.754007 & 0.999871 & 0.001518 & -0.363768 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.754400 & 0.994959 & 0.001504 & -0.362919 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.754794 & 0.998009 & 0.001518 & -0.362059 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.755187 & 0.994816 & 0.001504 & -0.361182 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.755592 & 0.996005 & 0.001518 & -0.360268 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.756009 & 0.998396 & 0.001518 & -0.359315 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.756391 & 0.999814 & 0.001518 & -0.358427 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.756796 & 0.996348 & 0.001504 & -0.357470 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.757189 & 0.996420 & 0.001518 & -0.356528 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.757606 & 0.997594 & 0.001504 & -0.355517 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.757988 & 0.999169 & 0.001518 & -0.354575 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.758393 & 0.998253 & 0.001518 & -0.353565 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.758787 & 0.999427 & 0.001518 & -0.352569 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.759180 & 0.999599 & 0.001518 & -0.351562 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.759574 & 0.993312 & 0.001504 & -0.350541 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.759967 & 0.998038 & 0.001518 & -0.349506 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.760372 & 0.998410 & 0.001518 & -0.348427 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.760777 & 0.999585 & 0.001518 & -0.347331 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.761171 & 0.994930 & 0.001504 & -0.346256 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.761564 & 0.999126 & 0.001518 & -0.345167 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.761958 & 0.998425 & 0.001518 & -0.344067 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.762351 & 0.997594 & 0.001518 & -0.342949 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.762756 & 0.993556 & 0.001504 & -0.341789 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.763162 & 0.996377 & 0.001518 & -0.340614 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.763567 & 0.995804 & 0.001518 & -0.339421 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.763960 & 0.996935 & 0.001518 & -0.338253 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.764354 & 0.997952 & 0.001532 & -0.337067 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.764747 & 0.997508 & 0.001518 & -0.335870 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.765141 & 0.997995 & 0.001518 & -0.334659 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.765546 & 0.996377 & 0.001518 & -0.333398 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.765951 & 0.992338 & 0.001518 & -0.332126 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.766344 & 0.993541 & 0.001518 & -0.330872 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.766738 & 0.997923 & 0.001518 & -0.329608 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.767143 & 0.999771 & 0.001518 & -0.328293 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.767525 & 0.995360 & 0.001504 & -0.327035 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.767918 & 0.995790 & 0.001518 & -0.325731 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.768323 & 0.993627 & 0.001518 & -0.324373 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.768717 & 0.997150 & 0.001518 & -0.323041 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.769110 & 0.994129 & 0.001532 & -0.321690 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.769527 & 0.995203 & 0.001518 & -0.320250 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.769921 & 0.993169 & 0.001518 & -0.318874 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.770314 & 0.994888 & 0.001532 & -0.317487 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.770708 & 0.993756 & 0.001518 & -0.316083 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.771101 & 0.997107 & 0.001518 & -0.314668 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.771495 & 0.993040 & 0.001518 & -0.313238 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.771888 & 0.996105 & 0.001518 & -0.311795 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.772282 & 0.995188 & 0.001518 & -0.310336 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.772687 & 0.998697 & 0.001518 & -0.308821 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.773103 & 0.995675 & 0.001518 & -0.307248 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.773509 & 0.996892 & 0.001518 & -0.305701 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.773914 & 0.997795 & 0.001518 & -0.304142 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.774319 & 0.996864 & 0.001518 & -0.302569 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.774712 & 0.996363 & 0.001518 & -0.301025 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.775094 & 0.999284 & 0.001518 & -0.299513 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.775488 & 0.995317 & 0.001518 & -0.297944 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.775893 & 0.995460 & 0.001518 & -0.296310 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.776321 & 0.996778 & 0.001518 & -0.294573 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.776726 & 0.996721 & 0.001518 & -0.292910 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.777131 & 0.996391 & 0.001518 & -0.291234 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.777513 & 0.996764 & 0.001532 & -0.289636 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.777918 & 0.997422 & 0.001532 & -0.287931 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.778312 & 0.996463 & 0.001518 & -0.286261 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.778705 & 0.996377 & 0.001518 & -0.284574 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.779122 & 0.993828 & 0.001532 & -0.282775 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.779515 & 0.992969 & 0.001518 & -0.281059 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.779909 & 0.996348 & 0.001518 & -0.279329 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.780302 & 0.995804 & 0.001518 & -0.277587 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.780696 & 0.996835 & 0.001518 & -0.275828 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.781089 & 0.999800 & 0.001532 & -0.274058 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.781518 & 0.997050 & 0.001518 & -0.272113 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.781911 & 0.999298 & 0.001518 & -0.270311 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.782293 & 0.998511 & 0.001518 & -0.268548 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.782698 & 0.995389 & 0.001518 & -0.266664 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.783092 & 0.998367 & 0.001518 & -0.264819 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.783485 & 0.998038 & 0.001518 & -0.262959 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.783879 & 0.999327 & 0.001518 & -0.261086 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.784295 & 0.993155 & 0.001518 & -0.259087 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.784689 & 0.994773 & 0.001518 & -0.257184 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.785082 & 0.997279 & 0.001518 & -0.255267 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.785487 & 0.992940 & 0.001518 & -0.253275 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.785893 & 1.000143 & 0.001518 & -0.251269 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.786286 & 0.999370 & 0.001518 & -0.249309 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.786703 & 0.998267 & 0.001518 & -0.247214 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.787085 & 0.995647 & 0.001518 & -0.245279 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.787490 & 0.995818 & 0.001518 & -0.243212 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.787883 & 1.003165 & 0.001518 & -0.241191 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.788300 & 0.999169 & 0.001518 & -0.239034 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.788693 & 0.996434 & 0.001518 & -0.236982 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.789133 & 0.999857 & 0.001518 & -0.234667 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.789538 & 0.995074 & 0.001518 & -0.232521 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.789932 & 0.992553 & 0.001518 & -0.230422 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.790360 & 0.994673 & 0.001518 & -0.228122 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.790765 & 0.995403 & 0.001518 & -0.225925 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.791170 & 0.998482 & 0.001518 & -0.223718 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.791564 & 0.996849 & 0.001518 & -0.221555 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.791969 & 0.996620 & 0.001518 & -0.219315 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.792362 & 0.997966 & 0.001518 & -0.217123 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.792756 & 0.992854 & 0.001518 & -0.214916 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.793149 & 1.000243 & 0.001518 & -0.212691 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.793543 & 0.997680 & 0.001518 & -0.210455 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.793925 & 0.995131 & 0.001518 & -0.208266 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.794330 & 0.998253 & 0.001518 & -0.205934 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.794747 & 0.994143 & 0.001504 & -0.203516 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.795140 & 0.997050 & 0.001518 & -0.201216 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.795534 & 0.993785 & 0.001518 & -0.198898 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.795927 & 0.997494 & 0.001518 & -0.196569 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.796321 & 0.998826 & 0.001532 & -0.194222 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.796714 & 0.995704 & 0.001518 & -0.191861 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.797084 & 1.001747 & 0.001518 & -0.189626 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.797501 & 1.000243 & 0.001518 & -0.187093 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.797906 & 1.001103 & 0.001532 & -0.184614 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.798300 & 0.997150 & 0.001518 & -0.182188 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.798682 & 0.996950 & 0.001518 & -0.179824 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.799075 & 0.994358 & 0.001518 & -0.177366 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.799469 & 0.995818 & 0.001518 & -0.174898 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.799874 & 0.996549 & 0.001518 & -0.172336 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.800290 & 0.997995 & 0.001518 & -0.169688 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.800684 & 0.998754 & 0.001518 & -0.167170 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.801077 & 0.996749 & 0.001518 & -0.164633 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.801471 & 0.996764 & 0.001518 & -0.162082 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.801876 & 0.996162 & 0.001518 & -0.159442 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.802270 & 0.996663 & 0.001518 & -0.156855 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.802686 & 0.998496 & 0.001518 & -0.154104 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.803080 & 0.996491 & 0.001518 & -0.151488 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.803473 & 0.995188 & 0.001518 & -0.148855 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.803867 & 0.996792 & 0.001518 & -0.146208 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.804260 & 0.999284 & 0.001532 & -0.143542 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.804654 & 0.996549 & 0.001518 & -0.140862 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.805047 & 0.995045 & 0.001532 & -0.138165 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.805487 & 0.992954 & 0.001518 & -0.135134 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.805869 & 0.996620 & 0.001518 & -0.132482 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.806263 & 0.993140 & 0.001518 & -0.129735 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.806656 & 0.992911 & 0.001518 & -0.126972 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.807050 & 0.998611 & 0.001532 & -0.124192 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.807455 & 0.994143 & 0.001518 & -0.121312 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.807871 & 0.993656 & 0.001518 & -0.118335 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.808288 & 0.996191 & 0.001518 & -0.115336 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.808681 & 0.995976 & 0.001518 & -0.112488 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.809052 & 0.996577 & 0.001518 & -0.109790 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.809445 & 0.997336 & 0.001518 & -0.106909 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.809839 & 0.996363 & 0.001518 & -0.104011 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.810232 & 0.993828 & 0.001518 & -0.101098 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.810626 & 0.998138 & 0.001518 & -0.098164 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.811019 & 0.994386 & 0.001518 & -0.095219 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.811413 & 0.996005 & 0.001518 & -0.092253 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.811806 & 0.997981 & 0.001518 & -0.089272 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.812200 & 0.993470 & 0.001518 & -0.086273 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.812593 & 0.998883 & 0.001518 & -0.083257 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.812987 & 0.997236 & 0.001518 & -0.080222 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.813380 & 0.995317 & 0.001532 & -0.077173 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.813774 & 0.995446 & 0.001532 & -0.074107 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.814167 & 0.995647 & 0.001518 & -0.071022 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.814561 & 0.996849 & 0.001532 & -0.067919 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.814955 & 0.995016 & 0.001532 & -0.064799 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.815360 & 0.996262 & 0.001532 & -0.061571 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.815776 & 0.996047 & 0.001532 & -0.058228 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.816158 & 0.997193 & 0.001532 & -0.055151 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.816563 & 0.994501 & 0.001518 & -0.051865 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.816957 & 0.999556 & 0.001532 & -0.048659 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.817350 & 0.998296 & 0.001532 & -0.045431 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.817755 & 0.996033 & 0.001532 & -0.042092 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.818160 & 0.995331 & 0.001532 & -0.038735 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.818554 & 0.994816 & 0.001532 & -0.035457 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.818947 & 0.999800 & 0.001532 & -0.032157 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.819329 & 0.992195 & 0.001532 & -0.028940 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.819735 & 0.993914 & 0.001532 & -0.025508 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.820140 & 0.992696 & 0.001518 & -0.022058 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.820533 & 0.997637 & 0.001532 & -0.018690 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.820927 & 0.998926 & 0.001532 & -0.015301 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.821320 & 0.994429 & 0.001532 & -0.011894 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.821737 & 0.995575 & 0.001518 & -0.008268 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.822130 & 1.003022 & 0.001532 & -0.004825 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.822547 & 0.996649 & 0.001518 & -0.001160 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.822964 & 0.997923 & 0.001532 & 0.002526 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.823357 & 0.994086 & 0.001518 & 0.006030 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.823751 & 0.995618 & 0.001532 & 0.009549 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.824156 & 0.997451 & 0.001532 & 0.013192 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.824572 & 0.996234 & 0.001518 & 0.016957 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.824966 & 0.997881 & 0.001532 & 0.020533 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.825359 & 0.997165 & 0.001518 & 0.024130 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.825753 & 0.995460 & 0.001518 & 0.027741 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.826146 & 1.001991 & 0.001532 & 0.031374 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.826540 & 0.995933 & 0.001518 & 0.035028 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.826933 & 0.998081 & 0.001518 & 0.038697 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.827350 & 0.994487 & 0.001518 & 0.042606 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.827767 & 0.998554 & 0.001518 & 0.046532 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.828160 & 0.994572 & 0.001518 & 0.050262 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.828554 & 0.997737 & 0.001518 & 0.054013 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.828947 & 0.992754 & 0.001518 & 0.057782 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.829341 & 0.993155 & 0.001518 & 0.061569 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.829734 & 0.993527 & 0.001518 & 0.065377 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.830139 & 0.996062 & 0.001532 & 0.069314 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.830533 & 0.992625 & 0.001518 & 0.073162 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.830926 & 0.994773 & 0.001518 & 0.077028 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.831320 & 0.998095 & 0.001518 & 0.080912 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.831737 & 0.995861 & 0.001518 & 0.085046 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.832130 & 0.997036 & 0.001518 & 0.088973 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.832524 & 0.998267 & 0.001518 & 0.092917 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.832917 & 0.997537 & 0.001518 & 0.096883 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.833311 & 0.994372 & 0.001518 & 0.100871 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.833704 & 0.996391 & 0.001518 & 0.104876 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.834109 & 0.999585 & 0.001518 & 0.109017 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.834503 & 0.997050 & 0.001518 & 0.113066 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.834896 & 0.994243 & 0.001518 & 0.117132 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.835278 & 0.997523 & 0.001518 & 0.121098 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.835672 & 0.996434 & 0.001532 & 0.125204 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.836077 & 0.996148 & 0.001532 & 0.129449 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.836470 & 0.996721 & 0.001518 & 0.133598 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.836864 & 1.000458 & 0.001518 & 0.137765 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.837280 & 0.997508 & 0.001518 & 0.142204 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.837686 & 0.998554 & 0.001532 & 0.146535 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.838091 & 0.995919 & 0.001518 & 0.150892 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.838484 & 0.997795 & 0.001518 & 0.155144 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.838878 & 0.998783 & 0.001532 & 0.159418 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.839283 & 0.996506 & 0.001518 & 0.163843 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.839665 & 0.995403 & 0.001518 & 0.168031 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.840058 & 0.994888 & 0.001518 & 0.172366 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.840452 & 0.999356 & 0.001532 & 0.176726 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.840845 & 0.995861 & 0.001518 & 0.181104 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.841250 & 0.991880 & 0.001518 & 0.185633 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.841667 & 0.997050 & 0.001518 & 0.190319 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.842049 & 0.996792 & 0.001532 & 0.194632 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.842454 & 0.995933 & 0.001532 & 0.199229 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.842848 & 0.997737 & 0.001532 & 0.203718 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.843241 & 0.996806 & 0.001518 & 0.208229 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.843611 & 0.995174 & 0.001532 & 0.212492 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.844028 & 0.996764 & 0.001532 & 0.217311 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.844422 & 0.995904 & 0.001532 & 0.221886 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.844815 & 1.001031 & 0.001532 & 0.226486 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.845209 & 0.995002 & 0.001518 & 0.231104 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.845602 & 1.001590 & 0.001532 & 0.235743 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.845996 & 0.997064 & 0.001518 & 0.240408 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.846366 & 0.995647 & 0.001532 & 0.244818 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.846736 & 0.997995 & 0.001532 & 0.249246 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.847130 & 0.996792 & 0.001518 & 0.253976 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.847523 & 0.998912 & 0.001518 & 0.258726 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.847894 & 0.997021 & 0.001518 & 0.263215 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.848287 & 0.999356 & 0.001532 & 0.268012 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.848681 & 0.998153 & 0.001532 & 0.272827 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.849051 & 0.996749 & 0.001518 & 0.277381 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.849468 & 0.994744 & 0.001532 & 0.282529 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.849873 & 0.995102 & 0.001518 & 0.287559 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.850232 & 0.995002 & 0.001518 & 0.292034 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.850637 & 0.993570 & 0.001518 & 0.297111 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.851019 & 0.993341 & 0.001532 & 0.301919 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.851401 & 0.991837 & 0.001532 & 0.306748 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.851771 & 0.997250 & 0.001532 & 0.311456 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.852164 & 0.995374 & 0.001532 & 0.316475 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.852558 & 0.995417 & 0.001532 & 0.321523 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.852951 & 0.994630 & 0.001518 & 0.326589 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.853357 & 0.993398 & 0.001532 & 0.331834 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.853773 & 0.996406 & 0.001532 & 0.337251 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.854178 & 0.991766 & 0.001532 & 0.342546 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.854583 & 0.997680 & 0.001532 & 0.347866 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.854977 & 0.997408 & 0.001532 & 0.353058 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.855370 & 0.995689 & 0.001532 & 0.358274 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.855764 & 0.995331 & 0.001532 & 0.363515 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.856146 & 0.998024 & 0.001532 & 0.368624 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.856551 & 0.996663 & 0.001532 & 0.374070 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.856944 & 0.998611 & 0.001532 & 0.379383 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.857338 & 0.996520 & 0.001518 & 0.384725 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.857731 & 0.997909 & 0.001532 & 0.390088 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.858125 & 0.999227 & 0.001532 & 0.395476 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.858519 & 0.996878 & 0.001532 & 0.400890 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.858889 & 0.994845 & 0.001532 & 0.406006 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.859282 & 0.995761 & 0.001518 & 0.411469 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.859676 & 0.998496 & 0.001532 & 0.416954 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.860093 & 0.995732 & 0.001547 & 0.422794 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.860486 & 0.993556 & 0.001532 & 0.428333 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.860880 & 1.001246 & 0.001532 & 0.433897 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.861273 & 0.999771 & 0.001532 & 0.439489 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.861667 & 0.997795 & 0.001532 & 0.445107 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.862060 & 1.001389 & 0.001532 & 0.450746 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.862465 & 0.998955 & 0.001532 & 0.456582 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.862859 & 0.997723 & 0.001532 & 0.462279 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.863241 & 0.993813 & 0.001532 & 0.467832 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.863634 & 0.997365 & 0.001532 & 0.473578 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.864028 & 0.997021 & 0.001532 & 0.479350 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.864433 & 0.997995 & 0.001532 & 0.485322 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.864815 & 1.000730 & 0.001532 & 0.490976 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.865197 & 0.998711 & 0.001547 & 0.496658 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.865613 & 0.999499 & 0.001532 & 0.502881 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.865995 & 0.994143 & 0.001532 & 0.508613 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.866400 & 0.994429 & 0.001532 & 0.514722 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.866794 & 0.999757 & 0.001532 & 0.520683 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.867187 & 0.992138 & 0.001532 & 0.526673 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.867581 & 0.999255 & 0.001532 & 0.532689 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.867974 & 0.999298 & 0.001532 & 0.538732 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.868368 & 0.997594 & 0.001532 & 0.544802 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.868785 & 0.999642 & 0.001532 & 0.551261 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.869178 & 0.992997 & 0.001532 & 0.557391 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.869572 & 1.000501 & 0.001547 & 0.563546 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.869965 & 0.999842 & 0.001532 & 0.569730 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.870359 & 0.997551 & 0.001532 & 0.575942 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.870729 & 0.997064 & 0.001532 & 0.581814 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.871146 & 0.996348 & 0.001532 & 0.588449 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.871516 & 0.993670 & 0.001532 & 0.594375 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.871886 & 0.990061 & 0.001518 & 0.600329 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.872280 & 1.001203 & 0.001532 & 0.606678 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.872685 & 0.995847 & 0.001532 & 0.613248 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.873078 & 0.992668 & 0.001532 & 0.619658 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.873472 & 0.995761 & 0.001532 & 0.626096 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.873865 & 0.996878 & 0.001532 & 0.632562 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.874259 & 0.999356 & 0.001532 & 0.639061 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.874652 & 0.993198 & 0.001532 & 0.645589 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.875058 & 1.003007 & 0.001547 & 0.652339 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.875451 & 1.002334 & 0.001532 & 0.658924 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.875833 & 0.994501 & 0.001532 & 0.665347 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.876227 & 1.002234 & 0.001547 & 0.671993 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.876632 & 0.997107 & 0.001547 & 0.678865 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.877025 & 0.996678 & 0.001532 & 0.685571 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.877407 & 0.996291 & 0.001532 & 0.692110 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.877801 & 0.997709 & 0.001532 & 0.698877 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.878194 & 0.999083 & 0.001532 & 0.705674 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.878599 & 0.999656 & 0.001532 & 0.712706 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.878993 & 1.006000 & 0.001532 & 0.719564 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.879386 & 1.000029 & 0.001532 & 0.726457 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.879803 & 0.995346 & 0.001532 & 0.733787 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.880196 & 0.995059 & 0.001532 & 0.740741 & -- & -- \\
3807 & GMU & R & 2021-11-23 & 2459542.605764 & 0.990550 & 0.003833 & 1.000000 & 1.000000 & 0.998784 \\
3807 & GMU & R & 2021-11-23 & 2459542.606638 & 1.003389 & 0.003643 & 0.989934 & 0.477850 & 1.000000 \\
3807 & GMU & R & 2021-11-23 & 2459542.607512 & 1.004203 & 0.003795 & 0.979850 & 0.911928 & 0.993406 \\
3807 & GMU & R & 2021-11-23 & 2459542.608387 & 1.004774 & 0.003605 & 0.969856 & 0.718226 & 0.988069 \\
3807 & GMU & R & 2021-11-23 & 2459542.609261 & 0.993600 & 0.003567 & 0.959830 & 0.856907 & 0.981102 \\
3807 & GMU & R & 2021-11-23 & 2459542.610136 & 0.998286 & 0.003385 & 0.949884 & 0.783444 & 0.977057 \\
3807 & GMU & R & 2021-11-23 & 2459542.611010 & 1.007337 & 0.003392 & 0.939982 & 0.576437 & 0.969540 \\
3807 & GMU & R & 2021-11-23 & 2459542.611885 & 1.002690 & 0.003324 & 0.930079 & 0.635401 & 0.969113 \\
3807 & GMU & R & 2021-11-23 & 2459542.612760 & 0.997708 & 0.003278 & 0.920220 & 0.470427 & 0.960245 \\
3807 & GMU & R & 2021-11-23 & 2459542.613634 & 1.009071 & 0.003309 & 0.910414 & 0.473395 & 0.957013 \\
3807 & GMU & R & 2021-11-23 & 2459542.614509 & 0.995007 & 0.003278 & 0.900603 & 0.502417 & 0.953408 \\
3807 & GMU & R & 2021-11-23 & 2459542.615383 & 0.999099 & 0.003286 & 0.890866 & 0.381699 & 0.945929 \\
3807 & GMU & R & 2021-11-23 & 2459542.616259 & 1.002788 & 0.003263 & 0.881146 & 0.364798 & 0.933798 \\
3807 & GMU & R & 2021-11-23 & 2459542.617133 & 0.996780 & 0.003233 & 0.871461 & 0.206385 & 0.920168 \\
3807 & GMU & R & 2021-11-23 & 2459542.618008 & 0.992163 & 0.003240 & 0.861802 & 0.332174 & 0.907990 \\
3807 & GMU & R & 2021-11-23 & 2459542.618882 & 0.994787 & 0.003202 & 0.852191 & 0.232143 & 0.894323 \\
3807 & GMU & R & 2021-11-23 & 2459542.619756 & 0.998217 & 0.003202 & 0.842637 & 0.187837 & 0.880005 \\
3807 & GMU & R & 2021-11-23 & 2459542.620631 & 0.991866 & 0.003164 & 0.833068 & -0.051245 & 0.872203 \\
3807 & GMU & R & 2021-11-23 & 2459542.621506 & 0.997046 & 0.003195 & 0.823549 & 0.374813 & 0.859092 \\
3807 & GMU & R & 2021-11-23 & 2459542.622381 & 0.991722 & 0.003172 & 0.814105 & 0.077712 & 0.853429 \\
3807 & GMU & R & 2021-11-23 & 2459542.623255 & 0.998210 & 0.003179 & 0.804668 & 0.125265 & 0.844876 \\
3807 & GMU & R & 2021-11-23 & 2459542.624130 & 0.998384 & 0.003157 & 0.795266 & 0.020632 & 0.834823 \\
3807 & GMU & R & 2021-11-23 & 2459542.625005 & 1.000856 & 0.003164 & 0.785912 & 0.326703 & 0.826528 \\
3807 & GMU & R & 2021-11-23 & 2459542.625880 & 0.992246 & 0.003157 & 0.776581 & 0.090521 & 0.820454 \\
3807 & GMU & R & 2021-11-23 & 2459542.626755 & 0.999388 & 0.003141 & 0.767273 & 0.082903 & 0.812214 \\
3807 & GMU & R & 2021-11-23 & 2459542.627631 & 0.999601 & 0.003134 & 0.758022 & 0.083979 & 0.798460 \\
3807 & GMU & R & 2021-11-23 & 2459542.628506 & 0.993456 & 0.003119 & 0.748833 & 0.137795 & 0.777697 \\
3807 & GMU & R & 2021-11-23 & 2459542.629381 & 1.002560 & 0.003119 & 0.739645 & 0.139821 & 0.758757 \\
3807 & GMU & R & 2021-11-23 & 2459542.630256 & 0.995555 & 0.003096 & 0.730479 & 0.161264 & 0.742705 \\
3807 & GMU & R & 2021-11-23 & 2459542.631131 & 0.996414 & 0.003111 & 0.721372 & 0.233121 & 0.734513 \\
3807 & GMU & R & 2021-11-23 & 2459542.632007 & 0.995570 & 0.003134 & 0.712318 & 0.269953 & 0.722998 \\
3807 & GMU & R & 2021-11-23 & 2459542.632881 & 0.992726 & 0.003096 & 0.703281 & 0.264360 & 0.714972 \\
3807 & GMU & R & 2021-11-23 & 2459542.633756 & 0.997510 & 0.003103 & 0.694290 & 0.317239 & 0.707074 \\
3807 & GMU & R & 2021-11-23 & 2459542.634631 & 0.989554 & 0.003080 & 0.685335 & 0.101539 & 0.700196 \\
3807 & GMU & R & 2021-11-23 & 2459542.635507 & 0.998225 & 0.003088 & 0.676399 & 0.051324 & 0.683324 \\
3807 & GMU & R & 2021-11-23 & 2459542.636382 & 1.000469 & 0.003096 & 0.667538 & 0.251944 & 0.678507 \\
3807 & GMU & R & 2021-11-23 & 2459542.637258 & 1.000780 & 0.003080 & 0.658695 & 0.231043 & 0.661780 \\
3807 & GMU & R & 2021-11-23 & 2459542.638134 & 0.997882 & 0.003042 & 0.649870 & 0.035533 & 0.648583 \\
3807 & GMU & R & 2021-11-23 & 2459542.639010 & 1.000233 & 0.003058 & 0.641097 & 0.119407 & 0.636390 \\
3807 & GMU & R & 2021-11-23 & 2459542.639886 & 0.999214 & 0.003020 & 0.632340 & 0.066416 & 0.620220 \\
3807 & GMU & R & 2021-11-23 & 2459542.640762 & 1.000263 & 0.003020 & 0.623662 & 0.084921 & 0.607299 \\
3807 & GMU & R & 2021-11-23 & 2459542.641637 & 1.003313 & 0.003012 & 0.615000 & -0.019809 & 0.597787 \\
3807 & GMU & R & 2021-11-23 & 2459542.642513 & 1.003001 & 0.003027 & 0.606369 & 0.138579 & 0.587509 \\
3807 & GMU & R & 2021-11-23 & 2459542.643389 & 0.997289 & 0.002989 & 0.597810 & -0.133282 & 0.571881 \\
3807 & GMU & R & 2021-11-23 & 2459542.644265 & 1.001366 & 0.002982 & 0.589236 & -0.084752 & 0.547434 \\
3807 & GMU & R & 2021-11-23 & 2459542.645141 & 1.001868 & 0.002974 & 0.580750 & -0.153433 & 0.531938 \\
3807 & GMU & R & 2021-11-23 & 2459542.646016 & 1.001320 & 0.002989 & 0.572264 & 0.082954 & 0.524723 \\
3807 & GMU & R & 2021-11-23 & 2459542.646892 & 0.998187 & 0.002974 & 0.563847 & 0.023107 & 0.511720 \\
3807 & GMU & R & 2021-11-23 & 2459542.647768 & 1.002568 & 0.002989 & 0.555451 & 0.145807 & 0.498951 \\
3807 & GMU & R & 2021-11-23 & 2459542.648643 & 0.996795 & 0.002959 & 0.547102 & -0.017310 & 0.490592 \\
3807 & GMU & R & 2021-11-23 & 2459542.649519 & 0.991661 & 0.002944 & 0.538806 & 0.044150 & 0.478296 \\
3807 & GMU & R & 2021-11-23 & 2459542.650395 & 1.000682 & 0.002936 & 0.530520 & -0.052483 & 0.468379 \\
3807 & GMU & R & 2021-11-23 & 2459542.651270 & 0.998308 & 0.002944 & 0.522268 & 0.058301 & 0.454665 \\
3807 & GMU & R & 2021-11-23 & 2459542.652146 & 0.996818 & 0.002906 & 0.514095 & -0.061930 & 0.442860 \\
3807 & GMU & R & 2021-11-23 & 2459542.653022 & 0.990063 & 0.002913 & 0.505926 & 0.000046 & 0.439750 \\
3807 & GMU & R & 2021-11-23 & 2459542.653898 & 1.002203 & 0.002936 & 0.497800 & 0.128091 & 0.427254 \\
3807 & GMU & R & 2021-11-23 & 2459542.654773 & 0.992695 & 0.002913 & 0.489703 & 0.012152 & 0.424530 \\
3807 & GMU & R & 2021-11-23 & 2459542.655649 & 0.993509 & 0.002898 & 0.481664 & -0.098888 & 0.412689 \\
3807 & GMU & R & 2021-11-23 & 2459542.656525 & 1.000925 & 0.002883 & 0.473662 & -0.248250 & 0.400998 \\
3807 & GMU & R & 2021-11-23 & 2459542.657401 & 0.995920 & 0.002883 & 0.465688 & -0.030188 & 0.390178 \\
3807 & GMU & R & 2021-11-23 & 2459542.658277 & 0.994787 & 0.002867 & 0.457744 & -0.165215 & 0.380769 \\
3807 & GMU & R & 2021-11-23 & 2459542.659153 & 0.992771 & 0.002860 & 0.449854 & 0.024807 & 0.369397 \\
3807 & GMU & R & 2021-11-23 & 2459542.660029 & 0.997031 & 0.002867 & 0.442000 & 0.026513 & 0.366485 \\
3807 & GMU & R & 2021-11-23 & 2459542.660905 & 0.991988 & 0.002860 & 0.434188 & 0.036337 & 0.355181 \\
3807 & GMU & R & 2021-11-23 & 2459542.661782 & 0.999830 & 0.002845 & 0.426395 & -0.229747 & 0.344021 \\
3807 & GMU & R & 2021-11-23 & 2459542.662657 & 0.995175 & 0.002837 & 0.418672 & 0.028274 & 0.330819 \\
3807 & GMU & R & 2021-11-23 & 2459542.663533 & 0.999328 & 0.002845 & 0.410941 & -0.071218 & 0.321180 \\
3807 & GMU & R & 2021-11-23 & 2459542.664409 & 0.990543 & 0.002814 & 0.403294 & -0.139222 & 0.314846 \\
3807 & GMU & R & 2021-11-23 & 2459542.665286 & 0.996947 & 0.002829 & 0.395644 & -0.010726 & 0.304796 \\
3807 & GMU & R & 2021-11-23 & 2459542.666161 & 0.997046 & 0.002814 & 0.388063 & -0.189474 & 0.291415 \\
3807 & GMU & R & 2021-11-23 & 2459542.667038 & 1.001891 & 0.002822 & 0.380518 & -0.167227 & 0.283592 \\
3807 & GMU & R & 2021-11-23 & 2459542.667915 & 0.987082 & 0.002791 & 0.372978 & -0.128490 & 0.279643 \\
3807 & GMU & R & 2021-11-23 & 2459542.668791 & 0.997837 & 0.002799 & 0.365514 & -0.074304 & 0.269292 \\
3807 & GMU & R & 2021-11-23 & 2459542.669667 & 0.999343 & 0.002807 & 0.358070 & 0.039752 & 0.261627 \\
3807 & GMU & R & 2021-11-23 & 2459542.670544 & 1.002028 & 0.002791 & 0.350662 & -0.078109 & 0.236482 \\
3807 & GMU & R & 2021-11-23 & 2459542.671421 & 0.998346 & 0.002761 & 0.343289 & -0.252347 & 0.226490 \\
3807 & GMU & R & 2021-11-23 & 2459542.672298 & 0.993669 & 0.002761 & 0.335943 & -0.121873 & 0.218945 \\
3807 & GMU & R & 2021-11-23 & 2459542.673175 & 0.997396 & 0.002753 & 0.328657 & -0.282079 & 0.213060 \\
3807 & GMU & R & 2021-11-23 & 2459542.674051 & 0.994711 & 0.002753 & 0.321403 & -0.154122 & 0.206114 \\
3807 & GMU & R & 2021-11-23 & 2459542.674929 & 0.994802 & 0.002761 & 0.314175 & 0.019717 & 0.196290 \\
3807 & GMU & R & 2021-11-23 & 2459542.675805 & 0.993623 & 0.002738 & 0.306992 & -0.350476 & 0.188005 \\
3807 & GMU & R & 2021-11-23 & 2459542.676681 & 0.998156 & 0.002746 & 0.299858 & -0.251911 & 0.177691 \\
3807 & GMU & R & 2021-11-23 & 2459542.677558 & 0.993486 & 0.002738 & 0.290532 & -0.087181 & 0.171078 \\
3807 & GMU & R & 2021-11-23 & 2459542.678435 & 0.991957 & 0.002731 & 0.285684 & -0.091207 & 0.163371 \\
3807 & GMU & R & 2021-11-23 & 2459542.679311 & 0.996057 & 0.002715 & 0.278644 & -0.187440 & 0.146134 \\
3807 & GMU & R & 2021-11-23 & 2459542.680188 & 0.994779 & 0.002723 & 0.271644 & -0.093496 & 0.139319 \\
3807 & GMU & R & 2021-11-23 & 2459542.681065 & 0.995007 & 0.002693 & 0.264688 & -0.117951 & 0.116717 \\
3807 & GMU & R & 2021-11-23 & 2459542.681942 & 0.994254 & 0.002700 & 0.257767 & -0.168613 & 0.105708 \\
3807 & GMU & R & 2021-11-23 & 2459542.682819 & 1.001473 & 0.002700 & 0.250857 & -0.157325 & 0.092194 \\
3807 & GMU & R & 2021-11-23 & 2459542.683697 & 0.991980 & 0.002677 & 0.244017 & -0.190618 & 0.084161 \\
3807 & GMU & R & 2021-11-23 & 2459542.684574 & 0.997928 & 0.002677 & 0.237186 & -0.186727 & 0.075748 \\
3807 & GMU & R & 2021-11-23 & 2459542.685452 & 0.994186 & 0.002662 & 0.230409 & -0.391187 & 0.065189 \\
3807 & GMU & R & 2021-11-23 & 2459542.686328 & 0.996323 & 0.002677 & 0.223666 & -0.223777 & 0.060514 \\
3807 & GMU & R & 2021-11-23 & 2459542.687205 & 0.992513 & 0.002662 & 0.216974 & -0.265018 & 0.051787 \\
3807 & GMU & R & 2021-11-23 & 2459542.688082 & 0.998757 & 0.002662 & 0.210298 & -0.174975 & 0.038363 \\
3807 & GMU & R & 2021-11-23 & 2459542.688960 & 0.998331 & 0.002647 & 0.203660 & -0.322009 & 0.030768 \\
3807 & GMU & R & 2021-11-23 & 2459542.689837 & 0.993258 & 0.002632 & 0.197059 & -0.233352 & 0.024119 \\
3807 & GMU & R & 2021-11-23 & 2459542.690714 & 0.998567 & 0.002639 & 0.190495 & -0.184909 & 0.017742 \\
3807 & GMU & R & 2021-11-23 & 2459542.691592 & 0.993851 & 0.002639 & 0.183956 & -0.236374 & 0.009174 \\
3807 & GMU & R & 2021-11-23 & 2459542.692469 & 0.998628 & 0.002647 & 0.177471 & -0.066874 & 0.013789 \\
3807 & GMU & R & 2021-11-23 & 2459542.693346 & 0.998255 & 0.002624 & 0.171014 & -0.308459 & -0.008608 \\
3807 & GMU & R & 2021-11-23 & 2459542.694223 & 1.000073 & 0.002632 & 0.164597 & -0.191133 & -0.012177 \\
3807 & GMU & R & 2021-11-23 & 2459542.695100 & 0.967199 & 0.002563 & 0.158216 & -0.190562 & 0.013565 \\
3807 & GMU & R & 2021-11-23 & 2459542.695976 & 0.995836 & 0.002609 & 0.151865 & -0.283031 & -0.026364 \\
3807 & GMU & R & 2021-11-23 & 2459542.696853 & 0.996346 & 0.002616 & 0.145565 & -0.114841 & -0.034423 \\
3807 & GMU & R & 2021-11-23 & 2459542.697730 & 0.999290 & 0.002609 & 0.139297 & -0.130451 & -0.044110 \\
3807 & GMU & R & 2021-11-23 & 2459542.698606 & 0.995661 & 0.002594 & 0.133040 & -0.239999 & -0.047429 \\
3807 & GMU & R & 2021-11-23 & 2459542.699484 & 0.998514 & 0.002616 & 0.126829 & -0.072471 & -0.050461 \\
3807 & GMU & R & 2021-11-23 & 2459542.700361 & 0.987432 & 0.002586 & 0.120657 & -0.381730 & -0.052472 \\
3807 & GMU & R & 2021-11-23 & 2459542.701238 & 0.991128 & 0.002594 & 0.114518 & -0.237429 & -0.059955 \\
3807 & GMU & R & 2021-11-23 & 2459542.702115 & 0.995266 & 0.002578 & 0.108416 & -0.222066 & -0.065976 \\
3807 & GMU & R & 2021-11-23 & 2459542.702993 & 0.996970 & 0.002586 & 0.102339 & -0.243060 & -0.063209 \\
3807 & GMU & R & 2021-11-23 & 2459542.703869 & 0.993015 & 0.002594 & 0.096316 & -0.085549 & -0.066555 \\
3807 & GMU & R & 2021-11-23 & 2459542.704746 & 0.995738 & 0.002578 & 0.090312 & -0.398520 & -0.073740 \\
3807 & GMU & R & 2021-11-23 & 2459542.705623 & 0.994559 & 0.002571 & 0.084341 & -0.259868 & -0.081827 \\
3807 & GMU & R & 2021-11-23 & 2459542.706500 & 0.992049 & 0.002571 & 0.078425 & -0.093379 & -0.087593 \\
3807 & GMU & R & 2021-11-23 & 2459542.707377 & 0.995798 & 0.002571 & 0.072519 & -0.226937 & -0.095239 \\
3807 & GMU & R & 2021-11-23 & 2459542.708254 & 0.992611 & 0.002563 & 0.066653 & -0.230763 & -0.098789 \\
3807 & GMU & R & 2021-11-23 & 2459542.709131 & 0.998613 & 0.002578 & 0.060834 & -0.132358 & -0.100476 \\
3807 & GMU & R & 2021-11-23 & 2459542.710009 & 0.997533 & 0.002571 & 0.055026 & -0.129007 & -0.106618 \\
3807 & GMU & R & 2021-11-23 & 2459542.710886 & 0.991760 & 0.002556 & 0.049257 & -0.117325 & -0.111739 \\
3807 & GMU & R & 2021-11-23 & 2459542.711763 & 0.996240 & 0.002556 & 0.043532 & -0.170276 & -0.119362 \\
3807 & GMU & R & 2021-11-23 & 2459542.712641 & 0.995205 & 0.002556 & 0.037829 & -0.035104 & -0.126012 \\
3807 & GMU & R & 2021-11-23 & 2459542.713519 & 0.993304 & 0.002548 & 0.032177 & -0.268465 & -0.132962 \\
3807 & GMU & R & 2021-11-23 & 2459542.714396 & 0.996620 & 0.002540 & 0.026537 & -0.096227 & -0.142587 \\
3807 & GMU & R & 2021-11-23 & 2459542.715274 & 0.997966 & 0.002540 & 0.020938 & -0.345860 & -0.145102 \\
3807 & GMU & R & 2021-11-23 & 2459542.716151 & 0.992786 & 0.002533 & 0.015364 & -0.115601 & -0.147604 \\
3807 & GMU & R & 2021-11-23 & 2459542.717028 & 0.993821 & 0.002533 & 0.009844 & -0.134355 & -0.154430 \\
3807 & GMU & R & 2021-11-23 & 2459542.717905 & 0.995274 & 0.002533 & 0.004349 & -0.111448 & -0.159909 \\
3807 & GMU & R & 2021-11-23 & 2459542.718781 & 0.993364 & 0.002525 & -0.001111 & -0.156821 & -0.165671 \\
3807 & GMU & R & 2021-11-23 & 2459542.719659 & 0.994049 & 0.002518 & -0.006552 & -0.136034 & -0.170801 \\
3807 & GMU & R & 2021-11-23 & 2459542.720535 & 0.999624 & 0.002518 & -0.011939 & -0.043268 & -0.179059 \\
3807 & GMU & R & 2021-11-23 & 2459542.721413 & 0.994277 & 0.002518 & -0.017322 & -0.278413 & -0.177941 \\
3807 & GMU & R & 2021-11-23 & 2459542.722290 & 0.992809 & 0.002518 & -0.022650 & -0.055655 & -0.184485 \\
3807 & GMU & R & 2021-11-23 & 2459542.723167 & 0.997213 & 0.002518 & -0.027964 & -0.134283 & -0.190032 \\
3807 & GMU & R & 2021-11-23 & 2459542.724045 & 0.996323 & 0.002510 & -0.033230 & -0.097064 & -0.193468 \\
3807 & GMU & R & 2021-11-23 & 2459542.724921 & 0.993981 & 0.003582 & -0.039377 & 0.345934 & -0.195270 \\
3807 & GMU & R & 2021-11-23 & 2459542.725799 & 0.992300 & 0.002518 & -0.044572 & -0.073514 & -0.200095 \\
3807 & GMU & R & 2021-11-23 & 2459542.726676 & 0.996681 & 0.002518 & -0.049729 & -0.172858 & -0.202688 \\
3807 & GMU & R & 2021-11-23 & 2459542.727553 & 1.001830 & 0.002677 & -0.053997 & -0.093588 & -0.209431 \\
3807 & GMU & R & 2021-11-23 & 2459542.728430 & 0.994825 & 0.002495 & -0.059120 & -0.282355 & -0.212194 \\
3807 & GMU & R & 2021-11-23 & 2459542.729307 & 0.997715 & 0.002502 & -0.064202 & -0.081634 & -0.217177 \\
3807 & GMU & R & 2021-11-23 & 2459542.730185 & 0.994848 & 0.002495 & -0.069246 & -0.190112 & -0.216847 \\
3807 & GMU & R & 2021-11-23 & 2459542.731062 & 0.995121 & 0.002495 & -0.074271 & -0.181204 & -0.219821 \\
3807 & GMU & R & 2021-11-23 & 2459542.731940 & 0.997221 & 0.002495 & -0.079257 & -0.087438 & -0.225338 \\
3807 & GMU & R & 2021-11-23 & 2459542.732817 & 0.993790 & 0.002502 & -0.084222 & 0.086097 & -0.228391 \\
3807 & GMU & R & 2021-11-23 & 2459542.733695 & 0.993897 & 0.002487 & -0.089159 & -0.051223 & -0.236311 \\
3807 & GMU & R & 2021-11-23 & 2459542.734573 & 0.991585 & 0.002487 & -0.094061 & -0.062238 & -0.233147 \\
3807 & GMU & R & 2021-11-23 & 2459542.735451 & 0.995912 & 0.002487 & -0.098921 & -0.035515 & -0.239516 \\
3807 & GMU & R & 2021-11-23 & 2459542.736328 & 1.003017 & 0.002502 & -0.103750 & 0.003656 & -0.239744 \\
3807 & GMU & R & 2021-11-23 & 2459542.737205 & 0.993577 & 0.002487 & -0.109225 & 0.033289 & -0.241130 \\
3807 & GMU & R & 2021-11-23 & 2459542.738083 & 0.999175 & 0.002495 & -0.113350 & 0.051464 & -0.242753 \\
3807 & GMU & R & 2021-11-23 & 2459542.738960 & 1.000172 & 0.002510 & -0.118084 & 0.130364 & -0.244827 \\
3807 & GMU & R & 2021-11-23 & 2459542.739838 & 0.993433 & 0.002495 & -0.122807 & 0.165542 & -0.246672 \\
3807 & GMU & R & 2021-11-23 & 2459542.740715 & 0.995700 & 0.002487 & -0.127495 & -0.000508 & -0.251715 \\
3807 & GMU & R & 2021-11-23 & 2459542.741592 & 0.993600 & 0.002472 & -0.132720 & -0.043363 & -0.253574 \\
3807 & GMU & R & 2021-11-23 & 2459542.742469 & 1.000659 & 0.002472 & -0.136761 & -0.075097 & -0.262830 \\
3807 & GMU & R & 2021-11-23 & 2459542.743346 & 0.996582 & 0.002472 & -0.141372 & 0.092503 & -0.263694 \\
3807 & GMU & R & 2021-11-23 & 2459542.744223 & 0.994330 & 0.002464 & -0.145934 & 0.015004 & -0.268923 \\
3807 & GMU & R & 2021-11-23 & 2459542.745100 & 0.998826 & 0.002480 & -0.150466 & 0.018727 & -0.269558 \\
3807 & GMU & R & 2021-11-23 & 2459542.745977 & 0.997327 & 0.002457 & -0.154978 & -0.065437 & -0.277118 \\
3807 & GMU & R & 2021-11-23 & 2459542.746854 & 0.996087 & 0.002457 & -0.159451 & -0.029267 & -0.277933 \\
3807 & GMU & R & 2021-11-23 & 2459542.747731 & 1.001244 & 0.002480 & -0.163902 & 0.166934 & -0.284267 \\
3807 & GMU & R & 2021-11-23 & 2459542.748608 & 0.998263 & 0.002464 & -0.168322 & 0.017967 & -0.282153 \\
3807 & GMU & R & 2021-11-23 & 2459542.749486 & 0.996232 & 0.002464 & -0.172719 & 0.143351 & -0.285061 \\
3807 & GMU & R & 2021-11-23 & 2459542.750363 & 0.992026 & 0.002449 & -0.177079 & -0.026917 & -0.286145 \\
3807 & GMU & R & 2021-11-23 & 2459542.751241 & 0.990520 & 0.002434 & -0.181417 & -0.062021 & -0.290513 \\
3807 & GMU & R & 2021-11-23 & 2459542.752118 & 0.995585 & 0.002442 & -0.185724 & -0.046078 & -0.294254 \\
3807 & GMU & R & 2021-11-23 & 2459542.752995 & 0.990862 & 0.002426 & -0.190005 & -0.173821 & -0.294355 \\
3807 & GMU & R & 2021-11-23 & 2459542.753873 & 0.998795 & 0.002449 & -0.194610 & 0.052762 & -0.300882 \\
3807 & GMU & R & 2021-11-23 & 2459542.754749 & 0.994247 & 0.002457 & -0.198464 & 0.124033 & -0.302730 \\
3807 & GMU & R & 2021-11-23 & 2459542.755626 & 0.996080 & 0.002434 & -0.202661 & -0.100791 & -0.303187 \\
3807 & GMU & R & 2021-11-23 & 2459542.756503 & 0.994581 & 0.002434 & -0.206816 & 0.050652 & -0.304877 \\
3807 & GMU & R & 2021-11-23 & 2459542.757380 & 0.993768 & 0.002426 & -0.210959 & -0.022040 & -0.311576 \\
3807 & GMU & R & 2021-11-23 & 2459542.758257 & 0.991220 & 0.002426 & -0.215359 & -0.074692 & -0.308315 \\
3807 & GMU & R & 2021-11-23 & 2459542.759134 & 0.998567 & 0.002419 & -0.219155 & -0.136736 & -0.313689 \\
3807 & GMU & R & 2021-11-23 & 2459542.760012 & 0.994125 & 0.002426 & -0.223472 & 0.077211 & -0.314546 \\
3807 & GMU & R & 2021-11-23 & 2459542.760889 & 0.992018 & 0.002419 & -0.227237 & -0.035456 & -0.317068 \\
3807 & GMU & R & 2021-11-23 & 2459542.761778 & 0.995456 & 0.002426 & -0.231277 & -0.126195 & -0.317726 \\
3807 & GMU & R & 2021-11-23 & 2459542.762655 & 0.995220 & 0.002426 & -0.235260 & 0.017492 & -0.320477 \\
3807 & GMU & R & 2021-11-23 & 2459542.763532 & 0.996620 & 0.002419 & -0.239191 & -0.207598 & -0.319325 \\
3807 & GMU & R & 2021-11-23 & 2459542.764421 & 0.998856 & 0.002426 & -0.243174 & -0.184341 & -0.317918 \\
3807 & GMU & R & 2021-11-23 & 2459542.765310 & 0.996498 & 0.002419 & -0.247114 & -0.133147 & -0.316021 \\
3807 & GMU & R & 2021-11-23 & 2459542.766186 & 0.994870 & 0.002411 & -0.250982 & -0.197084 & -0.319199 \\
3807 & GMU & R & 2021-11-23 & 2459542.767075 & 0.993151 & 0.002419 & -0.254857 & -0.054138 & -0.317471 \\
3807 & GMU & R & 2021-11-23 & 2459542.767951 & 0.993486 & 0.002411 & -0.258660 & -0.191010 & -0.320620 \\
3807 & GMU & R & 2021-11-23 & 2459542.768828 & 0.995547 & 0.002411 & -0.262448 & -0.064870 & -0.319588 \\
3807 & GMU & R & 2021-11-23 & 2459542.769705 & 0.994498 & 0.002419 & -0.266194 & -0.075013 & -0.318274 \\
3807 & GMU & R & 2021-11-23 & 2459542.770594 & 0.994133 & 0.002419 & -0.269977 & -0.144275 & -0.316713 \\
3807 & GMU & R & 2021-11-23 & 2459542.771483 & 0.996323 & 0.002419 & -0.273737 & -0.221541 & -0.320067 \\
3807 & GMU & R & 2021-11-23 & 2459542.772372 & 0.993768 & 0.002404 & -0.277457 & -0.265485 & -0.319185 \\
3807 & GMU & R & 2021-11-23 & 2459542.773260 & 0.994095 & 0.002411 & -0.281230 & -0.182707 & -0.314808 \\
3807 & GMU & R & 2021-11-23 & 2459542.774137 & 0.993577 & 0.002404 & -0.284785 & -0.163908 & -0.318080 \\
3807 & GMU & R & 2021-11-23 & 2459542.775025 & 0.995182 & 0.002411 & -0.288421 & -0.088046 & -0.317209 \\
3807 & GMU & R & 2021-11-23 & 2459542.775901 & 0.992315 & 0.002404 & -0.291990 & -0.279872 & -0.318949 \\
3807 & GMU & R & 2021-11-23 & 2459542.776777 & 0.997335 & 0.002404 & -0.295533 & -0.080435 & -0.324319 \\
3807 & GMU & R & 2021-11-23 & 2459542.777655 & 0.995456 & 0.002404 & -0.299058 & -0.088897 & -0.325688 \\
3807 & GMU & R & 2021-11-23 & 2459542.778531 & 0.987287 & 0.003780 & -0.302544 & -0.119060 & -0.322890 \\
3807 & GMU & R & 2021-11-23 & 2459542.779408 & 0.993007 & 0.002411 & -0.306006 & -0.076520 & -0.328938 \\
3807 & GMU & R & 2021-11-23 & 2459542.780284 & 0.991683 & 0.002404 & -0.309450 & 0.037197 & -0.332811 \\
3807 & GMU & R & 2021-11-23 & 2459542.781160 & 0.993075 & 0.002404 & -0.312863 & -0.090156 & -0.326396 \\
3807 & GMU & R & 2021-11-23 & 2459542.782036 & 0.989097 & 0.002404 & -0.316252 & -0.128553 & -0.324840 \\
3807 & GMU & R & 2021-11-23 & 2459542.782912 & 0.996916 & 0.002411 & -0.319618 & -0.106681 & -0.325165 \\
3807 & GMU & R & 2021-11-23 & 2459542.783789 & 0.995403 & 0.002396 & -0.322964 & -0.221184 & -0.324723 \\
3807 & GMU & R & 2021-11-23 & 2459542.784665 & 0.995099 & 0.002396 & -0.326274 & -0.071060 & -0.325633 \\
3807 & GMU & R & 2021-11-23 & 2459542.785542 & 0.999328 & 0.002404 & -0.329567 & -0.073004 & -0.324878 \\
3807 & GMU & R & 2021-11-23 & 2459542.786418 & 0.999830 & 0.002404 & -0.332832 & -0.053957 & -0.325066 \\
3807 & GMU & R & 2021-11-23 & 2459542.787294 & 0.998552 & 0.002404 & -0.336075 & -0.091965 & -0.326366 \\
3807 & GMU & R & 2021-11-23 & 2459542.788170 & 0.990208 & 0.002396 & -0.339288 & -0.037258 & -0.321662 \\
3807 & GMU & R & 2021-11-23 & 2459542.789047 & 0.988983 & 0.003225 & -0.342366 & -0.174722 & -0.323497 \\
3807 & GMU & R & 2021-11-23 & 2459542.789923 & 0.988649 & 0.002388 & -0.345655 & -0.089830 & -0.328648 \\
3807 & GMU & R & 2021-11-23 & 2459542.790799 & 0.991273 & 0.002959 & -0.348657 & 0.142617 & -0.327661 \\
3807 & GMU & R & 2021-11-23 & 2459542.791675 & 0.992916 & 0.002411 & -0.351915 & 0.030386 & -0.324027 \\
3807 & GMU & R & 2021-11-23 & 2459542.792564 & 0.989440 & 0.002411 & -0.355062 & 0.054339 & -0.321481 \\
3807 & GMU & R & 2021-11-23 & 2459542.793440 & 0.987713 & 0.002404 & -0.358142 & 0.017581 & -0.326311 \\
3807 & GMU & R & 2021-11-23 & 2459542.794317 & 0.995700 & 0.002404 & -0.361177 & -0.045735 & -0.326326 \\
3807 & GMU & R & 2021-11-23 & 2459542.795193 & 0.993440 & 0.002411 & -0.364199 & 0.020148 & -0.325061 \\
3807 & GMU & R & 2021-11-23 & 2459542.796069 & 0.991904 & 0.002411 & -0.367199 & 0.080742 & -0.322845 \\
3807 & GMU & R & 2021-11-23 & 2459542.796945 & 0.985310 & 0.002381 & -0.370179 & -0.170454 & -0.322814 \\
3807 & GMU & R & 2021-11-23 & 2459542.797821 & 0.991136 & 0.002388 & -0.373136 & -0.156752 & -0.322053 \\
3807 & GMU & R & 2021-11-23 & 2459542.798698 & 0.986245 & 0.002381 & -0.376056 & -0.129239 & -0.320896 \\
3807 & GMU & R & 2021-11-23 & 2459542.799573 & 0.991394 & 0.002396 & -0.378967 & 0.126283 & -0.320808 \\
3807 & GMU & R & 2021-11-23 & 2459542.800448 & 0.984861 & 0.002388 & -0.381841 & -0.067704 & -0.318240 \\
3807 & GMU & R & 2021-11-23 & 2459542.801324 & 0.989463 & 0.002396 & -0.384696 & -0.045780 & -0.317355 \\
3807 & GMU & R & 2021-11-23 & 2459542.802199 & 0.988884 & 0.002388 & -0.387539 & 0.062075 & -0.318083 \\
3807 & GMU & R & 2021-11-23 & 2459542.803075 & 0.988459 & 0.002381 & -0.390339 & -0.186512 & -0.316334 \\
3807 & GMU & R & 2021-11-23 & 2459542.803951 & 0.985994 & 0.002381 & -0.393132 & 0.028536 & -0.312492 \\
3807 & GMU & R & 2021-11-23 & 2459542.804827 & 0.987272 & 0.002381 & -0.395909 & -0.113582 & -0.311946 \\
3807 & GMU & R & 2021-11-23 & 2459542.805702 & 0.994399 & 0.002388 & -0.398635 & -0.219363 & -0.313370 \\
3807 & GMU & R & 2021-11-23 & 2459542.806578 & 0.988588 & 0.002388 & -0.401361 & 0.024226 & -0.307247 \\
3807 & GMU & R & 2021-11-23 & 2459542.807453 & 0.989546 & 0.002388 & -0.404061 & -0.022936 & -0.304673 \\
3807 & GMU & R & 2021-11-23 & 2459542.808329 & 0.992703 & 0.002396 & -0.406727 & 0.130817 & -0.304828 \\
3807 & GMU & R & 2021-11-23 & 2459542.809203 & 0.987576 & 0.002396 & -0.409376 & 0.079856 & -0.303020 \\
3807 & GMU & R & 2021-11-23 & 2459542.810079 & 0.985736 & 0.002396 & -0.412012 & 0.074689 & -0.299188 \\
3807 & GMU & R & 2021-11-23 & 2459542.810954 & 0.987508 & 0.002404 & -0.414620 & 0.089058 & -0.297554 \\
3807 & GMU & R & 2021-11-23 & 2459542.811830 & 0.993501 & 0.002426 & -0.417197 & 0.261103 & -0.298579 \\
3807 & GMU & R & 2021-11-23 & 2459542.812705 & 0.991083 & 0.002434 & -0.419758 & 0.293227 & -0.290427 \\
3807 & GMU & R & 2021-11-23 & 2459542.813580 & 0.987918 & 0.002411 & -0.422314 & 0.146066 & -0.289607 \\
3807 & GMU & R & 2021-11-23 & 2459542.814456 & 0.986473 & 0.002396 & -0.424823 & 0.129801 & -0.287079 \\
3807 & GMU & R & 2021-11-23 & 2459542.815331 & 0.988314 & 0.002411 & -0.427318 & 0.214532 & -0.287272 \\
3807 & GMU & R & 2021-11-23 & 2459542.816207 & 0.986238 & 0.002419 & -0.429794 & 0.204199 & -0.285035 \\
3807 & GMU & R & 2021-11-23 & 2459542.817083 & 0.990231 & 0.002419 & -0.432248 & 0.230913 & -0.283337 \\
3807 & GMU & R & 2021-11-23 & 2459542.817958 & 0.992946 & 0.002434 & -0.434672 & 0.366098 & -0.281666 \\
3807 & GMU & R & 2021-11-23 & 2459542.818832 & 0.989888 & 0.002411 & -0.437081 & 0.170111 & -0.279961 \\
3807 & GMU & R & 2021-11-23 & 2459542.819707 & 0.991790 & 0.002404 & -0.439469 & 0.086628 & -0.279369 \\
3807 & GMU & R & 2021-11-23 & 2459542.820583 & 0.986420 & 0.002388 & -0.441831 & -0.081191 & -0.281328 \\
3807 & GMU & R & 2021-11-23 & 2459542.821458 & 0.987782 & 0.002388 & -0.444183 & -0.010772 & -0.282293 \\
3807 & GMU & R & 2021-11-23 & 2459542.822333 & 0.991638 & 0.002396 & -0.446494 & -0.108350 & -0.283956 \\
3807 & GMU & R & 2021-11-23 & 2459542.823208 & 0.986230 & 0.002396 & -0.448797 & 0.067867 & -0.282253 \\
3807 & GMU & R & 2021-11-23 & 2459542.824083 & 0.985036 & 0.002388 & -0.451074 & -0.018604 & -0.281261 \\
3807 & GMU & R & 2021-11-23 & 2459542.824958 & 0.990231 & 0.002396 & -0.453334 & 0.033418 & -0.279502 \\
3807 & GMU & R & 2021-11-23 & 2459542.825832 & 0.991037 & 0.002404 & -0.455565 & 0.072672 & -0.277194 \\
3807 & GMU & R & 2021-11-23 & 2459542.826708 & 0.986724 & 0.002396 & -0.457780 & -0.075808 & -0.278150 \\
3807 & GMU & R & 2021-11-23 & 2459542.827583 & 0.990132 & 0.002404 & -0.459974 & 0.219119 & -0.278761 \\
3807 & GMU & R & 2021-11-23 & 2459542.828458 & 0.987569 & 0.002388 & -0.462151 & -0.042998 & -0.276809 \\
3807 & GMU & R & 2021-11-23 & 2459542.829333 & 0.992680 & 0.002396 & -0.464305 & -0.039276 & -0.273037 \\
3807 & GMU & R & 2021-11-23 & 2459542.830208 & 0.991410 & 0.002396 & -0.466433 & 0.033956 & -0.276982 \\
3807 & GMU & R & 2021-11-23 & 2459542.831084 & 0.987956 & 0.002396 & -0.468553 & 0.148631 & -0.276510 \\
3807 & GMU & R & 2021-11-23 & 2459542.831959 & 0.989029 & 0.002404 & -0.470639 & 0.130738 & -0.275115 \\
3807 & GMU & R & 2021-11-23 & 2459542.832834 & 0.988679 & 0.002411 & -0.472707 & 0.333964 & -0.274012 \\
3807 & GMU & R & 2021-11-23 & 2459542.833709 & 0.988611 & 0.002411 & -0.474748 & 0.269146 & -0.272840 \\
3807 & GMU & R & 2021-11-23 & 2459542.834584 & 0.989272 & 0.002404 & -0.476782 & 0.138954 & -0.274234 \\
3807 & GMU & R & 2021-11-23 & 2459542.835459 & 0.990193 & 0.002396 & -0.478787 & 0.155922 & -0.269989 \\
3807 & GMU & R & 2021-11-23 & 2459542.836333 & 0.988588 & 0.002396 & -0.480782 & 0.184503 & -0.268668 \\
3807 & GMU & R & 2021-11-23 & 2459542.837207 & 0.990467 & 0.002404 & -0.482730 & 0.190164 & -0.269756 \\
3807 & GMU & R & 2021-11-23 & 2459542.838082 & 0.989364 & 0.002404 & -0.484676 & 0.186372 & -0.268864 \\
3807 & GMU & R & 2021-11-23 & 2459542.838956 & 0.985941 & 0.002404 & -0.486612 & 0.208461 & -0.267854 \\
3807 & GMU & R & 2021-11-23 & 2459542.839831 & 0.990200 & 0.002404 & -0.488502 & 0.123937 & -0.266015 \\
3807 & GMU & R & 2021-11-23 & 2459542.840705 & 0.993281 & 0.002411 & -0.490393 & 0.173677 & -0.264358 \\
3807 & GMU & R & 2021-11-23 & 2459542.841580 & 0.996232 & 0.002411 & -0.492249 & 0.140802 & -0.263166 \\
3807 & GMU & R & 2021-11-23 & 2459542.842454 & 0.990345 & 0.002404 & -0.494096 & 0.099267 & -0.264659 \\
3807 & GMU & R & 2021-11-23 & 2459542.843329 & 0.992429 & 0.002411 & -0.495913 & 0.053000 & -0.265923 \\
3807 & GMU & R & 2021-11-23 & 2459542.844203 & 0.990702 & 0.002388 & -0.497721 & -0.178384 & -0.260862 \\
3807 & GMU & R & 2021-11-23 & 2459542.845078 & 0.988915 & 0.002396 & -0.499506 & -0.064478 & -0.258558 \\
3807 & GMU & R & 2021-11-23 & 2459542.845952 & 0.993045 & 0.002404 & -0.501266 & -0.161789 & -0.259961 \\
3807 & GMU & R & 2021-11-23 & 2459542.846827 & 0.993653 & 0.002396 & -0.503012 & -0.150498 & -0.259445 \\
3807 & GMU & R & 2021-11-23 & 2459542.847700 & 0.994521 & 0.002404 & -0.504736 & -0.103011 & -0.256509 \\
3807 & GMU & R & 2021-11-23 & 2459542.848574 & 0.992231 & 0.002404 & -0.506447 & 0.036847 & -0.256575 \\
3807 & GMU & R & 2021-11-23 & 2459542.849448 & 0.993091 & 0.002404 & -0.508121 & -0.055136 & -0.252229 \\
3807 & GMU & R & 2021-11-23 & 2459542.850334 & 0.989265 & 0.002396 & -0.509809 & 0.047051 & -0.254851 \\
3807 & GMU & R & 2021-11-23 & 2459542.851208 & 0.989995 & 0.002404 & -0.511447 & 0.054867 & -0.247998 \\
3807 & GMU & R & 2021-11-23 & 2459542.852082 & 0.990139 & 0.002411 & -0.513069 & 0.081671 & -0.248979 \\
3807 & GMU & R & 2021-11-23 & 2459542.852956 & 0.994688 & 0.002419 & -0.514680 & 0.157108 & -0.250296 \\
3807 & GMU & R & 2021-11-23 & 2459542.853830 & 0.990162 & 0.002404 & -0.516266 & -0.058600 & -0.250492 \\
3807 & GMU & R & 2021-11-23 & 2459542.854703 & 0.991934 & 0.002396 & -0.517829 & -0.111602 & -0.247890 \\
3807 & GMU & R & 2021-11-23 & 2459542.855577 & 0.993258 & 0.002411 & -0.519378 & -0.073867 & -0.245138 \\
3807 & GMU & R & 2021-11-23 & 2459542.856451 & 0.985408 & 0.002411 & -0.520901 & 0.079195 & -0.237484 \\
3807 & GMU & R & 2021-11-23 & 2459542.857325 & 0.994292 & 0.002419 & -0.522411 & -0.016654 & -0.237564 \\
3807 & GMU & R & 2021-11-23 & 2459542.858199 & 0.992748 & 0.002419 & -0.523901 & -0.066533 & -0.239239 \\
3807 & GMU & R & 2021-11-23 & 2459542.859073 & 0.989919 & 0.002419 & -0.525371 & 0.173690 & -0.235440 \\
3807 & GMU & R & 2021-11-23 & 2459542.859947 & 0.990695 & 0.002419 & -0.526820 & -0.023025 & -0.235595 \\
3807 & GMU & R & 2021-11-23 & 2459542.860821 & 0.988291 & 0.002419 & -0.528254 & -0.053785 & -0.233331 \\
3807 & GMU & R & 2021-11-23 & 2459542.861695 & 0.993319 & 0.002426 & -0.529671 & 0.094432 & -0.236077 \\
3807 & GMU & R & 2021-11-23 & 2459542.862569 & 0.991668 & 0.002411 & -0.531060 & 0.093478 & -0.238932 \\
3807 & GMU & R & 2021-11-23 & 2459542.863443 & 0.994224 & 0.002419 & -0.532437 & 0.100365 & -0.237690 \\
3807 & GMU & R & 2021-11-23 & 2459542.864317 & 0.995015 & 0.002411 & -0.533791 & -0.084085 & -0.237885 \\
3807 & GMU & R & 2021-11-23 & 2459542.865191 & 0.990657 & 0.002419 & -0.535129 & 0.044344 & -0.237140 \\
3807 & GMU & R & 2021-11-23 & 2459542.866065 & 0.991501 & 0.002419 & -0.536445 & 0.123169 & -0.234992 \\
3807 & GMU & R & 2021-11-23 & 2459542.866939 & 0.993646 & 0.002419 & -0.537751 & -0.040386 & -0.233713 \\
3807 & GMU & R & 2021-11-23 & 2459542.867813 & 0.988542 & 0.002411 & -0.539029 & 0.071889 & -0.234656 \\
3807 & GMU & R & 2021-11-23 & 2459542.868687 & 0.991668 & 0.002419 & -0.540292 & 0.112589 & -0.235402 \\
3807 & GMU & R & 2021-11-23 & 2459542.869561 & 0.988169 & 0.002419 & -0.541531 & 0.009988 & -0.231818 \\
3807 & GMU & R & 2021-11-23 & 2459542.870435 & 0.990839 & 0.002426 & -0.542754 & 0.072746 & -0.233026 \\
3807 & GMU & R & 2021-11-23 & 2459542.871309 & 0.990193 & 0.002411 & -0.543963 & -0.052214 & -0.233911 \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.758690 & 0.991023 & 0.002987 & 1.000000 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.759103 & 0.992463 & 0.002984 & 0.992395 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.759516 & 0.993187 & 0.002987 & 0.984824 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.759928 & 0.991751 & 0.002984 & 0.977293 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.760340 & 0.992923 & 0.003028 & 0.969770 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.760753 & 0.993657 & 0.002998 & 0.962264 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.761166 & 0.999151 & 0.003046 & 0.954790 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.761579 & 0.990013 & 0.002976 & 0.947342 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.761992 & 0.991626 & 0.002965 & 0.939917 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.762404 & 1.002072 & 0.003053 & 0.932518 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.762817 & 0.999650 & 0.003009 & 0.925142 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.763230 & 0.991030 & 0.002991 & 0.917784 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.763643 & 1.002270 & 0.004126 & 0.910458 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.764056 & 0.994558 & 0.002991 & 0.903148 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.764469 & 0.990806 & 0.002980 & 0.895863 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.764882 & 0.992283 & 0.002972 & 0.888603 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.765295 & 0.987224 & 0.002972 & 0.881375 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.765708 & 1.000348 & 0.002991 & 0.874164 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.766121 & 0.987973 & 0.002972 & 0.866977 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.766534 & 0.990578 & 0.002958 & 0.859815 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.766946 & 1.002215 & 0.003006 & 0.852678 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.767359 & 0.994712 & 0.002972 & 0.845565 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.767772 & 0.987760 & 0.003142 & 0.838477 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.768186 & 0.995586 & 0.002984 & 0.831396 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.768599 & 0.984666 & 0.002950 & 0.824357 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.769011 & 0.991920 & 0.002961 & 0.817343 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.769424 & 0.992702 & 0.002969 & 0.810353 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.769837 & 0.993525 & 0.003053 & 0.803379 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.770250 & 1.005081 & 0.003171 & 0.796430 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.770663 & 0.999889 & 0.003024 & 0.789506 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.771076 & 1.000080 & 0.002984 & 0.782606 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.771489 & 0.994679 & 0.002965 & 0.775731 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.771901 & 0.992287 & 0.002950 & 0.768880 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.772314 & 0.994969 & 0.002943 & 0.762054 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.772727 & 0.994113 & 0.002965 & 0.755252 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.773140 & 0.993525 & 0.002954 & 0.748475 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.773553 & 0.996986 & 0.002958 & 0.741715 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.773966 & 0.990773 & 0.002987 & 0.734979 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.774379 & 0.993522 & 0.003311 & 0.728268 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.774791 & 0.997846 & 0.002958 & 0.721589 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.775204 & 0.988565 & 0.002984 & 0.714927 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.775617 & 0.985743 & 0.002947 & 0.708281 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.776030 & 0.991905 & 0.002958 & 0.701668 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.776442 & 0.991762 & 0.002976 & 0.695080 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.776855 & 1.000425 & 0.004567 & 0.688508 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.777268 & 0.991820 & 0.003469 & 0.681960 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.777681 & 0.998919 & 0.003127 & 0.675437 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.778094 & 0.989539 & 0.002954 & 0.668931 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.778507 & 0.995616 & 0.002961 & 0.662449 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.778920 & 0.995138 & 0.002958 & 0.656000 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.779333 & 0.987826 & 0.002939 & 0.649567 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.779746 & 0.993272 & 0.002961 & 0.643159 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.780159 & 0.991416 & 0.003160 & 0.636775 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.780572 & 0.996725 & 0.003101 & 0.630400 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.780985 & 0.998342 & 0.002991 & 0.624065 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.781398 & 0.992529 & 0.002976 & 0.617747 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.781810 & 0.990968 & 0.003156 & 0.611454 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.782224 & 0.984453 & 0.002943 & 0.605185 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.782636 & 0.989656 & 0.002947 & 0.598941 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.783049 & 0.992948 & 0.003035 & 0.592713 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.783462 & 1.005434 & 0.003094 & 0.586510 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.783875 & 0.982179 & 0.002958 & 0.580339 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.784288 & 0.989899 & 0.002987 & 0.574177 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.784700 & 0.992879 & 0.002950 & 0.568047 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.785113 & 0.993437 & 0.002939 & 0.561934 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.785526 & 0.992801 & 0.002950 & 0.555845 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.785939 & 0.991460 & 0.002954 & 0.549781 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.786352 & 0.994209 & 0.002961 & 0.543742 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.786765 & 0.993889 & 0.003046 & 0.537719 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.787178 & 1.007340 & 0.003175 & 0.531721 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.787591 & 0.995046 & 0.003083 & 0.525747 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.788003 & 0.988447 & 0.002950 & 0.519797 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.788416 & 0.999051 & 0.002954 & 0.513865 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.788829 & 0.994411 & 0.002947 & 0.507956 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.789242 & 0.997714 & 0.002984 & 0.502073 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.789655 & 0.988267 & 0.003024 & 0.496213 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.790068 & 0.988436 & 0.002936 & 0.490371 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.790481 & 0.988495 & 0.002980 & 0.484553 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.790894 & 0.982113 & 0.003112 & 0.478751 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.791307 & 0.989950 & 0.003138 & 0.472974 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.791720 & 0.983803 & 0.003296 & 0.467229 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.792133 & 0.997791 & 0.002958 & 0.461493 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.792545 & 0.980132 & 0.002936 & 0.455790 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.792958 & 0.993970 & 0.002947 & 0.450103 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.793371 & 0.991728 & 0.002936 & 0.444448 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.793784 & 0.992368 & 0.002947 & 0.438802 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.794197 & 0.991725 & 0.002943 & 0.433181 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.794611 & 0.992096 & 0.002947 & 0.427576 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.795023 & 0.985758 & 0.002943 & 0.422003 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.795436 & 0.993617 & 0.002950 & 0.416456 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.795850 & 0.990972 & 0.002943 & 0.410916 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.796263 & 0.987514 & 0.002936 & 0.405409 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.796675 & 0.992548 & 0.002932 & 0.399927 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.797088 & 0.993180 & 0.002954 & 0.394461 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.797501 & 0.995671 & 0.002965 & 0.389020 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.797914 & 0.994752 & 0.002958 & 0.383603 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.798326 & 0.991508 & 0.002943 & 0.378203 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.798739 & 0.987136 & 0.002939 & 0.372828 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.799153 & 0.976657 & 0.002910 & 0.367468 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.799565 & 0.989796 & 0.002936 & 0.362134 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.799978 & 0.993025 & 0.002987 & 0.356824 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.800391 & 0.997019 & 0.003017 & 0.351538 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.800804 & 0.990839 & 0.002958 & 0.346269 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.801216 & 0.998081 & 0.002961 & 0.341033 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.801629 & 0.997526 & 0.002965 & 0.335804 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.802042 & 0.978178 & 0.002939 & 0.330609 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.802455 & 0.989921 & 0.002954 & 0.325422 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.802868 & 0.990516 & 0.002958 & 0.320259 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.803281 & 0.995333 & 0.002987 & 0.315130 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.803694 & 0.991585 & 0.002980 & 0.310008 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.804106 & 0.994058 & 0.002958 & 0.304911 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.804519 & 0.986353 & 0.002961 & 0.299838 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.804932 & 0.989465 & 0.002943 & 0.294791 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.805345 & 0.992768 & 0.002961 & 0.289759 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.805758 & 0.983535 & 0.002932 & 0.284752 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.806171 & 0.987536 & 0.002932 & 0.279762 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.806584 & 0.999110 & 0.002961 & 0.274796 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.806997 & 0.989428 & 0.002943 & 0.269846 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.807410 & 0.994451 & 0.002954 & 0.264921 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.807823 & 0.991791 & 0.002969 & 0.260021 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.808236 & 0.994176 & 0.002980 & 0.255137 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.808648 & 0.982895 & 0.002939 & 0.250278 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.809061 & 0.989340 & 0.002947 & 0.245443 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.809474 & 0.990821 & 0.002939 & 0.240624 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.809887 & 0.983792 & 0.002928 & 0.235831 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.810300 & 0.999724 & 0.002976 & 0.231053 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.810713 & 0.986621 & 0.002972 & 0.226300 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.811126 & 0.987551 & 0.002943 & 0.221564 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.811539 & 0.990259 & 0.002936 & 0.216852 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.811952 & 0.986629 & 0.002954 & 0.212156 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.812365 & 0.986919 & 0.002943 & 0.207486 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.812778 & 0.984152 & 0.002921 & 0.202839 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.813191 & 0.990527 & 0.002939 & 0.198209 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.813603 & 0.980978 & 0.002936 & 0.193604 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.814017 & 1.000899 & 0.003013 & 0.189015 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.814430 & 0.992724 & 0.002947 & 0.184451 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.814846 & 0.989983 & 0.002950 & 0.179862 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.815259 & 0.986030 & 0.002925 & 0.175338 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.815672 & 0.986526 & 0.002950 & 0.170839 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.816085 & 0.993187 & 0.003035 & 0.166357 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.816497 & 0.987000 & 0.002936 & 0.161907 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.816910 & 0.999790 & 0.002969 & 0.157466 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.817323 & 0.985861 & 0.002928 & 0.153049 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.817736 & 0.985964 & 0.002928 & 0.148648 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.818149 & 0.989410 & 0.002932 & 0.144272 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.818562 & 0.993970 & 0.002950 & 0.139921 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.818974 & 0.991989 & 0.002976 & 0.135578 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.819387 & 0.985982 & 0.003108 & 0.131268 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.819800 & 0.989454 & 0.002954 & 0.126974 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.820213 & 0.991071 & 0.002954 & 0.122704 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.820625 & 0.989149 & 0.002961 & 0.118451 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.821038 & 0.980948 & 0.002921 & 0.114215 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.821452 & 0.986526 & 0.002961 & 0.110003 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.821865 & 0.990935 & 0.002958 & 0.105807 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.822277 & 0.994234 & 0.002954 & 0.101644 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.822690 & 0.995484 & 0.002958 & 0.097498 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.823102 & 0.991655 & 0.002965 & 0.093368 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.823515 & 0.988051 & 0.002932 & 0.089254 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.823928 & 0.985221 & 0.002932 & 0.085165 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.824341 & 0.989087 & 0.002943 & 0.081100 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.824754 & 0.994774 & 0.002961 & 0.077052 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.825167 & 0.989715 & 0.002950 & 0.073021 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.825580 & 0.989054 & 0.002939 & 0.069013 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.825993 & 0.994396 & 0.002961 & 0.065023 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.826406 & 0.987933 & 0.002943 & 0.061056 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.826819 & 0.994951 & 0.002980 & 0.057107 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.827232 & 0.990196 & 0.002950 & 0.053182 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.827645 & 0.993834 & 0.002936 & 0.049273 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.828058 & 0.986349 & 0.002943 & 0.045388 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.828471 & 0.993988 & 0.002961 & 0.041521 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.828884 & 0.994198 & 0.002947 & 0.037677 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.829297 & 0.990398 & 0.002936 & 0.033850 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.829709 & 0.992349 & 0.002943 & 0.030048 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.830123 & 0.987514 & 0.002950 & 0.026262 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.830535 & 0.979262 & 0.002910 & 0.022501 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.830948 & 0.987889 & 0.002925 & 0.018756 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.831361 & 0.984490 & 0.002921 & 0.015028 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.831774 & 0.992643 & 0.002976 & 0.011324 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.832187 & 0.987044 & 0.002936 & 0.007644 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.832600 & 0.998085 & 0.002991 & 0.003973 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.833013 & 0.994877 & 0.003204 & 0.000335 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.833426 & 0.982234 & 0.002932 & -0.003296 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.833838 & 0.993437 & 0.002936 & -0.006893 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.834251 & 0.983211 & 0.002921 & -0.010482 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.834664 & 0.992059 & 0.002936 & -0.014047 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.835077 & 0.991809 & 0.002932 & -0.017587 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.835490 & 0.990758 & 0.002921 & -0.021111 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.835903 & 1.001142 & 0.002947 & -0.024618 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.836316 & 0.994458 & 0.002936 & -0.028101 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.836729 & 0.994120 & 0.002939 & -0.031567 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.837141 & 0.991754 & 0.002936 & -0.035009 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.837554 & 0.991787 & 0.002943 & -0.038434 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.837967 & 0.996990 & 0.002954 & -0.041843 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.838380 & 0.988425 & 0.002943 & -0.045227 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.838793 & 0.998320 & 0.002950 & -0.048587 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.839205 & 0.992478 & 0.002936 & -0.051939 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.839618 & 0.985625 & 0.002928 & -0.055266 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.840031 & 0.994587 & 0.002936 & -0.058568 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.840444 & 0.990075 & 0.002925 & -0.061854 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.840857 & 0.997725 & 0.002936 & -0.065124 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.841270 & 0.990961 & 0.002939 & -0.068369 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.841683 & 0.990343 & 0.002921 & -0.071597 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.842096 & 0.996582 & 0.002932 & -0.074810 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.842508 & 0.984986 & 0.002914 & -0.077997 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.842921 & 0.991567 & 0.002925 & -0.081160 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.843334 & 0.993562 & 0.002936 & -0.084307 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.843747 & 0.989528 & 0.002925 & -0.087438 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.844160 & 0.994683 & 0.002932 & -0.090551 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.844573 & 0.995083 & 0.002925 & -0.093641 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.844986 & 0.991306 & 0.002932 & -0.096714 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.845399 & 0.991563 & 0.002932 & -0.099762 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.845812 & 0.988627 & 0.002921 & -0.102794 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.846224 & 0.995895 & 0.002939 & -0.105810 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.846637 & 0.997262 & 0.002936 & -0.108801 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.847050 & 0.991449 & 0.002939 & -0.111775 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.847463 & 1.001866 & 0.002950 & -0.114734 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.847876 & 0.990398 & 0.002928 & -0.117667 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.848289 & 0.995274 & 0.002954 & -0.120585 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.848702 & 0.987999 & 0.002928 & -0.123477 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.849115 & 0.994466 & 0.002928 & -0.126354 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.849528 & 0.989957 & 0.003546 & -0.129214 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.849941 & 0.993426 & 0.002943 & -0.132049 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.850354 & 0.991820 & 0.002954 & -0.134868 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.850767 & 0.996781 & 0.002939 & -0.137670 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.851179 & 0.987110 & 0.002925 & -0.140448 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.851592 & 0.991479 & 0.002932 & -0.143210 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.852005 & 0.993867 & 0.002943 & -0.145947 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.852418 & 0.999838 & 0.002928 & -0.148676 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.852831 & 0.996939 & 0.002932 & -0.151372 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.853244 & 0.993488 & 0.002917 & -0.154059 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.853657 & 0.990318 & 0.002928 & -0.156723 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.854069 & 0.999496 & 0.002939 & -0.159361 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.854482 & 0.987635 & 0.002910 & -0.161992 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.854895 & 0.988319 & 0.002921 & -0.164598 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.855308 & 1.000587 & 0.002936 & -0.167187 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.855721 & 0.993621 & 0.002921 & -0.169752 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.856134 & 0.999525 & 0.002936 & -0.172301 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.856547 & 0.993610 & 0.002917 & -0.174833 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.856960 & 0.999433 & 0.002932 & -0.177340 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.857373 & 0.996395 & 0.002921 & -0.179831 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.857786 & 1.000117 & 0.003028 & -0.182306 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.858199 & 0.991802 & 0.002943 & -0.184765 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.858611 & 1.003901 & 0.002958 & -0.187198 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.859024 & 0.993518 & 0.002921 & -0.189608 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.859437 & 0.994771 & 0.002917 & -0.192009 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.859850 & 0.994962 & 0.002925 & -0.194385 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.860263 & 0.989395 & 0.003017 & -0.196745 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.860676 & 0.991130 & 0.002932 & -0.199081 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.861089 & 0.992485 & 0.002932 & -0.201400 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.861502 & 0.994209 & 0.002936 & -0.203702 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.861915 & 0.993507 & 0.002928 & -0.205989 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.862327 & 0.986022 & 0.002921 & -0.208250 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.862740 & 0.992316 & 0.002914 & -0.210496 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.863153 & 0.994025 & 0.002917 & -0.212716 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.863566 & 0.998070 & 0.002928 & -0.214929 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.863978 & 0.990553 & 0.002917 & -0.217109 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.864391 & 0.996994 & 0.002950 & -0.219280 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.864804 & 0.994330 & 0.002939 & -0.221427 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.865217 & 0.991776 & 0.002921 & -0.223558 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.865630 & 0.989447 & 0.002914 & -0.225672 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.866043 & 0.993441 & 0.002921 & -0.227762 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.866456 & 0.993951 & 0.002943 & -0.229835 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.866868 & 0.988153 & 0.002925 & -0.231892 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.867281 & 0.995755 & 0.002954 & -0.233932 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.867694 & 0.992709 & 0.002910 & -0.235948 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.868107 & 0.996299 & 0.002936 & -0.237947 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.868520 & 0.991640 & 0.002936 & -0.239922 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.868933 & 0.992816 & 0.002939 & -0.241889 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.869346 & 0.992566 & 0.002961 & -0.243831 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.869759 & 0.992783 & 0.002939 & -0.245757 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.870171 & 0.989303 & 0.002917 & -0.247658 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.870584 & 0.990766 & 0.002936 & -0.249543 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.870998 & 0.992779 & 0.002921 & -0.251411 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.871411 & 0.993518 & 0.002917 & -0.253263 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.871823 & 0.993826 & 0.002914 & -0.255099 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.872236 & 0.995958 & 0.002932 & -0.256910 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.872649 & 1.001046 & 0.002939 & -0.258696 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.873062 & 0.990990 & 0.003024 & -0.260474 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.873475 & 0.987455 & 0.002906 & -0.262228 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.873889 & 0.995381 & 0.002939 & -0.263965 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.874302 & 0.989443 & 0.002950 & -0.265686 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.874715 & 0.996872 & 0.002928 & -0.267382 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.875128 & 0.993995 & 0.002928 & -0.269070 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.875541 & 1.001542 & 0.002943 & -0.270726 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.875954 & 0.991721 & 0.002921 & -0.272373 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.876366 & 1.003920 & 0.002947 & -0.273995 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.876779 & 0.999996 & 0.002943 & -0.275602 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.877192 & 0.991699 & 0.002921 & -0.277191 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.877605 & 0.994212 & 0.002936 & -0.278756 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.878018 & 0.996487 & 0.002936 & -0.280313 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.878431 & 0.998489 & 0.002958 & -0.281846 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.878844 & 0.991776 & 0.002936 & -0.283354 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.879256 & 0.992078 & 0.002947 & -0.284845 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.879669 & 0.995722 & 0.002943 & -0.286328 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.880082 & 0.991394 & 0.002928 & -0.287787 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.880496 & 0.992695 & 0.002928 & -0.289221 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.880909 & 0.996365 & 0.002947 & -0.290647 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.881322 & 0.996928 & 0.002939 & -0.292048 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.881735 & 0.998158 & 0.002928 & -0.293433 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.882148 & 0.994120 & 0.002932 & -0.294793 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.882561 & 0.994109 & 0.002943 & -0.296145 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.882974 & 0.992577 & 0.002925 & -0.297473 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.883387 & 0.995947 & 0.002947 & -0.298776 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.883799 & 0.998835 & 0.002954 & -0.300071 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.884212 & 0.990542 & 0.002925 & -0.301341 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.884625 & 0.988223 & 0.002910 & -0.302595 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.885038 & 0.997490 & 0.002939 & -0.303832 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.885450 & 0.994069 & 0.002932 & -0.305045 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.885863 & 0.991607 & 0.002932 & -0.306241 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.886276 & 0.999823 & 0.002954 & -0.307421 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.886689 & 0.991049 & 0.002954 & -0.308585 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.887102 & 0.995642 & 0.002932 & -0.309724 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.887515 & 0.992199 & 0.002917 & -0.310855 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.887928 & 1.002891 & 0.002950 & -0.311961 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.888340 & 0.998460 & 0.002932 & -0.313043 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.888753 & 0.997523 & 0.002939 & -0.314116 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.889166 & 1.002887 & 0.002961 & -0.315165 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.889579 & 0.993349 & 0.002925 & -0.316198 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.889992 & 0.999489 & 0.002936 & -0.317214 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.890405 & 1.002516 & 0.002965 & -0.318213 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.890818 & 0.997119 & 0.002936 & -0.319189 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.891231 & 0.984218 & 0.002939 & -0.320147 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.891644 & 0.989638 & 0.002917 & -0.321090 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.892057 & 0.994668 & 0.002932 & -0.322007 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.892469 & 0.999312 & 0.002947 & -0.322909 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.892882 & 0.993786 & 0.002947 & -0.323794 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.893295 & 0.993793 & 0.002936 & -0.324663 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.893708 & 0.985041 & 0.002928 & -0.325515 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.894121 & 0.998089 & 0.002943 & -0.326342 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.894534 & 0.990130 & 0.002910 & -0.327154 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.894947 & 0.993970 & 0.002921 & -0.327949 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.895360 & 0.998184 & 0.002995 & -0.328727 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.895772 & 0.992096 & 0.002984 & -0.329481 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.896185 & 0.990604 & 0.002943 & -0.330218 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.896598 & 0.997626 & 0.002969 & -0.330940 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.897011 & 1.005000 & 0.002961 & -0.331644 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.897424 & 0.980908 & 0.002921 & -0.332324 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.897837 & 0.986474 & 0.003061 & -0.332996 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.898249 & 1.000179 & 0.003197 & -0.333636 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.898662 & 0.992834 & 0.002917 & -0.334267 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.899075 & 0.992103 & 0.002932 & -0.334881 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.899488 & 1.000414 & 0.002939 & -0.335471 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.899900 & 0.992030 & 0.002925 & -0.336045 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.900313 & 1.001458 & 0.002958 & -0.336602 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.900726 & 0.998915 & 0.002950 & -0.337135 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.901139 & 0.998214 & 0.002969 & -0.337659 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.901552 & 0.979115 & 0.002921 & -0.338159 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.901965 & 0.992460 & 0.002943 & -0.338642 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.902378 & 0.994484 & 0.002954 & -0.339101 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.902791 & 0.997163 & 0.002987 & -0.339552 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.903204 & 1.002707 & 0.003046 & -0.339978 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.903617 & 0.987716 & 0.002925 & -0.340388 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.904030 & 0.997633 & 0.002954 & -0.340781 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.904443 & 0.986055 & 0.002921 & -0.341150 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.904856 & 1.000598 & 0.002969 & -0.341502 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.905269 & 0.991931 & 0.002954 & -0.341838 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.905681 & 1.010780 & 0.003006 & -0.342158 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.906093 & 0.992732 & 0.002972 & -0.342461 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.906506 & 0.994763 & 0.002950 & -0.342740 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.906919 & 0.990248 & 0.002914 & -0.343002 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.907332 & 0.982884 & 0.002917 & -0.343248 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.907745 & 0.988488 & 0.002921 & -0.343477 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.908158 & 0.991820 & 0.002932 & -0.343682 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.908571 & 0.981499 & 0.003006 & -0.343871 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.908984 & 0.982829 & 0.002921 & -0.344043 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.909397 & 1.000910 & 0.002976 & -0.344198 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.909809 & 0.990997 & 0.002965 & -0.344338 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.910222 & 0.995204 & 0.002984 & -0.344452 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.910636 & 0.996435 & 0.003006 & -0.344551 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.911049 & 1.001572 & 0.002969 & -0.344633 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.911462 & 0.989171 & 0.002939 & -0.344698 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.911875 & 0.993308 & 0.002961 & -0.344739 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.912288 & 1.006003 & 0.002980 & -0.344764 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.912701 & 0.992247 & 0.002943 & -0.344772 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.913114 & 0.995928 & 0.002995 & -0.344764 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.913527 & 0.986202 & 0.002943 & -0.344731 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.913939 & 0.995708 & 0.002965 & -0.344682 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.914352 & 1.000121 & 0.002984 & -0.344616 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.914765 & 0.998203 & 0.002961 & -0.344534 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.915178 & 0.991644 & 0.002950 & -0.344436 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.915591 & 0.992441 & 0.002954 & -0.344313 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.916004 & 0.998713 & 0.003042 & -0.344174 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.916417 & 0.990277 & 0.003020 & -0.344018 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.916830 & 0.996872 & 0.003090 & -0.343846 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.917242 & 0.993198 & 0.003024 & -0.343649 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.917655 & 0.995263 & 0.003013 & -0.343436 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.918068 & 0.997923 & 0.003039 & -0.343207 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.918481 & 1.001002 & 0.003079 & -0.342961 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.918894 & 1.001024 & 0.003105 & -0.342699 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.919307 & 0.996994 & 0.003075 & -0.342412 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.919719 & 0.987893 & 0.002984 & -0.342109 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.920132 & 0.994187 & 0.003002 & -0.341789 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.920545 & 0.995311 & 0.003028 & -0.341445 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.920958 & 1.000775 & 0.003068 & -0.341093 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.921370 & 0.990836 & 0.002991 & -0.340716 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.921783 & 1.000040 & 0.003017 & -0.340322 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.922196 & 1.002450 & 0.003024 & -0.339913 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.922609 & 0.990501 & 0.003002 & -0.339478 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.923022 & 0.999051 & 0.003031 & -0.339028 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.923435 & 0.997600 & 0.003031 & -0.338561 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.923848 & 0.987448 & 0.002987 & -0.338077 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.924261 & 0.991721 & 0.002976 & -0.337577 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.924674 & 0.997247 & 0.002991 & -0.337053 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.925087 & 1.004434 & 0.003090 & -0.336512 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.925499 & 0.991479 & 0.003064 & -0.335955 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.925912 & 0.997824 & 0.003053 & -0.335373 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.926325 & 0.995377 & 0.003013 & -0.334783 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.926738 & 0.997365 & 0.003046 & -0.334168 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.927151 & 0.995763 & 0.002998 & -0.333537 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.927564 & 0.996670 & 0.003068 & -0.332882 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.927976 & 0.998405 & 0.003057 & -0.332218 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.928389 & 1.001315 & 0.003130 & -0.331530 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.928802 & 0.999356 & 0.003024 & -0.330825 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.929215 & 0.996119 & 0.003090 & -0.330104 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.929628 & 0.998831 & 0.003017 & -0.329358 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.930041 & 0.993973 & 0.003024 & -0.328604 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.930453 & 0.993455 & 0.003020 & -0.327826 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.930866 & 0.994183 & 0.002972 & -0.327023 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.931279 & 1.001425 & 0.003094 & -0.326211 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.931692 & 0.998368 & 0.003053 & -0.325375 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.932105 & 0.993415 & 0.003039 & -0.324523 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.932518 & 0.994653 & 0.003009 & -0.323655 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.932931 & 0.987790 & 0.002950 & -0.322770 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.933344 & 1.001873 & 0.002972 & -0.321860 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.933757 & 0.994521 & 0.002958 & -0.320934 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.934170 & 0.997545 & 0.002958 & -0.319992 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.934583 & 0.990145 & 0.002939 & -0.319025 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.934996 & 0.993444 & 0.002950 & -0.318049 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.935409 & 0.990792 & 0.002972 & -0.317050 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.935822 & 0.992250 & 0.002976 & -0.316034 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.936235 & 0.994253 & 0.003083 & -0.314993 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.936648 & 1.000143 & 0.002998 & -0.313944 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.937061 & 1.000804 & 0.002998 & -0.312871 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.937473 & 0.996457 & 0.003006 & -0.311781 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.937886 & 1.001149 & 0.002958 & -0.310666 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.938299 & 0.992640 & 0.002939 & -0.309544 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.938712 & 0.992265 & 0.002932 & -0.308396 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.939125 & 0.990343 & 0.002958 & -0.307233 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.939538 & 1.002307 & 0.003064 & -0.306044 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.939951 & 0.993206 & 0.002958 & -0.304848 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.940364 & 0.993606 & 0.002965 & -0.303627 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.940776 & 0.987477 & 0.002921 & -0.302390 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.941189 & 0.987272 & 0.002917 & -0.301128 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.941602 & 0.995895 & 0.002936 & -0.299858 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.942015 & 0.989991 & 0.002947 & -0.298563 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.942428 & 0.988028 & 0.002947 & -0.297252 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.942841 & 0.997508 & 0.002961 & -0.295916 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.943254 & 0.990586 & 0.002995 & -0.294572 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.943667 & 0.990439 & 0.002958 & -0.293204 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.944080 & 0.988164 & 0.002939 & -0.291819 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.944493 & 0.996740 & 0.002961 & -0.290409 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.944906 & 0.993338 & 0.002954 & -0.288983 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.945319 & 1.000833 & 0.003075 & -0.287541 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.945732 & 0.999228 & 0.002965 & -0.286082 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.946145 & 0.989050 & 0.002972 & -0.284599 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.946558 & 0.994796 & 0.002958 & -0.283108 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.946971 & 0.989226 & 0.002939 & -0.281592 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.947383 & 0.998151 & 0.003086 & -0.280051 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.947796 & 0.995917 & 0.002965 & -0.278502 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.948209 & 0.996773 & 0.002984 & -0.276929 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.948622 & 0.992798 & 0.002954 & -0.275339 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.949035 & 0.985317 & 0.002961 & -0.273733 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.949448 & 0.985596 & 0.002961 & -0.272102 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.949861 & 0.991519 & 0.003105 & -0.270455 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.950281 & 1.000933 & 0.002995 & -0.268759 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.950694 & 0.992937 & 0.002998 & -0.267079 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.951107 & 0.989542 & 0.002969 & -0.265375 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.951519 & 0.997901 & 0.002980 & -0.263654 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.951932 & 1.003034 & 0.003024 & -0.261917 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.952345 & 0.996810 & 0.003035 & -0.260155 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.952758 & 0.993775 & 0.003017 & -0.258377 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.953171 & 1.002031 & 0.003053 & -0.256582 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.953584 & 0.994429 & 0.003050 & -0.254763 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.953997 & 0.999364 & 0.003167 & -0.252935 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.954410 & 0.990292 & 0.003094 & -0.251083 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.954823 & 0.989741 & 0.003101 & -0.249207 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.955235 & 0.988752 & 0.003101 & -0.247322 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.955648 & 0.995208 & 0.003149 & -0.245413 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.956061 & 0.992776 & 0.003160 & -0.243487 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.956474 & 0.991100 & 0.003193 & -0.241537 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.956887 & 0.993191 & 0.003274 & -0.239578 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.957300 & 0.988646 & 0.003277 & -0.237587 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.957713 & 0.997214 & 0.003318 & -0.235587 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.958126 & 0.992526 & 0.003388 & -0.233563 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.958539 & 0.987999 & 0.003402 & -0.231523 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.958952 & 0.989116 & 0.003461 & -0.229466 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.959365 & 0.996487 & 0.003560 & -0.227385 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.959778 & 0.995160 & 0.003590 & -0.225287 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.960190 & 0.990141 & 0.003656 & -0.223173 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.960603 & 0.999970 & 0.003762 & -0.221042 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.784356 & 1.002436 & 0.002165 & -0.430545 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.785560 & 0.991656 & 0.002187 & -0.431384 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.786660 & 0.995417 & 0.002169 & -0.432044 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.787759 & 0.997120 & 0.002200 & -0.432609 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.788963 & 0.999418 & 0.002183 & -0.433110 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.790039 & 0.998746 & 0.002178 & -0.433461 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.791208 & 0.986962 & 0.002183 & -0.433735 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.792354 & 0.992492 & 0.002178 & -0.433898 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.793453 & 0.993532 & 0.002178 & -0.433949 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.794553 & 0.999244 & 0.002174 & -0.433902 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.795699 & 0.996288 & 0.002178 & -0.433752 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.796798 & 0.996239 & 0.002187 & -0.433504 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.797921 & 0.993186 & 0.002169 & -0.433153 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.799055 & 0.997435 & 0.002183 & -0.432690 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.800154 & 0.998400 & 0.002187 & -0.432142 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.801242 & 0.994399 & 0.002214 & -0.431500 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.802434 & 0.995373 & 0.002191 & -0.430690 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.803522 & 0.994332 & 0.002169 & -0.429847 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.804657 & 0.997760 & 0.002191 & -0.428866 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.805826 & 0.991296 & 0.002174 & -0.427748 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.806937 & 0.992532 & 0.002191 & -0.426579 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.808082 & 0.995564 & 0.002191 & -0.425269 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.809193 & 1.000302 & 0.002178 & -0.423894 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.810305 & 0.997653 & 0.002174 & -0.422417 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.811404 & 0.995359 & 0.002231 & -0.420858 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.812515 & 0.996919 & 0.002178 & -0.419179 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.813626 & 0.993826 & 0.002169 & -0.417402 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.814784 & 0.993025 & 0.002169 & -0.415441 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.815918 & 0.998071 & 0.002178 & -0.413411 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.817006 & 0.991354 & 0.002174 & -0.411364 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.818105 & 0.993772 & 0.002183 & -0.409197 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.819216 & 0.994764 & 0.002174 & -0.406902 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.820339 & 0.992888 & 0.002174 & -0.404482 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.821473 & 0.999787 & 0.002200 & -0.401934 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.822584 & 0.993706 & 0.002174 & -0.399331 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.823742 & 1.000258 & 0.002191 & -0.396508 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.824887 & 0.991821 & 0.002200 & -0.393609 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.826010 & 0.994408 & 0.002187 & -0.390659 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.827144 & 0.994639 & 0.002196 & -0.387571 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.828244 & 0.997177 & 0.002187 & -0.384475 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.829390 & 0.996942 & 0.002183 & -0.381139 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.830524 & 0.993386 & 0.002187 & -0.377730 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.831670 & 0.992874 & 0.002196 & -0.374172 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.832781 & 0.990523 & 0.002183 & -0.370622 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.833892 & 0.998257 & 0.002178 & -0.366960 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.835003 & 0.995533 & 0.002187 & -0.363200 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.836137 & 1.000240 & 0.002183 & -0.359248 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.837248 & 0.997942 & 0.002200 & -0.355273 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.838359 & 0.995719 & 0.002209 & -0.351192 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.839470 & 1.000382 & 0.002187 & -0.347004 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.840593 & 1.000262 & 0.002174 & -0.342666 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.841692 & 0.996595 & 0.002196 & -0.338311 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.842803 & 0.993061 & 0.002183 & -0.333806 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.843926 & 0.994577 & 0.002187 & -0.329142 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.845060 & 0.992016 & 0.002258 & -0.324320 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.846171 & 0.994541 & 0.002183 & -0.319490 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.847340 & 0.992674 & 0.002187 & -0.314291 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.848451 & 0.998155 & 0.002191 & -0.309238 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.849551 & 0.993186 & 0.002187 & -0.304129 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.850674 & 0.993666 & 0.002187 & -0.298802 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.851785 & 0.990212 & 0.002174 & -0.293423 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.852896 & 1.003983 & 0.002231 & -0.287933 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.854007 & 0.994679 & 0.002160 & -0.282332 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.855118 & 0.995844 & 0.002178 & -0.276623 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.856252 & 0.992688 & 0.002196 & -0.270679 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.857363 & 0.993972 & 0.002183 & -0.264744 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.858497 & 0.990990 & 0.002169 & -0.258573 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.859620 & 0.988060 & 0.002178 & -0.252351 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.860731 & 0.991852 & 0.002125 & -0.246077 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.861842 & 1.001080 & 0.002125 & -0.239692 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.862976 & 0.995755 & 0.002085 & -0.233054 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.864111 & 0.991114 & 0.002134 & -0.226301 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.865222 & 0.992883 & 0.002134 & -0.219569 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.866344 & 0.993826 & 0.002089 & -0.212653 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.867444 & 0.995986 & 0.002094 & -0.205767 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.868555 & 0.990132 & 0.002129 & -0.198693 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.869677 & 0.995906 & 0.002063 & -0.191426 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.870800 & 0.990394 & 0.002174 & -0.184038 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.871888 & 0.987940 & 0.002067 & -0.176771 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.872999 & 0.988727 & 0.002045 & -0.169230 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.874099 & 0.990114 & 0.002036 & -0.161650 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.875221 & 0.995835 & 0.002103 & -0.153792 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.876321 & 0.995537 & 0.002063 & -0.145981 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.877432 & 0.985566 & 0.002027 & -0.137969 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.878543 & 0.993328 & 0.002098 & -0.129836 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.879642 & 0.984931 & 0.002036 & -0.121670 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.880754 & 0.997413 & 0.002045 & -0.113298 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.881876 & 0.992336 & 0.002027 & -0.104716 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.883010 & 0.991367 & 0.002085 & -0.095920 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.884133 & 0.992372 & 0.002027 & -0.087085 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.885267 & 0.993150 & 0.002089 & -0.078032 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.886390 & 0.988234 & 0.002138 & -0.068950 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.887547 & 0.989576 & 0.002396 & -0.059447 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.888681 & 0.992101 & 0.002049 & -0.050009 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.889804 & 0.997648 & 0.002143 & -0.040536 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.890938 & 0.988478 & 0.002107 & -0.030832 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.892049 & 0.984508 & 0.002049 & -0.021201 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.893172 & 0.986433 & 0.002036 & -0.011339 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.894283 & 0.992643 & 0.002014 & -0.001451 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.895394 & 0.995755 & 0.002205 & 0.008566 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.896505 & 0.993968 & 0.002089 & 0.018711 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.897639 & 0.993106 & 0.002045 & 0.029203 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.898751 & 0.991301 & 0.002054 & 0.039609 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.899862 & 0.988376 & 0.002094 & 0.050152 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.900961 & 0.984015 & 0.002120 & 0.060712 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.902061 & 0.991439 & 0.002031 & 0.071401 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.903183 & 0.995186 & 0.002036 & 0.082450 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.904294 & 0.980326 & 0.002023 & 0.093524 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.905405 & 0.993337 & 0.002058 & 0.104726 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.906540 & 0.992105 & 0.002049 & 0.116306 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.907651 & 0.994906 & 0.002071 & 0.127787 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.908785 & 0.991932 & 0.002076 & 0.139649 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.909896 & 0.986896 & 0.002040 & 0.151409 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.911007 & 0.992181 & 0.002076 & 0.163305 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.912130 & 0.990376 & 0.002054 & 0.175467 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.913229 & 0.996595 & 0.002063 & 0.187518 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.914352 & 0.988971 & 0.002058 & 0.199967 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.915463 & 1.001298 & 0.002071 & 0.212428 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.916574 & 0.986993 & 0.002076 & 0.225031 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.917685 & 0.997280 & 0.002080 & 0.237780 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.918785 & 0.997640 & 0.002071 & 0.250537 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.919907 & 1.002183 & 0.002063 & 0.263710 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.921018 & 0.996315 & 0.002098 & 0.276895 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.922153 & 0.996124 & 0.002080 & 0.290505 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.923264 & 0.997564 & 0.002058 & 0.303990 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.924375 & 1.004930 & 0.002071 & 0.317621 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.925509 & 1.000360 & 0.002080 & 0.331688 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.926620 & 0.999524 & 0.002063 & 0.345623 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.927731 & 1.000213 & 0.002076 & 0.359712 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.928831 & 0.988971 & 0.002049 & 0.373801 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.929953 & 0.996986 & 0.002058 & 0.388344 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.931064 & 0.989234 & 0.002076 & 0.402891 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.932175 & 0.998164 & 0.002080 & 0.417593 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.933321 & 0.999484 & 0.002076 & 0.432919 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.934444 & 0.991447 & 0.002058 & 0.448100 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.935532 & 0.993208 & 0.002063 & 0.462964 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.936643 & 0.995208 & 0.002063 & 0.478304 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.937754 & 0.993381 & 0.002058 & 0.493802 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.938865 & 0.999422 & 0.002063 & 0.509467 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.939964 & 0.982837 & 0.002036 & 0.525123 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.941099 & 0.990510 & 0.002063 & 0.541443 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.942198 & 0.987522 & 0.002036 & 0.557429 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.943298 & 0.994981 & 0.002063 & 0.573578 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.944432 & 1.002271 & 0.002080 & 0.590408 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.945555 & 0.993701 & 0.002054 & 0.607238 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.946689 & 0.993274 & 0.002063 & 0.624418 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.947788 & 0.994804 & 0.002067 & 0.641244 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.948922 & 1.008717 & 0.002080 & 0.658776 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.950057 & 0.994301 & 0.002067 & 0.676488 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.951168 & 0.990692 & 0.002063 & 0.694011 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.952290 & 0.984900 & 0.002063 & 0.711899 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.953401 & 0.991585 & 0.002071 & 0.729778 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.954524 & 0.994146 & 0.002116 & 0.748025 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.955624 & 0.994230 & 0.002107 & 0.766075 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.956735 & 0.999471 & 0.002094 & 0.784494 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.957846 & 0.990852 & 0.002085 & 0.803092 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.958957 & 0.992154 & 0.002080 & 0.821875 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.960079 & 0.990723 & 0.002103 & 0.841038 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.961214 & 0.991127 & 0.002160 & 0.860592 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.962313 & 0.994061 & 0.002103 & 0.879734 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.963436 & 0.994026 & 0.002151 & 0.899467 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.964547 & 1.000591 & 0.002156 & 0.919192 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.965658 & 0.982842 & 0.002111 & 0.939105 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.966769 & 0.991310 & 0.002107 & 0.959206 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.967880 & 1.006028 & 0.002147 & 0.979505 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.968991 & 0.997937 & 0.002183 & 1.000000 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.784976 & 0.997534 & 0.003310 & -0.432753 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.786087 & 0.999991 & 0.003291 & -0.433473 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.787209 & 0.993024 & 0.003310 & -0.434094 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.788355 & 0.989285 & 0.003291 & -0.434626 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.789489 & 0.997294 & 0.003310 & -0.435044 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.790635 & 0.995146 & 0.003284 & -0.435363 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.791781 & 0.999315 & 0.003291 & -0.435576 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.792892 & 0.995247 & 0.003411 & -0.435682 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.793991 & 0.996447 & 0.003329 & -0.435686 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.795126 & 0.998784 & 0.003322 & -0.435588 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.796237 & 0.996719 & 0.003297 & -0.435388 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.797359 & 0.997704 & 0.003297 & -0.435090 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.798482 & 0.998323 & 0.003322 & -0.434686 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.799605 & 0.995967 & 0.003284 & -0.434184 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.800693 & 0.991420 & 0.003297 & -0.433596 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.801815 & 0.991849 & 0.003278 & -0.432889 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.802961 & 0.995576 & 0.003310 & -0.432063 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.804095 & 0.998310 & 0.003316 & -0.431140 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.805229 & 0.997982 & 0.003423 & -0.430109 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.806375 & 1.002024 & 0.003310 & -0.428968 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.807521 & 0.992083 & 0.003322 & -0.427717 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.808632 & 0.996877 & 0.003322 & -0.426401 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.809743 & 0.986904 & 0.003404 & -0.424984 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.810843 & 0.996889 & 0.003341 & -0.423485 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.811954 & 0.986910 & 0.003303 & -0.421867 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.813065 & 0.997793 & 0.003297 & -0.420147 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.814188 & 0.992917 & 0.003316 & -0.418312 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.815333 & 0.991660 & 0.003278 & -0.416329 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.816456 & 0.993106 & 0.003354 & -0.414281 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.817544 & 0.995980 & 0.003322 & -0.412199 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.818655 & 0.991300 & 0.003310 & -0.409973 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.819766 & 0.990017 & 0.003284 & -0.407644 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.820912 & 0.996826 & 0.003329 & -0.405136 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.822023 & 0.997887 & 0.003322 & -0.402599 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.823134 & 0.989089 & 0.003297 & -0.399959 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.824291 & 0.998254 & 0.003348 & -0.397103 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.825437 & 1.002574 & 0.003341 & -0.394165 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.826594 & 1.001759 & 0.003316 & -0.391087 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.827706 & 0.993087 & 0.003329 & -0.388026 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.828817 & 0.998904 & 0.003303 & -0.384863 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.829962 & 0.989803 & 0.003335 & -0.381496 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.831108 & 0.989215 & 0.003297 & -0.378013 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.832219 & 1.001367 & 0.003322 & -0.374535 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.833342 & 0.993599 & 0.003329 & -0.370912 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.834453 & 0.993087 & 0.003297 & -0.367225 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.835564 & 0.997736 & 0.003335 & -0.363428 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.836687 & 0.995506 & 0.003322 & -0.359490 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.837798 & 0.996441 & 0.003316 & -0.355484 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.838909 & 0.997950 & 0.003392 & -0.351375 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.840032 & 0.995778 & 0.003335 & -0.347118 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.841143 & 1.000338 & 0.003341 & -0.342797 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.842242 & 0.990504 & 0.003310 & -0.338416 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.843342 & 0.996264 & 0.003348 & -0.333929 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.844499 & 0.995752 & 0.003341 & -0.329097 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.845598 & 0.995721 & 0.003366 & -0.324397 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.846756 & 0.996112 & 0.003373 & -0.319335 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.847890 & 0.988154 & 0.003329 & -0.314265 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.848990 & 1.001917 & 0.003335 & -0.309241 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.850112 & 1.000711 & 0.003366 & -0.304001 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.851223 & 0.999062 & 0.003366 & -0.298709 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.852334 & 0.997451 & 0.003392 & -0.293306 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.853445 & 0.998273 & 0.003411 & -0.287793 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.854556 & 0.996150 & 0.003385 & -0.282174 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.855702 & 0.992967 & 0.003379 & -0.276260 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.856802 & 1.002372 & 0.003411 & -0.270479 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.857948 & 0.996971 & 0.003499 & -0.264336 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.859047 & 1.000439 & 0.003398 & -0.258333 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.860181 & 0.996599 & 0.003486 & -0.252024 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.861281 & 0.991672 & 0.003505 & -0.245795 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.862392 & 1.002927 & 0.003329 & -0.239392 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.863526 & 0.997913 & 0.003512 & -0.232738 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.864649 & 0.993933 & 0.003480 & -0.226037 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.865783 & 0.996738 & 0.003531 & -0.219149 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.866882 & 0.988306 & 0.003480 & -0.212359 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.867994 & 0.993087 & 0.003379 & -0.205385 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.869105 & 0.996738 & 0.003354 & -0.198293 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.870239 & 1.004993 & 0.003625 & -0.190936 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.871327 & 0.999542 & 0.003373 & -0.183767 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.872438 & 0.985697 & 0.003335 & -0.176329 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.873549 & 0.988622 & 0.003348 & -0.168773 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.874660 & 0.986177 & 0.003297 & -0.161101 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.875759 & 0.989721 & 0.003291 & -0.153396 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.876871 & 0.999624 & 0.003379 & -0.145490 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.877982 & 0.991142 & 0.003417 & -0.137465 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.879093 & 0.993485 & 0.003404 & -0.129321 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.880169 & 0.992898 & 0.003322 & -0.121317 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.881315 & 0.987895 & 0.003310 & -0.112675 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.882449 & 0.992727 & 0.003322 & -0.103990 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.883572 & 0.992550 & 0.003335 & -0.095271 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.884694 & 0.981017 & 0.003335 & -0.086429 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.885829 & 0.990624 & 0.003316 & -0.077365 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.886974 & 0.993517 & 0.003480 & -0.068080 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.888120 & 0.991773 & 0.003379 & -0.058667 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.889231 & 0.992588 & 0.003354 & -0.049408 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.890389 & 0.996371 & 0.003404 & -0.039633 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.891488 & 0.995992 & 0.003670 & -0.030220 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.892599 & 0.999125 & 0.003354 & -0.020582 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.893722 & 0.995013 & 0.003455 & -0.010718 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.894833 & 1.001570 & 0.003316 & -0.000824 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.895944 & 0.999675 & 0.003758 & 0.009198 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.897078 & 0.993896 & 0.003354 & 0.019560 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.898189 & 0.994331 & 0.003442 & 0.029841 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.899300 & 0.994912 & 0.003373 & 0.040255 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.900411 & 0.982716 & 0.003682 & 0.050800 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.901522 & 0.995784 & 0.003411 & 0.061473 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.902622 & 0.990605 & 0.003366 & 0.072167 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.903745 & 0.991464 & 0.003329 & 0.083223 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.904856 & 0.992234 & 0.003348 & 0.094296 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.905978 & 0.990049 & 0.003329 & 0.105621 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.907078 & 0.990775 & 0.003398 & 0.116847 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.908224 & 0.991312 & 0.003436 & 0.128687 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.909335 & 0.988697 & 0.003411 & 0.140309 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.910446 & 0.990352 & 0.003385 & 0.152063 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.911557 & 0.989386 & 0.003366 & 0.163962 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.912679 & 0.986986 & 0.003474 & 0.176121 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.913791 & 0.992645 & 0.003430 & 0.188301 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.914902 & 0.989247 & 0.003411 & 0.200617 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.916001 & 0.990377 & 0.003442 & 0.212946 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.917124 & 0.988546 & 0.003562 & 0.225676 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.918235 & 0.992626 & 0.003550 & 0.238422 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.919358 & 0.997875 & 0.003474 & 0.251445 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.920457 & 0.996138 & 0.003468 & 0.264340 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.921591 & 0.993877 & 0.003480 & 0.277797 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.922702 & 0.993548 & 0.003600 & 0.291127 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.923813 & 0.997230 & 0.003442 & 0.304601 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.924913 & 0.992234 & 0.003411 & 0.318084 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.926047 & 0.992708 & 0.003430 & 0.332146 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.927158 & 0.991666 & 0.003392 & 0.346071 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.928269 & 0.990207 & 0.003404 & 0.360150 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.929369 & 0.995519 & 0.003468 & 0.374229 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.930515 & 0.995336 & 0.003442 & 0.389061 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.931614 & 1.000666 & 0.003480 & 0.403451 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.932714 & 0.986651 & 0.003581 & 0.417989 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.933859 & 0.999353 & 0.003442 & 0.433307 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.934982 & 0.989228 & 0.003518 & 0.448475 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.936081 & 0.991022 & 0.003505 & 0.463487 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.937181 & 0.996384 & 0.003461 & 0.478651 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.938292 & 1.001740 & 0.003505 & 0.494139 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.939415 & 1.001304 & 0.003449 & 0.509950 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.940537 & 0.996814 & 0.003442 & 0.525928 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.941648 & 0.992917 & 0.003442 & 0.541905 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.942748 & 1.002511 & 0.003449 & 0.557879 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.943871 & 0.990655 & 0.003505 & 0.574354 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.944982 & 0.993011 & 0.003499 & 0.590830 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.946127 & 0.999138 & 0.003468 & 0.607995 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.947238 & 0.986108 & 0.003480 & 0.624811 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.948350 & 0.986259 & 0.003499 & 0.641798 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.949495 & 0.990529 & 0.003461 & 0.659491 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.950606 & 0.998797 & 0.003493 & 0.676831 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.951706 & 0.997843 & 0.003531 & 0.694154 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.952840 & 0.994180 & 0.003524 & 0.712209 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.953951 & 0.993441 & 0.003903 & 0.730072 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.955062 & 0.998784 & 0.003651 & 0.748110 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.956173 & 0.998033 & 0.003550 & 0.766331 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.957284 & 0.989051 & 0.003575 & 0.784727 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.958396 & 0.987529 & 0.003537 & 0.803310 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.959518 & 1.000009 & 0.003739 & 0.822268 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.960652 & 0.994401 & 0.003632 & 0.841613 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.961752 & 0.992058 & 0.003638 & 0.860549 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.962875 & 0.987624 & 0.003575 & 0.880073 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.963986 & 0.983480 & 0.003625 & 0.899584 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.965108 & 0.993447 & 0.003695 & 0.919487 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.966208 & 0.996889 & 0.003651 & 0.939172 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.967319 & 0.999668 & 0.003682 & 0.959254 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.968430 & 0.997142 & 0.003733 & 0.979531 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.969541 & 0.994565 & 0.003657 & 1.000000 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.611532 & 0.997361 & 0.002204 & 0.547474 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.612990 & 0.998276 & 0.002113 & 1.000000 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.614587 & 1.001633 & 0.002062 & 0.999770 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.616312 & 0.998849 & 0.002023 & 0.716639 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.617909 & 0.997006 & 0.001991 & 0.354083 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.619414 & 1.001652 & 0.001985 & 0.315008 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.620837 & 1.002683 & 0.001978 & 0.453158 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.622249 & 0.998347 & 0.001965 & 0.108621 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.623661 & 0.996240 & 0.001959 & 0.178798 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.625108 & 1.002528 & 0.001959 & 0.776518 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.626543 & 0.999558 & 0.001959 & 0.319471 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.628001 & 1.003946 & 0.001965 & 0.710352 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.629378 & 0.999996 & 0.001972 & 0.403192 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.630779 & 0.999648 & 0.001991 & 0.156807 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.632445 & 0.997793 & 0.001959 & 0.880601 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.633950 & 0.996543 & 0.001946 & 0.457293 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.635362 & 1.002335 & 0.001959 & 0.582274 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.636924 & 1.001485 & 0.001952 & 0.833285 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.638324 & 0.999513 & 0.001946 & 0.416567 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.639748 & 1.002348 & 0.001946 & 0.445777 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.641148 & 0.998881 & 0.001952 & 0.371021 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.642549 & 0.999738 & 0.001952 & 0.521967 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.643961 & 1.001059 & 0.001946 & 0.185831 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.645361 & 1.000003 & 0.001939 & 0.759766 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.646773 & 1.001948 & 0.001939 & 0.540109 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.648185 & 0.998295 & 0.001946 & 0.481342 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.649585 & 0.999126 & 0.001946 & 0.507584 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.650986 & 0.998295 & 0.001946 & 0.989151 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.652409 & 0.998050 & 0.001952 & 0.137098 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.653821 & 0.996620 & 0.001946 & 0.208800 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.655222 & 0.997812 & 0.001946 & 0.449501 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.656634 & 0.997122 & 0.001939 & 0.106847 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.658069 & 0.995563 & 0.001939 & 0.351934 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.659539 & 0.996349 & 0.001946 & 0.440916 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.660950 & 0.995260 & 0.001939 & 0.401419 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.662339 & 0.995802 & 0.001939 & 0.314322 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.663751 & 0.996871 & 0.001939 & 0.709597 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.665152 & 0.996646 & 0.001972 & 0.197638 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.666575 & 0.997296 & 0.001939 & 0.533181 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.668010 & 0.994745 & 0.001933 & 0.398951 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.669422 & 0.995744 & 0.001933 & 0.475335 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.670846 & 0.994584 & 0.001933 & 0.412770 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.672258 & 0.991427 & 0.001927 & 0.506377 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.673704 & 0.994326 & 0.001927 & 0.347724 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.675116 & 0.994629 & 0.001933 & 0.387390 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.676528 & 0.992883 & 0.001927 & 0.695197 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.677963 & 0.994700 & 0.001927 & 0.643257 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.679398 & 0.993372 & 0.001920 & 0.755452 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.680787 & 0.996420 & 0.001920 & 0.382173 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.682211 & 0.990757 & 0.001907 & 0.381120 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.683669 & 0.994564 & 0.001914 & 0.328490 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.685116 & 0.992380 & 0.001914 & 0.506399 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.686562 & 0.998843 & 0.001914 & 0.307354 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.687986 & 0.997509 & 0.001907 & 0.675564 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.689409 & 0.997361 & 0.001914 & 0.671017 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.690810 & 0.993057 & 0.001901 & -0.024156 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.692256 & 0.992651 & 0.001907 & 0.027797 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.693657 & 0.991697 & 0.001907 & 0.205343 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.695104 & 0.996169 & 0.001920 & 0.222291 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.696504 & 0.996813 & 0.001920 & 0.100700 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.697904 & 0.996787 & 0.001914 & -0.125523 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.699328 & 0.991227 & 0.001907 & 0.084615 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.700717 & 0.997161 & 0.001914 & 0.000264 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.702117 & 0.996923 & 0.001914 & 0.070654 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.703529 & 0.997155 & 0.001907 & 0.055472 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.704964 & 1.000756 & 0.001914 & 0.051049 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.706376 & 0.992902 & 0.001907 & 0.011712 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.707788 & 0.995035 & 0.001920 & 0.207530 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.709235 & 0.994745 & 0.001907 & -0.270758 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.710681 & 0.995763 & 0.001907 & -0.064514 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.712082 & 0.995583 & 0.001901 & -0.326359 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.713505 & 0.998630 & 0.001914 & 0.175852 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.714917 & 1.001903 & 0.001914 & -0.347533 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.716318 & 0.996381 & 0.001901 & -0.360978 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.717718 & 0.996169 & 0.001914 & -0.402589 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.719130 & 0.994519 & 0.001907 & -0.197389 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.720519 & 0.997709 & 0.001914 & -0.241943 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.721908 & 0.990157 & 0.001901 & -0.423422 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.723285 & 0.993585 & 0.001894 & -0.459892 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.724674 & 0.996549 & 0.001907 & -0.473505 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.726086 & 0.995177 & 0.001901 & 0.082336 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.727497 & 0.998765 & 0.001914 & -0.470556 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.728886 & 0.994339 & 0.001901 & -0.510113 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.730298 & 0.992168 & 0.001907 & -0.484948 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.731722 & 0.994210 & 0.001907 & -0.534425 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.733134 & 0.993753 & 0.001907 & -0.539630 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.734546 & 0.993708 & 0.001901 & -0.554893 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.735958 & 0.995930 & 0.001914 & -0.072914 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.737381 & 0.996021 & 0.001907 & -0.567410 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.738793 & 0.995802 & 0.001907 & -0.564376 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.740205 & 0.994829 & 0.001914 & -0.523280 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.741629 & 0.995531 & 0.001914 & -0.516427 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.743041 & 0.992857 & 0.001907 & -0.557868 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.744452 & 0.993579 & 0.001907 & -0.384745 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.745876 & 0.991388 & 0.001907 & -0.400319 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.747276 & 0.992767 & 0.001914 & -0.608921 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.748688 & 0.998115 & 0.001914 & -0.572495 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.750112 & 0.992979 & 0.001907 & -0.578187 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.751512 & 0.993521 & 0.001914 & -0.563097 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.752936 & 0.990338 & 0.001907 & -0.613263 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.754348 & 0.997400 & 0.001914 & -0.589021 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.755737 & 0.996027 & 0.001914 & -0.402416 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.757160 & 0.993617 & 0.001907 & -0.602992 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.758572 & 0.993327 & 0.001914 & -0.589688 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.759984 & 0.994577 & 0.001920 & -0.596421 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.761407 & 0.996948 & 0.001914 & -0.621926 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.762808 & 0.990834 & 0.001914 & -0.581306 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.764231 & 0.998482 & 0.001914 & -0.624529 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.765643 & 0.991092 & 0.001920 & -0.399606 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.767044 & 0.990093 & 0.001914 & -0.600662 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.768421 & 0.997084 & 0.001927 & -0.609977 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.769833 & 0.993199 & 0.001920 & -0.615811 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.771233 & 0.995628 & 0.001927 & -0.569310 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.772645 & 0.999055 & 0.001927 & -0.583152 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.774057 & 0.994178 & 0.001920 & -0.624085 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.775481 & 0.994900 & 0.001939 & -0.420744 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.776881 & 0.995061 & 0.001939 & -0.630505 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.778281 & 0.992767 & 0.001939 & -0.628417 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.779682 & 0.993778 & 0.001946 & -0.641098 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.781094 & 0.991594 & 0.001952 & -0.654445 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.782506 & 0.994229 & 0.001965 & -0.611797 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.783906 & 0.994242 & 0.001972 & -0.654042 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.785318 & 0.995061 & 0.001985 & -0.613326 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.786730 & 0.991974 & 0.001991 & -0.601151 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.788130 & 0.995016 & 0.002004 & -0.631040 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.610681 & 0.999215 & 0.002087 & 0.508793 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.612302 & 0.999716 & 0.002035 & 0.537760 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.613899 & 0.996938 & 0.002029 & 0.487746 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.615612 & 0.997290 & 0.002018 & 0.550707 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.617047 & 1.001549 & 0.002023 & 0.538393 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.618725 & 0.990995 & 0.001989 & 0.500490 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.620148 & 1.003089 & 0.002006 & 0.566322 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.621549 & 0.997549 & 0.001989 & 0.521488 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.622972 & 0.998512 & 0.001994 & 0.604401 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.624373 & 0.999745 & 0.001983 & 0.618501 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.625808 & 0.996281 & 0.001954 & 0.638842 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.627278 & 0.997687 & 0.001954 & 0.591582 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.628701 & 1.004737 & 0.001960 & 0.613240 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.630090 & 0.999198 & 0.001971 & 0.630041 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.631745 & 0.999065 & 0.001931 & 0.609962 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.633250 & 1.001930 & 0.001937 & 0.581682 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.634673 & 1.002524 & 0.001937 & 0.542490 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.636224 & 1.000005 & 0.001943 & 0.493210 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.637647 & 1.000304 & 0.001937 & 0.347115 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.639048 & 0.998794 & 0.001931 & 0.626809 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.640448 & 0.998731 & 0.001931 & 0.528819 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.641860 & 0.997947 & 0.001937 & 0.584322 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.643261 & 0.996852 & 0.001920 & 0.515732 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.644672 & 0.998045 & 0.001931 & 0.608266 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.646073 & 0.994794 & 0.001925 & 0.585304 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.647485 & 1.000817 & 0.001948 & 0.599328 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.648897 & 0.994753 & 0.001948 & 0.503221 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.650309 & 0.998004 & 0.001948 & 0.520355 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.651721 & 0.997780 & 0.001977 & 0.563805 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.653133 & 0.995255 & 0.001977 & 0.536674 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.654533 & 0.998915 & 0.001977 & 0.605039 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.655945 & 0.995382 & 0.001983 & 0.612550 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.657357 & 0.989560 & 0.001983 & 0.578438 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.658815 & 0.995808 & 0.001994 & 0.582496 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.660239 & 0.995670 & 0.001994 & 0.322758 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.661662 & 0.995987 & 0.002012 & 0.571305 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.663051 & 0.995324 & 0.002006 & 0.582193 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.664463 & 0.998546 & 0.002035 & 0.555597 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.665875 & 0.998408 & 0.002041 & 1.000000 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.667287 & 0.998615 & 0.002023 & 0.423516 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.668722 & 0.996010 & 0.002018 & 0.567564 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.670134 & 0.993266 & 0.002029 & 0.563909 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.671557 & 0.992938 & 0.002012 & 0.615901 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.673039 & 0.993283 & 0.002018 & 0.554324 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.674428 & 0.994730 & 0.002006 & 0.579601 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.675840 & 0.994805 & 0.002000 & 0.607441 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.677252 & 0.995578 & 0.001983 & 0.577648 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.678675 & 0.990903 & 0.002000 & 0.431289 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.680110 & 0.993151 & 0.001983 & 0.501504 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.681511 & 0.994771 & 0.001994 & 0.486061 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.682946 & 0.994373 & 0.001989 & 0.469902 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.684392 & 0.996909 & 0.001989 & 0.493395 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.685839 & 0.992309 & 0.001971 & 0.403401 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.687274 & 0.988320 & 0.001960 & 0.381961 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.688709 & 0.990165 & 0.001954 & 0.371545 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.690121 & 0.993249 & 0.001948 & 0.293857 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.691533 & 0.986401 & 0.001948 & 0.108115 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.692968 & 0.995941 & 0.001966 & 0.295633 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.694380 & 0.998955 & 0.001954 & 0.270178 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.695815 & 0.991324 & 0.001960 & 0.238169 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.697216 & 0.995272 & 0.001960 & 0.215641 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.698604 & 0.992649 & 0.001937 & 0.175185 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.700040 & 0.995779 & 0.001943 & 0.154398 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.701417 & 0.993912 & 0.001931 & -0.066286 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.702829 & 0.994598 & 0.001943 & 0.111389 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.704252 & 0.996765 & 0.001925 & 0.086474 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.705676 & 0.996454 & 0.001931 & 0.053073 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.707088 & 0.998696 & 0.001920 & 0.037393 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.708546 & 0.995364 & 0.001914 & 0.004876 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.709981 & 0.997399 & 0.001931 & -0.218860 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.711405 & 1.000437 & 0.001925 & -0.247531 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.712793 & 0.996534 & 0.001920 & -0.277968 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.714217 & 0.998281 & 0.001925 & -0.311709 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.715629 & 1.001106 & 0.001943 & -0.332639 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.717029 & 0.995739 & 0.001937 & -0.352350 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.718430 & 0.994500 & 0.001931 & -0.366809 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.719830 & 0.998685 & 0.001937 & -0.393479 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.721230 & 0.998558 & 0.001937 & -0.427007 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.722608 & 0.993572 & 0.001925 & -0.445550 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.724008 & 0.996846 & 0.001937 & -0.443123 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.725385 & 0.995883 & 0.001937 & -0.471314 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.726797 & 0.994309 & 0.001937 & -0.478967 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.728186 & 0.992240 & 0.001937 & -0.506963 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.729610 & 0.993987 & 0.001931 & -0.518977 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.731022 & 0.991410 & 0.001937 & -0.525052 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.732434 & 0.999347 & 0.001937 & -0.533725 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.733857 & 0.995589 & 0.001943 & -0.564403 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.735269 & 0.996638 & 0.001948 & -0.571891 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.736681 & 0.998713 & 0.001954 & -0.568545 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.738093 & 0.997491 & 0.001948 & -0.587935 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.739505 & 0.995866 & 0.001937 & -0.588366 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.740928 & 0.996108 & 0.001943 & -0.600067 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.742340 & 1.001866 & 0.001943 & -0.594275 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.743764 & 0.996212 & 0.001931 & -0.612305 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.745176 & 0.996938 & 0.001948 & -0.623812 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.746588 & 0.995480 & 0.001937 & -0.616576 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.747988 & 0.993416 & 0.001914 & -0.633324 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.749412 & 0.994748 & 0.001931 & -0.625904 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.750824 & 0.997808 & 0.001920 & -0.632688 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.752247 & 0.995514 & 0.001920 & -0.645540 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.753648 & 0.995042 & 0.001925 & -0.657307 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.755048 & 0.994673 & 0.001943 & -0.653127 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.756471 & 0.997543 & 0.001925 & -0.649616 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.757883 & 0.997001 & 0.001931 & -0.643374 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.759295 & 0.996909 & 0.001920 & -0.670295 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.760707 & 0.993358 & 0.001914 & -0.636075 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.762131 & 0.998085 & 0.001914 & -0.680022 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.763531 & 0.993629 & 0.001914 & -0.664171 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.764955 & 1.000489 & 0.001914 & -0.656280 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.766367 & 0.988977 & 0.001914 & -0.638255 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.767732 & 0.992603 & 0.001920 & -0.647207 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.769133 & 0.999993 & 0.001920 & -0.684774 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.770545 & 0.993612 & 0.001943 & -0.654567 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.771957 & 0.997676 & 0.001931 & -0.677132 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.773357 & 0.996108 & 0.001937 & -0.689213 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.774769 & 0.995203 & 0.001943 & -0.688463 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.776192 & 0.997036 & 0.001948 & -0.707596 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.777593 & 0.994108 & 0.001943 & -0.702607 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.778993 & 0.990995 & 0.001960 & -0.683666 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.780405 & 1.003175 & 0.001966 & -0.703963 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.781806 & 0.996454 & 0.001966 & -0.644059 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.783218 & 0.996598 & 0.001948 & -0.681048 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.784618 & 0.998667 & 0.001960 & -0.679486 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.786030 & 0.992332 & 0.001960 & -0.677718 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.787442 & 0.999123 & 0.001971 & -0.685163 & -- & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.689794 & 0.997416 & 0.004347 & 1.000000 & -0.952318 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.690783 & 0.999148 & 0.004267 & 0.979517 & -0.974364 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.691771 & 0.998074 & 0.004090 & 0.959412 & -0.954649 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.692750 & 1.002581 & 0.003898 & 0.939839 & -1.000000 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.693738 & 0.998058 & 0.003882 & 0.920431 & -0.960478 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.694729 & 0.995523 & 0.003769 & 0.901312 & -0.981016 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.695718 & 0.997079 & 0.003737 & 0.882545 & -0.981806 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.696709 & 1.007553 & 0.003737 & 0.864099 & -0.958781 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.697700 & 1.000736 & 0.003705 & 0.845937 & -0.979332 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.698691 & 1.005660 & 0.003673 & 0.828098 & -0.956604 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.699682 & 1.004955 & 0.003673 & 0.810560 & -0.986905 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.700673 & 1.001634 & 0.003705 & 0.793323 & -0.965029 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.701664 & 1.003238 & 0.003689 & 0.776369 & -0.966132 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.702655 & 1.002260 & 0.003657 & 0.759707 & -0.975320 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.703646 & 0.996101 & 0.003609 & 0.743315 & -0.947728 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.704638 & 0.992380 & 0.003593 & 0.727183 & -0.986761 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.705628 & 0.994545 & 0.003609 & 0.711330 & -0.966171 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.706619 & 0.990503 & 0.003577 & 0.695728 & -0.963411 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.707610 & 0.994401 & 0.003545 & 0.680385 & -0.961160 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.708601 & 0.998956 & 0.003497 & 0.665293 & -0.965166 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.709592 & 0.990471 & 0.003497 & 0.650436 & -0.971268 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.710584 & 0.997320 & 0.003481 & 0.635817 & -0.955126 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.711576 & 1.000560 & 0.003481 & 0.621422 & -0.969554 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.712567 & 0.997352 & 0.003465 & 0.607253 & -0.956021 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.715542 & 0.997448 & 0.003416 & 0.566091 & -0.968161 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.716533 & 1.002886 & 0.003400 & 0.552800 & -0.992454 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.717526 & 0.995299 & 0.003448 & 0.539704 & -0.957559 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.718517 & 1.001474 & 0.003513 & 0.526816 & -0.990140 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.719509 & 1.003816 & 0.003384 & 0.514125 & -0.958216 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.720501 & 1.002116 & 0.003368 & 0.501619 & -0.963795 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.721494 & 1.004634 & 0.003336 & 0.489303 & -0.950935 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.722486 & 1.008467 & 0.003384 & 0.477178 & -0.953623 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.723478 & 1.004377 & 0.003336 & 0.465243 & -0.982654 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.724470 & 0.998170 & 0.003336 & 0.453480 & -0.966761 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.725462 & 1.000079 & 0.003320 & 0.441899 & -0.975270 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.726454 & 1.000544 & 0.003336 & 0.430489 & -0.985899 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.727447 & 1.001201 & 0.003336 & 0.419245 & -0.952036 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.728440 & 1.003848 & 0.003384 & 0.408150 & -0.984424 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.729433 & 0.997865 & 0.003224 & 0.397241 & -0.969128 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.730425 & 1.001153 & 0.003240 & 0.386489 & -0.968803 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.731417 & 1.000816 & 0.003192 & 0.375903 & -0.963612 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.732409 & 0.998972 & 0.003176 & 0.365466 & -0.980951 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.733402 & 0.993599 & 0.003176 & 0.355179 & -0.979642 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.734393 & 0.999437 & 0.003160 & 0.345053 & -0.955276 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.735385 & 1.003254 & 0.003160 & 0.335070 & -0.982288 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.736377 & 0.998138 & 0.003160 & 0.325230 & -0.962743 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.737368 & 0.996983 & 0.003112 & 0.315538 & -0.992144 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.738360 & 0.998651 & 0.003112 & 0.305984 & -0.970800 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.739352 & 0.995908 & 0.003096 & 0.296566 & -0.948729 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.740343 & 1.001073 & 0.003112 & 0.287283 & -0.983788 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.741335 & 1.001137 & 0.003128 & 0.278130 & -0.958600 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.742327 & 0.996357 & 0.003096 & 0.269103 & -0.986475 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.743320 & 0.998940 & 0.003096 & 0.260204 & -0.958080 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.744311 & 0.997175 & 0.003160 & 0.251439 & -0.990004 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.745303 & 0.994385 & 0.003160 & 0.242798 & -0.967105 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.746295 & 0.999212 & 0.003048 & 0.234275 & -0.958374 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.747287 & 0.998555 & 0.003064 & 0.225870 & -0.978945 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.748280 & 0.998250 & 0.003064 & 0.217583 & -0.954962 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.749272 & 0.994978 & 0.003048 & 0.209411 & -0.976475 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.750264 & 0.997753 & 0.003048 & 0.201359 & -0.983874 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.751256 & 1.000848 & 0.003048 & 0.193415 & -0.982339 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.752248 & 0.997560 & 0.003064 & 0.185582 & -0.968450 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.753241 & 0.995780 & 0.003048 & 0.177858 & -0.967856 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.754233 & 0.996053 & 0.003015 & 0.170247 & -0.978115 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.755225 & 0.997689 & 0.002999 & 0.162736 & -0.966199 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.756218 & 0.998250 & 0.002999 & 0.155326 & -0.985759 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.757210 & 1.001137 & 0.002999 & 0.148025 & -0.945491 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.758203 & 0.996566 & 0.002983 & 0.140820 & -0.988472 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.759195 & 0.999966 & 0.003128 & 0.133718 & -0.965343 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.762196 & 0.990663 & 0.002951 & 0.112834 & 0.426513 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.763202 & 0.988482 & 0.002919 & 0.106031 & 0.413336 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.764193 & 0.990246 & 0.002951 & 0.099416 & 0.402354 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.765198 & 0.994096 & 0.002983 & 0.092805 & 0.424463 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.766190 & 0.995475 & 0.002935 & 0.086365 & 0.389871 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.767183 & 0.990070 & 0.002919 & 0.080017 & 0.399298 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.768175 & 0.992877 & 0.002999 & 0.073753 & 0.419399 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.769168 & 0.989701 & 0.002951 & 0.067574 & 0.370695 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.770162 & 0.994417 & 0.002935 & 0.061476 & 0.411943 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.771154 & 0.994369 & 0.002919 & 0.055470 & 0.402111 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.772146 & 0.995283 & 0.002919 & 0.049548 & 0.385898 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.773139 & 0.990070 & 0.002951 & 0.043707 & 0.427201 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.774131 & 0.991850 & 0.002935 & 0.037944 & 0.410961 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.775123 & 0.993454 & 0.002919 & 0.031536 & 0.410124 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.776116 & 0.993952 & 0.002919 & 0.026661 & 0.387774 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.777120 & 0.992187 & 0.002935 & 0.021067 & 0.399817 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.778113 & 0.988033 & 0.002903 & 0.015619 & 0.418552 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.779105 & 0.991947 & 0.002903 & 0.010247 & 0.381418 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.780098 & 0.991658 & 0.002887 & 0.004950 & 0.410709 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.781090 & 0.991690 & 0.002903 & -0.000274 & 0.423845 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.782082 & 0.986317 & 0.002919 & -0.005426 & 0.399415 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.783075 & 0.986958 & 0.002839 & -0.010505 & 0.390154 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.784067 & 0.992524 & 0.002887 & -0.015513 & 0.406304 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.785060 & 0.994657 & 0.002935 & -0.020452 & 0.416556 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.786052 & 0.988097 & 0.002855 & -0.025320 & 0.383308 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.787044 & 0.991610 & 0.002855 & -0.030120 & 0.410487 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.788037 & 0.990246 & 0.002919 & -0.034853 & 0.416412 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.789029 & 0.990343 & 0.002887 & -0.039519 & 0.388730 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.790021 & 0.992540 & 0.002823 & -0.044118 & 0.415556 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.791014 & 0.986269 & 0.002823 & -0.048653 & 0.387447 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.792006 & 0.988241 & 0.002871 & -0.053123 & 0.412070 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.792999 & 0.991048 & 0.002855 & -0.057533 & 0.390108 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.793992 & 0.986926 & 0.002823 & -0.061877 & 0.420084 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.794984 & 0.992893 & 0.002807 & -0.066157 & 0.394944 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.795977 & 0.991369 & 0.002791 & -0.070375 & 0.398814 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.796969 & 0.990952 & 0.002791 & -0.074533 & 0.415411 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.797961 & 0.992123 & 0.002775 & -0.078629 & 0.372539 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.798954 & 0.993150 & 0.002823 & -0.082667 & 0.413528 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.799946 & 0.991738 & 0.002791 & -0.086645 & 0.415397 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.800938 & 0.986220 & 0.002791 & -0.090567 & 0.409790 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.801931 & 0.995459 & 0.002775 & -0.094429 & 0.394379 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.802923 & 0.996037 & 0.002775 & -0.098235 & 0.400188 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.803916 & 0.993294 & 0.002775 & -0.101983 & 0.418824 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.804908 & 0.988161 & 0.002791 & -0.105674 & 0.373195 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.805901 & 0.986172 & 0.002855 & -0.109312 & 0.424523 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.806893 & 0.992380 & 0.002791 & -0.112894 & 0.406850 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.807886 & 0.988129 & 0.002791 & -0.116423 & 0.405165 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.808879 & 0.990150 & 0.002775 & -0.119900 & 0.411319 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.809871 & 0.994336 & 0.002775 & -0.123747 & 0.366634 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.810864 & 0.986124 & 0.002759 & -0.126686 & 0.420086 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.811857 & 0.986621 & 0.002711 & -0.130005 & 0.389363 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.812850 & 0.989220 & 0.002759 & -0.133270 & 0.407472 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.813843 & 0.991000 & 0.002775 & -0.136482 & 0.392011 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.814836 & 0.992620 & 0.002743 & -0.139645 & 0.395815 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.815829 & 0.990134 & 0.002711 & -0.142757 & 0.412713 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.816822 & 0.985707 & 0.002743 & -0.145819 & 0.412707 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.817815 & 0.987808 & 0.002727 & -0.148832 & 0.403029 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.818807 & 0.994481 & 0.002727 & -0.151795 & 0.390603 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.819800 & 0.994240 & 0.002743 & -0.154707 & 0.394402 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.820793 & 0.993069 & 0.002727 & -0.157575 & 0.403472 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.821786 & 0.990888 & 0.002743 & -0.160394 & 0.391016 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.822779 & 0.992460 & 0.002743 & -0.163164 & 0.418708 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.823771 & 0.993342 & 0.002727 & -0.165886 & 0.390333 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.824766 & 0.992909 & 0.002711 & -0.168568 & 0.396399 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.825759 & 0.989412 & 0.002727 & -0.171199 & 0.391383 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.826752 & 0.991145 & 0.002695 & -0.173784 & 0.399993 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.827745 & 0.988530 & 0.002711 & -0.176630 & 0.402571 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.828738 & 0.991786 & 0.002711 & -0.178817 & 0.383258 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.829732 & 0.989685 & 0.002695 & -0.181265 & 0.405560 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.830725 & 0.994481 & 0.002695 & -0.183670 & 0.404853 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.831717 & 0.989829 & 0.002679 & -0.186029 & 0.384223 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.832710 & 0.989621 & 0.002679 & -0.188346 & 0.415413 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.833703 & 0.988177 & 0.002711 & -0.190616 & 0.389781 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.834696 & 0.991995 & 0.002743 & -0.192848 & 0.414262 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.835690 & 0.990647 & 0.002663 & -0.195034 & 0.385629 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.836683 & 0.993534 & 0.002663 & -0.197177 & 0.386804 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.837676 & 0.995315 & 0.002647 & -0.199523 & 0.386468 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.838669 & 0.989958 & 0.002663 & -0.201336 & 0.385019 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.839662 & 0.989557 & 0.002663 & -0.203586 & 0.415927 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.840655 & 0.992797 & 0.002647 & -0.205328 & 0.361097 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.841648 & 0.987728 & 0.002711 & -0.207484 & 0.429009 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.842641 & 0.988578 & 0.002647 & -0.209155 & 0.362124 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.843635 & 0.991610 & 0.002679 & -0.211009 & 0.405927 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.844628 & 0.995427 & 0.002647 & -0.212820 & 0.419495 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.845622 & 0.994385 & 0.002647 & -0.214591 & 0.350586 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.846615 & 0.988113 & 0.002711 & -0.216323 & 0.438448 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.847609 & 0.992043 & 0.002695 & -0.218015 & 0.344133 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.848602 & 0.993518 & 0.002711 & -0.219666 & 0.404898 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.849596 & 0.995860 & 0.002663 & -0.221279 & 0.405457 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.850590 & 0.995732 & 0.002679 & -0.222852 & 0.364628 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.851583 & 0.991433 & 0.002695 & -0.224385 & 0.428909 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.852576 & 0.988033 & 0.002695 & -0.226039 & 0.358978 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.853569 & 0.992396 & 0.002647 & -0.227336 & 0.379777 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.854562 & 0.998298 & 0.002647 & -0.228753 & 0.373591 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.855555 & 0.989396 & 0.002679 & -0.230131 & 0.386764 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.856549 & 0.991369 & 0.002630 & -0.231472 & 0.382862 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.857542 & 0.993117 & 0.002663 & -0.232776 & 0.367115 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.858536 & 0.991722 & 0.002630 & -0.234167 & 0.388013 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.859530 & 0.990631 & 0.002630 & -0.235269 & 0.360299 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.860524 & 0.991754 & 0.002647 & -0.236460 & 0.382163 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.861518 & 0.992412 & 0.002695 & -0.237908 & 0.409682 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.862511 & 0.993583 & 0.002663 & -0.238729 & 0.399018 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.863505 & 0.990471 & 0.002695 & -0.239807 & 0.379921 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.864498 & 0.993262 & 0.002647 & -0.240848 & 0.361014 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.865491 & 0.988322 & 0.002679 & -0.241853 & 0.400080 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.866484 & 0.994593 & 0.002630 & -0.242820 & 0.391000 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.867478 & 0.998908 & 0.002663 & -0.243752 & 0.384486 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.868471 & 0.991626 & 0.002679 & -0.244647 & 0.412429 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.869465 & 0.993214 & 0.002679 & -0.245506 & 0.348294 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.870458 & 0.994304 & 0.002679 & -0.246328 & 0.423829 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.871452 & 0.993150 & 0.002679 & -0.247115 & 0.394047 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.872445 & 0.995620 & 0.002663 & -0.247865 & 0.405087 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.873439 & 0.991834 & 0.002647 & -0.248579 & 0.379237 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.874432 & 0.991834 & 0.002614 & -0.249258 & 0.376420 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.876418 & 0.993470 & 0.002630 & -0.250507 & 0.357657 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.877412 & 0.991273 & 0.002695 & -0.251080 & 0.394268 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.878406 & 0.994304 & 0.002679 & -0.251615 & 0.398564 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.879399 & 0.997384 & 0.002630 & -0.252116 & 0.366620 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.880392 & 0.989926 & 0.002663 & -0.252581 & 0.403198 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.881385 & 0.993470 & 0.002614 & -0.253011 & 0.387027 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.882379 & 0.991000 & 0.002647 & -0.253405 & 0.405559 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.883385 & 0.994609 & 0.002630 & -0.253770 & 0.380309 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.884378 & 0.989797 & 0.002647 & -0.254093 & 0.415118 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.885372 & 0.992380 & 0.002663 & -0.254382 & 0.390882 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.886366 & 0.989910 & 0.002630 & -0.254635 & 0.400846 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.887360 & 0.989974 & 0.002630 & -0.254821 & 0.424515 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.888354 & 0.992315 & 0.002630 & -0.255036 & 0.352144 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.889347 & 0.992380 & 0.002630 & -0.255183 & 0.385834 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.890341 & 0.992171 & 0.002614 & -0.255249 & 0.363387 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.891334 & 0.993198 & 0.002614 & -0.255375 & 0.378802 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.892327 & 0.991321 & 0.002614 & -0.255418 & 0.408530 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.893320 & 0.993631 & 0.002663 & -0.255426 & 0.372316 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.894314 & 0.996454 & 0.002630 & -0.255330 & 0.392348 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.895308 & 0.992861 & 0.002630 & -0.255337 & 0.388622 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.896301 & 0.992091 & 0.002614 & -0.255161 & 0.409491 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.897294 & 0.991674 & 0.002614 & -0.255109 & 0.400982 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.898287 & 0.990503 & 0.002630 & -0.254941 & 0.394497 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.899280 & 0.990407 & 0.002614 & -0.254739 & 0.394138 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.900274 & 0.993358 & 0.002614 & -0.254503 & 0.345157 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.901267 & 0.992813 & 0.002647 & -0.254231 & 0.417250 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.902260 & 0.990952 & 0.002614 & -0.253923 & 0.406159 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.903253 & 0.993663 & 0.002582 & -0.253463 & 0.428869 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.904247 & 0.992364 & 0.002566 & -0.253202 & 0.401339 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.905240 & 0.992123 & 0.002566 & -0.252790 & 0.404222 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.907227 & 0.986750 & 0.002598 & -0.251858 & 0.393736 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.908220 & 0.994048 & 0.002614 & -0.251339 & 0.377435 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.909214 & 0.993791 & 0.002630 & -0.250783 & 0.409117 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.910207 & 0.995748 & 0.002614 & -0.250194 & 0.375661 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.911200 & 0.992155 & 0.002630 & -0.249568 & 0.414197 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.912194 & 0.991129 & 0.002663 & -0.248376 & 0.402423 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.913187 & 0.990856 & 0.002647 & -0.248210 & 0.385896 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.914180 & 0.990503 & 0.002614 & -0.247476 & 0.374831 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.915173 & 0.994288 & 0.002582 & -0.246708 & 0.385017 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.916167 & 0.996807 & 0.002598 & -0.245902 & 0.404060 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.917172 & 0.990423 & 0.002582 & -0.244853 & 0.393027 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.918165 & 0.991257 & 0.002598 & -0.244173 & 0.416118 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.919158 & 0.989444 & 0.002598 & -0.243258 & 0.391750 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.920151 & 0.993486 & 0.002630 & -0.242309 & 0.421951 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.921144 & 0.990455 & 0.002614 & -0.241322 & 0.383770 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.922137 & 0.993984 & 0.002598 & -0.240298 & 0.410613 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.923131 & 0.993583 & 0.002598 & -0.239235 & 0.403210 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.924124 & 0.995122 & 0.002614 & -0.238138 & 0.356744 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.925118 & 0.990920 & 0.002598 & -0.237002 & 0.423301 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.926112 & 0.995812 & 0.002566 & -0.235828 & 0.405012 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.927105 & 0.995523 & 0.002598 & -0.234619 & 0.413330 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.928099 & 0.993807 & 0.002566 & -0.233372 & 0.378841 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.929092 & 0.989958 & 0.002582 & -0.232086 & 0.415587 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.930085 & 0.992540 & 0.002582 & -0.230764 & 0.429789 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.931079 & 0.989493 & 0.002582 & -0.229401 & 0.369211 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.932072 & 0.992524 & 0.002566 & -0.228001 & 0.422081 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.933065 & 0.993406 & 0.002614 & -0.226564 & 0.408206 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.934058 & 0.992797 & 0.002614 & -0.225088 & 0.418148 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.935052 & 0.995860 & 0.002598 & -0.223264 & 0.397571 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.936045 & 0.990792 & 0.002630 & -0.222019 & 0.398065 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.937038 & 0.991048 & 0.002630 & -0.220425 & 0.391198 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.938031 & 0.993262 & 0.002598 & -0.218792 & 0.412789 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.939024 & 0.988354 & 0.002598 & -0.217121 & 0.390358 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.940018 & 0.992155 & 0.002582 & -0.215407 & 0.410321 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.941012 & 0.987840 & 0.002598 & -0.213654 & 0.399090 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.942005 & 0.991289 & 0.002663 & -0.211861 & 0.414137 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.942998 & 0.996983 & 0.002679 & -0.210029 & 0.387592 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.943990 & 0.996646 & 0.002614 & -0.208157 & 0.432258 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.944984 & 0.991161 & 0.002582 & -0.206240 & 0.403200 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.945978 & 0.993855 & 0.002582 & -0.204283 & 0.410890 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.946972 & 0.992348 & 0.002582 & -0.202284 & 0.398945 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.947965 & 0.989252 & 0.002582 & -0.200245 & 0.400879 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.948959 & 0.993069 & 0.002566 & -0.198162 & 0.426213 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.949952 & 0.991433 & 0.002582 & -0.196038 & 0.394844 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.950945 & 0.995187 & 0.002598 & -0.193872 & 0.410558 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.951938 & 0.997576 & 0.002582 & -0.191663 & 0.409241 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.953926 & 0.994625 & 0.002614 & -0.187111 & -0.950760 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.954920 & 0.996245 & 0.002647 & -0.184770 & -0.966327 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.955913 & 0.996935 & 0.002663 & -0.182386 & -0.955660 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.956907 & 0.994192 & 0.002663 & -0.179956 & -0.963919 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.957900 & 0.997657 & 0.002663 & -0.177482 & -0.959806 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.958894 & 0.997304 & 0.002695 & -0.174962 & -0.945211 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.959887 & 0.998186 & 0.002711 & -0.172400 & -0.969383 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.960880 & 0.992684 & 0.002727 & -0.169274 & -0.941672 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.961874 & 0.992299 & 0.002791 & -0.167132 & -0.953776 & -- \\
3819 & GMU & R & 2022-02-11 & 2459622.608068 & 0.998066 & 0.003668 & -0.226223 & -0.119708 & 0.979667 \\
3819 & GMU & R & 2022-02-11 & 2459622.609060 & 0.998197 & 0.003668 & -0.227315 & -0.131701 & 0.973942 \\
3819 & GMU & R & 2022-02-11 & 2459622.610052 & 0.996709 & 0.003653 & -0.228382 & -0.136284 & 0.990846 \\
3819 & GMU & R & 2022-02-11 & 2459622.611044 & 0.995268 & 0.003622 & -0.229424 & -0.147645 & 0.972950 \\
3819 & GMU & R & 2022-02-11 & 2459622.612037 & 0.993719 & 0.003599 & -0.230442 & -0.152875 & 0.985440 \\
3819 & GMU & R & 2022-02-11 & 2459622.613028 & 0.996779 & 0.003591 & -0.231434 & -0.158190 & 0.978195 \\
3819 & GMU & R & 2022-02-11 & 2459622.614021 & 0.988925 & 0.003522 & -0.232291 & -0.186147 & 0.986127 \\
3819 & GMU & R & 2022-02-11 & 2459622.615012 & 0.996532 & 0.003514 & -0.233346 & -0.203942 & 0.979893 \\
3819 & GMU & R & 2022-02-11 & 2459622.616005 & 0.997349 & 0.003530 & -0.234267 & -0.195569 & 0.989681 \\
3819 & GMU & R & 2022-02-11 & 2459622.616997 & 0.995129 & 0.003545 & -0.235163 & -0.187270 & 0.967545 \\
3819 & GMU & R & 2022-02-11 & 2459622.617990 & 0.991538 & 0.003507 & -0.236035 & -0.192310 & 0.963980 \\
3819 & GMU & R & 2022-02-11 & 2459622.618982 & 0.996054 & 0.003530 & -0.236884 & -0.188546 & 0.988256 \\
3819 & GMU & R & 2022-02-11 & 2459622.619974 & 0.998335 & 0.003514 & -0.237709 & -0.200839 & 0.975927 \\
3819 & GMU & R & 2022-02-11 & 2459622.620967 & 0.996516 & 0.003491 & -0.238510 & -0.206586 & 0.995609 \\
3819 & GMU & R & 2022-02-11 & 2459622.621959 & 0.995746 & 0.003476 & -0.239287 & -0.210761 & 0.971947 \\
3819 & GMU & R & 2022-02-11 & 2459622.622952 & 0.990343 & 0.003484 & -0.240042 & -0.208816 & 0.966317 \\
3819 & GMU & R & 2022-02-11 & 2459622.623943 & 0.993526 & 0.003499 & -0.240771 & -0.208079 & 0.978440 \\
3819 & GMU & R & 2022-02-11 & 2459622.624936 & 0.996617 & 0.003499 & -0.241480 & -0.213703 & 0.963896 \\
3819 & GMU & R & 2022-02-11 & 2459622.625928 & 0.996424 & 0.003491 & -0.242163 & -0.219902 & 0.986612 \\
3819 & GMU & R & 2022-02-11 & 2459622.626920 & 0.990998 & 0.003468 & -0.242824 & -0.218940 & 0.971421 \\
3819 & GMU & R & 2022-02-11 & 2459622.627912 & 0.996463 & 0.003468 & -0.243463 & -0.227399 & 0.980620 \\
3819 & GMU & R & 2022-02-11 & 2459622.628904 & 0.995029 & 0.003430 & -0.244078 & -0.242891 & 0.979550 \\
3819 & GMU & R & 2022-02-11 & 2459622.629896 & 0.997395 & 0.003460 & -0.244671 & -0.237293 & 0.968655 \\
3819 & GMU & R & 2022-02-11 & 2459622.630889 & 1.000940 & 0.003460 & -0.245240 & -0.243385 & 0.978920 \\
3819 & GMU & R & 2022-02-11 & 2459622.631881 & 1.005834 & 0.003445 & -0.245788 & -0.254979 & 0.955122 \\
3819 & GMU & R & 2022-02-11 & 2459622.632874 & 0.995630 & 0.003437 & -0.246313 & -0.254605 & 0.983762 \\
3819 & GMU & R & 2022-02-11 & 2459622.633865 & 0.995946 & 0.003399 & -0.246815 & -0.257814 & 0.966975 \\
3819 & GMU & R & 2022-02-11 & 2459622.634858 & 1.005187 & 0.003422 & -0.247498 & -0.260666 & 0.976003 \\
3819 & GMU & R & 2022-02-11 & 2459622.635851 & 0.994721 & 0.003414 & -0.247751 & -0.258824 & 0.986535 \\
3819 & GMU & R & 2022-02-11 & 2459622.636843 & 1.000385 & 0.003406 & -0.248186 & -0.261556 & 0.979459 \\
3819 & GMU & R & 2022-02-11 & 2459622.637836 & 1.002220 & 0.003406 & -0.248599 & -0.270861 & 0.992089 \\
3819 & GMU & R & 2022-02-11 & 2459622.638828 & 1.000308 & 0.003391 & -0.248989 & -0.277356 & 0.965660 \\
3819 & GMU & R & 2022-02-11 & 2459622.639821 & 1.001850 & 0.003406 & -0.249358 & -0.273959 & 0.978496 \\
3819 & GMU & R & 2022-02-11 & 2459622.640813 & 0.995892 & 0.003391 & -0.249703 & -0.268017 & 0.981263 \\
3819 & GMU & R & 2022-02-11 & 2459622.641805 & 0.997287 & 0.003391 & -0.250027 & -0.276923 & 0.973999 \\
3819 & GMU & R & 2022-02-11 & 2459622.642798 & 0.995191 & 0.003352 & -0.250329 & -0.286758 & 0.976740 \\
3819 & GMU & R & 2022-02-11 & 2459622.643790 & 0.995522 & 0.003352 & -0.250608 & -0.287666 & 0.969126 \\
3819 & GMU & R & 2022-02-11 & 2459622.644783 & 0.997827 & 0.003368 & -0.250866 & -0.291185 & 0.982289 \\
3819 & GMU & R & 2022-02-11 & 2459622.645774 & 0.995669 & 0.003345 & -0.251101 & -0.294202 & 0.968261 \\
3819 & GMU & R & 2022-02-11 & 2459622.646768 & 0.999800 & 0.003368 & -0.251315 & -0.288181 & 0.964132 \\
3819 & GMU & R & 2022-02-11 & 2459622.647759 & 0.997295 & 0.003360 & -0.251507 & -0.291466 & 0.969860 \\
3819 & GMU & R & 2022-02-11 & 2459622.648752 & 0.994644 & 0.003360 & -0.251676 & -0.291776 & 0.965399 \\
3819 & GMU & R & 2022-02-11 & 2459622.649745 & 0.997079 & 0.003352 & -0.251825 & -0.296307 & 0.983862 \\
3819 & GMU & R & 2022-02-11 & 2459622.650736 & 0.995014 & 0.003337 & -0.251951 & -0.295410 & 0.973465 \\
3819 & GMU & R & 2022-02-11 & 2459622.651728 & 0.993626 & 0.003352 & -0.252071 & -0.303542 & 0.966187 \\
3819 & GMU & R & 2022-02-11 & 2459622.652720 & 0.998890 & 0.003345 & -0.252157 & -0.306540 & 0.977262 \\
3819 & GMU & R & 2022-02-11 & 2459622.653712 & 0.998659 & 0.003345 & -0.252198 & -0.306542 & 0.990477 \\
3819 & GMU & R & 2022-02-11 & 2459622.654704 & 0.991769 & 0.003337 & -0.252236 & -0.307675 & 0.964911 \\
3819 & GMU & R & 2022-02-11 & 2459622.655696 & 0.993796 & 0.003306 & -0.252254 & -0.323424 & 0.961851 \\
3819 & GMU & R & 2022-02-11 & 2459622.656688 & 0.996663 & 0.003337 & -0.252249 & -0.326964 & 0.975519 \\
3819 & GMU & R & 2022-02-11 & 2459622.657680 & 0.994505 & 0.003322 & -0.252222 & -0.331765 & 0.963528 \\
3819 & GMU & R & 2022-02-11 & 2459622.658672 & 0.996447 & 0.003306 & -0.252174 & -0.339834 & 0.983312 \\
3819 & GMU & R & 2022-02-11 & 2459622.659665 & 0.996054 & 0.003283 & -0.252104 & -0.339204 & 0.981868 \\
3819 & GMU & R & 2022-02-11 & 2459622.660657 & 0.998813 & 0.003337 & -0.252012 & -0.341824 & 0.962936 \\
3819 & GMU & R & 2022-02-11 & 2459622.661649 & 1.000139 & 0.003314 & -0.251898 & -0.346651 & 0.977849 \\
3819 & GMU & R & 2022-02-11 & 2459622.662640 & 0.997711 & 0.003299 & -0.251762 & -0.344671 & 0.973294 \\
3819 & GMU & R & 2022-02-11 & 2459622.663633 & 0.999684 & 0.003299 & -0.251605 & -0.349895 & 1.000000 \\
3819 & GMU & R & 2022-02-11 & 2459622.664625 & 0.998913 & 0.003283 & -0.251426 & -0.348271 & 0.977033 \\
3819 & GMU & R & 2022-02-11 & 2459622.665618 & 0.994651 & 0.003268 & -0.251225 & -0.355426 & 0.975079 \\
3819 & GMU & R & 2022-02-11 & 2459622.666610 & 0.996239 & 0.003260 & -0.251001 & -0.361313 & 0.985980 \\
3819 & GMU & R & 2022-02-11 & 2459622.667602 & 0.999730 & 0.003275 & -0.250755 & -0.360700 & 0.971113 \\
3819 & GMU & R & 2022-02-11 & 2459622.668595 & 1.000039 & 0.003291 & -0.250488 & -0.360937 & 0.992175 \\
3819 & GMU & R & 2022-02-11 & 2459622.669587 & 0.994574 & 0.003268 & -0.250199 & -0.357172 & 0.969992 \\
3819 & GMU & R & 2022-02-11 & 2459622.670580 & 0.999206 & 0.003268 & -0.249888 & -0.360865 & 0.985645 \\
3819 & GMU & R & 2022-02-11 & 2459622.671571 & 0.996609 & 0.003299 & -0.249555 & -0.352549 & 0.987532 \\
3819 & GMU & R & 2022-02-11 & 2459622.672563 & 0.999345 & 0.003268 & -0.249200 & -0.355538 & 0.987272 \\
3819 & GMU & R & 2022-02-11 & 2459622.673555 & 1.000539 & 0.003283 & -0.248822 & -0.358713 & 0.984501 \\
3819 & GMU & R & 2022-02-11 & 2459622.674547 & 0.996601 & 0.003283 & -0.248422 & -0.353859 & 0.977645 \\
3819 & GMU & R & 2022-02-11 & 2459622.675540 & 0.994852 & 0.003275 & -0.247999 & -0.354599 & 0.992471 \\
3819 & GMU & R & 2022-02-11 & 2459622.676531 & 0.991923 & 0.003275 & -0.247556 & -0.358091 & 0.975602 \\
3819 & GMU & R & 2022-02-11 & 2459622.677524 & 0.996863 & 0.003260 & -0.247089 & -0.367272 & 0.987814 \\
3819 & GMU & R & 2022-02-11 & 2459622.678515 & 0.991160 & 0.003245 & -0.246600 & -0.363866 & 0.988625 \\
3819 & GMU & R & 2022-02-11 & 2459622.679507 & 1.003977 & 0.003260 & -0.246088 & -0.371659 & 0.978024 \\
3819 & GMU & R & 2022-02-11 & 2459622.680499 & 1.000378 & 0.003260 & -0.245554 & -0.375788 & 0.991353 \\
3819 & GMU & R & 2022-02-11 & 2459622.681491 & 1.000963 & 0.003268 & -0.244997 & -0.372957 & 0.975037 \\
3819 & GMU & R & 2022-02-11 & 2459622.682484 & 0.992524 & 0.003221 & -0.244417 & -0.379031 & 0.991607 \\
3819 & GMU & R & 2022-02-11 & 2459622.683476 & 0.996254 & 0.003221 & -0.243814 & -0.386712 & 0.976755 \\
3819 & GMU & R & 2022-02-11 & 2459622.684468 & 0.999060 & 0.003245 & -0.243189 & -0.383445 & 0.988027 \\
3819 & GMU & R & 2022-02-11 & 2459622.685461 & 1.000956 & 0.003260 & -0.242541 & -0.382162 & 0.978903 \\
3819 & GMU & R & 2022-02-11 & 2459622.686453 & 0.993018 & 0.003237 & -0.241870 & -0.379299 & 0.986616 \\
3819 & GMU & R & 2022-02-11 & 2459622.687445 & 0.999954 & 0.003221 & -0.241176 & -0.391040 & 0.993305 \\
3819 & GMU & R & 2022-02-11 & 2459622.688449 & 1.000917 & 0.003214 & -0.240450 & -0.398699 & 0.982734 \\
3819 & GMU & R & 2022-02-11 & 2459622.689441 & 0.996894 & 0.003206 & -0.239708 & -0.403494 & 0.996048 \\
3819 & GMU & R & 2022-02-11 & 2459622.690433 & 1.001017 & 0.003237 & -0.238945 & -0.391292 & 0.986517 \\
3819 & GMU & R & 2022-02-11 & 2459622.691425 & 0.994359 & 0.003206 & -0.238157 & -0.385787 & 0.981940 \\
3819 & GMU & R & 2022-02-11 & 2459622.692417 & 0.997696 & 0.003306 & -0.237345 & -0.361432 & 0.988382 \\
3819 & GMU & R & 2022-02-11 & 2459622.693408 & 0.998343 & 0.003229 & -0.236511 & -0.397747 & 0.978822 \\
3819 & GMU & R & 2022-02-11 & 2459622.694401 & 1.000193 & 0.003221 & -0.235652 & -0.397149 & 0.994002 \\
3819 & GMU & R & 2022-02-11 & 2459622.697376 & 0.999522 & 0.003468 & -0.232933 & -0.273087 & 0.990804 \\
3819 & GMU & R & 2022-02-11 & 2459622.698367 & 0.993064 & 0.003206 & -0.231979 & -0.398704 & 0.974578 \\
3819 & GMU & R & 2022-02-11 & 2459622.699360 & 1.003715 & 0.003237 & -0.231000 & -0.391925 & 0.986549 \\
3819 & GMU & R & 2022-02-11 & 2459622.700351 & 0.994012 & 0.003268 & -0.229996 & -0.363560 & 0.981038 \\
3819 & GMU & R & 2022-02-11 & 2459622.701344 & 1.000909 & 0.003252 & -0.228967 & -0.378016 & 0.984756 \\
3819 & GMU & R & 2022-02-11 & 2459622.702336 & 0.997279 & 0.003314 & -0.227914 & -0.348100 & 0.982523 \\
3819 & GMU & R & 2022-02-11 & 2459622.703328 & 0.997287 & 0.003229 & -0.226837 & -0.390912 & 0.985788 \\
3819 & GMU & R & 2022-02-11 & 2459622.705312 & 0.991291 & 0.003237 & -0.224866 & -0.394260 & 0.222975 \\
3819 & GMU & R & 2022-02-11 & 2459622.706304 & 0.998104 & 0.003252 & -0.223716 & -0.387582 & 0.225569 \\
3819 & GMU & R & 2022-02-11 & 2459622.707296 & 0.994682 & 0.003237 & -0.222538 & -0.391459 & 0.218954 \\
3819 & GMU & R & 2022-02-11 & 2459622.708288 & 0.995838 & 0.003206 & -0.221336 & -0.408968 & 0.221534 \\
3819 & GMU & R & 2022-02-11 & 2459622.709280 & 0.993742 & 0.003252 & -0.220110 & -0.377463 & 0.223412 \\
3819 & GMU & R & 2022-02-11 & 2459622.710271 & 0.992416 & 0.003214 & -0.218855 & -0.388496 & 0.214038 \\
3819 & GMU & R & 2022-02-11 & 2459622.711264 & 0.992979 & 0.003229 & -0.217576 & -0.389539 & 0.235257 \\
3819 & GMU & R & 2022-02-11 & 2459622.712255 & 1.001896 & 0.003252 & -0.216270 & -0.391427 & 0.214622 \\
3819 & GMU & R & 2022-02-11 & 2459622.713248 & 0.994466 & 0.003229 & -0.214937 & -0.392312 & 0.226427 \\
3819 & GMU & R & 2022-02-11 & 2459622.714241 & 0.997441 & 0.003275 & -0.213545 & -0.359989 & 0.219529 \\
3819 & GMU & R & 2022-02-11 & 2459622.718202 & 0.998929 & 0.004401 & -0.207858 & 0.113298 & 0.225410 \\
3819 & GMU & R & 2022-02-11 & 2459622.719194 & 0.993172 & 0.004200 & -0.206388 & 0.060859 & 0.220848 \\
3819 & GMU & R & 2022-02-11 & 2459622.723149 & 0.988432 & 0.003314 & -0.200135 & -0.319270 & 0.229394 \\
3819 & GMU & R & 2022-02-11 & 2459622.724141 & 0.994112 & 0.003306 & -0.198515 & -0.356093 & 0.214707 \\
3819 & GMU & R & 2022-02-11 & 2459622.725133 & 0.995915 & 0.003260 & -0.196852 & -0.368058 & 0.229815 \\
3819 & GMU & R & 2022-02-11 & 2459622.726125 & 0.990474 & 0.003260 & -0.195158 & -0.372185 & 0.226135 \\
3819 & GMU & R & 2022-02-11 & 2459622.728109 & 0.992416 & 0.003268 & -0.191680 & -0.374100 & 0.222771 \\
3819 & GMU & R & 2022-02-11 & 2459622.729102 & 0.994528 & 0.003268 & -0.189903 & -0.377432 & 0.221058 \\
3819 & GMU & R & 2022-02-11 & 2459622.730094 & 0.992809 & 0.003275 & -0.188090 & -0.369837 & 0.234076 \\
3819 & GMU & R & 2022-02-11 & 2459622.757794 & 0.984717 & 0.005087 & -0.124225 & 0.413355 & -0.793689 \\
3819 & GMU & R & 2022-02-11 & 2459622.758785 & 0.991854 & 0.004578 & -0.121413 & 0.210180 & -0.791361 \\
3819 & GMU & R & 2022-02-11 & 2459622.759776 & 0.989041 & 0.005048 & -0.118560 & 0.378601 & -0.789565 \\
3819 & GMU & R & 2022-02-11 & 2459622.760767 & 0.991422 & 0.004277 & -0.115666 & 0.093360 & -0.791160 \\
3819 & GMU & R & 2022-02-11 & 2459622.761758 & 0.988293 & 0.003661 & -0.112730 & -0.177965 & -0.796517 \\
3819 & GMU & R & 2022-02-11 & 2459622.762749 & 0.993565 & 0.004162 & -0.109753 & 0.041982 & -0.788755 \\
3819 & GMU & R & 2022-02-11 & 2459622.763742 & 0.987476 & 0.003545 & -0.106729 & -0.214674 & -0.795112 \\
3819 & GMU & R & 2022-02-11 & 2459622.764733 & 0.994343 & 0.003545 & -0.103665 & -0.215223 & -0.784282 \\
3819 & GMU & R & 2022-02-11 & 2459622.765725 & 0.988887 & 0.003576 & -0.100555 & -0.207629 & -0.795359 \\
3819 & GMU & R & 2022-02-11 & 2459622.766717 & 0.990181 & 0.003591 & -0.097404 & -0.207957 & -0.809527 \\
3819 & GMU & R & 2022-02-11 & 2459622.767709 & 0.994459 & 0.003638 & -0.094205 & -0.180323 & -0.792293 \\
3819 & GMU & R & 2022-02-11 & 2459622.768700 & 0.984532 & 0.003599 & -0.090966 & -0.195479 & -0.794045 \\
3819 & GMU & R & 2022-02-11 & 2459622.769692 & 0.991453 & 0.003599 & -0.087676 & -0.217775 & -0.793300 \\
3819 & GMU & R & 2022-02-11 & 2459622.770685 & 0.986420 & 0.003931 & -0.084337 & -0.060290 & -0.793903 \\
3819 & GMU & R & 2022-02-11 & 2459622.771677 & 0.991245 & 0.003838 & -0.080957 & -0.084172 & -0.803624 \\
3819 & GMU & R & 2022-02-11 & 2459622.772669 & 0.992794 & 0.003738 & -0.077527 & -0.127851 & -0.798170 \\
3819 & GMU & R & 2022-02-11 & 2459622.773661 & 0.985049 & 0.003838 & -0.074911 & -0.035712 & -0.803406 \\
3819 & GMU & R & 2022-02-11 & 2459622.774652 & 0.988224 & 0.003799 & -0.070525 & -0.070615 & -0.792953 \\
3819 & GMU & R & 2022-02-11 & 2459622.775644 & 0.989056 & 0.003784 & -0.066950 & -0.084480 & -0.810471 \\
3819 & GMU & R & 2022-02-11 & 2459622.776636 & 0.987939 & 0.003792 & -0.063323 & -0.080435 & -0.800282 \\
3819 & GMU & R & 2022-02-11 & 2459622.777628 & 0.994975 & 0.003792 & -0.059649 & -0.084818 & -0.791948 \\
3819 & GMU & R & 2022-02-11 & 2459622.778620 & 0.995191 & 0.003815 & -0.055919 & -0.081796 & -0.802991 \\
3819 & GMU & R & 2022-02-11 & 2459622.779612 & 0.992756 & 0.003846 & -0.052140 & -0.054757 & -0.785249 \\
3819 & GMU & R & 2022-02-11 & 2459622.780603 & 0.997264 & 0.003869 & -0.048308 & -0.050758 & -0.790875 \\
3819 & GMU & R & 2022-02-11 & 2459622.781594 & 0.994251 & 0.003892 & -0.044425 & -0.042033 & -0.809597 \\
3819 & GMU & R & 2022-02-11 & 2459622.782586 & 0.990844 & 0.003807 & -0.040484 & -0.065315 & -0.791618 \\
3819 & GMU & R & 2022-02-11 & 2459622.783577 & 0.989010 & 0.003900 & -0.036493 & -0.028925 & -0.808865 \\
3819 & GMU & R & 2022-02-11 & 2459622.784569 & 0.987338 & 0.003938 & -0.032442 & 0.008732 & -0.795836 \\
3819 & GMU & R & 2022-02-11 & 2459622.785560 & 0.984964 & 0.004015 & -0.028335 & 0.017439 & -0.799448 \\
3819 & GMU & R & 2022-02-11 & 2459622.786551 & 0.982297 & 0.003984 & -0.024173 & 0.040693 & -0.798284 \\
3819 & GMU & R & 2022-02-11 & 2459622.787543 & 0.989711 & 0.004008 & -0.019952 & 0.042404 & -0.798408 \\
3819 & GMU & R & 2022-02-11 & 2459622.788534 & 0.991692 & 0.004000 & -0.015671 & 0.049820 & -0.784865 \\
3819 & GMU & R & 2022-02-11 & 2459622.789525 & 0.981527 & 0.003954 & -0.011333 & 0.036381 & -0.796861 \\
3819 & GMU & R & 2022-02-11 & 2459622.790516 & 0.989187 & 0.003992 & -0.006932 & 0.037362 & -0.800536 \\
3819 & GMU & R & 2022-02-11 & 2459622.791507 & 0.989788 & 0.004015 & -0.002472 & 0.040428 & -0.798672 \\
3819 & GMU & R & 2022-02-11 & 2459622.792498 & 0.985079 & 0.004031 & 0.002051 & 0.055528 & -0.800027 \\
3819 & GMU & R & 2022-02-11 & 2459622.793489 & 0.993449 & 0.004069 & 0.006644 & 0.070311 & -0.794777 \\
3819 & GMU & R & 2022-02-11 & 2459622.794481 & 0.989858 & 0.004123 & 0.011381 & 0.082230 & -0.800801 \\
3819 & GMU & R & 2022-02-11 & 2459622.795471 & 0.982128 & 0.004162 & 0.016012 & 0.099011 & -0.798336 \\
3819 & GMU & R & 2022-02-11 & 2459622.796462 & 0.981257 & 0.004169 & 0.021673 & 0.129040 & -0.789033 \\
3819 & GMU & R & 2022-02-11 & 2459622.797453 & 0.987014 & 0.004216 & 0.025648 & 0.134325 & -0.808313 \\
3819 & GMU & R & 2022-02-11 & 2459622.798445 & 0.996016 & 0.004270 & 0.030574 & 0.135986 & -0.795861 \\
3819 & GMU & R & 2022-02-11 & 2459622.799436 & 0.987993 & 0.004208 & 0.035564 & 0.138638 & -0.803309 \\
3819 & GMU & R & 2022-02-11 & 2459622.800427 & 0.992933 & 0.004223 & 0.040622 & 0.143167 & -0.784973 \\
3819 & GMU & R & 2022-02-11 & 2459622.801418 & 0.999961 & 0.004277 & 0.045756 & 0.158462 & -0.788502 \\
3819 & GMU & R & 2022-02-11 & 2459622.802408 & 0.995576 & 0.004308 & 0.050957 & 0.178791 & -0.809382 \\
3819 & GMU & R & 2022-02-11 & 2459622.803399 & 0.988093 & 0.004308 & 0.056239 & 0.194798 & -0.789375 \\
3819 & GMU & R & 2022-02-11 & 2459622.804390 & 0.995445 & 0.004331 & 0.061590 & 0.200937 & -0.785571 \\
3819 & GMU & R & 2022-02-11 & 2459622.805380 & 0.992709 & 0.004308 & 0.067020 & 0.191623 & -0.785520 \\
3819 & GMU & R & 2022-02-11 & 2459622.806370 & 0.987022 & 0.004362 & 0.072525 & 0.217952 & -0.806097 \\
3819 & GMU & R & 2022-02-11 & 2459622.807360 & 0.993711 & 0.004354 & 0.078112 & 0.221434 & -0.793622 \\
3819 & GMU & R & 2022-02-11 & 2459622.808350 & 0.986066 & 0.004408 & 0.083772 & 0.223134 & -0.773171 \\
3819 & GMU & R & 2022-02-11 & 2459622.809341 & 0.992863 & 0.004385 & 0.089521 & 0.223082 & -0.800270 \\
3819 & GMU & R & 2022-02-11 & 2459622.810331 & 0.992779 & 0.004447 & 0.095351 & 0.243369 & -0.811182 \\
3819 & GMU & R & 2022-02-11 & 2459622.811321 & 0.997773 & 0.004447 & 0.101269 & 0.228757 & -0.797300 \\
3819 & GMU & R & 2022-02-11 & 2459622.812311 & 0.993110 & 0.004324 & 0.107272 & 0.196101 & -0.800268 \\
3819 & GMU & R & 2022-02-11 & 2459622.813302 & 0.999738 & 0.004408 & 0.113355 & 0.211471 & -0.800560 \\
3819 & GMU & R & 2022-02-11 & 2459622.814292 & 0.996856 & 0.004354 & 0.119538 & 0.216820 & -0.800530 \\
3819 & GMU & R & 2022-02-11 & 2459622.815282 & 0.991176 & 0.004431 & 0.125804 & 0.238370 & -0.793773 \\
3819 & GMU & R & 2022-02-11 & 2459622.816272 & 0.984632 & 0.004439 & 0.132167 & 0.237132 & -0.803084 \\
3819 & GMU & R & 2022-02-11 & 2459622.817263 & 0.999946 & 0.004493 & 0.138625 & 0.253917 & -0.800413 \\
3819 & GMU & R & 2022-02-11 & 2459622.818253 & 0.999175 & 0.004555 & 0.145176 & 0.274118 & -0.802446 \\
3819 & GMU & R & 2022-02-11 & 2459622.819243 & 0.994659 & 0.004516 & 0.151822 & 0.262596 & -0.799158 \\
3819 & GMU & R & 2022-02-11 & 2459622.820233 & 0.989303 & 0.004532 & 0.158570 & 0.279841 & -0.795645 \\
3819 & GMU & R & 2022-02-11 & 2459622.821224 & 0.988640 & 0.004462 & 0.165419 & 0.280876 & -0.808563 \\
3819 & GMU & R & 2022-02-11 & 2459622.822214 & 0.995885 & 0.004524 & 0.172367 & 0.286917 & -0.793318 \\
3819 & GMU & R & 2022-02-11 & 2459622.823204 & 1.000848 & 0.004562 & 0.179424 & 0.296217 & -0.799287 \\
3819 & GMU & R & 2022-02-11 & 2459622.824194 & 0.990390 & 0.004647 & 0.186585 & 0.320806 & -0.796328 \\
3819 & GMU & R & 2022-02-11 & 2459622.825184 & 0.992609 & 0.004609 & 0.193852 & 0.337513 & -0.799667 \\
3819 & GMU & R & 2022-02-11 & 2459622.826173 & 0.996285 & 0.004647 & 0.201229 & 0.349989 & -0.792849 \\
3819 & GMU & R & 2022-02-11 & 2459622.827163 & 0.990451 & 0.004624 & 0.208717 & 0.348786 & -0.798401 \\
3819 & GMU & R & 2022-02-11 & 2459622.828152 & 0.992794 & 0.004678 & 0.216324 & 0.361841 & -0.805372 \\
3819 & GMU & R & 2022-02-11 & 2459622.829143 & 0.990852 & 0.004740 & 0.224052 & 0.383660 & -0.793060 \\
3819 & GMU & R & 2022-02-11 & 2459622.830132 & 0.993773 & 0.004732 & 0.231897 & 0.379199 & -0.787325 \\
3819 & GMU & R & 2022-02-11 & 2459622.831122 & 0.998166 & 0.004771 & 0.239866 & 0.376581 & -0.803047 \\
3819 & GMU & R & 2022-02-11 & 2459622.832113 & 0.994667 & 0.004763 & 0.247964 & 0.390540 & -0.800261 \\
3819 & GMU & R & 2022-02-11 & 2459622.833103 & 0.997318 & 0.004755 & 0.256177 & 0.411627 & -0.798362 \\
3819 & GMU & R & 2022-02-11 & 2459622.834093 & 1.000200 & 0.004786 & 0.264530 & 0.397900 & -0.804956 \\
3819 & GMU & R & 2022-02-11 & 2459622.835083 & 0.999938 & 0.004794 & 0.273008 & 0.393976 & -0.807531 \\
3819 & GMU & R & 2022-02-11 & 2459622.836074 & 0.999491 & 0.004794 & 0.281637 & 0.399372 & -0.786682 \\
3819 & GMU & R & 2022-02-11 & 2459622.837065 & 0.996216 & 0.004863 & 0.290390 & 0.383681 & -0.802709 \\
3819 & GMU & R & 2022-02-11 & 2459622.838055 & 0.991831 & 0.004747 & 0.299284 & 0.356388 & -0.802538 \\
3819 & GMU & R & 2022-02-11 & 2459622.839045 & 0.987684 & 0.004755 & 0.308329 & 0.370962 & -0.787779 \\
3819 & GMU & R & 2022-02-11 & 2459622.840036 & 0.991723 & 0.004863 & 0.317519 & 0.395493 & -0.797165 \\
3819 & GMU & R & 2022-02-11 & 2459622.841026 & 0.996655 & 0.004902 & 0.326856 & 0.436158 & -0.798235 \\
3819 & GMU & R & 2022-02-11 & 2459622.842017 & 0.990968 & 0.004925 & 0.336342 & 0.460159 & -0.797627 \\
3819 & GMU & R & 2022-02-11 & 2459622.843007 & 0.990235 & 0.005009 & 0.345983 & 0.486387 & -0.803266 \\
3819 & GMU & R & 2022-02-11 & 2459622.843998 & 1.002582 & 0.005087 & 0.355799 & 0.485648 & -0.785899 \\
3819 & GMU & R & 2022-02-11 & 2459622.844989 & 0.993673 & 0.005056 & 0.365773 & 0.471037 & -0.804627 \\
3819 & GMU & R & 2022-02-11 & 2459622.845980 & 0.984902 & 0.004956 & 0.375919 & 0.439559 & -0.799245 \\
3819 & GMU & R & 2022-02-11 & 2459622.846970 & 0.994528 & 0.004956 & 0.386216 & 0.432188 & -0.799039 \\
3819 & GMU & R & 2022-02-11 & 2459622.847960 & 1.003083 & 0.004994 & 0.396697 & 0.423928 & -0.784611 \\
3819 & GMU & R & 2022-02-11 & 2459622.848951 & 0.997642 & 0.005117 & 0.407355 & 0.407623 & -0.796660 \\
3819 & GMU & R & 2022-02-11 & 2459622.849941 & 0.987399 & 0.004909 & 0.418196 & 0.368677 & -0.807217 \\
3819 & GMU & R & 2022-02-11 & 2459622.850932 & 0.993326 & 0.004917 & 0.429221 & 0.346763 & -0.798222 \\
3819 & GMU & R & 2022-02-11 & 2459622.851923 & 0.994019 & 0.004994 & 0.440442 & 0.339254 & -0.800147 \\
3819 & GMU & R & 2022-02-11 & 2459622.852913 & 0.984463 & 0.004948 & 0.451863 & 0.341148 & -0.784060 \\
3819 & GMU & R & 2022-02-11 & 2459622.853903 & 0.987754 & 0.005048 & 0.463465 & 0.348226 & -0.798004 \\
3819 & GMU & R & 2022-02-11 & 2459622.854893 & 0.988594 & 0.005117 & 0.475277 & 0.373359 & -0.797169 \\
3819 & GMU & R & 2022-02-11 & 2459622.855884 & 0.986921 & 0.005164 & 0.487311 & 0.385462 & -0.794087 \\
3819 & GMU & R & 2022-02-11 & 2459622.856879 & 0.997279 & 0.005171 & 0.499615 & 0.401919 & -0.798293 \\
3819 & GMU & R & 2022-02-11 & 2459622.857869 & 0.988016 & 0.005241 & 0.512062 & 0.460152 & -0.792702 \\
3819 & GMU & R & 2022-02-11 & 2459622.858859 & 0.984894 & 0.005510 & 0.524750 & 0.503464 & -0.798025 \\
3819 & GMU & R & 2022-02-11 & 2459622.860838 & 0.981557 & 0.006343 & 0.550792 & 0.806408 & -0.790302 \\
3819 & GMU & R & 2022-02-11 & 2459622.861828 & 0.991900 & 0.006250 & 0.564151 & 0.798131 & -0.783363 \\
3819 & GMU & R & 2022-02-11 & 2459622.862818 & 0.994150 & 0.006720 & 0.577824 & 0.914225 & -0.796029 \\
3819 & GMU & R & 2022-02-11 & 2459622.866775 & 0.984548 & 0.006266 & 0.634951 & 0.803944 & -0.794361 \\
3819 & GMU & R & 2022-02-11 & 2459622.867764 & 0.995199 & 0.006844 & 0.649926 & 0.863752 & -0.802277 \\
3819 & GMU & R & 2022-02-11 & 2459622.869742 & 0.995091 & 0.006027 & 0.680749 & 0.701722 & -0.800357 \\
3819 & GMU & R & 2022-02-11 & 2459622.870732 & 0.988193 & 0.005788 & 0.696603 & 0.669956 & -0.813164 \\
3819 & GMU & R & 2022-02-11 & 2459622.871720 & 0.992486 & 0.006173 & 0.712777 & 0.740037 & -0.808141 \\
3819 & GMU & R & 2022-02-11 & 2459622.873699 & 0.989118 & 0.006428 & 0.746090 & 0.728687 & -0.792942 \\
3819 & GMU & R & 2022-02-11 & 2459622.874688 & 0.994613 & 0.006073 & 0.763284 & 0.686286 & -0.791717 \\
3819 & GMU & R & 2022-02-11 & 2459622.875678 & 0.996578 & 0.006073 & 0.780807 & 0.698431 & -0.810070 \\
3819 & GMU & R & 2022-02-11 & 2459622.876667 & 0.990875 & 0.005981 & 0.798677 & 0.731855 & -0.808819 \\
3819 & GMU & R & 2022-02-11 & 2459622.878646 & 0.989156 & 0.006166 & 0.835609 & 0.789903 & -0.791668 \\
3819 & GMU & R & 2022-02-11 & 2459622.880625 & 0.980663 & 0.006273 & 0.874078 & 0.830219 & -0.806294 \\
3819 & GMU & R & 2022-02-11 & 2459622.881615 & 0.985126 & 0.006266 & 0.893953 & 0.850982 & -0.803464 \\
3819 & GMU & R & 2022-02-11 & 2459622.882604 & 0.990898 & 0.006158 & 0.914236 & 0.882574 & -0.796515 \\
3819 & GMU & R & 2022-02-11 & 2459622.883594 & 0.989873 & 0.006466 & 0.934982 & 0.912371 & -0.810122 \\
3819 & GMU & R & 2022-02-11 & 2459622.884583 & 0.982652 & 0.006474 & 0.956181 & 0.935688 & -0.793889 \\
3819 & GMU & R & 2022-02-11 & 2459622.886562 & 0.990521 & 0.006697 & 1.000000 & 1.000000 & -0.806090 \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.621365 & 0.999987 & 0.001454 & -0.522041 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.621828 & 0.998686 & 0.001446 & -0.520523 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.622314 & 0.995310 & 0.001438 & -0.518911 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.622777 & 0.997693 & 0.001438 & -0.517358 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.623252 & 1.000407 & 0.001438 & -0.515748 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.623726 & 0.996546 & 0.001430 & -0.514122 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.624201 & 0.996845 & 0.001430 & -0.512477 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.624664 & 0.998751 & 0.001430 & -0.510855 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.625138 & 0.997669 & 0.001430 & -0.509175 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.625601 & 0.999688 & 0.001430 & -0.507519 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.626064 & 0.997362 & 0.001422 & -0.505844 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.626527 & 0.996820 & 0.001422 & -0.504153 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.626990 & 0.994946 & 0.001422 & -0.502446 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.627453 & 0.994744 & 0.001414 & -0.500720 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.627939 & 0.997152 & 0.001422 & -0.498888 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.628402 & 0.997006 & 0.001422 & -0.497128 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.628865 & 0.995568 & 0.001422 & -0.495349 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.629339 & 0.999882 & 0.001422 & -0.493508 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.629825 & 0.996109 & 0.001414 & -0.491602 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.630288 & 0.993064 & 0.001422 & -0.489767 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.630751 & 0.995455 & 0.001422 & -0.487917 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.631214 & 1.000116 & 0.001430 & -0.486048 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.631688 & 0.992636 & 0.001414 & -0.484112 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.632163 & 0.994583 & 0.001422 & -0.482160 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.632626 & 0.996554 & 0.001422 & -0.480235 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.633089 & 0.996618 & 0.001422 & -0.478295 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.633552 & 0.999502 & 0.001422 & -0.476333 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.634026 & 0.993185 & 0.001422 & -0.474307 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.634501 & 0.995617 & 0.001430 & -0.472258 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.634975 & 0.992401 & 0.001422 & -0.470193 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.635438 & 0.992708 & 0.001430 & -0.468158 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.635913 & 0.995116 & 0.001430 & -0.466053 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.636387 & 0.992506 & 0.001430 & -0.463930 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.636850 & 0.996893 & 0.001430 & -0.461839 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.637313 & 0.994033 & 0.001430 & -0.459728 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.637787 & 0.993767 & 0.001430 & -0.457547 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.638262 & 0.997903 & 0.001438 & -0.455345 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.638748 & 0.994090 & 0.001438 & -0.453067 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.639222 & 0.996756 & 0.001438 & -0.450826 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.639685 & 0.995051 & 0.001446 & -0.448620 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.640148 & 0.994518 & 0.001446 & -0.446393 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.640611 & 0.993767 & 0.001446 & -0.444148 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.641086 & 0.997321 & 0.001454 & -0.441826 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.641549 & 0.994518 & 0.001454 & -0.439543 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.642023 & 0.994162 & 0.001454 & -0.437180 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.642509 & 0.994219 & 0.001454 & -0.434740 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.642972 & 0.996392 & 0.001454 & -0.432396 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.643435 & 0.994171 & 0.001454 & -0.430032 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.643909 & 0.993266 & 0.001454 & -0.427588 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.644384 & 0.995172 & 0.001462 & -0.425125 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.644847 & 0.993694 & 0.001454 & -0.422700 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.645321 & 0.992870 & 0.001462 & -0.420195 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.645784 & 0.993338 & 0.001454 & -0.417730 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.646236 & 0.993726 & 0.001462 & -0.415307 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.646710 & 0.994324 & 0.001462 & -0.412738 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.647185 & 0.994502 & 0.001462 & -0.410150 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.647659 & 0.996885 & 0.001470 & -0.407540 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.648122 & 0.994276 & 0.001470 & -0.404971 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.648585 & 0.993104 & 0.001470 & -0.402384 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.649059 & 0.994922 & 0.001478 & -0.399708 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.649522 & 0.997992 & 0.001470 & -0.397079 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.649985 & 0.995455 & 0.001470 & -0.394427 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.650460 & 0.996691 & 0.001470 & -0.391687 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.650923 & 0.994881 & 0.001478 & -0.388994 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.651397 & 0.995067 & 0.001470 & -0.386212 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.651860 & 0.996029 & 0.001478 & -0.383474 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.652335 & 0.996756 & 0.001478 & -0.380647 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.652798 & 0.995495 & 0.001478 & -0.377868 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.653260 & 0.995479 & 0.001470 & -0.375065 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.653746 & 0.997475 & 0.001478 & -0.372101 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.654221 & 0.992652 & 0.001478 & -0.369184 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.654672 & 0.993912 & 0.001478 & -0.366388 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.655147 & 0.991335 & 0.001478 & -0.363424 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.655621 & 0.993120 & 0.001486 & -0.360439 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.656084 & 0.994995 & 0.001486 & -0.357503 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.656559 & 0.991747 & 0.001478 & -0.354472 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.657045 & 0.993977 & 0.001486 & -0.351342 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.657519 & 0.992119 & 0.001486 & -0.348262 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.657994 & 0.995956 & 0.001486 & -0.345160 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.658457 & 0.994251 & 0.001495 & -0.342110 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.658920 & 0.990567 & 0.001486 & -0.339035 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.659383 & 0.994986 & 0.001503 & -0.335940 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.659869 & 0.992102 & 0.001495 & -0.332664 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.660343 & 0.995390 & 0.001503 & -0.329441 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.660818 & 0.992337 & 0.001495 & -0.326195 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.661280 & 0.994712 & 0.001495 & -0.323002 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.661767 & 0.994938 & 0.001495 & -0.319627 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.662241 & 0.993653 & 0.001495 & -0.316305 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.662716 & 0.993387 & 0.001503 & -0.312960 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.663190 & 0.995471 & 0.001511 & -0.309587 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.663665 & 0.995269 & 0.001503 & -0.306191 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.664127 & 0.993104 & 0.001503 & -0.302853 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.664590 & 0.992498 & 0.001495 & -0.299491 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.665065 & 0.992926 & 0.001503 & -0.296019 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.665528 & 0.993540 & 0.001503 & -0.292607 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.666002 & 0.997895 & 0.001511 & -0.289084 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.666465 & 0.996021 & 0.001511 & -0.285623 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.666940 & 0.995075 & 0.001503 & -0.282047 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.667403 & 0.994639 & 0.001503 & -0.278535 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.667889 & 0.994671 & 0.001511 & -0.274821 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.668352 & 0.993960 & 0.001503 & -0.271256 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.668826 & 0.995536 & 0.001503 & -0.267576 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.669301 & 0.993403 & 0.001511 & -0.263868 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.669775 & 0.993250 & 0.001511 & -0.260135 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.670238 & 0.992321 & 0.001511 & -0.256466 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.670712 & 0.992991 & 0.001511 & -0.252677 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.671187 & 0.992232 & 0.001511 & -0.248863 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.671661 & 0.992700 & 0.001511 & -0.245019 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.672136 & 0.995972 & 0.001511 & -0.241149 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.672610 & 0.991093 & 0.001511 & -0.237250 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.673085 & 0.994825 & 0.001519 & -0.233322 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.673536 & 0.992870 & 0.001519 & -0.229561 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.674011 & 0.993532 & 0.001511 & -0.225578 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.674485 & 0.995617 & 0.001511 & -0.221568 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.674948 & 0.992789 & 0.001511 & -0.217627 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.675411 & 0.990430 & 0.001511 & -0.213658 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.675886 & 0.992337 & 0.001511 & -0.209562 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.676348 & 0.993839 & 0.001511 & -0.205537 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.676823 & 0.996634 & 0.001519 & -0.201381 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.677286 & 0.992789 & 0.001519 & -0.197299 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.677749 & 0.995310 & 0.001519 & -0.193189 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.678223 & 0.991900 & 0.001519 & -0.188948 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.678686 & 0.994478 & 0.001527 & -0.184780 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.679161 & 0.995310 & 0.001519 & -0.180476 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.679635 & 0.994784 & 0.001519 & -0.176145 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.680098 & 0.993904 & 0.001519 & -0.171887 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.680573 & 0.995471 & 0.001527 & -0.167493 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.681035 & 0.995487 & 0.001527 & -0.163175 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.681533 & 0.993250 & 0.001519 & -0.158502 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.681996 & 0.991408 & 0.001527 & -0.154124 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.682459 & 0.995407 & 0.001527 & -0.149713 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.682933 & 0.992935 & 0.001527 & -0.145165 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.683408 & 0.995495 & 0.001527 & -0.140581 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.683871 & 0.993815 & 0.001519 & -0.136079 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.684322 & 0.991440 & 0.001519 & -0.131659 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.684808 & 0.995827 & 0.001527 & -0.126868 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.685294 & 0.997386 & 0.001527 & -0.122039 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.685757 & 0.993759 & 0.001527 & -0.117410 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.686209 & 0.992296 & 0.001519 & -0.112866 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.686683 & 0.995625 & 0.001527 & -0.108056 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.687158 & 0.993241 & 0.001527 & -0.103214 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.687632 & 0.994308 & 0.001527 & -0.098334 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.688107 & 0.994938 & 0.001527 & -0.093423 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.688581 & 0.993266 & 0.001527 & -0.088477 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.689056 & 0.996198 & 0.001535 & -0.083496 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.689518 & 0.995592 & 0.001527 & -0.078603 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.689981 & 0.994340 & 0.001527 & -0.073675 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.690467 & 0.993314 & 0.001527 & -0.068468 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.690930 & 0.993120 & 0.001527 & -0.063471 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.691393 & 0.994599 & 0.001527 & -0.058442 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.691856 & 0.990826 & 0.001519 & -0.053378 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.692331 & 0.994954 & 0.001527 & -0.048150 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.692805 & 0.995956 & 0.001527 & -0.042887 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.693268 & 0.995277 & 0.001527 & -0.037717 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.693731 & 0.995609 & 0.001535 & -0.032512 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.694205 & 0.994688 & 0.001527 & -0.027138 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.694680 & 0.995835 & 0.001527 & -0.021728 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.695143 & 0.993710 & 0.001527 & -0.016414 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.695617 & 0.994583 & 0.001527 & -0.010930 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.696080 & 0.997046 & 0.001535 & -0.005540 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.696555 & 0.993427 & 0.001527 & 0.000021 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.697029 & 0.994801 & 0.001535 & 0.005621 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.697481 & 0.991989 & 0.001535 & 0.010983 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.697955 & 0.993952 & 0.001527 & 0.016659 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.698430 & 0.994106 & 0.001535 & 0.022376 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.698893 & 0.993023 & 0.001543 & 0.027990 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.699367 & 0.992854 & 0.001535 & 0.033787 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.699830 & 0.995293 & 0.001535 & 0.039479 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.700293 & 0.995867 & 0.001543 & 0.045213 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.700779 & 0.992563 & 0.001543 & 0.051273 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.701253 & 0.992975 & 0.001543 & 0.057231 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.701728 & 0.996214 & 0.001543 & 0.063230 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.702202 & 0.992628 & 0.001543 & 0.069274 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.702665 & 0.994171 & 0.001543 & 0.075209 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.703140 & 0.998194 & 0.001551 & 0.081335 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.703614 & 0.992401 & 0.001551 & 0.087504 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.704089 & 0.997370 & 0.001543 & 0.093718 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.704552 & 0.995835 & 0.001543 & 0.099819 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.705026 & 0.996061 & 0.001551 & 0.106119 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.705489 & 0.995326 & 0.001551 & 0.112306 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.705964 & 0.995431 & 0.001551 & 0.118694 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.706427 & 0.993823 & 0.001543 & 0.124968 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.706901 & 0.996311 & 0.001551 & 0.131444 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.707376 & 0.995164 & 0.001551 & 0.137966 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.707838 & 0.993645 & 0.001551 & 0.144372 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.708324 & 0.998274 & 0.001559 & 0.151145 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.708799 & 0.994372 & 0.001543 & 0.157806 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.709262 & 0.994421 & 0.001551 & 0.164350 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.709725 & 0.993532 & 0.001559 & 0.170937 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.710199 & 0.997289 & 0.001559 & 0.177738 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.710674 & 0.994591 & 0.001551 & 0.184586 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.711148 & 0.994857 & 0.001551 & 0.191484 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.711611 & 0.996586 & 0.001559 & 0.198260 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.712086 & 0.999922 & 0.001559 & 0.205253 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.712560 & 0.998396 & 0.001559 & 0.212297 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.713012 & 0.995067 & 0.001559 & 0.219042 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.713486 & 0.997192 & 0.001559 & 0.226183 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.713961 & 0.997499 & 0.001559 & 0.233377 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.714412 & 0.995415 & 0.001559 & 0.240266 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.714886 & 0.995229 & 0.001559 & 0.247560 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.715361 & 0.997370 & 0.001567 & 0.254904 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.715824 & 0.999042 & 0.001559 & 0.262119 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.716298 & 0.997782 & 0.001559 & 0.269569 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.716761 & 0.997394 & 0.001567 & 0.276888 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.717224 & 0.995043 & 0.001567 & 0.284257 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.717699 & 0.998743 & 0.001567 & 0.291865 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.718173 & 0.996360 & 0.001567 & 0.299528 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.718624 & 1.000213 & 0.001575 & 0.306867 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.719099 & 0.997442 & 0.001575 & 0.314637 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.719585 & 0.998759 & 0.001575 & 0.322655 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.720071 & 0.993532 & 0.001575 & 0.330732 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.720534 & 0.999890 & 0.001575 & 0.338480 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.721008 & 1.000052 & 0.001575 & 0.346478 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.721471 & 0.999292 & 0.001575 & 0.354338 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.721957 & 1.000674 & 0.001583 & 0.362650 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.722420 & 0.998258 & 0.001583 & 0.370622 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.722895 & 0.999276 & 0.001583 & 0.378856 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.723358 & 1.000132 & 0.001583 & 0.386944 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.723832 & 1.000092 & 0.001583 & 0.395295 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.724307 & 0.999107 & 0.001583 & 0.403707 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.724770 & 0.998638 & 0.001591 & 0.411973 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.725233 & 0.998008 & 0.001591 & 0.420296 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.725695 & 0.997208 & 0.001583 & 0.428680 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.726170 & 0.999381 & 0.001600 & 0.437337 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.726644 & 0.997281 & 0.001583 & 0.446058 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.727107 & 1.001684 & 0.001600 & 0.454626 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.727582 & 1.002281 & 0.001600 & 0.463474 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.728045 & 0.999688 & 0.001591 & 0.472168 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.728554 & 1.002936 & 0.001600 & 0.481806 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.729028 & 0.999454 & 0.001600 & 0.490853 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.729503 & 0.999260 & 0.001616 & 0.499969 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.729977 & 0.999195 & 0.001608 & 0.509152 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.730440 & 0.999737 & 0.001608 & 0.518178 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.730903 & 0.996845 & 0.001600 & 0.527268 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.731389 & 0.996966 & 0.001600 & 0.536886 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.731875 & 0.998048 & 0.001616 & 0.546577 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.732350 & 1.000036 & 0.001608 & 0.556107 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.732824 & 0.997499 & 0.001616 & 0.565710 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.733299 & 1.002241 & 0.001616 & 0.575386 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.733762 & 0.999656 & 0.001616 & 0.584897 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.734213 & 1.000019 & 0.001608 & 0.594235 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.734688 & 0.997006 & 0.001608 & 0.604127 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.735162 & 1.002500 & 0.001616 & 0.614093 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.735625 & 0.996845 & 0.001616 & 0.623888 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.736100 & 1.000827 & 0.001616 & 0.634003 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.736562 & 1.004010 & 0.001616 & 0.643948 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.737049 & 1.000092 & 0.001624 & 0.654466 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.737511 & 1.002483 & 0.001632 & 0.664562 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.737986 & 0.997434 & 0.001624 & 0.674990 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.738449 & 0.998719 & 0.001624 & 0.685238 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.738923 & 0.998945 & 0.001616 & 0.695826 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.739398 & 0.997677 & 0.001616 & 0.706492 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.739861 & 0.997281 & 0.001624 & 0.716978 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.740335 & 1.000068 & 0.001624 & 0.727809 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.740810 & 1.000682 & 0.001624 & 0.738724 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.741273 & 1.001974 & 0.001624 & 0.749455 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.741747 & 0.998032 & 0.001624 & 0.760537 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.742222 & 1.001070 & 0.001624 & 0.771707 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.742708 & 1.001579 & 0.001632 & 0.783240 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.743182 & 0.997717 & 0.001624 & 0.794588 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.743657 & 0.998468 & 0.001624 & 0.806025 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.744131 & 0.996909 & 0.001624 & 0.817551 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.744594 & 0.997014 & 0.001624 & 0.828885 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.745057 & 1.003073 & 0.001640 & 0.840304 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.745531 & 0.999979 & 0.001632 & 0.852103 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.745994 & 0.999228 & 0.001632 & 0.863702 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.746469 & 0.999058 & 0.001640 & 0.875688 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.746932 & 1.004349 & 0.001640 & 0.887472 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.747406 & 0.995382 & 0.001632 & 0.899644 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.747881 & 0.998589 & 0.001632 & 0.911916 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.748344 & 0.999939 & 0.001640 & 0.923983 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.748807 & 1.001288 & 0.001688 & 0.936146 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.749293 & 0.999729 & 0.001656 & 0.949018 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.749767 & 1.001393 & 0.001648 & 0.961687 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.750230 & 0.999244 & 0.001656 & 0.974149 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.750705 & 0.997434 & 0.001640 & 0.987021 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.751179 & 1.001352 & 0.001656 & 1.000000 & -- & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.369033 & 0.989347 & 0.001980 & -1.000000 & -0.588659 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.370965 & 0.990402 & 0.001945 & -0.965534 & -0.577953 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.372655 & 0.987799 & 0.001949 & -0.935385 & -0.568317 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.374368 & 0.987033 & 0.001891 & -0.904826 & -0.558284 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.376069 & 0.988099 & 0.001895 & -0.874482 & -0.548046 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.377782 & 0.985402 & 0.001871 & -0.843923 & -0.537464 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.379483 & 0.986717 & 0.001864 & -0.813578 & -0.526671 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.381184 & 0.987029 & 0.001875 & -0.783233 & -0.515594 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.382874 & 0.989861 & 0.001879 & -0.753084 & -0.504304 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.384575 & 0.987686 & 0.001883 & -0.722739 & -0.492640 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.386277 & 0.991732 & 0.001902 & -0.692376 & -0.480676 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.387978 & 0.986126 & 0.001871 & -0.662031 & -0.468403 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.389679 & 0.987414 & 0.001860 & -0.631687 & -0.455814 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.391380 & 0.985422 & 0.001864 & -0.601342 & -0.442906 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.393093 & 0.988523 & 0.001867 & -0.570783 & -0.429577 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.394794 & 0.989534 & 0.001879 & -0.540438 & -0.416001 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.396496 & 0.981839 & 0.001930 & -0.510075 & -0.402083 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.398197 & 0.988157 & 0.001918 & -0.479730 & -0.387814 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.399898 & 0.990137 & 0.001891 & -0.449385 & -0.373186 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.401599 & 0.987966 & 0.001883 & -0.419040 & -0.358192 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.403301 & 0.990670 & 0.001895 & -0.388677 & -0.342822 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.405013 & 0.988503 & 0.001899 & -0.358136 & -0.326961 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.406726 & 0.988834 & 0.001879 & -0.327577 & -0.310699 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.408416 & 0.986601 & 0.001887 & -0.297429 & -0.294257 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.410117 & 0.990744 & 0.001914 & -0.267084 & -0.277292 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.411830 & 0.983609 & 0.001930 & -0.236525 & -0.259783 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.413543 & 0.985757 & 0.001914 & -0.205966 & -0.241835 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.415244 & 0.990063 & 0.001910 & -0.175621 & -0.223558 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.416945 & 0.989834 & 0.001918 & -0.145276 & -0.204828 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.418647 & 0.995424 & 0.001930 & -0.114913 & -0.185626 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.424317 & 0.989149 & 0.002019 & -0.013763 & -0.118075 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.426262 & 0.991164 & 0.001965 & 0.020934 & -0.093591 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.427951 & 0.987994 & 0.001945 & 0.051065 & -0.071738 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.429664 & 0.994016 & 0.001934 & 0.081624 & -0.049023 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.431354 & 0.991398 & 0.001937 & 0.111773 & -0.026043 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.433055 & 0.997397 & 0.001945 & 0.142118 & -0.002313 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.434768 & 0.988884 & 0.001926 & 0.172677 & 0.022192 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.436469 & 0.989417 & 0.001930 & 0.203022 & 0.047165 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.438171 & 0.995004 & 0.001937 & 0.233384 & 0.072784 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.439872 & 0.995136 & 0.001941 & 0.263729 & 0.099072 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.441573 & 0.998832 & 0.001949 & 0.294074 & 0.126049 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.443286 & 0.999132 & 0.001957 & 0.324633 & 0.153927 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.444987 & 0.996280 & 0.001961 & 0.354978 & 0.182352 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.446688 & 1.006921 & 0.001988 & 0.385323 & 0.211536 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.448401 & 0.999774 & 0.001957 & 0.415882 & 0.241707 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.450010 & 1.000097 & 0.001949 & 0.444586 & 0.270791 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.451700 & 0.995261 & 0.001941 & 0.474734 & 0.302143 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.453401 & 0.999486 & 0.001937 & 0.505079 & 0.334569 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.455102 & 1.001816 & 0.001937 & 0.535424 & 0.367887 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.456803 & 0.997529 & 0.001937 & 0.565769 & 0.402131 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.458505 & 0.997545 & 0.001937 & 0.596132 & 0.437330 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.460206 & 0.997004 & 0.001934 & 0.626477 & 0.473522 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.461896 & 0.994405 & 0.001941 & 0.656626 & 0.510482 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.463597 & 1.003847 & 0.001957 & 0.686970 & 0.548759 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.465286 & 1.002408 & 0.001965 & 0.717101 & 0.587869 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.466999 & 1.000704 & 0.001965 & 0.747660 & 0.628668 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.468689 & 0.994137 & 0.001961 & 0.777809 & 0.670098 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.470390 & 1.000766 & 0.001976 & 0.808154 & 0.713047 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.472103 & 0.995533 & 0.001976 & 0.838713 & 0.757586 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.473793 & 0.995541 & 0.001984 & 0.868862 & 0.802851 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.475506 & 0.992771 & 0.001988 & 0.899421 & 0.850138 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.477195 & 0.996214 & 0.002004 & 0.929551 & 0.898226 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.478896 & 0.995300 & 0.001996 & 0.959896 & 0.948149 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.480609 & 0.996416 & 0.002000 & 0.990455 & 1.000000 & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.321710 & 1.002588 & 0.008390 & 1.000000 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.325703 & 0.992824 & 0.007409 & 0.912341 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.329696 & 0.997081 & 0.007029 & 0.831241 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.333690 & 0.993217 & 0.006832 & 0.756042 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.337683 & 0.982042 & 0.006710 & 0.686172 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.341676 & 0.997412 & 0.006783 & 0.621130 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.345658 & 0.981723 & 0.006464 & 0.560644 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.349651 & 1.003901 & 0.006256 & 0.503974 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.353644 & 0.989439 & 0.006145 & 0.450958 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.357637 & 0.992456 & 0.006256 & 0.401288 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.361630 & 0.991696 & 0.006231 & 0.354691 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.365624 & 0.998197 & 0.006182 & 0.310924 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.369617 & 0.988826 & 0.005937 & 0.269768 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.373622 & 0.990028 & 0.005863 & 0.230918 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.377615 & 0.996872 & 0.005912 & 0.194419 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.381608 & 0.984704 & 0.005777 & 0.159996 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.385601 & 0.984716 & 0.005679 & 0.127505 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.389594 & 0.975885 & 0.005630 & 0.096814 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.393587 & 0.986274 & 0.005483 & 0.067804 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.397581 & 0.988090 & 0.005495 & 0.040367 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.401574 & 0.980963 & 0.005446 & 0.014403 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.409560 & 0.988077 & 0.005557 & -0.033461 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.413565 & 0.990408 & 0.005728 & -0.055583 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.417558 & 0.981429 & 0.005814 & -0.076484 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.421551 & 0.985882 & 0.005937 & -0.096296 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.425545 & 0.986728 & 0.005630 & -0.115076 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.429538 & 0.995915 & 0.005569 & -0.132882 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.433531 & 0.994542 & 0.005360 & -0.149760 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.437524 & 0.978093 & 0.005238 & -0.165758 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.441517 & 0.986667 & 0.005225 & -0.180918 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.445511 & 0.991070 & 0.005238 & -0.195281 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.449515 & 0.980570 & 0.005262 & -0.208921 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.453509 & 0.991573 & 0.005140 & -0.221792 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.457502 & 0.977013 & 0.005127 & -0.233967 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.461495 & 0.978841 & 0.005152 & -0.245474 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.465488 & 0.994198 & 0.004943 & -0.256341 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.469470 & 0.979319 & 0.004906 & -0.266562 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.473463 & 0.986838 & 0.004906 & -0.276221 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.477468 & 0.984802 & 0.004992 & -0.285334 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.481461 & 0.985845 & 0.005115 & -0.293867 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.485442 & 0.990028 & 0.005238 & -0.301844 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.489436 & 0.993241 & 0.004968 & -0.309328 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.493429 & 1.000221 & 0.004992 & -0.316310 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.497422 & 0.991966 & 0.004906 & -0.322806 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.501427 & 0.992137 & 0.004845 & -0.328842 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.505408 & 0.990800 & 0.004796 & -0.334383 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.509402 & 1.002981 & 0.005078 & -0.339489 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.513395 & 1.003533 & 0.005090 & -0.344154 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.517400 & 0.998688 & 0.004943 & -0.348397 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.521381 & 0.993192 & 0.004784 & -0.352192 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.525374 & 1.001631 & 0.004588 & -0.355582 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.529368 & 0.996234 & 0.004502 & -0.358561 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.533361 & 0.999423 & 0.004453 & -0.361134 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.537366 & 0.992775 & 0.004330 & -0.363313 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.541359 & 0.999669 & 0.004269 & -0.365087 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.830630 & 1.001156 & 0.001441 & 0.208283 & 0.238226 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.831127 & 0.999771 & 0.001448 & 0.201101 & 0.060699 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.831590 & 1.000787 & 0.001448 & 0.194468 & 0.072838 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.832065 & 1.002645 & 0.001445 & 0.187727 & 0.130647 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.832539 & 1.000702 & 0.001445 & 0.181037 & 0.188593 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.833014 & 0.999283 & 0.001448 & 0.174403 & 0.072165 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.833477 & 1.000857 & 0.001448 & 0.167985 & 0.090966 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.833951 & 0.997210 & 0.001445 & 0.161454 & 0.191791 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.834414 & 0.999789 & 0.001452 & 0.155139 & 0.083066 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.834889 & 1.000772 & 0.001445 & 0.148715 & 0.200632 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.835352 & 1.001193 & 0.001445 & 0.142502 & 0.244491 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.835815 & 1.003543 & 0.001441 & 0.136340 & 0.254392 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.836278 & 0.998344 & 0.001452 & 0.130225 & -0.026047 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.836741 & 1.002763 & 0.001456 & 0.124160 & 0.093781 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.837181 & 1.003713 & 0.001452 & 0.118444 & 0.165783 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.837632 & 0.998906 & 0.001448 & 0.112621 & 0.124680 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.838095 & 1.001352 & 0.001452 & 0.106700 & 0.101456 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.838558 & 1.002715 & 0.001452 & 0.100830 & 0.107880 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.839021 & 1.002878 & 0.001448 & 0.095007 & 0.189832 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.839507 & 1.000321 & 0.001445 & 0.088942 & 0.275323 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.839959 & 1.000007 & 0.001463 & 0.083360 & -0.100083 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.840433 & 0.999822 & 0.001459 & 0.077541 & 0.007909 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.840908 & 0.997521 & 0.001452 & 0.071774 & 0.132413 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.841371 & 0.999268 & 0.001459 & 0.066192 & 0.065204 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.841845 & 1.000247 & 0.001452 & 0.060522 & 0.119785 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.842320 & 1.001186 & 0.001448 & 0.054898 & 0.228220 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.842771 & 1.000572 & 0.001448 & 0.049598 & 0.187182 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.843234 & 0.999630 & 0.001448 & 0.044205 & 0.207238 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.843697 & 0.997993 & 0.001452 & 0.038863 & 0.105972 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.844160 & 0.997768 & 0.001459 & 0.033563 & -0.037625 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.844635 & 0.998259 & 0.001445 & 0.028180 & 0.254347 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.845086 & 0.997731 & 0.001448 & 0.023105 & 0.142326 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.845549 & 0.997609 & 0.001448 & 0.017943 & 0.157316 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.846012 & 1.002357 & 0.001452 & 0.012826 & 0.177849 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.846463 & 1.000354 & 0.001448 & 0.007885 & 0.180297 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.846915 & 0.998337 & 0.001445 & 0.002984 & 0.220933 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.847389 & 1.000310 & 0.001445 & -0.002122 & 0.299853 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.847841 & 1.000000 & 0.001445 & -0.006936 & 0.256803 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.848304 & 0.996043 & 0.001448 & -0.011826 & 0.122532 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.848778 & 1.000158 & 0.001445 & -0.016799 & 0.153197 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.849218 & 0.997184 & 0.001448 & -0.021361 & 0.090966 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.849693 & 0.996504 & 0.001441 & -0.026236 & 0.156903 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.850167 & 0.998001 & 0.001441 & -0.031070 & 0.162583 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.850630 & 0.995839 & 0.001441 & -0.035740 & 0.193276 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.851105 & 0.996006 & 0.001434 & -0.040482 & 0.279153 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.851568 & 0.998300 & 0.001445 & -0.045065 & 0.142936 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.852031 & 0.997325 & 0.001441 & -0.049607 & 0.191015 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.852494 & 0.993700 & 0.001434 & -0.054103 & 0.225802 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.852968 & 0.994524 & 0.001434 & -0.058665 & 0.287009 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.853443 & 0.997580 & 0.001434 & -0.063187 & 0.323605 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.853883 & 0.995758 & 0.001463 & -0.067334 & 0.131879 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.854357 & 0.995976 & 0.001456 & -0.071763 & 0.250962 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.854832 & 0.994857 & 0.001456 & -0.076151 & 0.196396 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.855306 & 0.995695 & 0.001456 & -0.080498 & 0.213275 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.855769 & 0.996176 & 0.001456 & -0.084692 & 0.251201 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.856232 & 0.993567 & 0.001452 & -0.088844 & 0.235049 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.856707 & 0.993098 & 0.001452 & -0.093058 & 0.224197 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.857181 & 0.995433 & 0.001459 & -0.097226 & 0.186783 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.857644 & 0.998278 & 0.001459 & -0.101255 & 0.242155 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.858119 & 0.994831 & 0.001456 & -0.105336 & 0.224116 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.858582 & 0.990190 & 0.001456 & -0.109278 & 0.200251 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.859022 & 0.993434 & 0.001463 & -0.112989 & 0.166791 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.859473 & 0.996730 & 0.001463 & -0.116752 & 0.197368 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.859948 & 0.995041 & 0.001459 & -0.120674 & 0.213833 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.860411 & 0.994336 & 0.001463 & -0.124452 & 0.188496 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.860874 & 0.994554 & 0.001459 & -0.128194 & 0.269130 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.861336 & 0.994764 & 0.001459 & -0.131895 & 0.279719 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.861799 & 0.997103 & 0.001463 & -0.135550 & 0.263039 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.862262 & 0.996383 & 0.001467 & -0.139169 & 0.129567 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.862737 & 0.997690 & 0.001459 & -0.142840 & 0.247201 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.863200 & 0.993338 & 0.001456 & -0.146377 & 0.234346 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.863675 & 0.996294 & 0.001456 & -0.149965 & 0.293199 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.864114 & 0.992208 & 0.001452 & -0.153251 & 0.338831 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.864600 & 0.992381 & 0.001463 & -0.156840 & 0.117779 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.865063 & 0.993286 & 0.001456 & -0.160218 & 0.244134 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.865538 & 0.993985 & 0.001452 & -0.163643 & 0.297177 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.865989 & 0.994435 & 0.001456 & -0.166857 & 0.257985 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.866464 & 0.996050 & 0.001452 & -0.170199 & 0.314357 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.866939 & 0.991554 & 0.001448 & -0.173500 & 0.239220 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.867401 & 0.994206 & 0.001459 & -0.176679 & 0.211389 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.867876 & 0.992330 & 0.001459 & -0.179903 & 0.233654 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.868339 & 0.996482 & 0.001459 & -0.183005 & 0.281484 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.868802 & 0.993571 & 0.001459 & -0.186070 & 0.233866 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.869242 & 0.995211 & 0.001456 & -0.188941 & 0.339168 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.869716 & 0.994461 & 0.001456 & -0.192007 & 0.355229 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.870214 & 0.994561 & 0.001459 & -0.195175 & 0.280505 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.870689 & 0.993250 & 0.001463 & -0.198158 & 0.196943 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.871152 & 0.988761 & 0.001459 & -0.201024 & 0.211841 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.871638 & 0.992592 & 0.001463 & -0.203997 & 0.238457 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.872101 & 0.993929 & 0.001456 & -0.206791 & 0.324483 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.872564 & 0.993419 & 0.001459 & -0.209544 & 0.286859 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.873027 & 0.992991 & 0.001456 & -0.212261 & 0.329957 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.873490 & 0.990711 & 0.001456 & -0.214937 & 0.272222 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.873953 & 0.992086 & 0.001459 & -0.217577 & 0.222506 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.874416 & 0.987294 & 0.001452 & -0.220181 & 0.291787 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.874890 & 0.991055 & 0.001456 & -0.222811 & 0.248213 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.875342 & 0.988550 & 0.001456 & -0.225276 & 0.260891 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.875816 & 0.995285 & 0.001459 & -0.227829 & 0.316682 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.876279 & 0.990656 & 0.001452 & -0.230280 & 0.340226 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.876754 & 0.992899 & 0.001456 & -0.232756 & 0.341044 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.877205 & 0.994125 & 0.001459 & -0.235078 & 0.259761 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.877680 & 0.992274 & 0.001459 & -0.237477 & 0.241842 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.878143 & 0.991022 & 0.001467 & -0.239784 & 0.123399 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.878617 & 0.991121 & 0.001467 & -0.242106 & 0.099215 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.879057 & 0.991129 & 0.001456 & -0.244229 & 0.346815 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.879508 & 0.993796 & 0.001459 & -0.246366 & 0.318945 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.879971 & 0.991498 & 0.001459 & -0.248530 & 0.278640 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.880434 & 0.991897 & 0.001459 & -0.250652 & 0.228088 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.880897 & 0.993722 & 0.001456 & -0.252738 & 0.309833 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.881372 & 0.993246 & 0.001459 & -0.254840 & 0.211553 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.881835 & 0.991472 & 0.001478 & -0.256855 & -0.135918 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.882286 & 0.993320 & 0.001459 & -0.258782 & 0.196643 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.882761 & 0.991458 & 0.001459 & -0.260771 & 0.212503 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.883212 & 0.992629 & 0.001456 & -0.262627 & 0.309030 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.883675 & 0.989285 & 0.001452 & -0.264498 & 0.318247 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.884138 & 0.995189 & 0.001459 & -0.266333 & 0.237713 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.884624 & 0.994077 & 0.001459 & -0.268220 & 0.258997 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.885087 & 0.990660 & 0.001456 & -0.269978 & 0.282394 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.885550 & 0.991749 & 0.001459 & -0.271706 & 0.225918 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.886013 & 0.996711 & 0.001459 & -0.273392 & 0.323423 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.886488 & 0.994036 & 0.001456 & -0.275089 & 0.365519 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.886939 & 0.993250 & 0.001456 & -0.276663 & 0.314774 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.887390 & 0.990301 & 0.001456 & -0.278206 & 0.313318 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.887842 & 0.992869 & 0.001456 & -0.279718 & 0.331133 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.888293 & 0.992754 & 0.001452 & -0.281189 & 0.355365 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.888768 & 0.992980 & 0.001452 & -0.282707 & 0.332131 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.889231 & 0.990800 & 0.001452 & -0.284147 & 0.280980 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.889694 & 0.990427 & 0.001459 & -0.285557 & 0.131169 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.890157 & 0.989533 & 0.001456 & -0.286926 & 0.144003 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.890597 & 0.989898 & 0.001456 & -0.288197 & 0.233363 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.891071 & 0.992134 & 0.001463 & -0.289530 & 0.049131 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.891546 & 0.990076 & 0.001470 & -0.290832 & -0.044428 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.892009 & 0.993283 & 0.001459 & -0.292062 & 0.161740 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.892472 & 0.993556 & 0.001463 & -0.293257 & 0.102330 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.892923 & 0.991687 & 0.001456 & -0.294390 & 0.182570 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.893386 & 0.991166 & 0.001456 & -0.295512 & 0.186760 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.893849 & 0.991616 & 0.001452 & -0.296604 & 0.306183 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.894312 & 0.990959 & 0.001448 & -0.297660 & 0.289112 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.894775 & 0.988568 & 0.001452 & -0.298686 & 0.127698 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.895238 & 0.989219 & 0.001456 & -0.299670 & 0.105617 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.895701 & 0.991225 & 0.001452 & -0.300623 & 0.184408 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.896164 & 0.992163 & 0.001452 & -0.301541 & 0.219153 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.896615 & 0.991838 & 0.001448 & -0.302402 & 0.233734 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.897055 & 0.992935 & 0.001456 & -0.303207 & 0.218712 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.897530 & 0.988454 & 0.001415 & -0.304043 & 0.282822 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.897993 & 0.990164 & 0.001422 & -0.304822 & 0.173960 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.898467 & 0.988831 & 0.001419 & -0.305586 & 0.189241 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.898930 & 0.987874 & 0.001419 & -0.306293 & 0.227418 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.899393 & 0.990837 & 0.001422 & -0.306970 & 0.236073 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.899868 & 0.986747 & 0.001419 & -0.307626 & 0.239084 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.900342 & 0.992126 & 0.001422 & -0.308246 & 0.224057 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.900805 & 0.989274 & 0.001422 & -0.308815 & 0.194535 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.901268 & 0.988136 & 0.001422 & -0.309348 & 0.218963 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.901731 & 0.989156 & 0.001422 & -0.309851 & 0.172756 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.902194 & 0.988827 & 0.001426 & -0.310317 & 0.154367 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.902657 & 0.991616 & 0.001422 & -0.310748 & 0.191895 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.903132 & 0.993508 & 0.001430 & -0.311153 & 0.125208 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.903595 & 0.989607 & 0.001437 & -0.311517 & -0.160141 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.904058 & 0.988483 & 0.001426 & -0.311845 & 0.089275 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.904532 & 0.989100 & 0.001430 & -0.312142 & 0.016069 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.905007 & 0.990216 & 0.001430 & -0.312404 & -0.122250 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.905470 & 0.985757 & 0.001408 & -0.312629 & 0.249124 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.905933 & 0.990497 & 0.001411 & -0.312814 & 0.197583 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.906396 & 0.993815 & 0.001411 & -0.312968 & 0.214915 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.906847 & 0.988882 & 0.001408 & -0.313086 & 0.223845 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.907310 & 0.989392 & 0.001408 & -0.313173 & 0.217219 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.907773 & 0.990464 & 0.001411 & -0.313219 & 0.146145 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.908236 & 0.989758 & 0.001411 & -0.313239 & 0.119503 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.908699 & 0.991269 & 0.001411 & -0.313219 & 0.148934 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.909150 & 0.986414 & 0.001404 & -0.313168 & 0.231956 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.909625 & 0.991583 & 0.001411 & -0.313080 & 0.164297 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.910088 & 0.992500 & 0.001411 & -0.312957 & 0.191080 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.910539 & 0.990253 & 0.001408 & -0.312809 & 0.248841 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.911014 & 0.991162 & 0.001408 & -0.312614 & 0.191296 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.911477 & 0.991827 & 0.001415 & -0.312388 & 0.079005 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.911940 & 0.990146 & 0.001411 & -0.312127 & 0.084591 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.912391 & 0.988092 & 0.001408 & -0.311845 & 0.130917 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.912866 & 0.990863 & 0.001415 & -0.311507 & 0.043075 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.913329 & 0.992270 & 0.001411 & -0.311148 & 0.082425 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.913769 & 0.990445 & 0.001404 & -0.310768 & 0.221094 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.914255 & 0.988683 & 0.001404 & -0.310317 & 0.219629 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.914718 & 0.989252 & 0.001400 & -0.309851 & 0.240879 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.915169 & 0.990379 & 0.001408 & -0.309364 & 0.174139 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.915609 & 0.990283 & 0.001408 & -0.308856 & 0.173106 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.916060 & 0.990139 & 0.001404 & -0.308303 & 0.248992 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.916570 & 0.990567 & 0.001404 & -0.307641 & 0.244319 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.917033 & 0.992330 & 0.001408 & -0.307006 & 0.149453 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.917496 & 0.989799 & 0.001400 & -0.306329 & 0.305130 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.917970 & 0.988369 & 0.001404 & -0.305606 & 0.181623 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.918422 & 0.992259 & 0.001419 & -0.304878 & -0.061203 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.918873 & 0.989196 & 0.001408 & -0.304125 & 0.147608 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.919347 & 0.988483 & 0.001404 & -0.303289 & 0.228541 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.919799 & 0.990438 & 0.001404 & -0.302464 & 0.210070 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.920250 & 0.989732 & 0.001411 & -0.301608 & 0.062679 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.920725 & 0.989344 & 0.001408 & -0.300670 & 0.116894 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.921188 & 0.987748 & 0.001408 & -0.299721 & 0.144868 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.921651 & 0.990046 & 0.001411 & -0.298737 & 0.051447 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.922125 & 0.991284 & 0.001419 & -0.297691 & -0.022056 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.922588 & 0.988794 & 0.001411 & -0.296635 & 0.022954 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.923063 & 0.989341 & 0.001415 & -0.295518 & -0.032357 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.923537 & 0.985014 & 0.001408 & -0.294359 & 0.049225 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.924000 & 0.988398 & 0.001408 & -0.293200 & 0.118903 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.924475 & 0.990641 & 0.001415 & -0.291970 & 0.008881 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.924938 & 0.987841 & 0.001408 & -0.290740 & 0.136914 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.925378 & 0.987456 & 0.001408 & -0.289535 & 0.129383 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.925852 & 0.989596 & 0.001408 & -0.288197 & 0.184391 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.926327 & 0.984730 & 0.001408 & -0.286828 & 0.084112 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.926790 & 0.989562 & 0.001415 & -0.285455 & 0.016083 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.927264 & 0.990660 & 0.001411 & -0.284009 & 0.095309 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.927727 & 0.992621 & 0.001415 & -0.282563 & 0.080591 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.928190 & 0.988967 & 0.001415 & -0.281082 & 0.046640 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.928665 & 0.987866 & 0.001411 & -0.279529 & 0.100038 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.929128 & 0.989492 & 0.001422 & -0.277975 & -0.137880 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.929602 & 0.988424 & 0.001415 & -0.276345 & -0.000426 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.930065 & 0.989274 & 0.001419 & -0.274720 & -0.009731 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.930540 & 0.985675 & 0.001415 & -0.273018 & -0.009302 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.931003 & 0.988919 & 0.001422 & -0.271321 & -0.113774 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.931466 & 0.989463 & 0.001422 & -0.269589 & -0.095815 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.931917 & 0.989082 & 0.001415 & -0.267866 & 0.004147 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.932369 & 0.989352 & 0.001422 & -0.266108 & -0.129158 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.932843 & 0.988332 & 0.001411 & -0.264221 & 0.082283 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.933306 & 0.989921 & 0.001419 & -0.262345 & -0.044430 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.933769 & 0.991251 & 0.001415 & -0.260438 & 0.045040 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.934221 & 0.991421 & 0.001422 & -0.258536 & -0.143651 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.934695 & 0.991247 & 0.001411 & -0.256506 & 0.094256 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.935147 & 0.986448 & 0.001419 & -0.254538 & -0.110818 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.935610 & 0.990992 & 0.001415 & -0.252482 & 0.012680 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.936072 & 0.990201 & 0.001419 & -0.250390 & -0.091773 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.936535 & 0.990697 & 0.001422 & -0.248263 & -0.125906 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.937010 & 0.985779 & 0.001422 & -0.246043 & -0.202670 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.937485 & 0.989174 & 0.001419 & -0.243788 & -0.062491 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.937948 & 0.991823 & 0.001419 & -0.241547 & 0.014220 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.938422 & 0.986145 & 0.001434 & -0.239215 & -0.431366 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.938873 & 0.990397 & 0.001419 & -0.236959 & -0.032192 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.939348 & 0.990061 & 0.001419 & -0.234550 & -0.035946 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.939823 & 0.989137 & 0.001422 & -0.232100 & -0.067376 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.940286 & 0.988291 & 0.001434 & -0.229675 & -0.353841 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.940760 & 0.986311 & 0.001422 & -0.227153 & -0.151300 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.941223 & 0.991775 & 0.001430 & -0.224651 & -0.117105 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.941686 & 0.990379 & 0.001430 & -0.222114 & -0.086172 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.942161 & 0.990327 & 0.001422 & -0.219473 & 0.032030 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.942624 & 0.987623 & 0.001426 & -0.216859 & -0.039347 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.943098 & 0.988251 & 0.001422 & -0.214142 & -0.052748 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.943550 & 0.985225 & 0.001422 & -0.211517 & 0.039517 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.944001 & 0.988768 & 0.001422 & -0.208862 & -0.040892 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.944452 & 0.985195 & 0.001434 & -0.206166 & -0.310812 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.944915 & 0.987763 & 0.001426 & -0.203367 & -0.146415 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.945367 & 0.988044 & 0.001445 & -0.200598 & -0.497236 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.945807 & 0.986592 & 0.001437 & -0.197871 & -0.407954 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.946258 & 0.989525 & 0.001430 & -0.195031 & -0.160228 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.946733 & 0.986991 & 0.001437 & -0.192012 & -0.267675 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.947195 & 0.989241 & 0.001430 & -0.189023 & -0.177843 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.947658 & 0.989300 & 0.001430 & -0.185993 & -0.175445 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.948133 & 0.987829 & 0.001430 & -0.182856 & -0.160892 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.948584 & 0.987102 & 0.001441 & -0.179826 & -0.386075 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.949047 & 0.986762 & 0.001448 & -0.176684 & -0.561876 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.949499 & 0.990091 & 0.001437 & -0.173583 & -0.184253 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.949962 & 0.990094 & 0.001434 & -0.170363 & -0.142094 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.950436 & 0.988724 & 0.001441 & -0.167026 & -0.309056 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.950888 & 0.990390 & 0.001426 & -0.163812 & 0.043120 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.951328 & 0.991110 & 0.001434 & -0.160644 & -0.109356 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.951779 & 0.991262 & 0.001441 & -0.157353 & -0.217193 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.952242 & 0.986618 & 0.001445 & -0.153938 & -0.371050 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.952716 & 0.991971 & 0.001430 & -0.150401 & 0.010450 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.953203 & 0.987054 & 0.001426 & -0.146736 & 0.037175 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.953654 & 0.989662 & 0.001430 & -0.143291 & -0.016890 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.954129 & 0.990911 & 0.001434 & -0.139626 & -0.056878 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.954568 & 0.990261 & 0.001434 & -0.136191 & -0.067748 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.955008 & 0.988956 & 0.001437 & -0.132726 & -0.234092 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.955483 & 0.989677 & 0.001441 & -0.128942 & -0.263937 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.955957 & 0.991387 & 0.001441 & -0.125113 & -0.203004 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.956420 & 0.989307 & 0.001437 & -0.121340 & -0.164458 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.956883 & 0.989618 & 0.001434 & -0.117526 & -0.098380 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.957358 & 0.989950 & 0.001434 & -0.113574 & -0.135356 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.957821 & 0.988517 & 0.001437 & -0.109678 & -0.170912 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.958284 & 0.992252 & 0.001437 & -0.105741 & -0.104185 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.958747 & 0.990948 & 0.001437 & -0.101757 & -0.107429 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.959221 & 0.991713 & 0.001434 & -0.097636 & -0.066846 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.959696 & 0.990523 & 0.001430 & -0.093473 & -0.001056 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.960159 & 0.987733 & 0.001430 & -0.089367 & -0.012654 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.960622 & 0.990456 & 0.001430 & -0.085220 & 0.049563 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.961096 & 0.989821 & 0.001437 & -0.080924 & -0.150954 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.961559 & 0.990604 & 0.001437 & -0.076690 & -0.082440 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.962034 & 0.991406 & 0.001434 & -0.072307 & 0.008319 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.962497 & 0.991834 & 0.001441 & -0.067990 & -0.095375 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.962971 & 0.990541 & 0.001441 & -0.063520 & -0.121649 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.963434 & 0.990076 & 0.001430 & -0.059117 & 0.030716 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.963897 & 0.990486 & 0.001437 & -0.054667 & -0.062450 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.964372 & 0.991846 & 0.001445 & -0.050063 & -0.208909 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.964846 & 0.990826 & 0.001437 & -0.045414 & -0.049615 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.965309 & 0.987582 & 0.001445 & -0.040836 & -0.230972 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.965772 & 0.988857 & 0.001441 & -0.036212 & -0.084775 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.966247 & 0.987852 & 0.001434 & -0.031429 & 0.006322 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.966687 & 0.986618 & 0.001437 & -0.026954 & -0.129411 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.967161 & 0.990955 & 0.001448 & -0.022084 & -0.220631 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.967636 & 0.990445 & 0.001445 & -0.017163 & -0.166845 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.968099 & 0.990634 & 0.001448 & -0.012318 & -0.200562 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.968562 & 0.989108 & 0.001437 & -0.007433 & -0.029869 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.969013 & 0.989355 & 0.001445 & -0.002624 & -0.115556 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.969453 & 0.989636 & 0.001445 & 0.002102 & -0.131452 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.969916 & 0.992160 & 0.001452 & 0.007121 & -0.178006 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.970391 & 0.987434 & 0.001448 & 0.012314 & -0.202007 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.970865 & 0.989898 & 0.001441 & 0.017553 & -0.075643 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.971328 & 0.990778 & 0.001448 & 0.022710 & -0.171825 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.971791 & 0.992370 & 0.001448 & 0.027913 & -0.121595 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.972254 & 0.991151 & 0.001448 & 0.033163 & -0.146855 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.972706 & 0.990685 & 0.001445 & 0.038325 & -0.080299 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.973180 & 0.992725 & 0.001448 & 0.043800 & -0.123369 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.973631 & 0.990323 & 0.001459 & 0.049049 & -0.351341 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.974106 & 0.990892 & 0.001441 & 0.054621 & 0.007400 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.974557 & 0.990575 & 0.001463 & 0.059963 & -0.389317 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.975020 & 0.990405 & 0.001459 & 0.065489 & -0.329987 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.975483 & 0.995928 & 0.001459 & 0.071067 & -0.191869 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.975958 & 0.993519 & 0.001452 & 0.076829 & -0.151630 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.976409 & 0.994761 & 0.001448 & 0.082355 & -0.060002 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.976872 & 0.994362 & 0.001448 & 0.088076 & -0.081401 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.977347 & 0.996235 & 0.001448 & 0.093987 & 0.002638 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.977810 & 0.995588 & 0.001448 & 0.099800 & -0.007927 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.978261 & 0.992222 & 0.001452 & 0.105516 & -0.150882 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.978724 & 0.995130 & 0.001452 & 0.111426 & -0.137310 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.979176 & 0.994598 & 0.001459 & 0.117240 & -0.307645 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.979650 & 0.993523 & 0.001456 & 0.123396 & -0.301322 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.980113 & 0.993586 & 0.001463 & 0.129456 & -0.360570 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.980553 & 0.993242 & 0.001456 & 0.135259 & -0.214862 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.981039 & 0.995415 & 0.001459 & 0.141723 & -0.225366 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.981502 & 0.996135 & 0.001463 & 0.147931 & -0.206885 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.981953 & 0.995658 & 0.001459 & 0.154031 & -0.194697 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.982416 & 0.993763 & 0.001467 & 0.160342 & -0.368140 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.982879 & 0.997750 & 0.001467 & 0.166699 & -0.269104 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.983342 & 0.995714 & 0.001482 & 0.173107 & -0.562121 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.983817 & 0.991114 & 0.001470 & 0.179730 & -0.435086 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.984291 & 0.998215 & 0.001474 & 0.186409 & -0.439006 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.984754 & 0.997897 & 0.001467 & 0.192976 & -0.294507 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.985229 & 0.994003 & 0.001474 & 0.199758 & -0.491995 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.985692 & 0.997314 & 0.001504 & 0.206433 & -1.000000 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.986155 & 0.994210 & 0.001467 & 0.213159 & -0.348991 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.986606 & 0.996394 & 0.001467 & 0.219766 & -0.347327 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.987081 & 0.995522 & 0.001470 & 0.226769 & -0.346196 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.987544 & 0.998381 & 0.001463 & 0.233654 & -0.261236 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.988007 & 0.998655 & 0.001459 & 0.240590 & -0.126541 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.988470 & 0.996852 & 0.001467 & 0.247582 & -0.370087 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.988944 & 1.000044 & 0.001459 & 0.254805 & -0.138618 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.989419 & 0.998991 & 0.001463 & 0.262084 & -0.251643 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.989870 & 1.002239 & 0.001459 & 0.269061 & -0.106583 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.990333 & 0.994927 & 0.001456 & 0.276274 & -0.188261 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.990796 & 1.000207 & 0.001478 & 0.283543 & -0.528607 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.991259 & 0.997077 & 0.001452 & 0.290864 & -0.098486 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.991722 & 0.999996 & 0.001459 & 0.298240 & -0.199148 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.992174 & 0.999527 & 0.001452 & 0.305489 & -0.079046 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.992648 & 0.999715 & 0.001452 & 0.313168 & -0.077511 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.993111 & 1.001263 & 0.001456 & 0.320714 & -0.197357 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.993574 & 0.997077 & 0.001463 & 0.328317 & -0.352716 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.994037 & 0.997993 & 0.001463 & 0.335980 & -0.350904 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.994500 & 0.998293 & 0.001448 & 0.343701 & -0.138166 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.994986 & 0.999002 & 0.001456 & 0.351867 & -0.261106 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.995449 & 0.999120 & 0.001459 & 0.359705 & -0.328962 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.995912 & 0.999438 & 0.001470 & 0.367605 & -0.479878 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.996375 & 0.990944 & 0.001441 & 0.375561 & -0.078892 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.996850 & 0.998928 & 0.001448 & 0.383778 & -0.091812 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.997301 & 0.996567 & 0.001459 & 0.391653 & -0.264599 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.997764 & 1.002453 & 0.001452 & 0.399788 & -0.066860 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.998227 & 0.999889 & 0.001452 & 0.407985 & -0.059258 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.998713 & 1.000229 & 0.001459 & 0.416654 & -0.274836 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.999176 & 0.999867 & 0.001470 & 0.424974 & -0.441298 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.999628 & 0.994679 & 0.001452 & 0.433145 & -0.191180 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.000091 & 0.999320 & 0.001467 & 0.441588 & -0.327418 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.000565 & 0.997218 & 0.001459 & 0.450303 & -0.255345 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.001017 & 0.996098 & 0.001459 & 0.458654 & -0.287356 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.001480 & 0.999759 & 0.001467 & 0.467286 & -0.394629 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.001931 & 0.997465 & 0.001459 & 0.475760 & -0.276188 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.002394 & 0.999386 & 0.001467 & 0.484511 & -0.397976 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.002845 & 0.997886 & 0.001456 & 0.493108 & -0.219083 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.003320 & 0.999527 & 0.001456 & 0.502212 & -0.160412 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.003794 & 0.997694 & 0.001452 & 0.511383 & -0.135108 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.004257 & 0.997720 & 0.001459 & 0.520395 & -0.254544 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.004732 & 0.997565 & 0.001459 & 0.529700 & -0.172359 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.005195 & 0.994879 & 0.001448 & 0.538845 & -0.049643 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.005646 & 1.000114 & 0.001459 & 0.547826 & -0.199021 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.006109 & 0.997779 & 0.001459 & 0.557105 & -0.213816 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.006572 & 1.004034 & 0.001456 & 0.566445 & -0.043411 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.007047 & 0.999508 & 0.001456 & 0.576093 & -0.077381 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.007510 & 1.002878 & 0.001459 & 0.585577 & -0.090943 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.007961 & 0.996589 & 0.001456 & 0.594886 & -0.083872 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.008436 & 0.994210 & 0.001459 & 0.604739 & -0.200457 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.008887 & 0.996545 & 0.001467 & 0.614187 & -0.282728 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.009350 & 1.000602 & 0.001463 & 0.623937 & -0.135623 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.009813 & 0.997295 & 0.001463 & 0.633764 & -0.185341 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.010264 & 1.001093 & 0.001470 & 0.643407 & -0.278786 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.010739 & 0.997779 & 0.001470 & 0.653624 & -0.357542 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.011190 & 0.997809 & 0.001467 & 0.663405 & -0.311330 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.011642 & 0.998910 & 0.001459 & 0.673258 & -0.108394 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.012116 & 1.000003 & 0.001463 & 0.683690 & -0.128873 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.012591 & 0.997768 & 0.001463 & 0.694199 & -0.208644 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.013042 & 0.997391 & 0.001474 & 0.704267 & -0.334118 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.013517 & 1.000661 & 0.001470 & 0.714924 & -0.228863 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.013991 & 0.999117 & 0.001470 & 0.725664 & -0.234008 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.014431 & 0.999250 & 0.001474 & 0.735681 & -0.227114 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.014906 & 1.002276 & 0.001482 & 0.746569 & -0.316896 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.015369 & 1.001718 & 0.001478 & 0.757268 & -0.198621 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.015832 & 1.003487 & 0.001493 & 0.768044 & -0.401193 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.016283 & 0.997195 & 0.001493 & 0.778624 & -0.407388 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.016746 & 0.995640 & 0.001489 & 0.789548 & -0.302539 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.017209 & 0.998958 & 0.001493 & 0.800550 & -0.251586 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.017672 & 0.995633 & 0.001493 & 0.811633 & -0.233858 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.018135 & 0.999649 & 0.001496 & 0.822793 & -0.117902 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.018586 & 1.000428 & 0.001504 & 0.833753 & -0.120105 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.019073 & 0.999290 & 0.001507 & 0.845636 & -0.147280 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.019524 & 1.001470 & 0.001518 & 0.856750 & -0.162036 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.019999 & 0.998573 & 0.001522 & 0.868520 & -0.085869 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.020462 & 0.996992 & 0.001537 & 0.880080 & -0.177277 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.020913 & 0.997506 & 0.001552 & 0.891434 & -0.205153 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.021376 & 0.999080 & 0.001570 & 0.903158 & -0.285465 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.021850 & 0.999833 & 0.001574 & 0.915262 & -0.144206 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.022313 & 0.996338 & 0.001603 & 0.927160 & -0.436436 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.022788 & 0.992998 & 0.001611 & 0.939437 & -0.256361 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.023251 & 0.998729 & 0.001666 & 0.951500 & -0.623473 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.023702 & 0.994835 & 0.001674 & 0.963347 & -0.420673 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.024177 & 0.999394 & 0.001711 & 0.975886 & -0.469768 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.024617 & 1.002320 & 0.001740 & 0.987594 & -0.445716 & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.025080 & 1.000247 & 0.001762 & 1.000000 & -0.254050 & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.740296 & 0.996473 & 0.007431 & 1.000000 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.747537 & 1.000994 & 0.005911 & 0.839569 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.754778 & 0.994577 & 0.004478 & 0.697587 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.762023 & 0.996207 & 0.003716 & 0.571035 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.769260 & 0.997059 & 0.003945 & 0.458343 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.776499 & 0.995947 & 0.003744 & 0.357393 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.783740 & 0.997220 & 0.003656 & 0.267110 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.790978 & 1.002128 & 0.003780 & 0.186031 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.798219 & 0.999661 & 0.003941 & 0.113457 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.805461 & 0.994669 & 0.003865 & 0.048324 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.812701 & 0.998542 & 0.003836 & -0.009895 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.819940 & 0.996498 & 0.003643 & -0.061969 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.827181 & 0.996718 & 0.003649 & -0.108268 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.834421 & 0.993445 & 0.003535 & -0.149351 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.841664 & 0.987718 & 0.003576 & -0.185541 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.848903 & 0.993305 & 0.003566 & -0.217104 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.856148 & 0.987357 & 0.003661 & -0.244427 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.863384 & 0.991027 & 0.003629 & -0.267619 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.870644 & 0.989594 & 0.003637 & -0.287002 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.877886 & 0.991656 & 0.003572 & -0.302547 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.885131 & 0.987488 & 0.003567 & -0.314501 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.892373 & 0.987962 & 0.003601 & -0.322917 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.899617 & 0.991733 & 0.003665 & -0.327872 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.906856 & 0.988371 & 0.003551 & -0.329399 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.926959 & 0.987945 & 0.003968 & -0.315501 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.934203 & 0.989975 & 0.004122 & -0.303995 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.941449 & 0.992019 & 0.003594 & -0.288859 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.948695 & 0.990860 & 0.003671 & -0.269998 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.955936 & 0.999798 & 0.004408 & -0.247254 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.970043 & 1.000492 & 0.003775 & -0.191067 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.977285 & 0.998297 & 0.003547 & -0.155707 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.984527 & 0.999747 & 0.003613 & -0.115474 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.991770 & 0.998916 & 0.004528 & -0.070040 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.999015 & 0.996428 & 0.004068 & -0.018987 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459670.006254 & 0.996807 & 0.004229 & 0.038101 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459670.013495 & 1.000471 & 0.005287 & 0.102009 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459670.020741 & 0.997976 & 0.004357 & 0.173363 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459670.027988 & 0.995917 & 0.005128 & 0.252968 & -- & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.736670 & 0.991001 & 0.007313 & 1.000000 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.743918 & 0.992618 & 0.007691 & 0.841919 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.751160 & 0.994322 & 0.005356 & 0.702282 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.758400 & 0.993863 & 0.004554 & 0.578371 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.765643 & 0.994874 & 0.004519 & 0.467763 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.772882 & 0.993937 & 0.004442 & 0.369103 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.780120 & 0.999864 & 0.004308 & 0.280629 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.787361 & 0.999350 & 0.004322 & 0.201448 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.794600 & 0.992750 & 0.004568 & 0.130354 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.801841 & 1.000000 & 0.004529 & 0.066718 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.809081 & 0.996854 & 0.004587 & 0.009639 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.816322 & 0.997248 & 0.004517 & -0.041315 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.823563 & 1.000373 & 0.004472 & -0.086834 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.830802 & 0.998034 & 0.004345 & -0.127174 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.838043 & 0.993224 & 0.004293 & -0.162850 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.845284 & 0.987838 & 0.004291 & -0.194090 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.852526 & 0.988860 & 0.004300 & -0.221265 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.859767 & 0.989746 & 0.004401 & -0.244527 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.867006 & 0.988635 & 0.004424 & -0.264041 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.874269 & 0.988808 & 0.004331 & -0.280070 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.881509 & 0.987464 & 0.005111 & -0.292589 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.888753 & 0.990549 & 0.004375 & -0.301795 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.895996 & 0.989154 & 0.004834 & -0.307742 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.903238 & 0.988899 & 0.004283 & -0.310459 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.916082 & 0.985694 & 0.004399 & -0.307261 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.923338 & 0.991671 & 0.004458 & -0.301067 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.930583 & 0.989834 & 0.005352 & -0.291623 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.937829 & 0.991201 & 0.004558 & -0.278827 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.945075 & 0.992735 & 0.004494 & -0.262594 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.952317 & 0.991490 & 0.004494 & -0.242820 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.959558 & 0.992906 & 0.006065 & -0.219268 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.966421 & 0.994346 & 0.007482 & -0.193394 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.973666 & 0.997495 & 0.004453 & -0.161953 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.980906 & 0.994258 & 0.004366 & -0.126212 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.988149 & 0.996188 & 0.004585 & -0.085703 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.995395 & 1.003899 & 0.005606 & -0.040096 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459670.002635 & 0.997812 & 0.005373 & 0.010969 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459670.009876 & 1.000849 & 0.005728 & 0.068168 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459670.017119 & 1.003413 & 0.005699 & 0.132049 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459670.024366 & 0.996312 & 0.004770 & 0.203326 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459670.031612 & 0.998475 & 0.004782 & 0.282830 & 1.000000 & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.678601 & 0.993389 & 0.001540 & 1.000000 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.679017 & 0.995923 & 0.001535 & 0.991594 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.679446 & 0.988985 & 0.001524 & 0.983003 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.679897 & 0.997365 & 0.001535 & 0.974000 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.680291 & 0.997076 & 0.001535 & 0.966198 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.680696 & 0.992379 & 0.001530 & 0.958211 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.681124 & 0.994501 & 0.001530 & 0.949815 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.681552 & 0.993615 & 0.001530 & 0.941467 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.681969 & 0.996170 & 0.001530 & 0.933391 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.682397 & 0.994218 & 0.001530 & 0.925137 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.682814 & 0.994352 & 0.001530 & 0.917155 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.683230 & 0.995042 & 0.001530 & 0.909216 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.683647 & 0.998055 & 0.001535 & 0.901320 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.684064 & 0.993739 & 0.001530 & 0.893470 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.684480 & 0.996175 & 0.001530 & 0.885665 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.684897 & 0.993080 & 0.001524 & 0.877904 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.685325 & 0.994187 & 0.001530 & 0.869970 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.685742 & 0.995572 & 0.001535 & 0.862296 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.686159 & 0.994676 & 0.001524 & 0.854666 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.686575 & 0.991468 & 0.001524 & 0.847076 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.686992 & 0.994908 & 0.001524 & 0.839529 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.687420 & 0.998781 & 0.001530 & 0.831818 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.687848 & 0.996685 & 0.001530 & 0.824150 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.688253 & 0.994336 & 0.001530 & 0.816936 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.688670 & 0.996067 & 0.001530 & 0.809558 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.689087 & 0.994033 & 0.001524 & 0.802219 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.689503 & 0.994851 & 0.001530 & 0.794922 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.689920 & 0.993203 & 0.001530 & 0.787666 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.690337 & 0.991128 & 0.001524 & 0.780450 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.690765 & 0.989990 & 0.001524 & 0.773075 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.691182 & 0.996870 & 0.001524 & 0.765940 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.691598 & 0.992534 & 0.001519 & 0.758842 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.692027 & 0.993090 & 0.001524 & 0.751589 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.692443 & 0.994074 & 0.001519 & 0.744572 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.692860 & 0.991988 & 0.001514 & 0.737594 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.693265 & 0.996608 & 0.001519 & 0.730846 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.693693 & 0.993584 & 0.001519 & 0.723754 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.694121 & 0.992204 & 0.001519 & 0.716700 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.694527 & 0.995696 & 0.001519 & 0.710063 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.694943 & 0.997823 & 0.001524 & 0.703274 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.695360 & 0.994311 & 0.001519 & 0.696523 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.695788 & 0.995789 & 0.001519 & 0.689623 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.696205 & 0.996551 & 0.001519 & 0.682948 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.696621 & 0.994177 & 0.001519 & 0.676306 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.697038 & 0.994002 & 0.001514 & 0.669704 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.697455 & 0.997390 & 0.001519 & 0.663135 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.697883 & 0.993487 & 0.001519 & 0.656425 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.698300 & 0.995727 & 0.001519 & 0.649929 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.698705 & 0.992029 & 0.001519 & 0.643648 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.699133 & 0.989428 & 0.001514 & 0.637047 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.699550 & 0.994501 & 0.001514 & 0.630657 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.699978 & 0.996695 & 0.001519 & 0.624126 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.700406 & 0.990742 & 0.001514 & 0.617633 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.700800 & 0.990288 & 0.001519 & 0.611699 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.701228 & 0.993723 & 0.001519 & 0.605277 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.701645 & 0.996443 & 0.001519 & 0.599059 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.702061 & 0.993770 & 0.001514 & 0.592877 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.702478 & 0.992554 & 0.001514 & 0.586730 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.702895 & 0.993162 & 0.001514 & 0.580616 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.703323 & 0.992688 & 0.001514 & 0.574366 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.703728 & 0.994424 & 0.001514 & 0.568484 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.704156 & 0.994882 & 0.001519 & 0.562302 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.704584 & 0.992292 & 0.001519 & 0.556155 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.704989 & 0.993626 & 0.001514 & 0.550370 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.705418 & 0.994784 & 0.001519 & 0.544289 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.705834 & 0.992178 & 0.001519 & 0.538405 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.706297 & 0.998101 & 0.001519 & 0.531904 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.706714 & 0.991633 & 0.001514 & 0.526086 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.707131 & 0.994743 & 0.001519 & 0.520301 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.707547 & 0.992400 & 0.001514 & 0.514546 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.707975 & 0.989459 & 0.001509 & 0.508664 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.708381 & 0.996463 & 0.001519 & 0.503129 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.708809 & 0.996160 & 0.001519 & 0.497311 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.709214 & 0.993579 & 0.001514 & 0.491839 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.709642 & 0.990149 & 0.001519 & 0.486082 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.710070 & 0.997092 & 0.001519 & 0.480359 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.710475 & 0.995114 & 0.001519 & 0.474973 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.710881 & 0.989845 & 0.001514 & 0.469618 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.711297 & 0.994403 & 0.001514 & 0.464136 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.711714 & 0.994553 & 0.001514 & 0.458687 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.712142 & 0.989701 & 0.001509 & 0.453113 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.712570 & 0.992395 & 0.001514 & 0.447573 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.712987 & 0.990685 & 0.001514 & 0.442213 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.713404 & 0.991746 & 0.001514 & 0.436880 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.713820 & 0.993662 & 0.001514 & 0.431577 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.714249 & 0.996072 & 0.001519 & 0.426156 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.714665 & 0.990695 & 0.001519 & 0.420911 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.715070 & 0.995696 & 0.001514 & 0.415839 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.715499 & 0.994089 & 0.001519 & 0.410503 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.715915 & 0.989809 & 0.001519 & 0.405342 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.716343 & 0.991545 & 0.001514 & 0.400067 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.716760 & 0.991983 & 0.001514 & 0.394962 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.717165 & 0.992024 & 0.001509 & 0.390026 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.717570 & 0.997406 & 0.001519 & 0.385115 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.717999 & 0.993620 & 0.001514 & 0.379954 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.718415 & 0.989495 & 0.001514 & 0.374957 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.718832 & 0.993435 & 0.001514 & 0.369988 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.719237 & 0.993523 & 0.001514 & 0.365183 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.719654 & 0.991009 & 0.001509 & 0.360267 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.720070 & 0.993600 & 0.001514 & 0.355377 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.720499 & 0.994259 & 0.001509 & 0.350377 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.720915 & 0.993075 & 0.001519 & 0.345542 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.721332 & 0.992029 & 0.001509 & 0.340733 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.721748 & 0.993126 & 0.001514 & 0.335948 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.722165 & 0.991051 & 0.001509 & 0.331189 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.722593 & 0.990113 & 0.001509 & 0.326326 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.723010 & 0.991200 & 0.001509 & 0.321620 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.723427 & 0.991452 & 0.001509 & 0.316939 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.723843 & 0.996427 & 0.001509 & 0.312286 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.724248 & 0.992050 & 0.001504 & 0.307782 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.724665 & 0.991869 & 0.001504 & 0.303177 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.725082 & 0.990154 & 0.001530 & 0.298597 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.725498 & 0.990798 & 0.001509 & 0.294040 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.725915 & 0.994362 & 0.001509 & 0.289511 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.726343 & 0.988702 & 0.001509 & 0.284878 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.726760 & 0.992982 & 0.001509 & 0.280397 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.727177 & 0.993487 & 0.001509 & 0.275941 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.727593 & 0.992132 & 0.001509 & 0.271508 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.728010 & 0.991354 & 0.001509 & 0.267100 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.728438 & 0.993693 & 0.001504 & 0.262594 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.728843 & 0.994506 & 0.001509 & 0.258353 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.729260 & 0.996747 & 0.001509 & 0.254018 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.729677 & 0.993976 & 0.001504 & 0.249704 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.730093 & 0.998194 & 0.001514 & 0.245414 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.730510 & 0.992627 & 0.001509 & 0.241148 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.730938 & 0.992554 & 0.001509 & 0.236786 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.731343 & 0.989572 & 0.001509 & 0.232684 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.731772 & 0.992117 & 0.001509 & 0.228372 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.732188 & 0.995995 & 0.001509 & 0.224196 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.732605 & 0.991808 & 0.001509 & 0.220046 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.733022 & 0.993208 & 0.001504 & 0.215919 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.733438 & 0.993075 & 0.001509 & 0.211814 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.733866 & 0.993517 & 0.001504 & 0.207619 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.734272 & 0.995469 & 0.001514 & 0.203671 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.734700 & 0.993466 & 0.001509 & 0.199521 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.735140 & 0.992719 & 0.001504 & 0.195285 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.735556 & 0.994074 & 0.001504 & 0.191291 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.735984 & 0.992894 & 0.001504 & 0.187212 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.736401 & 0.989397 & 0.001504 & 0.183264 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.736818 & 0.996592 & 0.001504 & 0.179339 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.737246 & 0.991313 & 0.001504 & 0.175328 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.737663 & 0.994754 & 0.001504 & 0.171446 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.738079 & 0.989681 & 0.001504 & 0.167586 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.738496 & 0.992271 & 0.001504 & 0.163747 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.738913 & 0.993420 & 0.001509 & 0.159931 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.739341 & 0.991885 & 0.001509 & 0.156028 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.739758 & 0.995593 & 0.001504 & 0.152252 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.740174 & 0.994645 & 0.001504 & 0.148499 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.740602 & 0.993075 & 0.001504 & 0.144662 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.740996 & 0.992276 & 0.001514 & 0.141157 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.741413 & 0.996530 & 0.001509 & 0.137467 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.741841 & 0.997061 & 0.001504 & 0.133693 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.742269 & 0.993517 & 0.001509 & 0.129942 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.742686 & 0.995464 & 0.001530 & 0.126313 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.743102 & 0.990278 & 0.001586 & 0.122704 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.743496 & 0.996772 & 0.001638 & 0.119314 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.743924 & 0.989902 & 0.001607 & 0.115645 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.744341 & 0.989588 & 0.001540 & 0.112096 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.744746 & 0.995397 & 0.001674 & 0.108664 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.745163 & 0.989073 & 0.001674 & 0.105156 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.745579 & 0.996505 & 0.001653 & 0.101665 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.746007 & 0.994949 & 0.001597 & 0.098099 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.746436 & 0.991766 & 0.001597 & 0.094553 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.746864 & 0.987564 & 0.001581 & 0.091030 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.747281 & 0.989588 & 0.001530 & 0.087620 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.747697 & 0.994553 & 0.001514 & 0.084228 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.748114 & 0.995588 & 0.001627 & 0.080857 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.748531 & 0.991287 & 0.001581 & 0.077505 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.748959 & 0.987585 & 0.001504 & 0.074081 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.749364 & 0.990680 & 0.001530 & 0.070858 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.749827 & 0.995959 & 0.001545 & 0.067198 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.750255 & 0.993930 & 0.001524 & 0.063834 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.750683 & 0.992199 & 0.001535 & 0.060490 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.751123 & 0.988769 & 0.001524 & 0.057076 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.751517 & 0.993214 & 0.001504 & 0.054038 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.751922 & 0.993708 & 0.001509 & 0.050929 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.752338 & 0.991231 & 0.001509 & 0.047749 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.752755 & 0.995119 & 0.001504 & 0.044588 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.753195 & 0.994295 & 0.001504 & 0.041269 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.753623 & 0.994367 & 0.001504 & 0.038059 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.754040 & 0.997370 & 0.001514 & 0.034953 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.754456 & 0.994774 & 0.001509 & 0.031867 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.754873 & 0.992354 & 0.001545 & 0.028799 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.755301 & 0.996566 & 0.001519 & 0.025662 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.755706 & 0.991808 & 0.001524 & 0.022712 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.756135 & 0.992606 & 0.001566 & 0.019614 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.756551 & 0.997349 & 0.001550 & 0.016616 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.756968 & 0.992858 & 0.001602 & 0.013639 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.757396 & 0.993924 & 0.001540 & 0.010593 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.757801 & 0.993291 & 0.001555 & 0.007732 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.758230 & 0.991066 & 0.001545 & 0.004725 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.758635 & 0.993317 & 0.001504 & 0.001896 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.759074 & 0.994826 & 0.001509 & -0.001157 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.759491 & 0.992673 & 0.001597 & -0.004031 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.759908 & 0.993348 & 0.001730 & -0.006887 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.760348 & 0.989748 & 0.001555 & -0.009884 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.760764 & 0.990664 & 0.001499 & -0.012705 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.761181 & 0.996134 & 0.001504 & -0.015510 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.761598 & 0.990505 & 0.001504 & -0.018298 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.762026 & 0.996309 & 0.001509 & -0.021144 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.762443 & 0.991123 & 0.001499 & -0.023896 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.762871 & 0.990525 & 0.001499 & -0.026709 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.763276 & 0.996618 & 0.001504 & -0.029353 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.763704 & 0.997612 & 0.001509 & -0.032131 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.764121 & 0.993924 & 0.001504 & -0.034818 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.764549 & 0.991560 & 0.001499 & -0.037562 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.764977 & 0.994527 & 0.001504 & -0.040287 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.765382 & 0.995083 & 0.001504 & -0.042850 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.765799 & 0.996082 & 0.001509 & -0.045471 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.766216 & 0.996221 & 0.001514 & -0.048074 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.766644 & 0.994115 & 0.001509 & -0.050733 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.767061 & 0.991967 & 0.001509 & -0.053306 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.767466 & 0.994177 & 0.001499 & -0.055788 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.767894 & 0.993672 & 0.001499 & -0.058399 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.768310 & 0.994017 & 0.001499 & -0.060921 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.768739 & 0.993322 & 0.001499 & -0.063497 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.769167 & 0.995176 & 0.001499 & -0.066057 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.769572 & 0.990978 & 0.001509 & -0.068463 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.769989 & 0.995480 & 0.001499 & -0.070922 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.770405 & 0.992807 & 0.001494 & -0.073366 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.770834 & 0.993816 & 0.001499 & -0.075861 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.771262 & 0.993775 & 0.001499 & -0.078338 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.771690 & 0.995444 & 0.001499 & -0.080800 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.772118 & 0.996417 & 0.001504 & -0.083246 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.772535 & 0.997648 & 0.001509 & -0.085609 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.772963 & 0.993765 & 0.001504 & -0.088023 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.773357 & 0.997339 & 0.001504 & -0.090227 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.773773 & 0.994388 & 0.001499 & -0.092545 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.774190 & 0.991401 & 0.001499 & -0.094847 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.774618 & 0.993723 & 0.001499 & -0.097200 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.775023 & 0.996968 & 0.001504 & -0.099409 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.775452 & 0.995835 & 0.001504 & -0.101729 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.775880 & 0.988069 & 0.001499 & -0.104032 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.776297 & 0.996793 & 0.001504 & -0.106259 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.776713 & 0.993188 & 0.001499 & -0.108473 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.777130 & 0.994625 & 0.001499 & -0.110669 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.777547 & 0.993945 & 0.001499 & -0.112850 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.777963 & 0.998214 & 0.001504 & -0.115019 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.778391 & 0.998477 & 0.001504 & -0.117230 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.778820 & 0.993445 & 0.001504 & -0.119427 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.779248 & 0.996412 & 0.001504 & -0.121608 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.779641 & 0.991215 & 0.001504 & -0.123600 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.780058 & 0.997916 & 0.001509 & -0.125692 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.780475 & 0.991282 & 0.001499 & -0.127772 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.780891 & 0.996309 & 0.001504 & -0.129835 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.781308 & 0.993893 & 0.001499 & -0.131887 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.781736 & 0.994357 & 0.001504 & -0.133977 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.782141 & 0.992415 & 0.001504 & -0.135944 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.782570 & 0.998498 & 0.001509 & -0.138006 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.782986 & 0.992760 & 0.001504 & -0.139998 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.783403 & 0.993775 & 0.001509 & -0.141977 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.783820 & 0.995011 & 0.001509 & -0.143941 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.784236 & 0.994305 & 0.001504 & -0.145892 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.784664 & 0.993930 & 0.001504 & -0.147881 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.785093 & 0.993930 & 0.001504 & -0.149855 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.785509 & 0.998729 & 0.001509 & -0.151761 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.785914 & 0.997380 & 0.001509 & -0.153603 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.786343 & 0.997746 & 0.001509 & -0.155534 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.786759 & 0.997730 & 0.001509 & -0.157399 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.787188 & 0.993332 & 0.001509 & -0.159302 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.787593 & 0.995196 & 0.001509 & -0.161087 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.788009 & 0.993821 & 0.001504 & -0.162912 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.788438 & 0.995114 & 0.001509 & -0.164772 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.788854 & 0.992096 & 0.001509 & -0.166566 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.789271 & 0.995454 & 0.001509 & -0.168351 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.789688 & 0.994202 & 0.001509 & -0.170117 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.790104 & 0.996479 & 0.001514 & -0.171874 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.790532 & 0.994965 & 0.001509 & -0.173664 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.790949 & 0.993121 & 0.001504 & -0.175390 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.791366 & 0.991051 & 0.001504 & -0.177106 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.791782 & 0.994645 & 0.001504 & -0.178804 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.792222 & 0.994862 & 0.001504 & -0.180586 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.792627 & 0.991983 & 0.001504 & -0.182214 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.793044 & 0.996978 & 0.001509 & -0.183872 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.793472 & 0.993672 & 0.001504 & -0.185565 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.793889 & 0.997354 & 0.001509 & -0.187198 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.794306 & 0.993883 & 0.001514 & -0.188818 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.794722 & 0.992498 & 0.001509 & -0.190426 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.795139 & 0.991679 & 0.001509 & -0.192018 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.795567 & 0.994630 & 0.001509 & -0.193643 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.795995 & 0.994527 & 0.001509 & -0.195253 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.796424 & 0.988228 & 0.001524 & -0.196850 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.796852 & 0.990747 & 0.001524 & -0.198433 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.797292 & 0.992807 & 0.001509 & -0.200043 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.797697 & 0.994723 & 0.001509 & -0.201514 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.798125 & 0.997926 & 0.001514 & -0.203055 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.798530 & 0.994239 & 0.001514 & -0.204501 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.798958 & 0.995845 & 0.001509 & -0.206018 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.799375 & 0.989742 & 0.001509 & -0.207478 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.799803 & 0.992137 & 0.001514 & -0.208967 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.800220 & 0.994434 & 0.001514 & -0.210403 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.800625 & 0.992781 & 0.001524 & -0.211785 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.801053 & 0.995578 & 0.001519 & -0.213236 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.801470 & 0.993250 & 0.001514 & -0.214631 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.801887 & 0.993342 & 0.001504 & -0.216016 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.802315 & 0.991081 & 0.001504 & -0.217426 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.802731 & 0.993188 & 0.001504 & -0.218786 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.803148 & 0.993528 & 0.001519 & -0.220131 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.803588 & 0.995335 & 0.001581 & -0.221539 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.803993 & 0.995449 & 0.001674 & -0.222823 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.804410 & 0.993039 & 0.001530 & -0.224132 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.804838 & 0.992709 & 0.001509 & -0.225461 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.805255 & 0.992307 & 0.001504 & -0.226745 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.805671 & 0.992745 & 0.001504 & -0.228017 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.806088 & 0.995361 & 0.001509 & -0.229273 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.806505 & 0.992039 & 0.001509 & -0.230519 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.806944 & 0.993517 & 0.001509 & -0.231820 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.807373 & 0.993203 & 0.001509 & -0.233074 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.807766 & 0.994460 & 0.001509 & -0.234214 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.808194 & 0.994208 & 0.001514 & -0.235445 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.808611 & 0.992941 & 0.001509 & -0.236628 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.809039 & 0.992843 & 0.001509 & -0.237831 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.809456 & 0.996160 & 0.001514 & -0.238988 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.809861 & 0.994537 & 0.001509 & -0.240103 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.810289 & 0.993414 & 0.001509 & -0.241268 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.810694 & 0.989948 & 0.001504 & -0.242360 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.811111 & 0.992637 & 0.001509 & -0.243469 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.811551 & 0.993183 & 0.001509 & -0.244629 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.811967 & 0.993605 & 0.001514 & -0.245714 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.812396 & 0.989778 & 0.001509 & -0.246816 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.812812 & 0.993250 & 0.001514 & -0.247877 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.813229 & 0.993996 & 0.001509 & -0.248926 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.813646 & 0.988625 & 0.001509 & -0.249962 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.814062 & 0.990881 & 0.001504 & -0.250989 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.814467 & 0.992920 & 0.001509 & -0.251972 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.814896 & 0.994625 & 0.001509 & -0.253000 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.815312 & 0.994249 & 0.001509 & -0.253989 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.815729 & 0.992554 & 0.001519 & -0.254967 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.816146 & 0.990216 & 0.001535 & -0.255932 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.816574 & 0.995238 & 0.001519 & -0.256910 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.817002 & 0.993121 & 0.001524 & -0.257878 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.817407 & 0.989912 & 0.001514 & -0.258781 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.817824 & 0.993734 & 0.001514 & -0.259698 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.818252 & 0.991699 & 0.001514 & -0.260628 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.818669 & 0.995392 & 0.001514 & -0.261523 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.819097 & 0.994625 & 0.001514 & -0.262428 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.819514 & 0.993425 & 0.001514 & -0.263297 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.819919 & 0.994712 & 0.001509 & -0.264131 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.820347 & 0.993765 & 0.001509 & -0.265001 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.820764 & 0.995439 & 0.001509 & -0.265835 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.821180 & 0.995402 & 0.001509 & -0.266659 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.821597 & 0.994723 & 0.001509 & -0.267470 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.822014 & 0.996659 & 0.001514 & -0.268269 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.822442 & 0.992276 & 0.001519 & -0.269078 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.822859 & 0.997823 & 0.001509 & -0.269854 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.823287 & 0.993281 & 0.001514 & -0.270640 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.823715 & 0.995536 & 0.001514 & -0.271413 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.824166 & 0.994702 & 0.001509 & -0.272214 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.824583 & 0.992338 & 0.001514 & -0.272942 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.825000 & 0.991421 & 0.001514 & -0.273657 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.825428 & 0.996747 & 0.001514 & -0.274383 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.825856 & 0.989500 & 0.001514 & -0.275093 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.826284 & 0.991746 & 0.001514 & -0.275793 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.826701 & 0.979813 & 0.001499 & -0.276463 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.827129 & 0.995073 & 0.001519 & -0.277140 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.827523 & 0.995660 & 0.001514 & -0.277749 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.827951 & 0.995814 & 0.001524 & -0.278401 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.828368 & 0.996659 & 0.001509 & -0.279026 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.828796 & 0.997921 & 0.001509 & -0.279655 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.829189 & 0.996783 & 0.001509 & -0.280221 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.829618 & 0.992323 & 0.001504 & -0.280828 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.830046 & 0.997869 & 0.001509 & -0.281422 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.830463 & 0.996870 & 0.001519 & -0.281988 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.830902 & 0.998209 & 0.001509 & -0.282572 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.831308 & 0.996505 & 0.001514 & -0.283100 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.831724 & 0.995109 & 0.001509 & -0.283631 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.832129 & 0.994800 & 0.001514 & -0.284139 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.832558 & 0.998384 & 0.001519 & -0.284662 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.832974 & 0.995006 & 0.001514 & -0.285157 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.833402 & 1.000450 & 0.001519 & -0.285658 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.833807 & 0.996613 & 0.001509 & -0.286120 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.834224 & 0.998508 & 0.001514 & -0.286583 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.834652 & 0.995490 & 0.001509 & -0.287048 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.835069 & 0.994058 & 0.001504 & -0.287490 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.835486 & 0.992961 & 0.001509 & -0.287920 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.835902 & 0.997689 & 0.001509 & -0.288337 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.836319 & 0.996556 & 0.001504 & -0.288744 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.836747 & 1.000130 & 0.001514 & -0.289151 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.837164 & 0.998014 & 0.001514 & -0.289535 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.837581 & 1.001928 & 0.001519 & -0.289909 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.837997 & 0.999759 & 0.001514 & -0.290270 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.838414 & 1.003576 & 0.001519 & -0.290619 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.838831 & 0.998384 & 0.001524 & -0.290960 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.839259 & 1.004122 & 0.001524 & -0.291296 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.839675 & 0.998554 & 0.001524 & -0.291612 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.840092 & 0.997988 & 0.001524 & -0.291918 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.840532 & 0.999311 & 0.001530 & -0.292229 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.840960 & 0.997246 & 0.001519 & -0.292520 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.841377 & 0.996911 & 0.001524 & -0.292790 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.841794 & 0.998611 & 0.001524 & -0.293051 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.842222 & 0.996432 & 0.001519 & -0.293306 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.842650 & 0.999971 & 0.001524 & -0.293548 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.843067 & 0.993322 & 0.001524 & -0.293773 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.843506 & 0.999090 & 0.001530 & -0.294001 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.843935 & 1.002000 & 0.001540 & -0.294208 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.844363 & 0.996798 & 0.001519 & -0.294405 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.844780 & 0.997236 & 0.001519 & -0.294585 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.845219 & 1.000182 & 0.001524 & -0.294764 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.845648 & 0.999281 & 0.001530 & -0.294923 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.846064 & 1.004147 & 0.001524 & -0.295070 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.846493 & 0.994372 & 0.001524 & -0.295206 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.846898 & 0.997061 & 0.001530 & -0.295328 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.847314 & 1.000305 & 0.001524 & -0.295439 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.847743 & 1.000171 & 0.001545 & -0.295543 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.848171 & 1.000913 & 0.001560 & -0.295636 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.848611 & 0.997488 & 0.001519 & -0.295717 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.849050 & 1.001814 & 0.001524 & -0.295788 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.849455 & 0.998869 & 0.001519 & -0.295841 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.849884 & 0.997911 & 0.001524 & -0.295886 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.850312 & 0.998982 & 0.001519 & -0.295919 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.850729 & 0.997854 & 0.001535 & -0.295939 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.851145 & 0.999703 & 0.001530 & -0.295950 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.851562 & 0.998771 & 0.001519 & -0.295950 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.851979 & 1.001557 & 0.001519 & -0.295937 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.852407 & 0.997931 & 0.001514 & -0.295912 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.852823 & 0.998441 & 0.001519 & -0.295876 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.853240 & 0.998292 & 0.001519 & -0.295831 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.853668 & 0.997360 & 0.001519 & -0.295773 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.854097 & 1.001377 & 0.001519 & -0.295702 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.854513 & 0.997596 & 0.001519 & -0.295624 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.854930 & 0.995974 & 0.001519 & -0.295533 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.855347 & 1.002659 & 0.001530 & -0.295429 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.855763 & 0.995037 & 0.001524 & -0.295315 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.856180 & 0.998462 & 0.001530 & -0.295191 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.856597 & 1.000723 & 0.001519 & -0.295057 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.857013 & 0.996649 & 0.001519 & -0.294911 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.857430 & 0.995995 & 0.001519 & -0.294752 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.857870 & 0.996906 & 0.001535 & -0.294572 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.858286 & 0.997978 & 0.001530 & -0.294393 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.858703 & 1.000002 & 0.001530 & -0.294201 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.859131 & 1.000975 & 0.001524 & -0.293993 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.859548 & 0.997550 & 0.001530 & -0.293778 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.859953 & 1.003524 & 0.001530 & -0.293559 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.860381 & 1.000275 & 0.001519 & -0.293316 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.860798 & 1.002026 & 0.001524 & -0.293068 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.861215 & 0.997334 & 0.001519 & -0.292808 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.861620 & 0.999713 & 0.001530 & -0.292545 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.862048 & 0.997638 & 0.001524 & -0.292257 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.862465 & 0.999116 & 0.001530 & -0.291964 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.862893 & 0.998420 & 0.001530 & -0.291653 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.863298 & 0.999677 & 0.001524 & -0.291347 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.863715 & 0.999270 & 0.001524 & -0.291021 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.864143 & 1.000094 & 0.001519 & -0.290672 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.864559 & 1.003931 & 0.001530 & -0.290323 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.864999 & 1.003205 & 0.001524 & -0.289944 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.865416 & 0.993054 & 0.001514 & -0.289573 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.865844 & 0.999358 & 0.001524 & -0.289178 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.866261 & 1.000563 & 0.001524 & -0.288784 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.866666 & 1.001423 & 0.001524 & -0.288390 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.867106 & 0.998956 & 0.001519 & -0.287948 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.867511 & 0.996572 & 0.001519 & -0.287533 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.867927 & 0.997360 & 0.001519 & -0.287093 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.868344 & 0.999214 & 0.001524 & -0.286641 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.868796 & 1.000748 & 0.001519 & -0.286140 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.869224 & 0.998287 & 0.001519 & -0.285653 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.869640 & 0.997890 & 0.001519 & -0.285165 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.870069 & 0.999940 & 0.001519 & -0.284654 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.870497 & 0.996355 & 0.001514 & -0.284131 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.870902 & 0.993322 & 0.001514 & -0.283626 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.871319 & 1.001727 & 0.001519 & -0.283092 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.871735 & 0.996108 & 0.001514 & -0.282549 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.872164 & 0.999641 & 0.001519 & -0.281980 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.872592 & 0.998384 & 0.001519 & -0.281399 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.872985 & 1.002031 & 0.001524 & -0.280853 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.873414 & 1.002654 & 0.001524 & -0.280246 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.873830 & 1.000774 & 0.001519 & -0.279647 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.874258 & 0.999214 & 0.001519 & -0.279018 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.874675 & 1.000022 & 0.001519 & -0.278394 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.875092 & 1.002216 & 0.001524 & -0.277759 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.875508 & 1.004755 & 0.001530 & -0.277112 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.875925 & 0.999600 & 0.001519 & -0.276455 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.876353 & 0.997164 & 0.001519 & -0.275768 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.876770 & 0.998292 & 0.001519 & -0.275085 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.877175 & 0.998184 & 0.001519 & -0.274413 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.877603 & 0.996020 & 0.001519 & -0.273688 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.878020 & 0.997370 & 0.001519 & -0.272972 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.878448 & 0.999069 & 0.001519 & -0.272224 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.878853 & 0.994975 & 0.001519 & -0.271506 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.879282 & 0.996917 & 0.001535 & -0.270736 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.879710 & 1.000290 & 0.001519 & -0.269952 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.880126 & 0.999445 & 0.001514 & -0.269176 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.880543 & 1.000238 & 0.001519 & -0.268390 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.880983 & 1.002953 & 0.001519 & -0.267548 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.881434 & 1.001691 & 0.001524 & -0.266671 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.881863 & 0.998812 & 0.001514 & -0.265825 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.882279 & 0.998348 & 0.001514 & -0.264991 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.882696 & 1.003859 & 0.001524 & -0.264144 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.883113 & 1.000311 & 0.001519 & -0.263287 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.883529 & 0.998724 & 0.001530 & -0.262418 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.883969 & 0.999878 & 0.001535 & -0.261485 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.884386 & 0.996675 & 0.001524 & -0.260593 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.884791 & 0.997468 & 0.001524 & -0.259713 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.885219 & 1.003406 & 0.001530 & -0.258771 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.885636 & 0.997638 & 0.001535 & -0.257841 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.886052 & 1.000372 & 0.001530 & -0.256900 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.886481 & 0.998621 & 0.001524 & -0.255920 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.886920 & 0.999095 & 0.001524 & -0.254901 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.887337 & 0.995681 & 0.001524 & -0.253923 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.887742 & 0.996525 & 0.001535 & -0.252960 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.888147 & 0.996649 & 0.001530 & -0.251987 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.888575 & 0.999878 & 0.001530 & -0.250946 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.888992 & 0.998714 & 0.001524 & -0.249922 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.889409 & 0.999852 & 0.001524 & -0.248883 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.889825 & 0.997334 & 0.001540 & -0.247834 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.890242 & 0.998755 & 0.001530 & -0.246773 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.890670 & 0.994532 & 0.001530 & -0.245671 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.891075 & 0.996901 & 0.001530 & -0.244614 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.891504 & 1.001294 & 0.001530 & -0.243487 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.891920 & 0.999595 & 0.001535 & -0.242378 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.892337 & 0.999172 & 0.001530 & -0.241255 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.892754 & 0.996381 & 0.001519 & -0.240121 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.893170 & 0.998168 & 0.001524 & -0.238973 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.893599 & 0.999955 & 0.001524 & -0.237783 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.894015 & 1.000161 & 0.001524 & -0.236612 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.894420 & 1.002175 & 0.001524 & -0.235462 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.894872 & 0.996767 & 0.001545 & -0.234166 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.895288 & 1.000151 & 0.001514 & -0.232958 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.895705 & 0.996690 & 0.001514 & -0.231737 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.896133 & 0.998534 & 0.001524 & -0.230468 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.896550 & 1.001248 & 0.001519 & -0.229222 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.896967 & 0.997978 & 0.001519 & -0.227963 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.897395 & 1.002077 & 0.001519 & -0.226657 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.897811 & 0.997540 & 0.001514 & -0.225375 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.898240 & 0.998817 & 0.001519 & -0.224041 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.898645 & 0.999605 & 0.001524 & -0.222770 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.899073 & 0.999059 & 0.001524 & -0.221412 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.899490 & 0.995840 & 0.001519 & -0.220078 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.899941 & 0.999847 & 0.001519 & -0.218617 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.900369 & 0.999461 & 0.001530 & -0.217219 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.900798 & 0.999919 & 0.001535 & -0.215809 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.901226 & 0.997612 & 0.001519 & -0.214383 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.901642 & 0.997911 & 0.001519 & -0.212983 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.902071 & 0.999172 & 0.001524 & -0.211532 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.902510 & 0.995284 & 0.001519 & -0.210026 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.902927 & 0.999080 & 0.001530 & -0.208588 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.903355 & 0.996273 & 0.001555 & -0.207097 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.903772 & 0.997344 & 0.001530 & -0.205631 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.904189 & 0.997766 & 0.001524 & -0.204155 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.904605 & 1.002680 & 0.001524 & -0.202664 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.905022 & 0.996556 & 0.001514 & -0.201160 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.905450 & 0.999796 & 0.001519 & -0.199600 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.905878 & 0.996417 & 0.001519 & -0.198028 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.906295 & 0.998281 & 0.001524 & -0.196486 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.906712 & 0.997885 & 0.001530 & -0.194930 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.907128 & 0.996350 & 0.001530 & -0.193360 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.907545 & 0.997463 & 0.001545 & -0.191778 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.907973 & 0.997952 & 0.001530 & -0.190137 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.908378 & 0.998863 & 0.001524 & -0.188573 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.908807 & 0.997246 & 0.001535 & -0.186907 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.909235 & 0.997900 & 0.001524 & -0.185227 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.909652 & 0.997643 & 0.001519 & -0.183576 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.910080 & 1.003602 & 0.001524 & -0.181868 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.910496 & 0.999821 & 0.001519 & -0.180192 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.910902 & 0.996232 & 0.001524 & -0.178549 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.911318 & 1.001032 & 0.001535 & -0.176846 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.911735 & 1.001382 & 0.001535 & -0.175129 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.912175 & 0.998838 & 0.001530 & -0.173305 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.912568 & 0.997715 & 0.001524 & -0.171657 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.912996 & 1.002015 & 0.001535 & -0.169852 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.913413 & 0.998874 & 0.001530 & -0.168080 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.913841 & 0.997761 & 0.001530 & -0.166245 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.914258 & 0.995047 & 0.001530 & -0.164448 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.914663 & 0.999729 & 0.001530 & -0.162687 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.915091 & 0.999610 & 0.001524 & -0.160811 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.915508 & 0.998508 & 0.001530 & -0.158971 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.915913 & 0.996015 & 0.001519 & -0.157169 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.916353 & 0.998204 & 0.001524 & -0.155198 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.916758 & 0.996535 & 0.001524 & -0.153368 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.917186 & 0.995562 & 0.001530 & -0.151422 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.917603 & 0.999353 & 0.001550 & -0.149511 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.918020 & 0.998843 & 0.001535 & -0.147588 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.918436 & 0.996726 & 0.001524 & -0.145649 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.918853 & 0.998802 & 0.001540 & -0.143698 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.919281 & 0.997787 & 0.001530 & -0.141679 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.919698 & 0.998415 & 0.001535 & -0.139697 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.920114 & 0.995397 & 0.001530 & -0.137703 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.920531 & 0.996093 & 0.001524 & -0.135693 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.920948 & 0.997947 & 0.001524 & -0.133672 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.921376 & 0.992966 & 0.001519 & -0.131576 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.921804 & 0.995990 & 0.001524 & -0.129466 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.922221 & 0.997741 & 0.001524 & -0.127398 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.922638 & 1.000908 & 0.001530 & -0.125318 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.923054 & 1.000753 & 0.001535 & -0.123220 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.923471 & 0.999085 & 0.001530 & -0.121110 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.923899 & 0.998827 & 0.001530 & -0.118926 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.924304 & 0.997385 & 0.001524 & -0.116846 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.924744 & 0.999208 & 0.001530 & -0.114572 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.925172 & 0.999208 & 0.001524 & -0.112340 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.925589 & 0.998719 & 0.001524 & -0.110154 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.926017 & 0.996422 & 0.001530 & -0.107891 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.926434 & 0.999440 & 0.001550 & -0.105677 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.926850 & 0.997045 & 0.001530 & -0.103446 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.927267 & 0.997566 & 0.001524 & -0.101201 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.927695 & 1.000625 & 0.001524 & -0.098876 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.928124 & 1.001294 & 0.001524 & -0.096536 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.928529 & 0.997869 & 0.001524 & -0.094309 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.928957 & 0.998199 & 0.001545 & -0.091938 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.929374 & 0.995408 & 0.001524 & -0.089615 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.929790 & 0.996031 & 0.001524 & -0.087277 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.930218 & 0.999543 & 0.001524 & -0.084859 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.930647 & 0.994584 & 0.001535 & -0.082425 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.931075 & 0.992905 & 0.001545 & -0.079973 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.931492 & 0.996129 & 0.001530 & -0.077572 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.931908 & 0.998925 & 0.001524 & -0.075156 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.932325 & 0.998008 & 0.001545 & -0.072724 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.932730 & 0.998163 & 0.001535 & -0.070346 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.933147 & 0.996978 & 0.001524 & -0.067884 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.933575 & 0.996283 & 0.001530 & -0.065337 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.933992 & 0.999028 & 0.001530 & -0.062842 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.934420 & 1.001876 & 0.001530 & -0.060261 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.934837 & 0.997833 & 0.001530 & -0.057734 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.935253 & 0.995567 & 0.001530 & -0.055191 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.935670 & 0.999636 & 0.001524 & -0.052631 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.936086 & 1.000099 & 0.001524 & -0.050056 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.936503 & 1.000187 & 0.001530 & -0.047465 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.936920 & 0.996129 & 0.001519 & -0.044857 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.937336 & 0.994867 & 0.001530 & -0.042233 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.937765 & 0.999986 & 0.001535 & -0.039519 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.938181 & 0.997267 & 0.001524 & -0.036862 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.938610 & 0.998178 & 0.001524 & -0.034115 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.939038 & 0.998498 & 0.001524 & -0.031350 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.939466 & 0.999208 & 0.001524 & -0.028567 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.939883 & 0.998817 & 0.001535 & -0.025843 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.940299 & 0.994599 & 0.001524 & -0.023100 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.940728 & 0.998240 & 0.001535 & -0.020264 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.941144 & 0.999708 & 0.001535 & -0.017489 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.941549 & 0.997066 & 0.001530 & -0.014775 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.941954 & 0.999244 & 0.001530 & -0.012045 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.942360 & 0.999600 & 0.001524 & -0.009298 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.942788 & 1.000254 & 0.001535 & -0.006376 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.943204 & 0.997457 & 0.001524 & -0.003517 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.943621 & 1.000594 & 0.001530 & -0.000639 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.944038 & 0.998853 & 0.001540 & 0.002255 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.944454 & 0.994439 & 0.001545 & 0.005167 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.944894 & 0.998580 & 0.001540 & 0.008258 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.945311 & 0.997220 & 0.001530 & 0.011205 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.945716 & 0.998832 & 0.001524 & 0.014089 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.946156 & 0.999291 & 0.001530 & 0.017235 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.946584 & 0.996087 & 0.001524 & 0.020322 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.947001 & 0.996808 & 0.001524 & 0.023339 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.947417 & 0.997483 & 0.001535 & 0.026377 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.947857 & 0.999136 & 0.001540 & 0.029602 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.948285 & 0.995207 & 0.001524 & 0.032762 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.948714 & 0.998173 & 0.001524 & 0.035941 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.949142 & 0.996875 & 0.001524 & 0.039138 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.949547 & 0.997375 & 0.001530 & 0.042181 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.949975 & 1.001361 & 0.001535 & 0.045417 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.950392 & 0.999075 & 0.001540 & 0.048581 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.950797 & 1.001232 & 0.001530 & 0.051677 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.951214 & 0.997483 & 0.001530 & 0.054882 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.951642 & 0.999862 & 0.001530 & 0.058193 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.952047 & 1.000717 & 0.001530 & 0.061342 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.952475 & 0.992060 & 0.001524 & 0.064694 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.952892 & 0.999492 & 0.001530 & 0.067972 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.953343 & 0.998683 & 0.001524 & 0.071543 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.953748 & 0.996556 & 0.001530 & 0.074768 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.954165 & 0.993863 & 0.001519 & 0.078104 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.954605 & 0.998946 & 0.001524 & 0.081648 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.955068 & 0.996062 & 0.001524 & 0.085399 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.955496 & 0.998987 & 0.001530 & 0.088891 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.955901 & 0.997772 & 0.001530 & 0.092213 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.956329 & 0.996474 & 0.001524 & 0.095746 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.956734 & 1.000022 & 0.001524 & 0.099105 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.957151 & 0.996293 & 0.001524 & 0.102580 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.957579 & 0.995711 & 0.001524 & 0.106172 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.958008 & 1.000105 & 0.001524 & 0.109786 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.958413 & 0.997169 & 0.001524 & 0.113223 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.958841 & 0.992987 & 0.001519 & 0.116878 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.959258 & 0.998678 & 0.001524 & 0.120454 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.959674 & 0.999878 & 0.001524 & 0.124051 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.960102 & 0.999234 & 0.001524 & 0.127766 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.960508 & 0.997555 & 0.001519 & 0.131302 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.960924 & 0.995052 & 0.001519 & 0.134959 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.961341 & 0.997282 & 0.001524 & 0.138637 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.961769 & 0.996968 & 0.001519 & 0.142441 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.962186 & 0.997138 & 0.001524 & 0.146159 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.962602 & 0.997277 & 0.001524 & 0.149899 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.963019 & 0.994862 & 0.001519 & 0.153663 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.963436 & 1.000218 & 0.001524 & 0.157444 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.963864 & 0.995315 & 0.001524 & 0.161354 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.964269 & 0.996366 & 0.001524 & 0.165072 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.964697 & 0.996608 & 0.001524 & 0.169027 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.965114 & 0.999219 & 0.001524 & 0.172894 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.965542 & 0.995428 & 0.001524 & 0.176893 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.965947 & 0.992158 & 0.001524 & 0.180696 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.966387 & 0.997591 & 0.001530 & 0.184846 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.966781 & 0.996597 & 0.001524 & 0.188582 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.967209 & 0.967550 & 0.001478 & 0.192671 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.967626 & 0.998029 & 0.001530 & 0.196670 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.968042 & 1.000238 & 0.001535 & 0.200691 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.968482 & 0.992426 & 0.001524 & 0.204960 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.968899 & 0.995279 & 0.001530 & 0.209029 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.969315 & 1.001773 & 0.001535 & 0.213119 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.969732 & 0.997782 & 0.001535 & 0.217231 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.970160 & 0.993389 & 0.001530 & 0.221479 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.970588 & 0.997875 & 0.001530 & 0.225753 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.970994 & 0.997571 & 0.001524 & 0.229820 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.971445 & 0.999219 & 0.001530 & 0.234375 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.971873 & 0.996530 & 0.001530 & 0.238722 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.972290 & 1.000053 & 0.001530 & 0.242975 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.972706 & 0.996232 & 0.001530 & 0.247252 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.973123 & 0.997566 & 0.001530 & 0.251551 & -- & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.276782 & 0.986949 & 0.002483 & 0.161567 & 0.266807 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.278182 & 0.989124 & 0.002393 & 0.151948 & 0.292422 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.279362 & 0.990680 & 0.002332 & 0.137697 & 0.283957 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.280545 & 0.986641 & 0.002266 & 0.142324 & 0.304218 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.281729 & 0.982949 & 0.002227 & 0.130199 & 0.266465 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.282910 & 0.986228 & 0.002205 & 0.126038 & 0.305202 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.284082 & 0.986683 & 0.002181 & 0.132839 & 0.309239 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.285269 & 0.988662 & 0.002157 & 0.153254 & 0.325018 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.286452 & 0.990615 & 0.002160 & 0.135715 & 0.309524 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.287636 & 0.985908 & 0.002134 & 0.153249 & 0.316959 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.288819 & 0.991692 & 0.002140 & 0.146286 & 0.285085 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.290003 & 0.984602 & 0.002132 & 0.132955 & 0.246363 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.291186 & 0.988880 & 0.002140 & 0.126172 & 0.285478 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.292370 & 0.988654 & 0.002146 & 0.112000 & 0.382867 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.293550 & 0.986322 & 0.002142 & 0.108181 & 0.315291 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.294731 & 0.987176 & 0.002130 & 0.126975 & 0.315220 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.295914 & 0.993014 & 0.002201 & 0.023948 & 0.357864 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.297085 & 0.986191 & 0.002152 & 0.086836 & 0.425201 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.298267 & 0.995206 & 0.002169 & 0.080775 & 0.407403 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.299467 & 0.988886 & 0.002127 & 0.135188 & 0.377814 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.300653 & 0.987981 & 0.002144 & 0.103971 & 0.296450 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.301837 & 0.991705 & 0.002143 & 0.114695 & 0.326016 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.303017 & 0.993904 & 0.002152 & 0.103338 & 0.302725 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.304198 & 0.986208 & 0.002131 & 0.119215 & 0.266334 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.305382 & 0.983248 & 0.002138 & 0.101849 & 0.312390 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.306554 & 0.989314 & 0.002144 & 0.106588 & 0.314173 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.307735 & 0.990847 & 0.002136 & 0.123753 & 0.317822 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.308915 & 0.993341 & 0.002153 & 0.100597 & 0.332868 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.310119 & 0.986654 & 0.002144 & 0.100650 & 0.360151 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.311297 & 0.990064 & 0.002151 & 0.098747 & 0.328643 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.312482 & 0.993477 & 0.002130 & 0.142752 & 0.314693 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.313665 & 0.992114 & 0.002126 & 0.150306 & 0.289454 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.314845 & 0.992557 & 0.002138 & 0.132432 & 0.321067 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.316026 & 0.992194 & 0.002138 & 0.126803 & 0.252033 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.317206 & 0.991482 & 0.002146 & 0.112094 & 0.303505 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.318387 & 0.989448 & 0.002142 & 0.111573 & 0.287522 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.319559 & 0.986779 & 0.002122 & 0.140779 & 0.317394 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.320738 & 0.983347 & 0.002129 & 0.118337 & 0.354653 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.321922 & 0.990893 & 0.002185 & 0.045899 & 0.362389 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.323121 & 0.987080 & 0.002135 & 0.118066 & 0.328007 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.324305 & 0.986823 & 0.002136 & 0.111492 & 0.293000 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.325483 & 0.996042 & 0.002176 & 0.069941 & 0.375657 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.326662 & 0.990910 & 0.002144 & 0.109135 & 0.376268 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.327841 & 0.985682 & 0.002126 & 0.125893 & 0.336409 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.329010 & 0.992385 & 0.002163 & 0.083190 & 0.265741 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.330194 & 0.990860 & 0.002157 & 0.085401 & 0.264806 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.331375 & 0.994054 & 0.002155 & 0.099401 & 0.261580 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.332545 & 0.986578 & 0.002151 & 0.083788 & 0.303511 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.333723 & 0.993785 & 0.002132 & 0.138814 & 0.263573 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.334904 & 0.989069 & 0.002125 & 0.139918 & 0.336366 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.336085 & 0.987010 & 0.002114 & 0.155353 & 0.327380 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.337254 & 0.988476 & 0.002125 & 0.143578 & 0.281956 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.338434 & 0.987772 & 0.002125 & 0.138771 & 0.270053 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.339632 & 0.993083 & 0.002155 & 0.104191 & 0.250173 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.340816 & 0.987749 & 0.002130 & 0.132848 & 0.267909 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.341997 & 0.985389 & 0.002130 & 0.123469 & 0.296538 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.343196 & 0.993609 & 0.002167 & 0.085760 & 0.331045 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.344380 & 0.987853 & 0.002139 & 0.119109 & 0.288668 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.345561 & 0.992762 & 0.002159 & 0.096612 & 0.257309 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.346740 & 0.993195 & 0.002144 & 0.123801 & 0.288632 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.347921 & 0.981050 & 0.002125 & 0.123923 & 0.318753 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.349102 & 0.990056 & 0.002147 & 0.107972 & 0.255122 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.350281 & 0.990218 & 0.002139 & 0.122453 & 0.220202 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.351462 & 0.981376 & 0.002142 & 0.093484 & 0.212181 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.352657 & 0.988917 & 0.002142 & 0.114178 & 0.225475 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.353849 & 0.983255 & 0.002115 & 0.145514 & 0.528976 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.355039 & 0.981183 & 0.002114 & 0.139600 & 0.336574 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.356228 & 0.978548 & 0.002110 & 0.142065 & 0.316004 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.357415 & 0.977109 & 0.002105 & 0.141517 & 0.367824 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.358605 & 0.986254 & 0.002110 & 0.160390 & 0.414370 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.359793 & 0.978090 & 0.002108 & 0.143753 & 0.350470 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.360982 & 0.976012 & 0.002102 & 0.146162 & 0.394689 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.362171 & 0.978426 & 0.002105 & 0.145058 & 0.328914 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.363359 & 0.982055 & 0.002123 & 0.124382 & 0.345796 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.364549 & 0.976991 & 0.002111 & 0.128877 & 0.304980 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.365739 & 0.973642 & 0.002127 & 0.090961 & 0.346310 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.366928 & 0.978313 & 0.002123 & 0.116856 & 0.315864 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.368118 & 0.980019 & 0.002134 & 0.099503 & 0.342981 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.369306 & 0.972315 & 0.002100 & 0.136897 & 0.328987 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.370496 & 0.979677 & 0.002130 & 0.104733 & 0.310039 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.371685 & 0.973307 & 0.002115 & 0.111624 & 0.265638 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.372873 & 0.980788 & 0.002132 & 0.103811 & 0.357344 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.374063 & 0.970191 & 0.002094 & 0.144248 & 0.327023 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.375252 & 0.974768 & 0.002102 & 0.141059 & 0.330603 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.376441 & 0.978734 & 0.002119 & 0.122012 & 0.380253 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.377631 & 0.970756 & 0.002088 & 0.155007 & 0.367786 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.378820 & 0.975901 & 0.002105 & 0.138080 & 0.253239 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.380008 & 0.970039 & 0.002083 & 0.157657 & 0.341913 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.381197 & 0.978179 & 0.002108 & 0.136501 & 0.348572 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.382381 & 0.975103 & 0.002100 & 0.139342 & 0.236511 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.383565 & 0.977710 & 0.002109 & 0.133610 & 0.303759 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.384748 & 0.978207 & 0.002115 & 0.126871 & 0.263116 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.385932 & 0.983684 & 0.002119 & 0.132591 & 0.276306 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.387114 & 0.978089 & 0.002106 & 0.137334 & 0.263652 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.388296 & 0.973629 & 0.002098 & 0.139192 & 0.317390 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.389479 & 0.974528 & 0.002093 & 0.151100 & 0.286230 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.390661 & 0.967505 & 0.002080 & 0.153873 & 0.161763 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.391849 & 0.981918 & 0.002121 & 0.119285 & 0.285824 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.393036 & 0.976979 & 0.002104 & 0.137638 & 0.238433 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.394224 & 0.974507 & 0.002118 & 0.107392 & 0.210214 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.395407 & 0.976197 & 0.002104 & 0.136769 & 0.193138 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.396591 & 0.970852 & 0.002106 & 0.117413 & 0.188090 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.397776 & 0.977529 & 0.002110 & 0.128105 & 0.244149 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.398959 & 0.971356 & 0.002100 & 0.129674 & 0.198992 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.400143 & 0.971471 & 0.002097 & 0.138958 & 0.132507 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.401327 & 0.979626 & 0.002115 & 0.129804 & 0.164923 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.402516 & 0.970097 & 0.002097 & 0.133558 & 0.228582 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.403699 & 0.969853 & 0.002093 & 0.138988 & 0.190726 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.404882 & 0.973562 & 0.002115 & 0.107977 & 0.183605 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.406066 & 0.972797 & 0.002096 & 0.143720 & 0.090112 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.407250 & 0.971488 & 0.002090 & 0.146753 & 0.155761 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.408433 & 0.974102 & 0.002100 & 0.139326 & 0.157124 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.409616 & 0.969069 & 0.002092 & 0.140827 & 0.132535 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.410800 & 0.979374 & 0.002118 & 0.119084 & 0.124404 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.411984 & 0.977987 & 0.002117 & 0.119885 & 0.151495 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.413168 & 0.974909 & 0.002098 & 0.144290 & 0.173542 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.414351 & 0.974351 & 0.002109 & 0.124981 & 0.171746 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.415534 & 0.973272 & 0.002111 & 0.115229 & 0.151549 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.416724 & 0.971250 & 0.002105 & 0.125339 & 0.148592 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.417913 & 0.976389 & 0.002126 & 0.101065 & 0.153680 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.419103 & 0.975602 & 0.002111 & 0.120605 & 0.138526 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.420292 & 0.974320 & 0.002132 & 0.080421 & 0.164075 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.421475 & 0.970893 & 0.002115 & 0.100833 & 0.071111 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.422658 & 0.978712 & 0.002111 & 0.130446 & 0.085463 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.423841 & 0.976068 & 0.002102 & 0.138515 & 0.069786 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.425024 & 0.972747 & 0.002110 & 0.115951 & -0.105408 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.426208 & 0.970196 & 0.002102 & 0.121812 & 0.057483 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.427391 & 0.972042 & 0.002113 & 0.104155 & 0.015244 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.428575 & 0.973424 & 0.002126 & 0.086959 & -0.053905 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.429758 & 0.972350 & 0.002126 & 0.083079 & 0.027134 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.430965 & 0.979718 & 0.002134 & 0.089116 & 0.001056 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.432145 & 0.973344 & 0.002113 & 0.110790 & 0.004055 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.433334 & 0.971564 & 0.002102 & 0.122253 & -0.085175 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.434523 & 0.970266 & 0.002101 & 0.125599 & 0.009373 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.435712 & 0.970739 & 0.002106 & 0.116616 & -0.050084 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.436901 & 0.969556 & 0.002104 & 0.118161 & -0.122298 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.438090 & 0.971324 & 0.002101 & 0.126844 & -0.008468 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.439279 & 0.976185 & 0.002113 & 0.121364 & -0.075900 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.440468 & 0.972503 & 0.002096 & 0.143246 & -0.067900 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.441657 & 0.974872 & 0.002105 & 0.131377 & -0.082282 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.442845 & 0.973867 & 0.002110 & 0.119120 & -0.083310 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.444034 & 0.980044 & 0.002122 & 0.114864 & -0.039385 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.445223 & 0.981783 & 0.002144 & 0.084657 & -0.115534 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.446412 & 0.969302 & 0.002180 & -0.013116 & -0.095265 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.447601 & 0.981490 & 0.002152 & 0.066711 & -0.040552 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.448790 & 0.976738 & 0.002168 & 0.025737 & -0.179776 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.449973 & 0.970459 & 0.002159 & 0.029544 & -0.029477 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.451156 & 0.976642 & 0.002138 & 0.083775 & -0.175249 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.452340 & 0.974780 & 0.002138 & 0.077029 & -0.082261 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.453523 & 0.972257 & 0.002130 & 0.082628 & -0.177771 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.454698 & 0.973748 & 0.002129 & 0.093367 & -0.080153 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.455887 & 0.978598 & 0.002134 & 0.098638 & -0.228996 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.457076 & 0.972901 & 0.002118 & 0.108348 & -0.203675 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.458264 & 0.981751 & 0.002126 & 0.117728 & -0.289194 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.459452 & 0.982953 & 0.002142 & 0.092396 & -0.271040 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.460640 & 0.982593 & 0.002134 & 0.102895 & -0.254828 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.461828 & 0.978120 & 0.002130 & 0.100537 & -0.235701 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.463016 & 0.977441 & 0.002121 & 0.112637 & -0.254602 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.464206 & 0.982347 & 0.002132 & 0.107124 & -0.211173 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.465396 & 0.984994 & 0.002138 & 0.106626 & -0.229669 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.466585 & 0.982385 & 0.002144 & 0.091001 & -0.253913 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.467775 & 0.989004 & 0.002167 & 0.067952 & -0.339839 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.468965 & 0.988193 & 0.002161 & 0.076056 & -0.330504 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.470153 & 0.991335 & 0.002176 & 0.058178 & -0.344359 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.471341 & 0.986372 & 0.002171 & 0.052852 & -0.321337 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.472526 & 0.991623 & 0.002163 & 0.077139 & -0.385830 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.473713 & 0.995900 & 0.002194 & 0.035462 & -0.381773 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.474902 & 0.992865 & 0.002197 & 0.022160 & -0.430070 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.476090 & 0.995446 & 0.002203 & 0.015462 & -0.394622 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.477279 & 0.992995 & 0.002214 & -0.006558 & -0.392614 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.478469 & 0.996882 & 0.002237 & -0.033626 & -0.464066 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.479658 & 0.992054 & 0.002237 & -0.050519 & -0.419124 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.480848 & 0.993453 & 0.002269 & -0.096104 & -0.467323 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.482039 & 0.988472 & 0.002253 & -0.083779 & -0.436122 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.483227 & 0.989978 & 0.002273 & -0.110277 & -0.484034 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.484417 & 0.996654 & 0.002295 & -0.128214 & -0.524557 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.485608 & 0.998772 & 0.002320 & -0.161841 & -0.560077 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.486798 & 0.996426 & 0.002333 & -0.189397 & -0.556452 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.487989 & 0.992701 & 0.002345 & -0.213590 & -0.579004 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.489179 & 0.997456 & 0.002366 & -0.230637 & -0.537087 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.490369 & 0.992876 & 0.002369 & -0.248384 & -0.636406 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.491558 & 0.990792 & 0.002387 & -0.280103 & -0.666971 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.492748 & 1.003250 & 0.002441 & -0.320991 & -0.708568 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.493938 & 0.998763 & 0.002454 & -0.347742 & -0.692844 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.495128 & 0.999201 & 0.002476 & -0.376129 & -0.751741 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.496318 & 1.007352 & 0.002531 & -0.420376 & -0.683599 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.497507 & 0.995423 & 0.002517 & -0.435769 & -0.782858 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.498694 & 1.003747 & 0.002555 & -0.462044 & -0.749058 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.499884 & 1.004829 & 0.002588 & -0.495292 & -0.838049 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.501074 & 1.002814 & 0.002609 & -0.522264 & -0.814758 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.502263 & 1.010917 & 0.002660 & -0.557957 & -0.783700 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.503453 & 1.012418 & 0.002706 & -0.597435 & -0.842732 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.504643 & 0.998198 & 0.002686 & -0.608817 & -0.852751 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.505832 & 1.012875 & 0.002763 & -0.655597 & -0.887371 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.507022 & 1.007372 & 0.002780 & -0.682189 & -0.944086 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.508211 & 1.009398 & 0.002813 & -0.708331 & -0.910377 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.509400 & 0.999454 & 0.002816 & -0.729541 & -0.948564 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.510589 & 1.001273 & 0.002851 & -0.758249 & -0.935417 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.511778 & 1.010904 & 0.002888 & -0.770374 & -0.949920 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.512968 & 1.011985 & 0.002921 & -0.795933 & -0.961969 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.514157 & 1.017500 & 0.002985 & -0.836000 & -1.000000 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.515347 & 1.011571 & 0.002963 & -0.833098 & -0.960794 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.516536 & 1.011432 & 0.003001 & -0.859005 & -0.882138 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.517726 & 1.008093 & 0.003032 & -0.884687 & -0.647081 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.518927 & 1.024100 & 0.003120 & -0.922230 & -0.654047 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.520116 & 1.014700 & 0.003132 & -0.944564 & -0.575350 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.521317 & 1.022789 & 0.003212 & -0.983313 & -0.586361 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.522500 & 1.014456 & 0.003217 & -1.000000 & -0.782645 & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.345549 & 1.000894 & 0.003018 & 1.000000 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.349658 & 0.994087 & 0.003035 & 0.915348 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.353639 & 1.000453 & 0.003040 & 0.835674 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.357620 & 0.992455 & 0.003007 & 0.758243 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.361613 & 0.987878 & 0.003029 & 0.682934 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.365594 & 0.986062 & 0.003029 & 0.610236 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.369576 & 0.984804 & 0.003029 & 0.539863 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.373569 & 0.985983 & 0.003001 & 0.471733 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.377562 & 0.989124 & 0.002996 & 0.406052 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.381555 & 0.985235 & 0.003057 & 0.342818 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.385548 & 0.983575 & 0.003146 & 0.282073 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.389529 & 0.983927 & 0.003130 & 0.223980 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.393510 & 0.986397 & 0.003113 & 0.168416 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.397503 & 0.983111 & 0.003392 & 0.115218 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.401485 & 0.977656 & 0.003856 & 0.064753 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.405466 & 0.993321 & 0.005175 & 0.016818 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.409459 & 0.979853 & 0.016202 & -0.028670 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.413452 & 0.982133 & 0.012843 & -0.071546 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.417433 & 0.977483 & 0.012480 & -0.111649 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.421426 & 0.989728 & 0.004410 & -0.149262 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.425419 & 0.981915 & 0.003191 & -0.184265 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.429400 & 0.980501 & 0.003281 & -0.216494 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.433382 & 0.986330 & 0.003264 & -0.246071 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.437375 & 0.982938 & 0.003258 & -0.273037 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.441356 & 0.984078 & 0.003309 & -0.297270 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.445337 & 0.985838 & 0.003387 & -0.318851 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.449330 & 0.983910 & 0.003577 & -0.337780 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.453312 & 0.983558 & 0.003342 & -0.353976 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.457304 & 0.985123 & 0.003370 & -0.367480 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.461286 & 0.985816 & 0.003387 & -0.378291 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.465279 & 0.989169 & 0.003370 & -0.386409 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.469260 & 0.993456 & 0.003376 & -0.391794 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.473241 & 0.992075 & 0.003387 & -0.394446 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.477234 & 1.000710 & 0.003420 & -0.394446 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.481227 & 1.001911 & 0.003454 & -0.391672 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.485209 & 1.000000 & 0.003560 & -0.386246 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.489202 & 0.993718 & 0.003851 & -0.378046 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.493183 & 0.999167 & 0.003644 & -0.367194 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.497176 & 0.991153 & 0.003588 & -0.353609 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.501157 & 0.990449 & 0.003901 & -0.337332 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.505150 & 0.993249 & 0.004013 & -0.318321 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.380197 & 0.987130 & 0.009349 & 1.000000 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.381737 & 0.985012 & 0.009332 & 0.977931 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.383253 & 0.993899 & 0.009390 & 0.956196 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.384781 & 0.992390 & 0.009349 & 0.934286 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.386320 & 0.993025 & 0.009373 & 0.912209 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.387848 & 0.981854 & 0.009332 & 0.890299 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.389388 & 0.991318 & 0.009349 & 0.868221 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.390916 & 0.998474 & 0.009365 & 0.846320 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.392443 & 1.009051 & 0.009390 & 0.824426 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.393971 & 0.993454 & 0.009382 & 0.802541 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.395511 & 1.004608 & 0.009357 & 0.780505 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.397039 & 0.994031 & 0.009316 & 0.758645 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.398566 & 0.984196 & 0.009291 & 0.736802 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.400094 & 0.992893 & 0.009258 & 0.714983 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.401634 & 0.994311 & 0.009299 & 0.693015 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.403162 & 1.000040 & 0.009274 & 0.671238 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.404689 & 0.996842 & 0.009266 & 0.649486 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.406217 & 0.982580 & 0.009208 & 0.627760 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.407745 & 0.982588 & 0.009241 & 0.606066 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.409273 & 0.988771 & 0.009151 & 0.584398 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.410801 & 1.009463 & 0.009250 & 0.562771 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.412340 & 0.994847 & 0.009217 & 0.541011 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.413868 & 0.991978 & 0.009184 & 0.519460 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.415396 & 0.976397 & 0.009093 & 0.497942 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.416924 & 0.984888 & 0.009126 & 0.476474 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.418452 & 0.993569 & 0.009151 & 0.455039 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.419991 & 0.977749 & 0.009142 & 0.433496 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.421519 & 0.971129 & 0.009101 & 0.412161 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.423058 & 0.970412 & 0.009085 & 0.390710 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.424586 & 0.978037 & 0.009109 & 0.369476 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.426114 & 0.977510 & 0.009126 & 0.348300 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.427642 & 0.985416 & 0.009134 & 0.327165 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.429181 & 0.967906 & 0.009250 & 0.305939 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.430709 & 0.967724 & 0.009225 & 0.284930 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.432237 & 0.974855 & 0.009184 & 0.263979 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.433776 & 0.969241 & 0.009241 & 0.242929 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.435304 & 0.968285 & 0.009167 & 0.222103 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.436821 & 0.969043 & 0.009142 & 0.201503 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.438348 & 0.979612 & 0.009208 & 0.180802 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.439876 & 0.975803 & 0.009266 & 0.160177 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.441404 & 0.976578 & 0.009241 & 0.139627 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.442932 & 0.961179 & 0.009192 & 0.119135 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.444471 & 0.963883 & 0.009184 & 0.098568 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.445999 & 0.955911 & 0.009159 & 0.078235 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.447527 & 0.976298 & 0.009217 & 0.057976 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.449055 & 0.975523 & 0.009184 & 0.037785 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.450583 & 0.975424 & 0.009299 & 0.017685 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.452122 & 0.974146 & 0.009217 & -0.002490 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.453650 & 0.958104 & 0.009093 & -0.022439 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.455190 & 0.954814 & 0.009035 & -0.042447 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.456717 & 0.969010 & 0.009060 & -0.062221 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.458245 & 0.974188 & 0.008986 & -0.081912 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.459773 & 0.974196 & 0.008945 & -0.101511 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.461312 & 0.970758 & 0.008953 & -0.121177 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.462840 & 0.982827 & 0.008986 & -0.140601 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.464380 & 0.975053 & 0.008912 & -0.160083 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.465908 & 0.969876 & 0.008846 & -0.179323 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.467435 & 0.964765 & 0.008903 & -0.198472 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.468975 & 0.960000 & 0.008870 & -0.217670 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.470503 & 0.976471 & 0.008870 & -0.236627 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.472031 & 0.976001 & 0.008887 & -0.255484 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.473547 & 0.982893 & 0.008887 & -0.274106 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.475086 & 0.973075 & 0.008788 & -0.292913 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.476626 & 0.989117 & 0.008862 & -0.311619 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.478142 & 0.976545 & 0.008788 & -0.329950 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.479670 & 0.974723 & 0.008829 & -0.348306 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.481209 & 0.966554 & 0.008903 & -0.366704 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.482737 & 0.987790 & 0.008978 & -0.384859 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.484265 & 0.981541 & 0.009052 & -0.402915 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.485793 & 0.978623 & 0.009044 & -0.420862 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.487332 & 0.984781 & 0.009077 & -0.438834 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.488860 & 0.968557 & 0.009068 & -0.456564 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.490388 & 0.984715 & 0.009142 & -0.474186 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.491927 & 0.992621 & 0.009126 & -0.491824 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.493455 & 0.998631 & 0.009283 & -0.509229 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.494983 & 1.017567 & 0.009629 & -0.526516 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.496511 & 0.989752 & 0.009307 & -0.543696 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.498039 & 0.985531 & 0.009349 & -0.560759 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.499567 & 0.984954 & 0.009431 & -0.577713 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.501106 & 0.990576 & 0.009571 & -0.594675 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.502634 & 1.005061 & 0.009769 & -0.611396 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.504162 & 0.990387 & 0.009794 & -0.627999 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.505690 & 0.993149 & 0.009843 & -0.644486 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.507229 & 0.987452 & 0.009860 & -0.660982 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.508757 & 0.999983 & 0.010041 & -0.677235 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.510285 & 1.000263 & 0.010058 & -0.693371 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.511813 & 0.998136 & 0.009942 & -0.709383 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.513352 & 1.007691 & 0.010049 & -0.725394 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.514880 & 1.008161 & 0.009934 & -0.741172 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.516408 & 0.995564 & 0.009835 & -0.756816 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.517936 & 0.994509 & 0.009884 & -0.772352 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.519463 & 0.989859 & 0.009827 & -0.787754 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.520991 & 0.999669 & 0.009810 & -0.803039 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.522519 & 0.995152 & 0.009860 & -0.818200 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.524059 & 0.990445 & 0.009777 & -0.833343 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.525586 & 0.997510 & 0.009703 & -0.848253 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.527114 & 0.989076 & 0.009629 & -0.863038 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.528654 & 1.005234 & 0.009711 & -0.877806 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.438693 & 0.986905 & 0.003542 & -0.751711 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.441158 & 0.994783 & 0.004259 & -0.736831 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.443623 & 0.996384 & 0.003496 & -0.721511 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.446100 & 0.998534 & 0.003085 & -0.705664 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.448577 & 0.993238 & 0.003691 & -0.689368 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.451053 & 1.006717 & 0.003901 & -0.672624 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.453530 & 0.984740 & 0.002692 & -0.655433 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.455995 & 1.012459 & 0.004434 & -0.637865 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.460984 & 1.002824 & 0.005155 & -0.600967 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.463542 & 0.993010 & 0.002802 & -0.581340 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.466007 & 0.998778 & 0.002391 & -0.561973 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.468484 & 0.997238 & 0.002539 & -0.542057 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.470949 & 0.998210 & 0.002444 & -0.521794 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.473403 & 0.993193 & 0.002608 & -0.501184 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.475879 & 0.996674 & 0.002475 & -0.479931 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.478356 & 0.987393 & 0.002924 & -0.458223 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.480810 & 0.983962 & 0.002783 & -0.436284 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.483275 & 0.995404 & 0.002532 & -0.413795 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.485752 & 0.975871 & 0.002417 & -0.390750 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.488229 & 0.980267 & 0.002372 & -0.367264 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.490694 & 0.986375 & 0.002387 & -0.343438 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.493171 & 0.985369 & 0.002593 & -0.319056 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.495636 & 0.972630 & 0.002612 & -0.294349 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.498113 & 0.980797 & 0.002566 & -0.269078 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.500566 & 0.976782 & 0.002360 & -0.243605 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.503043 & 0.976927 & 0.002497 & -0.217445 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.505520 & 0.977556 & 0.002818 & -0.190852 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.507985 & 0.976618 & 0.002379 & -0.163934 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.510450 & 0.987733 & 0.002337 & -0.136589 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.512916 & 0.975433 & 0.002360 & -0.108796 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.515369 & 0.982425 & 0.002333 & -0.080707 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.517835 & 0.980469 & 0.002597 & -0.052054 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.520300 & 0.965809 & 0.002494 & -0.022967 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.522765 & 0.983138 & 0.002448 & 0.006553 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.525219 & 0.975192 & 0.002562 & 0.036354 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.527684 & 0.980633 & 0.002448 & 0.066727 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.530149 & 0.986017 & 0.002699 & 0.097533 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.532626 & 0.991728 & 0.002425 & 0.128903 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.535091 & 0.981422 & 0.002372 & 0.160555 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.537568 & 0.979402 & 0.002505 & 0.192778 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.540033 & 0.993730 & 0.002372 & 0.225268 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.542498 & 0.985087 & 0.002677 & 0.258177 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.544964 & 0.986211 & 0.002360 & 0.291505 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.547429 & 0.991812 & 0.002440 & 0.325238 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.549906 & 0.989136 & 0.002455 & 0.359542 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.552371 & 0.993059 & 0.002394 & 0.394099 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.554848 & 0.997627 & 0.002391 & 0.429220 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.557301 & 0.994447 & 0.002516 & 0.464412 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.559778 & 1.011403 & 0.002444 & 0.500335 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.562243 & 0.991713 & 0.002387 & 0.536489 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.564709 & 0.994348 & 0.002417 & 0.573033 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.567174 & 0.991458 & 0.002528 & 0.609960 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.569639 & 0.994043 & 0.002589 & 0.647270 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.572104 & 1.000304 & 0.002570 & 0.684963 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.574570 & 0.998256 & 0.002665 & 0.723032 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.577023 & 1.002770 & 0.002570 & 0.761289 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.579489 & 1.000136 & 0.002719 & 0.800088 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.581942 & 0.992647 & 0.002597 & 0.839067 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.584419 & 0.992335 & 0.002837 & 0.878776 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.586907 & 0.993254 & 0.002753 & 0.919028 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.589373 & 0.989006 & 0.003409 & 0.959243 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.591849 & 0.986047 & 0.002875 & 1.000000 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.872261 & 0.999096 & 0.001252 & -1.000000 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.872966 & 0.995535 & 0.001244 & -0.876874 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.873671 & 0.998935 & 0.001242 & -0.762070 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.874376 & 0.999517 & 0.001242 & -0.766260 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.875081 & 0.995540 & 0.001239 & -0.760787 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.875786 & 0.999823 & 0.001245 & -0.817059 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.876491 & 0.999787 & 0.001248 & -0.894986 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.877196 & 0.994906 & 0.001242 & -0.851272 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.877902 & 0.996273 & 0.001248 & -0.960454 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.878608 & 0.997693 & 0.001241 & -0.774810 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.879313 & 0.996837 & 0.001236 & -0.658211 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.880018 & 0.996743 & 0.001234 & -0.607516 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.880724 & 0.997872 & 0.001235 & -0.625769 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.881430 & 1.001566 & 0.001240 & -0.690952 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.882135 & 0.999402 & 0.001232 & -0.525959 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.882840 & 0.999581 & 0.001226 & -0.360956 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.883546 & 0.999683 & 0.001228 & -0.413242 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.884250 & 1.000612 & 0.001228 & -0.399583 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.884955 & 0.999810 & 0.001234 & -0.576322 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.885660 & 0.997858 & 0.001218 & -0.207907 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.886365 & 0.999701 & 0.001223 & -0.300126 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.887070 & 1.001803 & 0.001225 & -0.315770 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.887775 & 1.000171 & 0.001223 & -0.298409 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.888480 & 0.997049 & 0.001219 & -0.245672 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.889185 & 1.000385 & 0.001225 & -0.326507 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.889890 & 0.999721 & 0.001220 & -0.219129 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.890596 & 0.998670 & 0.001221 & -0.260397 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.891300 & 0.998042 & 0.001220 & -0.247931 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.892005 & 1.000321 & 0.001221 & -0.231800 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.892710 & 0.999759 & 0.001224 & -0.310128 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.893416 & 0.999985 & 0.001222 & -0.250402 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.894121 & 0.997994 & 0.001223 & -0.317224 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.894827 & 0.998282 & 0.001220 & -0.227951 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.895532 & 0.998813 & 0.001219 & -0.220195 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.896237 & 1.000030 & 0.001218 & -0.169793 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.896942 & 1.000015 & 0.001223 & -0.289592 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.897647 & 0.998028 & 0.001219 & -0.215966 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.898352 & 0.998884 & 0.001215 & -0.108741 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.899057 & 0.999295 & 0.001215 & -0.113074 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.899762 & 1.001181 & 0.001217 & -0.115375 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.900467 & 0.997110 & 0.001215 & -0.131166 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.901172 & 0.997657 & 0.001214 & -0.099383 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.901878 & 0.997446 & 0.001212 & -0.034178 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.902583 & 1.003943 & 0.001212 & 0.049562 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.903288 & 0.999957 & 0.001205 & 0.169095 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.903993 & 1.000757 & 0.001205 & 0.205683 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.904697 & 0.998488 & 0.001202 & 0.246011 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.905402 & 0.998312 & 0.001202 & 0.230033 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.906107 & 0.999538 & 0.001203 & 0.232113 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.906812 & 1.000723 & 0.001203 & 0.242933 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.907517 & 1.000265 & 0.001201 & 0.290874 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.908222 & 0.998644 & 0.001198 & 0.351497 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.908927 & 0.999191 & 0.001199 & 0.326169 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.909632 & 0.998594 & 0.001201 & 0.265142 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.910338 & 0.997069 & 0.001200 & 0.255564 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.911044 & 0.994899 & 0.001204 & 0.122227 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.911748 & 0.997179 & 0.001200 & 0.248615 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.912454 & 0.998637 & 0.001201 & 0.266500 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.913158 & 0.998588 & 0.001201 & 0.258584 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.913864 & 0.996228 & 0.001202 & 0.175448 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.914570 & 0.997092 & 0.001200 & 0.259450 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.915275 & 0.994545 & 0.001201 & 0.199075 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.915981 & 0.996109 & 0.001205 & 0.119819 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.916685 & 0.993920 & 0.001205 & 0.079315 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.917390 & 0.995473 & 0.001205 & 0.099913 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.918095 & 0.994296 & 0.001207 & 0.040622 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.918800 & 0.993469 & 0.001201 & 0.171115 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.919506 & 0.992052 & 0.001207 & 0.007887 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.920211 & 0.994719 & 0.001200 & 0.216780 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.920916 & 0.992811 & 0.001197 & 0.276154 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.921620 & 0.992360 & 0.001194 & 0.335490 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.922325 & 0.992529 & 0.001206 & 0.024260 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.923031 & 0.993318 & 0.001201 & 0.189638 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.923736 & 0.991656 & 0.001195 & 0.309167 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.924440 & 0.992490 & 0.001198 & 0.237207 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.925145 & 0.991179 & 0.001198 & 0.221002 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.925851 & 0.991837 & 0.001194 & 0.338233 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.926556 & 0.993925 & 0.001196 & 0.315533 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.927261 & 0.988615 & 0.001193 & 0.326009 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.927967 & 0.992069 & 0.001192 & 0.388687 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.928671 & 0.988766 & 0.001191 & 0.362026 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.929376 & 0.989422 & 0.001192 & 0.355007 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.930082 & 0.990020 & 0.001203 & 0.090337 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.930787 & 0.986397 & 0.001208 & -0.100053 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.931492 & 0.987186 & 0.001204 & -0.005016 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.932197 & 0.987915 & 0.001204 & 0.022993 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.932901 & 0.989180 & 0.001197 & 0.227214 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.933607 & 0.991301 & 0.001202 & 0.137632 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.934312 & 0.988481 & 0.001199 & 0.171196 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.935017 & 0.988762 & 0.001203 & 0.075565 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.935722 & 0.990633 & 0.001203 & 0.106319 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.936427 & 0.986388 & 0.001199 & 0.124644 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.937132 & 0.990502 & 0.001202 & 0.116081 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.937838 & 0.987899 & 0.001205 & 0.005434 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.938542 & 0.989245 & 0.001204 & 0.068906 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.939247 & 0.988730 & 0.001201 & 0.137538 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.939953 & 0.989834 & 0.001204 & 0.069749 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.940657 & 0.989311 & 0.001193 & 0.335916 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.941363 & 0.989861 & 0.001193 & 0.346571 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.942068 & 0.989332 & 0.001193 & 0.352176 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.942774 & 0.987920 & 0.001198 & 0.178285 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.943479 & 0.986637 & 0.001190 & 0.387121 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.944184 & 0.988117 & 0.001194 & 0.303600 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.944889 & 0.989010 & 0.001192 & 0.364296 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.945593 & 0.987872 & 0.001188 & 0.452995 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.946299 & 0.992125 & 0.001197 & 0.315224 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.947004 & 0.991445 & 0.001199 & 0.237580 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.947709 & 0.990205 & 0.001193 & 0.360655 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.948415 & 0.988677 & 0.001188 & 0.472430 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.949120 & 0.988889 & 0.001189 & 0.449077 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.949826 & 0.988433 & 0.001193 & 0.338457 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.950530 & 0.990784 & 0.001191 & 0.421760 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.951235 & 0.989122 & 0.001200 & 0.168865 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.951940 & 0.991776 & 0.001197 & 0.306148 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.952646 & 0.988181 & 0.001192 & 0.369149 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.953351 & 0.990050 & 0.001193 & 0.363091 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.954055 & 0.990616 & 0.001196 & 0.295288 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.954760 & 0.992492 & 0.001194 & 0.375361 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.955466 & 0.990772 & 0.001199 & 0.205046 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.956171 & 0.992035 & 0.001195 & 0.349250 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.956876 & 0.990767 & 0.001197 & 0.292100 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.957581 & 0.990650 & 0.001201 & 0.180866 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.958286 & 0.993712 & 0.001204 & 0.140351 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.958991 & 0.989721 & 0.001204 & 0.081605 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.959697 & 0.992049 & 0.001210 & -0.036712 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.960404 & 0.993219 & 0.001205 & 0.116374 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.103604 & 0.996783 & 0.002349 & 0.176966 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.105143 & 0.985705 & 0.002341 & 0.150149 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.106682 & 0.991143 & 0.002174 & 0.124450 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.108222 & 0.993510 & 0.003132 & 0.099868 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.109738 & 1.000544 & 0.002705 & 0.076490 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.111266 & 0.988935 & 0.002593 & 0.054056 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.112805 & 0.997489 & 0.002363 & 0.032448 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.114344 & 1.001895 & 0.002973 & 0.011888 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.115884 & 0.986402 & 0.003452 & -0.007621 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.117423 & 0.989102 & 0.004417 & -0.026102 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.118939 & 0.994622 & 0.002609 & -0.043577 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.120467 & 0.999951 & 0.004287 & -0.060157 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.131554 & 0.979952 & 0.002455 & -0.153296 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.133094 & 0.993766 & 0.002161 & -0.162617 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.134633 & 0.986978 & 0.002116 & -0.171076 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.136172 & 0.992462 & 0.002129 & -0.178630 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.137688 & 0.985421 & 0.002114 & -0.185306 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.139216 & 0.987693 & 0.002123 & -0.191180 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.140755 & 0.985449 & 0.002112 & -0.196241 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.142295 & 0.986373 & 0.002109 & -0.200435 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.143834 & 0.983292 & 0.002113 & -0.203775 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.145373 & 0.985216 & 0.002108 & -0.206244 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.146889 & 0.982662 & 0.002102 & -0.207879 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.148417 & 0.992988 & 0.002116 & -0.208704 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.149956 & 0.983313 & 0.002141 & -0.208688 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.151496 & 0.982066 & 0.002120 & -0.207862 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.153035 & 0.985608 & 0.002146 & -0.206162 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.154574 & 0.985156 & 0.002146 & -0.203594 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.156090 & 0.990234 & 0.002829 & -0.200230 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.157618 & 0.988669 & 0.002753 & -0.196027 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.159158 & 0.985468 & 0.002197 & -0.190958 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.160697 & 0.986762 & 0.002265 & -0.185026 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.162236 & 0.978079 & 0.002555 & -0.178252 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.163775 & 0.987199 & 0.002418 & -0.170648 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.165292 & 0.983442 & 0.002222 & -0.162260 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.166819 & 0.984877 & 0.002647 & -0.152931 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.168359 & 0.990998 & 0.002161 & -0.142686 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.169898 & 0.993284 & 0.002394 & -0.131623 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.171437 & 1.000049 & 0.002595 & -0.119652 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.172976 & 0.980917 & 0.003670 & -0.106803 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.174493 & 0.977874 & 0.004514 & -0.093095 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.176020 & 0.994584 & 0.002527 & -0.078470 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.177560 & 0.993673 & 0.002195 & -0.062868 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.182826 & 1.002040 & 0.003164 & -0.003706 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.187513 & 1.004923 & 0.003950 & 0.060945 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.189041 & 0.998787 & 0.002739 & 0.083789 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.190580 & 0.988693 & 0.002528 & 0.107685 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.192119 & 0.993315 & 0.002380 & 0.132666 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.193659 & 0.989688 & 0.004103 & 0.158694 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.195198 & 0.994149 & 0.002730 & 0.185716 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.196726 & 0.988577 & 0.003583 & 0.213724 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.198242 & 1.016961 & 0.004251 & 0.242964 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.218565 & 0.978001 & 0.003356 & 0.749103 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.220104 & 0.999781 & 0.004924 & 0.797507 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.224537 & 0.999129 & 0.002711 & 0.945274 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.226053 & 0.991986 & 0.003223 & 1.000000 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.724110 & 1.002455 & 0.002020 & -0.293650 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.725405 & 0.998705 & 0.002014 & -0.302028 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.726697 & 0.997217 & 0.001941 & -0.309858 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.727987 & 1.001584 & 0.001935 & -0.317238 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.729299 & 0.999346 & 0.001996 & -0.324263 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.730580 & 0.997235 & 0.002008 & -0.330260 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.731837 & 0.999987 & 0.002008 & -0.335884 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.733109 & 0.997532 & 0.001941 & -0.341008 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.734333 & 0.994181 & 0.001948 & -0.345403 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.735601 & 0.995838 & 0.001984 & -0.349357 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.736862 & 0.996758 & 0.001984 & -0.352956 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.738004 & 0.996945 & 0.001990 & -0.355787 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.739266 & 0.996842 & 0.002002 & -0.358311 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.740547 & 0.994266 & 0.002038 & -0.360508 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.741833 & 0.999854 & 0.001996 & -0.362024 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.743112 & 0.997399 & 0.001972 & -0.363042 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.744394 & 1.000132 & 0.001978 & -0.363723 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.745674 & 0.996056 & 0.001966 & -0.363819 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.746942 & 1.001348 & 0.001954 & -0.363291 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.748232 & 1.003132 & 0.001917 & -0.362264 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.749486 & 1.001693 & 0.001911 & -0.360710 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.750690 & 0.999612 & 0.001917 & -0.358867 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.751962 & 0.999340 & 0.001929 & -0.356314 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.753246 & 0.997247 & 0.001935 & -0.353320 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.754525 & 0.995487 & 0.001954 & -0.349760 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.755793 & 0.996098 & 0.001972 & -0.345787 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.757061 & 1.004009 & 0.001948 & -0.341287 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.758196 & 1.000030 & 0.002008 & -0.336738 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.759453 & 0.998971 & 0.002032 & -0.331249 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.760725 & 0.999334 & 0.002002 & -0.325145 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.761985 & 0.996256 & 0.001996 & -0.318620 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.763238 & 0.996618 & 0.001941 & -0.311634 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.764487 & 0.995917 & 0.001935 & -0.304168 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.765756 & 0.993776 & 0.001917 & -0.296107 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.767028 & 0.995427 & 0.001960 & -0.287422 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.768304 & 0.987855 & 0.001929 & -0.278229 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.769592 & 0.991290 & 0.001948 & -0.268440 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.770844 & 0.989681 & 0.001929 & -0.258355 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.772061 & 0.993981 & 0.001935 & -0.248058 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.773323 & 0.988260 & 0.001935 & -0.236811 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.774570 & 0.990437 & 0.001935 & -0.225199 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.775828 & 0.990002 & 0.001935 & -0.212993 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.777033 & 0.987407 & 0.001923 & -0.200824 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.778254 & 0.988187 & 0.001954 & -0.187764 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.779485 & 0.993758 & 0.001972 & -0.174290 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.780761 & 0.986512 & 0.001972 & -0.159877 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.782027 & 0.988072 & 0.001954 & -0.144820 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.783318 & 0.986778 & 0.001929 & -0.128899 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.784526 & 0.984492 & 0.001881 & -0.113612 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.785801 & 0.984655 & 0.001899 & -0.096809 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.787113 & 0.988357 & 0.001887 & -0.079017 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.788434 & 0.987068 & 0.001905 & -0.060228 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.789730 & 0.985465 & 0.001917 & -0.041371 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.791007 & 0.988774 & 0.001875 & -0.022274 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.792271 & 0.990522 & 0.001869 & -0.002697 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.793517 & 0.984661 & 0.001869 & 0.017196 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.794790 & 0.991502 & 0.001881 & 0.038020 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.796034 & 0.985387 & 0.001881 & 0.059055 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.797299 & 0.986119 & 0.001899 & 0.081031 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.798564 & 0.987074 & 0.001899 & 0.103679 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.799774 & 0.989850 & 0.001893 & 0.125846 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.801054 & 0.985937 & 0.001917 & 0.149876 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.802329 & 0.985967 & 0.001923 & 0.174452 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.803606 & 0.985278 & 0.001935 & 0.199834 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.804899 & 0.988242 & 0.001911 & 0.226186 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.806183 & 0.985556 & 0.001905 & 0.252806 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.807474 & 0.987969 & 0.001911 & 0.280262 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.808743 & 0.989149 & 0.001893 & 0.308398 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.809966 & 0.989403 & 0.001905 & 0.335863 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.811169 & 0.990540 & 0.001917 & 0.363405 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.812392 & 0.989844 & 0.001905 & 0.392107 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.813657 & 0.988604 & 0.001911 & 0.422413 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.814934 & 0.984988 & 0.001941 & 0.453639 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.816211 & 0.989264 & 0.001923 & 0.485845 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.817467 & 0.987443 & 0.001935 & 0.518137 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.818745 & 0.991871 & 0.001935 & 0.551753 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.819952 & 0.992735 & 0.001960 & 0.583997 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.821205 & 0.992040 & 0.001941 & 0.618294 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.822401 & 0.992318 & 0.001948 & 0.651776 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.823671 & 0.997677 & 0.001960 & 0.688146 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.824934 & 0.995354 & 0.001984 & 0.725044 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.826214 & 0.997126 & 0.001984 & 0.763276 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.827461 & 0.994870 & 0.002002 & 0.800904 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.828725 & 0.996225 & 0.002020 & 0.840403 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.829999 & 1.001203 & 0.002050 & 0.880698 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.831219 & 0.996376 & 0.002075 & 0.920177 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.832420 & 0.996419 & 0.002117 & 0.959849 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.833617 & 0.995542 & 0.002165 & 1.000000 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.724813 & 1.000812 & 0.001267 & -0.301756 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.726079 & 1.003342 & 0.001238 & -0.309483 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.727367 & 0.998459 & 0.001214 & -0.317041 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.728681 & 0.999401 & 0.001234 & -0.324106 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.729961 & 0.999458 & 0.001283 & -0.330510 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.731219 & 0.998146 & 0.001242 & -0.336109 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.732499 & 1.000701 & 0.001218 & -0.341538 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.733729 & 0.996587 & 0.001205 & -0.346126 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.735000 & 1.000084 & 0.001234 & -0.350249 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.736257 & 0.997924 & 0.001234 & -0.354004 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.737458 & 0.999964 & 0.001230 & -0.357145 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.738649 & 0.998751 & 0.001251 & -0.359774 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.739931 & 0.998463 & 0.001267 & -0.362063 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.741218 & 0.998150 & 0.001300 & -0.363841 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.742500 & 0.997558 & 0.001255 & -0.365175 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.743782 & 1.000968 & 0.001246 & -0.366007 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.745064 & 1.001128 & 0.001230 & -0.366376 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.746342 & 1.000121 & 0.001222 & -0.366140 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.747615 & 0.998636 & 0.001205 & -0.365421 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.748887 & 0.998862 & 0.001201 & -0.364087 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.750082 & 0.999191 & 0.001197 & -0.362441 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.751354 & 1.000462 & 0.001201 & -0.360190 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.752642 & 0.998858 & 0.001222 & -0.357495 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.753909 & 0.998590 & 0.001242 & -0.354241 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.755194 & 0.999088 & 0.001242 & -0.350524 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.756454 & 0.999080 & 0.001230 & -0.346343 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.757654 & 0.999084 & 0.001234 & -0.341888 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.758849 & 1.000137 & 0.001238 & -0.336894 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.760117 & 0.996163 & 0.001267 & -0.331143 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.761373 & 0.998092 & 0.001238 & -0.324995 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.762641 & 0.997632 & 0.001234 & -0.318270 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.763883 & 0.996916 & 0.001218 & -0.311195 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.765152 & 0.994411 & 0.001222 & -0.303449 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.766418 & 0.992403 & 0.001218 & -0.295239 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.767690 & 0.993596 & 0.001230 & -0.286395 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.768975 & 0.996484 & 0.001234 & -0.276984 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.770236 & 0.991605 & 0.001230 & -0.267289 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.771464 & 0.990285 & 0.001255 & -0.257291 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.772723 & 0.993975 & 0.001226 & -0.246499 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.773969 & 0.992395 & 0.001259 & -0.235281 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.775230 & 0.991066 & 0.001251 & -0.223505 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.776424 & 0.988236 & 0.001222 & -0.211796 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.777706 & 0.987874 & 0.001226 & -0.198620 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.778877 & 0.989211 & 0.001255 & -0.186154 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.780143 & 0.988968 & 0.001251 & -0.172259 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.781420 & 0.989026 & 0.001255 & -0.157693 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.782697 & 0.989154 & 0.001242 & -0.142351 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.783980 & 0.991289 & 0.001222 & -0.126480 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.785192 & 0.988191 & 0.001222 & -0.111157 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.786495 & 0.987973 & 0.001214 & -0.093952 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.787824 & 0.990700 & 0.001242 & -0.075820 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.789097 & 0.988894 & 0.001222 & -0.057698 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.790396 & 0.987640 & 0.001214 & -0.038705 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.791659 & 0.988890 & 0.001222 & -0.019845 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.792921 & 0.990412 & 0.001218 & -0.000237 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.794180 & 0.988030 & 0.001226 & 0.019777 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.795439 & 0.989047 & 0.001234 & 0.040453 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.796692 & 0.987808 & 0.001242 & 0.061678 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.797960 & 0.987759 & 0.001251 & 0.083707 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.799163 & 0.987191 & 0.001255 & 0.105187 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.800430 & 0.985505 & 0.001267 & 0.128389 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.801724 & 0.990203 & 0.001259 & 0.152593 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.802988 & 0.991926 & 0.001271 & 0.177006 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.804275 & 0.987747 & 0.001255 & 0.202572 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.805571 & 0.986628 & 0.001275 & 0.228838 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.806853 & 0.991926 & 0.001263 & 0.255473 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.808135 & 0.988454 & 0.001255 & 0.282705 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.809398 & 0.990589 & 0.001255 & 0.310626 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.810561 & 0.990026 & 0.001263 & 0.336665 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.811789 & 0.991190 & 0.001267 & 0.364681 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.813052 & 0.986097 & 0.001288 & 0.394201 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.814320 & 0.993115 & 0.001308 & 0.424469 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.815600 & 0.990079 & 0.001308 & 0.455843 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.816866 & 0.990593 & 0.001312 & 0.487651 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.818137 & 0.993349 & 0.001329 & 0.520246 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.819405 & 0.990828 & 0.001325 & 0.553379 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.820609 & 0.993942 & 0.001325 & 0.585490 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.821859 & 0.991564 & 0.001337 & 0.619654 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.823055 & 0.994501 & 0.001370 & 0.652939 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.824330 & 0.994991 & 0.001358 & 0.689383 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.825599 & 0.992757 & 0.001378 & 0.726365 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.826869 & 0.998611 & 0.001378 & 0.763774 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.828119 & 0.992827 & 0.001427 & 0.801986 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.829389 & 0.996772 & 0.001448 & 0.841154 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.830621 & 0.995415 & 0.001489 & 0.880000 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.831875 & 0.992938 & 0.001555 & 0.920473 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.833076 & 0.998376 & 0.001641 & 0.959915 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.834274 & 0.993979 & 0.001670 & 1.000000 & -- & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.026450 & 0.993323 & 0.001893 & -0.540881 & 0.326736 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.027862 & 0.989636 & 0.001893 & -0.667277 & 0.300291 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.029286 & 0.991430 & 0.001893 & -0.588924 & 0.281160 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.030698 & 0.993921 & 0.001893 & -0.782298 & 0.261298 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.032122 & 0.991928 & 0.001794 & -0.730051 & 0.250479 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.033545 & 0.986447 & 0.001794 & -0.819002 & 0.241405 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.034957 & 0.988341 & 0.001794 & -0.676533 & 0.230421 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.036381 & 0.990633 & 0.001794 & -0.600370 & 0.218069 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.037793 & 0.991330 & 0.001794 & -0.763470 & 0.203643 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.039216 & 0.991330 & 0.001794 & -0.726024 & 0.198039 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.040628 & 0.997509 & 0.001794 & -0.868670 & 0.195585 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.042052 & 0.994220 & 0.001794 & -0.906363 & 0.191684 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.043464 & 0.997907 & 0.001794 & -0.746513 & 0.178752 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.044888 & 0.992227 & 0.001794 & -0.886545 & 0.170497 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.046300 & 0.993423 & 0.001794 & -0.863230 & 0.167128 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.047723 & 0.998605 & 0.001794 & -0.784912 & 0.162639 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.049136 & 0.995516 & 0.001794 & -0.997963 & 0.159516 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.050559 & 0.993921 & 0.001794 & -0.708891 & 0.154380 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.051971 & 0.993921 & 0.001794 & -0.867681 & 0.151642 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.053395 & 0.993822 & 0.001794 & -0.919540 & 0.145015 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.054807 & 0.992526 & 0.001794 & -0.817306 & 0.139905 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.056230 & 0.994918 & 0.001794 & -0.855670 & 0.134644 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.057642 & 0.993024 & 0.001694 & -0.863795 & 0.126067 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.059066 & 0.991629 & 0.001694 & -0.917773 & 0.120006 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.060478 & 0.993423 & 0.001694 & -0.843094 & 0.113418 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.061902 & 0.991629 & 0.001694 & -0.914700 & 0.109409 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.063314 & 0.993822 & 0.001694 & -0.983797 & 0.105288 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.064737 & 0.993423 & 0.001694 & -0.830801 & 0.100693 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.066161 & 0.991430 & 0.001694 & -0.708608 & 0.093885 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.067573 & 0.989836 & 0.001794 & -0.852880 & 0.085266 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.071635 & 0.996313 & 0.001694 & -0.708926 & 0.075712 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.073048 & 0.996114 & 0.001694 & -0.801869 & 0.067464 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.074471 & 0.995815 & 0.001694 & -0.772619 & 0.064306 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.075883 & 0.995815 & 0.001694 & -0.696527 & 0.060490 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.077307 & 0.996811 & 0.001694 & -0.713024 & 0.056243 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.078719 & 0.995017 & 0.001694 & -0.994996 & 0.051229 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.080142 & 0.998804 & 0.001694 & -0.810488 & 0.045932 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.081554 & 0.994718 & 0.001794 & -0.150918 & 0.045131 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.082978 & 0.996512 & 0.001694 & -0.421691 & 0.035327 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.084390 & 0.995715 & 0.001694 & -0.555506 & 0.027446 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.085814 & 0.995117 & 0.001694 & -0.502552 & 0.023879 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.087226 & 0.995815 & 0.001694 & -0.519120 & 0.024623 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.088649 & 0.996014 & 0.001694 & -0.747255 & 0.019396 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.090061 & 0.995416 & 0.001694 & -0.666889 & 0.014889 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.091485 & 0.995117 & 0.001694 & -0.950061 & 0.009853 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.092897 & 0.996014 & 0.001694 & -0.930031 & 0.008768 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.094321 & 0.998705 & 0.001694 & -0.901841 & 0.009675 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.095744 & 0.995416 & 0.001694 & -0.871991 & 0.002654 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.097156 & 0.994718 & 0.001694 & -0.848782 & -0.006080 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.100003 & 0.994718 & 0.001694 & -0.836559 & -0.010920 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.101416 & 0.993822 & 0.001694 & -0.921694 & -0.012840 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.102839 & 0.993523 & 0.001694 & -0.947058 & -0.018097 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.104251 & 0.994718 & 0.001694 & -0.703592 & -0.023402 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.105675 & 0.999003 & 0.001694 & -0.567799 & -0.027627 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.107087 & 0.996512 & 0.001694 & -0.518590 & -0.032161 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.108510 & 0.997110 & 0.001694 & -0.610756 & -0.034491 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.109922 & 0.996911 & 0.001694 & -0.589631 & -0.037146 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.111346 & 0.990035 & 0.001694 & -0.533957 & -0.039969 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.112770 & 0.994918 & 0.001694 & -0.617998 & -0.041063 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.116763 & 0.993523 & 0.001694 & -0.752448 & -0.048397 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.118186 & 0.995117 & 0.001594 & -0.762834 & -0.046865 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.119598 & 0.994818 & 0.001594 & -0.774774 & -0.048429 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.121010 & 0.993423 & 0.001594 & -0.725035 & -0.049352 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.122434 & 0.995316 & 0.001594 & -0.757888 & -0.053989 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.123846 & 0.994619 & 0.001594 & -0.780214 & -0.055657 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.125270 & 0.994021 & 0.001594 & -0.731606 & -0.055491 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.126682 & 0.992925 & 0.001594 & -0.646753 & -0.055345 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.128105 & 0.993323 & 0.001594 & -0.695997 & -0.057196 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.129529 & 0.994320 & 0.001594 & -0.842847 & -0.059833 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.130941 & 0.991629 & 0.001594 & -0.576454 & -0.063458 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.132364 & 0.992327 & 0.001594 & -0.587017 & -0.063854 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.133788 & 0.988939 & 0.001594 & -0.524949 & -0.066776 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.136624 & 0.992725 & 0.001694 & -0.338817 & -0.067297 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.138036 & 0.989038 & 0.001694 & -0.285086 & -0.066079 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.139459 & 0.990732 & 0.001694 & -0.356162 & -0.067501 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.140871 & 0.989736 & 0.001694 & -0.418371 & -0.067338 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.142295 & 0.989935 & 0.001694 & -0.142652 & -0.067951 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.143707 & 0.985750 & 0.001694 & -0.398094 & -0.065878 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.145131 & 0.988739 & 0.001694 & -0.424447 & -0.066587 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.146543 & 0.989636 & 0.001694 & -0.268907 & -0.065045 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.147966 & 0.993523 & 0.001694 & -0.138130 & -0.064374 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.149378 & 0.991231 & 0.001794 & -0.227505 & -0.065618 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.150802 & 0.989736 & 0.001694 & -0.101780 & -0.068485 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.152225 & 0.987643 & 0.001694 & -0.528800 & -0.067157 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.153649 & 0.989836 & 0.001794 & 0.103534 & -0.065287 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.155061 & 0.992925 & 0.001694 & 0.116640 & -0.067652 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.156485 & 0.991131 & 0.001694 & -0.096587 & -0.066972 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.157897 & 0.988640 & 0.001694 & -0.313241 & -0.065222 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.162584 & 0.991330 & 0.001694 & 0.031929 & -0.068759 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.163996 & 0.990334 & 0.001694 & -0.205991 & -0.071810 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.165420 & 0.993024 & 0.001694 & 0.314642 & -0.072516 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.166832 & 0.992526 & 0.001794 & 0.468592 & -0.070439 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.168256 & 0.990832 & 0.001694 & -0.077440 & -0.073035 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.169668 & 0.987544 & 0.001694 & -0.100296 & -0.072742 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.171091 & 0.991928 & 0.001594 & -0.232203 & -0.078033 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.172503 & 0.989537 & 0.001694 & 0.067855 & -0.082713 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.173927 & 0.988939 & 0.001694 & -0.194122 & -0.080366 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.176762 & 0.987444 & 0.001694 & -0.133291 & -0.082610 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.178186 & 0.991629 & 0.001694 & 0.310968 & -0.085816 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.179598 & 0.990433 & 0.001694 & -0.112307 & -0.084666 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.181022 & 0.988739 & 0.001694 & -0.041267 & -0.084501 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.182445 & 0.993124 & 0.001694 & 0.086189 & -0.086114 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.183857 & 0.990932 & 0.001694 & 0.150871 & -0.089862 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.185281 & 0.990832 & 0.001694 & 0.226610 & -0.091373 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.186705 & 0.993323 & 0.001694 & 0.172879 & -0.090218 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.188128 & 0.988640 & 0.001694 & 0.112684 & -0.090454 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.189540 & 0.989138 & 0.001694 & 0.034048 & -0.089893 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.190964 & 0.990334 & 0.001694 & -0.059212 & -0.091117 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.192376 & 0.989138 & 0.001694 & 0.013171 & -0.092407 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.193799 & 0.991231 & 0.001694 & -0.002373 & -0.092570 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.195223 & 0.990732 & 0.001694 & 0.084140 & -0.093888 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.196635 & 0.993124 & 0.001694 & 0.038111 & -0.094541 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.198059 & 0.992128 & 0.001694 & -0.141027 & -0.096050 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.199471 & 0.988440 & 0.001694 & -0.177801 & -0.099339 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.200894 & 0.992825 & 0.001694 & 0.175952 & -0.094810 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.202318 & 0.991231 & 0.001694 & 0.077287 & -0.097519 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.203730 & 0.990135 & 0.001694 & 0.266846 & -0.093103 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.208035 & 0.993323 & 0.001694 & 0.428603 & -0.096049 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.209459 & 0.990732 & 0.001694 & 0.311427 & -0.095715 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.210871 & 0.988939 & 0.001694 & 0.260311 & -0.095745 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.212295 & 0.991928 & 0.001694 & 0.026312 & -0.096137 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.213707 & 0.990334 & 0.001694 & 0.032741 & -0.093741 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.215130 & 0.990334 & 0.001694 & 0.282743 & -0.092566 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.216554 & 0.992825 & 0.001694 & 0.122646 & -0.094587 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.217966 & 0.991131 & 0.001694 & 0.425000 & -0.092716 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.219390 & 0.993921 & 0.001694 & 0.166308 & -0.094048 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.220813 & 0.992925 & 0.001794 & 0.591668 & -0.094732 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.222225 & 0.994420 & 0.001694 & 0.137165 & -0.094261 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.223649 & 0.990932 & 0.001893 & 0.561252 & -0.095256 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.225061 & 0.996612 & 0.001694 & 0.534758 & -0.098705 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.228279 & 0.994121 & 0.001694 & 0.324604 & -0.097478 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.229702 & 0.989636 & 0.001794 & 0.708773 & -0.096437 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.231114 & 0.991530 & 0.001694 & 0.182205 & -0.098605 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.232538 & 0.992526 & 0.001694 & 0.330115 & -0.098625 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.233961 & 0.989337 & 0.001694 & 0.353642 & -0.095762 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.235373 & 0.991729 & 0.001694 & 0.416946 & -0.095656 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.236797 & 0.989537 & 0.001794 & 0.588170 & -0.092202 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.238209 & 0.994818 & 0.001794 & 0.583578 & -0.095264 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.239633 & 0.991330 & 0.001794 & 0.440049 & -0.092970 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.241056 & 0.995117 & 0.001794 & 0.518826 & -0.092724 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.242468 & 0.995516 & 0.001794 & 0.647871 & -0.093104 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.245304 & 0.995117 & 0.001893 & 0.838843 & -0.090147 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.246728 & 0.999402 & 0.001794 & 0.666983 & -0.093277 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.248140 & 0.992526 & 0.001794 & 0.781615 & -0.090520 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.249563 & 0.993124 & 0.001794 & 0.668184 & -0.088027 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.253568 & 0.999203 & 0.001794 & 0.774161 & -0.087824 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.254991 & 0.998406 & 0.001794 & 0.487244 & -0.092657 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.256403 & 0.996114 & 0.001694 & 0.360742 & -0.093181 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.257827 & 0.999502 & 0.001694 & 0.321389 & -0.088843 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.259239 & 0.998705 & 0.001794 & 0.480992 & -0.089049 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.260663 & 0.999302 & 0.001794 & 0.550336 & -0.086415 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.262086 & 1.005282 & 0.001794 & 0.468946 & -0.084186 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.263498 & 1.000299 & 0.001694 & 0.234417 & -0.083614 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.264922 & 0.997608 & 0.001694 & 0.352971 & -0.083563 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.266334 & 1.000598 & 0.001893 & 1.000000 & -0.083319 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.267758 & 1.002790 & 0.001794 & 0.467462 & -0.079446 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.269181 & 0.999302 & 0.001794 & 0.674189 & -0.079521 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.270593 & 0.999402 & 0.001794 & 0.502364 & -0.078081 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.272017 & 1.000997 & 0.001794 & 0.942136 & -0.080231 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.273440 & 0.998406 & 0.001694 & 0.240352 & -0.079804 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.274852 & 0.999103 & 0.001694 & 0.478166 & -0.077597 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.276276 & 0.993722 & 0.001794 & 0.494910 & -0.072843 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.277688 & 1.000000 & 0.001794 & 0.947188 & -0.071021 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.279112 & 0.999601 & 0.001893 & 0.742827 & -0.068126 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.280524 & 0.998206 & 0.001794 & 0.722020 & -0.071504 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.281947 & 0.998107 & 0.001794 & 0.419101 & -0.071253 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.283359 & 1.000000 & 0.001794 & 0.245650 & -0.068706 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.284783 & 1.000498 & 0.001794 & 0.464706 & -0.064561 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.286207 & 0.999103 & 0.001794 & 0.583931 & -0.063301 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.287619 & 0.997110 & 0.001794 & 0.495970 & -0.062090 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.289042 & 1.000997 & 0.001893 & 0.768368 & -0.057663 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.290454 & 0.993024 & 0.001794 & 0.538149 & -0.053078 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.291878 & 0.999801 & 0.001794 & 0.248229 & -0.052094 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.293290 & 1.000199 & 0.001794 & 0.472231 & -0.044292 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.294713 & 0.997708 & 0.001794 & 0.621624 & -0.041093 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.298984 & 0.999900 & 0.001794 & 0.406242 & -0.032168 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.300396 & 0.998605 & 0.001794 & 0.348767 & -0.028012 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.301820 & 0.997509 & 0.001794 & 0.188387 & -0.024210 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.303244 & 0.997808 & 0.001794 & 0.267800 & -0.019500 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.304656 & 1.003687 & 0.001794 & 0.448916 & -0.018339 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.306079 & 0.998505 & 0.001893 & 0.695173 & -0.014402 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.307491 & 0.986846 & 0.001794 & 0.438707 & -0.012946 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.308915 & 1.000498 & 0.001993 & 0.734455 & -0.009413 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.310327 & 1.002491 & 0.001893 & 0.550760 & -0.007624 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.311750 & 0.998206 & 0.001893 & 0.564502 & -0.004075 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.313174 & 1.003288 & 0.001893 & 0.711317 & -0.001593 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.314586 & 0.999701 & 0.001993 & 0.975131 & 0.003051 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.316010 & 0.994420 & 0.001993 & 0.959446 & 0.007343 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.317422 & 0.998505 & 0.001893 & 0.746007 & 0.008119 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.318845 & 0.996612 & 0.001993 & 0.828104 & 0.011995 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.320257 & 0.996313 & 0.001993 & 0.793131 & 0.012597 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.321681 & 0.999801 & 0.001893 & 0.893351 & 0.015652 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.323104 & 0.994420 & 0.001893 & 0.739083 & 0.018816 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.324517 & 0.994718 & 0.001893 & 0.492473 & 0.019966 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.325940 & 1.000897 & 0.001893 & 0.558567 & 0.022017 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.327352 & 0.998705 & 0.001993 & 0.795922 & 0.021828 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.328776 & 1.001694 & 0.001893 & 0.520875 & 0.027434 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.330199 & 0.997210 & 0.001893 & 0.398082 & 0.030016 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.331623 & 0.999402 & 0.001993 & 0.527304 & 0.033333 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.333035 & 0.994818 & 0.001993 & 0.657197 & 0.033538 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.334459 & 1.002093 & 0.001993 & 0.732018 & 0.038166 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.335871 & 0.998306 & 0.001993 & 0.576619 & 0.042461 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.337294 & 0.998107 & 0.001993 & 0.606646 & 0.044104 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.338718 & 0.999302 & 0.001993 & 0.835558 & 0.046907 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.340130 & 1.001395 & 0.001993 & 0.733749 & 0.047600 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.344030 & 0.995516 & 0.001993 & 0.698776 & 0.056499 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.345442 & 1.000897 & 0.001993 & 0.514127 & 0.059101 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.346866 & 0.987145 & 0.002093 & 0.857601 & 0.066746 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.348278 & 1.003189 & 0.002093 & 0.558461 & 0.069594 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.349702 & 0.999601 & 0.001993 & 0.633388 & 0.079235 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.351125 & 0.999402 & 0.002093 & 0.504413 & 0.088477 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.352537 & 0.991231 & 0.002093 & 0.588842 & 0.103305 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.353961 & 1.001096 & 0.002192 & 0.884449 & 0.126400 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.355373 & 0.994121 & 0.002192 & 0.743710 & 0.160228 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.356796 & 0.997509 & 0.002192 & 0.605339 & 0.202460 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.358208 & 0.985750 & 0.002292 & 0.632752 & 0.269982 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.359632 & 0.985152 & 0.002292 & 0.564396 & 0.362647 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.361056 & 1.001295 & 0.002392 & 0.797477 & 0.500840 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.363891 & 1.004185 & 0.002790 & 0.927935 & 1.000000 & -- \\


==> sg1_lc_data.tex <==
% target, observatory, filter, utdate, bjdtdb, flux, flux_err, detrend_0, detrend_1, detrend_2 
1937 & ElSauce & R & 2020-02-14 & 2458893.590895 & 1.000314 & 0.002128 & -0.425502 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.593001 & 0.995395 & 0.002118 & -0.425344 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.595108 & 0.994631 & 0.002098 & -0.425084 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.597214 & 0.995181 & 0.002077 & -0.424721 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.599321 & 0.995935 & 0.002088 & -0.424258 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.601416 & 0.994143 & 0.002098 & -0.423694 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.603522 & 0.996464 & 0.002098 & -0.423027 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.605629 & 0.992218 & 0.002108 & -0.422256 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.607735 & 1.003206 & 0.002128 & -0.421382 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.609842 & 0.994703 & 0.002108 & -0.420406 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.611948 & 0.998908 & 0.002108 & -0.419326 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.614055 & 0.998745 & 0.002128 & -0.418144 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.616161 & 0.997666 & 0.002352 & -0.416858 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.618256 & 0.996403 & 0.002648 & -0.415474 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.620363 & 1.002635 & 0.002729 & -0.413981 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.622469 & 0.995996 & 0.002637 & -0.412383 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.624576 & 1.007361 & 0.002688 & -0.410680 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.626682 & 0.997442 & 0.002678 & -0.408872 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.628789 & 0.995405 & 0.002373 & -0.406959 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.630884 & 0.994397 & 0.002189 & -0.404952 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.633002 & 0.993318 & 0.002169 & -0.402815 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.635097 & 0.997452 & 0.002169 & -0.400595 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.637203 & 0.996861 & 0.002169 & -0.398257 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.639310 & 0.997177 & 0.002169 & -0.395810 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.641416 & 0.994886 & 0.002189 & -0.393256 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.643534 & 0.995120 & 0.002210 & -0.390578 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.645629 & 0.997483 & 0.002210 & -0.387821 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.647747 & 0.998745 & 0.002220 & -0.384925 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.649842 & 0.993969 & 0.002200 & -0.381949 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.651949 & 0.994876 & 0.002210 & -0.378845 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.654055 & 0.996831 & 0.002230 & -0.375631 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.656162 & 0.996811 & 0.002240 & -0.372304 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.658268 & 1.000385 & 0.002261 & -0.368865 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.660375 & 0.993470 & 0.002261 & -0.365312 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.662481 & 0.994703 & 0.002261 & -0.361645 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.664588 & 0.998776 & 0.002230 & -0.357862 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.666694 & 0.998552 & 0.002230 & -0.353963 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.668801 & 0.993837 & 0.002240 & -0.349948 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.670907 & 0.993684 & 0.002240 & -0.345815 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.673014 & 1.001821 & 0.002240 & -0.341564 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.675109 & 0.996179 & 0.002240 & -0.337218 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.677215 & 0.998409 & 0.002230 & -0.332729 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.679322 & 0.995263 & 0.002230 & -0.328118 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.681428 & 0.993908 & 0.002230 & -0.323384 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.683535 & 0.999530 & 0.002240 & -0.318529 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.685641 & 1.000008 & 0.002240 & -0.313549 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.687748 & 0.995925 & 0.002251 & -0.308445 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.689854 & 1.001902 & 0.002251 & -0.303214 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.691961 & 0.999448 & 0.002261 & -0.297855 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.694067 & 0.994672 & 0.002251 & -0.292369 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.696174 & 0.999458 & 0.002271 & -0.286755 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.698280 & 0.995181 & 0.002261 & -0.281008 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.700387 & 0.999927 & 0.002281 & -0.275131 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.702493 & 0.997310 & 0.002281 & -0.269120 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.704600 & 0.996047 & 0.002301 & -0.262975 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.706706 & 0.995558 & 0.002312 & -0.256694 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.708801 & 0.995782 & 0.002301 & -0.250312 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.710908 & 0.989611 & 0.002301 & -0.243757 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.713014 & 0.991800 & 0.002291 & -0.237064 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.715121 & 0.989794 & 0.002301 & -0.230229 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.717227 & 0.983837 & 0.002322 & -0.223251 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.719334 & 0.978613 & 0.002322 & -0.216130 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.721429 & 0.975171 & 0.002312 & -0.208905 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.723535 & 0.981658 & 0.002312 & -0.201493 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.725642 & 0.982472 & 0.002301 & -0.193932 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.727748 & 0.981026 & 0.002312 & -0.186223 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.729855 & 0.986546 & 0.002363 & -0.178361 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.731961 & 0.980293 & 0.002383 & -0.170347 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.734068 & 0.982666 & 0.002363 & -0.162177 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.736174 & 0.976291 & 0.002342 & -0.153851 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.738281 & 0.985283 & 0.002342 & -0.145367 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.740387 & 0.981637 & 0.002363 & -0.136724 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.742482 & 0.982808 & 0.002393 & -0.127968 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.744589 & 0.975975 & 0.002495 & -0.118999 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.746695 & 0.975354 & 0.002393 & -0.109866 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.748802 & 0.984061 & 0.002373 & -0.100567 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.750908 & 0.987004 & 0.002393 & -0.091097 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.753015 & 0.995670 & 0.002546 & -0.081456 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.755121 & 0.997493 & 0.002587 & -0.071643 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.757228 & 0.996149 & 0.002434 & -0.061655 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.759334 & 0.994754 & 0.002434 & -0.051489 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.761429 & 0.991912 & 0.002413 & -0.041203 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.763536 & 0.990303 & 0.002424 & -0.030677 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.765642 & 0.999723 & 0.002424 & -0.019970 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.767749 & 0.995242 & 0.002444 & -0.009076 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.769855 & 0.996984 & 0.002485 & 0.002006 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.771962 & 0.999224 & 0.002485 & 0.013277 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.774057 & 0.989397 & 0.002495 & 0.024677 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.776163 & 0.994916 & 0.002495 & 0.036335 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.778270 & 0.995527 & 0.002475 & 0.048188 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.780388 & 1.002035 & 0.002485 & 0.060308 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.782483 & 0.994316 & 0.002475 & 0.072497 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.784589 & 0.994489 & 0.002485 & 0.084955 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.786696 & 0.995996 & 0.002505 & 0.097620 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.788802 & 0.994601 & 0.002505 & 0.110494 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.790909 & 0.992737 & 0.002464 & 0.123579 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.793015 & 0.996271 & 0.002505 & 0.136879 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.795122 & 0.991841 & 0.002536 & 0.150394 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.797217 & 0.996128 & 0.002536 & 0.164053 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.799323 & 0.996607 & 0.002536 & 0.178008 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.801430 & 0.996261 & 0.002536 & 0.192188 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.803536 & 0.997483 & 0.002515 & 0.206594 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.805643 & 0.992299 & 0.002515 & 0.221230 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.807738 & 0.993969 & 0.002536 & 0.236016 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.809844 & 0.999041 & 0.002546 & 0.251117 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.811951 & 0.994081 & 0.002546 & 0.266457 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.814057 & 0.992391 & 0.002597 & 0.282037 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.816164 & 0.994652 & 0.002576 & 0.297860 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.818270 & 0.999550 & 0.002627 & 0.313929 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.820377 & 0.993603 & 0.002607 & 0.330247 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.822483 & 0.998878 & 0.002597 & 0.346816 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.824590 & 0.997238 & 0.002617 & 0.363640 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.826696 & 0.991902 & 0.002607 & 0.380720 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.828803 & 0.990853 & 0.002617 & 0.398062 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.830898 & 0.994092 & 0.002627 & 0.415568 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.833004 & 0.997350 & 0.002648 & 0.433435 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.835111 & 0.990609 & 0.002637 & 0.451571 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.837217 & 0.993470 & 0.002658 & 0.469978 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.839324 & 0.997187 & 0.002699 & 0.488659 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.841430 & 1.001495 & 0.002678 & 0.507617 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.843537 & 0.999041 & 0.002719 & 0.526852 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.845643 & 0.996719 & 0.002729 & 0.546371 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.847738 & 0.997055 & 0.002750 & 0.566065 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.849845 & 0.992024 & 0.002719 & 0.586155 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.851951 & 0.991597 & 0.002739 & 0.606534 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.854058 & 0.995731 & 0.002760 & 0.627206 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.856164 & 0.995629 & 0.002770 & 0.648172 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.858271 & 0.990670 & 0.002790 & 0.669437 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.860377 & 0.998705 & 0.002790 & 0.691001 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.862484 & 1.000914 & 0.002811 & 0.712867 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.864579 & 0.991760 & 0.002821 & 0.734916 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.866697 & 1.004041 & 0.002851 & 0.757515 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.868792 & 0.985904 & 0.002831 & 0.780177 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.870898 & 0.991729 & 0.002841 & 0.803272 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.873005 & 0.989967 & 0.002862 & 0.826680 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.875111 & 0.991851 & 0.002892 & 0.850404 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.877218 & 1.000527 & 0.002933 & 0.874442 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.879382 & 0.997157 & 0.002963 & 0.899473 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.881477 & 0.986872 & 0.002994 & 0.924022 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.883583 & 0.993898 & 0.003055 & 0.949026 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.885690 & 1.004530 & 0.003136 & 0.974351 & -- & -- \\
1937 & ElSauce & R & 2020-02-14 & 2458893.887796 & 1.007890 & 0.003218 & 1.000000 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.645764 & 0.997124 & 0.007123 & 0.856000 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.647871 & 0.991772 & 0.007123 & 0.798314 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.649966 & 0.989487 & 0.007123 & 0.742505 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.652072 & 0.996610 & 0.007123 & 0.687950 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.654190 & 0.995410 & 0.007085 & 0.634631 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.656285 & 0.995238 & 0.007009 & 0.583392 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.658392 & 0.991067 & 0.006990 & 0.533342 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.660510 & 0.988325 & 0.007047 & 0.484481 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.662605 & 0.986553 & 0.007028 & 0.437571 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.664711 & 0.997162 & 0.007161 & 0.391804 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.666830 & 1.003943 & 0.007028 & 0.347179 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.668936 & 0.993543 & 0.007085 & 0.304161 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.671043 & 0.989791 & 0.007066 & 0.262490 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.673149 & 0.992439 & 0.007047 & 0.222138 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.675256 & 0.992153 & 0.007180 & 0.183077 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.677362 & 1.001657 & 0.007142 & 0.145307 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.679469 & 0.988039 & 0.007142 & 0.108810 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.681575 & 0.989772 & 0.007085 & 0.073549 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.683682 & 1.007085 & 0.007161 & 0.039532 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.685788 & 0.999105 & 0.007199 & 0.006723 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.687895 & 0.993905 & 0.007066 & -0.024879 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.690001 & 0.998381 & 0.007161 & -0.055291 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.692108 & 0.998229 & 0.007161 & -0.084534 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.694214 & 0.995467 & 0.007123 & -0.112615 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.696321 & 0.991296 & 0.007123 & -0.139553 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.698428 & 0.995505 & 0.007085 & -0.165349 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.700534 & 0.992115 & 0.007085 & -0.190021 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.702652 & 0.983297 & 0.007066 & -0.213699 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.704759 & 1.003562 & 0.007104 & -0.236151 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.706865 & 1.005752 & 0.007123 & -0.257497 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.708972 & 0.991963 & 0.007123 & -0.277766 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.711078 & 0.976459 & 0.007085 & -0.296967 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.713185 & 0.994153 & 0.007142 & -0.315090 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.715280 & 0.993029 & 0.007066 & -0.332061 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.717386 & 0.985963 & 0.007123 & -0.348085 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.719493 & 0.985792 & 0.007161 & -0.363059 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.721599 & 0.991639 & 0.007161 & -0.376993 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.723706 & 0.989925 & 0.007180 & -0.389895 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.725812 & 0.992286 & 0.007161 & -0.401767 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.727919 & 0.989391 & 0.007104 & -0.412616 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.730026 & 0.992572 & 0.007104 & -0.422454 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.732132 & 0.991010 & 0.007085 & -0.431269 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.734239 & 1.000876 & 0.007104 & -0.439081 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.738452 & 0.990001 & 0.007028 & -0.451686 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.740558 & 0.992439 & 0.006990 & -0.456480 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.742665 & 0.985696 & 0.006971 & -0.460279 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.744783 & 0.981125 & 0.006914 & -0.463094 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.746889 & 0.987163 & 0.006895 & -0.464896 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.748984 & 0.977964 & 0.006857 & -0.465695 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.751102 & 0.978135 & 0.006838 & -0.465499 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.753209 & 0.985277 & 0.006799 & -0.464310 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.755316 & 0.987144 & 0.006799 & -0.462127 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.757410 & 0.978211 & 0.006819 & -0.458969 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.759517 & 0.981182 & 0.006799 & -0.454789 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.761635 & 0.983468 & 0.006876 & -0.449587 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.763742 & 0.977887 & 0.006876 & -0.443401 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.765848 & 0.974078 & 0.006857 & -0.436220 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.767955 & 0.986001 & 0.006895 & -0.428018 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.770061 & 0.978668 & 0.006876 & -0.418812 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.772168 & 0.984782 & 0.006952 & -0.408594 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.776381 & 0.974497 & 0.006876 & -0.385083 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.778487 & 0.979087 & 0.006895 & -0.371791 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.780594 & 0.986077 & 0.006895 & -0.357458 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.782700 & 0.986001 & 0.006876 & -0.342084 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.784807 & 0.984668 & 0.006819 & -0.325661 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.786914 & 0.983716 & 0.006838 & -0.308188 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.789020 & 0.995829 & 0.006838 & -0.289647 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.791127 & 0.983773 & 0.006780 & -0.270038 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.793233 & 0.992343 & 0.006761 & -0.249351 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.795340 & 0.996457 & 0.006838 & -0.227577 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.797446 & 0.997505 & 0.006780 & -0.204698 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.799553 & 0.993067 & 0.006799 & -0.180713 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.801659 & 1.000343 & 0.006857 & -0.155614 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.803766 & 0.985715 & 0.006857 & -0.129391 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.805872 & 0.988839 & 0.006857 & -0.102016 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.807979 & 0.986687 & 0.006742 & -0.073498 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.810085 & 0.993848 & 0.006742 & -0.043810 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.812192 & 0.993753 & 0.006704 & -0.012942 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.814310 & 0.995467 & 0.006666 & 0.019300 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.816417 & 0.995677 & 0.006666 & 0.052574 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.818523 & 0.998419 & 0.006685 & 0.087074 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.820630 & 1.003143 & 0.006704 & 0.122818 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.822736 & 0.996686 & 0.006685 & 0.159808 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.824843 & 0.992934 & 0.006666 & 0.198069 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.826949 & 0.993696 & 0.006647 & 0.237632 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.829056 & 0.989886 & 0.006704 & 0.278495 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.831151 & 0.991258 & 0.006666 & 0.320454 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.833257 & 0.999219 & 0.006647 & 0.363983 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.835364 & 0.987544 & 0.006628 & 0.408886 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.837470 & 0.999962 & 0.006628 & 0.455183 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.839577 & 0.995886 & 0.006609 & 0.502883 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.841683 & 0.993029 & 0.006533 & 0.552032 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.843790 & 0.995067 & 0.006533 & 0.602639 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.845896 & 1.002838 & 0.006514 & 0.654723 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.848003 & 0.988229 & 0.006476 & 0.708331 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.850110 & 0.997600 & 0.006476 & 0.763471 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.852216 & 1.005085 & 0.006514 & 0.820181 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.854334 & 0.992705 & 0.006438 & 0.878805 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.856429 & 0.989239 & 0.006495 & 0.938413 & -- & -- \\
1937 & ElSauce & V & 2020-12-29 & 2459212.858536 & 0.983982 & 0.006571 & 1.000000 & -- & -- \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.438370 & 1.005569 & 0.000824 & -0.986770 & 0.843930 & 0.205521 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.440760 & 1.004320 & 0.000934 & -0.933104 & 0.696925 & 0.035276 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.443140 & 1.005319 & 0.000704 & -0.879662 & 0.558878 & 0.773006 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.445530 & 1.004986 & 0.000731 & -0.825996 & 0.428630 & 1.000000 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.447930 & 1.004227 & 0.000786 & -0.772106 & 0.306287 & 0.943252 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.450310 & 1.010369 & 0.001052 & -0.718664 & 0.193323 & 0.489264 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.452700 & 1.004690 & 0.000925 & -0.664998 & 0.088264 & 0.886503 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.455090 & 1.004616 & 0.001018 & -0.611332 & -0.008398 & 0.035276 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.457490 & 0.998500 & 0.000975 & -0.557441 & -0.097017 & 0.262270 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.459880 & 0.998215 & 0.000809 & -0.503775 & -0.176852 & 0.262270 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.462280 & 0.999567 & 0.000838 & -0.449884 & -0.248572 & 0.319018 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.464660 & 0.989692 & 0.000711 & -0.396442 & -0.311333 & 0.375767 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.467060 & 0.988981 & 0.000674 & -0.342552 & -0.366190 & -0.021472 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.469450 & 0.989674 & 0.000675 & -0.288886 & -0.412405 & -0.929448 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.471840 & 0.987206 & 0.000700 & -0.235220 & -0.450223 & -0.986196 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.474230 & 0.986725 & 0.000818 & -0.181553 & -0.479645 & -0.588957 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.476620 & 0.985226 & 0.000717 & -0.127887 & -0.500671 & 0.262270 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.479010 & 0.985907 & 0.000645 & -0.074221 & -0.513301 & 0.262270 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.481410 & 0.987561 & 0.000646 & -0.020330 & -0.517534 & -0.021472 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.483800 & 0.986080 & 0.000645 & 0.033336 & -0.513336 & -0.815951 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.486190 & 0.984845 & 0.000626 & 0.087002 & -0.500742 & 0.659509 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.488580 & 0.986597 & 0.000627 & 0.140668 & -0.479751 & -0.134969 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.490980 & 0.983123 & 0.000634 & 0.194559 & -0.450223 & 0.035276 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.495770 & 0.993208 & 0.000659 & 0.302116 & -0.365979 & -0.475460 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.498170 & 0.994114 & 0.000687 & 0.356006 & -0.311086 & 0.432515 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.500550 & 0.994929 & 0.000651 & 0.409448 & -0.248290 & -0.021472 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.502940 & 1.003978 & 0.000703 & 0.463114 & -0.176852 & 0.035276 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.505330 & 1.000000 & 0.000626 & 0.516780 & -0.097017 & 0.092025 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.507720 & 1.009113 & 0.000846 & 0.570446 & -0.008785 & -0.645706 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.510120 & 1.002398 & 0.000683 & 0.624337 & 0.088264 & -0.645706 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.512510 & 1.002148 & 0.000646 & 0.678003 & 0.193323 & -0.588957 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.514900 & 1.005495 & 0.000658 & 0.731669 & 0.306779 & -0.645706 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.517290 & 1.003987 & 0.000666 & 0.785335 & 0.428630 & 0.092025 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.519680 & 1.003820 & 0.000684 & 0.839002 & 0.558878 & -0.645706 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.522070 & 1.005060 & 0.000666 & 0.892668 & 0.697523 & -0.418712 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.524460 & 1.002924 & 0.000647 & 0.946334 & 0.844563 & 0.035276 \\
1937 & LCO-SAAO-1m0 & Sloani & 2020-01-31 & 2458880.526850 & 1.004875 & 0.000657 & 1.000000 & 1.000000 & 0.092025 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.971230 & 1.001724 & 0.000701 & -0.999727 & 0.998213 & -0.371219 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.973620 & 1.002952 & 0.000693 & -0.953339 & 0.859187 & -0.451879 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.976020 & 1.001945 & 0.000701 & -0.906757 & 0.726227 & -0.411549 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.978420 & 1.002148 & 0.000701 & -0.860175 & 0.599926 & -0.532539 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.980820 & 1.002324 & 0.000702 & -0.813593 & 0.480287 & -0.330889 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.983210 & 1.002001 & 0.000701 & -0.767205 & 0.367764 & -0.330889 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.985600 & 1.002379 & 0.000692 & -0.720817 & 0.261847 & -0.330889 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.988000 & 0.999963 & 0.000691 & -0.674235 & 0.162134 & -0.330889 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.990390 & 0.997957 & 0.000689 & -0.627847 & 0.069455 & -0.411549 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.992780 & 0.995846 & 0.000697 & -0.581459 & -0.016620 & -0.492209 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.995180 & 0.993940 & 0.000687 & -0.534877 & -0.096407 & -0.129239 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.997580 & 0.994581 & 0.000687 & -0.488295 & -0.169534 & -0.209899 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458870.999970 & 0.989446 & 0.000683 & -0.441907 & -0.235737 & -0.290559 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.002370 & 0.988781 & 0.000683 & -0.395325 & -0.295571 & -0.451879 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.004770 & 0.987425 & 0.000682 & -0.348743 & -0.348744 & -0.209899 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.007160 & 0.987543 & 0.000682 & -0.302355 & -0.395077 & -0.330889 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.009550 & 0.987752 & 0.000691 & -0.255967 & -0.434805 & -0.129239 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.011960 & 0.986161 & 0.000690 & -0.209191 & -0.468176 & -0.290559 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.014350 & 0.987779 & 0.000691 & -0.162803 & -0.494638 & -0.129239 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.016740 & 0.987216 & 0.000682 & -0.116415 & -0.514495 & -0.129239 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.019130 & 0.985934 & 0.000681 & -0.070027 & -0.527747 & -0.129239 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.021530 & 0.987197 & 0.000682 & -0.023445 & -0.534407 & -0.129239 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.023930 & 0.988799 & 0.000683 & 0.023137 & -0.534407 & -0.088909 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.026320 & 0.989373 & 0.000683 & 0.069525 & -0.527788 & -0.209899 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.028720 & 0.990768 & 0.000684 & 0.116107 & -0.514495 & -0.008249 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.031120 & 0.994095 & 0.000687 & 0.162689 & -0.494541 & -0.209899 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.033510 & 0.994370 & 0.000687 & 0.209076 & -0.468052 & -0.088909 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.035910 & 0.998169 & 0.000680 & 0.255658 & -0.434805 & -0.088909 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.038310 & 0.998316 & 0.000680 & 0.302240 & -0.394897 & 0.233731 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.040710 & 1.000037 & 0.000682 & 0.348822 & -0.348329 & 0.153071 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.043120 & 1.001687 & 0.000683 & 0.395599 & -0.294864 & 0.112741 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.045510 & 1.000968 & 0.000682 & 0.441986 & -0.235211 & 0.153071 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.047910 & 1.002333 & 0.000683 & 0.488568 & -0.168661 & 0.314390 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.050300 & 1.001549 & 0.000683 & 0.534956 & -0.095770 & 0.354720 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.052680 & 1.001853 & 0.000692 & 0.581150 & -0.016620 & 0.354720 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.055090 & 1.001475 & 0.000692 & 0.627926 & 0.070203 & 0.193401 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.057480 & 1.002231 & 0.000692 & 0.674314 & 0.162937 & 0.274060 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.059880 & 1.002462 & 0.000692 & 0.720896 & 0.262706 & 0.314390 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.062270 & 1.002638 & 0.000683 & 0.767284 & 0.368679 & 0.475710 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.064670 & 1.002213 & 0.000683 & 0.813866 & 0.481741 & 0.677360 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.067070 & 1.003136 & 0.000684 & 0.860448 & 0.601464 & 0.879010 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.069460 & 1.001788 & 0.000692 & 0.906836 & 0.727307 & 0.838680 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.071860 & 1.001041 & 0.000691 & 0.953418 & 0.860323 & 0.919340 \\
1937 & LCO-SSO-1m0 & Sloani & 2020-01-22 & 2458871.074260 & 1.002102 & 0.000692 & 1.000000 & 1.000000 & 1.000000 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.544900 & 1.002430 & 0.000619 & -1.000000 & 0.997612 & -0.795918 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.547290 & 1.001996 & 0.000618 & -0.953490 & 0.858327 & -0.913043 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.549690 & 1.004602 & 0.000620 & -0.906785 & 0.725137 & -0.795918 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.552070 & 1.002781 & 0.000619 & -0.860469 & 0.599663 & -0.795918 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.554470 & 1.001525 & 0.000609 & -0.813764 & 0.479799 & -0.626738 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.556860 & 1.002051 & 0.000609 & -0.767253 & 0.367082 & -0.639752 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.559260 & 1.001424 & 0.000609 & -0.720548 & 0.260572 & -0.587696 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.561650 & 0.998799 & 0.000607 & -0.674038 & 0.161154 & -0.249335 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.564040 & 0.999240 & 0.000607 & -0.627528 & 0.068371 & -0.145223 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.566420 & 0.997401 & 0.000606 & -0.581212 & -0.017430 & 0.023957 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.568810 & 0.993807 & 0.000604 & -0.534701 & -0.096970 & 0.115055 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.571210 & 0.989368 & 0.000601 & -0.487996 & -0.170165 & 0.427388 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.573590 & 0.988667 & 0.000601 & -0.441681 & -0.236143 & 0.622597 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.575980 & 0.988012 & 0.000601 & -0.395170 & -0.295778 & 0.648625 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.578370 & 0.986184 & 0.000599 & -0.348660 & -0.348776 & 0.661639 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.580770 & 0.986375 & 0.000600 & -0.301955 & -0.395320 & 0.713694 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.583140 & 0.986547 & 0.000600 & -0.255834 & -0.434716 & 0.856847 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.585540 & 0.985440 & 0.000599 & -0.209129 & -0.467961 & 1.000000 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.587920 & 0.987420 & 0.000600 & -0.162813 & -0.494322 & 0.297249 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.590300 & 0.986139 & 0.000599 & -0.116497 & -0.514103 & 0.596569 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.592700 & 0.987793 & 0.000591 & -0.069792 & -0.527387 & 0.284235 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.595070 & 0.986566 & 0.000591 & -0.023671 & -0.533940 & 0.362319 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.597460 & 0.987793 & 0.000591 & 0.022839 & -0.533940 & 0.375333 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.599860 & 0.988030 & 0.000592 & 0.069544 & -0.527263 & 0.453416 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.602250 & 0.990992 & 0.000593 & 0.116055 & -0.513964 & 0.609583 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.604640 & 0.991914 & 0.000594 & 0.162565 & -0.494031 & 0.427388 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.607050 & 0.994503 & 0.000595 & 0.209465 & -0.467212 & -0.171251 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.609440 & 0.996502 & 0.000597 & 0.255975 & -0.433952 & -0.093168 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.611820 & 1.000640 & 0.000590 & 0.302291 & -0.394238 & -0.106182 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.614210 & 0.999977 & 0.000589 & 0.348801 & -0.347736 & -0.132209 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.616590 & 1.000023 & 0.000589 & 0.395117 & -0.294834 & -0.184265 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.618990 & 1.001498 & 0.000590 & 0.441822 & -0.234825 & -0.431529 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.621380 & 1.001138 & 0.000590 & 0.488333 & -0.168417 & -0.405501 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.623760 & 1.000511 & 0.000590 & 0.534648 & -0.095693 & -0.535640 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.626150 & 1.002264 & 0.000591 & 0.581159 & -0.016042 & -0.522626 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.628540 & 1.000788 & 0.000590 & 0.627669 & 0.070244 & -0.483585 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.630930 & 1.001959 & 0.000591 & 0.674180 & 0.163166 & -0.392487 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.633320 & 1.000124 & 0.000590 & 0.720690 & 0.262722 & -0.275362 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.635710 & 1.001931 & 0.000591 & 0.767200 & 0.368914 & -0.327418 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.638110 & 1.001295 & 0.000590 & 0.813905 & 0.482227 & -0.171251 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.640500 & 1.002264 & 0.000591 & 0.860416 & 0.601718 & 0.336291 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.642890 & 1.001193 & 0.000590 & 0.906926 & 0.727843 & 0.310263 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.645280 & 1.000539 & 0.000590 & 0.953437 & 0.860604 & 0.232180 \\
1937 & LCO-CTIO-1m0 & Sloani & 2020-01-29 & 2458878.647670 & 1.000502 & 0.000590 & 0.999947 & 1.000000 & 0.427388 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.677470 & 0.999885 & 0.000608 & -0.986222 & 0.878734 & 0.125231 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.679860 & 1.000299 & 0.000608 & -0.944846 & 0.763015 & 0.154843 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.682250 & 1.000235 & 0.000608 & -0.903470 & 0.652327 & 0.184454 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.684650 & 1.001276 & 0.000609 & -0.861921 & 0.546240 & 0.332511 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.687040 & 1.000935 & 0.000608 & -0.820545 & 0.445635 & 0.332511 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.689430 & 0.999452 & 0.000608 & -0.779169 & 0.350063 & 0.391733 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.691830 & 0.999857 & 0.000608 & -0.737620 & 0.259153 & 0.450956 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.694210 & 1.005333 & 0.000611 & -0.696417 & 0.174011 & 0.450956 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.696600 & 1.000954 & 0.000608 & -0.655041 & 0.093532 & 0.450956 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.699000 & 1.000871 & 0.000608 & -0.613492 & 0.017779 & 0.332511 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.701390 & 1.000115 & 0.000608 & -0.572116 & -0.052617 & 0.273288 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.703770 & 0.999710 & 0.000608 & -0.530913 & -0.117718 & 0.332511 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.706150 & 1.001978 & 0.000609 & -0.489710 & -0.177830 & 0.391733 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.708540 & 0.999645 & 0.000608 & -0.448334 & -0.233174 & 0.391733 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.710930 & 0.998348 & 0.000607 & -0.406958 & -0.283486 & 0.421345 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.713310 & 0.995107 & 0.000614 & -0.365755 & -0.328589 & 0.095620 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.715700 & 0.994796 & 0.000614 & -0.324379 & -0.368860 & 0.214065 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.718090 & 0.993212 & 0.000613 & -0.283003 & -0.404100 & 0.273288 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.720480 & 0.988649 & 0.000610 & -0.241627 & -0.434308 & 0.332511 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.722870 & 0.988676 & 0.000610 & -0.200251 & -0.459486 & 0.273288 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.725280 & 0.986448 & 0.000618 & -0.158529 & -0.479779 & 0.243677 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.727670 & 0.988366 & 0.000610 & -0.117153 & -0.494852 & 0.332511 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.730050 & 0.986557 & 0.000618 & -0.075950 & -0.504862 & 0.362122 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.732440 & 0.985603 & 0.000617 & -0.034574 & -0.509893 & 0.332511 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.734830 & 0.986693 & 0.000627 & 0.006802 & -0.509893 & 0.362122 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.737230 & 0.983961 & 0.000625 & 0.048351 & -0.504830 & 0.273288 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.739610 & 0.986429 & 0.000627 & 0.089554 & -0.494799 & 0.095620 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.742010 & 0.986448 & 0.000627 & 0.131103 & -0.479632 & 0.095620 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.744390 & 0.986847 & 0.000627 & 0.172306 & -0.459580 & 0.066009 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.746780 & 0.989623 & 0.000629 & 0.213682 & -0.434424 & 0.243677 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.749180 & 0.991129 & 0.000630 & 0.255232 & -0.404100 & -0.348550 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.751560 & 0.994897 & 0.000660 & 0.296434 & -0.369018 & -0.052437 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.756340 & 0.998072 & 0.000643 & 0.379186 & -0.283486 & -0.052437 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.758730 & 1.000272 & 0.000645 & 0.420562 & -0.233174 & -0.259716 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.761100 & 1.000751 & 0.000645 & 0.461592 & -0.178314 & -0.230105 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.763500 & 1.000815 & 0.000645 & 0.503141 & -0.117718 & -0.141271 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.765920 & 1.001867 & 0.000646 & 0.545037 & -0.051480 & -0.318939 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.768300 & 1.002753 & 0.000646 & 0.586240 & 0.018694 & -0.318939 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.770690 & 1.001120 & 0.000645 & 0.627616 & 0.094184 & -0.437384 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.773080 & 1.000410 & 0.000645 & 0.668992 & 0.174705 & -0.466996 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.775470 & 1.001581 & 0.000646 & 0.710368 & 0.260258 & -0.615052 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.777870 & 1.003372 & 0.000656 & 0.751917 & 0.351231 & -0.674275 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.780260 & 1.002919 & 0.000656 & 0.793293 & 0.446867 & -0.585441 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.782640 & 1.001590 & 0.000683 & 0.834496 & 0.547103 & -0.555830 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.785030 & 1.000410 & 0.000654 & 0.875872 & 0.652780 & -0.792721 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.787430 & 1.003659 & 0.000656 & 0.917421 & 0.763963 & -1.000000 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.789820 & 1.000944 & 0.000664 & 0.958797 & 0.879724 & -0.911166 \\
1937 & LCO-CTIO-1m0 & Sloang & 2020-02-13 & 2458893.792200 & 1.002291 & 0.000665 & 1.000000 & 1.000000 & -0.851943 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.868310 & 1.001751 & 0.001070 & -1.000000 & 1.000000 & 0.082927 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.870710 & 1.000000 & 0.001068 & -0.943171 & 0.829953 & 0.375610 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.873100 & 1.000000 & 0.001068 & -0.886579 & 0.670495 & 0.287805 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.875500 & 0.998435 & 0.001067 & -0.829750 & 0.520291 & 0.258537 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.877890 & 0.993116 & 0.001061 & -0.773157 & 0.380592 & 0.434146 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.880300 & 0.991562 & 0.001059 & -0.716092 & 0.249707 & 0.609756 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.882800 & 0.992385 & 0.001060 & -0.656895 & 0.124528 & 0.492683 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.885370 & 0.990193 & 0.001067 & -0.596040 & 0.007089 & 0.492683 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.887780 & 0.989737 & 0.001067 & -0.538975 & -0.092681 & 0.463415 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.890180 & 0.987825 & 0.001055 & -0.482146 & -0.182074 & 0.609756 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.892580 & 0.988826 & 0.001056 & -0.425317 & -0.261526 & 0.551220 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.894980 & 0.987825 & 0.001064 & -0.368488 & -0.331036 & 0.287805 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.897380 & 0.987825 & 0.001064 & -0.311658 & -0.390604 & 0.287805 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.899780 & 0.990102 & 0.001058 & -0.254829 & -0.440231 & 0.346341 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.902170 & 0.988826 & 0.001066 & -0.198237 & -0.479770 & 0.317073 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.904560 & 0.989829 & 0.001067 & -0.141645 & -0.509451 & 0.404878 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.906960 & 0.989555 & 0.001057 & -0.084816 & -0.529334 & 0.317073 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.909360 & 0.996047 & 0.001073 & -0.027987 & -0.539276 & 0.053659 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.911760 & 0.998068 & 0.001076 & 0.028842 & -0.539276 & 0.200000 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.914160 & 0.999632 & 0.001077 & 0.085671 & -0.529334 & 0.141463 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.916550 & 1.002490 & 0.001071 & 0.142263 & -0.509554 & 0.287805 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.918950 & 1.002398 & 0.001071 & 0.199092 & -0.479770 & 0.287805 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.921340 & 1.006653 & 0.001085 & 0.255685 & -0.440231 & -0.034146 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.923740 & 1.004431 & 0.001082 & 0.312514 & -0.390604 & -0.121951 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.926260 & 1.005542 & 0.001084 & 0.372184 & -0.327797 & 0.024390 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.928650 & 1.003968 & 0.001091 & 0.428776 & -0.258102 & -0.180488 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.931040 & 1.006839 & 0.001104 & 0.485369 & -0.178548 & -0.590244 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.933440 & 1.005542 & 0.001130 & 0.542198 & -0.088740 & -0.941463 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.935840 & 1.004893 & 0.001101 & 0.599027 & 0.011009 & -0.473171 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.938240 & 1.007581 & 0.001104 & 0.655856 & 0.120701 & -0.531707 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.940640 & 1.006468 & 0.001122 & 0.712685 & 0.240334 & -1.000000 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.943050 & 1.005912 & 0.001112 & 0.769750 & 0.370470 & -0.795122 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.945450 & 1.005819 & 0.001112 & 0.826579 & 0.510028 & -0.648780 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.947830 & 1.009625 & 0.001107 & 0.882935 & 0.658241 & -0.502439 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.950230 & 1.005912 & 0.001130 & 0.939764 & 0.817601 & -0.970732 \\
1937 & LCO-SSO-1m0 & Sloanz & 2020-04-22 & 2458961.952630 & 1.009346 & 0.001116 & 0.996593 & 0.986902 & -0.824390 \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.445419 & 0.994801 & 0.004255 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.445869 & 0.998972 & 0.004249 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.446329 & 0.987399 & 0.004202 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.446829 & 0.999218 & 0.004216 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.447279 & 0.994492 & 0.004191 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.447709 & 0.994959 & 0.004169 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.448139 & 0.994187 & 0.004157 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.448569 & 1.000728 & 0.004162 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.449019 & 0.993454 & 0.004117 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.449759 & 0.995183 & 0.004115 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.450309 & 0.997399 & 0.004089 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.450799 & 0.993657 & 0.004070 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.451229 & 0.999436 & 0.004091 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.451659 & 0.997760 & 0.004058 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.452109 & 0.996543 & 0.004046 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.452629 & 0.997509 & 0.004041 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.453059 & 0.994997 & 0.004013 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.453559 & 0.998700 & 0.004015 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.453989 & 0.999495 & 0.004001 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.454429 & 0.990002 & 0.003993 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.454879 & 0.998304 & 0.003984 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.455409 & 1.006514 & 0.004000 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.455839 & 1.001624 & 0.003989 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.456299 & 0.990312 & 0.003950 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.456739 & 1.003107 & 0.003978 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.457339 & 0.997660 & 0.003940 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.457869 & 0.992945 & 0.003896 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.458559 & 0.988389 & 0.003889 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.458999 & 0.996330 & 0.003894 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.459529 & 1.001692 & 0.003900 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.459979 & 0.999920 & 0.003881 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.460419 & 0.995204 & 0.003865 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.460839 & 0.991528 & 0.003845 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.461269 & 0.993168 & 0.003845 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.461799 & 1.005966 & 0.003852 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.462219 & 0.988734 & 0.003804 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.462739 & 0.992995 & 0.003811 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.463159 & 0.998823 & 0.003813 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.463589 & 0.993683 & 0.003795 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.464019 & 1.000525 & 0.003802 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.464539 & 0.997607 & 0.003783 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.464959 & 0.992467 & 0.003773 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.465389 & 0.993048 & 0.003762 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.465819 & 0.993101 & 0.003758 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.466239 & 0.995415 & 0.003745 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.466769 & 0.993394 & 0.003739 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.467279 & 0.989263 & 0.003712 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.467709 & 0.999364 & 0.003726 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.468129 & 0.995341 & 0.003712 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.468549 & 1.000114 & 0.003715 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.468969 & 0.992436 & 0.003699 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.469389 & 0.995561 & 0.003694 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.469809 & 1.001251 & 0.003701 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.470239 & 0.994966 & 0.003673 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.470659 & 1.004808 & 0.003683 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.471169 & 0.992644 & 0.003635 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.471689 & 0.995701 & 0.003621 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.472209 & 0.987740 & 0.003613 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.472629 & 0.990498 & 0.003605 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.473049 & 0.995362 & 0.003592 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.473479 & 0.995809 & 0.003571 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.473909 & 1.002643 & 0.003556 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.474329 & 0.996913 & 0.003532 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.474849 & 0.990669 & 0.003484 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.475269 & 0.996872 & 0.003486 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.475689 & 0.995869 & 0.003498 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.476119 & 0.989123 & 0.003468 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.476539 & 0.992084 & 0.003439 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.477059 & 0.997697 & 0.003418 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.477479 & 0.993728 & 0.003391 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.477919 & 0.996664 & 0.003366 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.478339 & 0.999621 & 0.003335 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.478759 & 0.996227 & 0.003337 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.479179 & 0.999915 & 0.003331 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.479699 & 1.002728 & 0.003301 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.480119 & 0.998338 & 0.003262 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.480539 & 0.998109 & 0.003228 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.480959 & 0.993507 & 0.003194 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.481389 & 0.994873 & 0.003162 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.481809 & 0.992794 & 0.003128 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.482379 & 0.997931 & 0.003153 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.482809 & 0.992583 & 0.003107 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.483329 & 0.996957 & 0.003091 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.483759 & 0.993531 & 0.003057 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.484189 & 0.999994 & 0.003044 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.484609 & 0.992459 & 0.003002 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.485029 & 1.000268 & 0.003000 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.485449 & 0.996124 & 0.002997 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.485969 & 0.993007 & 0.002972 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.486489 & 0.995301 & 0.002960 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.486909 & 0.992839 & 0.002952 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.487329 & 0.995134 & 0.002944 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.487759 & 0.995621 & 0.002937 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.488179 & 0.991808 & 0.002921 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.488609 & 0.996899 & 0.002924 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.489039 & 0.991225 & 0.002909 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.489559 & 0.987151 & 0.002892 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.490079 & 0.995789 & 0.002905 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.490589 & 0.995698 & 0.002891 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.491019 & 0.994764 & 0.002880 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.491439 & 0.996871 & 0.002877 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.491869 & 0.995950 & 0.002873 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.492389 & 0.994265 & 0.002865 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.492809 & 0.999713 & 0.002876 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.493229 & 0.995813 & 0.002865 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.493739 & 0.997098 & 0.002860 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.494169 & 0.998946 & 0.002858 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.494589 & 0.998735 & 0.002855 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.495009 & 0.997043 & 0.002848 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.495429 & 0.999647 & 0.002847 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.495859 & 0.999216 & 0.002848 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.496279 & 0.996351 & 0.002837 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.496799 & 0.993065 & 0.002825 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.497219 & 0.994023 & 0.002823 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.497649 & 0.995373 & 0.002825 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.498079 & 0.996302 & 0.002820 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.498499 & 0.993031 & 0.002811 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.498929 & 0.993734 & 0.002807 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.499349 & 0.995784 & 0.002808 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.499769 & 0.995022 & 0.002804 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.500189 & 0.993439 & 0.002800 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.500619 & 0.999430 & 0.002808 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.501039 & 0.996396 & 0.002800 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.501469 & 0.996047 & 0.002794 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.501889 & 0.998149 & 0.002794 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.502409 & 0.993333 & 0.002781 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.502829 & 0.997865 & 0.002785 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.503259 & 0.997158 & 0.002779 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.503679 & 0.994874 & 0.002771 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.504109 & 0.996493 & 0.002771 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.504529 & 0.995003 & 0.002767 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.504969 & 0.996144 & 0.002770 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.505479 & 0.997278 & 0.002767 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.506009 & 0.992861 & 0.002757 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.506529 & 0.992214 & 0.002753 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.506949 & 0.990824 & 0.002752 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.507469 & 0.996003 & 0.002754 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.507989 & 0.989783 & 0.002743 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.508509 & 0.992607 & 0.002747 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.509029 & 0.998164 & 0.002749 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.509549 & 0.993130 & 0.002732 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.510069 & 0.992107 & 0.002726 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.510599 & 0.989826 & 0.002719 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.511009 & 0.993473 & 0.002724 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.511529 & 0.994264 & 0.002724 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.511949 & 0.995925 & 0.002724 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.512479 & 0.996583 & 0.002723 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.512999 & 0.993038 & 0.002715 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.513419 & 0.993012 & 0.002710 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.513839 & 0.994755 & 0.002715 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.514359 & 0.990609 & 0.002707 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.514879 & 0.997693 & 0.002718 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.515299 & 0.997690 & 0.002716 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.515819 & 0.996767 & 0.002714 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.516249 & 0.994736 & 0.002705 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.516679 & 0.992848 & 0.002703 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.517109 & 0.997097 & 0.002705 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.517629 & 0.994163 & 0.002697 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.518049 & 0.994851 & 0.002695 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.518579 & 0.992823 & 0.002689 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.518999 & 0.990796 & 0.002685 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.519519 & 0.990183 & 0.002685 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.520039 & 0.999347 & 0.002698 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.520559 & 0.997349 & 0.002691 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.521069 & 0.994771 & 0.002680 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.521849 & 0.993953 & 0.002677 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.522629 & 0.998210 & 0.002678 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.523059 & 0.993129 & 0.002673 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.523489 & 0.994044 & 0.002671 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.523919 & 0.997068 & 0.002709 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.524439 & 0.998038 & 0.002698 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.524949 & 0.992638 & 0.002682 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.525469 & 0.992863 & 0.002665 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.525889 & 0.990980 & 0.002715 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.526319 & 0.991506 & 0.002697 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.526839 & 1.006705 & 0.003888 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.527359 & 0.992060 & 0.002983 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.527879 & 0.993017 & 0.002926 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.528299 & 0.993217 & 0.003959 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.528729 & 0.990880 & 0.002685 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.529159 & 0.996322 & 0.002658 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.529679 & 0.991801 & 0.002643 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.530199 & 0.994874 & 0.002650 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.530719 & 0.990986 & 0.002648 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.531149 & 0.999446 & 0.002678 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.531569 & 0.993786 & 0.002843 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.532089 & 1.000676 & 0.002713 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.532609 & 0.998529 & 0.002926 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.533129 & 1.002085 & 0.003284 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.533549 & 0.999084 & 0.002981 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.533979 & 1.000486 & 0.004119 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.534499 & 0.988961 & 0.003278 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.535019 & 0.983632 & 0.002757 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.535439 & 0.993106 & 0.003583 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.535869 & 0.999931 & 0.006648 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.536289 & 0.984646 & 0.003513 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.536719 & 0.996551 & 0.003872 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.537139 & 1.001383 & 0.004307 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.537569 & 1.023277 & 0.003553 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.537999 & 0.998131 & 0.003304 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.538419 & 0.989375 & 0.002996 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.538849 & 1.000424 & 0.002814 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.539279 & 0.993891 & 0.002627 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.539799 & 0.995691 & 0.002624 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.540319 & 0.993132 & 0.002616 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.540829 & 0.993409 & 0.002609 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.541349 & 0.991030 & 0.002604 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.541869 & 0.993953 & 0.002609 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.542289 & 0.992775 & 0.002605 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.542719 & 0.995425 & 0.002612 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.543149 & 0.990525 & 0.002608 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.543569 & 0.989843 & 0.002609 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.543999 & 0.994324 & 0.002613 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.544429 & 0.992123 & 0.002610 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.544859 & 0.997094 & 0.002655 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.545279 & 0.993147 & 0.002611 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.545709 & 0.998458 & 0.002613 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.546139 & 0.998165 & 0.002611 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.546569 & 0.990756 & 0.002597 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.547009 & 0.992554 & 0.002602 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.547529 & 0.996673 & 0.002607 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.547949 & 0.992471 & 0.002603 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.548379 & 0.993694 & 0.002604 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.548799 & 0.992321 & 0.002598 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.549229 & 0.991506 & 0.002595 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.549749 & 0.999026 & 0.002609 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.550179 & 0.996902 & 0.002602 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.550699 & 0.988079 & 0.002587 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.551219 & 1.002098 & 0.002623 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.551649 & 0.993717 & 0.002614 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.552069 & 0.991995 & 0.002593 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.552499 & 0.993550 & 0.002594 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.552929 & 0.993174 & 0.002604 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.553359 & 0.997162 & 0.002702 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.553779 & 0.996558 & 0.003298 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.554209 & 0.993053 & 0.002856 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.554639 & 0.990957 & 0.002612 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.555069 & 1.002162 & 0.002735 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.555489 & 0.984945 & 0.002705 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.555919 & 0.995086 & 0.002598 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.556439 & 0.998511 & 0.002605 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.556869 & 0.998529 & 0.002886 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.557289 & 0.978544 & 0.003342 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.557809 & 0.983534 & 0.004071 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.558329 & 0.983527 & 0.005540 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.558849 & 0.998463 & 0.003689 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.559369 & 0.990649 & 0.003806 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.559799 & 1.000010 & 0.003004 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.560219 & 0.996040 & 0.002654 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.560649 & 0.991452 & 0.002593 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.561079 & 0.997767 & 0.002599 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.561509 & 0.992559 & 0.002590 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.561929 & 0.989666 & 0.002580 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.562359 & 0.994086 & 0.002583 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.562789 & 0.993281 & 0.002582 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.563219 & 0.998451 & 0.002595 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.563639 & 0.995612 & 0.002588 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.564069 & 0.994635 & 0.002592 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.564589 & 0.991484 & 0.002579 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.565019 & 0.992063 & 0.002579 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.565439 & 0.989995 & 0.002574 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.565869 & 0.998666 & 0.002584 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.566299 & 0.997109 & 0.002581 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.566729 & 0.996086 & 0.002584 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.567159 & 0.996232 & 0.002586 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.567679 & 0.991482 & 0.002578 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.568099 & 0.992628 & 0.002582 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.568529 & 0.993750 & 0.002577 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.568949 & 0.992080 & 0.002573 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.569379 & 0.991604 & 0.002573 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.569809 & 0.995821 & 0.002577 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.570239 & 0.991863 & 0.002574 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.570659 & 0.992057 & 0.002572 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.571089 & 0.986999 & 0.002562 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.571519 & 0.996944 & 0.002580 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.571949 & 0.996528 & 0.002586 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.572469 & 0.992217 & 0.002572 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.572989 & 0.992301 & 0.002569 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.573499 & 0.993596 & 0.002572 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.574029 & 0.996148 & 0.002578 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.574449 & 0.993827 & 0.002582 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.574969 & 0.994682 & 0.002584 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.575489 & 0.995130 & 0.002583 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.575909 & 0.998783 & 0.002588 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.576339 & 0.989922 & 0.002574 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.576769 & 0.995071 & 0.002581 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.577189 & 0.992476 & 0.002581 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.577719 & 0.990818 & 0.002579 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.578229 & 0.993967 & 0.002582 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.578759 & 0.993663 & 0.002580 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.579279 & 0.998824 & 0.002588 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.579789 & 0.996618 & 0.002586 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.580219 & 0.995823 & 0.002587 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.580639 & 0.993135 & 0.002583 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.581069 & 0.991367 & 0.002573 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.581499 & 0.994983 & 0.002580 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.581929 & 0.998463 & 0.002592 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.582389 & 0.999475 & 0.002587 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.582909 & 0.994576 & 0.002578 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.583339 & 0.998096 & 0.002597 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.583859 & 0.994447 & 0.002613 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.584279 & 0.992260 & 0.002598 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.588609 & 1.004275 & 0.002595 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.589139 & 1.000656 & 0.002607 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.589569 & 0.999290 & 0.002597 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.589989 & 0.992677 & 0.002592 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.590419 & 0.998207 & 0.002591 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.590849 & 0.995541 & 0.002588 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.591269 & 0.982454 & 0.002558 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.591699 & 0.998703 & 0.002603 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.592119 & 0.998595 & 0.002600 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.592549 & 0.999001 & 0.002609 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.592979 & 0.992611 & 0.002597 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.593409 & 0.993569 & 0.002604 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.593829 & 0.996086 & 0.002612 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.594259 & 0.989096 & 0.002627 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.594679 & 0.999946 & 0.002611 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.595109 & 0.993420 & 0.002615 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.595539 & 0.996262 & 0.002616 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.595959 & 1.001855 & 0.002652 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.596389 & 0.994248 & 0.002620 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.596819 & 0.988874 & 0.002603 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.597239 & 0.996027 & 0.002623 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.597669 & 0.998841 & 0.002621 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.598099 & 0.992386 & 0.002597 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.598519 & 0.994203 & 0.002625 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.598949 & 0.997604 & 0.002624 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.599379 & 0.995166 & 0.002639 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.599799 & 0.990442 & 0.002615 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.600229 & 0.995861 & 0.002613 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.600659 & 1.001337 & 0.002618 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.601079 & 0.996932 & 0.002607 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.601509 & 0.991086 & 0.002612 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.601939 & 0.995263 & 0.002611 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.602359 & 0.994042 & 0.002613 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.602789 & 0.999884 & 0.002611 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.603219 & 0.996189 & 0.002601 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.603639 & 0.994821 & 0.002598 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.604069 & 0.995851 & 0.002592 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.604489 & 0.990612 & 0.002589 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.604919 & 0.991238 & 0.002603 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.605349 & 0.990045 & 0.002599 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.605769 & 0.992350 & 0.002604 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.606199 & 0.992520 & 0.002604 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.606629 & 0.991653 & 0.002600 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.607049 & 0.990637 & 0.002594 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.607479 & 0.996329 & 0.002601 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.607909 & 0.989128 & 0.002587 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.608329 & 0.990660 & 0.002590 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.608759 & 0.991623 & 0.002593 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.609179 & 0.991235 & 0.002592 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.609709 & 0.996180 & 0.002597 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.610219 & 0.995173 & 0.002600 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.610739 & 0.995664 & 0.002599 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.611259 & 0.995176 & 0.002594 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.611689 & 0.994287 & 0.002598 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.612209 & 0.994099 & 0.002590 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.612639 & 0.995401 & 0.002591 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.613059 & 0.996418 & 0.002594 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.613489 & 0.993812 & 0.002598 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.613919 & 0.994369 & 0.002590 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.614339 & 0.996558 & 0.002592 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.614769 & 0.993835 & 0.002585 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.615189 & 0.994771 & 0.002586 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.615619 & 0.997231 & 0.002592 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.616039 & 0.989526 & 0.002580 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.616469 & 0.991338 & 0.002585 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.616899 & 0.988529 & 0.002581 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.617319 & 0.993828 & 0.002597 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.617749 & 0.992353 & 0.002592 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.618179 & 0.993254 & 0.002597 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.618599 & 0.996552 & 0.002606 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.619029 & 0.995849 & 0.002607 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.619449 & 0.991420 & 0.002597 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.619879 & 0.995129 & 0.002605 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.620309 & 0.988723 & 0.002596 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.620729 & 0.991390 & 0.002603 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.621159 & 0.991177 & 0.002601 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.621589 & 0.991577 & 0.002605 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.622009 & 0.993201 & 0.002608 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.622539 & 0.999421 & 0.002620 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.622959 & 0.998781 & 0.002622 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.623379 & 1.002153 & 0.002632 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.623809 & 0.998319 & 0.002628 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.624329 & 0.999021 & 0.002630 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.624849 & 0.993819 & 0.002619 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.625269 & 0.997535 & 0.002626 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.625689 & 0.995852 & 0.002628 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.626119 & 0.989635 & 0.002618 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.626549 & 0.995371 & 0.002634 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.626969 & 0.990972 & 0.002627 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.627399 & 0.990375 & 0.002624 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.627819 & 0.994913 & 0.002639 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.628249 & 0.989662 & 0.002631 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.628669 & 0.986395 & 0.002624 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.629099 & 0.992660 & 0.002636 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.629529 & 0.991871 & 0.002629 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.629949 & 0.991437 & 0.002631 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.630379 & 0.994955 & 0.002639 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.630809 & 0.989718 & 0.002633 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.631229 & 0.981437 & 0.002624 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.631659 & 0.992080 & 0.002649 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.632179 & 0.998492 & 0.002654 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.632609 & 0.998058 & 0.002650 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.633029 & 0.995289 & 0.002650 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.633459 & 0.996137 & 0.002657 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.633879 & 0.999777 & 0.002662 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.634309 & 0.994663 & 0.002658 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.634759 & 1.000690 & 0.002667 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.635189 & 0.997281 & 0.002662 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.635609 & 0.998334 & 0.002668 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.636039 & 0.989755 & 0.002657 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.636469 & 0.991496 & 0.002659 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.636889 & 0.998557 & 0.002671 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.637309 & 0.995967 & 0.002665 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.637739 & 0.996322 & 0.002667 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.638169 & 0.992354 & 0.002663 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.638589 & 0.990851 & 0.002662 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.639019 & 0.987263 & 0.002664 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.639539 & 0.996057 & 0.002683 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.639959 & 1.000932 & 0.002690 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.640479 & 0.997695 & 0.002696 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.640999 & 0.999252 & 0.002695 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.641429 & 0.995878 & 0.002693 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.641849 & 1.000725 & 0.002697 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.642269 & 0.990458 & 0.002681 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.642699 & 0.995103 & 0.002690 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.643119 & 0.999761 & 0.002703 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.643549 & 0.990477 & 0.002693 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.643979 & 0.994055 & 0.002701 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.644399 & 0.993035 & 0.002700 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.644829 & 0.993040 & 0.002703 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.645249 & 0.993776 & 0.002702 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.645679 & 0.996981 & 0.002711 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.646109 & 0.994673 & 0.002718 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.646529 & 0.992664 & 0.002716 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.646959 & 0.996235 & 0.002728 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.647379 & 0.995711 & 0.002728 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.647809 & 0.995742 & 0.002735 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.648229 & 0.993790 & 0.002728 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.648659 & 0.989338 & 0.002717 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.649079 & 0.993097 & 0.002732 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.649509 & 0.990308 & 0.002727 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.649929 & 0.992144 & 0.002734 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.650449 & 0.992999 & 0.002743 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.650879 & 0.994559 & 0.002748 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.651309 & 0.995153 & 0.002749 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.651729 & 0.995286 & 0.002757 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.652159 & 0.997158 & 0.002765 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.652579 & 0.991310 & 0.002748 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.653009 & 0.998934 & 0.002754 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.653429 & 0.994300 & 0.002750 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.653859 & 0.993608 & 0.002751 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.654279 & 0.987486 & 0.002740 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.654709 & 0.997552 & 0.002759 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.655129 & 0.992141 & 0.002754 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.655559 & 0.991171 & 0.002755 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.655979 & 0.989660 & 0.002753 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.656409 & 0.993255 & 0.002762 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.656829 & 0.993360 & 0.002763 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.657349 & 1.003383 & 0.002789 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.657879 & 0.995229 & 0.002777 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.658309 & 0.999160 & 0.002784 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.658729 & 0.997510 & 0.002784 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.659159 & 0.997471 & 0.002793 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.659579 & 0.993928 & 0.002792 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.660009 & 0.995313 & 0.002803 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.660429 & 0.990765 & 0.002803 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.660859 & 0.992401 & 0.002834 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.661289 & 0.992834 & 0.002837 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.661709 & 0.995147 & 0.002826 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.662229 & 0.998536 & 0.002831 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.662749 & 0.997930 & 0.002830 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.663179 & 1.001764 & 0.002843 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.663609 & 0.995179 & 0.002827 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.664129 & 0.996140 & 0.002832 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.664549 & 0.998982 & 0.002840 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.664969 & 0.991633 & 0.002832 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.665399 & 0.999771 & 0.002841 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.665819 & 0.996214 & 0.002839 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.666249 & 0.996990 & 0.002839 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.666669 & 1.000417 & 0.002849 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.667099 & 0.991196 & 0.002831 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.667519 & 0.991843 & 0.002834 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.667949 & 0.995147 & 0.002842 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.668369 & 0.998531 & 0.002854 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.668799 & 0.998207 & 0.002855 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.669229 & 0.992259 & 0.002857 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.669659 & 0.993981 & 0.002860 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.670079 & 0.993919 & 0.002866 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.670599 & 1.006450 & 0.002889 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.671119 & 1.000441 & 0.002886 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.671539 & 1.001206 & 0.002898 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.671969 & 0.993325 & 0.002915 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.672389 & 0.995733 & 0.002934 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.672819 & 0.992966 & 0.002913 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.673239 & 0.996065 & 0.002922 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.673669 & 0.992380 & 0.002912 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.674099 & 0.987990 & 0.002903 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.674519 & 0.989823 & 0.002947 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.674949 & 0.992079 & 0.002913 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.675469 & 0.998944 & 0.002933 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.675889 & 1.002224 & 0.002933 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.676319 & 0.992411 & 0.002931 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.676739 & 0.998647 & 0.002935 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.677169 & 0.998392 & 0.002936 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.677589 & 0.993622 & 0.002928 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.678019 & 0.996280 & 0.002934 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.678449 & 0.998350 & 0.002947 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.678869 & 0.994140 & 0.002977 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.679299 & 0.965472 & 0.003635 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.679719 & 0.994986 & 0.002963 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.680239 & 0.996486 & 0.002985 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.680659 & 0.999825 & 0.003018 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.681089 & 1.018881 & 0.003443 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.681519 & 1.001561 & 0.003029 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.681939 & 0.989665 & 0.002994 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.682369 & 0.993059 & 0.003113 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.682799 & 0.995943 & 0.003046 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.683219 & 0.990036 & 0.003014 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.683649 & 0.991617 & 0.003018 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.684079 & 0.988310 & 0.002996 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.684599 & 0.996275 & 0.003018 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.685019 & 0.994845 & 0.003024 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.685439 & 0.997207 & 0.003029 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.685869 & 0.990432 & 0.003032 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.686289 & 1.001393 & 0.003048 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.686719 & 0.999047 & 0.003042 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.687149 & 0.993915 & 0.003033 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.687569 & 0.996045 & 0.003038 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.687999 & 0.967434 & 0.002953 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.688419 & 0.990688 & 0.003032 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.688849 & 0.995305 & 0.003048 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.689279 & 0.993083 & 0.003048 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.689699 & 0.993766 & 0.003063 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.690229 & 0.997611 & 0.003082 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.690649 & 1.006324 & 0.003108 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.691079 & 1.001663 & 0.003112 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.691509 & 0.999052 & 0.003176 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.691929 & 0.991365 & 0.003371 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.692359 & 0.990044 & 0.003365 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.692779 & 0.996397 & 0.003501 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.693209 & 1.001476 & 0.006326 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.693629 & 0.986961 & 0.006911 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.694059 & 0.999726 & 0.004334 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.694479 & 0.989896 & 0.003953 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.694909 & 1.013920 & 0.004750 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.695329 & 0.985866 & 0.005568 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.695849 & 0.996176 & 0.003805 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.696369 & 0.994875 & 0.008329 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.696799 & 1.005278 & 0.005498 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.697229 & 1.070485 & 0.004849 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.697649 & 1.016382 & 0.006693 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.698069 & 1.009835 & 0.004785 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.698499 & 1.065427 & 0.007932 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.699349 & 0.955356 & 0.010968 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.699769 & 0.990279 & 0.007504 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.700199 & 1.010649 & 0.003757 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.701149 & 1.033543 & 0.008896 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.701569 & 0.961080 & 0.006966 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.701999 & 1.008633 & 0.007648 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.702419 & 0.983377 & 0.005343 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.702849 & 0.964940 & 0.003528 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.703269 & 1.007987 & 0.005288 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.703699 & 1.002616 & 0.006672 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.704119 & 0.995149 & 0.008363 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.704549 & 0.988962 & 0.007246 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.704969 & 0.994447 & 0.008510 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.705919 & 1.016024 & 0.008071 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.706429 & 0.998068 & 0.004717 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.706859 & 0.997553 & 0.003503 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.707289 & 0.993804 & 0.003362 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.707719 & 0.994858 & 0.003361 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.708139 & 1.003610 & 0.003824 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.708569 & 0.997526 & 0.003386 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.708989 & 0.994510 & 0.003364 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.709419 & 0.996558 & 0.003375 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.709849 & 0.994640 & 0.003376 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.710269 & 0.998416 & 0.003391 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.710699 & 0.996835 & 0.003400 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.711119 & 0.993190 & 0.003402 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.711549 & 0.988211 & 0.003400 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.712069 & 1.001487 & 0.003450 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.712589 & 0.999219 & 0.003458 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.713019 & 0.998895 & 0.003465 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.713439 & 1.002781 & 0.003477 & -- & -- & -- \\
2364 & TRAPPIST-North & Sloanz & 2020-11-28 & 2459182.713869 & 0.996197 & 0.003468 & -- & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.961535 & 0.996128 & 0.001567 & 0.304012 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.963758 & 0.997452 & 0.001557 & 0.275440 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.965951 & 0.995154 & 0.001546 & 0.261564 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.968147 & 0.995316 & 0.001543 & 0.247311 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.970350 & 0.994501 & 0.001534 & 0.264323 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.972547 & 0.991997 & 0.001529 & 0.259542 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.974739 & 0.991017 & 0.001531 & 0.218482 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.976920 & 0.988100 & 0.001518 & 0.289797 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.979130 & 0.990267 & 0.001529 & 0.212849 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.981314 & 0.987785 & 0.001518 & 0.268471 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.983504 & 0.988320 & 0.001525 & 0.216791 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.985709 & 0.988117 & 0.001511 & 0.329221 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.987915 & 0.989010 & 0.001509 & 0.341730 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.990123 & 0.989242 & 0.001507 & 0.357269 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.992314 & 0.987793 & 0.001507 & 0.348559 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.994494 & 0.986996 & 0.001506 & 0.356002 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.996698 & 0.986669 & 0.001503 & 0.376344 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459222.998912 & 0.985788 & 0.001501 & 0.371341 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.001115 & 0.986327 & 0.001501 & 0.385044 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.003302 & 0.982188 & 0.001497 & 0.385047 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.005517 & 0.988028 & 0.001509 & 0.339386 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.007717 & 0.986577 & 0.001504 & 0.365782 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.009906 & 0.985350 & 0.001501 & 0.382124 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.012118 & 0.983177 & 0.001500 & 0.364245 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.014300 & 0.988730 & 0.001511 & 0.329008 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.016507 & 0.984644 & 0.001501 & 0.374219 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.018691 & 0.985810 & 0.001506 & 0.338666 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.020885 & 0.989175 & 0.001512 & 0.312904 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.023084 & 0.984184 & 0.001507 & 0.316397 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.025273 & 0.986553 & 0.001517 & 0.248924 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.027477 & 0.985722 & 0.001517 & 0.239117 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.029663 & 0.983588 & 0.001515 & 0.237714 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.031864 & 0.984633 & 0.001515 & 0.250032 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.034061 & 0.987551 & 0.001517 & 0.255809 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.036325 & 0.988424 & 0.001522 & 0.215205 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.038539 & 0.987503 & 0.001518 & 0.242859 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.040730 & 0.986998 & 0.001512 & 0.293666 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.042915 & 0.987478 & 0.001512 & 0.295452 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.045123 & 0.987984 & 0.001507 & 0.341340 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.047324 & 0.986806 & 0.001514 & 0.271449 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.049532 & 0.984009 & 0.001506 & 0.320559 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.051734 & 0.989788 & 0.001514 & 0.292268 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.053916 & 0.986600 & 0.001506 & 0.335900 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.058502 & 0.987110 & 0.001520 & 0.219373 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.060683 & 0.989250 & 0.001518 & 0.238108 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.062887 & 0.989124 & 0.001518 & 0.242973 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.065088 & 0.987082 & 0.001515 & 0.261595 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.067299 & 0.988652 & 0.001520 & 0.229312 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.069499 & 0.988483 & 0.001517 & 0.254439 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.071677 & 0.990020 & 0.001520 & 0.238306 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.073884 & 0.992088 & 0.001522 & 0.242815 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.076083 & 0.992232 & 0.001520 & 0.261045 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.078280 & 0.995904 & 0.001525 & 0.251902 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.080483 & 0.994111 & 0.001522 & 0.258311 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.082707 & 0.998529 & 0.001532 & 0.218235 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.084904 & 0.994028 & 0.001528 & 0.215872 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.087092 & 0.995277 & 0.001526 & 0.233612 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.089295 & 0.994273 & 0.001531 & 0.190751 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.091503 & 0.995179 & 0.001534 & 0.184264 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.093718 & 0.994965 & 0.001531 & 0.201509 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.100240 & 0.997976 & 0.001545 & 0.093940 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.102476 & 0.999274 & 0.001553 & 0.040158 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.104686 & 0.999793 & 0.001550 & 0.081980 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.106901 & 0.998336 & 0.001546 & 0.100102 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.109082 & 0.995735 & 0.001540 & 0.126385 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.111286 & 0.994348 & 0.001545 & 0.068524 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.113491 & 0.994340 & 0.001550 & 0.040038 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.115686 & 0.991793 & 0.001548 & 0.033895 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.117916 & 0.996255 & 0.001559 & -0.027958 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.120118 & 0.996965 & 0.001565 & -0.065046 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.122308 & 0.997796 & 0.001565 & -0.063439 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.124493 & 0.995776 & 0.001562 & -0.052048 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.126679 & 0.996228 & 0.001565 & -0.075395 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.128884 & 0.997258 & 0.001573 & -0.135337 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.131086 & 0.997007 & 0.001573 & -0.122075 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.133307 & 0.994959 & 0.001570 & -0.121852 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.135517 & 0.996925 & 0.001582 & -0.190137 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.137729 & 0.996096 & 0.001576 & -0.163342 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.139925 & 1.002308 & 0.001596 & -0.257504 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.142112 & 1.001372 & 0.001606 & -0.329205 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.144308 & 0.998127 & 0.001599 & -0.303464 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.146506 & 0.994109 & 0.001599 & -0.333285 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.148711 & 0.995883 & 0.001606 & -0.355338 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.150919 & 0.996409 & 0.001606 & -0.353968 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.153109 & 0.999196 & 0.001612 & -0.376639 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.155317 & 0.993428 & 0.001609 & -0.395835 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.157517 & 0.998842 & 0.001617 & -0.412887 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.159721 & 1.000001 & 0.001623 & -0.437225 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.161919 & 0.997904 & 0.001623 & -0.436265 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.164117 & 0.999988 & 0.001635 & -0.507656 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.167171 & 0.999999 & 0.001645 & -0.579573 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.169433 & 1.000683 & 0.001645 & -0.559973 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.171633 & 1.001358 & 0.001659 & -0.638771 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.173837 & 0.997753 & 0.001657 & -0.656996 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.176037 & 0.997313 & 0.001674 & -0.762854 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.178230 & 1.006059 & 0.001705 & -0.905117 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.180434 & 1.002403 & 0.001691 & -0.835801 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.182623 & 1.004970 & 0.001696 & -0.846861 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.184810 & 1.004518 & 0.001688 & -0.804570 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.186993 & 1.001800 & 0.001709 & -0.950231 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.189232 & 0.995913 & 0.001685 & -0.829013 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.191438 & 0.999075 & 0.001699 & -0.878472 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.193670 & 0.999424 & 0.001718 & -1.000000 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.195871 & 1.002147 & 0.001710 & -0.928802 & -- & -- \\
2364 & Hwd & R & 2021-01-08 & 2459223.198084 & 0.996300 & 0.001696 & -0.866678 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.498793 & 1.008163 & 0.002303 & 1.000000 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.501004 & 1.000329 & 0.002253 & 0.436302 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.502983 & 0.999100 & 0.002246 & 0.596229 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.504963 & 0.996927 & 0.002227 & 0.301717 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.506942 & 0.998926 & 0.002222 & 0.175645 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.508921 & 0.995864 & 0.002226 & 0.423734 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.510889 & 0.997830 & 0.002213 & 0.171507 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.512868 & 0.995499 & 0.002202 & -0.013169 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.514847 & 0.998786 & 0.002215 & 0.417812 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.516826 & 0.998051 & 0.002221 & 0.340997 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.518794 & 0.998029 & 0.002215 & 0.349604 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.520773 & 0.997167 & 0.002214 & 0.270327 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.522752 & 1.000000 & 0.002219 & 0.357960 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.524732 & 1.001226 & 0.002222 & 0.302520 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.526699 & 0.996047 & 0.002203 & 0.068215 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.528678 & 0.999277 & 0.002211 & 0.147082 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.530658 & 0.998108 & 0.002214 & -0.296758 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.532637 & 0.998672 & 0.002199 & -0.364480 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.534604 & 0.999151 & 0.002193 & -0.353756 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.536584 & 0.999268 & 0.002216 & 0.183907 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.538563 & 1.000134 & 0.002187 & -0.486105 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.540530 & 0.998977 & 0.002183 & -0.382128 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.542510 & 1.001988 & 0.002213 & 0.277723 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.544489 & 0.998844 & 0.002207 & 0.228313 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.546468 & 0.999894 & 0.002200 & 0.131750 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.548436 & 0.997644 & 0.002447 & 0.259140 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.550415 & 0.993171 & 0.003285 & -0.522012 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.552394 & 0.999558 & 0.003104 & -0.220757 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.554373 & 0.994654 & 0.002785 & 0.338216 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.556341 & 0.996319 & 0.002704 & 0.080946 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.558320 & 0.994608 & 0.003436 & -0.253816 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.560299 & 0.993371 & 0.004490 & -0.007136 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.562279 & 0.987555 & 0.004207 & -0.068859 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.564246 & 0.993944 & 0.003914 & 0.142332 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.566226 & 0.993887 & 0.005127 & -0.086555 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.568205 & 0.994634 & 0.005813 & -0.501687 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.570172 & 0.982469 & 0.003084 & -0.506545 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.572152 & 0.996588 & 0.002824 & -0.026967 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.574131 & 0.989368 & 0.002951 & -0.257770 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.576110 & 0.992136 & 0.002423 & -0.067040 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.578089 & 0.996790 & 0.002419 & 0.040257 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.580057 & 0.993349 & 0.003832 & -0.014243 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.582036 & 0.979915 & 0.005482 & 0.402908 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.584015 & 0.993235 & 0.003666 & 0.266005 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.585994 & 0.980274 & 0.005415 & 0.100913 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.597870 & 0.997380 & 0.005971 & -0.654948 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.599849 & 0.994525 & 0.005018 & -0.434706 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.601828 & 0.991805 & 0.005874 & -0.730577 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.603796 & 0.986008 & 0.003108 & -0.333848 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.605775 & 0.985294 & 0.003184 & -0.459725 & -- & -- \\
2583 & OAUV-T50 & R & 2021-05-16 & 2459351.607754 & 0.989405 & 0.003711 & -0.768477 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.666375 & 1.007100 & 0.001702 & 0.250526 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.668435 & 1.002496 & 0.001664 & 0.215257 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.670496 & 1.004147 & 0.001702 & 0.181231 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.672510 & 1.005423 & 0.001664 & 0.149144 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.674535 & 1.002225 & 0.001625 & 0.118028 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.676561 & 1.000484 & 0.001625 & 0.088059 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.678621 & 0.999478 & 0.001625 & 0.058765 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.680658 & 0.999529 & 0.001612 & 0.030938 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.682718 & 0.998239 & 0.001612 & 0.003951 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.684755 & 0.995724 & 0.001612 & -0.021604 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.686815 & 0.996111 & 0.001599 & -0.046320 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.688841 & 0.995995 & 0.001599 & -0.069509 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.690901 & 0.996253 & 0.001599 & -0.091988 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.692961 & 0.999194 & 0.001625 & -0.113344 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.695010 & 0.992513 & 0.001599 & -0.133492 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.697058 & 0.997917 & 0.001612 & -0.152541 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.699095 & 0.995067 & 0.001625 & -0.170418 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.701132 & 0.993313 & 0.001612 & -0.187242 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.703204 & 0.994809 & 0.001612 & -0.203261 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.705218 & 0.998472 & 0.001625 & -0.217790 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.707290 & 0.996614 & 0.001612 & -0.231668 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.709327 & 0.998755 & 0.001612 & -0.244268 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.711387 & 0.993235 & 0.001612 & -0.255958 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.713459 & 0.995273 & 0.001625 & -0.266653 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.715508 & 0.997337 & 0.001599 & -0.276177 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.717545 & 0.998214 & 0.001612 & -0.284625 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.719593 & 0.994267 & 0.001599 & -0.292090 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.721630 & 0.993196 & 0.001586 & -0.298491 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.723679 & 0.998588 & 0.001599 & -0.303898 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.725681 & 0.994280 & 0.001586 & -0.308193 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.727684 & 0.991971 & 0.001574 & -0.311505 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.729744 & 0.991778 & 0.001561 & -0.313907 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.731758 & 0.999594 & 0.001612 & -0.315244 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.733806 & 0.996292 & 0.001586 & -0.315587 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.735832 & 1.000006 & 0.001574 & -0.314925 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.737869 & 0.995660 & 0.001574 & -0.313256 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.739917 & 0.997117 & 0.001574 & -0.310547 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.741978 & 0.998149 & 0.001586 & -0.306796 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.744026 & 0.995492 & 0.001586 & -0.302040 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.746087 & 0.997956 & 0.001574 & -0.296208 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.748147 & 0.994280 & 0.001574 & -0.289345 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.750242 & 0.992526 & 0.001561 & -0.281300 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.752313 & 0.997414 & 0.001586 & -0.272273 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.754362 & 0.997143 & 0.001574 & -0.262311 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.756445 & 0.991933 & 0.001548 & -0.251107 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.758471 & 0.993403 & 0.001561 & -0.239181 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.760508 & 0.995015 & 0.001561 & -0.226155 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.762533 & 0.994280 & 0.001561 & -0.212158 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.764582 & 0.993596 & 0.001548 & -0.196955 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.766631 & 0.992964 & 0.001561 & -0.180687 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.768691 & 0.997156 & 0.001561 & -0.163260 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.770739 & 0.993699 & 0.001548 & -0.144839 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.772800 & 0.995247 & 0.001548 & -0.125222 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.774825 & 0.992178 & 0.001535 & -0.104861 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.776885 & 0.994822 & 0.001548 & -0.083044 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.778922 & 0.997027 & 0.001561 & -0.060387 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.780971 & 0.995002 & 0.001548 & -0.036488 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.783008 & 0.995312 & 0.001548 & -0.011607 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.785068 & 0.991958 & 0.001535 & 0.014694 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.787094 & 0.998626 & 0.001548 & 0.041681 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.789154 & 0.996705 & 0.001535 & 0.070277 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.791203 & 0.994435 & 0.001548 & 0.099879 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.792053 & 0.991984 & 0.001780 & 0.112515 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.809224 & 0.996356 & 0.001522 & 0.412165 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.811261 & 0.995699 & 0.001509 & 0.453562 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.813263 & 0.997994 & 0.001522 & 0.495504 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.815323 & 0.997853 & 0.001522 & 0.539989 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.817372 & 0.994525 & 0.001522 & 0.585563 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.819420 & 0.996382 & 0.001522 & 0.632486 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.821457 & 0.996718 & 0.001522 & 0.680521 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.823518 & 0.996834 & 0.001522 & 0.730496 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.825543 & 0.997221 & 0.001522 & 0.781027 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.827592 & 0.995789 & 0.001509 & 0.833570 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.829640 & 0.999994 & 0.001522 & 0.887556 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.831701 & 0.999800 & 0.001522 & 0.943340 & -- & -- \\
2583 & KeplerCam & B & 2021-06-13 & 2459378.833738 & 1.003360 & 0.001535 & 1.000000 & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.661056 & 1.000456 & 0.001807 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.662689 & 1.000348 & 0.001780 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.664323 & 0.999701 & 0.001780 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.665956 & 1.001980 & 0.001767 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.667590 & 0.997799 & 0.001753 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.669223 & 1.001265 & 0.001740 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.670858 & 0.999121 & 0.001780 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.672490 & 1.001575 & 0.001807 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.674124 & 1.000442 & 0.001794 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.675757 & 0.999606 & 0.001726 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.677390 & 1.001144 & 0.001713 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.679024 & 1.001467 & 0.001699 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.680657 & 1.000159 & 0.001659 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.682292 & 0.998015 & 0.001645 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.683926 & 0.998419 & 0.001632 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.685560 & 0.998729 & 0.001619 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.687193 & 0.999094 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.688826 & 0.999485 & 0.001592 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.690459 & 0.999161 & 0.001565 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.692094 & 0.998986 & 0.001551 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.693727 & 0.997799 & 0.001551 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.695361 & 0.996531 & 0.001551 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.696994 & 0.994886 & 0.001551 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.698627 & 0.998864 & 0.001551 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.700260 & 0.997340 & 0.001551 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.701893 & 0.997529 & 0.001551 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.703526 & 0.998015 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.705159 & 0.999282 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.706793 & 0.998541 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.708426 & 1.000051 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.710059 & 0.998352 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.711692 & 0.999984 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.713324 & 1.000308 & 0.001511 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.714956 & 0.995290 & 0.001511 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.716590 & 0.994643 & 0.001511 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.718224 & 0.993806 & 0.001511 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.719857 & 0.993510 & 0.001484 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.721488 & 0.993051 & 0.001497 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.723121 & 0.990070 & 0.001511 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.724754 & 0.997300 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.726387 & 0.992296 & 0.001551 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.728021 & 0.994292 & 0.001565 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.729655 & 0.989329 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.731288 & 0.990246 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.732922 & 0.989544 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.734555 & 0.991163 & 0.001619 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.736189 & 0.990677 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.737823 & 0.990462 & 0.001619 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.739457 & 0.989747 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.741090 & 0.991095 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.742724 & 0.987980 & 0.001592 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.744355 & 0.986577 & 0.001565 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.745988 & 0.987332 & 0.001578 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.747622 & 0.989531 & 0.001578 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.749255 & 0.985822 & 0.001578 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.750888 & 0.989679 & 0.001592 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.752521 & 0.989693 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.754155 & 0.986294 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.755788 & 0.986186 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.757420 & 0.990394 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.759053 & 0.988384 & 0.001578 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.760688 & 0.990219 & 0.001578 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.762322 & 0.989072 & 0.001592 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.763955 & 0.992606 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.765588 & 0.987656 & 0.001592 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.767222 & 0.991837 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.768855 & 0.989504 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.770489 & 0.988411 & 0.001605 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.772123 & 0.986523 & 0.001619 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.773756 & 0.986348 & 0.001619 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.775387 & 0.989720 & 0.001645 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.777020 & 0.994022 & 0.001645 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.778653 & 0.988182 & 0.001659 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.780286 & 0.989315 & 0.001686 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.781920 & 0.988708 & 0.001672 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.783553 & 0.987225 & 0.001686 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.785186 & 0.991446 & 0.001672 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.786820 & 0.990192 & 0.001686 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.788453 & 0.987292 & 0.001672 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.790086 & 0.989086 & 0.001659 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.791719 & 0.987670 & 0.001632 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.793353 & 0.990354 & 0.001632 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.794986 & 0.987791 & 0.001632 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.796620 & 0.989855 & 0.001645 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.798253 & 0.987386 & 0.001645 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.799887 & 0.987117 & 0.001659 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.801521 & 0.988843 & 0.001672 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.803154 & 0.984905 & 0.001686 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.804787 & 0.988708 & 0.001699 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.806418 & 0.990408 & 0.001713 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.808051 & 0.993092 & 0.001713 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.809684 & 0.989410 & 0.001713 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.811315 & 0.988061 & 0.001713 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.812949 & 0.989005 & 0.001726 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.814582 & 0.988991 & 0.001740 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.816215 & 0.989342 & 0.001713 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.817849 & 0.989437 & 0.001753 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.819482 & 0.988776 & 0.001767 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.821116 & 0.988331 & 0.001780 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.822750 & 0.987265 & 0.001767 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.824383 & 0.992390 & 0.001767 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.826017 & 0.985916 & 0.001753 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.827651 & 0.988695 & 0.001767 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.829284 & 0.986510 & 0.001767 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.830917 & 0.991460 & 0.001753 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.832550 & 0.989234 & 0.001780 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.834183 & 0.990286 & 0.001780 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.835816 & 0.990704 & 0.001780 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.837448 & 0.990313 & 0.001767 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.839082 & 0.987130 & 0.001767 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.840715 & 0.988722 & 0.001794 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.842348 & 0.989828 & 0.001794 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.843981 & 0.989396 & 0.001794 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.845614 & 0.985377 & 0.001780 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.847247 & 0.988843 & 0.001780 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.848880 & 0.989275 & 0.001780 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.850513 & 0.989356 & 0.001767 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.852147 & 0.994063 & 0.001753 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.853780 & 0.993024 & 0.001740 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.855413 & 0.994144 & 0.001713 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.857047 & 0.985201 & 0.001672 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.858680 & 0.988789 & 0.001645 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.860314 & 0.988722 & 0.001645 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.861947 & 0.992026 & 0.001645 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.863581 & 0.989558 & 0.001619 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.865215 & 0.990542 & 0.001592 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.866848 & 0.991554 & 0.001565 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.868479 & 0.992026 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.870113 & 0.988061 & 0.001524 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.871747 & 0.989490 & 0.001524 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.873380 & 0.990408 & 0.001524 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.875013 & 0.995587 & 0.001524 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.876646 & 0.995371 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.878280 & 0.997826 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.879913 & 0.996059 & 0.001524 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.881546 & 0.993159 & 0.001524 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.883179 & 1.001238 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.884812 & 0.999916 & 0.001538 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.886445 & 0.998406 & 0.001524 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.888079 & 0.999417 & 0.001524 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.889712 & 0.998419 & 0.001511 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.891345 & 0.998514 & 0.001511 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.892979 & 1.001494 & 0.001484 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.894612 & 1.000294 & 0.001470 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.896246 & 1.001157 & 0.001470 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.897880 & 1.000038 & 0.001457 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.899514 & 0.998096 & 0.001443 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.901149 & 0.998891 & 0.001443 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.902782 & 0.998419 & 0.001443 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.904415 & 0.998541 & 0.001430 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.906048 & 0.998203 & 0.001416 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.907681 & 0.998150 & 0.001416 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.910947 & 0.997475 & 0.001416 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.912580 & 0.997354 & 0.001403 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.914214 & 0.998419 & 0.001403 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.915847 & 0.997731 & 0.001403 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.917480 & 0.996990 & 0.001389 & -- & -- & -- \\
2583 & ulmt & Sloang & 2021-06-22 & 2459387.919114 & 0.998581 & 0.001389 & -- & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.555608 & 0.987552 & 0.002292 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.555992 & 0.994912 & 0.002306 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.556374 & 0.989075 & 0.002285 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.556929 & 0.990165 & 0.002285 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.557304 & 0.989297 & 0.002264 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.557683 & 0.987233 & 0.002264 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.558059 & 0.989954 & 0.002254 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.558429 & 0.988964 & 0.002271 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.558919 & 0.993555 & 0.002274 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.559386 & 0.991564 & 0.002247 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.559756 & 0.988393 & 0.002257 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.560130 & 0.991817 & 0.002340 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.560510 & 0.992014 & 0.002288 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.560999 & 0.992616 & 0.002271 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.561366 & 0.989515 & 0.002323 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.561768 & 0.989200 & 0.002268 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.562143 & 0.991242 & 0.002281 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.562544 & 0.991619 & 0.002274 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.562925 & 0.991637 & 0.002257 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.563402 & 0.990404 & 0.002257 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.563837 & 0.987614 & 0.002247 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.564306 & 0.991495 & 0.002247 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.564677 & 0.988050 & 0.002316 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.565052 & 0.990882 & 0.002364 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.565420 & 0.991128 & 0.002413 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.565879 & 0.992329 & 0.002264 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.566354 & 0.994510 & 0.002247 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.566723 & 0.990976 & 0.002240 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.567096 & 0.990467 & 0.002229 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.567572 & 0.987122 & 0.002281 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.568006 & 0.990086 & 0.002278 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.568480 & 0.990889 & 0.002292 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.568957 & 0.988005 & 0.002229 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.569391 & 0.991432 & 0.002299 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.569860 & 0.988891 & 0.002219 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.570235 & 0.988282 & 0.002226 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.570609 & 0.989812 & 0.002226 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.570979 & 0.989255 & 0.002236 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.571437 & 0.993859 & 0.002233 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.571815 & 0.993710 & 0.002250 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.572289 & 0.992526 & 0.002254 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.572669 & 0.993080 & 0.002278 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.573136 & 0.993773 & 0.002281 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.573560 & 0.995057 & 0.002254 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.573941 & 0.992478 & 0.002271 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.574408 & 0.986295 & 0.002257 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.574783 & 0.991325 & 0.002261 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.575165 & 0.988708 & 0.002243 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.575710 & 0.992021 & 0.002243 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.576218 & 0.991921 & 0.002254 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.576599 & 0.987455 & 0.002278 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.577024 & 0.998488 & 0.002337 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.577405 & 0.994922 & 0.002392 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.577879 & 0.990141 & 0.002257 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.578300 & 0.992793 & 0.002261 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.578684 & 0.990906 & 0.002240 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.579205 & 0.992911 & 0.002264 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.579701 & 0.986745 & 0.002250 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.580073 & 0.990944 & 0.002288 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.580500 & 0.990103 & 0.002257 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.580974 & 0.989078 & 0.002243 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.581352 & 0.988608 & 0.002250 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.581920 & 0.988213 & 0.002250 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.582336 & 0.988448 & 0.002254 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.582799 & 0.996241 & 0.002278 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.583277 & 0.992277 & 0.002261 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.583745 & 0.992997 & 0.002302 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.584119 & 0.992104 & 0.002268 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.584494 & 0.990159 & 0.002254 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.584873 & 0.988791 & 0.002257 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.585338 & 0.992277 & 0.002274 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.585812 & 0.994043 & 0.002257 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.586179 & 0.988843 & 0.002243 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.586560 & 0.988542 & 0.002233 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.586942 & 0.987361 & 0.002226 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.587499 & 0.993866 & 0.002226 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.587878 & 0.990093 & 0.002236 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.588352 & 0.990484 & 0.002233 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.588914 & 0.985582 & 0.002223 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.589294 & 0.996255 & 0.002313 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.589760 & 0.990595 & 0.002247 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.590212 & 0.990615 & 0.002257 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.590592 & 0.988587 & 0.002264 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.590967 & 0.989182 & 0.002247 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.591346 & 0.987978 & 0.002233 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.591820 & 0.993839 & 0.002223 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.592328 & 0.991886 & 0.002223 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.592710 & 0.991467 & 0.002233 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.593089 & 0.986309 & 0.002233 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.593469 & 0.995379 & 0.002226 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.593946 & 0.988431 & 0.002219 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.594389 & 0.988109 & 0.002219 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.594863 & 0.990834 & 0.002202 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.595232 & 0.994053 & 0.002209 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.595727 & 0.989387 & 0.002205 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.596094 & 0.990086 & 0.002195 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.596580 & 0.988095 & 0.002212 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.596957 & 0.991703 & 0.002226 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.597331 & 0.994638 & 0.002216 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.597866 & 0.989760 & 0.002247 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.598341 & 0.987386 & 0.002212 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.598720 & 0.989805 & 0.002205 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.599142 & 0.989636 & 0.002247 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.599509 & 0.989961 & 0.002212 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.600041 & 0.992461 & 0.002226 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.600418 & 0.988777 & 0.002198 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.600789 & 0.988552 & 0.002198 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.601286 & 0.992883 & 0.002233 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.601747 & 0.990539 & 0.002257 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.602211 & 0.991301 & 0.002299 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.602768 & 0.986354 & 0.002202 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.603144 & 0.990332 & 0.002205 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.603522 & 0.989753 & 0.002202 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.603903 & 0.990927 & 0.002295 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.604371 & 0.992568 & 0.002233 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.604804 & 0.989636 & 0.002205 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.605180 & 0.993496 & 0.002209 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.605562 & 0.988016 & 0.002195 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.605942 & 0.994136 & 0.002216 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.606321 & 0.986482 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.606796 & 0.992315 & 0.002195 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.607260 & 0.990352 & 0.002191 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.607637 & 0.995538 & 0.002202 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.608111 & 0.991446 & 0.002195 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.608488 & 0.990190 & 0.002184 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.609041 & 0.988379 & 0.002184 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.609550 & 0.987309 & 0.002233 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.609915 & 0.984356 & 0.002191 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.610362 & 0.990920 & 0.002216 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.610835 & 0.990332 & 0.002226 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.611299 & 0.988196 & 0.002202 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.611748 & 0.987451 & 0.002205 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.612128 & 0.989639 & 0.002226 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.612508 & 0.989930 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.613024 & 0.997058 & 0.002198 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.613492 & 0.991865 & 0.002191 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.613867 & 0.990425 & 0.002198 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.614247 & 0.993752 & 0.002205 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.614616 & 0.990467 & 0.002205 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.615111 & 0.991990 & 0.002191 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.615496 & 0.989480 & 0.002184 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.615922 & 0.985887 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.616395 & 0.989556 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.616764 & 0.994320 & 0.002191 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.617143 & 0.992398 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.617609 & 0.990069 & 0.002209 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.618012 & 0.992232 & 0.002209 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.618488 & 0.988708 & 0.002212 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.618857 & 0.993146 & 0.002205 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.619279 & 0.989528 & 0.002198 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.619661 & 0.992751 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.620181 & 0.988126 & 0.002191 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.620558 & 0.995355 & 0.002198 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.620929 & 0.992814 & 0.002195 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.621423 & 0.989307 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.621897 & 0.992111 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.622366 & 0.989508 & 0.002174 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.622827 & 0.992530 & 0.002181 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.623205 & 0.988320 & 0.002184 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.623585 & 0.991786 & 0.002184 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.623966 & 0.987843 & 0.002178 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.624339 & 0.991602 & 0.002174 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.624831 & 0.990837 & 0.002181 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.625214 & 0.993935 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.625734 & 0.990709 & 0.002257 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.626226 & 0.989335 & 0.002198 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.626705 & 0.994430 & 0.002191 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.627082 & 0.992468 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.627460 & 0.992478 & 0.002191 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.627840 & 0.987849 & 0.002181 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.628333 & 0.990342 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.628794 & 0.993222 & 0.002198 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.629170 & 0.989196 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.629548 & 0.993738 & 0.002181 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.629920 & 0.990262 & 0.002178 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.630298 & 0.993278 & 0.002184 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.630772 & 0.987971 & 0.002160 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.631289 & 0.992810 & 0.002160 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.631666 & 0.993025 & 0.002178 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.632046 & 0.991207 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.632537 & 0.992682 & 0.002167 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.632904 & 0.995563 & 0.002181 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.633292 & 0.991671 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.633673 & 0.988417 & 0.002160 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.634144 & 0.993839 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.634564 & 0.990467 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.635027 & 0.991869 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.635400 & 0.993721 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.635780 & 0.989729 & 0.002181 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.636161 & 0.991889 & 0.002184 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.636540 & 0.992713 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.636912 & 0.992011 & 0.002181 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.637447 & 0.988739 & 0.002195 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.637921 & 0.990114 & 0.002178 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.638289 & 0.991394 & 0.002181 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.638783 & 0.991401 & 0.002181 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.639166 & 0.991540 & 0.002167 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.639537 & 0.994057 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.639916 & 0.989463 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.640286 & 0.992333 & 0.002181 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.640802 & 0.989099 & 0.002174 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.641267 & 0.987583 & 0.002157 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.641643 & 0.992405 & 0.002164 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.642117 & 0.990879 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.642484 & 0.990069 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.643026 & 0.992198 & 0.002174 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.643400 & 0.993728 & 0.002195 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.643777 & 0.992149 & 0.002174 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.644155 & 0.990809 & 0.002174 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.644620 & 0.995926 & 0.002202 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.645070 & 0.989878 & 0.002174 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.645449 & 0.988774 & 0.002178 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.645819 & 0.992693 & 0.002157 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.646294 & 0.991934 & 0.002157 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.646756 & 0.992198 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.647168 & 0.993091 & 0.002184 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.647641 & 0.995597 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.648017 & 0.994929 & 0.002174 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.648394 & 0.991014 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.648870 & 0.988978 & 0.002160 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.649265 & 0.993430 & 0.002164 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.649737 & 0.992423 & 0.002171 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.650208 & 0.990799 & 0.002160 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.650583 & 0.988857 & 0.002164 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.650957 & 0.993773 & 0.002178 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.651439 & 0.992700 & 0.002188 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.651932 & 0.992443 & 0.002184 & -0.515419 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.655633 & 0.997117 & 0.002226 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.656007 & 0.998374 & 0.002202 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.656387 & 0.990865 & 0.002202 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.656943 & 0.996116 & 0.002223 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.657322 & 0.991616 & 0.002209 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.657793 & 0.991339 & 0.002198 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.658254 & 0.994320 & 0.002209 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.658634 & 0.995130 & 0.002191 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.659012 & 0.994752 & 0.002226 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.659392 & 0.987167 & 0.002243 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.659772 & 0.992298 & 0.002188 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.660152 & 0.993260 & 0.002219 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.660533 & 0.989054 & 0.002236 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.661067 & 0.994368 & 0.002205 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.661474 & 0.991599 & 0.002191 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.661855 & 0.992603 & 0.002181 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.662235 & 0.987752 & 0.002198 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.662701 & 0.991613 & 0.002174 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.663142 & 0.991997 & 0.002181 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.663523 & 0.989407 & 0.002236 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.663893 & 0.991311 & 0.002212 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.664271 & 0.994469 & 0.002240 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.664737 & 0.994181 & 0.002226 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.665295 & 0.995341 & 0.002233 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.665670 & 0.992949 & 0.002219 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.666041 & 0.996373 & 0.002219 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.666533 & 0.991540 & 0.002181 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.666915 & 0.994430 & 0.002184 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.667323 & 0.993174 & 0.002171 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.667702 & 0.995016 & 0.002178 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.668073 & 0.992817 & 0.002188 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.668581 & 0.995715 & 0.002198 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.668960 & 0.994815 & 0.002198 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.669388 & 0.986780 & 0.002188 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.669860 & 0.996677 & 0.002205 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.670236 & 0.991304 & 0.002184 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.670616 & 0.991169 & 0.002191 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.670995 & 0.993797 & 0.002198 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.671453 & 0.998076 & 0.002216 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.671923 & 0.996324 & 0.002202 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.672292 & 0.996497 & 0.002209 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.672669 & 0.997854 & 0.002188 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.673039 & 0.998055 & 0.002202 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.673500 & 0.994081 & 0.002236 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.673976 & 0.997996 & 0.002268 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.674353 & 0.994662 & 0.002223 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.674733 & 0.998661 & 0.002254 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.675112 & 0.999049 & 0.002344 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.675532 & 0.996026 & 0.002247 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.676010 & 0.997719 & 0.002205 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.676387 & 0.995625 & 0.002205 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.676767 & 0.994881 & 0.002226 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.677147 & 0.996650 & 0.002212 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.677640 & 0.991021 & 0.002195 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.678119 & 0.998464 & 0.002240 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.678497 & 0.998803 & 0.002223 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.678998 & 0.999772 & 0.002226 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.679364 & 1.000427 & 0.002202 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.679810 & 0.997553 & 0.002212 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.680284 & 0.998966 & 0.002226 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.680662 & 1.002826 & 0.002250 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.681085 & 0.997892 & 0.002219 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.681456 & 0.994652 & 0.002209 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.681895 & 0.998938 & 0.002247 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.682275 & 0.996490 & 0.002254 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.682741 & 1.003085 & 0.002247 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.683116 & 1.001649 & 0.002268 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.683489 & 0.998017 & 0.002247 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.683952 & 1.000607 & 0.002254 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.684426 & 0.995774 & 0.002236 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.684794 & 1.002542 & 0.002274 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.685174 & 0.998810 & 0.002292 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.685543 & 1.001115 & 0.002309 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.686010 & 1.001469 & 0.002268 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.686480 & 0.996767 & 0.002281 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.686859 & 1.002573 & 0.002261 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.687239 & 0.994576 & 0.002330 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.687704 & 0.998869 & 0.002236 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.688138 & 1.000063 & 0.002333 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.688612 & 1.002192 & 0.002364 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.688988 & 1.001278 & 0.002295 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.689368 & 1.002895 & 0.002347 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.689748 & 0.998574 & 0.002281 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.690209 & 0.997802 & 0.002281 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.690583 & 1.002455 & 0.002316 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.691055 & 0.998429 & 0.002274 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.691433 & 0.999606 & 0.002316 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.691900 & 1.000973 & 0.002326 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.692313 & 1.004608 & 0.002302 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.692691 & 1.001036 & 0.002361 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.693072 & 0.996445 & 0.002358 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.693453 & 1.001074 & 0.002496 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.693823 & 1.001275 & 0.002340 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.694317 & 1.002434 & 0.002340 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.694686 & 0.998567 & 0.002337 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.695102 & 1.008029 & 0.002385 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.695483 & 1.004325 & 0.002354 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.695861 & 0.998304 & 0.002396 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.696222 & 0.999803 & 0.002351 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.696690 & 1.007849 & 0.002403 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.697244 & 0.997951 & 0.002413 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.697620 & 0.999918 & 0.002441 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.697992 & 1.001642 & 0.002458 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.698373 & 1.001289 & 0.002458 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.698847 & 1.004210 & 0.002544 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.699253 & 0.999388 & 0.002631 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.699634 & 1.005851 & 0.002593 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.700014 & 1.000035 & 0.002593 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.700393 & 0.994870 & 0.002572 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.700861 & 1.003757 & 0.002628 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.701316 & 1.000188 & 0.002666 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.701691 & 0.998374 & 0.002711 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.702070 & 1.001583 & 0.002776 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.702450 & 1.002265 & 0.002790 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.702829 & 1.000101 & 0.002828 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.703201 & 1.001278 & 0.002891 & 1.000000 & -- & -- \\
2583 & TRAPPIST-North & I+z & 2021-05-07 & 2459342.703572 & 1.002376 & 0.002967 & 1.000000 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.667388 & 1.004007 & 0.001714 & 0.226179 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.669460 & 1.004443 & 0.001714 & 0.192297 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.671485 & 1.003231 & 0.001695 & 0.160346 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.673522 & 1.001943 & 0.001686 & 0.129361 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.675536 & 0.998476 & 0.001676 & 0.099837 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.677596 & 0.996269 & 0.001667 & 0.070785 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.679622 & 0.994091 & 0.001658 & 0.043331 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.681682 & 0.996809 & 0.001648 & 0.016522 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.683731 & 0.997320 & 0.001648 & -0.009011 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.685791 & 0.995047 & 0.001658 & -0.033578 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.687828 & 0.994744 & 0.001667 & -0.056788 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.689877 & 0.995729 & 0.001667 & -0.079054 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.691925 & 0.993977 & 0.001676 & -0.100240 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.693974 & 0.994024 & 0.001695 & -0.120355 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.696011 & 0.996316 & 0.001676 & -0.139310 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.698071 & 0.992026 & 0.001667 & -0.157424 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.700108 & 0.994934 & 0.001686 & -0.174285 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.702180 & 0.995881 & 0.001695 & -0.190387 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.704205 & 0.996023 & 0.001676 & -0.205097 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.706266 & 0.995758 & 0.001714 & -0.219025 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.708291 & 0.995796 & 0.001676 & -0.231711 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.710363 & 0.995474 & 0.001676 & -0.243661 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.712423 & 0.997775 & 0.001676 & -0.254507 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.714483 & 0.992187 & 0.001762 & -0.264329 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.716520 & 0.999489 & 0.001733 & -0.273047 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.718569 & 0.996051 & 0.001648 & -0.280799 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.720594 & 0.995265 & 0.001658 & -0.287481 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.722666 & 0.994555 & 0.001676 & -0.293312 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.724680 & 0.995047 & 0.001658 & -0.297993 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.726671 & 0.991694 & 0.001648 & -0.301674 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.728719 & 1.000778 & 0.001695 & -0.304480 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.730733 & 0.993125 & 0.001695 & -0.306274 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.732782 & 0.994773 & 0.001686 & -0.307102 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.734808 & 0.996345 & 0.001648 & -0.306953 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.736845 & 0.995587 & 0.001658 & -0.305814 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.738893 & 0.994309 & 0.001639 & -0.303687 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.740953 & 0.998268 & 0.001629 & -0.300535 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.743002 & 0.995606 & 0.001639 & -0.296418 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.745051 & 0.997794 & 0.001629 & -0.291288 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.747122 & 0.996639 & 0.001648 & -0.285089 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.749206 & 1.001573 & 0.001639 & -0.277820 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.751278 & 0.995294 & 0.001639 & -0.269562 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.753338 & 0.994763 & 0.001639 & -0.260327 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.755421 & 0.997273 & 0.001648 & -0.249952 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.757447 & 0.995549 & 0.001620 & -0.238865 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.759484 & 0.996837 & 0.001620 & -0.226708 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.761532 & 0.996951 & 0.001639 & -0.213459 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.763558 & 0.989421 & 0.001629 & -0.199347 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.765606 & 0.994829 & 0.001629 & -0.184050 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.767667 & 0.995237 & 0.001639 & -0.167626 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.769715 & 0.996762 & 0.001629 & -0.150247 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.771775 & 0.994214 & 0.001620 & -0.131707 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.773812 & 0.996449 & 0.001620 & -0.112328 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.775861 & 0.993863 & 0.001610 & -0.091775 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.777910 & 0.994773 & 0.001610 & -0.070152 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.779947 & 0.994309 & 0.001610 & -0.047587 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.781984 & 0.997680 & 0.001601 & -0.023940 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.784044 & 0.994422 & 0.001601 & 0.001076 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.786081 & 0.994280 & 0.001601 & 0.026908 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.788118 & 0.997103 & 0.001591 & 0.053832 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.790178 & 0.994110 & 0.001601 & 0.082206 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.810248 & 0.996837 & 0.001572 & 0.420391 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.812250 & 0.997576 & 0.001572 & 0.460553 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.814299 & 0.998580 & 0.001563 & 0.502901 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.816359 & 0.996771 & 0.001563 & 0.546802 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.818408 & 0.996961 & 0.001572 & 0.591772 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.820445 & 0.996269 & 0.001572 & 0.637800 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.822493 & 0.995994 & 0.001563 & 0.685439 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.824530 & 0.993409 & 0.001572 & 0.734158 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.826579 & 0.992945 & 0.001563 & 0.784534 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.828616 & 0.995625 & 0.001563 & 0.836026 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.830665 & 1.000219 & 0.001582 & 0.889231 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.832713 & 0.998931 & 0.001582 & 0.943874 & -- & -- \\
2583 & KeplerCam & Sloanz & 2021-06-13 & 2459378.834762 & 1.000512 & 0.001610 & 1.000000 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.620302 & 0.996866 & 0.001328 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.620638 & 0.998380 & 0.001328 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.620974 & 0.998929 & 0.001333 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.621321 & 0.997339 & 0.001328 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.621633 & 0.996242 & 0.001324 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.621980 & 0.993940 & 0.001324 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.622305 & 0.992425 & 0.001320 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.622617 & 0.994037 & 0.001324 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.622953 & 0.997368 & 0.001333 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.623300 & 0.998161 & 0.001328 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.623612 & 0.995652 & 0.001328 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.623948 & 0.996069 & 0.001328 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.624284 & 0.992160 & 0.001324 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.624608 & 0.995757 & 0.001328 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.624932 & 0.997195 & 0.001324 & -0.421310 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.625256 & 0.996537 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.625580 & 0.999123 & 0.001328 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.625892 & 0.997356 & 0.001328 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.626216 & 0.996723 & 0.001328 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.626540 & 0.997718 & 0.001328 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.626864 & 0.997529 & 0.001328 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.627200 & 0.996491 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.627524 & 0.994509 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.627860 & 0.993973 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.628184 & 1.001265 & 0.001333 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.628508 & 0.997908 & 0.001328 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.628832 & 0.994239 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.629156 & 0.994484 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.629468 & 0.995361 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.629792 & 0.995614 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.630116 & 0.995352 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.630464 & 0.996740 & 0.001328 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.630799 & 1.000013 & 0.001333 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.631123 & 0.998929 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.631436 & 0.999625 & 0.001328 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.631760 & 0.999743 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.632084 & 1.000746 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.632419 & 0.997988 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.632743 & 0.998967 & 0.001328 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.633067 & 0.997225 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.633392 & 0.995799 & 0.001324 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.633716 & 0.996457 & 0.001328 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.634016 & 0.997305 & 0.001328 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.634340 & 0.999658 & 0.001333 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.634665 & 0.998714 & 0.001333 & -0.404973 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.634989 & 0.998355 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.635313 & 0.996833 & 0.001324 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.635648 & 0.998558 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.635984 & 0.995091 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.636331 & 0.994412 & 0.001324 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.636667 & 0.997145 & 0.001324 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.637002 & 0.993817 & 0.001324 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.637315 & 0.996196 & 0.001324 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.637639 & 0.999494 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.637963 & 0.996837 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.638298 & 0.994720 & 0.001333 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.638623 & 0.995344 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.638947 & 1.002121 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.639271 & 0.999216 & 0.001324 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.639583 & 0.999005 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.639896 & 0.996989 & 0.001324 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.640231 & 0.997790 & 0.001324 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.640555 & 0.996651 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.640879 & 0.998372 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.641215 & 1.001371 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.641539 & 1.001147 & 0.001328 & -0.388636 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.641863 & 0.997208 & 0.001324 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.642187 & 0.996702 & 0.001328 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.642534 & 0.994690 & 0.001324 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.642870 & 0.997356 & 0.001324 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.643194 & 0.992337 & 0.001320 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.643506 & 0.998136 & 0.001324 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.643830 & 0.999709 & 0.001328 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.644154 & 0.998840 & 0.001328 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.644490 & 0.992594 & 0.001324 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.644803 & 0.999329 & 0.001328 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.645150 & 1.001016 & 0.001328 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.645485 & 1.000709 & 0.001328 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.645798 & 1.008245 & 0.001333 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.646122 & 0.993615 & 0.001320 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.646457 & 0.993552 & 0.001320 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.646782 & 0.997267 & 0.001324 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.647106 & 1.001649 & 0.001328 & -0.372299 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.647430 & 0.999435 & 0.001328 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.647754 & 0.998903 & 0.001328 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.648055 & 0.997828 & 0.001324 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.648379 & 0.999304 & 0.001328 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.648714 & 0.991768 & 0.001324 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.649050 & 0.997364 & 0.001324 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.649374 & 0.991734 & 0.001320 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.649698 & 0.991911 & 0.001320 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.650034 & 0.996335 & 0.001324 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.650346 & 1.002223 & 0.001328 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.650670 & 1.000000 & 0.001328 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.650994 & 1.000354 & 0.001328 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.651318 & 1.000612 & 0.001328 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.651631 & 0.995627 & 0.001324 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.651955 & 0.994673 & 0.001324 & -0.355962 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.652267 & 1.000447 & 0.001333 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.652591 & 0.997545 & 0.001328 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.652915 & 1.001847 & 0.001333 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.653239 & 0.997200 & 0.001328 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.653575 & 0.998161 & 0.001328 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.653899 & 1.000911 & 0.001333 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.654211 & 0.997811 & 0.001333 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.654535 & 0.998241 & 0.001328 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.654860 & 1.000607 & 0.001333 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.655172 & 0.996985 & 0.001328 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.655496 & 0.995905 & 0.001324 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.655820 & 1.000531 & 0.001333 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.656144 & 0.995314 & 0.001328 & -0.339626 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.656457 & 0.996196 & 0.001328 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.656792 & 0.996710 & 0.001328 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.657128 & 0.995357 & 0.001328 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.657452 & 0.994804 & 0.001328 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.657788 & 0.999992 & 0.001333 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.658112 & 1.000552 & 0.001333 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.658424 & 0.997410 & 0.001333 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.658737 & 0.997153 & 0.001333 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.659072 & 0.996900 & 0.001328 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.659385 & 0.998271 & 0.001333 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.659697 & 0.995120 & 0.001324 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.660033 & 0.998802 & 0.001328 & -0.323289 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.660368 & 1.000789 & 0.001333 & -0.306952 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.660692 & 0.996761 & 0.001328 & -0.306952 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.661016 & 1.002935 & 0.001333 & -0.306952 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.661352 & 0.998005 & 0.001328 & -0.306952 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.661676 & 0.999038 & 0.001333 & -0.306952 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.662000 & 0.999781 & 0.001333 & -0.306952 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.662324 & 0.994703 & 0.001333 & -0.306952 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.662648 & 0.999232 & 0.001333 & -0.306952 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.662984 & 0.998971 & 0.001333 & -0.306952 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.663296 & 0.996786 & 0.001333 & -0.306952 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.663620 & 0.999772 & 0.001337 & -0.306952 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.663933 & 0.997351 & 0.001328 & -0.290615 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.664257 & 0.997895 & 0.001333 & -0.290615 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.664581 & 0.993623 & 0.001328 & -0.290615 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.664951 & 1.000464 & 0.001337 & -0.290615 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.665275 & 0.995369 & 0.001333 & -0.290615 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.665599 & 0.994285 & 0.001328 & -0.290615 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.665912 & 1.001666 & 0.001337 & -0.290615 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.666236 & 0.997318 & 0.001337 & -0.290615 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.666560 & 1.000051 & 0.001337 & -0.290615 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.666872 & 0.995517 & 0.001333 & -0.290615 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.667208 & 0.992919 & 0.001328 & -0.274278 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.667532 & 0.997613 & 0.001333 & -0.274278 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.667868 & 0.998946 & 0.001341 & -0.274278 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.668180 & 1.003500 & 0.001337 & -0.274278 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.668504 & 1.001206 & 0.001337 & -0.274278 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.668817 & 0.996504 & 0.001333 & -0.274278 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.669141 & 0.998747 & 0.001337 & -0.274278 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.669453 & 1.000995 & 0.001341 & -0.274278 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.669789 & 0.999523 & 0.001337 & -0.274278 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.670101 & 0.993134 & 0.001324 & -0.274278 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.670425 & 1.001662 & 0.001341 & -0.257941 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.670738 & 0.994656 & 0.001337 & -0.257941 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.671062 & 0.995196 & 0.001333 & -0.257941 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.671386 & 0.997562 & 0.001337 & -0.257941 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.671733 & 0.999089 & 0.001337 & -0.257941 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.672046 & 0.998680 & 0.001337 & -0.257941 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.672370 & 0.998250 & 0.001337 & -0.257941 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.672682 & 0.997457 & 0.001341 & -0.257941 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.673018 & 1.002809 & 0.001345 & -0.257941 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.673319 & 0.996449 & 0.001341 & -0.241604 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.673643 & 1.001451 & 0.001345 & -0.241604 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.673967 & 0.992257 & 0.001333 & -0.241604 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.674279 & 0.996546 & 0.001341 & -0.241604 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.674615 & 0.994285 & 0.001337 & -0.241604 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.674916 & 0.999806 & 0.001337 & -0.241604 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.675251 & 0.998697 & 0.001337 & -0.241604 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.675575 & 1.000818 & 0.001341 & -0.241604 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.675911 & 0.993695 & 0.001333 & -0.225267 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.676223 & 0.995563 & 0.001337 & -0.225267 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.676547 & 0.993821 & 0.001337 & -0.225267 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.676872 & 1.000388 & 0.001341 & -0.225267 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.677184 & 0.998170 & 0.001341 & -0.225267 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.677508 & 0.992700 & 0.001328 & -0.225267 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.677832 & 0.999890 & 0.001337 & -0.225267 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.678156 & 0.993062 & 0.001333 & -0.225267 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.678492 & 0.993746 & 0.001337 & -0.208930 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.678816 & 0.994218 & 0.001337 & -0.208930 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.679140 & 0.997347 & 0.001337 & -0.208930 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.679475 & 0.996622 & 0.001337 & -0.208930 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.679799 & 0.994138 & 0.001333 & -0.208930 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.680124 & 1.002687 & 0.001341 & -0.208930 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.680436 & 0.995589 & 0.001341 & -0.208930 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.680760 & 0.998655 & 0.001337 & -0.208930 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.681073 & 0.998431 & 0.001337 & -0.192593 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.681408 & 1.001097 & 0.001341 & -0.192593 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.681721 & 0.998005 & 0.001337 & -0.192593 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.682068 & 0.997613 & 0.001337 & -0.192593 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.682403 & 0.997351 & 0.001341 & -0.192593 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.682739 & 0.997942 & 0.001341 & -0.192593 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.683052 & 0.995386 & 0.001337 & -0.192593 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.683376 & 0.993231 & 0.001337 & -0.176257 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.683688 & 0.996504 & 0.001337 & -0.176257 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.684012 & 0.996516 & 0.001341 & -0.176257 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.684336 & 0.995854 & 0.001337 & -0.176257 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.684649 & 0.997470 & 0.001337 & -0.176257 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.684973 & 0.995449 & 0.001337 & -0.176257 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.685297 & 0.997537 & 0.001345 & -0.176257 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.685632 & 0.998178 & 0.001341 & -0.159920 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.685956 & 0.993383 & 0.001337 & -0.159920 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.686292 & 0.998132 & 0.001341 & -0.159920 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.686628 & 0.998849 & 0.001341 & -0.159920 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.686963 & 0.996082 & 0.001337 & -0.159920 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.687287 & 0.995454 & 0.001341 & -0.159920 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.687600 & 0.996947 & 0.001345 & -0.159920 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.687924 & 0.997647 & 0.001341 & -0.143583 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.688248 & 0.996731 & 0.001337 & -0.143583 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.688595 & 0.995605 & 0.001341 & -0.143583 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.688896 & 0.997094 & 0.001341 & -0.143583 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.689232 & 0.997174 & 0.001345 & -0.143583 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.689579 & 0.996584 & 0.001345 & -0.143583 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.689903 & 0.996664 & 0.001341 & -0.127246 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.690238 & 1.001037 & 0.001345 & -0.127246 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.690551 & 0.992274 & 0.001341 & -0.127246 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.690886 & 0.997714 & 0.001341 & -0.127246 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.691211 & 0.999793 & 0.001345 & -0.127246 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.691546 & 0.999566 & 0.001350 & -0.127246 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.691893 & 0.996533 & 0.001341 & -0.110909 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.692217 & 0.988879 & 0.001337 & -0.110909 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.692530 & 0.997929 & 0.001345 & -0.110909 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.692854 & 0.998604 & 0.001350 & -0.110909 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.693166 & 0.997259 & 0.001345 & -0.110909 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.693490 & 0.993067 & 0.001341 & -0.110909 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.693814 & 1.001590 & 0.001350 & -0.094572 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.694127 & 0.996268 & 0.001345 & -0.094572 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.694451 & 0.994631 & 0.001341 & -0.094572 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.694775 & 0.995791 & 0.001341 & -0.094572 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.695111 & 0.996462 & 0.001345 & -0.094572 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.695446 & 0.995217 & 0.001341 & -0.094572 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.695759 & 0.993421 & 0.001341 & -0.078235 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.696083 & 0.996753 & 0.001345 & -0.078235 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.696407 & 0.997971 & 0.001345 & -0.078235 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.696742 & 0.997069 & 0.001345 & -0.078235 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.697055 & 0.994281 & 0.001341 & -0.078235 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.697379 & 0.996925 & 0.001350 & -0.078235 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.697703 & 0.995740 & 0.001345 & -0.061898 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.698027 & 0.997238 & 0.001350 & -0.061898 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.698340 & 0.995314 & 0.001345 & -0.061898 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.698664 & 0.994783 & 0.001350 & -0.061898 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.698976 & 0.995951 & 0.001350 & -0.061898 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.699300 & 0.997149 & 0.001354 & -0.045561 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.699624 & 0.998975 & 0.001350 & -0.045561 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.699937 & 0.994332 & 0.001354 & -0.045561 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.700261 & 0.994716 & 0.001345 & -0.045561 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.700596 & 0.996689 & 0.001350 & -0.045561 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.700920 & 0.995230 & 0.001345 & -0.029224 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.701256 & 0.992016 & 0.001345 & -0.029224 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.701568 & 0.992809 & 0.001345 & -0.029224 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.701892 & 0.997444 & 0.001354 & -0.029224 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.702251 & 0.989925 & 0.001345 & -0.029224 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.702564 & 0.992835 & 0.001350 & -0.012888 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.702888 & 0.997335 & 0.001354 & -0.012888 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.703200 & 0.996179 & 0.001350 & -0.012888 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.703524 & 0.995724 & 0.001350 & -0.012888 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.703848 & 0.994053 & 0.001354 & -0.012888 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.704161 & 0.993282 & 0.001350 & 0.003449 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.704496 & 0.992598 & 0.001350 & 0.003449 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.704809 & 0.993615 & 0.001358 & 0.003449 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.705133 & 0.997103 & 0.001354 & 0.003449 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.705457 & 0.994981 & 0.001354 & 0.003449 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.705781 & 0.990304 & 0.001350 & 0.019786 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.706093 & 0.989870 & 0.001350 & 0.019786 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.706406 & 0.995382 & 0.001354 & 0.019786 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.706742 & 0.992451 & 0.001354 & 0.019786 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.707054 & 0.991388 & 0.001350 & 0.019786 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.707378 & 0.993952 & 0.001354 & 0.036123 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.707691 & 0.992763 & 0.001350 & 0.036123 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.708015 & 0.996942 & 0.001358 & 0.036123 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.708339 & 0.988938 & 0.001345 & 0.036123 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.708651 & 0.987879 & 0.001350 & 0.052460 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.708975 & 0.988976 & 0.001345 & 0.052460 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.709299 & 0.993969 & 0.001354 & 0.052460 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.709612 & 0.989714 & 0.001350 & 0.052460 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.709947 & 0.995508 & 0.001362 & 0.052460 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.710248 & 0.995120 & 0.001362 & 0.068797 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.710572 & 0.998680 & 0.001358 & 0.068797 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.710896 & 0.989014 & 0.001354 & 0.068797 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.711220 & 0.991949 & 0.001354 & 0.068797 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.711544 & 0.995673 & 0.001366 & 0.085134 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.711857 & 0.983636 & 0.001354 & 0.085134 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.712169 & 0.994302 & 0.001362 & 0.085134 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.712493 & 0.989241 & 0.001362 & 0.085134 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.712817 & 0.990000 & 0.001354 & 0.085134 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.713118 & 0.990161 & 0.001354 & 0.101471 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.713442 & 0.991523 & 0.001354 & 0.101471 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.713766 & 0.988689 & 0.001354 & 0.101471 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.714079 & 0.985876 & 0.001345 & 0.101471 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.714415 & 0.991865 & 0.001358 & 0.117808 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.714727 & 0.994635 & 0.001354 & 0.117808 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.715039 & 0.993547 & 0.001366 & 0.117808 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.715364 & 0.983801 & 0.001350 & 0.117808 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.715676 & 0.987246 & 0.001354 & 0.134144 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.716000 & 0.993045 & 0.001358 & 0.134144 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.716324 & 0.993897 & 0.001358 & 0.134144 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.716648 & 0.990924 & 0.001358 & 0.134144 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.716972 & 0.989317 & 0.001366 & 0.150481 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.717273 & 0.987672 & 0.001354 & 0.150481 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.717609 & 0.983767 & 0.001358 & 0.150481 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.717921 & 0.987845 & 0.001354 & 0.150481 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.718245 & 0.988579 & 0.001358 & 0.166818 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.718569 & 0.994070 & 0.001358 & 0.166818 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.718882 & 0.986939 & 0.001358 & 0.166818 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.719206 & 0.998237 & 0.001366 & 0.183155 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.719518 & 0.981722 & 0.001354 & 0.183155 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.719842 & 0.992063 & 0.001362 & 0.183155 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.720166 & 0.985214 & 0.001366 & 0.183155 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.720479 & 0.998739 & 0.001371 & 0.199492 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.720803 & 0.990895 & 0.001362 & 0.199492 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.721127 & 0.990173 & 0.001358 & 0.199492 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.721451 & 0.986344 & 0.001366 & 0.199492 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.721763 & 0.990587 & 0.001366 & 0.215829 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.722087 & 0.990857 & 0.001371 & 0.215829 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.722412 & 0.997596 & 0.001371 & 0.215829 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.722724 & 0.990127 & 0.001371 & 0.232166 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.723036 & 0.996259 & 0.001375 & 0.232166 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.723372 & 0.986057 & 0.001366 & 0.232166 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.723708 & 0.983240 & 0.001362 & 0.232166 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.724032 & 0.993674 & 0.001371 & 0.248503 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.724356 & 0.991810 & 0.001375 & 0.248503 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.724668 & 0.993775 & 0.001375 & 0.248503 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.724992 & 0.986470 & 0.001371 & 0.264840 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.725316 & 0.987196 & 0.001366 & 0.264840 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.725629 & 0.992396 & 0.001375 & 0.264840 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.725953 & 0.989794 & 0.001362 & 0.264840 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.726300 & 0.988309 & 0.001366 & 0.281177 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.726613 & 0.994994 & 0.001371 & 0.281177 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.726937 & 0.985576 & 0.001371 & 0.281177 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.727284 & 0.993185 & 0.001366 & 0.297513 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.727608 & 0.990022 & 0.001366 & 0.297513 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.727920 & 0.987563 & 0.001366 & 0.297513 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.728267 & 0.990241 & 0.001366 & 0.313850 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.728592 & 0.985994 & 0.001366 & 0.313850 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.728904 & 0.993973 & 0.001366 & 0.313850 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.729251 & 0.993826 & 0.001379 & 0.330187 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.729575 & 0.992472 & 0.001362 & 0.330187 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.729899 & 0.988689 & 0.001358 & 0.330187 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.730200 & 0.993771 & 0.001375 & 0.346524 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.730536 & 0.987698 & 0.001371 & 0.346524 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.730848 & 0.990249 & 0.001371 & 0.346524 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.731172 & 0.991915 & 0.001375 & 0.362861 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.731496 & 0.989806 & 0.001371 & 0.362861 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.731797 & 0.989747 & 0.001371 & 0.362861 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.732133 & 0.992113 & 0.001371 & 0.379198 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.732445 & 0.991299 & 0.001371 & 0.379198 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.732769 & 0.993138 & 0.001375 & 0.379198 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.733093 & 0.991995 & 0.001366 & 0.395535 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.733406 & 0.986947 & 0.001366 & 0.395535 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.733730 & 0.987246 & 0.001375 & 0.395535 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.734042 & 0.990730 & 0.001371 & 0.411872 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.734378 & 0.987744 & 0.001383 & 0.411872 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.734691 & 0.987592 & 0.001362 & 0.411872 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.735003 & 0.999068 & 0.001379 & 0.428209 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.735339 & 0.986559 & 0.001392 & 0.428209 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.735640 & 0.996339 & 0.001379 & 0.444546 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.735975 & 0.994800 & 0.001379 & 0.444546 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.736288 & 0.991110 & 0.001392 & 0.444546 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.736612 & 0.992139 & 0.001375 & 0.460882 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.736936 & 0.988857 & 0.001366 & 0.460882 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.737260 & 0.993121 & 0.001375 & 0.460882 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.737584 & 0.989165 & 0.001375 & 0.477219 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.737896 & 0.985382 & 0.001375 & 0.477219 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.738209 & 0.993147 & 0.001379 & 0.477219 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.738544 & 0.993834 & 0.001379 & 0.493556 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.738880 & 0.989477 & 0.001388 & 0.493556 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.739204 & 0.995998 & 0.001383 & 0.509893 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.739528 & 0.988967 & 0.001425 & 0.509893 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.739864 & 0.991156 & 0.001388 & 0.509893 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.740188 & 0.993138 & 0.001388 & 0.526230 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.740512 & 0.987647 & 0.001388 & 0.526230 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.740824 & 0.995593 & 0.001396 & 0.542567 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.741148 & 0.989587 & 0.001392 & 0.542567 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.741472 & 0.989115 & 0.001383 & 0.542567 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.741785 & 0.987478 & 0.001379 & 0.558904 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.742109 & 0.990806 & 0.001388 & 0.558904 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.742421 & 0.989629 & 0.001388 & 0.575241 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.742745 & 0.990650 & 0.001392 & 0.575241 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.743058 & 0.991552 & 0.001400 & 0.591578 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.743382 & 0.988469 & 0.001417 & 0.591578 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.743706 & 0.991692 & 0.001434 & 0.591578 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.744018 & 0.989317 & 0.001438 & 0.607914 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.744366 & 0.984695 & 0.001421 & 0.607914 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.744701 & 0.989663 & 0.001404 & 0.624251 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.745025 & 0.990140 & 0.001413 & 0.624251 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.745338 & 0.985062 & 0.001451 & 0.640588 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.745662 & 0.997233 & 0.001476 & 0.640588 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.745986 & 1.013255 & 0.001556 & 0.640588 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.746287 & 0.990148 & 0.001421 & 0.656925 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.746622 & 0.988010 & 0.001430 & 0.656925 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.746946 & 0.994458 & 0.001421 & 0.673262 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.747270 & 0.993130 & 0.001459 & 0.673262 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.747606 & 0.986205 & 0.001447 & 0.689599 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.747919 & 1.003011 & 0.001468 & 0.689599 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.748243 & 0.991772 & 0.001489 & 0.705936 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.748555 & 0.987499 & 0.001577 & 0.705936 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.748879 & 0.995542 & 0.001594 & 0.722273 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.749215 & 0.995799 & 0.001645 & 0.722273 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.749516 & 0.986006 & 0.001826 & 0.738610 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.749851 & 0.965295 & 0.001641 & 0.738610 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.750164 & 0.958690 & 0.001927 & 0.754947 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.750476 & 0.976863 & 0.002037 & 0.754947 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.750789 & 0.981308 & 0.001518 & 0.754947 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.751101 & 0.989562 & 0.001455 & 0.771283 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.751425 & 0.989828 & 0.001421 & 0.771283 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.751738 & 0.990705 & 0.001434 & 0.787620 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.752062 & 0.983434 & 0.001451 & 0.787620 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.752386 & 0.995433 & 0.001493 & 0.803957 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.752710 & 0.985155 & 0.001455 & 0.803957 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.753022 & 1.011733 & 0.001535 & 0.820294 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.753346 & 0.944262 & 0.002189 & 0.836631 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.753670 & 0.902501 & 0.002003 & 0.836631 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.753994 & 0.982565 & 0.001624 & 0.852968 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.754307 & 0.970921 & 0.001641 & 0.852968 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.754631 & 0.979119 & 0.001442 & 0.869305 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.754955 & 0.989098 & 0.001434 & 0.869305 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.755279 & 0.997077 & 0.001459 & 0.885642 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.755591 & 1.012834 & 0.001506 & 0.885642 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.755916 & 1.002864 & 0.001497 & 0.901979 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.756240 & 1.000607 & 0.001531 & 0.901979 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.756587 & 0.993147 & 0.001442 & 0.918316 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.756911 & 0.976133 & 0.001438 & 0.934652 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.757235 & 0.991506 & 0.001425 & 0.934652 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.757547 & 1.007777 & 0.001510 & 0.950989 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.757871 & 0.946139 & 0.001480 & 0.950989 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.758184 & 0.998047 & 0.001421 & 0.967326 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.758508 & 0.992750 & 0.001430 & 0.967326 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.758832 & 0.989064 & 0.001417 & 0.983663 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.759144 & 0.991004 & 0.001442 & 1.000000 & -- & -- \\
2587 & KeplerCam & Sloani & 2021-03-31 & 2459304.759468 & 0.987917 & 0.001425 & 1.000000 & -- & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.638572 & 1.003908 & 0.000991 & 0.263734 & -0.999998 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.639465 & 1.001575 & 0.000991 & 0.250841 & -0.986165 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.640355 & 0.999507 & 0.000987 & 0.319635 & -0.972378 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.641245 & 0.998946 & 0.000991 & 0.240711 & -0.958591 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.642135 & 0.997748 & 0.000991 & 0.211185 & -0.944804 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.643025 & 1.000368 & 0.000991 & 0.260186 & -0.931018 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.643915 & 0.999681 & 0.000987 & 0.264319 & -0.917231 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.644805 & 1.005146 & 0.000987 & 0.355013 & -0.903444 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.645696 & 0.998075 & 0.000987 & 0.325544 & -0.889642 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.646586 & 0.997981 & 0.000987 & 0.266842 & -0.875856 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.647477 & 0.999969 & 0.000982 & 0.381318 & -0.862053 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.648367 & 0.999300 & 0.000987 & 0.333401 & -0.848267 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.649257 & 1.000269 & 0.000987 & 0.331703 & -0.834480 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.650148 & 0.995043 & 0.000982 & 0.328191 & -0.820678 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.651038 & 1.000031 & 0.000987 & 0.318980 & -0.806876 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.651929 & 1.001584 & 0.000991 & 0.302491 & -0.793089 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.652819 & 0.994410 & 0.000982 & 0.384138 & -0.779302 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.653709 & 0.999004 & 0.000987 & 0.279863 & -0.765516 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.654599 & 0.997447 & 0.000987 & 0.314400 & -0.751714 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.655489 & 1.002710 & 0.000991 & 0.211537 & -0.737927 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.656379 & 0.996833 & 0.000991 & 0.194988 & -0.724140 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.657270 & 0.997555 & 0.000991 & 0.214094 & -0.710354 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.658160 & 0.997811 & 0.000991 & 0.216946 & -0.696551 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.659050 & 1.001077 & 0.000991 & 0.208751 & -0.682765 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.659940 & 0.998690 & 0.000996 & 0.149627 & -0.668978 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.660830 & 0.999385 & 0.000987 & 0.292712 & -0.655176 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.661721 & 0.996900 & 0.000987 & 0.270462 & -0.641389 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.662611 & 0.998080 & 0.000987 & 0.263830 & -0.627602 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.663501 & 1.000458 & 0.000987 & 0.322959 & -0.613816 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.664391 & 1.000054 & 0.000996 & 0.140381 & -0.600014 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.665281 & 0.998775 & 0.000991 & 0.168228 & -0.586227 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.666171 & 1.000314 & 0.000996 & 0.133234 & -0.572440 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.667062 & 0.997326 & 0.000987 & 0.318647 & -0.558638 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.667952 & 0.999179 & 0.000987 & 0.287839 & -0.544851 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.668843 & 0.996016 & 0.000987 & 0.346509 & -0.531049 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.669734 & 1.000839 & 0.000987 & 0.380698 & -0.517247 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.670624 & 0.999744 & 0.000991 & 0.264194 & -0.503460 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.671514 & 1.000099 & 0.000991 & 0.231966 & -0.489658 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.672404 & 0.998551 & 0.000991 & 0.209099 & -0.475872 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.673295 & 0.996963 & 0.000991 & 0.181193 & -0.462085 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.674185 & 0.997833 & 0.000996 & 0.167328 & -0.448298 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.675076 & 0.998600 & 0.000987 & 0.342627 & -0.434496 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.675966 & 0.998089 & 0.000991 & 0.256506 & -0.420694 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.676856 & 0.997210 & 0.000991 & 0.228009 & -0.406907 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.677747 & 1.001041 & 0.000991 & 0.323777 & -0.393121 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.678637 & 0.995594 & 0.000987 & 0.327128 & -0.379318 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.679527 & 0.998546 & 0.000987 & 0.372534 & -0.365532 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.680418 & 0.998017 & 0.000991 & 0.258398 & -0.351730 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.681309 & 0.997407 & 0.000996 & 0.227756 & -0.337927 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.682199 & 0.992876 & 0.001000 & 0.024388 & -0.324141 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.683089 & 0.997371 & 0.000996 & 0.218460 & -0.310354 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.683980 & 0.996218 & 0.000991 & 0.356005 & -0.296552 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.684870 & 0.994953 & 0.000996 & 0.256995 & -0.282765 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.685760 & 0.997775 & 0.001000 & 0.178630 & -0.268978 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.686651 & 0.995841 & 0.000996 & 0.295663 & -0.255161 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.687541 & 0.998860 & 0.001000 & 0.199244 & -0.241374 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.688432 & 0.996025 & 0.001000 & 0.215086 & -0.227587 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.689322 & 0.998044 & 0.000996 & 0.331006 & -0.213785 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.690213 & 0.994522 & 0.000996 & 0.275195 & -0.199983 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.691103 & 0.996649 & 0.001000 & 0.251286 & -0.186196 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.691993 & 0.994980 & 0.001005 & 0.189750 & -0.172410 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.692885 & 0.995128 & 0.001005 & 0.182596 & -0.158592 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.693776 & 0.995276 & 0.001005 & 0.187743 & -0.144790 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.694666 & 0.992840 & 0.001005 & 0.198169 & -0.131003 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.695555 & 0.993297 & 0.001009 & 0.097629 & -0.117217 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.696446 & 0.994913 & 0.001005 & 0.209298 & -0.103414 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.697336 & 0.992553 & 0.001000 & 0.294637 & -0.089628 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.698227 & 0.995751 & 0.001005 & 0.282538 & -0.075841 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.699117 & 0.992023 & 0.001005 & 0.298495 & -0.062054 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.700007 & 0.992755 & 0.001009 & 0.208752 & -0.048252 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.700897 & 0.992826 & 0.001005 & 0.258300 & -0.034466 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.701787 & 0.993280 & 0.001009 & 0.179949 & -0.020679 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.702678 & 0.992288 & 0.001005 & 0.280487 & -0.006877 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.703568 & 0.991597 & 0.001009 & 0.203693 & 0.006910 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.704458 & 0.996931 & 0.001018 & 0.107103 & 0.020697 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.705349 & 0.993549 & 0.001014 & 0.199940 & 0.034499 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.706239 & 0.992136 & 0.001014 & 0.219645 & 0.048286 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.707130 & 0.991126 & 0.001014 & 0.189393 & 0.062088 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.708021 & 0.992095 & 0.001014 & 0.241781 & 0.075890 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.708911 & 0.991041 & 0.001014 & 0.144574 & 0.089677 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.709801 & 0.990776 & 0.001018 & 0.170281 & 0.103479 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.710692 & 0.993930 & 0.001018 & 0.181935 & 0.117265 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.711582 & 0.993728 & 0.001018 & 0.213917 & 0.131052 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.712472 & 0.991714 & 0.001018 & 0.157578 & 0.144839 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.713362 & 0.986922 & 0.001018 & 0.119367 & 0.158641 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.714253 & 0.991144 & 0.001018 & 0.142388 & 0.172443 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.715143 & 0.992616 & 0.001027 & 0.066353 & 0.186230 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.716033 & 0.989035 & 0.001023 & 0.031084 & 0.200016 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.716924 & 0.988363 & 0.001032 & -0.059814 & 0.213819 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.717814 & 0.990534 & 0.001023 & 0.105900 & 0.227605 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.718704 & 0.990736 & 0.001023 & 0.137567 & 0.241392 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.719594 & 0.989170 & 0.001027 & 0.080640 & 0.255179 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.720484 & 0.991826 & 0.001027 & 0.050365 & 0.268981 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.721375 & 0.991095 & 0.001032 & -0.028419 & 0.282767 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.722265 & 0.990193 & 0.001036 & -0.145747 & 0.296570 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.723155 & 0.988546 & 0.001032 & -0.069880 & 0.310356 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.724045 & 0.991422 & 0.001036 & -0.064131 & 0.324143 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.724936 & 0.992014 & 0.001036 & -0.027178 & 0.337945 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.725826 & 0.989251 & 0.001036 & -0.058968 & 0.351732 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.726716 & 0.989511 & 0.001036 & -0.070700 & 0.365519 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.727606 & 0.989170 & 0.001041 & -0.124227 & 0.379321 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.728497 & 0.988219 & 0.001041 & -0.165649 & 0.393107 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.729387 & 0.989367 & 0.001041 & -0.157313 & 0.406894 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.730277 & 0.988475 & 0.001041 & -0.100565 & 0.420681 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.731168 & 0.987838 & 0.001045 & -0.186237 & 0.434498 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.732059 & 0.988883 & 0.001045 & -0.175588 & 0.448285 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.732949 & 0.988793 & 0.001041 & -0.092253 & 0.462072 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.733839 & 0.990776 & 0.001041 & -0.087774 & 0.475858 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.734729 & 0.990359 & 0.001045 & -0.123020 & 0.489661 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.735619 & 0.989852 & 0.001050 & -0.267885 & 0.503447 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.736509 & 0.986846 & 0.001041 & -0.111585 & 0.517234 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.737399 & 0.988102 & 0.001050 & -0.224159 & 0.531021 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.738290 & 0.988340 & 0.001050 & -0.233182 & 0.544823 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.739180 & 0.990669 & 0.001050 & -0.216918 & 0.558609 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.740070 & 0.990776 & 0.001054 & -0.260118 & 0.572412 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.740960 & 0.983526 & 0.001054 & -0.302964 & 0.586198 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.741850 & 0.987524 & 0.001050 & -0.222972 & 0.599985 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.742740 & 0.989713 & 0.001059 & -0.359807 & 0.613772 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.743630 & 0.988596 & 0.001054 & -0.221915 & 0.627558 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.744520 & 0.983894 & 0.001054 & -0.320840 & 0.641345 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.745410 & 0.987317 & 0.001059 & -0.324947 & 0.655132 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.746301 & 0.985146 & 0.001054 & -0.264752 & 0.668918 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.747191 & 0.985985 & 0.001059 & -0.354781 & 0.682721 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.748081 & 0.985114 & 0.001063 & -0.451673 & 0.696507 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.748972 & 0.985092 & 0.001068 & -0.452151 & 0.710294 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.749863 & 0.987156 & 0.001063 & -0.400652 & 0.724112 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.750753 & 0.986501 & 0.001072 & -0.497231 & 0.737914 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.751644 & 0.987344 & 0.001063 & -0.374263 & 0.751700 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.752534 & 0.987524 & 0.001072 & -0.506110 & 0.765487 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.753424 & 0.987272 & 0.001077 & -0.600701 & 0.779289 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.754315 & 0.985200 & 0.001081 & -0.685425 & 0.793076 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.755205 & 0.988179 & 0.001077 & -0.565612 & 0.806863 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.756095 & 0.984298 & 0.001081 & -0.692469 & 0.820665 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.756985 & 0.985249 & 0.001081 & -0.644473 & 0.834451 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.757875 & 0.988569 & 0.001081 & -0.642136 & 0.848238 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.758765 & 0.986169 & 0.001099 & -0.926170 & 0.862025 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.759658 & 0.984818 & 0.001095 & -0.827679 & 0.875858 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.760549 & 0.984980 & 0.001095 & -0.810521 & 0.889660 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.761439 & 0.987205 & 0.001095 & -0.796035 & 0.903447 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.762330 & 0.986339 & 0.001104 & -0.973122 & 0.917249 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.763220 & 0.985334 & 0.001095 & -0.773270 & 0.931036 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.764109 & 0.984397 & 0.001095 & -0.808477 & 0.944822 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.765000 & 0.983235 & 0.001090 & -0.741514 & 0.958609 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.765890 & 0.982252 & 0.001104 & -0.970528 & 0.972396 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.766781 & 0.983396 & 0.001104 & -0.913757 & 0.986198 & -- \\
2587 & ulmt & Sloanr & 2021-03-31 & 2459304.767671 & 0.983674 & 0.001108 & -1.000000 & 1.000000 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.218828 & 0.993397 & 0.002416 & 1.000000 & -0.971524 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.220450 & 0.997393 & 0.002411 & 0.939710 & -0.937572 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.222051 & 0.997378 & 0.002401 & 0.882555 & -0.904060 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.223643 & 1.000212 & 0.002386 & 0.827666 & -0.870735 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.225234 & 0.993920 & 0.002371 & 0.775008 & -0.837432 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.226822 & 0.998455 & 0.002391 & 0.724227 & -0.804192 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.228417 & 0.995491 & 0.002391 & 0.674789 & -0.770805 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.230010 & 0.998460 & 0.002361 & 0.627390 & -0.737460 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.231604 & 0.988233 & 0.002350 & 0.581575 & -0.704094 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.233199 & 0.990191 & 0.002340 & 0.537234 & -0.670707 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.234799 & 0.997655 & 0.002340 & 0.494244 & -0.637215 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.236386 & 0.989909 & 0.002320 & 0.452904 & -0.603996 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.237980 & 0.984292 & 0.002315 & 0.412871 & -0.570630 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.239571 & 0.984992 & 0.002305 & 0.374102 & -0.537327 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.241184 & 0.983114 & 0.002315 & 0.336203 & -0.503563 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.242770 & 0.989164 & 0.002295 & 0.300059 & -0.470364 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.244364 & 0.980502 & 0.002275 & 0.264939 & -0.436998 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.245958 & 0.986753 & 0.002295 & 0.230727 & -0.403632 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.247553 & 0.982213 & 0.002285 & 0.197752 & -0.370246 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.249150 & 0.985208 & 0.002295 & 0.165654 & -0.336817 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.250752 & 0.978444 & 0.002265 & 0.134540 & -0.303283 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.252353 & 0.980683 & 0.002270 & 0.104248 & -0.269771 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.253946 & 0.975031 & 0.002250 & 0.075116 & -0.236426 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.255542 & 0.982621 & 0.002255 & 0.046724 & -0.203018 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.257135 & 0.980245 & 0.002255 & 0.019274 & -0.169673 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.258734 & 0.983139 & 0.002250 & -0.007483 & -0.136202 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.261942 & 0.984951 & 0.002240 & -0.058830 & -0.069051 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.263544 & 0.980074 & 0.002240 & -0.083340 & -0.035518 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.265137 & 0.983114 & 0.002250 & -0.106986 & -0.002173 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.266742 & 0.980482 & 0.002245 & -0.130157 & 0.031423 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.268337 & 0.984201 & 0.002240 & -0.152504 & 0.064810 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.269928 & 0.985898 & 0.002260 & -0.174214 & 0.098113 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.271525 & 0.984222 & 0.002245 & -0.195313 & 0.131542 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.273113 & 0.984498 & 0.002245 & -0.215715 & 0.164783 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.274705 & 0.983492 & 0.002240 & -0.235627 & 0.198107 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.276296 & 0.986245 & 0.002230 & -0.254992 & 0.231410 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.277893 & 0.981116 & 0.002225 & -0.273795 & 0.264839 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.279491 & 0.985092 & 0.002235 & -0.292155 & 0.298288 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.281084 & 0.984690 & 0.002250 & -0.309908 & 0.331634 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.282696 & 0.990629 & 0.002235 & -0.327385 & 0.365376 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.284294 & 0.990639 & 0.002240 & -0.344141 & 0.398826 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.285907 & 0.997152 & 0.002230 & -0.360646 & 0.432590 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.287499 & 0.989451 & 0.002215 & -0.376465 & 0.465914 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.289091 & 0.995481 & 0.002225 & -0.391864 & 0.499238 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.290688 & 0.998123 & 0.002250 & -0.406846 & 0.532667 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.292283 & 0.993196 & 0.002245 & -0.421379 & 0.566054 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.293874 & 0.996206 & 0.002240 & -0.435500 & 0.599357 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.295478 & 0.998269 & 0.002245 & -0.449301 & 0.632932 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.297071 & 0.998561 & 0.002245 & -0.462626 & 0.666277 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.298661 & 0.998274 & 0.002255 & -0.475544 & 0.699560 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.300251 & 0.999915 & 0.002255 & -0.488086 & 0.732842 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.301846 & 0.999980 & 0.002260 & -0.500291 & 0.766229 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.303443 & 0.999472 & 0.002315 & -0.512142 & 0.799658 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.305037 & 1.000333 & 0.002280 & -0.523643 & 0.833024 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.306629 & 1.003494 & 0.002315 & -0.534789 & 0.866348 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.308216 & 1.000046 & 0.002356 & -0.545561 & 0.899567 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.309817 & 1.000635 & 0.002356 & -0.556099 & 0.933080 & -- \\
2796 & LCO-SSO-0m4 & Sloani & 2021-09-01 & 2459459.313014 & 1.000776 & 0.002501 & -0.576186 & 1.000000 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.700328 & 0.995945 & 0.008535 & 1.000000 & 1.000000 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.702435 & 0.988575 & 0.008356 & 0.938261 & 0.540664 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.704542 & 0.998667 & 0.008334 & 0.878857 & 0.655320 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.706637 & 0.992618 & 0.008367 & 0.821993 & 0.534732 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.708743 & 0.991958 & 0.008289 & 0.766945 & 0.356302 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.710850 & 1.004738 & 0.008334 & 0.713945 & 0.344899 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.712957 & 0.992764 & 0.008300 & 0.662916 & 0.576384 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.715063 & 0.992966 & 0.008255 & 0.613774 & 0.424046 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.717170 & 0.994713 & 0.008143 & 0.566451 & -0.065806 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.719276 & 1.011918 & 0.008121 & 0.520871 & -0.454512 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.721371 & 0.993627 & 0.008110 & 0.477211 & 0.442175 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.723478 & 1.001333 & 0.008166 & 0.434924 & 0.321391 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.725585 & 0.988922 & 0.008076 & 0.394203 & 0.338690 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.727691 & 1.004290 & 0.008065 & 0.354988 & -0.118356 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.729798 & 1.004906 & 0.007986 & 0.317230 & -0.154520 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.731893 & 0.985998 & 0.007986 & 0.281076 & 0.329394 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.734000 & 0.986906 & 0.007975 & 0.246078 & 0.415538 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.736106 & 0.996606 & 0.007874 & 0.212398 & -0.208527 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.738213 & 0.988552 & 0.007897 & 0.179997 & 0.068971 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.740319 & 0.988967 & 0.007785 & 0.148830 & -0.174531 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.742426 & 0.994679 & 0.007751 & 0.118865 & -0.166391 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.744533 & 0.995060 & 0.007706 & 0.090063 & -0.018368 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.746639 & 0.984901 & 0.007706 & 0.062397 & -0.352086 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.748746 & 0.974484 & 0.007751 & 0.035831 & -0.018994 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.750841 & 0.990927 & 0.007729 & 0.010471 & -0.243834 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.752947 & 0.980980 & 0.007673 & -0.013985 & -0.300234 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.755054 & 0.987533 & 0.007617 & -0.037427 & -0.281117 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.757161 & 0.981036 & 0.007550 & -0.059875 & -0.305225 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.759267 & 0.978830 & 0.007550 & -0.081355 & -0.048883 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.761362 & 0.974562 & 0.007572 & -0.101778 & -0.289701 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.763469 & 0.987645 & 0.007695 & -0.121396 & -0.352675 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.765576 & 0.977362 & 0.007606 & -0.140105 & -0.211265 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.767682 & 0.987443 & 0.007662 & -0.157933 & -0.408463 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.769789 & 0.973375 & 0.007561 & -0.174888 & -0.601333 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.771884 & 0.982403 & 0.007617 & -0.190909 & -0.189697 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.773990 & 0.977194 & 0.007673 & -0.206184 & -0.009851 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.776097 & 0.975088 & 0.007673 & -0.220639 & -0.389880 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.778204 & 0.977150 & 0.007695 & -0.234289 & -0.361704 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.780310 & 0.989090 & 0.007908 & -0.247142 & -0.147779 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.782417 & 0.995408 & 0.007852 & -0.259217 & -0.132604 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.784523 & 0.977687 & 0.007774 & -0.270518 & 0.343818 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.786630 & 0.993526 & 0.007718 & -0.281063 & -0.166745 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.788737 & 0.982907 & 0.007762 & -0.290856 & -0.278543 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.790832 & 0.988474 & 0.007751 & -0.299862 & -0.428692 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.792938 & 0.995542 & 0.007695 & -0.308188 & -0.201605 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.795045 & 0.968121 & 0.007684 & -0.315787 & 0.529918 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.797152 & 0.991913 & 0.007684 & -0.322670 & -0.404520 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.799258 & 0.994366 & 0.007673 & -0.328839 & -0.000476 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.801365 & 0.986928 & 0.007684 & -0.334305 & -0.151572 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.803471 & 0.981731 & 0.007662 & -0.339067 & -0.003829 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.805566 & 0.984173 & 0.007785 & -0.343113 & 0.596112 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.807673 & 0.982974 & 0.007751 & -0.346488 & -0.028239 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.809780 & 0.985584 & 0.007718 & -0.349173 & -0.124747 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.811886 & 0.990793 & 0.007695 & -0.351171 & 0.043553 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.813993 & 0.987298 & 0.007695 & -0.352482 & -0.244306 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.816100 & 0.997547 & 0.007684 & -0.353110 & -0.177875 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.818195 & 1.001669 & 0.007628 & -0.353054 & -0.272332 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.820301 & 0.989437 & 0.007561 & -0.352314 & 0.459533 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.822408 & 0.993425 & 0.007516 & -0.350890 & 0.091438 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.824514 & 0.993772 & 0.007505 & -0.348780 & -0.014438 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.826621 & 1.006710 & 0.007505 & -0.345983 & -0.051573 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.828728 & 0.988922 & 0.007505 & -0.342492 & -0.095007 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.830823 & 0.974887 & 0.007583 & -0.338334 & 0.294413 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.832929 & 0.996382 & 0.007684 & -0.333456 & 0.236383 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.835036 & 0.989796 & 0.007606 & -0.327875 & -0.236009 & -- \\
2796 & ElSauce & B & 2021-11-03 & 2459521.837142 & 0.998622 & 0.007729 & -0.321586 & -0.056831 & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.384393 & 0.999792 & 0.001890 & -0.004728 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.385046 & 1.000831 & 0.001888 & -0.020504 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.385694 & 0.998925 & 0.001883 & -0.035791 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.386343 & 0.998953 & 0.001881 & -0.050640 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.386990 & 0.997176 & 0.001878 & -0.065103 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.387641 & 0.999669 & 0.001886 & -0.079228 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.388292 & 0.999154 & 0.001881 & -0.092983 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.388943 & 1.002209 & 0.001883 & -0.106317 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.389594 & 0.995702 & 0.001878 & -0.119248 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.390253 & 1.001077 & 0.001881 & -0.131942 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.390905 & 0.995035 & 0.001881 & -0.144114 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.391558 & 0.997824 & 0.001886 & -0.155900 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.392210 & 1.002152 & 0.001888 & -0.167281 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.392862 & 0.994858 & 0.001876 & -0.178275 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.393519 & 1.000030 & 0.001883 & -0.188949 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.394173 & 0.997186 & 0.001881 & -0.199169 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.394825 & 0.996101 & 0.001876 & -0.208984 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.395476 & 0.997996 & 0.001878 & -0.218395 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.396127 & 0.996801 & 0.001881 & -0.227403 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.396779 & 0.998646 & 0.001881 & -0.236056 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.397429 & 0.998665 & 0.001883 & -0.244289 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.398080 & 0.995773 & 0.001893 & -0.252152 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.398732 & 0.995707 & 0.001878 & -0.259644 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.399383 & 0.997791 & 0.001871 & -0.266732 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.400034 & 0.990849 & 0.001867 & -0.273449 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.400686 & 0.995940 & 0.001881 & -0.279780 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.401336 & 0.994903 & 0.001869 & -0.285723 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.401988 & 0.997110 & 0.001874 & -0.291296 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.402640 & 0.995024 & 0.001869 & -0.296498 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.403292 & 0.992954 & 0.001869 & -0.301313 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.403944 & 0.995617 & 0.001869 & -0.305741 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.404595 & 0.994634 & 0.001864 & -0.309782 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.405245 & 0.993464 & 0.001867 & -0.313435 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.405898 & 0.994114 & 0.001867 & -0.316735 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.406549 & 0.991867 & 0.001864 & -0.319648 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.407200 & 0.996222 & 0.001869 & -0.322173 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.407854 & 0.989341 & 0.001862 & -0.324328 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.408507 & 0.996694 & 0.001871 & -0.326096 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.409159 & 0.988869 & 0.001860 & -0.327493 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.409809 & 0.989450 & 0.001869 & -0.328504 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.410462 & 0.993743 & 0.001871 & -0.329126 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.411114 & 0.988566 & 0.001857 & -0.329396 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.411766 & 0.990617 & 0.001862 & -0.329261 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.412417 & 0.993259 & 0.001864 & -0.328756 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.413068 & 0.986307 & 0.001852 & -0.327881 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.413721 & 0.988117 & 0.001857 & -0.326618 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.414373 & 0.991687 & 0.001864 & -0.324985 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.415026 & 0.989400 & 0.001860 & -0.322964 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.415679 & 0.992892 & 0.001864 & -0.320557 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.416331 & 0.993275 & 0.001864 & -0.317779 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.416982 & 0.992888 & 0.001864 & -0.314614 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.417634 & 0.990858 & 0.001860 & -0.311078 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.418293 & 0.992651 & 0.001860 & -0.307122 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.418944 & 0.989121 & 0.001857 & -0.302828 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.419595 & 0.989034 & 0.001862 & -0.298148 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.420245 & 0.991321 & 0.001862 & -0.293097 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.420897 & 0.989648 & 0.001864 & -0.287659 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.421548 & 0.992132 & 0.001862 & -0.281834 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.422199 & 0.992975 & 0.001867 & -0.275621 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.422850 & 0.991123 & 0.001862 & -0.269038 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.423501 & 0.993658 & 0.001864 & -0.262085 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.424152 & 0.990489 & 0.001860 & -0.254728 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.424804 & 0.992871 & 0.001862 & -0.246983 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.425454 & 0.990596 & 0.001864 & -0.238868 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.426105 & 0.989017 & 0.001860 & -0.230383 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.426756 & 0.991520 & 0.001862 & -0.221493 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.427407 & 0.990126 & 0.001864 & -0.212200 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.428058 & 0.990853 & 0.001867 & -0.202553 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.428710 & 0.992881 & 0.001869 & -0.192485 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.429361 & 0.986976 & 0.001862 & -0.182029 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.430013 & 0.994903 & 0.001869 & -0.171187 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.430665 & 0.990107 & 0.001864 & -0.159957 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.431318 & 0.992864 & 0.001867 & -0.148307 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.431971 & 0.990849 & 0.001867 & -0.136252 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.432623 & 0.992982 & 0.001871 & -0.123844 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.433274 & 0.989903 & 0.001862 & -0.111032 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.433927 & 0.993032 & 0.001869 & -0.097798 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.434577 & 0.991451 & 0.001864 & -0.084212 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.435228 & 0.990213 & 0.001867 & -0.070238 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.435879 & 0.993504 & 0.001871 & -0.055843 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.436530 & 0.993242 & 0.001869 & -0.041061 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.437182 & 0.994095 & 0.001871 & -0.025841 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.437833 & 0.990350 & 0.001867 & -0.010234 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.438484 & 0.993046 & 0.001876 & 0.005744 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.439136 & 0.994367 & 0.001871 & 0.022193 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.439787 & 0.990849 & 0.001867 & 0.039012 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.440440 & 0.990447 & 0.001864 & 0.056269 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.441091 & 0.996897 & 0.001878 & 0.073896 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.441742 & 0.993162 & 0.001871 & 0.091945 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.442393 & 0.998178 & 0.001878 & 0.110414 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.443044 & 0.997736 & 0.001878 & 0.129270 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.443696 & 0.992214 & 0.001871 & 0.148598 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.444347 & 0.993150 & 0.001869 & 0.168313 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.444998 & 0.993497 & 0.001871 & 0.188432 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.445650 & 0.993901 & 0.001874 & 0.209006 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.446313 & 0.999962 & 0.001883 & 0.230371 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.446965 & 0.996434 & 0.001876 & 0.251787 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.447616 & 0.993868 & 0.001871 & 0.273623 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.448266 & 0.992864 & 0.001874 & 0.295863 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.448922 & 0.997762 & 0.001881 & 0.318727 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.449583 & 0.995574 & 0.001876 & 0.342196 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.450236 & 0.999454 & 0.001881 & 0.365834 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.450888 & 0.998854 & 0.001881 & 0.389910 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.451539 & 1.000952 & 0.001888 & 0.414322 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.452192 & 0.996441 & 0.001878 & 0.439324 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.452845 & 0.997134 & 0.001878 & 0.464713 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.453497 & 1.000016 & 0.001883 & 0.490506 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.454149 & 0.998743 & 0.001881 & 0.516787 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.454802 & 0.996938 & 0.001878 & 0.543556 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.455454 & 0.999452 & 0.001883 & 0.570747 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.456106 & 0.995241 & 0.001881 & 0.598341 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.456757 & 1.000111 & 0.001886 & 0.626390 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.457408 & 0.996588 & 0.001881 & 0.654910 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.458061 & 1.002972 & 0.001893 & 0.683936 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.458712 & 0.997814 & 0.001886 & 0.713382 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.459364 & 1.002493 & 0.001890 & 0.743350 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.460019 & 0.999092 & 0.001888 & 0.773874 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.460671 & 0.998393 & 0.001886 & 0.804769 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.461322 & 0.999300 & 0.001888 & 0.836100 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.461973 & 0.998677 & 0.001890 & 0.867921 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.462625 & 1.000208 & 0.001895 & 0.900229 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.463276 & 1.001377 & 0.001893 & 0.932992 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.463926 & 0.996441 & 0.001886 & 0.966244 & -- & -- \\
2796 & CMO-SAI-RC-600 & Sloang & 2021-12-06 & 2459555.464578 & 1.001439 & 0.001895 & 1.000000 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.042631 & 0.997800 & 0.002919 & 1.000000 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.044841 & 0.996052 & 0.002848 & 0.921033 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.047052 & 1.002094 & 0.002799 & 0.849194 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.049286 & 0.998518 & 0.002741 & 0.783058 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.051520 & 0.993750 & 0.002724 & 0.722528 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.053754 & 1.006596 & 0.002644 & 0.667019 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.055965 & 0.991350 & 0.002560 & 0.616386 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.058187 & 0.994717 & 0.002515 & 0.569561 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.060421 & 0.996194 & 0.002489 & 0.525927 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.062655 & 0.999716 & 0.002520 & 0.485400 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.064877 & 0.992703 & 0.002449 & 0.447864 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.067111 & 1.000031 & 0.002449 & 0.412677 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.069334 & 0.999641 & 0.002435 & 0.379864 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.071545 & 0.997977 & 0.002400 & 0.349355 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.073779 & 0.994477 & 0.002342 & 0.320413 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.076013 & 1.000000 & 0.002342 & 0.293230 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.078247 & 0.998620 & 0.002324 & 0.267622 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.080469 & 0.997432 & 0.002280 & 0.243613 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.082691 & 1.000346 & 0.002276 & 0.220920 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.084914 & 0.998554 & 0.002236 & 0.199459 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.087148 & 0.994295 & 0.002222 & 0.179037 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.089370 & 0.996163 & 0.002205 & 0.159776 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.091604 & 1.000279 & 0.002196 & 0.141403 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.093815 & 0.994375 & 0.002169 & 0.124141 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.096037 & 0.997276 & 0.002151 & 0.107623 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.098271 & 0.996695 & 0.002143 & 0.091819 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.100493 & 0.994326 & 0.002134 & 0.076864 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.102727 & 0.994295 & 0.002129 & 0.062494 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.104961 & 1.000670 & 0.002120 & 0.048791 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.107184 & 0.998301 & 0.002116 & 0.035763 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.109394 & 0.996456 & 0.002116 & 0.023365 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.111629 & 0.998168 & 0.002116 & 0.011362 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.113851 & 0.994979 & 0.002089 & -0.000050 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.116085 & 0.997986 & 0.002103 & -0.011037 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.118307 & 0.996638 & 0.002076 & -0.021516 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.120518 & 0.998811 & 0.002072 & -0.031522 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.122752 & 0.997813 & 0.002080 & -0.041225 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.124974 & 0.991692 & 0.002147 & -0.050499 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.127208 & 0.991301 & 0.002551 & -0.059460 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.129442 & 0.984834 & 0.002537 & -0.068067 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.131699 & 0.986107 & 0.003030 & -0.076416 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.133922 & 0.981103 & 0.003606 & -0.084338 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.136132 & 0.982727 & 0.003868 & -0.091927 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.138366 & 0.976184 & 0.004294 & -0.099312 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.147430 & 0.976264 & 0.011746 & -0.126633 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.149663 & 0.982713 & 0.007993 & -0.132737 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.151897 & 0.991523 & 0.009786 & -0.138660 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.154120 & 0.981347 & 0.010065 & -0.144348 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.156354 & 0.981276 & 0.009298 & -0.149866 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.158576 & 0.986581 & 0.010220 & -0.155171 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.160787 & 0.981653 & 0.012185 & -0.160268 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.163021 & 0.980074 & 0.014226 & -0.165233 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.165255 & 0.968878 & 0.008295 & -0.170026 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.176413 & 0.981520 & 0.008570 & -0.191732 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.178647 & 0.983907 & 0.009071 & -0.195657 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.180881 & 0.974396 & 0.005838 & -0.199452 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.183138 & 0.973921 & 0.003629 & -0.203161 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.185372 & 0.971885 & 0.004724 & -0.206700 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.187606 & 0.980442 & 0.003278 & -0.210130 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.189828 & 0.970838 & 0.003602 & -0.213429 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.192039 & 0.972875 & 0.003890 & -0.216603 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.194273 & 0.982598 & 0.003425 & -0.219699 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.196507 & 0.975638 & 0.003101 & -0.222697 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.198729 & 0.977324 & 0.003061 & -0.225579 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.200975 & 0.983121 & 0.003912 & -0.228392 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.203185 & 0.975705 & 0.002994 & -0.231069 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.205408 & 0.977475 & 0.002413 & -0.233666 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.207642 & 0.976423 & 0.002449 & -0.236191 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.212098 & 0.971584 & 0.005106 & -0.240970 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.214320 & 0.976831 & 0.002400 & -0.243230 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.216543 & 0.975115 & 0.002577 & -0.245413 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.218765 & 0.979134 & 0.002466 & -0.247516 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.234011 & 0.984634 & 0.001903 & -0.260053 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.236233 & 0.989154 & 0.001903 & -0.261600 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.238455 & 0.992987 & 0.001899 & -0.263085 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.240678 & 0.995294 & 0.001903 & -0.264508 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.242900 & 0.998780 & 0.001912 & -0.265868 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.245134 & 0.995191 & 0.001907 & -0.267174 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.247368 & 0.996580 & 0.001912 & -0.268419 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.249602 & 0.996473 & 0.001965 & -0.269606 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.251813 & 0.992384 & 0.002218 & -0.270723 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.254035 & 1.000714 & 0.002014 & -0.271789 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.256269 & 0.998425 & 0.001921 & -0.272803 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.258492 & 1.000954 & 0.001916 & -0.273758 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.260726 & 0.995679 & 0.001907 & -0.274663 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.262959 & 0.998190 & 0.001916 & -0.275513 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.265182 & 0.998731 & 0.001925 & -0.276305 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.267393 & 0.995023 & 0.002826 & -0.277041 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.269627 & 0.995577 & 0.003234 & -0.277732 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.271861 & 1.002795 & 0.002795 & -0.278370 & -- & -- \\
2803 & Brierfield036m & R & 2021-10-06 & 2459494.274083 & 0.992894 & 0.002826 & -0.278954 & -- & -- \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.703852 & 0.997291 & 0.003326 & 1.000000 & -1.000000 & 0.227693 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.705662 & 0.996990 & 0.003296 & 0.956191 & -0.740315 & -0.377758 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.707468 & 0.997155 & 0.003357 & 0.913832 & -0.816704 & -0.151386 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.709319 & 1.003206 & 0.003387 & 0.871626 & -0.758291 & -0.389304 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.711147 & 1.002920 & 0.003372 & 0.831372 & -0.634557 & -0.346978 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.712959 & 0.999187 & 0.003372 & 0.792660 & -0.599716 & -0.541983 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.714769 & 0.998992 & 0.003357 & 0.755113 & -0.527508 & -0.542021 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.716579 & 1.002363 & 0.003357 & 0.718644 & -0.521563 & -0.564660 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.718386 & 0.998028 & 0.003342 & 0.683374 & -0.539692 & -0.282951 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.720191 & 1.000542 & 0.003357 & 0.649060 & -0.466150 & -0.279453 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.722001 & 0.999127 & 0.003357 & 0.615745 & -0.466834 & -0.460367 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.723880 & 0.998495 & 0.003357 & 0.582234 & -0.401094 & 0.094059 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.727556 & 0.990969 & 0.003342 & 0.519398 & -0.342698 & 0.417033 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.729383 & 0.998314 & 0.003342 & 0.489512 & -0.298438 & 0.315049 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.731196 & 1.000813 & 0.003372 & 0.460727 & -0.293269 & 0.622996 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.733005 & 0.991601 & 0.003342 & 0.432775 & -0.196629 & 0.428123 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.734817 & 0.995214 & 0.003357 & 0.405582 & -0.254999 & 0.573516 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.736623 & 0.997125 & 0.003342 & 0.379245 & -0.154440 & 0.567790 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.738435 & 1.002800 & 0.003357 & 0.353546 & -0.123038 & 0.328383 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.740248 & 0.995605 & 0.003357 & 0.328528 & -0.148604 & 0.571467 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.742064 & 1.002378 & 0.003357 & 0.304215 & -0.154766 & 0.384622 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.743875 & 0.993889 & 0.003342 & 0.280579 & -0.063943 & 0.566294 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.745692 & 0.996177 & 0.003357 & 0.257596 & -0.164732 & 0.580606 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.747536 & 0.986784 & 0.003326 & 0.234854 & -0.037277 & 0.697926 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.749349 & 0.990894 & 0.003357 & 0.213087 & -0.127387 & 0.482980 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.751180 & 0.985400 & 0.003326 & 0.191853 & -0.117817 & 0.499652 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.752988 & 0.987191 & 0.003296 & 0.171349 & -0.029194 & 0.082925 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.754805 & 0.982525 & 0.003296 & 0.151320 & 0.007058 & 0.159252 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.756632 & 0.980267 & 0.003311 & 0.131809 & -0.077938 & 0.049274 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.758450 & 0.978386 & 0.003326 & 0.112869 & -0.042280 & 0.121452 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.760264 & 0.981607 & 0.003311 & 0.094520 & -0.012164 & 0.258085 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.762083 & 0.982766 & 0.003311 & 0.076623 & -0.037037 & 0.401345 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.763888 & 0.979469 & 0.003296 & 0.059381 & -0.023234 & 0.340414 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.765711 & 0.984843 & 0.003326 & 0.042435 & -0.046822 & 0.629138 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.767519 & 0.979439 & 0.003311 & 0.026080 & 0.005382 & 0.524377 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.769332 & 0.982751 & 0.003326 & 0.010153 & -0.078293 & 0.622743 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.771240 & 0.977016 & 0.003326 & -0.006120 & -0.010028 & 0.503313 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.773051 & 0.976203 & 0.003296 & -0.021117 & 0.017404 & 0.432716 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.774926 & 0.979560 & 0.003311 & -0.036184 & -0.084943 & 0.872960 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.776736 & 0.979725 & 0.003311 & -0.050353 & -0.169328 & 0.677145 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.778564 & 0.974788 & 0.003296 & -0.064181 & -0.151691 & 0.680919 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.780399 & 0.974577 & 0.003281 & -0.077688 & 0.051004 & 0.385715 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.782208 & 0.975571 & 0.003266 & -0.090609 & 0.124590 & 0.234199 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.784053 & 0.980267 & 0.003326 & -0.103370 & -0.072146 & 0.530042 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.785864 & 0.980463 & 0.003311 & -0.115535 & 0.019233 & 0.075703 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.787672 & 0.972831 & 0.003281 & -0.127314 & 0.070560 & 0.269095 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.789516 & 0.981215 & 0.003311 & -0.138954 & -0.073160 & 0.036877 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.791328 & 0.980929 & 0.003296 & -0.150059 & 0.116418 & 0.151481 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.793191 & 0.983172 & 0.003311 & -0.161089 & -0.026008 & 0.189093 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.795004 & 0.987341 & 0.003311 & -0.171461 & -0.118909 & 0.371917 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.796810 & 0.980101 & 0.003296 & -0.181496 & -0.089601 & 0.295457 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.798621 & 0.976910 & 0.003281 & -0.191211 & 0.024946 & 0.403209 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.800426 & 0.988365 & 0.003296 & -0.200584 & 0.062236 & 0.204556 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.802238 & 0.987959 & 0.003311 & -0.209677 & -0.063070 & 0.050270 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.804049 & 0.985610 & 0.003326 & -0.218436 & -0.317194 & 0.876350 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.805859 & 0.981637 & 0.003357 & -0.226901 & -0.341433 & 0.707463 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.807674 & 0.985430 & 0.003311 & -0.235065 & -0.113455 & 0.441458 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.809485 & 0.983879 & 0.003266 & -0.242923 & 0.136839 & -0.085630 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.811294 & 0.990036 & 0.003281 & -0.250487 & 0.127117 & -0.067783 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.813106 & 0.984361 & 0.003266 & -0.257778 & 0.313611 & -0.042877 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.814922 & 0.981291 & 0.003281 & -0.264780 & 0.242565 & -0.262281 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.816734 & 0.982796 & 0.003266 & -0.271500 & 0.208285 & 0.224099 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.818542 & 0.985791 & 0.003266 & -0.277915 & 0.209743 & -0.265425 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.820354 & 0.983533 & 0.003266 & -0.284066 & 0.267581 & 0.065735 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.822164 & 0.984075 & 0.003266 & -0.289965 & 0.213498 & 0.033055 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.823977 & 0.983368 & 0.003251 & -0.295571 & 0.249368 & -0.243866 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.825792 & 0.980824 & 0.003266 & -0.300936 & 0.374245 & -0.153815 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.827603 & 0.981065 & 0.003266 & -0.306020 & 0.249702 & -0.125751 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.829413 & 0.982043 & 0.003266 & -0.310854 & 0.231508 & 0.193756 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.831249 & 0.985520 & 0.003251 & -0.315485 & 0.329890 & -0.061607 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.833060 & 0.979846 & 0.003266 & -0.319783 & 0.401719 & -0.299215 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.834874 & 0.985279 & 0.003266 & -0.323851 & 0.432045 & -0.498257 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.836685 & 0.980688 & 0.003281 & -0.327659 & 0.270404 & -0.417980 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.838500 & 0.981486 & 0.003281 & -0.331225 & 0.245451 & -0.466037 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.840312 & 0.980387 & 0.003266 & -0.334535 & 0.347932 & -0.588690 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.842120 & 0.980899 & 0.003266 & -0.337585 & 0.344841 & -0.569027 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.843929 & 0.976444 & 0.003266 & -0.340406 & 0.372744 & -0.514978 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.845782 & 0.981607 & 0.003281 & -0.343036 & 0.340021 & -0.822794 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.847600 & 0.988245 & 0.003281 & -0.345380 & 0.397573 & -0.791600 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.849434 & 0.981712 & 0.003266 & -0.347489 & 0.440067 & -1.000000 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.851237 & 0.983518 & 0.003281 & -0.349329 & 0.416316 & -0.666929 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.853039 & 0.974066 & 0.003266 & -0.350930 & 0.456451 & -0.837271 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.854859 & 0.988576 & 0.003296 & -0.352308 & 0.346808 & -0.806082 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.856673 & 0.988997 & 0.003281 & -0.353442 & 0.385718 & -0.654759 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.858481 & 0.990939 & 0.003311 & -0.354338 & 0.312805 & -0.807177 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.860295 & 0.993708 & 0.003296 & -0.355003 & 0.321521 & -0.258213 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.862106 & 0.998856 & 0.003296 & -0.355430 & 0.372285 & -0.692672 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.863924 & 1.001445 & 0.003296 & -0.355622 & 0.371458 & -0.908204 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.865737 & 0.993633 & 0.003281 & -0.355577 & 0.362434 & -0.749709 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.867548 & 0.998119 & 0.003296 & -0.355295 & 0.454598 & -0.762355 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.869375 & 0.992956 & 0.003296 & -0.354775 & 0.436588 & -0.653420 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.871183 & 0.992113 & 0.003326 & -0.354021 & 0.162517 & -0.096393 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.872993 & 0.988500 & 0.003342 & -0.353035 & 0.239100 & -0.244888 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.874799 & 1.004064 & 0.003402 & -0.351810 & 0.160754 & -0.261812 \\
2803 & LCO-CTIO-04m & Sloani & 2021-10-25 & 2459513.876618 & 1.000843 & 0.003492 & -0.350342 & -0.116548 & 0.160587 \\
2803 & ElSauce & B & 2021-10-28 & 2459515.657194 & 0.992232 & 0.007956 & 1.000000 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.659301 & 0.986411 & 0.007956 & 0.948523 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.661408 & 0.986710 & 0.007945 & 0.899407 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.663514 & 0.997311 & 0.007912 & 0.852504 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.665621 & 0.992033 & 0.007779 & 0.807675 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.667739 & 0.995231 & 0.007547 & 0.764568 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.669846 & 0.997300 & 0.007425 & 0.723536 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.671964 & 0.976496 & 0.007292 & 0.684022 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.674070 & 0.987905 & 0.007281 & 0.646358 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.676177 & 0.995640 & 0.007281 & 0.610233 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.678284 & 0.992298 & 0.007292 & 0.575563 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.680402 & 0.992420 & 0.007303 & 0.542090 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.682508 & 0.992863 & 0.007337 & 0.510108 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.684615 & 0.989974 & 0.007259 & 0.479361 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.686722 & 0.990295 & 0.007171 & 0.449788 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.688828 & 1.000498 & 0.007149 & 0.421329 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.690935 & 0.984364 & 0.007027 & 0.393931 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.693041 & 0.994201 & 0.007005 & 0.367541 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.695148 & 0.988137 & 0.006960 & 0.342113 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.697255 & 1.002921 & 0.006994 & 0.317599 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.699361 & 1.000000 & 0.006883 & 0.293962 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.701468 & 1.002412 & 0.006861 & 0.271158 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.703574 & 0.997654 & 0.006971 & 0.249152 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.705681 & 0.994511 & 0.006750 & 0.227909 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.707799 & 0.985072 & 0.006750 & 0.207286 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.709906 & 1.004415 & 0.006894 & 0.187477 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.712012 & 0.978776 & 0.006761 & 0.168338 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.714119 & 0.981232 & 0.006728 & 0.149841 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.716226 & 0.987241 & 0.006806 & 0.131963 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.718344 & 0.978178 & 0.006839 & 0.114584 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.720450 & 0.979351 & 0.006794 & 0.097871 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.722557 & 0.984087 & 0.006783 & 0.081704 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.724675 & 0.979052 & 0.006717 & 0.065983 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.726782 & 0.987551 & 0.006783 & 0.050855 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.728888 & 0.960705 & 0.006640 & 0.036216 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.730995 & 0.975976 & 0.006684 & 0.022050 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.733102 & 0.975876 & 0.006706 & 0.008339 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.735208 & 0.963870 & 0.006684 & -0.004934 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.737315 & 0.979971 & 0.006783 & -0.017781 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.741528 & 0.965784 & 0.006894 & -0.042261 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.743635 & 0.962708 & 0.006739 & -0.053918 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.745741 & 0.971627 & 0.006772 & -0.065204 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.747848 & 0.969967 & 0.006794 & -0.076129 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.749954 & 0.973464 & 0.006783 & -0.086706 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.752061 & 0.984906 & 0.006783 & -0.096944 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.754168 & 0.971638 & 0.006783 & -0.106854 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.756274 & 0.973840 & 0.006761 & -0.116445 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.758381 & 0.977094 & 0.006794 & -0.125727 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.760499 & 0.966150 & 0.006828 & -0.134756 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.762606 & 0.973265 & 0.006839 & -0.143441 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.764712 & 0.973918 & 0.006806 & -0.151843 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.766819 & 0.984231 & 0.006883 & -0.159966 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.768914 & 0.980004 & 0.006850 & -0.167777 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.771020 & 0.975146 & 0.006861 & -0.175368 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.773139 & 0.971727 & 0.006861 & -0.182743 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.775245 & 0.974394 & 0.006883 & -0.189825 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.777352 & 0.970266 & 0.006861 & -0.196663 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.779458 & 0.968606 & 0.006872 & -0.203262 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.781565 & 0.965751 & 0.006872 & -0.209627 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.783672 & 0.971339 & 0.006850 & -0.215763 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.785778 & 0.971539 & 0.006927 & -0.221677 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.787885 & 0.974781 & 0.006894 & -0.227371 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.789991 & 0.963848 & 0.006883 & -0.232850 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.792098 & 0.974803 & 0.006905 & -0.238119 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.794205 & 0.980845 & 0.006983 & -0.243183 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.796311 & 0.976551 & 0.007038 & -0.248044 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.798429 & 0.978742 & 0.007027 & -0.252731 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.800536 & 0.974305 & 0.006905 & -0.257197 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.802643 & 0.967865 & 0.006761 & -0.261471 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.804749 & 0.986632 & 0.006739 & -0.265556 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.806856 & 0.984973 & 0.006761 & -0.269456 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.808963 & 0.979373 & 0.006905 & -0.273172 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.811069 & 0.982427 & 0.006684 & -0.276709 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.813176 & 0.988779 & 0.006761 & -0.280067 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.815282 & 0.988270 & 0.006817 & -0.283251 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.817389 & 0.982173 & 0.006839 & -0.286262 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.819507 & 0.983390 & 0.006739 & -0.289116 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.821614 & 0.988591 & 0.006828 & -0.291785 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.823720 & 0.998882 & 0.006994 & -0.294287 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.825827 & 0.998539 & 0.007005 & -0.296624 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.827934 & 1.008355 & 0.007259 & -0.298797 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.830040 & 1.002125 & 0.008620 & -0.300807 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.832147 & 0.996204 & 0.007912 & -0.302656 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.834265 & 1.001461 & 0.006673 & -0.304355 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.836372 & 0.997809 & 0.006673 & -0.305885 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.838478 & 1.005168 & 0.006750 & -0.307258 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.840585 & 0.999878 & 0.006695 & -0.308473 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.842691 & 0.991181 & 0.006684 & -0.309534 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.844798 & 0.985946 & 0.006662 & -0.310438 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.846905 & 0.999535 & 0.006739 & -0.311189 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.849023 & 0.996304 & 0.006684 & -0.311788 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.851129 & 1.003829 & 0.007359 & -0.312229 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.853236 & 0.979451 & 0.009185 & -0.312518 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.855343 & 0.985814 & 0.008067 & -0.312653 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.857449 & 1.007879 & 0.019255 & -0.312636 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.859556 & 0.993914 & 0.009716 & -0.312465 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.861662 & 0.997344 & 0.007160 & -0.312141 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.863769 & 0.999214 & 0.006850 & -0.311664 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.865876 & 0.982704 & 0.006839 & -0.311033 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.867982 & 0.996592 & 0.006927 & -0.310247 & -- & -- \\
2803 & ElSauce & B & 2021-10-28 & 2459515.870100 & 0.994533 & 0.007038 & -0.309301 & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459550.984674 & 1.002103 & 0.002096 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459550.986996 & 0.994653 & 0.002046 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459550.988821 & 1.001916 & 0.002060 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459550.990652 & 1.000445 & 0.002053 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459550.992479 & 0.999677 & 0.002053 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459550.994333 & 0.996461 & 0.002031 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459550.996162 & 1.001931 & 0.002017 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459550.997993 & 0.998191 & 0.002010 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459550.999811 & 1.002921 & 0.002024 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.001642 & 1.000416 & 0.002017 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.003469 & 0.998371 & 0.002017 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.005316 & 1.000323 & 0.002010 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.007142 & 0.998392 & 0.002010 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.008960 & 0.999792 & 0.002010 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.010791 & 1.001206 & 0.002003 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.012609 & 0.999031 & 0.002010 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.014440 & 0.998098 & 0.002003 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.016270 & 1.001163 & 0.001988 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.018097 & 1.003503 & 0.001995 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.019926 & 0.998744 & 0.002003 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.021749 & 0.998572 & 0.001988 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.023576 & 0.997531 & 0.001995 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.025402 & 0.996928 & 0.001981 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.027235 & 0.999677 & 0.001981 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.029082 & 0.998292 & 0.001981 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.030911 & 0.991602 & 0.001974 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.032738 & 0.993447 & 0.001974 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.034573 & 0.987525 & 0.001967 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.036429 & 0.986097 & 0.001967 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.038257 & 0.979415 & 0.001959 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.040079 & 0.980061 & 0.001959 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.041910 & 0.977879 & 0.001959 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.043736 & 0.984080 & 0.001959 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.045567 & 0.981568 & 0.001952 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.047394 & 0.977305 & 0.001945 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.049239 & 0.978819 & 0.001945 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.051071 & 0.978998 & 0.001938 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.052906 & 0.978044 & 0.001945 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.054734 & 0.981841 & 0.001945 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.056594 & 0.982157 & 0.001938 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.058424 & 0.971254 & 0.001931 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.060255 & 0.979235 & 0.001938 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.062127 & 0.978180 & 0.001931 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.063958 & 0.977836 & 0.001938 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.065777 & 0.975424 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.067606 & 0.977728 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.069431 & 0.977742 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.071260 & 0.974254 & 0.001916 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.073088 & 0.977678 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.074927 & 0.973996 & 0.001916 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.076758 & 0.975998 & 0.001909 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.078589 & 0.977843 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.080418 & 0.972754 & 0.001916 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.082248 & 0.975855 & 0.001916 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.084072 & 0.973421 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.085901 & 0.977678 & 0.001909 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.087733 & 0.974154 & 0.001909 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.089559 & 0.974656 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.091379 & 0.977800 & 0.001909 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.093216 & 0.975948 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.095062 & 0.978410 & 0.001909 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.096894 & 0.976716 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.098762 & 0.971304 & 0.001895 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.100606 & 0.979594 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.102432 & 0.975682 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.104266 & 0.977900 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.106097 & 0.974649 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.107929 & 0.975804 & 0.001895 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.109755 & 0.973945 & 0.001895 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.111570 & 0.975639 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.113399 & 0.976106 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.115226 & 0.975453 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.117041 & 0.976135 & 0.001895 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.118869 & 0.979853 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.120703 & 0.976027 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.122532 & 0.981424 & 0.001909 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.124365 & 0.976989 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.126198 & 0.975202 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.128017 & 0.981618 & 0.001909 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.129841 & 0.975331 & 0.001902 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.131673 & 0.979264 & 0.001909 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.133507 & 0.983004 & 0.001909 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.135356 & 0.983276 & 0.001909 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.137176 & 0.983815 & 0.001909 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.138992 & 0.987454 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.140821 & 0.984669 & 0.001916 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.142650 & 0.989399 & 0.001916 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.144480 & 0.988530 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.146312 & 0.993339 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.148143 & 0.996138 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.149976 & 0.996483 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.151799 & 0.995306 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.153629 & 0.997093 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.155475 & 0.999612 & 0.001931 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.157304 & 0.995177 & 0.001916 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.159132 & 0.997280 & 0.001916 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.161007 & 0.997179 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.162835 & 0.999024 & 0.001931 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.164664 & 1.000000 & 0.001931 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.166499 & 0.998084 & 0.001931 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.168329 & 0.996583 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.170155 & 0.993863 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.171975 & 0.996368 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.173801 & 0.994696 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.175629 & 0.997215 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.177457 & 0.996950 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.179286 & 0.995550 & 0.001924 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.181121 & 0.998758 & 0.001931 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.182950 & 0.998005 & 0.001938 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.184778 & 1.002749 & 0.001938 & -- & -- & -- \\
2803 & LCO-SSO-0m4 & Sloang & 2021-12-02 & 2459551.186610 & 0.999856 & 0.001938 & -- & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459550.932430 & 0.993323 & 0.004205 & 1.000000 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459550.935358 & 0.990331 & 0.003993 & 0.936464 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459550.938263 & 0.995002 & 0.003857 & 0.877628 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459550.941180 & 0.991119 & 0.003781 & 0.822394 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459550.944108 & 0.996748 & 0.003849 & 0.770473 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459550.947037 & 0.988482 & 0.003688 & 0.721779 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459550.949954 & 0.992408 & 0.005688 & 0.676129 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459550.973889 & 0.996434 & 0.004273 & 0.387421 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459550.976806 & 0.994654 & 0.004196 & 0.360202 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459550.979711 & 0.993561 & 0.004222 & 0.334435 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459550.982639 & 0.997842 & 0.004247 & 0.309727 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.034458 & 0.965661 & 0.019405 & 0.019841 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.037375 & 0.985617 & 0.007613 & 0.009398 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.040292 & 0.970815 & 0.006799 & -0.000596 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.043220 & 0.979412 & 0.004875 & -0.010195 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.046148 & 0.968060 & 0.011648 & -0.019376 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.049077 & 0.989652 & 0.022965 & -0.028151 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.051982 & 0.974919 & 0.023093 & -0.036482 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.054899 & 0.968721 & 0.015446 & -0.044472 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.072434 & 0.974452 & 0.013793 & -0.085381 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.075362 & 0.985693 & 0.009902 & -0.091116 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.078290 & 0.990738 & 0.014335 & -0.096563 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.081219 & 0.995663 & 0.011402 & -0.101731 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.084147 & 0.968501 & 0.012080 & -0.106623 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.087064 & 0.977190 & 0.014107 & -0.111230 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.089980 & 0.978589 & 0.013581 & -0.115580 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.092909 & 0.965305 & 0.042091 & -0.119694 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.095825 & 0.961541 & 0.023517 & -0.123545 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.098754 & 0.969756 & 0.013572 & -0.127167 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.101682 & 0.958277 & 0.017226 & -0.130551 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.104599 & 0.979734 & 0.007011 & -0.133689 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.107550 & 0.978055 & 0.004171 & -0.136631 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.110467 & 0.977055 & 0.004069 & -0.139311 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.113395 & 0.980649 & 0.002942 & -0.141780 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.116324 & 0.978004 & 0.002755 & -0.144028 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.119240 & 0.977538 & 0.003349 & -0.146054 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.122203 & 0.981514 & 0.003552 & -0.147892 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.125132 & 0.978598 & 0.003018 & -0.149491 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.128072 & 0.985693 & 0.002840 & -0.150885 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.130977 & 0.979200 & 0.002815 & -0.152061 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.133894 & 0.977733 & 0.002670 & -0.153036 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.136868 & 0.984456 & 0.002704 & -0.153821 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.139796 & 0.984651 & 0.002679 & -0.154386 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.142725 & 0.987304 & 0.002670 & -0.154747 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.145653 & 0.992323 & 0.002721 & -0.154903 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.148570 & 0.995671 & 0.002747 & -0.154857 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.151510 & 0.995502 & 0.002713 & -0.154604 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.154415 & 0.996248 & 0.002721 & -0.154153 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.157332 & 0.998418 & 0.002984 & -0.153498 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.160260 & 1.003886 & 0.003442 & -0.152634 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.163177 & 1.001868 & 0.002764 & -0.151568 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.166105 & 1.003149 & 0.002747 & -0.150290 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.169022 & 1.000190 & 0.003060 & -0.148809 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.171939 & 0.999919 & 0.005086 & -0.147119 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.174867 & 0.999766 & 0.008647 & -0.145210 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.177796 & 0.990890 & 0.009690 & -0.143086 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.183641 & 1.009244 & 0.008562 & -0.138184 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.186558 & 0.996350 & 0.004179 & -0.135406 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.189474 & 0.999113 & 0.002696 & -0.132400 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.192391 & 0.996799 & 0.002823 & -0.129166 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.195319 & 0.996663 & 0.002730 & -0.125682 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.198248 & 0.997969 & 0.002738 & -0.121958 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.201176 & 0.997350 & 0.002755 & -0.117987 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.204081 & 0.996807 & 0.002772 & -0.113801 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.206998 & 0.999605 & 0.002704 & -0.109340 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.209926 & 0.997655 & 0.002687 & -0.104601 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.212843 & 0.994315 & 0.002679 & -0.099611 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.215772 & 1.000300 & 0.002696 & -0.094326 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.218700 & 0.999308 & 0.002704 & -0.088757 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.221617 & 0.995977 & 0.002721 & -0.082918 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.224533 & 1.001860 & 0.002764 & -0.076780 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.227450 & 0.999851 & 0.002815 & -0.070335 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.230379 & 0.999698 & 0.002908 & -0.063544 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.233307 & 0.994264 & 0.003086 & -0.056424 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.236235 & 0.997282 & 0.003416 & -0.048961 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.239152 & 0.993162 & 0.003908 & -0.041177 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.242069 & 0.988940 & 0.004705 & -0.033031 & -- & -- \\
2803 & Brierfield036m & B & 2021-12-02 & 2459551.244985 & 1.006624 & 0.005977 & -0.024509 & -- & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.584951 & 0.989333 & 0.002346 & 1.000000 & -1.000000 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.585321 & 0.998341 & 0.002342 & 0.990956 & -0.908902 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.585692 & 1.003439 & 0.002350 & 0.981991 & -0.941890 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.586062 & 1.006040 & 0.002359 & 0.973103 & -0.959446 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.586432 & 0.989143 & 0.002320 & 0.964291 & -0.884744 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.586803 & 1.000139 & 0.002350 & 0.955555 & -0.957738 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.587173 & 0.985367 & 0.002311 & 0.946895 & -0.873746 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.587555 & 0.996354 & 0.002324 & 0.938041 & -0.861014 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.587926 & 0.994440 & 0.002329 & 0.929529 & -0.886961 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.588296 & 0.985890 & 0.002324 & 0.921089 & -0.922738 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.588666 & 0.984373 & 0.002324 & 0.912720 & -0.931631 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.589037 & 0.994017 & 0.002324 & 0.904422 & -0.895234 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.589407 & 0.993611 & 0.002324 & 0.896193 & -0.878921 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.589777 & 0.996207 & 0.002329 & 0.888033 & -0.869155 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.590148 & 0.995693 & 0.002316 & 0.879941 & -0.810128 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.590518 & 0.994876 & 0.002324 & 0.871915 & -0.868066 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.590889 & 0.996289 & 0.002333 & 0.863956 & -0.906812 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.591247 & 0.997663 & 0.002337 & 0.856310 & -0.908504 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.591629 & 0.996838 & 0.002333 & 0.848235 & -0.898092 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.592000 & 0.985778 & 0.002311 & 0.840470 & -0.881492 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.592370 & 1.001024 & 0.002342 & 0.832770 & -0.925616 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.592729 & 1.004105 & 0.002350 & 0.825369 & -0.947196 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.593099 & 0.988020 & 0.002337 & 0.817791 & -0.971091 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.593481 & 0.995939 & 0.002342 & 0.810039 & -0.963760 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.593852 & 0.989001 & 0.002333 & 0.802585 & -0.943616 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.594222 & 0.998169 & 0.002337 & 0.795190 & -0.928698 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.594593 & 0.995339 & 0.002337 & 0.787853 & -0.923377 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.594963 & 0.990552 & 0.002316 & 0.780576 & -0.860002 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.595322 & 0.993144 & 0.002320 & 0.773582 & -0.875355 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.595704 & 0.992232 & 0.002329 & 0.766194 & -0.914863 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.596074 & 0.994354 & 0.002333 & 0.759088 & -0.905629 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.596444 & 0.992924 & 0.002320 & 0.752038 & -0.864473 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.596815 & 0.991001 & 0.002324 & 0.745044 & -0.897307 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.597185 & 0.997983 & 0.002333 & 0.738104 & -0.906161 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.597556 & 0.994911 & 0.002311 & 0.731218 & -0.831163 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.597926 & 0.999866 & 0.002329 & 0.724386 & -0.865551 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.598296 & 0.994103 & 0.002294 & 0.717607 & -0.742464 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.598667 & 0.994293 & 0.002277 & 0.710880 & -0.669547 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.599037 & 0.996034 & 0.002277 & 0.704205 & -0.650255 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.599408 & 1.001016 & 0.002273 & 0.697582 & -0.616504 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.599778 & 1.000091 & 0.002268 & 0.691009 & -0.586978 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.600148 & 0.990526 & 0.002255 & 0.684486 & -0.580299 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.600519 & 1.002381 & 0.002277 & 0.678012 & -0.606790 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.600889 & 1.001297 & 0.002281 & 0.671589 & -0.629529 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.601260 & 0.995442 & 0.002268 & 0.665214 & -0.613368 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.601630 & 0.992323 & 0.002286 & 0.658886 & -0.719360 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.602000 & 1.002480 & 0.002311 & 0.652607 & -0.770164 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.602382 & 0.999888 & 0.002298 & 0.646180 & -0.731638 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.602868 & 1.005738 & 0.002311 & 0.638073 & -0.759048 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.603227 & 0.999996 & 0.002307 & 0.632139 & -0.776370 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.603598 & 0.988983 & 0.002286 & 0.626060 & -0.742245 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.603980 & 0.994587 & 0.002303 & 0.619837 & -0.779143 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.604350 & 1.000320 & 0.002307 & 0.613848 & -0.762523 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.604720 & 0.992712 & 0.002290 & 0.607903 & -0.719634 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.605091 & 0.993369 & 0.002281 & 0.602002 & -0.692443 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.605461 & 0.996790 & 0.002290 & 0.596144 & -0.717883 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.605831 & 1.001128 & 0.002294 & 0.590329 & -0.707032 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.606202 & 0.997762 & 0.002290 & 0.584556 & -0.700153 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.606572 & 0.997546 & 0.002281 & 0.578826 & -0.643061 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.606943 & 0.995520 & 0.002273 & 0.573136 & -0.627898 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.607313 & 0.991342 & 0.002268 & 0.567488 & -0.624858 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.607683 & 0.998294 & 0.002277 & 0.561881 & -0.654795 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.608054 & 0.992505 & 0.002268 & 0.556314 & -0.632089 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.608424 & 0.997400 & 0.002281 & 0.550787 & -0.657612 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.608795 & 0.994993 & 0.002273 & 0.545299 & -0.656825 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.609165 & 0.997158 & 0.002277 & 0.539850 & -0.670498 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.609535 & 0.992872 & 0.002268 & 0.534441 & -0.640434 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.609906 & 0.995710 & 0.002264 & 0.529069 & -0.604868 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.610276 & 0.997270 & 0.002264 & 0.523736 & -0.596992 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.610647 & 0.989696 & 0.002277 & 0.518440 & -0.694259 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.611017 & 0.990586 & 0.002260 & 0.513181 & -0.596537 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.611387 & 0.993814 & 0.002264 & 0.507960 & -0.603804 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.611758 & 0.987584 & 0.002255 & 0.502775 & -0.596235 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.612140 & 0.994695 & 0.002260 & 0.497465 & -0.572122 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.612510 & 0.994414 & 0.002264 & 0.492353 & -0.602272 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.612880 & 0.995330 & 0.002268 & 0.487277 & -0.598987 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.613251 & 0.988417 & 0.002247 & 0.482236 & -0.560995 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.613992 & 0.983086 & 0.002229 & 0.472257 & -0.502056 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.614362 & 0.987061 & 0.002238 & 0.467320 & -0.512932 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.614732 & 0.985700 & 0.002251 & 0.462416 & -0.580399 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.615103 & 0.988780 & 0.002251 & 0.457545 & -0.561952 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.615473 & 0.992893 & 0.002255 & 0.452709 & -0.586687 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.615844 & 0.992708 & 0.002255 & 0.447905 & -0.577176 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.616214 & 0.993714 & 0.002264 & 0.443133 & -0.603692 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.616584 & 0.989476 & 0.002247 & 0.438394 & -0.565572 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.616955 & 0.993364 & 0.002255 & 0.433686 & -0.570780 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.617325 & 0.991005 & 0.002229 & 0.429011 & -0.475243 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.617707 & 0.990863 & 0.002242 & 0.424223 & -0.520921 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.618066 & 0.988413 & 0.002255 & 0.419755 & -0.613061 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.618436 & 0.991515 & 0.002255 & 0.415172 & -0.595793 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.618807 & 0.996306 & 0.002260 & 0.410621 & -0.587076 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.619177 & 0.998683 & 0.002260 & 0.406101 & -0.570974 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.619547 & 0.990759 & 0.002238 & 0.401609 & -0.481212 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.619918 & 0.991139 & 0.002238 & 0.397149 & -0.483499 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.620288 & 0.995650 & 0.002247 & 0.392717 & -0.509854 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.620659 & 0.991351 & 0.002238 & 0.388315 & -0.499310 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.621029 & 0.989294 & 0.002242 & 0.383941 & -0.525630 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.621399 & 0.988858 & 0.002238 & 0.379596 & -0.530004 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.621758 & 0.991865 & 0.002251 & 0.375415 & -0.568470 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.622129 & 0.981526 & 0.002234 & 0.371126 & -0.549113 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.622499 & 0.992569 & 0.002251 & 0.366866 & -0.581002 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.622881 & 0.984473 & 0.002251 & 0.362501 & -0.613628 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.623251 & 0.990215 & 0.002255 & 0.358296 & -0.603746 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.623622 & 0.988962 & 0.002247 & 0.354119 & -0.572204 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.624004 & 0.987964 & 0.002238 & 0.349840 & -0.531866 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.624374 & 0.991874 & 0.002234 & 0.345717 & -0.495942 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.624744 & 0.985497 & 0.002225 & 0.341621 & -0.472105 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.625115 & 0.989061 & 0.002234 & 0.337552 & -0.505267 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.625485 & 0.988521 & 0.002221 & 0.333508 & -0.436902 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.625856 & 0.989316 & 0.002221 & 0.329490 & -0.415807 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.626226 & 0.983514 & 0.002208 & 0.325498 & -0.401700 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.626596 & 0.983345 & 0.002199 & 0.321531 & -0.352956 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.626967 & 0.988750 & 0.002203 & 0.317590 & -0.325988 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.627337 & 0.985389 & 0.002195 & 0.313673 & -0.330133 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.627708 & 0.988158 & 0.002199 & 0.309782 & -0.318566 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.628078 & 0.985065 & 0.002195 & 0.305915 & -0.315545 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.628448 & 0.983652 & 0.002195 & 0.302072 & -0.330393 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.628819 & 0.984542 & 0.002203 & 0.298254 & -0.363069 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.629189 & 0.990517 & 0.002203 & 0.294459 & -0.328237 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.629560 & 0.984706 & 0.002195 & 0.290689 & -0.328901 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.629941 & 0.978048 & 0.002190 & 0.286825 & -0.349741 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.630312 & 0.986534 & 0.002203 & 0.283102 & -0.343142 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.630682 & 0.983738 & 0.002199 & 0.279402 & -0.348126 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.631053 & 0.981060 & 0.002190 & 0.275726 & -0.330381 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.631423 & 0.987493 & 0.002199 & 0.272073 & -0.331345 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.631793 & 0.990318 & 0.002212 & 0.268441 & -0.365713 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.632164 & 0.978213 & 0.002190 & 0.264832 & -0.346911 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.632534 & 0.981639 & 0.002182 & 0.261246 & -0.268068 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.632916 & 0.980658 & 0.002182 & 0.257570 & -0.278984 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.633275 & 0.987048 & 0.002195 & 0.254139 & -0.306746 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.633657 & 0.985315 & 0.002186 & 0.250508 & -0.276895 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.634016 & 0.986948 & 0.002186 & 0.247119 & -0.266352 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.634398 & 0.987406 & 0.002195 & 0.243533 & -0.283137 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.634768 & 0.986240 & 0.002182 & 0.240077 & -0.255435 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.635138 & 0.980209 & 0.002165 & 0.236642 & -0.186752 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.635509 & 0.981885 & 0.002160 & 0.233229 & -0.155463 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.635879 & 0.982352 & 0.002160 & 0.229836 & -0.135533 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.636250 & 0.979820 & 0.002152 & 0.226463 & -0.134834 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.636608 & 0.985994 & 0.002160 & 0.223215 & -0.132024 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.636979 & 0.984667 & 0.002169 & 0.219882 & -0.170313 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.637349 & 0.981764 & 0.002160 & 0.216570 & -0.159008 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.637720 & 0.979984 & 0.002160 & 0.213277 & -0.156963 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.638090 & 0.974121 & 0.002152 & 0.210004 & -0.151415 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.638460 & 0.981850 & 0.002165 & 0.206750 & -0.184137 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.638831 & 0.979297 & 0.002156 & 0.203517 & -0.156690 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.639201 & 0.984404 & 0.002152 & 0.200302 & -0.120340 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.639572 & 0.982684 & 0.002152 & 0.197107 & -0.108287 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.639942 & 0.980580 & 0.002143 & 0.193931 & -0.098250 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.640312 & 0.982460 & 0.002139 & 0.190774 & -0.055410 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.640683 & 0.987791 & 0.002152 & 0.187635 & -0.073992 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.641065 & 0.984533 & 0.002139 & 0.184417 & -0.032285 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.641435 & 0.985946 & 0.002143 & 0.181316 & -0.035364 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.641805 & 0.983319 & 0.002139 & 0.178233 & -0.029732 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.642164 & 0.981293 & 0.002139 & 0.175264 & -0.026822 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.642535 & 0.983216 & 0.002139 & 0.172217 & -0.045166 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.642905 & 0.983380 & 0.002139 & 0.169188 & -0.021659 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.643275 & 0.979841 & 0.002139 & 0.166176 & -0.055426 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.643657 & 0.978619 & 0.002147 & 0.163089 & -0.100375 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.644016 & 0.977729 & 0.002143 & 0.160206 & -0.103202 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.644387 & 0.983773 & 0.002156 & 0.157247 & -0.132370 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.644757 & 0.982524 & 0.002160 & 0.154305 & -0.175791 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.645127 & 0.979249 & 0.002160 & 0.151380 & -0.184875 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.645498 & 0.984352 & 0.002169 & 0.148473 & -0.203406 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.645868 & 0.984252 & 0.002169 & 0.145582 & -0.209003 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.646239 & 0.980718 & 0.002156 & 0.142708 & -0.163612 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.646609 & 0.984144 & 0.002156 & 0.139850 & -0.149523 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.646979 & 0.983730 & 0.002156 & 0.137009 & -0.136033 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.647350 & 0.981207 & 0.002156 & 0.134185 & -0.167403 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.647720 & 0.984209 & 0.002156 & 0.131376 & -0.129676 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.648091 & 0.981716 & 0.002156 & 0.128585 & -0.137610 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.648472 & 0.982438 & 0.002156 & 0.125722 & -0.158662 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.648843 & 0.978403 & 0.002139 & 0.122962 & -0.095031 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.649213 & 0.978550 & 0.002143 & 0.120218 & -0.091292 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.649584 & 0.983008 & 0.002165 & 0.117490 & -0.187431 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.649954 & 0.981855 & 0.002152 & 0.114777 & -0.118935 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.650324 & 0.981479 & 0.002147 & 0.112080 & -0.104563 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.650695 & 0.983851 & 0.002147 & 0.109398 & -0.094006 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.651065 & 0.986214 & 0.002160 & 0.106732 & -0.138281 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.651436 & 0.986966 & 0.002169 & 0.104080 & -0.171891 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.651806 & 0.981371 & 0.002152 & 0.101444 & -0.126344 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.652176 & 0.981016 & 0.002152 & 0.098822 & -0.132572 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.652547 & 0.984745 & 0.002160 & 0.096215 & -0.156823 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.652917 & 0.979690 & 0.002165 & 0.093623 & -0.211206 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.653288 & 0.979379 & 0.002143 & 0.091045 & -0.105884 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.653658 & 0.983000 & 0.002156 & 0.088482 & -0.131075 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.654028 & 0.982196 & 0.002160 & 0.085934 & -0.157010 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.654399 & 0.982887 & 0.002156 & 0.083400 & -0.129092 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.654769 & 0.982784 & 0.002152 & 0.080880 & -0.108908 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.655139 & 0.980878 & 0.002147 & 0.078374 & -0.116983 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.655521 & 0.982861 & 0.002143 & 0.075804 & -0.073608 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.655892 & 0.979932 & 0.002139 & 0.073327 & -0.071307 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.656262 & 0.985272 & 0.002139 & 0.070863 & -0.042052 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.656633 & 0.980870 & 0.002126 & 0.068413 & 0.020778 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.657003 & 0.976337 & 0.002117 & 0.065977 & 0.025531 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.657373 & 0.980351 & 0.002117 & 0.063554 & 0.051806 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.657744 & 0.978463 & 0.002126 & 0.061145 & 0.013480 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.658114 & 0.983103 & 0.002126 & 0.058749 & 0.033103 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.658485 & 0.981552 & 0.002126 & 0.056366 & 0.012310 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.658855 & 0.981518 & 0.002130 & 0.053996 & 0.009718 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.659225 & 0.980006 & 0.002126 & 0.051640 & 0.029118 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.659596 & 0.975603 & 0.002117 & 0.049297 & 0.022378 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.659966 & 0.980917 & 0.002117 & 0.046966 & 0.057605 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.660336 & 0.980965 & 0.002121 & 0.044648 & 0.041366 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.660718 & 0.982680 & 0.002121 & 0.042272 & 0.035073 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.661089 & 0.980602 & 0.002126 & 0.039981 & 0.037411 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.661459 & 0.978208 & 0.002108 & 0.037701 & 0.074137 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.661830 & 0.983367 & 0.002113 & 0.035434 & 0.089205 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.662188 & 0.976584 & 0.002108 & 0.033250 & 0.079067 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.662559 & 0.981734 & 0.002117 & 0.031008 & 0.067418 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.662941 & 0.980308 & 0.002113 & 0.028708 & 0.081911 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.663300 & 0.980740 & 0.002108 & 0.026560 & 0.110692 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.663670 & 0.977828 & 0.002104 & 0.024354 & 0.129621 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.664040 & 0.985778 & 0.002117 & 0.022160 & 0.094247 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.664422 & 0.982308 & 0.002108 & 0.019910 & 0.125489 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.664793 & 0.978541 & 0.002100 & 0.017741 & 0.134543 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.665163 & 0.984615 & 0.002104 & 0.015583 & 0.149186 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.665533 & 0.979154 & 0.002100 & 0.013437 & 0.134872 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.665915 & 0.985350 & 0.002113 & 0.011236 & 0.126964 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.666286 & 0.982174 & 0.002100 & 0.009113 & 0.162964 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.666656 & 0.980131 & 0.002095 & 0.007003 & 0.166029 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.667027 & 0.979271 & 0.002095 & 0.004903 & 0.169308 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.667397 & 0.986296 & 0.002104 & 0.002815 & 0.147418 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.667767 & 0.982015 & 0.002104 & 0.000738 & 0.132748 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.668138 & 0.984304 & 0.002100 & -0.001328 & 0.172920 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.668508 & 0.986227 & 0.002104 & -0.003383 & 0.172824 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.668879 & 0.983622 & 0.002104 & -0.005427 & 0.152176 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.669249 & 0.984218 & 0.002104 & -0.007459 & 0.151937 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.669619 & 0.980818 & 0.002104 & -0.009481 & 0.144655 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.669990 & 0.981466 & 0.002113 & -0.011491 & 0.088201 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.670360 & 0.979198 & 0.002113 & -0.013491 & 0.057305 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.670731 & 0.981703 & 0.002113 & -0.015480 & 0.082914 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.671101 & 0.981392 & 0.002108 & -0.017459 & 0.109454 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.671471 & 0.978947 & 0.002108 & -0.019427 & 0.086787 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.671842 & 0.984542 & 0.002117 & -0.021384 & 0.065249 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.672212 & 0.980347 & 0.002113 & -0.023331 & 0.071034 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.672594 & 0.980826 & 0.002117 & -0.025328 & 0.064967 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.672964 & 0.981194 & 0.002134 & -0.027254 & -0.069813 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.673335 & 0.982239 & 0.002134 & -0.029169 & -0.035184 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.673705 & 0.978195 & 0.002113 & -0.031075 & 0.040813 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.674076 & 0.984240 & 0.002134 & -0.032970 & -0.015900 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.674434 & 0.978178 & 0.002130 & -0.034797 & -0.062615 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.674805 & 0.980857 & 0.002147 & -0.036672 & -0.121932 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.675175 & 0.981708 & 0.002139 & -0.038537 & -0.070942 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.675546 & 0.978269 & 0.002139 & -0.040393 & -0.098244 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.675916 & 0.979176 & 0.002139 & -0.042239 & -0.076819 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.676286 & 0.983764 & 0.002143 & -0.044074 & -0.079765 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.676657 & 0.984343 & 0.002139 & -0.045900 & -0.025926 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.677027 & 0.984028 & 0.002147 & -0.047717 & -0.115261 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.677398 & 0.985397 & 0.002156 & -0.049524 & -0.136474 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.677779 & 0.979284 & 0.002139 & -0.051377 & -0.098046 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.678138 & 0.982797 & 0.002139 & -0.053108 & -0.066663 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.678520 & 0.982900 & 0.002130 & -0.054942 & -0.026969 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.678891 & 0.982135 & 0.002134 & -0.056710 & -0.043308 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.679261 & 0.985359 & 0.002143 & -0.058470 & -0.079281 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.679631 & 0.981807 & 0.002134 & -0.060220 & -0.039544 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.680002 & 0.981591 & 0.002134 & -0.061960 & -0.054741 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.680372 & 0.988193 & 0.002143 & -0.063692 & -0.049814 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.680743 & 0.982701 & 0.002143 & -0.065414 & -0.082633 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.681113 & 0.984814 & 0.002147 & -0.067127 & -0.102060 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.681483 & 0.982913 & 0.002143 & -0.068832 & -0.094898 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.681854 & 0.981284 & 0.002139 & -0.070526 & -0.054495 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.682224 & 0.984028 & 0.002139 & -0.072213 & -0.046642 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.682595 & 0.982421 & 0.002134 & -0.073890 & -0.031454 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.682965 & 0.980900 & 0.002134 & -0.075558 & -0.051607 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.683335 & 0.980740 & 0.002139 & -0.077218 & -0.058100 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.683706 & 0.982157 & 0.002143 & -0.078869 & -0.082969 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.684076 & 0.981228 & 0.002143 & -0.080512 & -0.088817 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.684458 & 0.983613 & 0.002134 & -0.082196 & -0.046145 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.684828 & 0.981894 & 0.002134 & -0.083821 & -0.044106 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.685199 & 0.983017 & 0.002143 & -0.085437 & -0.086875 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.685569 & 0.982766 & 0.002130 & -0.087045 & -0.009395 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.685940 & 0.979936 & 0.002139 & -0.088644 & -0.069719 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.686310 & 0.984697 & 0.002139 & -0.090236 & -0.057308 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.686680 & 0.984170 & 0.002139 & -0.091818 & -0.053674 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.687051 & 0.984015 & 0.002134 & -0.093392 & -0.038208 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.687421 & 0.982788 & 0.002143 & -0.094958 & -0.088707 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.687792 & 0.983341 & 0.002139 & -0.096516 & -0.073013 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.688162 & 0.985065 & 0.002139 & -0.098066 & -0.060967 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.688532 & 0.984456 & 0.002139 & -0.099608 & -0.040229 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.688903 & 0.983108 & 0.002143 & -0.101141 & -0.074144 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.689273 & 0.984011 & 0.002134 & -0.102666 & -0.034507 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.689643 & 0.979319 & 0.002126 & -0.104183 & -0.026592 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.690014 & 0.980692 & 0.002134 & -0.105693 & -0.069027 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.690384 & 0.983527 & 0.002126 & -0.107194 & 0.000331 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.690755 & 0.983129 & 0.002117 & -0.108688 & 0.067260 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.691125 & 0.986395 & 0.002121 & -0.110174 & 0.058675 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.691495 & 0.982775 & 0.002117 & -0.111652 & 0.041303 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.691866 & 0.982447 & 0.002113 & -0.113122 & 0.075307 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.692236 & 0.980377 & 0.002108 & -0.114584 & 0.085943 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.692618 & 0.982027 & 0.002108 & -0.116085 & 0.106565 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.692977 & 0.981552 & 0.002113 & -0.117486 & 0.079456 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.693347 & 0.987035 & 0.002126 & -0.118927 & 0.037228 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.693718 & 0.982585 & 0.002117 & -0.120359 & 0.040569 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.694100 & 0.982987 & 0.002121 & -0.121828 & 0.019653 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.694470 & 0.978912 & 0.002121 & -0.123244 & -0.011057 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.694840 & 0.983820 & 0.002126 & -0.124654 & 0.006560 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.695211 & 0.981289 & 0.002121 & -0.126056 & 0.007047 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.695581 & 0.984741 & 0.002130 & -0.127450 & -0.004194 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.695952 & 0.983280 & 0.002121 & -0.128838 & 0.015906 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.696322 & 0.986093 & 0.002126 & -0.130218 & 0.005194 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.696692 & 0.984987 & 0.002121 & -0.131591 & 0.049363 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.697063 & 0.979824 & 0.002108 & -0.132957 & 0.065451 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.697433 & 0.981125 & 0.002108 & -0.134315 & 0.075035 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.697815 & 0.982062 & 0.002113 & -0.135709 & 0.054494 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.698174 & 0.983427 & 0.002117 & -0.137011 & 0.044448 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.698556 & 0.981954 & 0.002117 & -0.138390 & 0.044771 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.698926 & 0.983656 & 0.002121 & -0.139720 & 0.033701 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.699297 & 0.983203 & 0.002113 & -0.141043 & 0.062369 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.699667 & 0.980018 & 0.002117 & -0.142359 & 0.010490 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.700038 & 0.981716 & 0.002121 & -0.143668 & 0.020536 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.700408 & 0.977037 & 0.002117 & -0.144970 & 0.021928 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.700778 & 0.979608 & 0.002108 & -0.146265 & 0.078482 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.701149 & 0.986456 & 0.002117 & -0.147554 & 0.061045 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.701519 & 0.980723 & 0.002104 & -0.148836 & 0.121121 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.701889 & 0.985462 & 0.002113 & -0.150111 & 0.101484 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.702260 & 0.981712 & 0.002108 & -0.151379 & 0.089202 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.702630 & 0.982719 & 0.002113 & -0.152641 & 0.076599 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.703001 & 0.985557 & 0.002117 & -0.153896 & 0.066373 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.703371 & 0.981522 & 0.002108 & -0.155144 & 0.096487 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.703741 & 0.982905 & 0.002108 & -0.156386 & 0.101560 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.704112 & 0.983159 & 0.002104 & -0.157621 & 0.121361 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.704482 & 0.987376 & 0.002113 & -0.158850 & 0.092390 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.704853 & 0.985207 & 0.002104 & -0.160072 & 0.134971 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.705223 & 0.980982 & 0.002104 & -0.161288 & 0.111040 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.705593 & 0.985013 & 0.002104 & -0.162497 & 0.140088 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.705964 & 0.981876 & 0.002095 & -0.163700 & 0.161289 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.706334 & 0.979811 & 0.002087 & -0.164896 & 0.204830 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.706704 & 0.981928 & 0.002091 & -0.166086 & 0.183791 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.707075 & 0.984451 & 0.002087 & -0.167270 & 0.212060 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.707445 & 0.983267 & 0.002082 & -0.168447 & 0.246080 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.707827 & 0.983553 & 0.002087 & -0.169655 & 0.226783 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.708198 & 0.988067 & 0.002095 & -0.170820 & 0.216490 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.708568 & 0.979228 & 0.002078 & -0.171979 & 0.245783 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.708927 & 0.982619 & 0.002082 & -0.173095 & 0.231560 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.709297 & 0.982239 & 0.002087 & -0.174242 & 0.218674 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.709668 & 0.982105 & 0.002087 & -0.175382 & 0.225671 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.710050 & 0.983535 & 0.002087 & -0.176552 & 0.214797 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.710408 & 0.982481 & 0.002082 & -0.177644 & 0.230981 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.710779 & 0.984706 & 0.002087 & -0.178767 & 0.230926 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.711161 & 0.985851 & 0.002087 & -0.179918 & 0.230890 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.711531 & 0.983591 & 0.002087 & -0.181028 & 0.217667 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.711902 & 0.983825 & 0.002082 & -0.182132 & 0.229997 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.712272 & 0.978843 & 0.002078 & -0.183230 & 0.240812 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.712642 & 0.985311 & 0.002087 & -0.184322 & 0.229814 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.713013 & 0.983907 & 0.002087 & -0.185409 & 0.219530 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.713383 & 0.981457 & 0.002082 & -0.186490 & 0.223605 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.713753 & 0.980403 & 0.002082 & -0.187564 & 0.220085 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.714124 & 0.985441 & 0.002082 & -0.188633 & 0.248509 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.714494 & 0.983743 & 0.002082 & -0.189697 & 0.228836 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.714865 & 0.984352 & 0.002082 & -0.190754 & 0.257194 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.715235 & 0.986728 & 0.002087 & -0.191806 & 0.229108 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.715605 & 0.980126 & 0.002074 & -0.192852 & 0.264379 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.715987 & 0.983332 & 0.002074 & -0.193925 & 0.284745 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.716358 & 0.981820 & 0.002069 & -0.194959 & 0.313050 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.716728 & 0.983237 & 0.002074 & -0.195988 & 0.283630 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.717099 & 0.981539 & 0.002069 & -0.197011 & 0.311181 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.717469 & 0.983807 & 0.002074 & -0.198029 & 0.282720 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.717839 & 0.984080 & 0.002069 & -0.199041 & 0.322925 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.718210 & 0.982140 & 0.002074 & -0.200048 & 0.296634 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.718580 & 0.981919 & 0.002069 & -0.201049 & 0.300158 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.718950 & 0.983747 & 0.002078 & -0.202045 & 0.258945 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.719321 & 0.984227 & 0.002074 & -0.203035 & 0.289041 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.719691 & 0.980723 & 0.002069 & -0.204020 & 0.302198 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.720062 & 0.985821 & 0.002078 & -0.204999 & 0.277464 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.720432 & 0.984421 & 0.002074 & -0.205974 & 0.302301 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.720802 & 0.985441 & 0.002074 & -0.206942 & 0.296114 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.721173 & 0.987143 & 0.002078 & -0.207905 & 0.280469 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.721543 & 0.982295 & 0.002069 & -0.208864 & 0.321706 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.721914 & 0.983851 & 0.002069 & -0.209816 & 0.304058 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.722284 & 0.987043 & 0.002074 & -0.210764 & 0.317286 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.722654 & 0.983807 & 0.002069 & -0.211706 & 0.325064 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.723025 & 0.984732 & 0.002074 & -0.212643 & 0.310993 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.723395 & 0.985104 & 0.002069 & -0.213575 & 0.330883 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.723766 & 0.984555 & 0.002069 & -0.214501 & 0.329113 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.724136 & 0.984935 & 0.002065 & -0.215422 & 0.334044 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.724495 & 0.984175 & 0.002065 & -0.216310 & 0.332170 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.724865 & 0.987687 & 0.002074 & -0.217222 & 0.304855 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.725235 & 0.986141 & 0.002074 & -0.218128 & 0.310535 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.725606 & 0.983859 & 0.002074 & -0.219029 & 0.301952 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.725976 & 0.985829 & 0.002074 & -0.219925 & 0.300942 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.726347 & 0.986819 & 0.002074 & -0.220816 & 0.308269 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.726717 & 0.984088 & 0.002074 & -0.221702 & 0.281592 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.727087 & 0.986637 & 0.002082 & -0.222583 & 0.259033 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.727458 & 0.981531 & 0.002074 & -0.223459 & 0.283958 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.727840 & 0.987851 & 0.002078 & -0.224357 & 0.278419 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.728210 & 0.985389 & 0.002074 & -0.225222 & 0.283324 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.728581 & 0.983743 & 0.002074 & -0.226083 & 0.286733 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.728951 & 0.987393 & 0.002082 & -0.226939 & 0.261807 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.729321 & 0.987043 & 0.002082 & -0.227791 & 0.255405 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.729692 & 0.987955 & 0.002087 & -0.228636 & 0.246961 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.730062 & 0.985091 & 0.002078 & -0.229478 & 0.273169 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.730433 & 0.986482 & 0.002082 & -0.230315 & 0.253837 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.730803 & 0.984978 & 0.002082 & -0.231146 & 0.243416 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.731173 & 0.984987 & 0.002082 & -0.231974 & 0.255478 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.731544 & 0.984633 & 0.002082 & -0.232795 & 0.244449 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.731914 & 0.984391 & 0.002078 & -0.233613 & 0.255592 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.732284 & 0.984620 & 0.002082 & -0.234425 & 0.243621 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.732655 & 0.986897 & 0.002087 & -0.235233 & 0.218177 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.733025 & 0.985233 & 0.002082 & -0.236037 & 0.237834 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.733396 & 0.986430 & 0.002087 & -0.236835 & 0.217026 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.733766 & 0.981686 & 0.002082 & -0.237629 & 0.206070 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.734136 & 0.991157 & 0.002095 & -0.238418 & 0.198047 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.734507 & 0.986089 & 0.002082 & -0.239203 & 0.233317 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.734877 & 0.985160 & 0.002087 & -0.239982 & 0.202397 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.735248 & 0.984676 & 0.002074 & -0.240757 & 0.258013 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.735618 & 0.986624 & 0.002078 & -0.241528 & 0.249835 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.735988 & 0.983293 & 0.002065 & -0.242295 & 0.302964 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.736359 & 0.987221 & 0.002069 & -0.243056 & 0.306448 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.736729 & 0.984313 & 0.002065 & -0.243813 & 0.303931 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.737100 & 0.983276 & 0.002069 & -0.244565 & 0.274860 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.737470 & 0.983682 & 0.002069 & -0.245313 & 0.273469 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.737840 & 0.983375 & 0.002074 & -0.246057 & 0.258829 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.738211 & 0.986305 & 0.002082 & -0.246796 & 0.210081 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.738581 & 0.982606 & 0.002069 & -0.247531 & 0.284945 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.738963 & 0.984922 & 0.002069 & -0.248283 & 0.291151 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.739322 & 0.984520 & 0.002065 & -0.248986 & 0.297539 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.739704 & 0.986897 & 0.002069 & -0.249729 & 0.304283 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.740063 & 0.983246 & 0.002061 & -0.250424 & 0.327697 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.740433 & 0.984559 & 0.002061 & -0.251136 & 0.327791 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.740815 & 0.986011 & 0.002061 & -0.251866 & 0.357307 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.741185 & 0.985082 & 0.002057 & -0.252570 & 0.360913 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.741556 & 0.987337 & 0.002057 & -0.253269 & 0.381488 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.741926 & 0.988672 & 0.002057 & -0.253964 & 0.389396 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.742297 & 0.986365 & 0.002057 & -0.254654 & 0.387552 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.742667 & 0.987307 & 0.002057 & -0.255340 & 0.385140 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.743049 & 0.988685 & 0.002052 & -0.256043 & 0.395103 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.743419 & 0.988845 & 0.002052 & -0.256721 & 0.406555 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.743778 & 0.987519 & 0.002048 & -0.257373 & 0.421233 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.744160 & 0.984499 & 0.002044 & -0.258063 & 0.448481 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.744530 & 0.988530 & 0.002044 & -0.258727 & 0.442786 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.744901 & 0.986590 & 0.002044 & -0.259388 & 0.450413 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.745260 & 0.986983 & 0.002048 & -0.260024 & 0.426583 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.745630 & 0.988020 & 0.002048 & -0.260676 & 0.432726 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.746012 & 0.982464 & 0.002052 & -0.261344 & 0.398963 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.746371 & 0.986871 & 0.002052 & -0.261968 & 0.408769 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.746741 & 0.987476 & 0.002052 & -0.262607 & 0.397194 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.747112 & 0.987679 & 0.002048 & -0.263243 & 0.431348 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.747482 & 0.987800 & 0.002044 & -0.263875 & 0.451714 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.747852 & 0.987277 & 0.002048 & -0.264502 & 0.427027 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.748223 & 0.988370 & 0.002044 & -0.265125 & 0.449032 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.748593 & 0.985860 & 0.002048 & -0.265745 & 0.426636 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.748964 & 0.985475 & 0.002048 & -0.266359 & 0.414033 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.749334 & 0.985708 & 0.002057 & -0.266970 & 0.364673 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.749716 & 0.985501 & 0.002057 & -0.267596 & 0.352154 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.750086 & 0.987705 & 0.002057 & -0.268199 & 0.370419 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.750457 & 0.989191 & 0.002061 & -0.268798 & 0.347118 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.750827 & 0.993265 & 0.002069 & -0.269392 & 0.342267 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.751197 & 0.992288 & 0.002069 & -0.269983 & 0.313781 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.751568 & 0.989575 & 0.002065 & -0.270569 & 0.336806 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.751938 & 0.987942 & 0.002065 & -0.271153 & 0.309211 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.752309 & 0.988819 & 0.002065 & -0.271731 & 0.327763 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.752679 & 0.988245 & 0.002061 & -0.272306 & 0.343373 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.753061 & 0.990461 & 0.002069 & -0.272894 & 0.304979 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.753420 & 0.992937 & 0.002069 & -0.273443 & 0.312780 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.753802 & 0.994362 & 0.002078 & -0.274023 & 0.261536 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.754172 & 0.989065 & 0.002069 & -0.274583 & 0.303389 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.754542 & 0.992483 & 0.002074 & -0.275138 & 0.296218 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.754901 & 0.993438 & 0.002074 & -0.275672 & 0.303236 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.755272 & 0.989519 & 0.002061 & -0.276219 & 0.359020 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.755642 & 0.996073 & 0.002065 & -0.276762 & 0.361814 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.756024 & 0.993036 & 0.002065 & -0.277319 & 0.342849 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.756394 & 0.991169 & 0.002061 & -0.277854 & 0.371870 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.756765 & 0.992695 & 0.002061 & -0.278387 & 0.370667 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.757135 & 0.994418 & 0.002065 & -0.278914 & 0.351165 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.757506 & 0.995118 & 0.002065 & -0.279439 & 0.364614 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.757876 & 0.997978 & 0.002074 & -0.279959 & 0.333708 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.758246 & 0.994678 & 0.002074 & -0.280475 & 0.320342 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.758617 & 0.993269 & 0.002069 & -0.280988 & 0.323808 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.758987 & 0.997940 & 0.002091 & -0.281497 & 0.240446 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.759358 & 0.994863 & 0.002074 & -0.282002 & 0.324213 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.759728 & 0.996993 & 0.002074 & -0.282503 & 0.316456 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.760087 & 0.993874 & 0.002074 & -0.282986 & 0.293526 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.760469 & 0.997227 & 0.002087 & -0.283495 & 0.249178 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.760839 & 0.997037 & 0.002091 & -0.283985 & 0.221793 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.761198 & 0.997508 & 0.002100 & -0.284456 & 0.158074 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.761580 & 1.000627 & 0.002100 & -0.284955 & 0.202808 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.761939 & 0.998415 & 0.002091 & -0.285419 & 0.228179 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.762321 & 0.995507 & 0.002100 & -0.285908 & 0.163712 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.762691 & 0.998069 & 0.002104 & -0.286381 & 0.143337 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.763061 & 1.001405 & 0.002113 & -0.286849 & 0.123484 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.763432 & 1.000791 & 0.002100 & -0.287313 & 0.197378 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.763802 & 0.998346 & 0.002095 & -0.287774 & 0.192741 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.764173 & 1.000057 & 0.002100 & -0.288230 & 0.172266 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.764543 & 1.000523 & 0.002100 & -0.288683 & 0.190716 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.764913 & 0.997512 & 0.002087 & -0.289133 & 0.239419 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.765284 & 1.000670 & 0.002095 & -0.289579 & 0.220938 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.765654 & 0.998393 & 0.002082 & -0.290022 & 0.275514 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.766025 & 1.000476 & 0.002091 & -0.290460 & 0.233734 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.766395 & 1.002044 & 0.002095 & -0.290896 & 0.227274 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.766765 & 0.999953 & 0.002100 & -0.291328 & 0.178826 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.767136 & 0.996427 & 0.002091 & -0.291756 & 0.218872 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.767506 & 0.998035 & 0.002091 & -0.292181 & 0.256623 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.767876 & 1.000381 & 0.002078 & -0.292602 & 0.310450 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.768247 & 1.000523 & 0.002078 & -0.293018 & 0.314183 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.768629 & 0.997611 & 0.002074 & -0.293446 & 0.319117 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.768988 & 0.999024 & 0.002078 & -0.293843 & 0.317909 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.769358 & 1.000022 & 0.002082 & -0.294250 & 0.291344 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.769740 & 0.999551 & 0.002091 & -0.294665 & 0.271568 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.770110 & 1.002286 & 0.002087 & -0.295065 & 0.283977 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.770481 & 1.000476 & 0.002087 & -0.295461 & 0.280272 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.770851 & 1.004952 & 0.002087 & -0.295853 & 0.305761 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.771222 & 0.998527 & 0.002082 & -0.296243 & 0.292967 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.771592 & 1.000584 & 0.002082 & -0.296628 & 0.278899 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.771962 & 1.001106 & 0.002078 & -0.297010 & 0.308403 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.772333 & 0.997568 & 0.002074 & -0.297389 & 0.305931 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.772703 & 0.999512 & 0.002078 & -0.297764 & 0.287304 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.773073 & 0.994272 & 0.002065 & -0.298136 & 0.326284 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.773444 & 0.994293 & 0.002074 & -0.298504 & 0.302062 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.773814 & 1.000679 & 0.002091 & -0.298869 & 0.233714 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.774185 & 1.000562 & 0.002091 & -0.299230 & 0.222265 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.774555 & 1.000441 & 0.002082 & -0.299588 & 0.265391 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.774925 & 0.997006 & 0.002069 & -0.299943 & 0.314888 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.775296 & 1.003033 & 0.002078 & -0.300293 & 0.316800 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.775666 & 1.000294 & 0.002078 & -0.300641 & 0.300278 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.776037 & 0.997983 & 0.002082 & -0.300985 & 0.260709 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.776407 & 1.001888 & 0.002091 & -0.301326 & 0.229964 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.776777 & 1.003742 & 0.002091 & -0.301664 & 0.247748 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.777148 & 1.000778 & 0.002087 & -0.301997 & 0.266116 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.777518 & 0.999646 & 0.002095 & -0.302328 & 0.199030 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.777877 & 1.001305 & 0.002095 & -0.302645 & 0.216900 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.778247 & 0.998519 & 0.002095 & -0.302969 & 0.198602 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.778618 & 1.000312 & 0.002100 & -0.303290 & 0.174345 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.778988 & 1.002502 & 0.002100 & -0.303607 & 0.208324 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.779370 & 0.996427 & 0.002082 & -0.303930 & 0.248642 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.779740 & 1.003258 & 0.002100 & -0.304241 & 0.195343 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.780111 & 0.999011 & 0.002091 & -0.304548 & 0.227460 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.780481 & 1.000104 & 0.002104 & -0.304851 & 0.159604 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.780852 & 1.002636 & 0.002100 & -0.305152 & 0.181970 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.781234 & 0.999953 & 0.002091 & -0.305459 & 0.212590 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.781604 & 1.003059 & 0.002100 & -0.305752 & 0.210353 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.781974 & 0.999655 & 0.002091 & -0.306043 & 0.228485 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.782345 & 0.997339 & 0.002087 & -0.306329 & 0.245470 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.782715 & 0.997266 & 0.002082 & -0.306613 & 0.257051 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.783086 & 0.996751 & 0.002082 & -0.306893 & 0.258592 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.783456 & 0.994997 & 0.002087 & -0.307171 & 0.237467 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.783826 & 1.000117 & 0.002095 & -0.307445 & 0.214822 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.784197 & 1.003439 & 0.002095 & -0.307715 & 0.236934 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.784567 & 1.003051 & 0.002087 & -0.307982 & 0.261705 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.784937 & 0.997581 & 0.002087 & -0.308246 & 0.240085 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.785308 & 0.997706 & 0.002078 & -0.308507 & 0.291962 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.785678 & 0.999884 & 0.002078 & -0.308765 & 0.307483 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.786049 & 0.997240 & 0.002078 & -0.309018 & 0.285167 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.786419 & 1.002588 & 0.002082 & -0.309270 & 0.302718 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.786789 & 0.998164 & 0.002074 & -0.309517 & 0.319130 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.787160 & 0.997737 & 0.002069 & -0.309762 & 0.356641 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.787530 & 0.999240 & 0.002074 & -0.310003 & 0.340636 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.787901 & 1.000903 & 0.002065 & -0.310241 & 0.400730 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.788271 & 0.999949 & 0.002065 & -0.310476 & 0.404101 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.788641 & 1.000998 & 0.002065 & -0.310707 & 0.404180 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.789012 & 0.999517 & 0.002065 & -0.310935 & 0.392062 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.789382 & 0.997749 & 0.002052 & -0.311160 & 0.452246 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.789753 & 0.994094 & 0.002052 & -0.311382 & 0.441793 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.790123 & 0.998959 & 0.002061 & -0.311600 & 0.422455 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.790505 & 0.999828 & 0.002057 & -0.311823 & 0.441635 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.790875 & 0.997775 & 0.002057 & -0.312035 & 0.457324 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.791246 & 0.998791 & 0.002052 & -0.312244 & 0.461846 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.791604 & 1.001029 & 0.002069 & -0.312443 & 0.401661 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.791975 & 0.998311 & 0.002057 & -0.312645 & 0.448761 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.792357 & 1.000454 & 0.002061 & -0.312851 & 0.427525 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.792716 & 0.997417 & 0.002057 & -0.313041 & 0.426931 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.793086 & 0.998225 & 0.002061 & -0.313234 & 0.413354 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.793468 & 0.994967 & 0.002052 & -0.313430 & 0.455788 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.793838 & 0.998739 & 0.002057 & -0.313616 & 0.458996 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.794197 & 0.994172 & 0.002052 & -0.313794 & 0.439619 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.794579 & 0.993878 & 0.002048 & -0.313979 & 0.467293 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.794950 & 0.996466 & 0.002048 & -0.314157 & 0.475005 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.795320 & 0.992431 & 0.002035 & -0.314331 & 0.525290 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.795690 & 0.998393 & 0.002052 & -0.314501 & 0.453873 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.796061 & 0.999067 & 0.002052 & -0.314668 & 0.449244 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.796431 & 0.999668 & 0.002057 & -0.314833 & 0.444892 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.796802 & 0.999784 & 0.002065 & -0.314994 & 0.387525 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.797172 & 0.998035 & 0.002061 & -0.315152 & 0.404916 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.797542 & 0.998592 & 0.002061 & -0.315307 & 0.415269 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.797913 & 0.997641 & 0.002061 & -0.315459 & 0.387809 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.798283 & 1.000774 & 0.002065 & -0.315607 & 0.409701 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.798653 & 1.001240 & 0.002065 & -0.315753 & 0.392203 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.799024 & 0.996795 & 0.002057 & -0.315896 & 0.410409 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.799406 & 0.997620 & 0.002061 & -0.316039 & 0.391930 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.799776 & 0.995270 & 0.002061 & -0.316175 & 0.388993 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.800147 & 0.998233 & 0.002065 & -0.316308 & 0.392313 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.800505 & 1.001344 & 0.002065 & -0.316433 & 0.392782 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.800887 & 1.000739 & 0.002057 & -0.316564 & 0.410115 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.801258 & 0.995969 & 0.002052 & -0.316687 & 0.437386 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.801628 & 0.998441 & 0.002052 & -0.316808 & 0.443166 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.802010 & 0.995339 & 0.002048 & -0.316929 & 0.445796 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.802380 & 1.000121 & 0.002057 & -0.317042 & 0.427950 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.802751 & 1.000938 & 0.002065 & -0.317153 & 0.386121 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.803121 & 0.998639 & 0.002065 & -0.317261 & 0.373372 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.803492 & 0.997313 & 0.002057 & -0.317365 & 0.419213 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.803862 & 0.996004 & 0.002052 & -0.317467 & 0.430317 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.804232 & 0.996557 & 0.002061 & -0.317565 & 0.404458 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.804603 & 0.998203 & 0.002057 & -0.317661 & 0.419075 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.804973 & 0.995170 & 0.002057 & -0.317753 & 0.405009 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.805344 & 0.997287 & 0.002061 & -0.317842 & 0.401111 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.805714 & 1.000117 & 0.002061 & -0.317929 & 0.409284 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.806084 & 0.999478 & 0.002057 & -0.318011 & 0.447882 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.806455 & 0.999676 & 0.002057 & -0.318091 & 0.428176 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.806825 & 0.996885 & 0.002052 & -0.318168 & 0.439014 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.807196 & 0.996423 & 0.002057 & -0.318242 & 0.408543 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.807566 & 0.998588 & 0.002057 & -0.318312 & 0.438298 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.807936 & 1.000165 & 0.002061 & -0.318379 & 0.416818 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.808307 & 0.999780 & 0.002057 & -0.318444 & 0.426560 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.808677 & 0.998099 & 0.002061 & -0.318505 & 0.410478 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.809047 & 0.998009 & 0.002057 & -0.318563 & 0.424606 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.809418 & 0.998722 & 0.002061 & -0.318618 & 0.398790 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.809788 & 1.000009 & 0.002065 & -0.318670 & 0.400086 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.810159 & 0.999879 & 0.002069 & -0.318719 & 0.374284 & -- \\
2818 & ElSauce & R & 2021-12-08 & 2459556.810529 & 0.997927 & 0.002069 & -0.318765 & 0.363165 & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.619180 & 0.987379 & 0.005037 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.620002 & 1.000099 & 0.005050 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.620856 & 0.991935 & 0.004987 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.621693 & 0.991859 & 0.005063 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.622517 & 1.001035 & 0.005050 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.623339 & 0.994137 & 0.005037 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.624158 & 0.995707 & 0.005037 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.624988 & 0.986695 & 0.004999 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.625810 & 0.981379 & 0.004936 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.626633 & 0.998377 & 0.004974 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.627455 & 0.998086 & 0.004974 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.628309 & 0.994353 & 0.004936 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.629132 & 0.994353 & 0.004949 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.629961 & 1.012692 & 0.004961 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.630778 & 1.005288 & 0.004936 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.631601 & 0.999390 & 0.004911 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.632426 & 0.982329 & 0.004936 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.633249 & 0.987594 & 0.004911 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.634076 & 0.988024 & 0.004923 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.634890 & 0.989277 & 0.004911 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.635711 & 1.004149 & 0.004911 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.636535 & 0.988568 & 0.004898 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.637355 & 0.989467 & 0.004886 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.638179 & 0.979861 & 0.004873 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.639001 & 0.998251 & 0.004873 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.639825 & 0.997453 & 0.004886 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.640647 & 0.999086 & 0.004860 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.641471 & 0.990821 & 0.004822 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.642301 & 0.997580 & 0.004848 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.643127 & 1.001339 & 0.004835 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.643952 & 1.005617 & 0.004835 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.644775 & 0.996732 & 0.004835 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.645598 & 1.012034 & 0.004835 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.646421 & 0.999592 & 0.004810 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.647243 & 1.005288 & 0.004822 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.648067 & 1.003136 & 0.004810 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.648886 & 0.985025 & 0.004772 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.649711 & 1.006035 & 0.004810 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.650535 & 0.994239 & 0.004797 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.651361 & 0.998732 & 0.004797 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.652188 & 1.015224 & 0.004772 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.653012 & 1.010186 & 0.004797 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.653837 & 1.004731 & 0.004759 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.654664 & 0.992834 & 0.004746 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.655491 & 0.996631 & 0.004746 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.656313 & 0.988822 & 0.004746 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.657136 & 0.983556 & 0.004734 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.657955 & 1.010743 & 0.004759 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.658771 & 0.993454 & 0.004734 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.659592 & 0.994542 & 0.004721 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.660413 & 0.988353 & 0.004696 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.661230 & 0.982329 & 0.004708 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.662055 & 0.988530 & 0.004670 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.662874 & 0.994796 & 0.004683 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.663691 & 0.989771 & 0.004670 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.664513 & 0.976658 & 0.004683 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.665337 & 1.000719 & 0.004683 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.666159 & 0.977367 & 0.004645 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.666979 & 0.982683 & 0.004632 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.667801 & 0.990707 & 0.004658 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.668622 & 0.990467 & 0.004645 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.669451 & 0.994517 & 0.004645 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.670278 & 0.991859 & 0.004645 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.671097 & 0.985075 & 0.004632 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.671920 & 0.966622 & 0.004607 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.672740 & 0.986695 & 0.004607 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.673573 & 1.001377 & 0.004645 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.674395 & 0.992530 & 0.004632 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.675211 & 0.976696 & 0.004569 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.676033 & 0.975772 & 0.004594 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.676856 & 0.984214 & 0.004594 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.677674 & 0.983265 & 0.004607 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.678502 & 0.980190 & 0.004607 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.679326 & 0.976696 & 0.004607 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.680157 & 0.976051 & 0.004569 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.680979 & 0.998631 & 0.004582 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.681799 & 0.988872 & 0.004556 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.682630 & 0.987100 & 0.004569 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.683447 & 0.981633 & 0.004569 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.684270 & 0.986822 & 0.004556 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.685092 & 0.982240 & 0.004531 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.685912 & 0.982961 & 0.004569 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.686735 & 0.991910 & 0.004544 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.687556 & 0.987353 & 0.004531 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.688375 & 0.973950 & 0.004518 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.689198 & 0.990429 & 0.004556 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.690019 & 0.981354 & 0.004544 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.690846 & 0.987708 & 0.004531 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.691672 & 0.981696 & 0.004544 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.692499 & 0.968507 & 0.004518 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.693322 & 0.984303 & 0.004531 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.694150 & 0.983974 & 0.004518 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.694973 & 0.994466 & 0.004544 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.695791 & 0.981810 & 0.004506 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.696613 & 0.994201 & 0.004518 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.697435 & 0.995757 & 0.004518 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.698253 & 0.975621 & 0.004480 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.699075 & 0.986847 & 0.004518 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.699898 & 0.984227 & 0.004506 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.700719 & 0.981101 & 0.004493 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.701540 & 0.992416 & 0.004493 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.702358 & 0.984898 & 0.004468 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.703178 & 0.987493 & 0.004468 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.704029 & 0.966432 & 0.004455 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.704858 & 0.991948 & 0.004531 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.705681 & 0.974355 & 0.004468 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.707329 & 0.977595 & 0.004468 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.708152 & 0.972077 & 0.004455 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.708974 & 0.981228 & 0.004455 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.709794 & 0.989644 & 0.004468 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.710616 & 0.984683 & 0.004468 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.711439 & 0.969280 & 0.004443 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.712262 & 0.997960 & 0.004493 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.713077 & 0.968963 & 0.004379 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.713895 & 0.968507 & 0.004417 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.714719 & 0.983430 & 0.004455 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.715542 & 0.981215 & 0.004443 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.716366 & 0.980949 & 0.004443 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.717187 & 0.986695 & 0.004417 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.718012 & 0.997605 & 0.004455 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.718836 & 0.972482 & 0.004405 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.719661 & 0.984632 & 0.004430 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.720486 & 0.978734 & 0.004417 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.721309 & 0.982860 & 0.004392 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.722144 & 0.984594 & 0.004392 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.722963 & 0.976494 & 0.004367 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.723787 & 0.960648 & 0.004354 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.724611 & 0.979519 & 0.004341 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.725431 & 0.988480 & 0.004367 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.726252 & 0.967368 & 0.004329 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.727073 & 0.970052 & 0.004329 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.727898 & 0.987252 & 0.004367 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.728721 & 0.981519 & 0.004341 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.729543 & 0.985607 & 0.004354 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.730359 & 0.971937 & 0.004316 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.731175 & 0.975557 & 0.004329 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.731995 & 0.988049 & 0.004329 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.732821 & 0.992327 & 0.004329 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.733643 & 0.975912 & 0.004303 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.734474 & 0.972203 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.735300 & 0.979683 & 0.004316 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.736129 & 0.968710 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.736952 & 0.962647 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.737770 & 0.973393 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.738592 & 0.973950 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.739416 & 0.976355 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.740239 & 0.986202 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.741061 & 0.979063 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.741885 & 0.980785 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.742709 & 0.995201 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.743530 & 0.980025 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.744349 & 0.982822 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.745170 & 0.964495 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.745992 & 0.978101 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.746816 & 0.993429 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.747634 & 0.985708 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.748461 & 0.980354 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.749283 & 0.978063 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.750110 & 0.972621 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.750934 & 0.983329 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.751760 & 0.989897 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.752579 & 0.977785 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.753402 & 0.979873 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.754220 & 0.972482 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.755046 & 0.971368 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.755863 & 0.981215 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.756683 & 0.980278 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.757504 & 0.967470 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.758323 & 0.973507 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.759141 & 0.965533 & 0.004164 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.759962 & 0.974950 & 0.004189 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.760790 & 0.974203 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.761616 & 0.987847 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.762433 & 0.978418 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.763253 & 0.982506 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.764075 & 0.985303 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.764893 & 0.994365 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.765713 & 0.987809 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.766533 & 0.990720 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.767358 & 0.975962 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.768182 & 0.990480 & 0.004189 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.769004 & 0.988708 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.769824 & 0.970444 & 0.004177 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.770644 & 0.996909 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.771476 & 1.000187 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.772297 & 0.986088 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.773114 & 0.981202 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.773935 & 0.974659 & 0.004189 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.774756 & 0.982215 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.775576 & 0.965799 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.776395 & 0.995871 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.777221 & 0.983873 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.778042 & 0.976228 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.778864 & 0.999770 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.779681 & 0.983949 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.780501 & 0.981746 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.781327 & 0.987138 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.782151 & 0.971102 & 0.004189 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.782976 & 0.971254 & 0.004177 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.783796 & 0.972051 & 0.004177 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.784620 & 0.988138 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.785441 & 0.985151 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.786265 & 0.984708 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.787088 & 0.990366 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.787909 & 0.991796 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.788724 & 0.972001 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.789545 & 0.992353 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.790362 & 0.980595 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.791185 & 0.980493 & 0.004202 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.792003 & 0.997200 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.792827 & 0.967596 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.793649 & 0.992530 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.794469 & 0.979582 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.795291 & 0.998782 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.796111 & 0.986455 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.796937 & 0.987505 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.797758 & 0.995530 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.798677 & 0.983468 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.799496 & 0.983569 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.800323 & 1.011047 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.801149 & 0.991176 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.801970 & 0.997390 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.802798 & 0.987493 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.803623 & 0.983784 & 0.004215 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.804446 & 0.991340 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.805263 & 0.971697 & 0.004227 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.806087 & 1.004402 & 0.004329 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.806909 & 0.995023 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.807732 & 1.010996 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.808553 & 0.990948 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.809377 & 1.000289 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.810198 & 0.982468 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.811021 & 0.980202 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.811844 & 0.980050 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.812666 & 0.974026 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.813490 & 0.988632 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.814313 & 0.995049 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.815135 & 1.001516 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.815951 & 0.978228 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.816773 & 0.984189 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.817595 & 0.982860 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.818422 & 0.986733 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.819242 & 0.971305 & 0.004240 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.820067 & 0.980569 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.820888 & 0.981506 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.821711 & 0.998479 & 0.004303 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.822532 & 0.980734 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.823353 & 0.983658 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.824181 & 0.987898 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.825003 & 0.983139 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.825824 & 0.994796 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.826644 & 0.981417 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.827472 & 1.005680 & 0.004303 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.828344 & 0.997719 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.829166 & 0.994707 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.829986 & 0.990353 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.830807 & 0.986303 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.831633 & 0.992505 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.832459 & 0.990669 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.833280 & 0.988897 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.834102 & 1.000504 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.834921 & 0.990328 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.835742 & 1.001820 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.836561 & 0.990087 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.837384 & 0.974507 & 0.004253 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.838206 & 0.994492 & 0.004278 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.839029 & 0.992049 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.839847 & 0.982012 & 0.004265 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.840673 & 1.001390 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.841492 & 0.991442 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.842316 & 0.992011 & 0.004291 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.843138 & 1.001276 & 0.004303 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.843956 & 0.996745 & 0.004303 & -- & -- & -- \\
2818 & LCO-CTIO-0m4 & Sloang & 2021-12-12 & 2459560.844776 & 0.993454 & 0.004316 & -- & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.681592 & 0.998020 & 0.003619 & -0.291423 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.683699 & 0.987348 & 0.003901 & -0.289820 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.685793 & 0.997013 & 0.003521 & -0.288153 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.687900 & 0.998941 & 0.003500 & -0.286400 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.690006 & 0.998129 & 0.003456 & -0.284569 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.692112 & 1.002550 & 0.003467 & -0.282659 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.694219 & 0.998779 & 0.003391 & -0.280668 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.696325 & 1.000404 & 0.003370 & -0.278594 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.698432 & 0.989244 & 0.003359 & -0.276435 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.700538 & 1.002506 & 0.003348 & -0.274189 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.702644 & 0.995951 & 0.003337 & -0.271855 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.704751 & 0.992180 & 0.003326 & -0.269429 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.706857 & 0.993946 & 0.003305 & -0.266909 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.708963 & 0.990382 & 0.003305 & -0.264294 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.711070 & 0.990988 & 0.003316 & -0.261579 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.713176 & 0.996558 & 0.003316 & -0.258764 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.715283 & 1.002820 & 0.003316 & -0.255844 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.717389 & 0.996829 & 0.003294 & -0.252817 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.719495 & 0.995008 & 0.003283 & -0.249678 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.721602 & 0.999992 & 0.003261 & -0.246426 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.723708 & 0.994640 & 0.003240 & -0.243057 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.725803 & 0.994228 & 0.003240 & -0.239586 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.727921 & 0.990923 & 0.003229 & -0.235950 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.730027 & 0.996503 & 0.003229 & -0.232204 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.732134 & 0.995918 & 0.003218 & -0.228325 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.734240 & 0.993838 & 0.003196 & -0.224307 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.736346 & 0.987803 & 0.003207 & -0.220145 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.738453 & 0.987478 & 0.003196 & -0.215835 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.740559 & 0.993047 & 0.003229 & -0.211371 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.742665 & 0.992462 & 0.003261 & -0.206747 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.744772 & 0.992039 & 0.003316 & -0.201957 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.746878 & 0.989266 & 0.003240 & -0.196995 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.748996 & 0.987705 & 0.003240 & -0.191824 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.753209 & 0.988117 & 0.003142 & -0.180972 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.755315 & 0.995127 & 0.003142 & -0.175245 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.757410 & 0.989645 & 0.003131 & -0.169341 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.759517 & 0.988973 & 0.003121 & -0.163185 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.761623 & 0.990923 & 0.003077 & -0.156798 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.763729 & 0.987911 & 0.003066 & -0.150171 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.765836 & 0.988496 & 0.003077 & -0.143292 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.767942 & 0.985647 & 0.003077 & -0.136149 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.770048 & 0.988150 & 0.003056 & -0.128731 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.772155 & 0.988659 & 0.003045 & -0.121022 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.774261 & 0.986611 & 0.003034 & -0.113009 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.776368 & 0.988941 & 0.003056 & -0.104677 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.778474 & 0.990858 & 0.003045 & -0.096009 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.780580 & 0.990533 & 0.003034 & -0.086986 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.782687 & 0.986026 & 0.003056 & -0.077591 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.784793 & 0.987445 & 0.003045 & -0.067802 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.786888 & 0.989536 & 0.002969 & -0.057655 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.788994 & 0.990165 & 0.002958 & -0.047014 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.791101 & 0.991834 & 0.002980 & -0.035907 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.793207 & 0.993318 & 0.002991 & -0.024309 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.795313 & 0.990674 & 0.002980 & -0.012187 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.797420 & 0.992104 & 0.002991 & 0.000489 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.799526 & 0.991779 & 0.002969 & 0.013756 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.801632 & 0.989569 & 0.002969 & 0.027651 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.803739 & 0.990100 & 0.002969 & 0.042217 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.805845 & 0.994228 & 0.002958 & 0.057500 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.807952 & 0.993166 & 0.002947 & 0.073548 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.810058 & 0.994781 & 0.002958 & 0.090417 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.812164 & 0.996438 & 0.002958 & 0.108167 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.814271 & 0.997305 & 0.002958 & 0.126863 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.816377 & 0.992191 & 0.002958 & 0.146579 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.818483 & 0.998540 & 0.002980 & 0.167394 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.820578 & 0.994531 & 0.002980 & 0.189273 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.822685 & 0.998573 & 0.002980 & 0.212556 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.824791 & 0.998649 & 0.003001 & 0.237236 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.826897 & 0.997359 & 0.002980 & 0.263434 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.829004 & 1.002961 & 0.003023 & 0.291289 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.831110 & 0.998107 & 0.002991 & 0.320955 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.833217 & 0.996233 & 0.002947 & 0.352604 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.835323 & 1.003015 & 0.002980 & 0.386434 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.837429 & 0.999418 & 0.002958 & 0.422667 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.839536 & 0.993784 & 0.002904 & 0.461557 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.841642 & 1.000112 & 0.002904 & 0.503395 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.843748 & 1.000003 & 0.002915 & 0.548513 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.845855 & 0.995983 & 0.002904 & 0.597296 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.847961 & 0.998356 & 0.002915 & 0.650279 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.850068 & 0.999472 & 0.002915 & 0.708070 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.852162 & 0.994857 & 0.002882 & 0.770812 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.854269 & 0.999732 & 0.002882 & 0.839932 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.856375 & 1.003460 & 0.002893 & 0.915978 & -- & -- \\
2842 & ElSauce & R & 2021-11-05 & 2459523.858481 & 0.995084 & 0.002904 & 1.000000 & -- & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.627189 & 0.989574 & 0.002680 & 1.000000 & 0.520766 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.629284 & 0.992567 & 0.002660 & 0.947595 & 0.822321 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.631391 & 0.997379 & 0.002670 & 0.897115 & 0.722039 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.633497 & 1.000761 & 0.002660 & 0.848728 & 0.696817 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.635604 & 0.997867 & 0.002630 & 0.802322 & 0.987435 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.637710 & 0.997548 & 0.002625 & 0.757791 & 1.000000 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.639817 & 1.002380 & 0.002615 & 0.715038 & 0.723385 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.641924 & 0.995108 & 0.002605 & 0.673968 & 0.881152 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.644030 & 0.998838 & 0.002580 & 0.634497 & 0.691167 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.646137 & 0.995875 & 0.002585 & 0.596548 & 0.834815 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.648243 & 0.998037 & 0.002595 & 0.560043 & 0.841286 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.650361 & 0.998828 & 0.002585 & 0.524728 & 0.869161 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.652468 & 1.000507 & 0.002575 & 0.490921 & 0.596249 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.654575 & 0.999665 & 0.002550 & 0.458364 & 0.435447 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.656681 & 1.000143 & 0.002580 & 0.427004 & 0.803286 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.658788 & 0.998724 & 0.002555 & 0.396785 & 0.533123 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.660883 & 0.997250 & 0.002525 & 0.367814 & 0.670861 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.663001 & 0.995317 & 0.002495 & 0.339574 & 0.683754 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.665108 & 1.000811 & 0.002500 & 0.312492 & 0.415485 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.667203 & 0.995397 & 0.002476 & 0.286511 & 0.473899 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.669309 & 0.994928 & 0.002466 & 0.261304 & 0.382456 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.671416 & 0.997015 & 0.002471 & 0.236981 & 0.400928 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.673522 & 0.996861 & 0.002481 & 0.213507 & 0.378786 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.675629 & 0.994684 & 0.002451 & 0.190848 & 0.374590 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.677735 & 0.997892 & 0.002446 & 0.168976 & 0.373592 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.679842 & 1.001344 & 0.002446 & 0.147860 & 0.368130 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.681949 & 0.998809 & 0.002441 & 0.127472 & 0.265811 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.684055 & 0.996079 & 0.002431 & 0.107787 & 0.234987 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.686162 & 0.995347 & 0.002426 & 0.088780 & 0.104094 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.688268 & 0.992806 & 0.002406 & 0.070428 & 0.081287 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.690387 & 0.996448 & 0.002426 & 0.052613 & 0.453481 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.692493 & 0.993608 & 0.002411 & 0.035507 & 0.167691 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.694600 & 0.994933 & 0.002416 & 0.018993 & 0.382839 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.696706 & 0.994107 & 0.002411 & 0.003051 & 0.215100 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.698813 & 0.990660 & 0.002406 & -0.012336 & 0.376317 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.700919 & 0.991965 & 0.002406 & -0.027186 & 0.523446 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.703026 & 0.995327 & 0.002406 & -0.041514 & 0.420825 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.705133 & 0.994032 & 0.002401 & -0.055335 & 0.284755 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.707239 & 0.994879 & 0.002381 & -0.068666 & -0.080765 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.709346 & 0.988583 & 0.002351 & -0.081518 & 0.101008 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.711452 & 0.993454 & 0.002351 & -0.093906 & -0.143122 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.713559 & 0.992254 & 0.002356 & -0.105841 & -0.067615 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.715666 & 0.992288 & 0.002366 & -0.117335 & 0.094039 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.717772 & 0.992567 & 0.002381 & -0.128400 & 0.030688 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.719879 & 0.991038 & 0.002381 & -0.139048 & 0.171813 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.721985 & 0.991173 & 0.002371 & -0.149287 & 0.022272 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.724092 & 0.994903 & 0.002356 & -0.159126 & 0.011017 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.726199 & 0.991153 & 0.002346 & -0.168576 & -0.142046 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.728305 & 0.990172 & 0.002321 & -0.177646 & -0.135670 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.730412 & 0.986122 & 0.002321 & -0.186342 & -0.205974 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.732518 & 0.989275 & 0.002316 & -0.194675 & -0.086968 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.734625 & 0.991790 & 0.002321 & -0.202648 & -0.234425 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.736731 & 0.991098 & 0.002321 & -0.210272 & -0.126740 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.738838 & 0.987143 & 0.002321 & -0.217552 & -0.333141 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.740945 & 0.988852 & 0.002311 & -0.224495 & -0.300360 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.743051 & 0.988264 & 0.002311 & -0.231105 & -0.386918 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.745158 & 0.990341 & 0.002306 & -0.237390 & -0.549923 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.747264 & 0.987865 & 0.002301 & -0.243356 & -0.310253 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.749371 & 0.992901 & 0.002296 & -0.249005 & -0.522620 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.751478 & 0.984453 & 0.002286 & -0.254342 & -0.517082 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.753584 & 0.993977 & 0.002306 & -0.259373 & -0.323842 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.755691 & 0.988448 & 0.002291 & -0.264102 & -0.352955 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.757786 & 0.989813 & 0.002296 & -0.268509 & -0.601465 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.759892 & 0.992029 & 0.002306 & -0.272644 & -0.517719 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.761999 & 0.994261 & 0.002316 & -0.276490 & -0.445108 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.764105 & 0.988403 & 0.002316 & -0.280046 & -0.434911 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.766212 & 0.993529 & 0.002311 & -0.283316 & -0.431834 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.768319 & 0.994032 & 0.002331 & -0.286304 & -0.279432 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.770425 & 0.994281 & 0.002321 & -0.289008 & -0.094382 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.772532 & 0.999307 & 0.002316 & -0.291436 & -0.183404 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.774638 & 0.994794 & 0.002301 & -0.293587 & -0.285704 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.776757 & 0.996896 & 0.002321 & -0.295471 & -0.298694 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.778852 & 0.996657 & 0.002326 & -0.297064 & -0.134827 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.780970 & 0.997713 & 0.002336 & -0.298399 & 0.068606 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.783076 & 0.995202 & 0.002296 & -0.299454 & -0.356100 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.785183 & 0.998191 & 0.002291 & -0.300239 & -0.489316 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.787290 & 0.997728 & 0.002291 & -0.300754 & -0.633708 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.789396 & 0.998126 & 0.002276 & -0.301000 & -0.519950 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.791503 & 0.998315 & 0.002281 & -0.300976 & -0.564400 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.793609 & 1.001663 & 0.002276 & -0.300684 & -0.609467 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.795716 & 0.996906 & 0.002276 & -0.300120 & -0.575873 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.797822 & 0.999013 & 0.002276 & -0.299287 & -0.645798 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.799917 & 1.000950 & 0.002281 & -0.298189 & -0.673107 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.802024 & 0.987048 & 0.002241 & -0.296815 & -0.585811 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.804131 & 1.000417 & 0.002271 & -0.295168 & -0.511828 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.806237 & 0.996841 & 0.002266 & -0.293246 & -0.307624 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.808344 & 0.995048 & 0.002266 & -0.291050 & -0.876865 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.810450 & 0.998998 & 0.002266 & -0.288577 & -0.576351 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.812545 & 0.998012 & 0.002266 & -0.285840 & -0.525936 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.814664 & 0.996393 & 0.002266 & -0.282790 & -0.626904 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.816770 & 0.998624 & 0.002266 & -0.279471 & -0.696365 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.818877 & 1.000980 & 0.002266 & -0.275868 & -0.600983 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.820983 & 0.993848 & 0.002266 & -0.271975 & -0.663984 & -- \\
2842 & ElSauce & B & 2021-12-07 & 2459555.823090 & 0.995431 & 0.002256 & -0.267788 & -0.922739 & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459636.998649 & 0.992364 & 0.003389 & -0.116776 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.001531 & 0.998345 & 0.003290 & -0.523166 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.004424 & 0.991567 & 0.003190 & -0.085262 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.007306 & 0.994757 & 0.003190 & -0.195451 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.010188 & 0.992065 & 0.003190 & 0.076427 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.013649 & 0.995554 & 0.003190 & -0.003347 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.016531 & 0.998744 & 0.003090 & -0.265672 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.019425 & 0.992165 & 0.003090 & -0.341932 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.022307 & 0.998146 & 0.003090 & -0.425109 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.025189 & 0.997049 & 0.003190 & 0.207370 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.028082 & 1.001635 & 0.003090 & -0.053308 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.030964 & 0.997049 & 0.003090 & -0.054297 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.033858 & 0.992165 & 0.003090 & 0.380698 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.036740 & 0.994856 & 0.003190 & 0.434173 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.039633 & 0.989772 & 0.003090 & 0.179424 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.044726 & 0.990869 & 0.003090 & 0.227190 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.047620 & 0.992364 & 0.003090 & 0.198695 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.050502 & 0.992763 & 0.002991 & 0.101847 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.053395 & 0.983692 & 0.002991 & 0.362799 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.056277 & 0.985087 & 0.002991 & 0.305042 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.059171 & 0.981199 & 0.002891 & 0.060231 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.062053 & 0.980402 & 0.002991 & -0.046940 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.064947 & 0.982794 & 0.002991 & 0.239103 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.067829 & 0.980900 & 0.002991 & -0.181232 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.070710 & 0.982495 & 0.002991 & -0.053748 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.073604 & 0.985486 & 0.002991 & -0.172337 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.076463 & 0.982994 & 0.003190 & -0.004884 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.079345 & 0.982396 & 0.002891 & -0.477322 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.082227 & 0.979106 & 0.002891 & -0.279782 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.085109 & 0.983392 & 0.002891 & -0.340889 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.093003 & 0.977710 & 0.002891 & 0.036622 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.095885 & 0.980601 & 0.002891 & -0.187820 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.098778 & 0.978707 & 0.002891 & -0.100799 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.101672 & 0.982196 & 0.002891 & -0.164871 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.107436 & 0.987480 & 0.002791 & -0.453988 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.110329 & 0.982495 & 0.002791 & -0.389093 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.113211 & 0.982695 & 0.002891 & 0.034371 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.116105 & 0.982196 & 0.002891 & 0.011806 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.118987 & 0.985586 & 0.002891 & 0.015485 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.121881 & 0.980402 & 0.002791 & -0.089928 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.124763 & 0.982595 & 0.002791 & -0.263641 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.137807 & 0.984090 & 0.002791 & -0.217467 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.140689 & 0.985286 & 0.002991 & 0.271880 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.143571 & 0.984190 & 0.002791 & -0.034367 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.149335 & 0.995454 & 0.002891 & 0.436424 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.152229 & 0.990370 & 0.002891 & 0.318658 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.155111 & 0.997149 & 0.002791 & 0.001649 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.157993 & 0.994657 & 0.002791 & 0.093337 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.160875 & 0.994856 & 0.002891 & 0.872461 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.163768 & 0.991467 & 0.002791 & -0.131764 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.169532 & 0.995155 & 0.002791 & 0.221315 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.172426 & 0.996950 & 0.002791 & 0.287198 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.175319 & 0.998744 & 0.002791 & 0.011642 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.178201 & 0.996750 & 0.002791 & -0.139231 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.183028 & 0.997847 & 0.002791 & -0.252605 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.185910 & 0.998545 & 0.002791 & 0.007853 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.188792 & 0.999342 & 0.002791 & 0.349787 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.191686 & 0.994557 & 0.002791 & -0.164376 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.194568 & 0.993859 & 0.002991 & 1.000000 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.200343 & 0.998345 & 0.002891 & 0.000606 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.206119 & 0.996551 & 0.002791 & -0.240746 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.209001 & 0.996651 & 0.002791 & -0.161631 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.211883 & 0.998644 & 0.002791 & -0.431258 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.214776 & 0.994458 & 0.002791 & -0.406607 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.217658 & 0.994757 & 0.002791 & -0.148235 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.220540 & 0.997647 & 0.002891 & 0.029485 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.228480 & 0.991567 & 0.002791 & -0.337540 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.234256 & 0.993162 & 0.002791 & -0.406388 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.237138 & 1.000339 & 0.002791 & -0.401995 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.240020 & 0.994657 & 0.002791 & -0.408639 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.242914 & 1.001037 & 0.002891 & -0.181122 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.245796 & 0.990969 & 0.002791 & -0.420333 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.248678 & 0.993560 & 0.002791 & -0.487369 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.251571 & 0.995554 & 0.002791 & -0.116611 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.254453 & 0.997548 & 0.002791 & -0.047104 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.257347 & 1.001934 & 0.002791 & -0.321728 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.260229 & 0.997348 & 0.002791 & -0.152188 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.263122 & 0.989772 & 0.002891 & 0.075878 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.266004 & 0.994358 & 0.002791 & 0.059023 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.274511 & 1.000937 & 0.002891 & 0.149722 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.277393 & 0.998943 & 0.002991 & 0.390360 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.280275 & 0.999242 & 0.002891 & -0.044085 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.283169 & 1.001934 & 0.002891 & -0.053473 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.286051 & 0.995753 & 0.002991 & 0.386682 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.288933 & 1.000140 & 0.002991 & 0.083345 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.291827 & 0.999940 & 0.002991 & 0.208632 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.294709 & 1.001934 & 0.002991 & 0.073407 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.299882 & 0.999641 & 0.002991 & 0.569673 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.302764 & 0.998246 & 0.002991 & 0.455036 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.305646 & 0.991866 & 0.002991 & 0.079611 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.308529 & 1.000738 & 0.002991 & 0.176624 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.311260 & 0.992065 & 0.002991 & 0.226586 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.314154 & 1.001834 & 0.002991 & 0.215880 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.319130 & 0.997847 & 0.002991 & 0.061768 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.322013 & 0.999841 & 0.003090 & 0.124192 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.324906 & 0.996551 & 0.003090 & 0.414957 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.327788 & 0.996252 & 0.003090 & 0.220601 & -- & -- \\
2977 & PEST & Sloang & 2022-02-26 & 2459637.330670 & 0.997249 & 0.003090 & 0.232899 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.000084 & 1.002150 & 0.004381 & -0.248994 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.002978 & 0.988113 & 0.004082 & -0.244150 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.005859 & 0.990403 & 0.003883 & -0.215403 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.008753 & 1.001354 & 0.003883 & -0.218374 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.017978 & 1.002051 & 0.003783 & -0.280940 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.020871 & 0.989507 & 0.003783 & -0.021489 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.023753 & 0.993987 & 0.003783 & -0.336422 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.026635 & 0.997670 & 0.003883 & 0.191072 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.029529 & 0.996675 & 0.003783 & -0.309230 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.032411 & 0.986719 & 0.003883 & 0.055245 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.035293 & 0.986420 & 0.003783 & 0.424427 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.038187 & 0.991299 & 0.003783 & 0.010594 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.041069 & 0.997670 & 0.003783 & 0.061918 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.046173 & 0.986520 & 0.003783 & 0.004333 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.049055 & 0.978953 & 0.003883 & 0.159355 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.051948 & 0.977062 & 0.003883 & -0.121668 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.054842 & 0.985923 & 0.003783 & 0.105517 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.057724 & 0.980945 & 0.003783 & -0.145982 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.060606 & 0.993688 & 0.003783 & 0.087237 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.063500 & 0.988113 & 0.003783 & -0.158778 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.066382 & 0.988909 & 0.003883 & -0.028801 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.069275 & 0.979650 & 0.003783 & -0.081039 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.072157 & 0.981542 & 0.003783 & 0.038244 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.077898 & 0.982338 & 0.003684 & -0.231033 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.080792 & 0.979053 & 0.003684 & -0.320472 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.086556 & 0.983135 & 0.003783 & 0.199527 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.097332 & 0.988810 & 0.003684 & -0.291132 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.100225 & 0.982239 & 0.003684 & -0.204937 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.103107 & 0.981741 & 0.003684 & -0.289578 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.105989 & 0.981144 & 0.003783 & 0.065711 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.108883 & 0.985524 & 0.003684 & -0.384547 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.111776 & 0.976763 & 0.003684 & -0.340947 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.117540 & 0.974473 & 0.003883 & 0.508565 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.120434 & 0.981442 & 0.003783 & -0.007047 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.126198 & 0.982338 & 0.003684 & -0.052795 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.130978 & 0.976664 & 0.003883 & 0.499470 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.133872 & 0.984529 & 0.003883 & 0.217625 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.139242 & 0.983633 & 0.003883 & 0.471729 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.145018 & 0.987914 & 0.003783 & 0.051132 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.147900 & 0.982338 & 0.003783 & 0.414235 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.150782 & 0.987416 & 0.003783 & 0.730677 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.153664 & 0.985923 & 0.003783 & 0.125535 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.156557 & 0.988013 & 0.004082 & 1.000000 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.159439 & 0.988312 & 0.003684 & 0.210769 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.162321 & 0.983434 & 0.003783 & 0.482469 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.165215 & 0.995181 & 0.003783 & 0.324111 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.168097 & 0.990602 & 0.003982 & 0.615828 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.170979 & 0.999761 & 0.003684 & -0.031406 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.173873 & 0.993688 & 0.003684 & -0.576496 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.176755 & 0.994584 & 0.003783 & -0.032366 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.179648 & 0.988113 & 0.003783 & 0.338918 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.184475 & 1.001553 & 0.003783 & 0.139337 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.187357 & 1.001752 & 0.003684 & -0.091642 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.190239 & 0.996774 & 0.003684 & -0.130808 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.193132 & 0.991796 & 0.003783 & 0.233209 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.196014 & 0.994584 & 0.003684 & -0.010520 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.198896 & 0.992991 & 0.003684 & 0.160908 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.204672 & 0.985126 & 0.003684 & -0.284916 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.207554 & 0.992294 & 0.003684 & -0.424308 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.210447 & 0.988511 & 0.003783 & -0.346203 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.213330 & 0.996675 & 0.003684 & -0.313800 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.216223 & 0.998268 & 0.003684 & -0.462423 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.219105 & 0.997372 & 0.003684 & -0.272348 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.221987 & 0.993190 & 0.003684 & -0.115681 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.224869 & 0.997372 & 0.003684 & -0.698932 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.229927 & 1.006730 & 0.003684 & -0.461646 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.232809 & 0.995679 & 0.003684 & -0.334320 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.235691 & 0.996077 & 0.003684 & -0.608899 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.238573 & 0.998765 & 0.003684 & 0.078416 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.241467 & 0.992892 & 0.003684 & -0.281945 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.244349 & 0.997173 & 0.003684 & -0.208502 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.247242 & 0.993788 & 0.003684 & -0.316633 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.250124 & 1.002847 & 0.003684 & -0.096212 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.253018 & 0.999462 & 0.003684 & -0.438704 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.255900 & 0.996675 & 0.003684 & -0.032640 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.258782 & 0.995878 & 0.003684 & -0.092419 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.261676 & 0.996277 & 0.003684 & 0.086551 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.264569 & 1.001553 & 0.003783 & -0.176739 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.267451 & 0.993190 & 0.003684 & 0.139566 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.270761 & 0.999363 & 0.003684 & 0.031983 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.275958 & 0.997471 & 0.003783 & 0.033902 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.278840 & 0.995480 & 0.003783 & 0.058353 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.281722 & 0.998069 & 0.003684 & -0.224132 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.284604 & 0.998268 & 0.003783 & 0.278134 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.287486 & 1.000558 & 0.003783 & 0.304642 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.290380 & 0.993987 & 0.003783 & 0.122336 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.293262 & 0.995281 & 0.003783 & 0.308892 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.296156 & 0.994285 & 0.003783 & 0.188421 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.298424 & 0.995878 & 0.003783 & 0.230878 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.301318 & 0.995878 & 0.003783 & 0.088013 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.304200 & 0.995779 & 0.003783 & 0.144044 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.307093 & 0.992991 & 0.003883 & 0.384712 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.312707 & 0.993987 & 0.003883 & 0.310583 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.315600 & 0.992593 & 0.003783 & 0.048664 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.320566 & 0.991498 & 0.003883 & 0.136001 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.323459 & 0.986918 & 0.003883 & 0.011371 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.326341 & 0.994883 & 0.003883 & 0.355234 & -- & -- \\
2977 & PEST & Sloani & 2022-02-26 & 2459637.329235 & 1.000757 & 0.003883 & 0.330006 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.622605 & 0.992703 & 0.002002 & 0.571147 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.623322 & 0.997664 & 0.002002 & 0.573052 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.624040 & 0.994118 & 0.001997 & 0.638324 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.624758 & 1.000715 & 0.001997 & 0.681028 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.625475 & 1.002259 & 0.002002 & 0.631935 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.626193 & 0.998275 & 0.002002 & 0.584974 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.626910 & 0.999600 & 0.001997 & 0.699673 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.627628 & 1.000014 & 0.001992 & 0.515603 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.628346 & 1.001540 & 0.001992 & 0.581806 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.629063 & 0.996659 & 0.001978 & 0.681216 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.629781 & 0.989886 & 0.001983 & 0.665097 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.630499 & 0.995901 & 0.001992 & 0.635150 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.631216 & 0.998880 & 0.001997 & 0.652693 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.631945 & 0.997612 & 0.001997 & 0.644025 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.632663 & 0.999552 & 0.001997 & 0.608137 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.633381 & 0.999571 & 0.002002 & 0.693340 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.634098 & 0.998851 & 0.001997 & 0.672424 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.634827 & 0.990663 & 0.001973 & 0.603077 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.635533 & 0.997402 & 0.001973 & 0.606049 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.636263 & 0.996907 & 0.001973 & 0.581978 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.636980 & 1.002893 & 0.001973 & 0.572965 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.637698 & 0.998928 & 0.001964 & 0.582411 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.638415 & 0.997045 & 0.001959 & 0.602969 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.639133 & 0.995763 & 0.001954 & 0.574234 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.639851 & 0.999776 & 0.001964 & 0.583952 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.640568 & 1.001816 & 0.001964 & 0.579484 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.641298 & 0.997436 & 0.001959 & 0.549981 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.642015 & 0.998699 & 0.001959 & 0.549437 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.642733 & 0.997421 & 0.001954 & 0.561026 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.643450 & 0.996454 & 0.001959 & 0.565455 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.644168 & 0.997836 & 0.001959 & 0.573110 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.644886 & 0.996358 & 0.001959 & 0.570397 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.645603 & 0.994009 & 0.001954 & 0.497139 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.646321 & 0.999833 & 0.001959 & 0.554694 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.647039 & 0.998046 & 0.001959 & 0.557869 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.647756 & 0.997750 & 0.001959 & 0.611797 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.648474 & 0.995872 & 0.001959 & 0.564122 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.649191 & 0.995696 & 0.001954 & 0.565753 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.649909 & 0.999638 & 0.001959 & 0.538991 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.650627 & 0.997498 & 0.001959 & 0.594500 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.651344 & 0.998122 & 0.001954 & 0.530664 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.652062 & 0.997193 & 0.001964 & 0.513960 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.652791 & 0.999113 & 0.001964 & 0.551975 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.653509 & 1.000148 & 0.001969 & 0.572349 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.654226 & 1.001511 & 0.001973 & 0.565524 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.654944 & 0.999013 & 0.001964 & 0.605999 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.655662 & 0.997779 & 0.001959 & 0.612023 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.656379 & 0.999142 & 0.001964 & 0.593654 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.657097 & 1.001492 & 0.001978 & 0.558138 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.657814 & 0.999457 & 0.001973 & 0.587362 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.658532 & 0.996935 & 0.001973 & 0.622703 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.659250 & 0.995543 & 0.001959 & 0.592136 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.659967 & 0.998051 & 0.001964 & 0.559291 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.660696 & 1.001015 & 0.001959 & 0.600893 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.661403 & 1.003160 & 0.001959 & 0.511484 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.662120 & 0.998894 & 0.001959 & 0.536461 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.662838 & 1.001954 & 0.001969 & 0.533994 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.663555 & 0.998904 & 0.001964 & 0.496821 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.664285 & 0.992741 & 0.001954 & 0.467938 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.665002 & 0.999509 & 0.001949 & 0.407500 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.665720 & 1.001025 & 0.001964 & 0.405813 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.666437 & 0.999152 & 0.001969 & 0.506849 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.667155 & 0.996482 & 0.001973 & 0.594744 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.667873 & 0.998727 & 0.001973 & 0.679507 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.668602 & 0.998022 & 0.001959 & 0.551154 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.669320 & 0.998027 & 0.001959 & 0.558566 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.670037 & 0.996420 & 0.001978 & 0.566942 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.670755 & 1.001535 & 0.001978 & 0.721540 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.671472 & 0.998017 & 0.001969 & 0.680340 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.672190 & 1.001659 & 0.001969 & 0.633361 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.672908 & 0.998146 & 0.001959 & 0.663130 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.673625 & 0.999447 & 0.001954 & 0.644467 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.674343 & 0.998675 & 0.001945 & 0.625998 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.675061 & 1.002412 & 0.001959 & 0.650185 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.675778 & 1.001397 & 0.001954 & 0.678869 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.676496 & 0.999337 & 0.001959 & 0.671279 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.677213 & 0.998713 & 0.001959 & 0.660212 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.677931 & 0.995391 & 0.001949 & 0.676381 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.678660 & 0.999275 & 0.001954 & 0.661609 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.679378 & 0.993351 & 0.001935 & 0.670174 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.680095 & 0.998899 & 0.001954 & 0.693349 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.680813 & 0.995534 & 0.001945 & 0.697902 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.681531 & 0.994490 & 0.001945 & 0.679731 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.682248 & 0.993799 & 0.001945 & 0.661153 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.682966 & 0.996378 & 0.001945 & 0.672266 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.683684 & 0.994757 & 0.001935 & 0.671182 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.684401 & 0.994128 & 0.001940 & 0.638274 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.685119 & 0.991130 & 0.001935 & 0.611837 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.685836 & 0.995977 & 0.001930 & 0.489838 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.686554 & 0.987412 & 0.001926 & 0.528505 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.687272 & 0.989442 & 0.001926 & 0.521531 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.687989 & 0.988970 & 0.001926 & 0.519839 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.688707 & 0.990601 & 0.001926 & 0.496488 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.689425 & 0.986549 & 0.001921 & 0.530978 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.690154 & 0.987807 & 0.001916 & 0.493294 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.690871 & 0.988189 & 0.001916 & 0.469254 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.691601 & 0.988203 & 0.001916 & 0.456679 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.692307 & 0.986921 & 0.001911 & 0.378958 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.693024 & 0.988499 & 0.001907 & 0.388578 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.693742 & 0.988108 & 0.001902 & 0.379587 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.694459 & 0.990481 & 0.001902 & 0.385454 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.695189 & 0.987607 & 0.001902 & 0.437708 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.695906 & 0.986392 & 0.001897 & 0.399827 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.696624 & 0.989847 & 0.001902 & 0.423769 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.697342 & 0.988556 & 0.001902 & 0.418612 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.698059 & 0.986730 & 0.001897 & 0.410548 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.698777 & 0.985777 & 0.001892 & 0.441962 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.699494 & 0.990439 & 0.001902 & 0.389769 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.700224 & 0.987583 & 0.001902 & 0.390893 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.700930 & 0.985944 & 0.001897 & 0.425950 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.701659 & 0.986549 & 0.001907 & 0.383064 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.702365 & 0.988480 & 0.001902 & 0.390047 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.703082 & 0.985648 & 0.001892 & 0.360903 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.703800 & 0.989023 & 0.001888 & 0.376051 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.704518 & 0.987345 & 0.001888 & 0.347176 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.705235 & 0.988780 & 0.001892 & 0.346707 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.705953 & 0.987264 & 0.001888 & 0.312780 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.706671 & 0.982345 & 0.001878 & 0.321960 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.707388 & 0.985963 & 0.001888 & 0.352600 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.708106 & 0.987545 & 0.001892 & 0.327697 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.708823 & 0.984295 & 0.001888 & 0.350946 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.709541 & 0.987793 & 0.001892 & 0.360919 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.710259 & 0.985634 & 0.001892 & 0.354391 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.710976 & 0.988570 & 0.001897 & 0.373110 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.711694 & 0.986506 & 0.001897 & 0.338463 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.712412 & 0.988213 & 0.001902 & 0.362295 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.713129 & 0.986125 & 0.001897 & 0.369230 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.714576 & 0.987112 & 0.001902 & 0.309744 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.715294 & 0.985410 & 0.001907 & 0.338709 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.716023 & 0.988961 & 0.001902 & 0.367106 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.717458 & 0.988022 & 0.001892 & 0.342049 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.718176 & 0.986049 & 0.001883 & 0.364142 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.718893 & 0.987116 & 0.001883 & 0.363534 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.719611 & 0.982474 & 0.001873 & 0.345470 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.720329 & 0.988928 & 0.001888 & 0.334245 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.721046 & 0.987293 & 0.001883 & 0.358195 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.721764 & 0.984952 & 0.001883 & 0.338015 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.722481 & 0.988356 & 0.001897 & 0.351532 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.723211 & 0.986721 & 0.001892 & 0.370601 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.723917 & 0.983522 & 0.001888 & 0.370806 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.724634 & 0.981745 & 0.001883 & 0.346974 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.725352 & 0.986606 & 0.001892 & 0.331390 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.726070 & 0.982507 & 0.001888 & 0.345939 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.726787 & 0.985944 & 0.001897 & 0.310477 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.727505 & 0.980910 & 0.001897 & 0.307325 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.728222 & 0.981401 & 0.001892 & 0.374906 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.728940 & 0.984971 & 0.001902 & 0.251977 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.729658 & 0.986015 & 0.001911 & 0.225682 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.730375 & 0.985224 & 0.001911 & 0.275589 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.731093 & 0.982092 & 0.001902 & 0.254713 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.731811 & 0.987331 & 0.001907 & 0.266027 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.732528 & 0.987669 & 0.001911 & 0.242754 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.733246 & 0.985029 & 0.001897 & 0.226340 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.733963 & 0.988746 & 0.001902 & 0.132447 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.734681 & 0.988341 & 0.001897 & 0.150905 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.735399 & 0.985105 & 0.001892 & 0.140894 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.736116 & 0.986697 & 0.001892 & 0.170316 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.736834 & 0.985052 & 0.001892 & 0.143277 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.737563 & 0.986625 & 0.001902 & 0.167881 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.738281 & 0.988174 & 0.001907 & 0.188599 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.738998 & 0.987221 & 0.001902 & 0.166221 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.739716 & 0.986606 & 0.001897 & 0.165559 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.740434 & 0.986335 & 0.001888 & 0.181725 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.741151 & 0.985276 & 0.001892 & 0.166644 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.741869 & 0.988155 & 0.001897 & 0.193404 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.742586 & 0.987960 & 0.001902 & 0.199819 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.743304 & 0.989133 & 0.001902 & 0.172510 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.744022 & 0.987326 & 0.001892 & 0.182822 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.744739 & 0.983990 & 0.001883 & 0.215086 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.745457 & 0.987050 & 0.001892 & 0.207387 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.746175 & 0.986158 & 0.001888 & 0.192911 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.746892 & 0.983027 & 0.001883 & 0.196871 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.747610 & 0.985925 & 0.001888 & 0.264296 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.748327 & 0.987255 & 0.001892 & 0.227000 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.749045 & 0.986177 & 0.001888 & 0.234117 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.749763 & 0.989547 & 0.001892 & 0.289727 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.750480 & 0.990806 & 0.001892 & 0.274314 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.751198 & 0.985357 & 0.001888 & 0.259843 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.751916 & 0.985415 & 0.001892 & 0.155346 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.752633 & 0.983437 & 0.001883 & 0.201230 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.753351 & 0.989085 & 0.001897 & 0.256700 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.754068 & 0.988398 & 0.001888 & 0.266825 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.754786 & 0.986625 & 0.001883 & 0.271766 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.755515 & 0.985553 & 0.001883 & 0.277838 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.756233 & 0.987846 & 0.001897 & 0.293469 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.756950 & 0.985615 & 0.001907 & 0.368553 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.757668 & 0.980724 & 0.001897 & 0.392091 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.758386 & 0.988008 & 0.001902 & 0.303403 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.759103 & 0.985720 & 0.001902 & 0.257997 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.759879 & 0.989051 & 0.001902 & 0.227624 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.760596 & 0.988484 & 0.001902 & 0.229358 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.761314 & 0.987545 & 0.001897 & 0.216151 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.762032 & 0.986940 & 0.001897 & 0.212647 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.762738 & 0.988217 & 0.001902 & 0.230124 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.763467 & 0.988441 & 0.001916 & 0.249107 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.764185 & 0.986830 & 0.001902 & 0.250769 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.764902 & 0.986254 & 0.001897 & 0.242218 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.765620 & 0.987331 & 0.001907 & -0.603132 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.766337 & 0.984314 & 0.001897 & -0.665027 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.767055 & 0.985601 & 0.001888 & -0.642340 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.767773 & 0.986258 & 0.001888 & -0.726511 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.768490 & 0.988475 & 0.001907 & -0.650279 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.769208 & 0.988203 & 0.001892 & -0.699106 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.769926 & 0.982941 & 0.001888 & -0.636574 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.770643 & 0.982526 & 0.001888 & -0.693052 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.771372 & 0.987216 & 0.001888 & -0.671276 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.772090 & 0.988346 & 0.001888 & -0.682979 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.772808 & 0.984133 & 0.001878 & -0.624859 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.773525 & 0.985920 & 0.001883 & -0.708164 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.774243 & 0.982488 & 0.001883 & -0.698211 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.774960 & 0.985601 & 0.001888 & -0.694089 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.775678 & 0.986211 & 0.001888 & -0.747853 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.776396 & 0.988046 & 0.001883 & -0.710062 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.777113 & 0.987860 & 0.001892 & -0.704559 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.777831 & 0.983870 & 0.001883 & -0.707104 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.778618 & 0.986358 & 0.001892 & -0.697091 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.779336 & 0.987507 & 0.001888 & -0.678255 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.780053 & 0.986997 & 0.001888 & -0.722777 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.780771 & 0.986087 & 0.001888 & -0.703987 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.781488 & 0.989519 & 0.001888 & -0.679281 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.782206 & 0.987793 & 0.001883 & -0.702278 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.782924 & 0.986673 & 0.001888 & -0.730768 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.783641 & 0.987898 & 0.001888 & -0.754430 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.784359 & 0.989943 & 0.001878 & -0.744434 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.785077 & 0.987941 & 0.001883 & -0.749923 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.785794 & 0.984805 & 0.001878 & -0.763680 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.786512 & 0.986306 & 0.001878 & -0.743292 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.787229 & 0.986725 & 0.001878 & -0.733931 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.787947 & 0.989852 & 0.001888 & -0.726580 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.788665 & 0.991587 & 0.001892 & -0.753778 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.789382 & 0.991582 & 0.001902 & -0.744678 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.790100 & 0.991449 & 0.001907 & -0.790042 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.790818 & 0.991196 & 0.001897 & -0.788673 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.791535 & 0.990729 & 0.001892 & -0.799950 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.792253 & 0.995038 & 0.001902 & -0.845179 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.792970 & 0.993527 & 0.001897 & -0.838863 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.793688 & 0.993403 & 0.001902 & -0.911544 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.794406 & 0.999142 & 0.001916 & -0.961666 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.795123 & 0.995010 & 0.001907 & -0.935985 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.795829 & 0.997827 & 0.001902 & -0.904145 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.796547 & 0.997607 & 0.001911 & -0.871724 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.797265 & 0.997931 & 0.001907 & -0.915803 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.797982 & 1.000968 & 0.001902 & -0.913523 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.798711 & 1.001139 & 0.001902 & -0.911469 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.799429 & 0.997989 & 0.001897 & -0.902828 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.800158 & 0.995858 & 0.001902 & -0.896693 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.800876 & 0.999175 & 0.001907 & -0.895727 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.801593 & 0.996506 & 0.001907 & -0.907652 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.802311 & 0.995801 & 0.001897 & -0.942007 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.803029 & 0.994152 & 0.001892 & -0.898351 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.803746 & 1.000248 & 0.001907 & -0.904481 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.804464 & 1.000643 & 0.001907 & -0.918308 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.805182 & 0.999104 & 0.001897 & -0.897751 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.805899 & 0.998127 & 0.001892 & -0.891788 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.806617 & 0.994709 & 0.001888 & -0.921651 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.807346 & 0.997755 & 0.001892 & -0.861220 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.808064 & 0.997050 & 0.001888 & -0.873626 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.808781 & 0.999619 & 0.001897 & -0.879352 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.809499 & 0.997331 & 0.001892 & -0.872043 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.810217 & 0.997960 & 0.001897 & -0.862397 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.810934 & 0.997235 & 0.001892 & -0.867343 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.811652 & 0.998651 & 0.001892 & -0.905089 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.812369 & 0.997240 & 0.001902 & -0.866103 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.813087 & 1.000162 & 0.001907 & -0.892602 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.813805 & 1.000262 & 0.001911 & -0.904218 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.814522 & 0.997350 & 0.001911 & -0.931980 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.815240 & 1.002555 & 0.001926 & -0.903894 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.815957 & 0.995634 & 0.001916 & -0.928735 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.816745 & 0.998351 & 0.001916 & -0.935594 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.817462 & 1.000429 & 0.001926 & -0.965321 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.818180 & 0.998146 & 0.001921 & -0.935660 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.818897 & 0.995567 & 0.001921 & -0.906214 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.819615 & 0.997879 & 0.001921 & -0.906851 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.820333 & 0.996382 & 0.001921 & -0.893020 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.821050 & 0.997946 & 0.001907 & -0.818734 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.821768 & 0.996077 & 0.001902 & -0.779495 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.822486 & 0.997741 & 0.001911 & -0.816502 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.823203 & 0.997726 & 0.001907 & -0.883488 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.823921 & 0.996339 & 0.001911 & -0.883944 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.824638 & 0.996554 & 0.001916 & -0.900873 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.825356 & 0.997555 & 0.001921 & -0.811711 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.826074 & 0.998556 & 0.001916 & -0.894496 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.826791 & 1.000777 & 0.001921 & -0.962023 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.827509 & 0.997593 & 0.001916 & -0.948067 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.828226 & 0.996392 & 0.001930 & -0.994379 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.828944 & 0.995715 & 0.001926 & -1.000000 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.829662 & 0.997083 & 0.001907 & -0.959139 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.830379 & 1.002931 & 0.001916 & -0.936465 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.831097 & 1.000000 & 0.001926 & -0.927953 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.831815 & 1.000195 & 0.001911 & -0.931888 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.832532 & 0.998236 & 0.001902 & -0.874622 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.833250 & 0.998136 & 0.001902 & -0.910740 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.833967 & 0.997412 & 0.001902 & -0.899469 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.834685 & 0.999771 & 0.001907 & -0.903063 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.835403 & 0.999261 & 0.001902 & -0.854230 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.836120 & 0.997612 & 0.001902 & -0.878563 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.836838 & 0.999209 & 0.001907 & -0.891148 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.837556 & 0.998441 & 0.001902 & -0.900989 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.838273 & 0.997784 & 0.001907 & -0.897592 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.838991 & 1.000963 & 0.001907 & -0.881336 & -- & -- \\
2977 & ElSauce & R & 2022-01-08 & 2459587.839708 & 1.000462 & 0.001911 & -0.934771 & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.955458 & 0.992984 & 0.002013 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.958386 & 0.999439 & 0.002007 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.961302 & 0.998568 & 0.002002 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.964207 & 0.999999 & 0.001996 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.967135 & 0.999200 & 0.002002 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.970064 & 0.996594 & 0.002007 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.972980 & 0.994853 & 0.002013 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.975908 & 0.997764 & 0.002018 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.978825 & 0.998457 & 0.002018 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.981730 & 0.998014 & 0.002018 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.984658 & 1.000010 & 0.002190 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.987586 & 0.996356 & 0.002007 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.990503 & 0.995369 & 0.002013 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.993442 & 0.994969 & 0.002018 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.996347 & 0.998241 & 0.002013 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459390.999264 & 0.997487 & 0.002007 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.002192 & 0.997249 & 0.002030 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.005120 & 1.000043 & 0.002024 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.008037 & 0.996772 & 0.002018 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.010954 & 0.995729 & 0.002018 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.013870 & 1.000260 & 0.002035 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.016787 & 0.995413 & 0.002018 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.019715 & 0.995363 & 0.002030 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.022632 & 0.991620 & 0.002024 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.025560 & 0.992724 & 0.002024 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.028476 & 0.988193 & 0.002030 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.031381 & 0.990400 & 0.002046 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.034310 & 0.988698 & 0.002063 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.037238 & 0.992291 & 0.002096 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.040166 & 0.988737 & 0.002096 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.043094 & 0.991604 & 0.002368 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.048916 & 0.988709 & 0.002262 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.051844 & 0.990217 & 0.002079 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.054760 & 0.988526 & 0.002096 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.057689 & 0.988792 & 0.002107 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.060605 & 0.989352 & 0.002102 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.063510 & 0.988870 & 0.002096 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.066439 & 0.990195 & 0.002091 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.108949 & 0.990478 & 0.002129 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.111866 & 0.988443 & 0.002129 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.114806 & 0.985826 & 0.002135 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.117711 & 0.989020 & 0.002140 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.120627 & 0.987644 & 0.002168 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.194908 & 0.987728 & 0.002445 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.221065 & 0.999256 & 0.002456 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.227384 & 0.994398 & 0.002584 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.230312 & 0.993655 & 0.002418 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.233240 & 0.995979 & 0.002429 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.236157 & 0.998934 & 0.002390 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.239074 & 0.994897 & 0.002379 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.241990 & 0.999250 & 0.002423 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.244918 & 1.000210 & 0.002917 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.247835 & 0.999866 & 0.002390 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.250763 & 0.999550 & 0.002373 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.253691 & 0.999189 & 0.002368 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.256608 & 0.998346 & 0.002368 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.259513 & 1.002466 & 0.002395 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.262441 & 1.000176 & 0.002390 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.265369 & 0.997659 & 0.002379 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.268286 & 0.995191 & 0.002390 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.271214 & 0.998053 & 0.002368 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.274131 & 0.998352 & 0.002362 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.277047 & 0.991709 & 0.002368 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.279964 & 1.001457 & 0.002357 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.285692 & 0.993999 & 0.002368 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.288620 & 0.998269 & 0.002373 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.291548 & 0.997210 & 0.002379 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.294465 & 0.997404 & 0.002384 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.297370 & 0.997587 & 0.002368 & -- & -- & -- \\
3023 & Brierfield036m & Sloani & 2021-06-25 & 2459391.300287 & 0.999666 & 0.002379 & -- & -- & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.545730 & 0.991368 & 0.001718 & 1.000000 & 0.366800 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.546448 & 0.998850 & 0.001726 & 0.991207 & 0.275898 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.547154 & 0.996801 & 0.001718 & 0.982596 & 0.137010 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.547872 & 1.003187 & 0.001718 & 0.973881 & 0.146962 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.548578 & 0.993740 & 0.001711 & 0.965348 & -0.035610 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.549295 & 0.996936 & 0.001718 & 0.956714 & 0.157384 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.550013 & 1.004140 & 0.001726 & 0.948121 & 0.536100 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.550719 & 0.998820 & 0.001718 & 0.939704 & 0.481302 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.551437 & 0.997221 & 0.001718 & 0.931190 & 0.357573 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.552154 & 0.997401 & 0.001718 & 0.922714 & 0.644440 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.552860 & 0.998377 & 0.001718 & 0.914415 & 0.456753 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.553578 & 1.005003 & 0.001726 & 0.906017 & 0.452033 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.554296 & 0.998557 & 0.001718 & 0.897660 & 0.560226 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.555002 & 0.989560 & 0.001703 & 0.889476 & 0.302010 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.555719 & 0.999713 & 0.001711 & 0.881197 & 0.714504 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.556437 & 0.994955 & 0.001696 & 0.872956 & 0.387302 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.557154 & 1.000966 & 0.001703 & 0.864754 & 0.443859 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.557861 & 0.995488 & 0.001703 & 0.856723 & 0.730738 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.558578 & 1.001401 & 0.001703 & 0.848598 & 0.421538 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.559296 & 0.996028 & 0.001703 & 0.840513 & 0.433856 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.560013 & 0.997056 & 0.001696 & 0.832466 & 0.425680 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.560719 & 0.994640 & 0.001696 & 0.824584 & 0.241336 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.561437 & 0.999975 & 0.001696 & 0.816614 & 0.421456 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.562155 & 0.996621 & 0.001688 & 0.808680 & -0.212408 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.562861 & 0.996351 & 0.001688 & 0.800912 & 0.243908 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.563578 & 0.996553 & 0.001688 & 0.793055 & 0.524266 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.564296 & 0.993912 & 0.001688 & 0.785234 & 0.339748 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.565014 & 1.001018 & 0.001688 & 0.777452 & 0.476820 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.566437 & 0.996478 & 0.001688 & 0.762126 & -0.059641 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.567155 & 0.998504 & 0.001688 & 0.754455 & 0.167735 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.567873 & 0.997559 & 0.001681 & 0.746821 & 0.129287 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.568579 & 1.002849 & 0.001688 & 0.739349 & 0.189951 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.569296 & 0.998084 & 0.001681 & 0.731789 & -0.170376 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.570002 & 1.003164 & 0.001688 & 0.724388 & -0.279177 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.570720 & 0.999938 & 0.001681 & 0.716902 & 0.019772 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.571437 & 0.996388 & 0.001673 & 0.709453 & -0.150702 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.572144 & 0.997972 & 0.001673 & 0.702160 & -0.285783 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.572861 & 0.999728 & 0.001673 & 0.694783 & -0.478452 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.573579 & 0.993132 & 0.001673 & 0.687442 & -0.162059 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.574285 & 0.994798 & 0.001673 & 0.680255 & 0.280619 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.575002 & 0.995998 & 0.001673 & 0.672987 & 0.219912 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.575720 & 1.001063 & 0.001681 & 0.665754 & -0.239526 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.576426 & 0.998002 & 0.001681 & 0.658673 & -0.458903 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.577144 & 1.000816 & 0.001681 & 0.651513 & -0.057943 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.577861 & 0.994910 & 0.001681 & 0.644387 & 0.180384 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.578567 & 0.996914 & 0.001673 & 0.637411 & -0.554120 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.579285 & 0.992922 & 0.001666 & 0.630354 & 0.188611 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.580003 & 0.990520 & 0.001666 & 0.623335 & 0.061867 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.580720 & 0.996816 & 0.001673 & 0.616351 & -0.201093 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.581438 & 0.999968 & 0.001681 & 0.609401 & -0.586554 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.582144 & 0.999270 & 0.001673 & 0.602598 & -0.077830 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.582862 & 0.998970 & 0.001681 & 0.595717 & 0.039979 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.583579 & 1.002324 & 0.001681 & 0.588872 & -0.490073 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.584285 & 0.998407 & 0.001673 & 0.582170 & -0.131142 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.585003 & 0.996869 & 0.001681 & 0.575393 & -0.516346 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.585720 & 0.996441 & 0.001681 & 0.568650 & -0.442379 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.586427 & 1.000478 & 0.001688 & 0.562050 & -0.364034 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.587144 & 0.997837 & 0.001681 & 0.555375 & -0.281910 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.587862 & 0.998992 & 0.001681 & 0.548735 & -0.345937 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.588568 & 0.995480 & 0.001681 & 0.542234 & -0.348570 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.589285 & 0.994595 & 0.001673 & 0.535660 & -0.445952 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.590003 & 1.001423 & 0.001681 & 0.529121 & -0.490414 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.590709 & 0.996538 & 0.001673 & 0.522720 & -0.554000 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.591427 & 0.997506 & 0.001673 & 0.516247 & -0.416324 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.592133 & 1.000140 & 0.001681 & 0.509910 & -0.442289 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.592850 & 0.992832 & 0.001673 & 0.503502 & -0.406823 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.593568 & 0.999938 & 0.001673 & 0.497129 & -0.410732 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.594274 & 0.999990 & 0.001673 & 0.490889 & -0.470358 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.594992 & 0.995563 & 0.001666 & 0.484581 & -0.384989 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.595709 & 0.999255 & 0.001681 & 0.478305 & -0.282623 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.596427 & 0.998077 & 0.001688 & 0.472062 & -0.285881 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.597133 & 0.997236 & 0.001681 & 0.465950 & -0.558572 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.597851 & 0.994280 & 0.001681 & 0.459772 & 0.021140 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.598557 & 0.996073 & 0.001681 & 0.453724 & -0.570655 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.599274 & 0.998107 & 0.001696 & 0.447609 & 0.392983 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.599992 & 0.997979 & 0.001696 & 0.441527 & -0.241296 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.600710 & 0.993972 & 0.001681 & 0.435476 & -0.348094 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.601416 & 1.002609 & 0.001703 & 0.429553 & 0.714091 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.602133 & 0.995458 & 0.001688 & 0.423565 & -0.125133 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.602851 & 0.993822 & 0.001673 & 0.417610 & -0.396746 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.603557 & 0.994602 & 0.001673 & 0.411780 & 0.465647 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.604275 & 0.998677 & 0.001673 & 0.405887 & -0.255502 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.604981 & 0.999585 & 0.001673 & 0.400118 & 0.491425 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.605698 & 0.994070 & 0.001666 & 0.394286 & -0.282630 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.606416 & 0.991999 & 0.001666 & 0.388486 & -0.143138 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.607122 & 1.001604 & 0.001681 & 0.382809 & -0.273194 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.608557 & 0.999585 & 0.001673 & 0.371361 & -0.332861 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.609275 & 0.991031 & 0.001666 & 0.365683 & -0.213804 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.609981 & 0.990543 & 0.001666 & 0.360126 & -0.151270 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.610698 & 0.994738 & 0.001673 & 0.354509 & 0.484494 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.611416 & 0.995308 & 0.001666 & 0.348921 & -0.318995 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.612122 & 0.987962 & 0.001658 & 0.343453 & 0.043983 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.612840 & 0.991211 & 0.001666 & 0.337926 & -0.297815 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.613557 & 0.996306 & 0.001666 & 0.332427 & -0.359672 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.614263 & 0.985763 & 0.001658 & 0.327048 & -0.095297 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.615039 & 0.984975 & 0.001666 & 0.321172 & 0.823635 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.615756 & 0.984945 & 0.001658 & 0.315765 & -0.308158 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.616474 & 0.990783 & 0.001658 & 0.310388 & -0.153340 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.617180 & 0.990138 & 0.001658 & 0.305127 & -0.454684 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.617898 & 0.992081 & 0.001651 & 0.299809 & -0.274572 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.618615 & 0.990280 & 0.001651 & 0.294518 & -0.482983 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.619321 & 0.988524 & 0.001643 & 0.289343 & -0.216145 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.620039 & 0.989342 & 0.001651 & 0.284111 & -0.269328 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.620745 & 0.988584 & 0.001651 & 0.278992 & -0.390291 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.621463 & 0.984832 & 0.001651 & 0.273816 & -0.280561 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.622169 & 0.990220 & 0.001666 & 0.268753 & -0.191491 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.622886 & 0.982176 & 0.001658 & 0.263635 & -0.358952 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.623604 & 0.989252 & 0.001658 & 0.258545 & 0.229933 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.624310 & 0.990595 & 0.001666 & 0.253565 & 0.459901 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.625028 & 0.987339 & 0.001673 & 0.248532 & 0.549455 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.625745 & 0.984322 & 0.001673 & 0.243526 & 0.414991 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.626463 & 0.991999 & 0.001681 & 0.238550 & 0.410009 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.627169 & 0.992779 & 0.001673 & 0.233680 & 0.453103 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.627887 & 0.993582 & 0.001666 & 0.228759 & 0.358383 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.628604 & 0.990663 & 0.001673 & 0.223865 & 0.388892 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.629310 & 0.993207 & 0.001673 & 0.219075 & 0.535862 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.630028 & 0.987954 & 0.001658 & 0.214237 & 0.371415 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.630734 & 0.984232 & 0.001651 & 0.209501 & 0.509043 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.631452 & 0.989913 & 0.001666 & 0.204717 & 0.855961 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.632169 & 0.993642 & 0.001666 & 0.199959 & 0.699071 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.632875 & 0.984682 & 0.001651 & 0.195304 & 0.236039 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.633593 & 0.986243 & 0.001651 & 0.190600 & 0.252630 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.634311 & 0.988862 & 0.001651 & 0.185923 & 0.296103 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.635028 & 0.986168 & 0.001643 & 0.181273 & 0.334479 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.635734 & 0.991368 & 0.001651 & 0.176724 & 0.272894 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.636452 & 0.988052 & 0.001651 & 0.172127 & 0.283931 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.637169 & 0.987406 & 0.001651 & 0.167556 & 0.322568 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.637887 & 0.992674 & 0.001673 & 0.163011 & 0.413201 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.638593 & 0.986731 & 0.001666 & 0.158565 & 0.316969 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.639311 & 0.983031 & 0.001658 & 0.154073 & 0.037110 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.640028 & 0.987954 & 0.001651 & 0.149608 & 0.544607 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.640734 & 0.987676 & 0.001666 & 0.145239 & 0.788412 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.641452 & 0.988254 & 0.001666 & 0.140826 & 0.842987 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.642170 & 0.992696 & 0.001673 & 0.136438 & 0.531466 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.642876 & 0.987879 & 0.001658 & 0.132144 & 0.607227 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.643593 & 0.988742 & 0.001658 & 0.127807 & 0.329100 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.644311 & 0.991901 & 0.001651 & 0.123496 & 0.154313 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.645017 & 0.985155 & 0.001643 & 0.119278 & 0.195184 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.645735 & 0.992749 & 0.001651 & 0.115018 & 0.487373 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.646441 & 0.986476 & 0.001643 & 0.110850 & 0.393214 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.647158 & 0.989042 & 0.001643 & 0.106639 & 0.266720 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.647876 & 0.988877 & 0.001643 & 0.102454 & 0.233557 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.648594 & 0.994017 & 0.001651 & 0.098292 & 0.296687 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.649300 & 0.990393 & 0.001643 & 0.094222 & 0.247955 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.650017 & 0.985410 & 0.001643 & 0.090112 & 0.415434 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.650735 & 0.988945 & 0.001636 & 0.086026 & 0.104375 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.651452 & 0.987091 & 0.001636 & 0.081964 & 0.267240 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.652158 & 0.991151 & 0.001636 & 0.077991 & -0.082323 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.652876 & 0.990190 & 0.001636 & 0.073979 & -0.028530 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.653594 & 0.985845 & 0.001628 & 0.069990 & -0.122454 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.654300 & 0.985088 & 0.001628 & 0.066091 & -0.196094 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.655017 & 0.989958 & 0.001636 & 0.062150 & -0.035008 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.655735 & 0.989012 & 0.001636 & 0.058234 & -0.043194 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.656441 & 0.989552 & 0.001636 & 0.054405 & -0.019949 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.657159 & 0.989290 & 0.001643 & 0.050537 & 0.027441 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.657876 & 0.989335 & 0.001643 & 0.046692 & 0.227556 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.658582 & 0.994670 & 0.001643 & 0.042933 & -0.293406 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.659300 & 0.986536 & 0.001636 & 0.039138 & 0.191831 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.660018 & 0.990663 & 0.001636 & 0.035364 & -0.034191 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.660724 & 0.986543 & 0.001628 & 0.031675 & 0.118171 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.661441 & 0.982686 & 0.001628 & 0.027947 & -0.357909 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.662159 & 0.991481 & 0.001643 & 0.024246 & 0.290996 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.662865 & 0.991916 & 0.001651 & 0.020625 & 0.407886 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.663583 & 0.988082 & 0.001651 & 0.016969 & 0.239069 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.664300 & 0.991428 & 0.001651 & 0.013335 & 0.314446 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.665018 & 0.987174 & 0.001658 & 0.009725 & 0.742708 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.665724 & 0.991406 & 0.001666 & 0.006194 & -0.179341 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.666441 & 0.989973 & 0.001658 & 0.002630 & -0.062229 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.667159 & 0.985598 & 0.001643 & -0.000912 & -0.389303 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.667865 & 0.986063 & 0.001643 & -0.004374 & -0.102146 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.668583 & 0.989935 & 0.001643 & -0.007870 & -0.206900 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.669300 & 0.984412 & 0.001636 & -0.011343 & -0.089027 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.670006 & 0.989687 & 0.001643 & -0.014739 & -0.026655 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.670724 & 0.992081 & 0.001636 & -0.018168 & 0.116150 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.671442 & 0.989365 & 0.001628 & -0.021576 & 0.290478 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.672159 & 0.988945 & 0.001628 & -0.024959 & 0.262725 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.672865 & 0.991271 & 0.001628 & -0.028268 & 0.266772 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.673583 & 0.985020 & 0.001621 & -0.031606 & 0.033760 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.674301 & 0.990685 & 0.001628 & -0.034925 & 0.262658 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.675018 & 0.991451 & 0.001621 & -0.038221 & 0.149705 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.675724 & 0.995083 & 0.001628 & -0.041441 & 0.161598 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.676442 & 0.989080 & 0.001621 & -0.044694 & 0.011222 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.677160 & 0.991113 & 0.001621 & -0.047924 & -0.135981 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.677866 & 0.989245 & 0.001621 & -0.051081 & 0.145012 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.678583 & 0.987106 & 0.001613 & -0.054268 & 0.032587 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.679301 & 0.983759 & 0.001606 & -0.057432 & -0.218419 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.680018 & 0.985590 & 0.001606 & -0.060577 & -0.192505 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.680725 & 0.986873 & 0.001613 & -0.063650 & 0.117940 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.681442 & 0.991203 & 0.001621 & -0.066750 & -0.287036 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.682160 & 0.989958 & 0.001621 & -0.069830 & 0.020228 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.682866 & 0.985755 & 0.001628 & -0.072839 & 0.190243 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.683583 & 0.985778 & 0.001628 & -0.075877 & -0.163927 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.684301 & 0.992464 & 0.001628 & -0.078893 & 0.004370 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.685019 & 0.989988 & 0.001628 & -0.081888 & -0.102103 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.685736 & 0.992659 & 0.001628 & -0.084862 & -0.450719 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.686442 & 0.990430 & 0.001628 & -0.087769 & -0.267256 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.687160 & 0.988584 & 0.001628 & -0.090701 & 0.024096 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.687878 & 0.991954 & 0.001636 & -0.093613 & -0.113353 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.688584 & 0.987481 & 0.001628 & -0.096457 & -0.592337 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.689301 & 0.988014 & 0.001621 & -0.099327 & -0.281188 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.690019 & 0.984450 & 0.001621 & -0.102178 & -0.306495 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.690725 & 0.993800 & 0.001628 & -0.104961 & -0.254590 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.691443 & 0.984832 & 0.001621 & -0.107770 & -0.101621 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.692160 & 0.986378 & 0.001621 & -0.110559 & -0.350317 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.692866 & 0.987091 & 0.001628 & -0.113283 & -0.115067 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.693584 & 0.987159 & 0.001636 & -0.116031 & -0.544453 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.694301 & 0.986063 & 0.001628 & -0.118759 & -0.358017 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.695008 & 0.981628 & 0.001636 & -0.121422 & -0.253394 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.695725 & 0.995668 & 0.001643 & -0.124110 & -0.178798 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.696431 & 0.985403 & 0.001636 & -0.126736 & 0.045202 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.697149 & 0.990340 & 0.001636 & -0.129382 & -0.120446 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.697866 & 0.985823 & 0.001636 & -0.132011 & -0.047031 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.698572 & 0.991804 & 0.001643 & -0.134578 & -0.119183 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.699290 & 0.988067 & 0.001651 & -0.137165 & 0.161439 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.699996 & 0.986746 & 0.001643 & -0.139692 & -0.081511 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.700714 & 0.985365 & 0.001628 & -0.142242 & -0.454390 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.701431 & 0.987069 & 0.001628 & -0.144771 & -0.003281 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.702137 & 0.987789 & 0.001636 & -0.147240 & -0.243089 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.702855 & 0.988367 & 0.001636 & -0.149731 & -0.184703 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.703573 & 0.988712 & 0.001636 & -0.152202 & -0.130735 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.704290 & 0.987714 & 0.001628 & -0.154653 & -0.059746 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.704996 & 0.987399 & 0.001628 & -0.157046 & -0.230220 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.705714 & 0.988494 & 0.001621 & -0.159459 & -0.272172 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.706432 & 0.985230 & 0.001613 & -0.161851 & -0.599241 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.707138 & 0.986888 & 0.001613 & -0.164188 & -0.523344 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.707855 & 0.983864 & 0.001613 & -0.166544 & -0.294185 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.708573 & 0.991736 & 0.001621 & -0.168880 & -0.482724 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.709291 & 0.987241 & 0.001613 & -0.171197 & -0.080023 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.709997 & 0.982319 & 0.001606 & -0.173457 & -0.229805 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.710714 & 0.989815 & 0.001613 & -0.175736 & -0.180197 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.711432 & 0.990265 & 0.001621 & -0.177997 & -0.123130 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.712149 & 0.994715 & 0.001621 & -0.180238 & 0.104257 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.712855 & 0.989012 & 0.001621 & -0.182425 & 0.087274 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.713573 & 0.986813 & 0.001613 & -0.184628 & 0.043990 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.714279 & 0.987361 & 0.001621 & -0.186779 & -0.006109 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.714997 & 0.989552 & 0.001621 & -0.188946 & 0.004698 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.715714 & 0.987646 & 0.001621 & -0.191093 & 0.058327 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.716420 & 0.987616 & 0.001621 & -0.193188 & 0.086424 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.717138 & 0.990603 & 0.001621 & -0.195299 & 0.079152 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.717844 & 0.987219 & 0.001613 & -0.197358 & 0.050532 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.718562 & 0.986528 & 0.001613 & -0.199433 & -0.060333 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.719279 & 0.985538 & 0.001606 & -0.201488 & -0.186962 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.719997 & 0.989672 & 0.001613 & -0.203526 & -0.172477 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.720703 & 0.989868 & 0.001613 & -0.205514 & -0.092828 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.721421 & 0.990588 & 0.001613 & -0.207515 & -0.265860 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.722138 & 0.985448 & 0.001613 & -0.209496 & -0.243837 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.722844 & 0.987346 & 0.001613 & -0.211430 & -0.195825 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.723562 & 0.984997 & 0.001613 & -0.213377 & -0.292507 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.724280 & 0.987984 & 0.001621 & -0.215306 & -0.230466 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.724997 & 0.989222 & 0.001621 & -0.217215 & -0.199201 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.725703 & 0.987736 & 0.001621 & -0.219078 & -0.240645 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.726421 & 0.990768 & 0.001628 & -0.220953 & -0.202264 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.727138 & 0.988112 & 0.001628 & -0.222810 & -0.073187 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.727914 & 0.988719 & 0.001636 & -0.224796 & -0.724922 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.728620 & 0.992426 & 0.001636 & -0.226587 & -0.675280 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.729338 & 0.989822 & 0.001636 & -0.228388 & -0.681121 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.730055 & 0.988607 & 0.001636 & -0.230172 & -0.778341 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.730773 & 0.985268 & 0.001636 & -0.231938 & -0.695777 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.731479 & 0.990130 & 0.001643 & -0.233658 & -0.729996 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.732197 & 0.986468 & 0.001636 & -0.235390 & -0.730437 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.732914 & 0.990663 & 0.001643 & -0.237104 & -0.541070 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.733620 & 0.992772 & 0.001643 & -0.238773 & -0.598211 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.734338 & 0.988667 & 0.001651 & -0.240450 & -0.538567 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.735055 & 0.984735 & 0.001643 & -0.242112 & -0.408614 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.735762 & 0.992336 & 0.001651 & -0.243730 & -0.588075 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.736479 & 0.987249 & 0.001636 & -0.245356 & -0.340671 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.737197 & 0.987849 & 0.001621 & -0.246965 & -0.208366 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.737903 & 0.988599 & 0.001636 & -0.248531 & -0.397305 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.738620 & 0.988577 & 0.001643 & -0.250106 & 0.143493 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.739338 & 0.990303 & 0.001651 & -0.251662 & -0.124672 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.740044 & 0.988307 & 0.001643 & -0.253179 & -0.495217 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.740762 & 0.989868 & 0.001643 & -0.254700 & 0.028499 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.741468 & 0.992546 & 0.001651 & -0.256182 & 0.171759 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.742185 & 0.986123 & 0.001636 & -0.257671 & -0.338749 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.742903 & 0.991954 & 0.001628 & -0.259143 & -0.567010 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.743621 & 0.990303 & 0.001621 & -0.260597 & -0.648055 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.744327 & 0.990926 & 0.001628 & -0.262011 & -0.039975 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.745044 & 0.990550 & 0.001628 & -0.263433 & -0.511500 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.745750 & 0.991158 & 0.001628 & -0.264813 & 0.040433 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.746526 & 0.987084 & 0.001628 & -0.266311 & 0.259064 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.747244 & 0.987016 & 0.001628 & -0.267680 & 0.165473 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.747961 & 0.989597 & 0.001628 & -0.269032 & -0.343480 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.748667 & 0.992839 & 0.001636 & -0.270345 & -0.480978 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.749385 & 0.986266 & 0.001628 & -0.271662 & -0.445591 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.750102 & 0.988667 & 0.001628 & -0.272964 & -0.397640 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.750808 & 0.989147 & 0.001636 & -0.274229 & 0.076788 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.751526 & 0.988082 & 0.001643 & -0.275496 & 0.365726 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.752244 & 0.990175 & 0.001628 & -0.276747 & 0.156275 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.752950 & 0.986161 & 0.001628 & -0.277962 & 0.005517 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.753725 & 0.985823 & 0.001636 & -0.279278 & 0.467371 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.754501 & 0.992599 & 0.001651 & -0.280574 & 0.214899 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.755265 & 0.991834 & 0.001651 & -0.281831 & 0.304087 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.755982 & 0.988082 & 0.001643 & -0.282996 & 0.277661 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.756688 & 0.986521 & 0.001643 & -0.284125 & 0.281088 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.757406 & 0.986731 & 0.001636 & -0.285257 & 0.065917 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.758124 & 0.986513 & 0.001643 & -0.286370 & 0.413672 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.758830 & 0.995075 & 0.001651 & -0.287452 & 0.251887 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.759547 & 0.994858 & 0.001658 & -0.288534 & 0.619548 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.760265 & 0.983482 & 0.001643 & -0.289599 & 0.425158 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.760971 & 0.985943 & 0.001643 & -0.290632 & 0.147090 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.761689 & 0.991556 & 0.001651 & -0.291664 & 0.535944 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.762406 & 0.988472 & 0.001651 & -0.292681 & 0.801566 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.763112 & 0.989545 & 0.001643 & -0.293665 & 0.424766 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.763830 & 0.987826 & 0.001636 & -0.294650 & 0.150642 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.764547 & 0.985643 & 0.001628 & -0.295617 & 0.013658 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.765254 & 0.988074 & 0.001621 & -0.296554 & -0.094659 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.765971 & 0.986401 & 0.001628 & -0.297489 & -0.020789 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.766689 & 0.986063 & 0.001621 & -0.298409 & -0.059385 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.767395 & 0.988164 & 0.001628 & -0.299296 & -0.090661 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.768112 & 0.987046 & 0.001621 & -0.300183 & -0.021360 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.768830 & 0.989155 & 0.001628 & -0.301054 & 0.024062 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.769548 & 0.989860 & 0.001628 & -0.301908 & 0.053773 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.770254 & 0.989125 & 0.001636 & -0.302733 & 0.061029 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.770971 & 0.988194 & 0.001636 & -0.303556 & 0.018327 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.771689 & 0.987009 & 0.001628 & -0.304363 & 0.065071 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.772395 & 0.990025 & 0.001643 & -0.305140 & 0.279115 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.773113 & 0.988945 & 0.001636 & -0.305914 & 0.202174 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.773830 & 0.991023 & 0.001643 & -0.306673 & 0.434960 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.774548 & 0.994985 & 0.001651 & -0.307414 & 0.363337 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.775254 & 0.990025 & 0.001636 & -0.308129 & 0.377811 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.775972 & 0.989410 & 0.001636 & -0.308840 & -0.331588 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.776689 & 0.987999 & 0.001636 & -0.309533 & -0.206145 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.777395 & 0.991819 & 0.001643 & -0.310200 & -0.261739 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.778113 & 0.991781 & 0.001643 & -0.310864 & -0.257907 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.778830 & 0.988839 & 0.001643 & -0.311510 & -0.403537 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.779548 & 0.987129 & 0.001636 & -0.312141 & -0.441085 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.780254 & 0.991286 & 0.001636 & -0.312745 & -0.458903 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.780972 & 0.987864 & 0.001636 & -0.313345 & -0.471889 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.781689 & 0.989920 & 0.001636 & -0.313928 & -0.388711 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.782395 & 0.991023 & 0.001643 & -0.314485 & -0.352125 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.783113 & 0.993484 & 0.001643 & -0.315037 & -0.411779 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.783889 & 0.994077 & 0.001651 & -0.315616 & -0.252794 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.784595 & 0.985628 & 0.001643 & -0.316127 & 0.094582 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.785312 & 0.990265 & 0.001651 & -0.316629 & -0.348534 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.786088 & 0.991241 & 0.001651 & -0.317154 & -0.036593 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.786794 & 0.988832 & 0.001651 & -0.317617 & 0.024088 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.787511 & 0.988854 & 0.001643 & -0.318070 & -0.452164 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.788287 & 0.993034 & 0.001651 & -0.318544 & -0.083553 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.788993 & 0.995638 & 0.001658 & -0.318959 & 0.303319 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.789711 & 0.992306 & 0.001651 & -0.319365 & 0.206518 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.790428 & 0.996291 & 0.001651 & -0.319754 & 0.213365 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.791134 & 0.990580 & 0.001651 & -0.320124 & -0.008935 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.791852 & 0.999668 & 0.001658 & -0.320482 & 0.095356 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.792570 & 0.994895 & 0.001651 & -0.320826 & 0.232095 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.793287 & 0.993312 & 0.001651 & -0.321153 & 0.150332 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.793993 & 0.993792 & 0.001658 & -0.321458 & 0.196616 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.794711 & 0.995330 & 0.001658 & -0.321756 & 0.121670 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.795428 & 0.991901 & 0.001658 & -0.322035 & 0.086675 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.796134 & 0.995938 & 0.001666 & -0.322296 & 0.295394 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.796852 & 0.997514 & 0.001651 & -0.322544 & 0.061992 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.797570 & 1.000801 & 0.001651 & -0.322778 & -0.070046 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.798276 & 0.997942 & 0.001658 & -0.322993 & 0.247965 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.798993 & 0.997859 & 0.001666 & -0.323195 & 0.421208 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.799711 & 1.000275 & 0.001658 & -0.323381 & 0.182069 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.800429 & 0.998219 & 0.001651 & -0.323551 & -0.068230 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.801135 & 0.998542 & 0.001651 & -0.323704 & 0.066350 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.801852 & 0.993627 & 0.001643 & -0.323844 & -0.033771 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.802570 & 0.998932 & 0.001643 & -0.323967 & -0.115920 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.803276 & 1.000095 & 0.001651 & -0.324074 & -0.109121 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.803994 & 0.999345 & 0.001666 & -0.324168 & 0.200378 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.804711 & 1.000403 & 0.001658 & -0.324245 & 0.387601 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.805417 & 1.001386 & 0.001658 & -0.324306 & 0.470672 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.806135 & 0.998549 & 0.001658 & -0.324352 & 0.238006 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.806853 & 0.998324 & 0.001658 & -0.324381 & 0.406490 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.807570 & 0.996478 & 0.001651 & -0.324396 & 0.226503 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.808276 & 0.997777 & 0.001651 & -0.324394 & 0.071590 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.808994 & 1.000223 & 0.001651 & -0.324378 & 0.046644 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.809711 & 0.999337 & 0.001658 & -0.324347 & 0.284430 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.810429 & 0.999990 & 0.001666 & -0.324299 & 0.467050 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.811147 & 0.998084 & 0.001666 & -0.324235 & 0.304351 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.811853 & 0.997356 & 0.001658 & -0.324158 & 0.037856 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.812570 & 0.997394 & 0.001666 & -0.324062 & 0.262894 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.813288 & 0.996914 & 0.001666 & -0.323952 & 0.432061 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.813994 & 0.995480 & 0.001651 & -0.323827 & 0.257338 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.814712 & 0.994910 & 0.001643 & -0.323686 & 0.341062 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.815429 & 0.996163 & 0.001643 & -0.323530 & 0.269156 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.816147 & 0.996051 & 0.001643 & -0.323358 & 0.202497 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.816853 & 0.996696 & 0.001643 & -0.323172 & 0.117832 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.817571 & 1.001048 & 0.001651 & -0.322968 & 0.200993 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.818288 & 0.998444 & 0.001651 & -0.322748 & 0.216923 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.818994 & 0.995000 & 0.001651 & -0.322516 & 0.227912 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.819712 & 1.000193 & 0.001658 & -0.322265 & 0.267548 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.820429 & 0.998887 & 0.001658 & -0.321999 & 0.378139 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.821147 & 0.996786 & 0.001651 & -0.321716 & 0.081157 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.821853 & 1.002324 & 0.001651 & -0.321424 & -0.016304 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.822571 & 0.998279 & 0.001651 & -0.321110 & 0.227735 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.823288 & 0.999412 & 0.001651 & -0.320780 & -0.042930 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.823994 & 0.999487 & 0.001658 & -0.320441 & 0.381164 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.824712 & 1.000373 & 0.001673 & -0.320080 & 0.346943 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.825430 & 1.000088 & 0.001658 & -0.319704 & 0.270663 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.826136 & 0.996441 & 0.001651 & -0.319317 & -0.092323 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.826853 & 0.996388 & 0.001651 & -0.318910 & -0.455573 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.827571 & 0.998107 & 0.001651 & -0.318486 & 0.072994 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.828277 & 0.999675 & 0.001651 & -0.318054 & 0.151150 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.828995 & 0.999277 & 0.001643 & -0.317601 & -0.024096 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.829712 & 0.992952 & 0.001636 & -0.317129 & -0.515547 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.830418 & 0.997747 & 0.001643 & -0.316651 & 0.010399 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.831136 & 0.995908 & 0.001636 & -0.316148 & -0.136591 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.831842 & 1.001138 & 0.001643 & -0.315639 & -0.688377 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.832560 & 0.998024 & 0.001636 & -0.315105 & -0.855047 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.833277 & 1.001146 & 0.001643 & -0.314556 & -0.865142 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.833995 & 1.001026 & 0.001658 & -0.313991 & -0.390399 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.834701 & 0.999720 & 0.001658 & -0.313419 & -0.337525 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.835419 & 1.001979 & 0.001658 & -0.312821 & -0.546077 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.836136 & 1.000958 & 0.001658 & -0.312208 & -0.488739 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.836842 & 0.993304 & 0.001643 & -0.311590 & -0.605857 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.837560 & 0.998377 & 0.001651 & -0.310945 & -0.715495 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.838277 & 1.000163 & 0.001651 & -0.310284 & -0.695782 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.838983 & 0.996966 & 0.001643 & -0.309619 & -0.289134 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.839701 & 0.996891 & 0.001643 & -0.308927 & -0.338895 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.840419 & 0.990873 & 0.001636 & -0.308219 & -0.433311 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.841125 & 0.996283 & 0.001643 & -0.307506 & -0.419577 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.841900 & 0.995540 & 0.001636 & -0.306706 & -0.560332 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.842618 & 0.997041 & 0.001636 & -0.305948 & -0.491421 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.843324 & 0.995886 & 0.001643 & -0.305186 & -0.423611 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.844042 & 0.996081 & 0.001636 & -0.304397 & -0.144201 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.844759 & 0.995743 & 0.001643 & -0.303592 & -0.141291 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.845477 & 0.999870 & 0.001658 & -0.302769 & 0.116516 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.846194 & 0.995023 & 0.001666 & -0.301931 & 0.290371 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.846958 & 0.997064 & 0.001651 & -0.301023 & -0.045202 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.847676 & 0.996133 & 0.001666 & -0.300150 & 0.150307 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.848394 & 0.996741 & 0.001658 & -0.299263 & -0.114393 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.849100 & 0.996471 & 0.001658 & -0.298374 & -0.140520 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.849817 & 0.999420 & 0.001658 & -0.297454 & -0.098986 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.850535 & 0.995165 & 0.001658 & -0.296519 & -0.022769 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.851253 & 1.002016 & 0.001673 & -0.295566 & 0.108050 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.851970 & 0.997236 & 0.001658 & -0.294597 & -0.082277 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.852676 & 0.995938 & 0.001643 & -0.293629 & -0.256631 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.853394 & 1.001934 & 0.001651 & -0.292627 & -0.300210 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.854111 & 0.998587 & 0.001651 & -0.291610 & 0.018883 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.854817 & 0.996644 & 0.001658 & -0.290593 & 0.032702 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.855535 & 0.998294 & 0.001666 & -0.289543 & 0.025517 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.856253 & 1.001363 & 0.001673 & -0.288477 & 0.402466 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.856970 & 0.997431 & 0.001658 & -0.287394 & -0.141319 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.857676 & 0.996921 & 0.001658 & -0.286311 & -0.178012 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.858394 & 0.996689 & 0.001658 & -0.285196 & 0.075284 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.859170 & 0.999195 & 0.001666 & -0.283972 & 0.233370 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.859876 & 0.999638 & 0.001666 & -0.282841 & 0.175937 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.860593 & 0.998437 & 0.001666 & -0.281675 & 0.219474 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.861311 & 1.000598 & 0.001673 & -0.280492 & 0.079718 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.862075 & 0.995173 & 0.001673 & -0.279214 & -0.148988 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.862792 & 1.000328 & 0.001673 & -0.277996 & 0.180343 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.863510 & 1.001551 & 0.001673 & -0.276762 & 0.028340 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.864228 & 0.995833 & 0.001673 & -0.275510 & 0.464340 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.864934 & 0.997694 & 0.001681 & -0.274263 & 0.205127 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.865651 & 1.002587 & 0.001681 & -0.272978 & 0.324138 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.866369 & 1.001454 & 0.001681 & -0.271679 & 0.327660 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.867087 & 0.999593 & 0.001681 & -0.270360 & 0.461177 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.867793 & 1.003367 & 0.001688 & -0.269047 & 0.391387 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.868510 & 0.999885 & 0.001688 & -0.267696 & 0.634947 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.869228 & 0.993327 & 0.001688 & -0.266328 & 0.537742 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.869934 & 0.996298 & 0.001681 & -0.264964 & 0.072464 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.870651 & 0.999105 & 0.001688 & -0.263562 & 0.312676 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.871369 & 0.993559 & 0.001681 & -0.262143 & 0.012856 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.872075 & 1.002789 & 0.001696 & -0.260730 & 0.194789 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.872793 & 1.001476 & 0.001703 & -0.259278 & 0.377043 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.873510 & 1.003104 & 0.001711 & -0.257807 & 0.709340 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.874228 & 1.001626 & 0.001711 & -0.256320 & 0.430257 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.874934 & 0.997536 & 0.001711 & -0.254840 & 1.000000 & -- \\
3023 & ElSauce & R & 2022-01-26 & 2459605.875652 & 0.994865 & 0.001711 & -0.253318 & 0.636110 & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.033615 & 1.004901 & 0.001396 & 0.809150 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.035136 & 1.004536 & 0.001391 & 0.803819 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.036645 & 0.999971 & 0.001366 & 0.283248 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.038150 & 1.003673 & 0.001374 & 0.547836 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.039661 & 1.003610 & 0.001371 & 0.558593 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.041171 & 1.001939 & 0.001366 & 0.384814 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.042664 & 1.000287 & 0.001360 & 0.415544 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.044166 & 1.006627 & 0.001377 & 0.831292 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.045687 & 1.007734 & 0.001380 & 0.926493 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.047178 & 1.004695 & 0.001366 & 0.737368 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.048704 & 1.001510 & 0.001355 & 0.650909 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.050206 & 1.001686 & 0.001344 & 0.518926 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.051721 & 0.999617 & 0.001336 & 0.346731 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.053232 & 1.000012 & 0.001333 & 0.299180 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.054759 & 0.998822 & 0.001330 & 0.261459 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.056259 & 0.992521 & 0.001322 & 0.037807 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.057790 & 0.994846 & 0.001322 & 0.117942 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.059300 & 1.000436 & 0.001314 & -0.137303 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.060822 & 0.993392 & 0.001300 & -0.235709 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.062352 & 0.997770 & 0.001311 & 0.121347 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.063865 & 0.992815 & 0.001316 & 0.493055 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.065391 & 0.993332 & 0.001300 & 0.062407 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.066902 & 0.993255 & 0.001297 & 0.001619 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.068404 & 0.992650 & 0.001294 & 0.110376 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.069935 & 0.996382 & 0.001305 & 0.332143 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.071444 & 0.991620 & 0.001300 & 0.204017 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.072967 & 0.993216 & 0.001300 & 0.334112 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.074491 & 0.994159 & 0.001292 & 0.018639 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.075990 & 0.989020 & 0.001281 & 0.087145 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.077519 & 0.993184 & 0.001283 & 0.039694 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.079042 & 0.993983 & 0.001289 & 0.231116 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.080564 & 0.989589 & 0.001281 & -0.042123 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.082073 & 0.988985 & 0.001275 & -0.210519 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.083563 & 0.989740 & 0.001275 & -0.274156 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.085069 & 0.991136 & 0.001270 & -0.409645 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.086577 & 0.993925 & 0.001283 & 0.376121 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.088090 & 0.988960 & 0.001278 & 0.187303 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.089609 & 0.992887 & 0.001289 & 0.333885 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.091116 & 0.996437 & 0.001308 & 1.000000 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.092635 & 0.990479 & 0.001289 & 0.582636 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.094148 & 0.989889 & 0.001270 & -0.021591 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.095655 & 0.989625 & 0.001259 & -0.414905 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.097190 & 0.984458 & 0.001248 & -0.690483 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.098700 & 0.983917 & 0.001250 & -0.543569 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.100212 & 0.988344 & 0.001259 & -0.456151 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.101741 & 0.986880 & 0.001253 & -0.560517 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.103258 & 0.990834 & 0.001261 & -0.193794 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.104771 & 0.986574 & 0.001253 & -0.398261 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.106276 & 0.985824 & 0.001248 & -0.499360 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.107834 & 0.987171 & 0.001253 & -0.411806 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.109342 & 0.985409 & 0.001248 & -0.528652 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.110853 & 0.984126 & 0.001245 & -0.744345 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.112353 & 0.982617 & 0.001239 & -0.895185 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.113836 & 0.985742 & 0.001239 & -0.853462 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.115351 & 0.983991 & 0.001242 & -0.859621 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.116882 & 0.984002 & 0.001239 & -0.772847 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.118398 & 0.983747 & 0.001237 & -0.966735 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.119903 & 0.985582 & 0.001242 & -0.838417 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.121408 & 0.990710 & 0.001248 & -0.569394 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.122953 & 0.988336 & 0.001250 & -0.374273 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.124467 & 0.984552 & 0.001250 & -0.306007 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.125981 & 0.988042 & 0.001250 & -0.366978 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.127490 & 0.988723 & 0.001250 & -0.448053 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.129000 & 0.988531 & 0.001250 & -0.423452 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.130490 & 0.991809 & 0.001256 & -0.387433 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.132006 & 0.988952 & 0.001259 & -0.244594 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.133510 & 0.992362 & 0.001256 & -0.354472 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.135027 & 0.989301 & 0.001256 & -0.212061 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.136537 & 0.988723 & 0.001253 & -0.360942 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.138045 & 0.992991 & 0.001264 & -0.005842 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.139570 & 0.995800 & 0.001278 & 0.380240 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.141088 & 0.990584 & 0.001264 & 0.074171 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.142600 & 0.997960 & 0.001289 & 0.878485 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.144105 & 0.993571 & 0.001272 & 0.463547 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.145601 & 0.995151 & 0.001267 & 0.397238 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.147134 & 0.990779 & 0.001256 & 0.100647 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.148645 & 0.993906 & 0.001259 & 0.192589 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.150155 & 0.992499 & 0.001248 & -0.182103 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.151654 & 0.993464 & 0.001250 & -0.091659 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.153168 & 0.997940 & 0.001267 & 0.350823 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.154671 & 0.995888 & 0.001270 & 0.660690 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.156217 & 0.996355 & 0.001250 & -0.004403 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.157723 & 0.995022 & 0.001259 & 0.485324 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.159240 & 0.996786 & 0.001256 & 0.264207 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.160758 & 0.995572 & 0.001242 & -0.177274 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.162270 & 0.991504 & 0.001245 & -0.032169 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.163791 & 0.997756 & 0.001270 & 0.787616 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.165295 & 0.994453 & 0.001253 & 0.399057 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.166805 & 0.990999 & 0.001248 & 0.231626 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.168323 & 0.992895 & 0.001245 & -0.030521 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.169824 & 0.993346 & 0.001248 & 0.160043 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.171320 & 0.996399 & 0.001259 & 0.454770 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.172838 & 0.993714 & 0.001242 & 0.052697 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.174342 & 0.993807 & 0.001248 & 0.256995 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.175853 & 0.997589 & 0.001267 & 0.812840 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.177360 & 0.991581 & 0.001237 & -0.026802 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.178897 & 0.990449 & 0.001237 & 0.015074 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.180396 & 0.994129 & 0.001242 & 0.095497 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.181914 & 0.994316 & 0.001242 & 0.041429 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.183423 & 0.990850 & 0.001237 & 0.000014 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.184933 & 0.992260 & 0.001237 & 0.102699 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.186442 & 0.993620 & 0.001239 & -0.018686 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.187960 & 0.998454 & 0.001253 & 0.448130 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.189480 & 0.994802 & 0.001245 & 0.314018 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.190985 & 0.999301 & 0.001245 & 0.231303 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.192531 & 0.992494 & 0.001237 & 0.210060 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.194037 & 1.000595 & 0.001253 & 0.516370 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.195553 & 0.995703 & 0.001248 & 0.381661 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.197054 & 0.995907 & 0.001242 & 0.124919 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.198543 & 0.994953 & 0.001242 & 0.266584 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.200057 & 0.998059 & 0.001245 & 0.281555 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.201557 & 0.994656 & 0.001239 & 0.129714 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.203045 & 0.993991 & 0.001231 & -0.184259 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.204571 & 0.995008 & 0.001234 & -0.018543 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.206095 & 0.997627 & 0.001239 & 0.156018 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.207606 & 0.995352 & 0.001228 & -0.260491 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.209115 & 0.999944 & 0.001253 & 0.546521 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.210618 & 0.992554 & 0.001231 & -0.063059 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.212123 & 0.993423 & 0.001231 & -0.117580 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.213652 & 0.996610 & 0.001234 & -0.225108 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.215155 & 0.994299 & 0.001228 & -0.490383 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.216666 & 0.994956 & 0.001237 & -0.179475 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.218182 & 0.989323 & 0.001226 & -0.534903 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.219688 & 0.991595 & 0.001231 & -0.378302 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.221220 & 0.988707 & 0.001223 & -0.682247 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.222742 & 0.990334 & 0.001226 & -0.757468 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.224254 & 0.989295 & 0.001237 & -0.432574 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.225764 & 0.988418 & 0.001234 & -0.669829 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.227269 & 0.990328 & 0.001250 & -0.607444 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.228772 & 0.990644 & 0.001264 & -0.481721 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.230266 & 0.992700 & 0.001283 & -0.375102 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.231756 & 0.990952 & 0.001292 & -0.751749 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.233259 & 0.991952 & 0.001325 & -0.260239 & -- & -- \\
3364 & Hwd & R & 2021-12-12 & 2459561.234766 & 0.990823 & 0.001349 & -0.265145 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.679601 & 0.991117 & 0.003016 & 0.712180 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.680693 & 0.987090 & 0.003044 & 0.832367 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.681785 & 0.996864 & 0.003079 & 0.915473 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.682872 & 0.991144 & 0.002933 & 0.515862 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.683966 & 0.995122 & 0.002954 & 0.437388 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.685056 & 0.998522 & 0.002884 & 0.179519 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.686142 & 0.986512 & 0.002849 & 0.215713 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.687234 & 0.993297 & 0.002821 & -0.030041 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.688327 & 0.988748 & 0.002814 & -0.107200 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.689425 & 1.001176 & 0.002828 & -0.121823 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.690517 & 0.995951 & 0.002891 & 0.403538 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.691610 & 0.987111 & 0.002780 & -0.338489 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.692697 & 0.998048 & 0.002807 & 0.039788 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.693785 & 0.986066 & 0.002793 & 0.151672 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.694877 & 0.991395 & 0.002759 & -0.168692 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.695963 & 0.993464 & 0.002745 & -0.381873 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.697244 & 0.989006 & 0.002759 & -0.189479 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.698320 & 0.986937 & 0.002752 & -0.193002 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.699407 & 0.988560 & 0.002731 & -0.126160 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.701591 & 0.989201 & 0.002731 & -0.206491 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.702673 & 0.993276 & 0.002738 & -0.240574 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.703755 & 0.993576 & 0.002766 & -0.006966 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.704849 & 0.986038 & 0.002745 & 0.079402 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.705944 & 0.997707 & 0.002884 & 0.766341 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.707038 & 0.995241 & 0.002787 & 0.192365 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.708135 & 0.992809 & 0.002766 & 0.277145 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.709228 & 0.987606 & 0.002731 & 0.049122 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.710317 & 0.993241 & 0.002703 & -0.183248 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.711411 & 0.995359 & 0.002703 & -0.156096 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.712505 & 0.986268 & 0.002661 & -0.400774 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.713598 & 0.994467 & 0.002668 & -0.421313 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.714690 & 0.992092 & 0.002668 & -0.335240 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.715782 & 0.998445 & 0.002689 & -0.304858 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.716874 & 0.985732 & 0.002661 & -0.523116 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.717962 & 0.988469 & 0.002654 & -0.299432 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.719055 & 0.997010 & 0.002661 & -0.364830 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.720148 & 0.987647 & 0.002661 & -0.163477 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.721240 & 0.997944 & 0.002661 & -0.450604 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.722326 & 0.998626 & 0.002647 & -0.615667 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.723414 & 0.990768 & 0.002654 & -0.390819 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.724508 & 0.997700 & 0.002661 & -0.481259 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.727768 & 0.989863 & 0.002717 & 0.158488 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.728858 & 0.993004 & 0.002717 & 0.033643 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.729951 & 1.001037 & 0.002710 & -0.030494 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.731043 & 0.996515 & 0.002710 & 0.037732 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.732129 & 0.997240 & 0.002682 & -0.183401 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.733221 & 0.996258 & 0.002689 & -0.135482 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.734313 & 0.998139 & 0.002745 & 0.290482 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.735405 & 0.987508 & 0.002745 & 0.329908 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.736496 & 0.999678 & 0.002773 & 0.359284 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.737587 & 1.004081 & 0.002821 & 0.622029 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.738678 & 0.991263 & 0.002710 & -0.007922 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.739770 & 0.999441 & 0.002856 & 0.707924 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.740857 & 0.997762 & 0.002793 & 0.659176 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.741948 & 1.002994 & 0.002821 & 0.714153 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.743043 & 0.996453 & 0.002975 & 0.996579 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.744135 & 0.989765 & 0.002863 & 0.944307 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.745228 & 1.002548 & 0.002828 & 0.786292 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.746319 & 0.997031 & 0.002912 & 0.954137 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.748500 & 0.994920 & 0.002800 & 0.740094 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.749592 & 1.001364 & 0.002807 & 0.568423 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.750674 & 0.992287 & 0.002752 & 0.284292 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.751765 & 1.000695 & 0.002814 & 0.672059 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.752853 & 0.994453 & 0.002828 & 0.775852 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.753951 & 0.996878 & 0.002717 & 0.081884 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.755042 & 0.992371 & 0.002703 & 0.003911 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.756132 & 0.991911 & 0.002766 & 0.392055 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.757226 & 1.000270 & 0.002766 & 0.119569 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.758317 & 0.992224 & 0.002689 & -0.699863 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.759408 & 0.995728 & 0.002717 & -0.439675 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.760501 & 0.994962 & 0.002731 & -0.272179 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.761594 & 0.988665 & 0.002724 & -0.287259 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.762670 & 0.993827 & 0.002717 & -0.195535 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.763762 & 0.996167 & 0.002696 & -0.356879 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.764847 & 0.995868 & 0.002682 & -0.662632 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.765934 & 1.001322 & 0.002731 & -0.074856 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.767010 & 0.997762 & 0.002703 & -0.458822 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.768103 & 0.984701 & 0.002682 & -0.438933 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.769201 & 0.995533 & 0.002703 & -0.332976 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.770292 & 1.000779 & 0.002731 & -0.178056 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.771384 & 1.003698 & 0.002752 & -0.038022 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.772472 & 0.989842 & 0.002759 & 0.087110 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.773563 & 0.995115 & 0.002724 & -0.333094 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.774655 & 0.997602 & 0.002738 & -0.314709 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.775731 & 0.990413 & 0.002710 & -0.515720 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.776818 & 1.002973 & 0.002745 & -0.199533 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.777915 & 0.990559 & 0.002731 & -0.259366 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.779006 & 0.993213 & 0.002745 & -0.171855 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.780096 & 0.990197 & 0.002731 & -0.266486 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.781187 & 0.997526 & 0.002724 & -0.447962 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.782274 & 1.000417 & 0.002696 & -0.586666 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.783368 & 0.995227 & 0.002745 & 0.160603 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.784462 & 0.991207 & 0.002717 & -0.242340 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.785555 & 0.996223 & 0.002731 & -0.129146 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.786646 & 1.000075 & 0.002759 & -0.125457 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.787737 & 0.983482 & 0.002724 & -0.417830 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.788829 & 0.999497 & 0.002724 & -0.782756 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.789921 & 0.998633 & 0.002745 & -0.448002 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.790998 & 0.996174 & 0.002724 & -0.580194 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.792086 & 0.985376 & 0.002724 & -0.497042 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.793173 & 0.987905 & 0.002717 & -0.344810 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.794266 & 0.995269 & 0.002738 & -0.127155 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.795356 & 0.991771 & 0.002745 & -0.156052 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.796448 & 0.995310 & 0.002738 & -0.125903 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.797535 & 0.989542 & 0.002780 & 0.103768 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.798627 & 0.997533 & 0.002828 & 0.412700 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.800808 & 0.993179 & 0.002738 & -0.447257 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.801884 & 0.992517 & 0.002766 & -0.199146 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.802977 & 0.994029 & 0.002787 & -0.185864 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.804070 & 0.988936 & 0.002780 & -0.039960 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.805161 & 1.002075 & 0.002766 & -0.277713 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.806253 & 0.991549 & 0.002766 & -0.058886 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.807343 & 0.999309 & 0.002745 & -0.311663 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.808435 & 0.995993 & 0.002738 & -0.212639 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.810619 & 0.988365 & 0.002724 & -0.354912 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.811710 & 0.988163 & 0.002773 & 0.256792 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.812804 & 0.998306 & 0.002738 & -0.102980 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.813896 & 0.999992 & 0.002710 & -0.208769 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.826845 & 0.995122 & 0.002654 & -0.208619 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.827936 & 0.994579 & 0.002661 & -0.328737 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.829027 & 0.985544 & 0.002717 & 0.119799 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.830109 & 0.985537 & 0.002766 & 0.403814 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.831196 & 0.990942 & 0.002759 & 0.441177 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.832288 & 0.989619 & 0.002793 & 0.383908 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.833381 & 0.993534 & 0.002863 & 0.599556 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.834475 & 0.990963 & 0.002849 & 0.466602 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.835563 & 0.992621 & 0.002828 & 0.356155 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.836649 & 0.999831 & 0.002856 & 0.456622 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.837736 & 0.993018 & 0.002898 & 1.000000 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.838818 & 0.984081 & 0.002759 & 0.157947 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.839905 & 0.997205 & 0.002780 & 0.302579 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.840999 & 0.999344 & 0.002856 & 0.742105 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.842091 & 0.993792 & 0.002773 & 0.409408 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.843183 & 0.982451 & 0.002724 & 0.207641 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.844270 & 0.991855 & 0.002731 & 0.195192 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.845360 & 0.992426 & 0.002717 & -0.007767 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.846449 & 0.992921 & 0.002731 & 0.117655 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.849726 & 0.991618 & 0.002780 & 0.194981 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.850817 & 0.986282 & 0.002710 & -0.141566 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.851905 & 0.997930 & 0.002731 & -0.011688 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.852994 & 0.996355 & 0.002724 & -0.274742 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.854085 & 0.991402 & 0.002703 & -0.330722 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.855175 & 0.985592 & 0.002703 & -0.091255 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.856267 & 0.990692 & 0.002731 & -0.098763 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.857357 & 0.989145 & 0.002696 & -0.269430 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.858449 & 0.988093 & 0.002752 & 0.066093 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.859542 & 0.985599 & 0.002710 & -0.191046 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.860631 & 0.982054 & 0.002689 & -0.357389 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.861724 & 0.981245 & 0.002682 & -0.574600 & -- & -- \\
3688 & MLO-Lewin & Sloani & 2021-10-09 & 2459497.862811 & 0.986665 & 0.002696 & -0.289655 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.562598 & 0.993398 & 0.001575 & 1.000000 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.562992 & 0.989703 & 0.001575 & 0.991878 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.563397 & 0.985250 & 0.001575 & 0.983556 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.563802 & 0.987699 & 0.001561 & 0.975272 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.564207 & 0.986968 & 0.001561 & 0.967029 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.564612 & 0.984777 & 0.001547 & 0.958821 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.565005 & 0.984433 & 0.001547 & 0.950885 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.565399 & 0.985049 & 0.001561 & 0.942986 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.565804 & 0.986825 & 0.001547 & 0.934889 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.566198 & 0.989589 & 0.001547 & 0.927061 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.566591 & 0.987269 & 0.001547 & 0.919268 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.566985 & 0.994859 & 0.001561 & 0.911508 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.567378 & 0.992124 & 0.001547 & 0.903788 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.567772 & 0.992295 & 0.001547 & 0.896099 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.568165 & 0.992625 & 0.001547 & 0.888443 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.568570 & 0.991751 & 0.001547 & 0.880601 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.568952 & 0.989259 & 0.001532 & 0.873238 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.569357 & 0.988572 & 0.001532 & 0.865468 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.569739 & 0.993556 & 0.001547 & 0.858170 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.570133 & 0.989288 & 0.001532 & 0.850689 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.570538 & 0.987541 & 0.001532 & 0.843019 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.570931 & 0.991823 & 0.001547 & 0.835602 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.571325 & 0.994157 & 0.001532 & 0.828222 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.571718 & 0.987469 & 0.001547 & 0.820874 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.572112 & 0.993828 & 0.001547 & 0.813558 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.572505 & 0.984491 & 0.001532 & 0.806275 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.572922 & 0.984562 & 0.001532 & 0.798601 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.573316 & 0.991350 & 0.001532 & 0.791385 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.573709 & 0.992353 & 0.001532 & 0.784202 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.574114 & 0.990334 & 0.001532 & 0.776840 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.574531 & 0.986882 & 0.001518 & 0.769305 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.574936 & 0.988959 & 0.001532 & 0.762011 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.575341 & 0.985923 & 0.001518 & 0.754756 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.575734 & 0.991780 & 0.001532 & 0.747738 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.576116 & 0.989431 & 0.001532 & 0.740956 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.576510 & 0.990362 & 0.001532 & 0.733998 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.576915 & 0.988372 & 0.001532 & 0.726869 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.577309 & 0.988214 & 0.001532 & 0.719976 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.577714 & 0.991751 & 0.001532 & 0.712914 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.578119 & 0.988014 & 0.001518 & 0.705882 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.578512 & 0.989589 & 0.001532 & 0.699085 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.578906 & 0.989904 & 0.001518 & 0.692318 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.579299 & 0.991221 & 0.001532 & 0.685579 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.579716 & 0.991107 & 0.001532 & 0.678478 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.580109 & 0.996764 & 0.001532 & 0.671803 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.580503 & 0.995446 & 0.001532 & 0.665157 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.580920 & 0.991422 & 0.001518 & 0.658153 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.581313 & 0.988844 & 0.001532 & 0.651572 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.581718 & 0.992696 & 0.001532 & 0.644826 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.582100 & 0.992167 & 0.001532 & 0.638492 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.582505 & 0.996821 & 0.001532 & 0.631806 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.582899 & 0.994529 & 0.001532 & 0.625343 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.583315 & 0.991594 & 0.001518 & 0.618529 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.583709 & 0.994529 & 0.001518 & 0.612123 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.584114 & 1.001232 & 0.001532 & 0.605563 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.584507 & 0.995489 & 0.001532 & 0.599215 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.584901 & 0.997981 & 0.001532 & 0.592899 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.585306 & 0.995274 & 0.001532 & 0.586425 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.585688 & 0.993226 & 0.001532 & 0.580349 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.586081 & 0.995002 & 0.001532 & 0.574118 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.586487 & 0.997523 & 0.001532 & 0.567731 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.586869 & 0.999757 & 0.001532 & 0.561737 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.587274 & 0.997107 & 0.001532 & 0.555410 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.587690 & 1.000487 & 0.001532 & 0.548932 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.588084 & 0.997952 & 0.001547 & 0.542842 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.588489 & 0.996262 & 0.001532 & 0.536601 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.588882 & 0.995847 & 0.001532 & 0.530568 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.589276 & 0.998439 & 0.001532 & 0.524563 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.589658 & 1.004010 & 0.001532 & 0.518759 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.590086 & 0.998783 & 0.001532 & 0.512282 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.590480 & 0.998611 & 0.001532 & 0.506360 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.590873 & 0.996148 & 0.001532 & 0.500463 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.591255 & 0.991966 & 0.001532 & 0.494766 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.591649 & 0.999599 & 0.001532 & 0.488923 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.592065 & 1.000043 & 0.001532 & 0.482764 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.592459 & 0.997107 & 0.001532 & 0.476975 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.592841 & 0.994988 & 0.001532 & 0.471382 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.593234 & 1.000902 & 0.001532 & 0.465646 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.593628 & 1.000788 & 0.001532 & 0.459935 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.594021 & 0.997594 & 0.001532 & 0.454250 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.594438 & 0.994057 & 0.001518 & 0.448260 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.594831 & 1.000644 & 0.001547 & 0.442631 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.595225 & 0.997365 & 0.001532 & 0.437024 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.595618 & 0.998267 & 0.001532 & 0.431446 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.596012 & 0.996005 & 0.001518 & 0.425889 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.596394 & 0.997594 & 0.001532 & 0.420526 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.596799 & 0.996391 & 0.001532 & 0.414858 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.597204 & 0.998797 & 0.001532 & 0.409223 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.597597 & 0.998410 & 0.001532 & 0.403770 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.597991 & 0.998038 & 0.001532 & 0.398342 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.598385 & 1.000215 & 0.001532 & 0.392943 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.598778 & 0.999871 & 0.001532 & 0.387566 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.599183 & 0.997852 & 0.001532 & 0.382056 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.599577 & 0.996291 & 0.001532 & 0.376728 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.599993 & 0.997580 & 0.001532 & 0.371118 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.600387 & 0.997852 & 0.001532 & 0.365840 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.600792 & 0.995919 & 0.001518 & 0.360434 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.601185 & 0.998110 & 0.001532 & 0.355207 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.601590 & 1.000100 & 0.001532 & 0.349855 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.601984 & 0.996277 & 0.001518 & 0.344678 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.602389 & 1.003251 & 0.001532 & 0.339372 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.602759 & 0.990291 & 0.001518 & 0.334546 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.603165 & 0.999212 & 0.001532 & 0.329290 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.603546 & 0.994615 & 0.001518 & 0.324357 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.603952 & 1.006401 & 0.001532 & 0.319148 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.604368 & 0.996692 & 0.001532 & 0.313820 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.604762 & 0.995460 & 0.001518 & 0.308812 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.605155 & 0.997107 & 0.001518 & 0.303825 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.605560 & 1.000630 & 0.001532 & 0.298716 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.605965 & 0.998267 & 0.001532 & 0.293632 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.606359 & 0.994773 & 0.001547 & 0.288717 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.606752 & 1.001976 & 0.001532 & 0.283826 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.607146 & 1.001561 & 0.001532 & 0.278957 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.607539 & 1.001002 & 0.001518 & 0.274110 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.607933 & 0.995360 & 0.001518 & 0.269288 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.608326 & 0.998668 & 0.001518 & 0.264487 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.608732 & 0.999327 & 0.001518 & 0.259572 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.609137 & 0.995661 & 0.001518 & 0.254678 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.609542 & 0.998468 & 0.001518 & 0.249805 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.609924 & 0.996277 & 0.001532 & 0.245237 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.610329 & 0.998998 & 0.001518 & 0.240412 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.610722 & 0.998267 & 0.001532 & 0.235751 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.611104 & 0.995775 & 0.001518 & 0.231244 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.611498 & 0.998367 & 0.001518 & 0.226625 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.611903 & 0.998181 & 0.001518 & 0.221893 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.612296 & 0.994358 & 0.001518 & 0.217318 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.612690 & 0.998955 & 0.001518 & 0.212764 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.613106 & 1.001017 & 0.001518 & 0.207967 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.613500 & 0.997150 & 0.001518 & 0.203456 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.613893 & 0.998153 & 0.001518 & 0.198971 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.614287 & 0.998740 & 0.001518 & 0.194503 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.614680 & 0.997007 & 0.001518 & 0.190061 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.615097 & 0.996735 & 0.001518 & 0.185378 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.615502 & 0.997651 & 0.001518 & 0.180850 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.615907 & 0.998224 & 0.001518 & 0.176343 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.616301 & 0.997122 & 0.001518 & 0.171986 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.616694 & 1.004439 & 0.001547 & 0.167651 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.617088 & 1.001833 & 0.001532 & 0.163338 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.617470 & 0.993799 & 0.001518 & 0.159171 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.617886 & 0.998640 & 0.001518 & 0.154650 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.618292 & 0.997766 & 0.001518 & 0.150272 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.618697 & 0.998912 & 0.001518 & 0.145919 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.619090 & 0.997881 & 0.001518 & 0.141713 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.619484 & 0.999542 & 0.001518 & 0.137525 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.619877 & 0.998625 & 0.001518 & 0.133358 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.620271 & 0.997780 & 0.001518 & 0.129213 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.620664 & 0.996849 & 0.001518 & 0.125086 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.621069 & 0.992467 & 0.001518 & 0.120858 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.621451 & 0.999728 & 0.001532 & 0.116896 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.621856 & 0.998611 & 0.001518 & 0.112711 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.622273 & 0.999785 & 0.001532 & 0.108430 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.622666 & 0.996678 & 0.001532 & 0.104407 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.623072 & 0.993856 & 0.001518 & 0.100287 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.623488 & 0.992797 & 0.001504 & 0.096070 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.623905 & 1.000344 & 0.001518 & 0.091874 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.624298 & 0.996205 & 0.001518 & 0.087937 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.624692 & 0.997437 & 0.001518 & 0.084014 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.625085 & 0.997637 & 0.001518 & 0.080113 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.625479 & 0.997766 & 0.001518 & 0.076233 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.625872 & 0.999212 & 0.001518 & 0.072370 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.626278 & 0.997236 & 0.001518 & 0.068415 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.626659 & 0.997494 & 0.001518 & 0.064707 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.627053 & 0.995518 & 0.001518 & 0.060902 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.627446 & 1.003867 & 0.001518 & 0.057119 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.627840 & 0.997322 & 0.001518 & 0.053354 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.628245 & 0.995274 & 0.001518 & 0.049499 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.628662 & 0.999814 & 0.001532 & 0.045554 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.629055 & 1.000315 & 0.001532 & 0.041846 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.629414 & 0.997193 & 0.001518 & 0.038486 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.629808 & 0.994386 & 0.001518 & 0.034817 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.630247 & 0.997795 & 0.001518 & 0.030736 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.630641 & 0.997451 & 0.001518 & 0.027107 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.631023 & 0.998181 & 0.001518 & 0.023603 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.631428 & 0.998797 & 0.001518 & 0.019906 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.631821 & 0.996735 & 0.001518 & 0.016330 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.632203 & 0.995417 & 0.001518 & 0.012880 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.632597 & 0.996491 & 0.001518 & 0.009344 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.633002 & 0.996721 & 0.001518 & 0.005722 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.633395 & 0.993427 & 0.001518 & 0.002222 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.633777 & 0.995016 & 0.001518 & -0.001156 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.634182 & 0.997308 & 0.001518 & -0.004721 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.634576 & 0.993971 & 0.001518 & -0.008164 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.634969 & 0.996749 & 0.001518 & -0.011589 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.635363 & 0.994873 & 0.001518 & -0.014996 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.635756 & 0.992696 & 0.001518 & -0.018389 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.636150 & 0.991809 & 0.001504 & -0.021760 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.636544 & 0.994186 & 0.001504 & -0.025114 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.636949 & 1.000816 & 0.001518 & -0.028546 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.637342 & 0.998367 & 0.001518 & -0.031863 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.637736 & 1.001045 & 0.001518 & -0.035163 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.638129 & 0.997465 & 0.001518 & -0.038445 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.638534 & 0.997737 & 0.001518 & -0.041802 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.638951 & 0.997064 & 0.001518 & -0.045238 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.639333 & 0.999341 & 0.001532 & -0.048372 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.639726 & 0.997838 & 0.001518 & -0.051582 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.640131 & 0.994959 & 0.001518 & -0.054868 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.640525 & 0.998525 & 0.001518 & -0.058042 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.640895 & 0.991178 & 0.001518 & -0.061012 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.641312 & 0.995417 & 0.001518 & -0.064337 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.641705 & 1.000100 & 0.001518 & -0.067457 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.642099 & 0.993484 & 0.001518 & -0.070563 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.642492 & 0.997236 & 0.001532 & -0.073648 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.642909 & 1.004196 & 0.001532 & -0.076901 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.643303 & 0.994129 & 0.001532 & -0.079950 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.643696 & 0.998196 & 0.001532 & -0.082984 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.644101 & 0.997895 & 0.001518 & -0.086091 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.644495 & 1.001776 & 0.001518 & -0.089093 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.644900 & 0.996935 & 0.001518 & -0.092163 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.645293 & 0.994171 & 0.001518 & -0.095130 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.645687 & 0.996162 & 0.001518 & -0.098078 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.646080 & 1.001876 & 0.001518 & -0.101009 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.646474 & 0.995532 & 0.001518 & -0.103922 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.646867 & 0.996391 & 0.001518 & -0.106820 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.647272 & 0.995203 & 0.001504 & -0.109786 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.647666 & 0.996148 & 0.001518 & -0.112652 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.648060 & 0.993570 & 0.001504 & -0.115501 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.648441 & 1.000329 & 0.001518 & -0.118249 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.648881 & 0.994587 & 0.001504 & -0.121391 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.649298 & 0.994930 & 0.001504 & -0.124353 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.649691 & 1.002721 & 0.001518 & -0.127134 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.650085 & 0.994272 & 0.001518 & -0.129896 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.650478 & 0.997480 & 0.001518 & -0.132640 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.650884 & 0.996148 & 0.001504 & -0.135449 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.651289 & 0.998439 & 0.001504 & -0.138243 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.651682 & 0.997938 & 0.001504 & -0.140941 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.652076 & 0.994544 & 0.001504 & -0.143621 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.652481 & 0.998869 & 0.001518 & -0.146362 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.652874 & 1.000100 & 0.001518 & -0.149009 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.653268 & 0.993427 & 0.001504 & -0.151639 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.653661 & 0.997365 & 0.001504 & -0.154254 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.654043 & 0.995489 & 0.001504 & -0.156780 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.654425 & 0.996363 & 0.001518 & -0.159288 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.654807 & 0.997336 & 0.001518 & -0.161778 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.655201 & 1.003809 & 0.001518 & -0.164332 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.655594 & 0.996692 & 0.001504 & -0.166869 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.655988 & 0.995962 & 0.001504 & -0.169391 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.656381 & 0.996878 & 0.001504 & -0.171895 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.656775 & 0.995675 & 0.001504 & -0.174385 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.657168 & 1.001819 & 0.001532 & -0.176857 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.657562 & 0.990405 & 0.001504 & -0.179315 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.657978 & 0.997165 & 0.001504 & -0.181902 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.658372 & 0.992095 & 0.001504 & -0.184327 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.658765 & 1.000759 & 0.001518 & -0.186738 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.659159 & 0.998009 & 0.001504 & -0.189131 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.659552 & 1.000487 & 0.001518 & -0.191510 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.659946 & 0.995088 & 0.001518 & -0.193875 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.660339 & 0.992940 & 0.001504 & -0.196222 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.660733 & 0.999255 & 0.001518 & -0.198554 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.661138 & 0.998869 & 0.001518 & -0.200940 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.661520 & 0.995403 & 0.001504 & -0.203176 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.661913 & 1.001346 & 0.001518 & -0.205461 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.662307 & 1.000974 & 0.001518 & -0.207733 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.662700 & 0.994458 & 0.001504 & -0.209990 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.663094 & 0.998998 & 0.001518 & -0.212229 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.663499 & 0.998009 & 0.001518 & -0.214522 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.663916 & 0.998597 & 0.001518 & -0.216861 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.664309 & 0.996090 & 0.001504 & -0.219054 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.664703 & 0.999399 & 0.001518 & -0.221232 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.665073 & 1.001618 & 0.001518 & -0.223271 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.665467 & 0.996964 & 0.001518 & -0.225420 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.665860 & 0.999914 & 0.001518 & -0.227556 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.666265 & 0.997079 & 0.001504 & -0.229737 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.666670 & 0.998439 & 0.001518 & -0.231905 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.667041 & 0.995460 & 0.001504 & -0.233872 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.667457 & 0.996835 & 0.001504 & -0.236068 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.667851 & 1.000372 & 0.001532 & -0.238128 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.668244 & 0.999227 & 0.001504 & -0.240170 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.668638 & 1.002191 & 0.001518 & -0.242201 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.669043 & 0.999971 & 0.001518 & -0.244276 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.669448 & 0.999399 & 0.001518 & -0.246336 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.669842 & 0.996964 & 0.001518 & -0.248321 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.670247 & 0.994730 & 0.001504 & -0.250348 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.670640 & 0.997737 & 0.001518 & -0.252301 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.671022 & 0.998396 & 0.001518 & -0.254185 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.671416 & 0.996148 & 0.001504 & -0.256113 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.671809 & 0.995031 & 0.001504 & -0.258022 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.672214 & 0.995389 & 0.001504 & -0.259975 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.672631 & 0.997823 & 0.001518 & -0.261971 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.673013 & 1.000115 & 0.001518 & -0.263780 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.673406 & 0.998768 & 0.001518 & -0.265636 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.673811 & 0.993398 & 0.001504 & -0.267527 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.674205 & 0.998625 & 0.001504 & -0.269351 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.674598 & 1.000315 & 0.001518 & -0.271160 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.674992 & 0.999198 & 0.001518 & -0.272955 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.675385 & 0.995518 & 0.001518 & -0.274736 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.675779 & 0.995145 & 0.001504 & -0.276502 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.676172 & 1.002034 & 0.001518 & -0.278254 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.676566 & 0.995689 & 0.001504 & -0.279991 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.676959 & 0.993455 & 0.001504 & -0.281715 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.677353 & 0.998711 & 0.001518 & -0.283424 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.677746 & 0.993441 & 0.001518 & -0.285118 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.678152 & 0.998367 & 0.001518 & -0.286849 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.678557 & 0.999241 & 0.001518 & -0.288565 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.678985 & 0.999971 & 0.001518 & -0.290363 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.679390 & 0.995962 & 0.001518 & -0.292047 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.679783 & 0.996391 & 0.001504 & -0.293670 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.680200 & 0.995732 & 0.001518 & -0.295372 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.680582 & 0.996005 & 0.001518 & -0.296919 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.680987 & 0.993756 & 0.001504 & -0.298546 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.681392 & 0.996162 & 0.001504 & -0.300155 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.681797 & 0.997122 & 0.001518 & -0.301752 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.682202 & 0.991737 & 0.001504 & -0.303332 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.682596 & 0.994930 & 0.001504 & -0.304855 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.682989 & 0.992969 & 0.001518 & -0.306363 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.683383 & 0.995360 & 0.001518 & -0.307861 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.683776 & 0.994773 & 0.001518 & -0.309340 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.684158 & 0.994372 & 0.001504 & -0.310763 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.684563 & 0.995432 & 0.001518 & -0.312260 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.684957 & 0.997351 & 0.001518 & -0.313701 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.685362 & 0.998095 & 0.001518 & -0.315166 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.685756 & 0.997565 & 0.001518 & -0.316577 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.686149 & 0.998181 & 0.001518 & -0.317978 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.686543 & 0.994057 & 0.001518 & -0.319361 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.686936 & 0.992338 & 0.001518 & -0.320730 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.687330 & 0.996778 & 0.001518 & -0.322088 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.687735 & 0.994558 & 0.001504 & -0.323471 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.688128 & 0.995904 & 0.001504 & -0.324800 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.688522 & 0.993040 & 0.001518 & -0.326115 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.688915 & 0.992940 & 0.001504 & -0.327419 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.689309 & 0.998697 & 0.001518 & -0.328705 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.689702 & 0.995575 & 0.001518 & -0.329980 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.690107 & 0.993699 & 0.001504 & -0.331277 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.690501 & 0.994615 & 0.001504 & -0.332527 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.690894 & 0.992739 & 0.001518 & -0.333760 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.691288 & 0.997050 & 0.001518 & -0.334982 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.691681 & 0.993470 & 0.001518 & -0.336189 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.692086 & 0.996191 & 0.001504 & -0.337414 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.692480 & 1.001275 & 0.001518 & -0.338596 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.692862 & 0.997838 & 0.001518 & -0.339729 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.693255 & 0.993613 & 0.001504 & -0.340882 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.693661 & 0.994744 & 0.001504 & -0.342054 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.694054 & 1.003236 & 0.001518 & -0.343179 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.694436 & 0.997923 & 0.001504 & -0.344261 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.694841 & 0.998024 & 0.001518 & -0.345393 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.695258 & 0.996047 & 0.001504 & -0.346543 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.695651 & 0.996993 & 0.001504 & -0.347614 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.696045 & 0.994916 & 0.001504 & -0.348675 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.696438 & 0.993183 & 0.001504 & -0.349717 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.696832 & 0.995604 & 0.001504 & -0.350752 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.697225 & 0.992124 & 0.001504 & -0.351770 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.697630 & 0.998367 & 0.001518 & -0.352805 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.698035 & 0.996993 & 0.001518 & -0.353826 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.698429 & 0.993498 & 0.001504 & -0.354804 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.698822 & 0.995933 & 0.001504 & -0.355768 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.699228 & 0.998267 & 0.001518 & -0.356750 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.699644 & 0.992997 & 0.001504 & -0.357742 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.700026 & 0.992639 & 0.001504 & -0.358641 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.700420 & 0.999613 & 0.001518 & -0.359551 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.700825 & 0.996964 & 0.001504 & -0.360479 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.701218 & 0.999012 & 0.001518 & -0.361364 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.701635 & 1.000301 & 0.001518 & -0.362285 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.702017 & 0.996377 & 0.001518 & -0.363120 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.702422 & 0.994286 & 0.001518 & -0.363990 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.702815 & 0.998167 & 0.001504 & -0.364822 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.703209 & 0.996577 & 0.001504 & -0.365642 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.703602 & 0.994014 & 0.001504 & -0.366448 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.703996 & 0.996320 & 0.001518 & -0.367240 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.704389 & 0.994401 & 0.001504 & -0.368021 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.704806 & 0.994229 & 0.001504 & -0.368831 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.705223 & 0.994802 & 0.001504 & -0.369629 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.705628 & 0.997895 & 0.001518 & -0.370389 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.706010 & 0.996105 & 0.001518 & -0.371095 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.706403 & 0.993284 & 0.001518 & -0.371808 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.706808 & 0.997265 & 0.001518 & -0.372531 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.707179 & 0.994415 & 0.001518 & -0.373176 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.707538 & 0.995246 & 0.001518 & -0.373793 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.707931 & 0.996692 & 0.001518 & -0.374455 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.708394 & 0.995790 & 0.001518 & -0.375218 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.708788 & 0.996706 & 0.001518 & -0.375856 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.709181 & 0.996721 & 0.001504 & -0.376476 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.709575 & 0.999212 & 0.001518 & -0.377085 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.709980 & 0.996649 & 0.001518 & -0.377701 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.710373 & 0.995704 & 0.001504 & -0.378285 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.710767 & 0.999885 & 0.001518 & -0.378855 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.711160 & 0.997895 & 0.001504 & -0.379410 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.711554 & 1.002277 & 0.001518 & -0.379955 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.711947 & 0.997351 & 0.001518 & -0.380489 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.712352 & 0.997838 & 0.001518 & -0.381022 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.712757 & 0.996635 & 0.001504 & -0.381542 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.713151 & 0.998024 & 0.001518 & -0.382036 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.713556 & 0.998110 & 0.001518 & -0.382527 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.713938 & 0.998768 & 0.001518 & -0.382982 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.714331 & 0.995460 & 0.001504 & -0.383433 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.714725 & 0.995790 & 0.001504 & -0.383878 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.715118 & 1.001174 & 0.001518 & -0.384304 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.715512 & 1.000000 & 0.001518 & -0.384720 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.715917 & 0.996620 & 0.001518 & -0.385135 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.716334 & 0.997838 & 0.001518 & -0.385547 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.716716 & 1.002578 & 0.001518 & -0.385913 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.717109 & 0.996448 & 0.001518 & -0.386275 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.717514 & 0.997995 & 0.001532 & -0.386636 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.717919 & 0.998869 & 0.001518 & -0.386984 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.718313 & 0.999585 & 0.001518 & -0.387310 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.718683 & 1.000286 & 0.001518 & -0.387604 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.719100 & 1.000143 & 0.001518 & -0.387919 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.719493 & 0.995618 & 0.001504 & -0.388206 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.719887 & 0.998568 & 0.001504 & -0.388481 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.720292 & 0.993312 & 0.001504 & -0.388750 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.720685 & 0.996806 & 0.001504 & -0.388997 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.721102 & 0.999585 & 0.001518 & -0.389245 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.721472 & 0.998568 & 0.001518 & -0.389456 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.721854 & 0.999685 & 0.001518 & -0.389660 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.722260 & 0.994171 & 0.001504 & -0.389861 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.722653 & 0.998826 & 0.001518 & -0.390047 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.723047 & 1.000172 & 0.001518 & -0.390215 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.723428 & 0.995417 & 0.001518 & -0.390373 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.723834 & 0.996950 & 0.001504 & -0.390524 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.724227 & 0.995260 & 0.001504 & -0.390656 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.724621 & 0.997694 & 0.001504 & -0.390774 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.725014 & 0.995546 & 0.001518 & -0.390885 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.725408 & 0.996907 & 0.001518 & -0.390979 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.725801 & 0.996019 & 0.001504 & -0.391061 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.726195 & 0.996477 & 0.001518 & -0.391133 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.726611 & 0.999842 & 0.001518 & -0.391194 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.727028 & 0.998282 & 0.001504 & -0.391237 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.727421 & 0.994615 & 0.001504 & -0.391269 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.727827 & 0.998067 & 0.001518 & -0.391287 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.728232 & 0.994687 & 0.001518 & -0.391290 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.728625 & 0.998539 & 0.001532 & -0.391283 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.729030 & 0.995360 & 0.001518 & -0.391258 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.729424 & 1.002921 & 0.001518 & -0.391226 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.729817 & 0.999212 & 0.001518 & -0.391179 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.730211 & 0.999986 & 0.001518 & -0.391118 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.730593 & 0.996649 & 0.001518 & -0.391047 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.730998 & 0.996849 & 0.001518 & -0.390961 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.731403 & 0.993728 & 0.001518 & -0.390860 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.731796 & 0.997480 & 0.001518 & -0.390749 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.732167 & 0.995145 & 0.001504 & -0.390635 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.732572 & 0.995002 & 0.001504 & -0.390491 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.732965 & 0.996649 & 0.001504 & -0.390344 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.733370 & 0.999112 & 0.001504 & -0.390180 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.733787 & 0.999570 & 0.001504 & -0.389993 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.734169 & 0.998597 & 0.001504 & -0.389811 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.734574 & 0.997966 & 0.001518 & -0.389603 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.734968 & 0.997866 & 0.001518 & -0.389391 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.735361 & 0.998038 & 0.001518 & -0.389166 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.735755 & 0.999542 & 0.001518 & -0.388926 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.736171 & 0.997494 & 0.001504 & -0.388661 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.736565 & 0.996477 & 0.001504 & -0.388395 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.736958 & 0.995632 & 0.001504 & -0.388116 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.737352 & 0.993140 & 0.001504 & -0.387826 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.737745 & 0.996950 & 0.001504 & -0.387521 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.738139 & 0.998554 & 0.001504 & -0.387206 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.738544 & 0.997866 & 0.001504 & -0.386866 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.738961 & 0.998468 & 0.001504 & -0.386504 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.739366 & 0.995016 & 0.001504 & -0.386138 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.739771 & 0.999198 & 0.001518 & -0.385759 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.740176 & 0.998153 & 0.001518 & -0.385365 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.740569 & 0.995389 & 0.001518 & -0.384970 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.740963 & 0.995876 & 0.001518 & -0.384562 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.741345 & 0.997322 & 0.001504 & -0.384157 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.741738 & 0.999126 & 0.001518 & -0.383724 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.742143 & 0.997537 & 0.001504 & -0.383265 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.742537 & 0.993370 & 0.001504 & -0.382803 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.742930 & 0.994973 & 0.001504 & -0.382334 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.743324 & 0.995790 & 0.001518 & -0.381850 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.743717 & 0.998654 & 0.001518 & -0.381352 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.744111 & 0.998009 & 0.001504 & -0.380840 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.744504 & 0.998668 & 0.001504 & -0.380317 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.744921 & 0.997838 & 0.001504 & -0.379751 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.745315 & 0.995976 & 0.001518 & -0.379199 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.745708 & 0.998095 & 0.001504 & -0.378636 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.746102 & 1.001045 & 0.001518 & -0.378063 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.746495 & 0.994859 & 0.001518 & -0.377476 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.746889 & 0.995102 & 0.001518 & -0.376874 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.747282 & 0.998496 & 0.001504 & -0.376261 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.747687 & 0.992868 & 0.001504 & -0.375616 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.748104 & 0.995518 & 0.001504 & -0.374935 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.748486 & 0.999083 & 0.001518 & -0.374301 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.748879 & 0.995174 & 0.001504 & -0.373635 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.749284 & 1.002678 & 0.001518 & -0.372936 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.749678 & 1.003222 & 0.001518 & -0.372245 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.750095 & 1.001761 & 0.001518 & -0.371496 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.750488 & 0.997107 & 0.001518 & -0.370776 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.750882 & 0.994386 & 0.001504 & -0.370045 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.751275 & 0.997709 & 0.001504 & -0.369300 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.751669 & 0.996864 & 0.001504 & -0.368540 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.752062 & 1.000659 & 0.001518 & -0.367770 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.752456 & 0.995088 & 0.001504 & -0.366985 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.752849 & 0.995088 & 0.001504 & -0.366190 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.753243 & 1.000888 & 0.001504 & -0.365377 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.753636 & 1.001933 & 0.001518 & -0.364556 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.754007 & 0.999871 & 0.001518 & -0.363768 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.754400 & 0.994959 & 0.001504 & -0.362919 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.754794 & 0.998009 & 0.001518 & -0.362059 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.755187 & 0.994816 & 0.001504 & -0.361182 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.755592 & 0.996005 & 0.001518 & -0.360268 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.756009 & 0.998396 & 0.001518 & -0.359315 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.756391 & 0.999814 & 0.001518 & -0.358427 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.756796 & 0.996348 & 0.001504 & -0.357470 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.757189 & 0.996420 & 0.001518 & -0.356528 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.757606 & 0.997594 & 0.001504 & -0.355517 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.757988 & 0.999169 & 0.001518 & -0.354575 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.758393 & 0.998253 & 0.001518 & -0.353565 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.758787 & 0.999427 & 0.001518 & -0.352569 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.759180 & 0.999599 & 0.001518 & -0.351562 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.759574 & 0.993312 & 0.001504 & -0.350541 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.759967 & 0.998038 & 0.001518 & -0.349506 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.760372 & 0.998410 & 0.001518 & -0.348427 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.760777 & 0.999585 & 0.001518 & -0.347331 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.761171 & 0.994930 & 0.001504 & -0.346256 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.761564 & 0.999126 & 0.001518 & -0.345167 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.761958 & 0.998425 & 0.001518 & -0.344067 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.762351 & 0.997594 & 0.001518 & -0.342949 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.762756 & 0.993556 & 0.001504 & -0.341789 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.763162 & 0.996377 & 0.001518 & -0.340614 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.763567 & 0.995804 & 0.001518 & -0.339421 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.763960 & 0.996935 & 0.001518 & -0.338253 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.764354 & 0.997952 & 0.001532 & -0.337067 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.764747 & 0.997508 & 0.001518 & -0.335870 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.765141 & 0.997995 & 0.001518 & -0.334659 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.765546 & 0.996377 & 0.001518 & -0.333398 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.765951 & 0.992338 & 0.001518 & -0.332126 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.766344 & 0.993541 & 0.001518 & -0.330872 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.766738 & 0.997923 & 0.001518 & -0.329608 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.767143 & 0.999771 & 0.001518 & -0.328293 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.767525 & 0.995360 & 0.001504 & -0.327035 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.767918 & 0.995790 & 0.001518 & -0.325731 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.768323 & 0.993627 & 0.001518 & -0.324373 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.768717 & 0.997150 & 0.001518 & -0.323041 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.769110 & 0.994129 & 0.001532 & -0.321690 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.769527 & 0.995203 & 0.001518 & -0.320250 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.769921 & 0.993169 & 0.001518 & -0.318874 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.770314 & 0.994888 & 0.001532 & -0.317487 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.770708 & 0.993756 & 0.001518 & -0.316083 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.771101 & 0.997107 & 0.001518 & -0.314668 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.771495 & 0.993040 & 0.001518 & -0.313238 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.771888 & 0.996105 & 0.001518 & -0.311795 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.772282 & 0.995188 & 0.001518 & -0.310336 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.772687 & 0.998697 & 0.001518 & -0.308821 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.773103 & 0.995675 & 0.001518 & -0.307248 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.773509 & 0.996892 & 0.001518 & -0.305701 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.773914 & 0.997795 & 0.001518 & -0.304142 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.774319 & 0.996864 & 0.001518 & -0.302569 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.774712 & 0.996363 & 0.001518 & -0.301025 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.775094 & 0.999284 & 0.001518 & -0.299513 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.775488 & 0.995317 & 0.001518 & -0.297944 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.775893 & 0.995460 & 0.001518 & -0.296310 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.776321 & 0.996778 & 0.001518 & -0.294573 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.776726 & 0.996721 & 0.001518 & -0.292910 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.777131 & 0.996391 & 0.001518 & -0.291234 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.777513 & 0.996764 & 0.001532 & -0.289636 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.777918 & 0.997422 & 0.001532 & -0.287931 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.778312 & 0.996463 & 0.001518 & -0.286261 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.778705 & 0.996377 & 0.001518 & -0.284574 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.779122 & 0.993828 & 0.001532 & -0.282775 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.779515 & 0.992969 & 0.001518 & -0.281059 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.779909 & 0.996348 & 0.001518 & -0.279329 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.780302 & 0.995804 & 0.001518 & -0.277587 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.780696 & 0.996835 & 0.001518 & -0.275828 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.781089 & 0.999800 & 0.001532 & -0.274058 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.781518 & 0.997050 & 0.001518 & -0.272113 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.781911 & 0.999298 & 0.001518 & -0.270311 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.782293 & 0.998511 & 0.001518 & -0.268548 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.782698 & 0.995389 & 0.001518 & -0.266664 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.783092 & 0.998367 & 0.001518 & -0.264819 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.783485 & 0.998038 & 0.001518 & -0.262959 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.783879 & 0.999327 & 0.001518 & -0.261086 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.784295 & 0.993155 & 0.001518 & -0.259087 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.784689 & 0.994773 & 0.001518 & -0.257184 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.785082 & 0.997279 & 0.001518 & -0.255267 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.785487 & 0.992940 & 0.001518 & -0.253275 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.785893 & 1.000143 & 0.001518 & -0.251269 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.786286 & 0.999370 & 0.001518 & -0.249309 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.786703 & 0.998267 & 0.001518 & -0.247214 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.787085 & 0.995647 & 0.001518 & -0.245279 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.787490 & 0.995818 & 0.001518 & -0.243212 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.787883 & 1.003165 & 0.001518 & -0.241191 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.788300 & 0.999169 & 0.001518 & -0.239034 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.788693 & 0.996434 & 0.001518 & -0.236982 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.789133 & 0.999857 & 0.001518 & -0.234667 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.789538 & 0.995074 & 0.001518 & -0.232521 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.789932 & 0.992553 & 0.001518 & -0.230422 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.790360 & 0.994673 & 0.001518 & -0.228122 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.790765 & 0.995403 & 0.001518 & -0.225925 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.791170 & 0.998482 & 0.001518 & -0.223718 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.791564 & 0.996849 & 0.001518 & -0.221555 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.791969 & 0.996620 & 0.001518 & -0.219315 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.792362 & 0.997966 & 0.001518 & -0.217123 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.792756 & 0.992854 & 0.001518 & -0.214916 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.793149 & 1.000243 & 0.001518 & -0.212691 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.793543 & 0.997680 & 0.001518 & -0.210455 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.793925 & 0.995131 & 0.001518 & -0.208266 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.794330 & 0.998253 & 0.001518 & -0.205934 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.794747 & 0.994143 & 0.001504 & -0.203516 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.795140 & 0.997050 & 0.001518 & -0.201216 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.795534 & 0.993785 & 0.001518 & -0.198898 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.795927 & 0.997494 & 0.001518 & -0.196569 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.796321 & 0.998826 & 0.001532 & -0.194222 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.796714 & 0.995704 & 0.001518 & -0.191861 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.797084 & 1.001747 & 0.001518 & -0.189626 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.797501 & 1.000243 & 0.001518 & -0.187093 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.797906 & 1.001103 & 0.001532 & -0.184614 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.798300 & 0.997150 & 0.001518 & -0.182188 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.798682 & 0.996950 & 0.001518 & -0.179824 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.799075 & 0.994358 & 0.001518 & -0.177366 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.799469 & 0.995818 & 0.001518 & -0.174898 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.799874 & 0.996549 & 0.001518 & -0.172336 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.800290 & 0.997995 & 0.001518 & -0.169688 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.800684 & 0.998754 & 0.001518 & -0.167170 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.801077 & 0.996749 & 0.001518 & -0.164633 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.801471 & 0.996764 & 0.001518 & -0.162082 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.801876 & 0.996162 & 0.001518 & -0.159442 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.802270 & 0.996663 & 0.001518 & -0.156855 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.802686 & 0.998496 & 0.001518 & -0.154104 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.803080 & 0.996491 & 0.001518 & -0.151488 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.803473 & 0.995188 & 0.001518 & -0.148855 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.803867 & 0.996792 & 0.001518 & -0.146208 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.804260 & 0.999284 & 0.001532 & -0.143542 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.804654 & 0.996549 & 0.001518 & -0.140862 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.805047 & 0.995045 & 0.001532 & -0.138165 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.805487 & 0.992954 & 0.001518 & -0.135134 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.805869 & 0.996620 & 0.001518 & -0.132482 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.806263 & 0.993140 & 0.001518 & -0.129735 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.806656 & 0.992911 & 0.001518 & -0.126972 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.807050 & 0.998611 & 0.001532 & -0.124192 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.807455 & 0.994143 & 0.001518 & -0.121312 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.807871 & 0.993656 & 0.001518 & -0.118335 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.808288 & 0.996191 & 0.001518 & -0.115336 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.808681 & 0.995976 & 0.001518 & -0.112488 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.809052 & 0.996577 & 0.001518 & -0.109790 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.809445 & 0.997336 & 0.001518 & -0.106909 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.809839 & 0.996363 & 0.001518 & -0.104011 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.810232 & 0.993828 & 0.001518 & -0.101098 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.810626 & 0.998138 & 0.001518 & -0.098164 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.811019 & 0.994386 & 0.001518 & -0.095219 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.811413 & 0.996005 & 0.001518 & -0.092253 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.811806 & 0.997981 & 0.001518 & -0.089272 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.812200 & 0.993470 & 0.001518 & -0.086273 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.812593 & 0.998883 & 0.001518 & -0.083257 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.812987 & 0.997236 & 0.001518 & -0.080222 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.813380 & 0.995317 & 0.001532 & -0.077173 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.813774 & 0.995446 & 0.001532 & -0.074107 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.814167 & 0.995647 & 0.001518 & -0.071022 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.814561 & 0.996849 & 0.001532 & -0.067919 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.814955 & 0.995016 & 0.001532 & -0.064799 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.815360 & 0.996262 & 0.001532 & -0.061571 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.815776 & 0.996047 & 0.001532 & -0.058228 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.816158 & 0.997193 & 0.001532 & -0.055151 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.816563 & 0.994501 & 0.001518 & -0.051865 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.816957 & 0.999556 & 0.001532 & -0.048659 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.817350 & 0.998296 & 0.001532 & -0.045431 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.817755 & 0.996033 & 0.001532 & -0.042092 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.818160 & 0.995331 & 0.001532 & -0.038735 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.818554 & 0.994816 & 0.001532 & -0.035457 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.818947 & 0.999800 & 0.001532 & -0.032157 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.819329 & 0.992195 & 0.001532 & -0.028940 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.819735 & 0.993914 & 0.001532 & -0.025508 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.820140 & 0.992696 & 0.001518 & -0.022058 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.820533 & 0.997637 & 0.001532 & -0.018690 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.820927 & 0.998926 & 0.001532 & -0.015301 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.821320 & 0.994429 & 0.001532 & -0.011894 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.821737 & 0.995575 & 0.001518 & -0.008268 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.822130 & 1.003022 & 0.001532 & -0.004825 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.822547 & 0.996649 & 0.001518 & -0.001160 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.822964 & 0.997923 & 0.001532 & 0.002526 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.823357 & 0.994086 & 0.001518 & 0.006030 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.823751 & 0.995618 & 0.001532 & 0.009549 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.824156 & 0.997451 & 0.001532 & 0.013192 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.824572 & 0.996234 & 0.001518 & 0.016957 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.824966 & 0.997881 & 0.001532 & 0.020533 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.825359 & 0.997165 & 0.001518 & 0.024130 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.825753 & 0.995460 & 0.001518 & 0.027741 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.826146 & 1.001991 & 0.001532 & 0.031374 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.826540 & 0.995933 & 0.001518 & 0.035028 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.826933 & 0.998081 & 0.001518 & 0.038697 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.827350 & 0.994487 & 0.001518 & 0.042606 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.827767 & 0.998554 & 0.001518 & 0.046532 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.828160 & 0.994572 & 0.001518 & 0.050262 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.828554 & 0.997737 & 0.001518 & 0.054013 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.828947 & 0.992754 & 0.001518 & 0.057782 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.829341 & 0.993155 & 0.001518 & 0.061569 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.829734 & 0.993527 & 0.001518 & 0.065377 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.830139 & 0.996062 & 0.001532 & 0.069314 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.830533 & 0.992625 & 0.001518 & 0.073162 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.830926 & 0.994773 & 0.001518 & 0.077028 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.831320 & 0.998095 & 0.001518 & 0.080912 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.831737 & 0.995861 & 0.001518 & 0.085046 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.832130 & 0.997036 & 0.001518 & 0.088973 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.832524 & 0.998267 & 0.001518 & 0.092917 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.832917 & 0.997537 & 0.001518 & 0.096883 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.833311 & 0.994372 & 0.001518 & 0.100871 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.833704 & 0.996391 & 0.001518 & 0.104876 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.834109 & 0.999585 & 0.001518 & 0.109017 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.834503 & 0.997050 & 0.001518 & 0.113066 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.834896 & 0.994243 & 0.001518 & 0.117132 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.835278 & 0.997523 & 0.001518 & 0.121098 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.835672 & 0.996434 & 0.001532 & 0.125204 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.836077 & 0.996148 & 0.001532 & 0.129449 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.836470 & 0.996721 & 0.001518 & 0.133598 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.836864 & 1.000458 & 0.001518 & 0.137765 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.837280 & 0.997508 & 0.001518 & 0.142204 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.837686 & 0.998554 & 0.001532 & 0.146535 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.838091 & 0.995919 & 0.001518 & 0.150892 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.838484 & 0.997795 & 0.001518 & 0.155144 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.838878 & 0.998783 & 0.001532 & 0.159418 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.839283 & 0.996506 & 0.001518 & 0.163843 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.839665 & 0.995403 & 0.001518 & 0.168031 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.840058 & 0.994888 & 0.001518 & 0.172366 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.840452 & 0.999356 & 0.001532 & 0.176726 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.840845 & 0.995861 & 0.001518 & 0.181104 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.841250 & 0.991880 & 0.001518 & 0.185633 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.841667 & 0.997050 & 0.001518 & 0.190319 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.842049 & 0.996792 & 0.001532 & 0.194632 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.842454 & 0.995933 & 0.001532 & 0.199229 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.842848 & 0.997737 & 0.001532 & 0.203718 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.843241 & 0.996806 & 0.001518 & 0.208229 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.843611 & 0.995174 & 0.001532 & 0.212492 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.844028 & 0.996764 & 0.001532 & 0.217311 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.844422 & 0.995904 & 0.001532 & 0.221886 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.844815 & 1.001031 & 0.001532 & 0.226486 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.845209 & 0.995002 & 0.001518 & 0.231104 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.845602 & 1.001590 & 0.001532 & 0.235743 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.845996 & 0.997064 & 0.001518 & 0.240408 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.846366 & 0.995647 & 0.001532 & 0.244818 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.846736 & 0.997995 & 0.001532 & 0.249246 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.847130 & 0.996792 & 0.001518 & 0.253976 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.847523 & 0.998912 & 0.001518 & 0.258726 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.847894 & 0.997021 & 0.001518 & 0.263215 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.848287 & 0.999356 & 0.001532 & 0.268012 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.848681 & 0.998153 & 0.001532 & 0.272827 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.849051 & 0.996749 & 0.001518 & 0.277381 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.849468 & 0.994744 & 0.001532 & 0.282529 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.849873 & 0.995102 & 0.001518 & 0.287559 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.850232 & 0.995002 & 0.001518 & 0.292034 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.850637 & 0.993570 & 0.001518 & 0.297111 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.851019 & 0.993341 & 0.001532 & 0.301919 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.851401 & 0.991837 & 0.001532 & 0.306748 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.851771 & 0.997250 & 0.001532 & 0.311456 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.852164 & 0.995374 & 0.001532 & 0.316475 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.852558 & 0.995417 & 0.001532 & 0.321523 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.852951 & 0.994630 & 0.001518 & 0.326589 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.853357 & 0.993398 & 0.001532 & 0.331834 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.853773 & 0.996406 & 0.001532 & 0.337251 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.854178 & 0.991766 & 0.001532 & 0.342546 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.854583 & 0.997680 & 0.001532 & 0.347866 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.854977 & 0.997408 & 0.001532 & 0.353058 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.855370 & 0.995689 & 0.001532 & 0.358274 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.855764 & 0.995331 & 0.001532 & 0.363515 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.856146 & 0.998024 & 0.001532 & 0.368624 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.856551 & 0.996663 & 0.001532 & 0.374070 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.856944 & 0.998611 & 0.001532 & 0.379383 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.857338 & 0.996520 & 0.001518 & 0.384725 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.857731 & 0.997909 & 0.001532 & 0.390088 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.858125 & 0.999227 & 0.001532 & 0.395476 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.858519 & 0.996878 & 0.001532 & 0.400890 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.858889 & 0.994845 & 0.001532 & 0.406006 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.859282 & 0.995761 & 0.001518 & 0.411469 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.859676 & 0.998496 & 0.001532 & 0.416954 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.860093 & 0.995732 & 0.001547 & 0.422794 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.860486 & 0.993556 & 0.001532 & 0.428333 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.860880 & 1.001246 & 0.001532 & 0.433897 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.861273 & 0.999771 & 0.001532 & 0.439489 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.861667 & 0.997795 & 0.001532 & 0.445107 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.862060 & 1.001389 & 0.001532 & 0.450746 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.862465 & 0.998955 & 0.001532 & 0.456582 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.862859 & 0.997723 & 0.001532 & 0.462279 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.863241 & 0.993813 & 0.001532 & 0.467832 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.863634 & 0.997365 & 0.001532 & 0.473578 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.864028 & 0.997021 & 0.001532 & 0.479350 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.864433 & 0.997995 & 0.001532 & 0.485322 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.864815 & 1.000730 & 0.001532 & 0.490976 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.865197 & 0.998711 & 0.001547 & 0.496658 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.865613 & 0.999499 & 0.001532 & 0.502881 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.865995 & 0.994143 & 0.001532 & 0.508613 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.866400 & 0.994429 & 0.001532 & 0.514722 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.866794 & 0.999757 & 0.001532 & 0.520683 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.867187 & 0.992138 & 0.001532 & 0.526673 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.867581 & 0.999255 & 0.001532 & 0.532689 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.867974 & 0.999298 & 0.001532 & 0.538732 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.868368 & 0.997594 & 0.001532 & 0.544802 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.868785 & 0.999642 & 0.001532 & 0.551261 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.869178 & 0.992997 & 0.001532 & 0.557391 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.869572 & 1.000501 & 0.001547 & 0.563546 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.869965 & 0.999842 & 0.001532 & 0.569730 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.870359 & 0.997551 & 0.001532 & 0.575942 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.870729 & 0.997064 & 0.001532 & 0.581814 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.871146 & 0.996348 & 0.001532 & 0.588449 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.871516 & 0.993670 & 0.001532 & 0.594375 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.871886 & 0.990061 & 0.001518 & 0.600329 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.872280 & 1.001203 & 0.001532 & 0.606678 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.872685 & 0.995847 & 0.001532 & 0.613248 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.873078 & 0.992668 & 0.001532 & 0.619658 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.873472 & 0.995761 & 0.001532 & 0.626096 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.873865 & 0.996878 & 0.001532 & 0.632562 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.874259 & 0.999356 & 0.001532 & 0.639061 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.874652 & 0.993198 & 0.001532 & 0.645589 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.875058 & 1.003007 & 0.001547 & 0.652339 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.875451 & 1.002334 & 0.001532 & 0.658924 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.875833 & 0.994501 & 0.001532 & 0.665347 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.876227 & 1.002234 & 0.001547 & 0.671993 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.876632 & 0.997107 & 0.001547 & 0.678865 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.877025 & 0.996678 & 0.001532 & 0.685571 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.877407 & 0.996291 & 0.001532 & 0.692110 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.877801 & 0.997709 & 0.001532 & 0.698877 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.878194 & 0.999083 & 0.001532 & 0.705674 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.878599 & 0.999656 & 0.001532 & 0.712706 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.878993 & 1.006000 & 0.001532 & 0.719564 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.879386 & 1.000029 & 0.001532 & 0.726457 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.879803 & 0.995346 & 0.001532 & 0.733787 & -- & -- \\
3688 & KeplerCam & Sloani & 2021-12-01 & 2459549.880196 & 0.995059 & 0.001532 & 0.740741 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.784356 & 1.002436 & 0.002165 & -0.430545 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.785560 & 0.991656 & 0.002187 & -0.431384 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.786660 & 0.995417 & 0.002169 & -0.432044 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.787759 & 0.997120 & 0.002200 & -0.432609 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.788963 & 0.999418 & 0.002183 & -0.433110 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.790039 & 0.998746 & 0.002178 & -0.433461 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.791208 & 0.986962 & 0.002183 & -0.433735 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.792354 & 0.992492 & 0.002178 & -0.433898 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.793453 & 0.993532 & 0.002178 & -0.433949 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.794553 & 0.999244 & 0.002174 & -0.433902 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.795699 & 0.996288 & 0.002178 & -0.433752 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.796798 & 0.996239 & 0.002187 & -0.433504 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.797921 & 0.993186 & 0.002169 & -0.433153 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.799055 & 0.997435 & 0.002183 & -0.432690 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.800154 & 0.998400 & 0.002187 & -0.432142 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.801242 & 0.994399 & 0.002214 & -0.431500 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.802434 & 0.995373 & 0.002191 & -0.430690 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.803522 & 0.994332 & 0.002169 & -0.429847 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.804657 & 0.997760 & 0.002191 & -0.428866 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.805826 & 0.991296 & 0.002174 & -0.427748 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.806937 & 0.992532 & 0.002191 & -0.426579 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.808082 & 0.995564 & 0.002191 & -0.425269 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.809193 & 1.000302 & 0.002178 & -0.423894 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.810305 & 0.997653 & 0.002174 & -0.422417 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.811404 & 0.995359 & 0.002231 & -0.420858 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.812515 & 0.996919 & 0.002178 & -0.419179 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.813626 & 0.993826 & 0.002169 & -0.417402 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.814784 & 0.993025 & 0.002169 & -0.415441 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.815918 & 0.998071 & 0.002178 & -0.413411 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.817006 & 0.991354 & 0.002174 & -0.411364 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.818105 & 0.993772 & 0.002183 & -0.409197 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.819216 & 0.994764 & 0.002174 & -0.406902 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.820339 & 0.992888 & 0.002174 & -0.404482 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.821473 & 0.999787 & 0.002200 & -0.401934 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.822584 & 0.993706 & 0.002174 & -0.399331 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.823742 & 1.000258 & 0.002191 & -0.396508 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.824887 & 0.991821 & 0.002200 & -0.393609 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.826010 & 0.994408 & 0.002187 & -0.390659 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.827144 & 0.994639 & 0.002196 & -0.387571 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.828244 & 0.997177 & 0.002187 & -0.384475 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.829390 & 0.996942 & 0.002183 & -0.381139 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.830524 & 0.993386 & 0.002187 & -0.377730 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.831670 & 0.992874 & 0.002196 & -0.374172 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.832781 & 0.990523 & 0.002183 & -0.370622 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.833892 & 0.998257 & 0.002178 & -0.366960 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.835003 & 0.995533 & 0.002187 & -0.363200 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.836137 & 1.000240 & 0.002183 & -0.359248 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.837248 & 0.997942 & 0.002200 & -0.355273 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.838359 & 0.995719 & 0.002209 & -0.351192 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.839470 & 1.000382 & 0.002187 & -0.347004 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.840593 & 1.000262 & 0.002174 & -0.342666 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.841692 & 0.996595 & 0.002196 & -0.338311 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.842803 & 0.993061 & 0.002183 & -0.333806 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.843926 & 0.994577 & 0.002187 & -0.329142 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.845060 & 0.992016 & 0.002258 & -0.324320 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.846171 & 0.994541 & 0.002183 & -0.319490 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.847340 & 0.992674 & 0.002187 & -0.314291 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.848451 & 0.998155 & 0.002191 & -0.309238 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.849551 & 0.993186 & 0.002187 & -0.304129 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.850674 & 0.993666 & 0.002187 & -0.298802 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.851785 & 0.990212 & 0.002174 & -0.293423 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.852896 & 1.003983 & 0.002231 & -0.287933 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.854007 & 0.994679 & 0.002160 & -0.282332 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.855118 & 0.995844 & 0.002178 & -0.276623 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.856252 & 0.992688 & 0.002196 & -0.270679 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.857363 & 0.993972 & 0.002183 & -0.264744 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.858497 & 0.990990 & 0.002169 & -0.258573 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.859620 & 0.988060 & 0.002178 & -0.252351 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.860731 & 0.991852 & 0.002125 & -0.246077 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.861842 & 1.001080 & 0.002125 & -0.239692 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.862976 & 0.995755 & 0.002085 & -0.233054 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.864111 & 0.991114 & 0.002134 & -0.226301 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.865222 & 0.992883 & 0.002134 & -0.219569 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.866344 & 0.993826 & 0.002089 & -0.212653 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.867444 & 0.995986 & 0.002094 & -0.205767 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.868555 & 0.990132 & 0.002129 & -0.198693 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.869677 & 0.995906 & 0.002063 & -0.191426 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.870800 & 0.990394 & 0.002174 & -0.184038 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.871888 & 0.987940 & 0.002067 & -0.176771 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.872999 & 0.988727 & 0.002045 & -0.169230 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.874099 & 0.990114 & 0.002036 & -0.161650 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.875221 & 0.995835 & 0.002103 & -0.153792 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.876321 & 0.995537 & 0.002063 & -0.145981 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.877432 & 0.985566 & 0.002027 & -0.137969 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.878543 & 0.993328 & 0.002098 & -0.129836 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.879642 & 0.984931 & 0.002036 & -0.121670 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.880754 & 0.997413 & 0.002045 & -0.113298 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.881876 & 0.992336 & 0.002027 & -0.104716 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.883010 & 0.991367 & 0.002085 & -0.095920 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.884133 & 0.992372 & 0.002027 & -0.087085 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.885267 & 0.993150 & 0.002089 & -0.078032 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.886390 & 0.988234 & 0.002138 & -0.068950 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.887547 & 0.989576 & 0.002396 & -0.059447 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.888681 & 0.992101 & 0.002049 & -0.050009 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.889804 & 0.997648 & 0.002143 & -0.040536 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.890938 & 0.988478 & 0.002107 & -0.030832 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.892049 & 0.984508 & 0.002049 & -0.021201 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.893172 & 0.986433 & 0.002036 & -0.011339 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.894283 & 0.992643 & 0.002014 & -0.001451 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.895394 & 0.995755 & 0.002205 & 0.008566 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.896505 & 0.993968 & 0.002089 & 0.018711 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.897639 & 0.993106 & 0.002045 & 0.029203 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.898751 & 0.991301 & 0.002054 & 0.039609 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.899862 & 0.988376 & 0.002094 & 0.050152 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.900961 & 0.984015 & 0.002120 & 0.060712 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.902061 & 0.991439 & 0.002031 & 0.071401 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.903183 & 0.995186 & 0.002036 & 0.082450 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.904294 & 0.980326 & 0.002023 & 0.093524 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.905405 & 0.993337 & 0.002058 & 0.104726 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.906540 & 0.992105 & 0.002049 & 0.116306 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.907651 & 0.994906 & 0.002071 & 0.127787 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.908785 & 0.991932 & 0.002076 & 0.139649 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.909896 & 0.986896 & 0.002040 & 0.151409 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.911007 & 0.992181 & 0.002076 & 0.163305 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.912130 & 0.990376 & 0.002054 & 0.175467 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.913229 & 0.996595 & 0.002063 & 0.187518 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.914352 & 0.988971 & 0.002058 & 0.199967 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.915463 & 1.001298 & 0.002071 & 0.212428 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.916574 & 0.986993 & 0.002076 & 0.225031 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.917685 & 0.997280 & 0.002080 & 0.237780 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.918785 & 0.997640 & 0.002071 & 0.250537 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.919907 & 1.002183 & 0.002063 & 0.263710 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.921018 & 0.996315 & 0.002098 & 0.276895 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.922153 & 0.996124 & 0.002080 & 0.290505 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.923264 & 0.997564 & 0.002058 & 0.303990 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.924375 & 1.004930 & 0.002071 & 0.317621 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.925509 & 1.000360 & 0.002080 & 0.331688 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.926620 & 0.999524 & 0.002063 & 0.345623 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.927731 & 1.000213 & 0.002076 & 0.359712 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.928831 & 0.988971 & 0.002049 & 0.373801 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.929953 & 0.996986 & 0.002058 & 0.388344 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.931064 & 0.989234 & 0.002076 & 0.402891 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.932175 & 0.998164 & 0.002080 & 0.417593 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.933321 & 0.999484 & 0.002076 & 0.432919 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.934444 & 0.991447 & 0.002058 & 0.448100 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.935532 & 0.993208 & 0.002063 & 0.462964 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.936643 & 0.995208 & 0.002063 & 0.478304 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.937754 & 0.993381 & 0.002058 & 0.493802 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.938865 & 0.999422 & 0.002063 & 0.509467 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.939964 & 0.982837 & 0.002036 & 0.525123 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.941099 & 0.990510 & 0.002063 & 0.541443 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.942198 & 0.987522 & 0.002036 & 0.557429 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.943298 & 0.994981 & 0.002063 & 0.573578 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.944432 & 1.002271 & 0.002080 & 0.590408 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.945555 & 0.993701 & 0.002054 & 0.607238 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.946689 & 0.993274 & 0.002063 & 0.624418 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.947788 & 0.994804 & 0.002067 & 0.641244 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.948922 & 1.008717 & 0.002080 & 0.658776 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.950057 & 0.994301 & 0.002067 & 0.676488 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.951168 & 0.990692 & 0.002063 & 0.694011 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.952290 & 0.984900 & 0.002063 & 0.711899 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.953401 & 0.991585 & 0.002071 & 0.729778 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.954524 & 0.994146 & 0.002116 & 0.748025 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.955624 & 0.994230 & 0.002107 & 0.766075 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.956735 & 0.999471 & 0.002094 & 0.784494 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.957846 & 0.990852 & 0.002085 & 0.803092 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.958957 & 0.992154 & 0.002080 & 0.821875 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.960079 & 0.990723 & 0.002103 & 0.841038 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.961214 & 0.991127 & 0.002160 & 0.860592 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.962313 & 0.994061 & 0.002103 & 0.879734 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.963436 & 0.994026 & 0.002151 & 0.899467 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.964547 & 1.000591 & 0.002156 & 0.919192 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.965658 & 0.982842 & 0.002111 & 0.939105 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.966769 & 0.991310 & 0.002107 & 0.959206 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.967880 & 1.006028 & 0.002147 & 0.979505 & -- & -- \\
3807 & KeplerCam & Sloani & 2022-02-16 & 2459626.968991 & 0.997937 & 0.002183 & 1.000000 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.784976 & 0.997534 & 0.003310 & -0.432753 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.786087 & 0.999991 & 0.003291 & -0.433473 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.787209 & 0.993024 & 0.003310 & -0.434094 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.788355 & 0.989285 & 0.003291 & -0.434626 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.789489 & 0.997294 & 0.003310 & -0.435044 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.790635 & 0.995146 & 0.003284 & -0.435363 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.791781 & 0.999315 & 0.003291 & -0.435576 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.792892 & 0.995247 & 0.003411 & -0.435682 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.793991 & 0.996447 & 0.003329 & -0.435686 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.795126 & 0.998784 & 0.003322 & -0.435588 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.796237 & 0.996719 & 0.003297 & -0.435388 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.797359 & 0.997704 & 0.003297 & -0.435090 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.798482 & 0.998323 & 0.003322 & -0.434686 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.799605 & 0.995967 & 0.003284 & -0.434184 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.800693 & 0.991420 & 0.003297 & -0.433596 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.801815 & 0.991849 & 0.003278 & -0.432889 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.802961 & 0.995576 & 0.003310 & -0.432063 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.804095 & 0.998310 & 0.003316 & -0.431140 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.805229 & 0.997982 & 0.003423 & -0.430109 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.806375 & 1.002024 & 0.003310 & -0.428968 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.807521 & 0.992083 & 0.003322 & -0.427717 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.808632 & 0.996877 & 0.003322 & -0.426401 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.809743 & 0.986904 & 0.003404 & -0.424984 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.810843 & 0.996889 & 0.003341 & -0.423485 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.811954 & 0.986910 & 0.003303 & -0.421867 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.813065 & 0.997793 & 0.003297 & -0.420147 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.814188 & 0.992917 & 0.003316 & -0.418312 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.815333 & 0.991660 & 0.003278 & -0.416329 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.816456 & 0.993106 & 0.003354 & -0.414281 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.817544 & 0.995980 & 0.003322 & -0.412199 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.818655 & 0.991300 & 0.003310 & -0.409973 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.819766 & 0.990017 & 0.003284 & -0.407644 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.820912 & 0.996826 & 0.003329 & -0.405136 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.822023 & 0.997887 & 0.003322 & -0.402599 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.823134 & 0.989089 & 0.003297 & -0.399959 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.824291 & 0.998254 & 0.003348 & -0.397103 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.825437 & 1.002574 & 0.003341 & -0.394165 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.826594 & 1.001759 & 0.003316 & -0.391087 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.827706 & 0.993087 & 0.003329 & -0.388026 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.828817 & 0.998904 & 0.003303 & -0.384863 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.829962 & 0.989803 & 0.003335 & -0.381496 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.831108 & 0.989215 & 0.003297 & -0.378013 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.832219 & 1.001367 & 0.003322 & -0.374535 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.833342 & 0.993599 & 0.003329 & -0.370912 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.834453 & 0.993087 & 0.003297 & -0.367225 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.835564 & 0.997736 & 0.003335 & -0.363428 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.836687 & 0.995506 & 0.003322 & -0.359490 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.837798 & 0.996441 & 0.003316 & -0.355484 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.838909 & 0.997950 & 0.003392 & -0.351375 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.840032 & 0.995778 & 0.003335 & -0.347118 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.841143 & 1.000338 & 0.003341 & -0.342797 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.842242 & 0.990504 & 0.003310 & -0.338416 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.843342 & 0.996264 & 0.003348 & -0.333929 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.844499 & 0.995752 & 0.003341 & -0.329097 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.845598 & 0.995721 & 0.003366 & -0.324397 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.846756 & 0.996112 & 0.003373 & -0.319335 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.847890 & 0.988154 & 0.003329 & -0.314265 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.848990 & 1.001917 & 0.003335 & -0.309241 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.850112 & 1.000711 & 0.003366 & -0.304001 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.851223 & 0.999062 & 0.003366 & -0.298709 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.852334 & 0.997451 & 0.003392 & -0.293306 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.853445 & 0.998273 & 0.003411 & -0.287793 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.854556 & 0.996150 & 0.003385 & -0.282174 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.855702 & 0.992967 & 0.003379 & -0.276260 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.856802 & 1.002372 & 0.003411 & -0.270479 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.857948 & 0.996971 & 0.003499 & -0.264336 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.859047 & 1.000439 & 0.003398 & -0.258333 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.860181 & 0.996599 & 0.003486 & -0.252024 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.861281 & 0.991672 & 0.003505 & -0.245795 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.862392 & 1.002927 & 0.003329 & -0.239392 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.863526 & 0.997913 & 0.003512 & -0.232738 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.864649 & 0.993933 & 0.003480 & -0.226037 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.865783 & 0.996738 & 0.003531 & -0.219149 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.866882 & 0.988306 & 0.003480 & -0.212359 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.867994 & 0.993087 & 0.003379 & -0.205385 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.869105 & 0.996738 & 0.003354 & -0.198293 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.870239 & 1.004993 & 0.003625 & -0.190936 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.871327 & 0.999542 & 0.003373 & -0.183767 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.872438 & 0.985697 & 0.003335 & -0.176329 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.873549 & 0.988622 & 0.003348 & -0.168773 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.874660 & 0.986177 & 0.003297 & -0.161101 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.875759 & 0.989721 & 0.003291 & -0.153396 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.876871 & 0.999624 & 0.003379 & -0.145490 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.877982 & 0.991142 & 0.003417 & -0.137465 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.879093 & 0.993485 & 0.003404 & -0.129321 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.880169 & 0.992898 & 0.003322 & -0.121317 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.881315 & 0.987895 & 0.003310 & -0.112675 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.882449 & 0.992727 & 0.003322 & -0.103990 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.883572 & 0.992550 & 0.003335 & -0.095271 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.884694 & 0.981017 & 0.003335 & -0.086429 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.885829 & 0.990624 & 0.003316 & -0.077365 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.886974 & 0.993517 & 0.003480 & -0.068080 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.888120 & 0.991773 & 0.003379 & -0.058667 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.889231 & 0.992588 & 0.003354 & -0.049408 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.890389 & 0.996371 & 0.003404 & -0.039633 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.891488 & 0.995992 & 0.003670 & -0.030220 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.892599 & 0.999125 & 0.003354 & -0.020582 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.893722 & 0.995013 & 0.003455 & -0.010718 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.894833 & 1.001570 & 0.003316 & -0.000824 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.895944 & 0.999675 & 0.003758 & 0.009198 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.897078 & 0.993896 & 0.003354 & 0.019560 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.898189 & 0.994331 & 0.003442 & 0.029841 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.899300 & 0.994912 & 0.003373 & 0.040255 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.900411 & 0.982716 & 0.003682 & 0.050800 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.901522 & 0.995784 & 0.003411 & 0.061473 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.902622 & 0.990605 & 0.003366 & 0.072167 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.903745 & 0.991464 & 0.003329 & 0.083223 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.904856 & 0.992234 & 0.003348 & 0.094296 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.905978 & 0.990049 & 0.003329 & 0.105621 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.907078 & 0.990775 & 0.003398 & 0.116847 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.908224 & 0.991312 & 0.003436 & 0.128687 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.909335 & 0.988697 & 0.003411 & 0.140309 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.910446 & 0.990352 & 0.003385 & 0.152063 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.911557 & 0.989386 & 0.003366 & 0.163962 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.912679 & 0.986986 & 0.003474 & 0.176121 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.913791 & 0.992645 & 0.003430 & 0.188301 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.914902 & 0.989247 & 0.003411 & 0.200617 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.916001 & 0.990377 & 0.003442 & 0.212946 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.917124 & 0.988546 & 0.003562 & 0.225676 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.918235 & 0.992626 & 0.003550 & 0.238422 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.919358 & 0.997875 & 0.003474 & 0.251445 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.920457 & 0.996138 & 0.003468 & 0.264340 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.921591 & 0.993877 & 0.003480 & 0.277797 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.922702 & 0.993548 & 0.003600 & 0.291127 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.923813 & 0.997230 & 0.003442 & 0.304601 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.924913 & 0.992234 & 0.003411 & 0.318084 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.926047 & 0.992708 & 0.003430 & 0.332146 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.927158 & 0.991666 & 0.003392 & 0.346071 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.928269 & 0.990207 & 0.003404 & 0.360150 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.929369 & 0.995519 & 0.003468 & 0.374229 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.930515 & 0.995336 & 0.003442 & 0.389061 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.931614 & 1.000666 & 0.003480 & 0.403451 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.932714 & 0.986651 & 0.003581 & 0.417989 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.933859 & 0.999353 & 0.003442 & 0.433307 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.934982 & 0.989228 & 0.003518 & 0.448475 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.936081 & 0.991022 & 0.003505 & 0.463487 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.937181 & 0.996384 & 0.003461 & 0.478651 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.938292 & 1.001740 & 0.003505 & 0.494139 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.939415 & 1.001304 & 0.003449 & 0.509950 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.940537 & 0.996814 & 0.003442 & 0.525928 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.941648 & 0.992917 & 0.003442 & 0.541905 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.942748 & 1.002511 & 0.003449 & 0.557879 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.943871 & 0.990655 & 0.003505 & 0.574354 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.944982 & 0.993011 & 0.003499 & 0.590830 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.946127 & 0.999138 & 0.003468 & 0.607995 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.947238 & 0.986108 & 0.003480 & 0.624811 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.948350 & 0.986259 & 0.003499 & 0.641798 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.949495 & 0.990529 & 0.003461 & 0.659491 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.950606 & 0.998797 & 0.003493 & 0.676831 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.951706 & 0.997843 & 0.003531 & 0.694154 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.952840 & 0.994180 & 0.003524 & 0.712209 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.953951 & 0.993441 & 0.003903 & 0.730072 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.955062 & 0.998784 & 0.003651 & 0.748110 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.956173 & 0.998033 & 0.003550 & 0.766331 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.957284 & 0.989051 & 0.003575 & 0.784727 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.958396 & 0.987529 & 0.003537 & 0.803310 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.959518 & 1.000009 & 0.003739 & 0.822268 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.960652 & 0.994401 & 0.003632 & 0.841613 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.961752 & 0.992058 & 0.003638 & 0.860549 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.962875 & 0.987624 & 0.003575 & 0.880073 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.963986 & 0.983480 & 0.003625 & 0.899584 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.965108 & 0.993447 & 0.003695 & 0.919487 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.966208 & 0.996889 & 0.003651 & 0.939172 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.967319 & 0.999668 & 0.003682 & 0.959254 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.968430 & 0.997142 & 0.003733 & 0.979531 & -- & -- \\
3807 & KeplerCam & B & 2022-02-16 & 2459626.969541 & 0.994565 & 0.003657 & 1.000000 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.611532 & 0.997361 & 0.002204 & 0.547474 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.612990 & 0.998276 & 0.002113 & 1.000000 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.614587 & 1.001633 & 0.002062 & 0.999770 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.616312 & 0.998849 & 0.002023 & 0.716639 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.617909 & 0.997006 & 0.001991 & 0.354083 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.619414 & 1.001652 & 0.001985 & 0.315008 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.620837 & 1.002683 & 0.001978 & 0.453158 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.622249 & 0.998347 & 0.001965 & 0.108621 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.623661 & 0.996240 & 0.001959 & 0.178798 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.625108 & 1.002528 & 0.001959 & 0.776518 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.626543 & 0.999558 & 0.001959 & 0.319471 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.628001 & 1.003946 & 0.001965 & 0.710352 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.629378 & 0.999996 & 0.001972 & 0.403192 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.630779 & 0.999648 & 0.001991 & 0.156807 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.632445 & 0.997793 & 0.001959 & 0.880601 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.633950 & 0.996543 & 0.001946 & 0.457293 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.635362 & 1.002335 & 0.001959 & 0.582274 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.636924 & 1.001485 & 0.001952 & 0.833285 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.638324 & 0.999513 & 0.001946 & 0.416567 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.639748 & 1.002348 & 0.001946 & 0.445777 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.641148 & 0.998881 & 0.001952 & 0.371021 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.642549 & 0.999738 & 0.001952 & 0.521967 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.643961 & 1.001059 & 0.001946 & 0.185831 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.645361 & 1.000003 & 0.001939 & 0.759766 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.646773 & 1.001948 & 0.001939 & 0.540109 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.648185 & 0.998295 & 0.001946 & 0.481342 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.649585 & 0.999126 & 0.001946 & 0.507584 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.650986 & 0.998295 & 0.001946 & 0.989151 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.652409 & 0.998050 & 0.001952 & 0.137098 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.653821 & 0.996620 & 0.001946 & 0.208800 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.655222 & 0.997812 & 0.001946 & 0.449501 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.656634 & 0.997122 & 0.001939 & 0.106847 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.658069 & 0.995563 & 0.001939 & 0.351934 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.659539 & 0.996349 & 0.001946 & 0.440916 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.660950 & 0.995260 & 0.001939 & 0.401419 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.662339 & 0.995802 & 0.001939 & 0.314322 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.663751 & 0.996871 & 0.001939 & 0.709597 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.665152 & 0.996646 & 0.001972 & 0.197638 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.666575 & 0.997296 & 0.001939 & 0.533181 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.668010 & 0.994745 & 0.001933 & 0.398951 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.669422 & 0.995744 & 0.001933 & 0.475335 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.670846 & 0.994584 & 0.001933 & 0.412770 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.672258 & 0.991427 & 0.001927 & 0.506377 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.673704 & 0.994326 & 0.001927 & 0.347724 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.675116 & 0.994629 & 0.001933 & 0.387390 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.676528 & 0.992883 & 0.001927 & 0.695197 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.677963 & 0.994700 & 0.001927 & 0.643257 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.679398 & 0.993372 & 0.001920 & 0.755452 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.680787 & 0.996420 & 0.001920 & 0.382173 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.682211 & 0.990757 & 0.001907 & 0.381120 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.683669 & 0.994564 & 0.001914 & 0.328490 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.685116 & 0.992380 & 0.001914 & 0.506399 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.686562 & 0.998843 & 0.001914 & 0.307354 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.687986 & 0.997509 & 0.001907 & 0.675564 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.689409 & 0.997361 & 0.001914 & 0.671017 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.690810 & 0.993057 & 0.001901 & -0.024156 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.692256 & 0.992651 & 0.001907 & 0.027797 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.693657 & 0.991697 & 0.001907 & 0.205343 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.695104 & 0.996169 & 0.001920 & 0.222291 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.696504 & 0.996813 & 0.001920 & 0.100700 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.697904 & 0.996787 & 0.001914 & -0.125523 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.699328 & 0.991227 & 0.001907 & 0.084615 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.700717 & 0.997161 & 0.001914 & 0.000264 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.702117 & 0.996923 & 0.001914 & 0.070654 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.703529 & 0.997155 & 0.001907 & 0.055472 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.704964 & 1.000756 & 0.001914 & 0.051049 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.706376 & 0.992902 & 0.001907 & 0.011712 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.707788 & 0.995035 & 0.001920 & 0.207530 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.709235 & 0.994745 & 0.001907 & -0.270758 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.710681 & 0.995763 & 0.001907 & -0.064514 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.712082 & 0.995583 & 0.001901 & -0.326359 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.713505 & 0.998630 & 0.001914 & 0.175852 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.714917 & 1.001903 & 0.001914 & -0.347533 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.716318 & 0.996381 & 0.001901 & -0.360978 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.717718 & 0.996169 & 0.001914 & -0.402589 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.719130 & 0.994519 & 0.001907 & -0.197389 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.720519 & 0.997709 & 0.001914 & -0.241943 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.721908 & 0.990157 & 0.001901 & -0.423422 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.723285 & 0.993585 & 0.001894 & -0.459892 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.724674 & 0.996549 & 0.001907 & -0.473505 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.726086 & 0.995177 & 0.001901 & 0.082336 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.727497 & 0.998765 & 0.001914 & -0.470556 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.728886 & 0.994339 & 0.001901 & -0.510113 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.730298 & 0.992168 & 0.001907 & -0.484948 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.731722 & 0.994210 & 0.001907 & -0.534425 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.733134 & 0.993753 & 0.001907 & -0.539630 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.734546 & 0.993708 & 0.001901 & -0.554893 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.735958 & 0.995930 & 0.001914 & -0.072914 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.737381 & 0.996021 & 0.001907 & -0.567410 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.738793 & 0.995802 & 0.001907 & -0.564376 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.740205 & 0.994829 & 0.001914 & -0.523280 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.741629 & 0.995531 & 0.001914 & -0.516427 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.743041 & 0.992857 & 0.001907 & -0.557868 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.744452 & 0.993579 & 0.001907 & -0.384745 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.745876 & 0.991388 & 0.001907 & -0.400319 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.747276 & 0.992767 & 0.001914 & -0.608921 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.748688 & 0.998115 & 0.001914 & -0.572495 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.750112 & 0.992979 & 0.001907 & -0.578187 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.751512 & 0.993521 & 0.001914 & -0.563097 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.752936 & 0.990338 & 0.001907 & -0.613263 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.754348 & 0.997400 & 0.001914 & -0.589021 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.755737 & 0.996027 & 0.001914 & -0.402416 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.757160 & 0.993617 & 0.001907 & -0.602992 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.758572 & 0.993327 & 0.001914 & -0.589688 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.759984 & 0.994577 & 0.001920 & -0.596421 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.761407 & 0.996948 & 0.001914 & -0.621926 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.762808 & 0.990834 & 0.001914 & -0.581306 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.764231 & 0.998482 & 0.001914 & -0.624529 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.765643 & 0.991092 & 0.001920 & -0.399606 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.767044 & 0.990093 & 0.001914 & -0.600662 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.768421 & 0.997084 & 0.001927 & -0.609977 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.769833 & 0.993199 & 0.001920 & -0.615811 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.771233 & 0.995628 & 0.001927 & -0.569310 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.772645 & 0.999055 & 0.001927 & -0.583152 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.774057 & 0.994178 & 0.001920 & -0.624085 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.775481 & 0.994900 & 0.001939 & -0.420744 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.776881 & 0.995061 & 0.001939 & -0.630505 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.778281 & 0.992767 & 0.001939 & -0.628417 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.779682 & 0.993778 & 0.001946 & -0.641098 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.781094 & 0.991594 & 0.001952 & -0.654445 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.782506 & 0.994229 & 0.001965 & -0.611797 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.783906 & 0.994242 & 0.001972 & -0.654042 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.785318 & 0.995061 & 0.001985 & -0.613326 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.786730 & 0.991974 & 0.001991 & -0.601151 & -- & -- \\
3807 & KeplerCam & B & 2022-03-23 & 2459661.788130 & 0.995016 & 0.002004 & -0.631040 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.610681 & 0.999215 & 0.002087 & 0.508793 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.612302 & 0.999716 & 0.002035 & 0.537760 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.613899 & 0.996938 & 0.002029 & 0.487746 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.615612 & 0.997290 & 0.002018 & 0.550707 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.617047 & 1.001549 & 0.002023 & 0.538393 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.618725 & 0.990995 & 0.001989 & 0.500490 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.620148 & 1.003089 & 0.002006 & 0.566322 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.621549 & 0.997549 & 0.001989 & 0.521488 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.622972 & 0.998512 & 0.001994 & 0.604401 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.624373 & 0.999745 & 0.001983 & 0.618501 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.625808 & 0.996281 & 0.001954 & 0.638842 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.627278 & 0.997687 & 0.001954 & 0.591582 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.628701 & 1.004737 & 0.001960 & 0.613240 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.630090 & 0.999198 & 0.001971 & 0.630041 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.631745 & 0.999065 & 0.001931 & 0.609962 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.633250 & 1.001930 & 0.001937 & 0.581682 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.634673 & 1.002524 & 0.001937 & 0.542490 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.636224 & 1.000005 & 0.001943 & 0.493210 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.637647 & 1.000304 & 0.001937 & 0.347115 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.639048 & 0.998794 & 0.001931 & 0.626809 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.640448 & 0.998731 & 0.001931 & 0.528819 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.641860 & 0.997947 & 0.001937 & 0.584322 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.643261 & 0.996852 & 0.001920 & 0.515732 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.644672 & 0.998045 & 0.001931 & 0.608266 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.646073 & 0.994794 & 0.001925 & 0.585304 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.647485 & 1.000817 & 0.001948 & 0.599328 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.648897 & 0.994753 & 0.001948 & 0.503221 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.650309 & 0.998004 & 0.001948 & 0.520355 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.651721 & 0.997780 & 0.001977 & 0.563805 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.653133 & 0.995255 & 0.001977 & 0.536674 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.654533 & 0.998915 & 0.001977 & 0.605039 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.655945 & 0.995382 & 0.001983 & 0.612550 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.657357 & 0.989560 & 0.001983 & 0.578438 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.658815 & 0.995808 & 0.001994 & 0.582496 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.660239 & 0.995670 & 0.001994 & 0.322758 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.661662 & 0.995987 & 0.002012 & 0.571305 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.663051 & 0.995324 & 0.002006 & 0.582193 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.664463 & 0.998546 & 0.002035 & 0.555597 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.665875 & 0.998408 & 0.002041 & 1.000000 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.667287 & 0.998615 & 0.002023 & 0.423516 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.668722 & 0.996010 & 0.002018 & 0.567564 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.670134 & 0.993266 & 0.002029 & 0.563909 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.671557 & 0.992938 & 0.002012 & 0.615901 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.673039 & 0.993283 & 0.002018 & 0.554324 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.674428 & 0.994730 & 0.002006 & 0.579601 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.675840 & 0.994805 & 0.002000 & 0.607441 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.677252 & 0.995578 & 0.001983 & 0.577648 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.678675 & 0.990903 & 0.002000 & 0.431289 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.680110 & 0.993151 & 0.001983 & 0.501504 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.681511 & 0.994771 & 0.001994 & 0.486061 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.682946 & 0.994373 & 0.001989 & 0.469902 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.684392 & 0.996909 & 0.001989 & 0.493395 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.685839 & 0.992309 & 0.001971 & 0.403401 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.687274 & 0.988320 & 0.001960 & 0.381961 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.688709 & 0.990165 & 0.001954 & 0.371545 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.690121 & 0.993249 & 0.001948 & 0.293857 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.691533 & 0.986401 & 0.001948 & 0.108115 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.692968 & 0.995941 & 0.001966 & 0.295633 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.694380 & 0.998955 & 0.001954 & 0.270178 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.695815 & 0.991324 & 0.001960 & 0.238169 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.697216 & 0.995272 & 0.001960 & 0.215641 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.698604 & 0.992649 & 0.001937 & 0.175185 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.700040 & 0.995779 & 0.001943 & 0.154398 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.701417 & 0.993912 & 0.001931 & -0.066286 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.702829 & 0.994598 & 0.001943 & 0.111389 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.704252 & 0.996765 & 0.001925 & 0.086474 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.705676 & 0.996454 & 0.001931 & 0.053073 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.707088 & 0.998696 & 0.001920 & 0.037393 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.708546 & 0.995364 & 0.001914 & 0.004876 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.709981 & 0.997399 & 0.001931 & -0.218860 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.711405 & 1.000437 & 0.001925 & -0.247531 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.712793 & 0.996534 & 0.001920 & -0.277968 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.714217 & 0.998281 & 0.001925 & -0.311709 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.715629 & 1.001106 & 0.001943 & -0.332639 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.717029 & 0.995739 & 0.001937 & -0.352350 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.718430 & 0.994500 & 0.001931 & -0.366809 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.719830 & 0.998685 & 0.001937 & -0.393479 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.721230 & 0.998558 & 0.001937 & -0.427007 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.722608 & 0.993572 & 0.001925 & -0.445550 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.724008 & 0.996846 & 0.001937 & -0.443123 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.725385 & 0.995883 & 0.001937 & -0.471314 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.726797 & 0.994309 & 0.001937 & -0.478967 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.728186 & 0.992240 & 0.001937 & -0.506963 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.729610 & 0.993987 & 0.001931 & -0.518977 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.731022 & 0.991410 & 0.001937 & -0.525052 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.732434 & 0.999347 & 0.001937 & -0.533725 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.733857 & 0.995589 & 0.001943 & -0.564403 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.735269 & 0.996638 & 0.001948 & -0.571891 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.736681 & 0.998713 & 0.001954 & -0.568545 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.738093 & 0.997491 & 0.001948 & -0.587935 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.739505 & 0.995866 & 0.001937 & -0.588366 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.740928 & 0.996108 & 0.001943 & -0.600067 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.742340 & 1.001866 & 0.001943 & -0.594275 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.743764 & 0.996212 & 0.001931 & -0.612305 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.745176 & 0.996938 & 0.001948 & -0.623812 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.746588 & 0.995480 & 0.001937 & -0.616576 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.747988 & 0.993416 & 0.001914 & -0.633324 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.749412 & 0.994748 & 0.001931 & -0.625904 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.750824 & 0.997808 & 0.001920 & -0.632688 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.752247 & 0.995514 & 0.001920 & -0.645540 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.753648 & 0.995042 & 0.001925 & -0.657307 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.755048 & 0.994673 & 0.001943 & -0.653127 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.756471 & 0.997543 & 0.001925 & -0.649616 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.757883 & 0.997001 & 0.001931 & -0.643374 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.759295 & 0.996909 & 0.001920 & -0.670295 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.760707 & 0.993358 & 0.001914 & -0.636075 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.762131 & 0.998085 & 0.001914 & -0.680022 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.763531 & 0.993629 & 0.001914 & -0.664171 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.764955 & 1.000489 & 0.001914 & -0.656280 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.766367 & 0.988977 & 0.001914 & -0.638255 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.767732 & 0.992603 & 0.001920 & -0.647207 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.769133 & 0.999993 & 0.001920 & -0.684774 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.770545 & 0.993612 & 0.001943 & -0.654567 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.771957 & 0.997676 & 0.001931 & -0.677132 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.773357 & 0.996108 & 0.001937 & -0.689213 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.774769 & 0.995203 & 0.001943 & -0.688463 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.776192 & 0.997036 & 0.001948 & -0.707596 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.777593 & 0.994108 & 0.001943 & -0.702607 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.778993 & 0.990995 & 0.001960 & -0.683666 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.780405 & 1.003175 & 0.001966 & -0.703963 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.781806 & 0.996454 & 0.001966 & -0.644059 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.783218 & 0.996598 & 0.001948 & -0.681048 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.784618 & 0.998667 & 0.001960 & -0.679486 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.786030 & 0.992332 & 0.001960 & -0.677718 & -- & -- \\
3807 & KeplerCam & z & 2022-03-23 & 2459661.787442 & 0.999123 & 0.001971 & -0.685163 & -- & -- \\
3807 & GMU & R & 2021-11-23 & 2459542.605764 & 0.990550 & 0.003833 & 1.000000 & 1.000000 & 0.998784 \\
3807 & GMU & R & 2021-11-23 & 2459542.606638 & 1.003389 & 0.003643 & 0.989934 & 0.477850 & 1.000000 \\
3807 & GMU & R & 2021-11-23 & 2459542.607512 & 1.004203 & 0.003795 & 0.979850 & 0.911928 & 0.993406 \\
3807 & GMU & R & 2021-11-23 & 2459542.608387 & 1.004774 & 0.003605 & 0.969856 & 0.718226 & 0.988069 \\
3807 & GMU & R & 2021-11-23 & 2459542.609261 & 0.993600 & 0.003567 & 0.959830 & 0.856907 & 0.981102 \\
3807 & GMU & R & 2021-11-23 & 2459542.610136 & 0.998286 & 0.003385 & 0.949884 & 0.783444 & 0.977057 \\
3807 & GMU & R & 2021-11-23 & 2459542.611010 & 1.007337 & 0.003392 & 0.939982 & 0.576437 & 0.969540 \\
3807 & GMU & R & 2021-11-23 & 2459542.611885 & 1.002690 & 0.003324 & 0.930079 & 0.635401 & 0.969113 \\
3807 & GMU & R & 2021-11-23 & 2459542.612760 & 0.997708 & 0.003278 & 0.920220 & 0.470427 & 0.960245 \\
3807 & GMU & R & 2021-11-23 & 2459542.613634 & 1.009071 & 0.003309 & 0.910414 & 0.473395 & 0.957013 \\
3807 & GMU & R & 2021-11-23 & 2459542.614509 & 0.995007 & 0.003278 & 0.900603 & 0.502417 & 0.953408 \\
3807 & GMU & R & 2021-11-23 & 2459542.615383 & 0.999099 & 0.003286 & 0.890866 & 0.381699 & 0.945929 \\
3807 & GMU & R & 2021-11-23 & 2459542.616259 & 1.002788 & 0.003263 & 0.881146 & 0.364798 & 0.933798 \\
3807 & GMU & R & 2021-11-23 & 2459542.617133 & 0.996780 & 0.003233 & 0.871461 & 0.206385 & 0.920168 \\
3807 & GMU & R & 2021-11-23 & 2459542.618008 & 0.992163 & 0.003240 & 0.861802 & 0.332174 & 0.907990 \\
3807 & GMU & R & 2021-11-23 & 2459542.618882 & 0.994787 & 0.003202 & 0.852191 & 0.232143 & 0.894323 \\
3807 & GMU & R & 2021-11-23 & 2459542.619756 & 0.998217 & 0.003202 & 0.842637 & 0.187837 & 0.880005 \\
3807 & GMU & R & 2021-11-23 & 2459542.620631 & 0.991866 & 0.003164 & 0.833068 & -0.051245 & 0.872203 \\
3807 & GMU & R & 2021-11-23 & 2459542.621506 & 0.997046 & 0.003195 & 0.823549 & 0.374813 & 0.859092 \\
3807 & GMU & R & 2021-11-23 & 2459542.622381 & 0.991722 & 0.003172 & 0.814105 & 0.077712 & 0.853429 \\
3807 & GMU & R & 2021-11-23 & 2459542.623255 & 0.998210 & 0.003179 & 0.804668 & 0.125265 & 0.844876 \\
3807 & GMU & R & 2021-11-23 & 2459542.624130 & 0.998384 & 0.003157 & 0.795266 & 0.020632 & 0.834823 \\
3807 & GMU & R & 2021-11-23 & 2459542.625005 & 1.000856 & 0.003164 & 0.785912 & 0.326703 & 0.826528 \\
3807 & GMU & R & 2021-11-23 & 2459542.625880 & 0.992246 & 0.003157 & 0.776581 & 0.090521 & 0.820454 \\
3807 & GMU & R & 2021-11-23 & 2459542.626755 & 0.999388 & 0.003141 & 0.767273 & 0.082903 & 0.812214 \\
3807 & GMU & R & 2021-11-23 & 2459542.627631 & 0.999601 & 0.003134 & 0.758022 & 0.083979 & 0.798460 \\
3807 & GMU & R & 2021-11-23 & 2459542.628506 & 0.993456 & 0.003119 & 0.748833 & 0.137795 & 0.777697 \\
3807 & GMU & R & 2021-11-23 & 2459542.629381 & 1.002560 & 0.003119 & 0.739645 & 0.139821 & 0.758757 \\
3807 & GMU & R & 2021-11-23 & 2459542.630256 & 0.995555 & 0.003096 & 0.730479 & 0.161264 & 0.742705 \\
3807 & GMU & R & 2021-11-23 & 2459542.631131 & 0.996414 & 0.003111 & 0.721372 & 0.233121 & 0.734513 \\
3807 & GMU & R & 2021-11-23 & 2459542.632007 & 0.995570 & 0.003134 & 0.712318 & 0.269953 & 0.722998 \\
3807 & GMU & R & 2021-11-23 & 2459542.632881 & 0.992726 & 0.003096 & 0.703281 & 0.264360 & 0.714972 \\
3807 & GMU & R & 2021-11-23 & 2459542.633756 & 0.997510 & 0.003103 & 0.694290 & 0.317239 & 0.707074 \\
3807 & GMU & R & 2021-11-23 & 2459542.634631 & 0.989554 & 0.003080 & 0.685335 & 0.101539 & 0.700196 \\
3807 & GMU & R & 2021-11-23 & 2459542.635507 & 0.998225 & 0.003088 & 0.676399 & 0.051324 & 0.683324 \\
3807 & GMU & R & 2021-11-23 & 2459542.636382 & 1.000469 & 0.003096 & 0.667538 & 0.251944 & 0.678507 \\
3807 & GMU & R & 2021-11-23 & 2459542.637258 & 1.000780 & 0.003080 & 0.658695 & 0.231043 & 0.661780 \\
3807 & GMU & R & 2021-11-23 & 2459542.638134 & 0.997882 & 0.003042 & 0.649870 & 0.035533 & 0.648583 \\
3807 & GMU & R & 2021-11-23 & 2459542.639010 & 1.000233 & 0.003058 & 0.641097 & 0.119407 & 0.636390 \\
3807 & GMU & R & 2021-11-23 & 2459542.639886 & 0.999214 & 0.003020 & 0.632340 & 0.066416 & 0.620220 \\
3807 & GMU & R & 2021-11-23 & 2459542.640762 & 1.000263 & 0.003020 & 0.623662 & 0.084921 & 0.607299 \\
3807 & GMU & R & 2021-11-23 & 2459542.641637 & 1.003313 & 0.003012 & 0.615000 & -0.019809 & 0.597787 \\
3807 & GMU & R & 2021-11-23 & 2459542.642513 & 1.003001 & 0.003027 & 0.606369 & 0.138579 & 0.587509 \\
3807 & GMU & R & 2021-11-23 & 2459542.643389 & 0.997289 & 0.002989 & 0.597810 & -0.133282 & 0.571881 \\
3807 & GMU & R & 2021-11-23 & 2459542.644265 & 1.001366 & 0.002982 & 0.589236 & -0.084752 & 0.547434 \\
3807 & GMU & R & 2021-11-23 & 2459542.645141 & 1.001868 & 0.002974 & 0.580750 & -0.153433 & 0.531938 \\
3807 & GMU & R & 2021-11-23 & 2459542.646016 & 1.001320 & 0.002989 & 0.572264 & 0.082954 & 0.524723 \\
3807 & GMU & R & 2021-11-23 & 2459542.646892 & 0.998187 & 0.002974 & 0.563847 & 0.023107 & 0.511720 \\
3807 & GMU & R & 2021-11-23 & 2459542.647768 & 1.002568 & 0.002989 & 0.555451 & 0.145807 & 0.498951 \\
3807 & GMU & R & 2021-11-23 & 2459542.648643 & 0.996795 & 0.002959 & 0.547102 & -0.017310 & 0.490592 \\
3807 & GMU & R & 2021-11-23 & 2459542.649519 & 0.991661 & 0.002944 & 0.538806 & 0.044150 & 0.478296 \\
3807 & GMU & R & 2021-11-23 & 2459542.650395 & 1.000682 & 0.002936 & 0.530520 & -0.052483 & 0.468379 \\
3807 & GMU & R & 2021-11-23 & 2459542.651270 & 0.998308 & 0.002944 & 0.522268 & 0.058301 & 0.454665 \\
3807 & GMU & R & 2021-11-23 & 2459542.652146 & 0.996818 & 0.002906 & 0.514095 & -0.061930 & 0.442860 \\
3807 & GMU & R & 2021-11-23 & 2459542.653022 & 0.990063 & 0.002913 & 0.505926 & 0.000046 & 0.439750 \\
3807 & GMU & R & 2021-11-23 & 2459542.653898 & 1.002203 & 0.002936 & 0.497800 & 0.128091 & 0.427254 \\
3807 & GMU & R & 2021-11-23 & 2459542.654773 & 0.992695 & 0.002913 & 0.489703 & 0.012152 & 0.424530 \\
3807 & GMU & R & 2021-11-23 & 2459542.655649 & 0.993509 & 0.002898 & 0.481664 & -0.098888 & 0.412689 \\
3807 & GMU & R & 2021-11-23 & 2459542.656525 & 1.000925 & 0.002883 & 0.473662 & -0.248250 & 0.400998 \\
3807 & GMU & R & 2021-11-23 & 2459542.657401 & 0.995920 & 0.002883 & 0.465688 & -0.030188 & 0.390178 \\
3807 & GMU & R & 2021-11-23 & 2459542.658277 & 0.994787 & 0.002867 & 0.457744 & -0.165215 & 0.380769 \\
3807 & GMU & R & 2021-11-23 & 2459542.659153 & 0.992771 & 0.002860 & 0.449854 & 0.024807 & 0.369397 \\
3807 & GMU & R & 2021-11-23 & 2459542.660029 & 0.997031 & 0.002867 & 0.442000 & 0.026513 & 0.366485 \\
3807 & GMU & R & 2021-11-23 & 2459542.660905 & 0.991988 & 0.002860 & 0.434188 & 0.036337 & 0.355181 \\
3807 & GMU & R & 2021-11-23 & 2459542.661782 & 0.999830 & 0.002845 & 0.426395 & -0.229747 & 0.344021 \\
3807 & GMU & R & 2021-11-23 & 2459542.662657 & 0.995175 & 0.002837 & 0.418672 & 0.028274 & 0.330819 \\
3807 & GMU & R & 2021-11-23 & 2459542.663533 & 0.999328 & 0.002845 & 0.410941 & -0.071218 & 0.321180 \\
3807 & GMU & R & 2021-11-23 & 2459542.664409 & 0.990543 & 0.002814 & 0.403294 & -0.139222 & 0.314846 \\
3807 & GMU & R & 2021-11-23 & 2459542.665286 & 0.996947 & 0.002829 & 0.395644 & -0.010726 & 0.304796 \\
3807 & GMU & R & 2021-11-23 & 2459542.666161 & 0.997046 & 0.002814 & 0.388063 & -0.189474 & 0.291415 \\
3807 & GMU & R & 2021-11-23 & 2459542.667038 & 1.001891 & 0.002822 & 0.380518 & -0.167227 & 0.283592 \\
3807 & GMU & R & 2021-11-23 & 2459542.667915 & 0.987082 & 0.002791 & 0.372978 & -0.128490 & 0.279643 \\
3807 & GMU & R & 2021-11-23 & 2459542.668791 & 0.997837 & 0.002799 & 0.365514 & -0.074304 & 0.269292 \\
3807 & GMU & R & 2021-11-23 & 2459542.669667 & 0.999343 & 0.002807 & 0.358070 & 0.039752 & 0.261627 \\
3807 & GMU & R & 2021-11-23 & 2459542.670544 & 1.002028 & 0.002791 & 0.350662 & -0.078109 & 0.236482 \\
3807 & GMU & R & 2021-11-23 & 2459542.671421 & 0.998346 & 0.002761 & 0.343289 & -0.252347 & 0.226490 \\
3807 & GMU & R & 2021-11-23 & 2459542.672298 & 0.993669 & 0.002761 & 0.335943 & -0.121873 & 0.218945 \\
3807 & GMU & R & 2021-11-23 & 2459542.673175 & 0.997396 & 0.002753 & 0.328657 & -0.282079 & 0.213060 \\
3807 & GMU & R & 2021-11-23 & 2459542.674051 & 0.994711 & 0.002753 & 0.321403 & -0.154122 & 0.206114 \\
3807 & GMU & R & 2021-11-23 & 2459542.674929 & 0.994802 & 0.002761 & 0.314175 & 0.019717 & 0.196290 \\
3807 & GMU & R & 2021-11-23 & 2459542.675805 & 0.993623 & 0.002738 & 0.306992 & -0.350476 & 0.188005 \\
3807 & GMU & R & 2021-11-23 & 2459542.676681 & 0.998156 & 0.002746 & 0.299858 & -0.251911 & 0.177691 \\
3807 & GMU & R & 2021-11-23 & 2459542.677558 & 0.993486 & 0.002738 & 0.290532 & -0.087181 & 0.171078 \\
3807 & GMU & R & 2021-11-23 & 2459542.678435 & 0.991957 & 0.002731 & 0.285684 & -0.091207 & 0.163371 \\
3807 & GMU & R & 2021-11-23 & 2459542.679311 & 0.996057 & 0.002715 & 0.278644 & -0.187440 & 0.146134 \\
3807 & GMU & R & 2021-11-23 & 2459542.680188 & 0.994779 & 0.002723 & 0.271644 & -0.093496 & 0.139319 \\
3807 & GMU & R & 2021-11-23 & 2459542.681065 & 0.995007 & 0.002693 & 0.264688 & -0.117951 & 0.116717 \\
3807 & GMU & R & 2021-11-23 & 2459542.681942 & 0.994254 & 0.002700 & 0.257767 & -0.168613 & 0.105708 \\
3807 & GMU & R & 2021-11-23 & 2459542.682819 & 1.001473 & 0.002700 & 0.250857 & -0.157325 & 0.092194 \\
3807 & GMU & R & 2021-11-23 & 2459542.683697 & 0.991980 & 0.002677 & 0.244017 & -0.190618 & 0.084161 \\
3807 & GMU & R & 2021-11-23 & 2459542.684574 & 0.997928 & 0.002677 & 0.237186 & -0.186727 & 0.075748 \\
3807 & GMU & R & 2021-11-23 & 2459542.685452 & 0.994186 & 0.002662 & 0.230409 & -0.391187 & 0.065189 \\
3807 & GMU & R & 2021-11-23 & 2459542.686328 & 0.996323 & 0.002677 & 0.223666 & -0.223777 & 0.060514 \\
3807 & GMU & R & 2021-11-23 & 2459542.687205 & 0.992513 & 0.002662 & 0.216974 & -0.265018 & 0.051787 \\
3807 & GMU & R & 2021-11-23 & 2459542.688082 & 0.998757 & 0.002662 & 0.210298 & -0.174975 & 0.038363 \\
3807 & GMU & R & 2021-11-23 & 2459542.688960 & 0.998331 & 0.002647 & 0.203660 & -0.322009 & 0.030768 \\
3807 & GMU & R & 2021-11-23 & 2459542.689837 & 0.993258 & 0.002632 & 0.197059 & -0.233352 & 0.024119 \\
3807 & GMU & R & 2021-11-23 & 2459542.690714 & 0.998567 & 0.002639 & 0.190495 & -0.184909 & 0.017742 \\
3807 & GMU & R & 2021-11-23 & 2459542.691592 & 0.993851 & 0.002639 & 0.183956 & -0.236374 & 0.009174 \\
3807 & GMU & R & 2021-11-23 & 2459542.692469 & 0.998628 & 0.002647 & 0.177471 & -0.066874 & 0.013789 \\
3807 & GMU & R & 2021-11-23 & 2459542.693346 & 0.998255 & 0.002624 & 0.171014 & -0.308459 & -0.008608 \\
3807 & GMU & R & 2021-11-23 & 2459542.694223 & 1.000073 & 0.002632 & 0.164597 & -0.191133 & -0.012177 \\
3807 & GMU & R & 2021-11-23 & 2459542.695100 & 0.967199 & 0.002563 & 0.158216 & -0.190562 & 0.013565 \\
3807 & GMU & R & 2021-11-23 & 2459542.695976 & 0.995836 & 0.002609 & 0.151865 & -0.283031 & -0.026364 \\
3807 & GMU & R & 2021-11-23 & 2459542.696853 & 0.996346 & 0.002616 & 0.145565 & -0.114841 & -0.034423 \\
3807 & GMU & R & 2021-11-23 & 2459542.697730 & 0.999290 & 0.002609 & 0.139297 & -0.130451 & -0.044110 \\
3807 & GMU & R & 2021-11-23 & 2459542.698606 & 0.995661 & 0.002594 & 0.133040 & -0.239999 & -0.047429 \\
3807 & GMU & R & 2021-11-23 & 2459542.699484 & 0.998514 & 0.002616 & 0.126829 & -0.072471 & -0.050461 \\
3807 & GMU & R & 2021-11-23 & 2459542.700361 & 0.987432 & 0.002586 & 0.120657 & -0.381730 & -0.052472 \\
3807 & GMU & R & 2021-11-23 & 2459542.701238 & 0.991128 & 0.002594 & 0.114518 & -0.237429 & -0.059955 \\
3807 & GMU & R & 2021-11-23 & 2459542.702115 & 0.995266 & 0.002578 & 0.108416 & -0.222066 & -0.065976 \\
3807 & GMU & R & 2021-11-23 & 2459542.702993 & 0.996970 & 0.002586 & 0.102339 & -0.243060 & -0.063209 \\
3807 & GMU & R & 2021-11-23 & 2459542.703869 & 0.993015 & 0.002594 & 0.096316 & -0.085549 & -0.066555 \\
3807 & GMU & R & 2021-11-23 & 2459542.704746 & 0.995738 & 0.002578 & 0.090312 & -0.398520 & -0.073740 \\
3807 & GMU & R & 2021-11-23 & 2459542.705623 & 0.994559 & 0.002571 & 0.084341 & -0.259868 & -0.081827 \\
3807 & GMU & R & 2021-11-23 & 2459542.706500 & 0.992049 & 0.002571 & 0.078425 & -0.093379 & -0.087593 \\
3807 & GMU & R & 2021-11-23 & 2459542.707377 & 0.995798 & 0.002571 & 0.072519 & -0.226937 & -0.095239 \\
3807 & GMU & R & 2021-11-23 & 2459542.708254 & 0.992611 & 0.002563 & 0.066653 & -0.230763 & -0.098789 \\
3807 & GMU & R & 2021-11-23 & 2459542.709131 & 0.998613 & 0.002578 & 0.060834 & -0.132358 & -0.100476 \\
3807 & GMU & R & 2021-11-23 & 2459542.710009 & 0.997533 & 0.002571 & 0.055026 & -0.129007 & -0.106618 \\
3807 & GMU & R & 2021-11-23 & 2459542.710886 & 0.991760 & 0.002556 & 0.049257 & -0.117325 & -0.111739 \\
3807 & GMU & R & 2021-11-23 & 2459542.711763 & 0.996240 & 0.002556 & 0.043532 & -0.170276 & -0.119362 \\
3807 & GMU & R & 2021-11-23 & 2459542.712641 & 0.995205 & 0.002556 & 0.037829 & -0.035104 & -0.126012 \\
3807 & GMU & R & 2021-11-23 & 2459542.713519 & 0.993304 & 0.002548 & 0.032177 & -0.268465 & -0.132962 \\
3807 & GMU & R & 2021-11-23 & 2459542.714396 & 0.996620 & 0.002540 & 0.026537 & -0.096227 & -0.142587 \\
3807 & GMU & R & 2021-11-23 & 2459542.715274 & 0.997966 & 0.002540 & 0.020938 & -0.345860 & -0.145102 \\
3807 & GMU & R & 2021-11-23 & 2459542.716151 & 0.992786 & 0.002533 & 0.015364 & -0.115601 & -0.147604 \\
3807 & GMU & R & 2021-11-23 & 2459542.717028 & 0.993821 & 0.002533 & 0.009844 & -0.134355 & -0.154430 \\
3807 & GMU & R & 2021-11-23 & 2459542.717905 & 0.995274 & 0.002533 & 0.004349 & -0.111448 & -0.159909 \\
3807 & GMU & R & 2021-11-23 & 2459542.718781 & 0.993364 & 0.002525 & -0.001111 & -0.156821 & -0.165671 \\
3807 & GMU & R & 2021-11-23 & 2459542.719659 & 0.994049 & 0.002518 & -0.006552 & -0.136034 & -0.170801 \\
3807 & GMU & R & 2021-11-23 & 2459542.720535 & 0.999624 & 0.002518 & -0.011939 & -0.043268 & -0.179059 \\
3807 & GMU & R & 2021-11-23 & 2459542.721413 & 0.994277 & 0.002518 & -0.017322 & -0.278413 & -0.177941 \\
3807 & GMU & R & 2021-11-23 & 2459542.722290 & 0.992809 & 0.002518 & -0.022650 & -0.055655 & -0.184485 \\
3807 & GMU & R & 2021-11-23 & 2459542.723167 & 0.997213 & 0.002518 & -0.027964 & -0.134283 & -0.190032 \\
3807 & GMU & R & 2021-11-23 & 2459542.724045 & 0.996323 & 0.002510 & -0.033230 & -0.097064 & -0.193468 \\
3807 & GMU & R & 2021-11-23 & 2459542.724921 & 0.993981 & 0.003582 & -0.039377 & 0.345934 & -0.195270 \\
3807 & GMU & R & 2021-11-23 & 2459542.725799 & 0.992300 & 0.002518 & -0.044572 & -0.073514 & -0.200095 \\
3807 & GMU & R & 2021-11-23 & 2459542.726676 & 0.996681 & 0.002518 & -0.049729 & -0.172858 & -0.202688 \\
3807 & GMU & R & 2021-11-23 & 2459542.727553 & 1.001830 & 0.002677 & -0.053997 & -0.093588 & -0.209431 \\
3807 & GMU & R & 2021-11-23 & 2459542.728430 & 0.994825 & 0.002495 & -0.059120 & -0.282355 & -0.212194 \\
3807 & GMU & R & 2021-11-23 & 2459542.729307 & 0.997715 & 0.002502 & -0.064202 & -0.081634 & -0.217177 \\
3807 & GMU & R & 2021-11-23 & 2459542.730185 & 0.994848 & 0.002495 & -0.069246 & -0.190112 & -0.216847 \\
3807 & GMU & R & 2021-11-23 & 2459542.731062 & 0.995121 & 0.002495 & -0.074271 & -0.181204 & -0.219821 \\
3807 & GMU & R & 2021-11-23 & 2459542.731940 & 0.997221 & 0.002495 & -0.079257 & -0.087438 & -0.225338 \\
3807 & GMU & R & 2021-11-23 & 2459542.732817 & 0.993790 & 0.002502 & -0.084222 & 0.086097 & -0.228391 \\
3807 & GMU & R & 2021-11-23 & 2459542.733695 & 0.993897 & 0.002487 & -0.089159 & -0.051223 & -0.236311 \\
3807 & GMU & R & 2021-11-23 & 2459542.734573 & 0.991585 & 0.002487 & -0.094061 & -0.062238 & -0.233147 \\
3807 & GMU & R & 2021-11-23 & 2459542.735451 & 0.995912 & 0.002487 & -0.098921 & -0.035515 & -0.239516 \\
3807 & GMU & R & 2021-11-23 & 2459542.736328 & 1.003017 & 0.002502 & -0.103750 & 0.003656 & -0.239744 \\
3807 & GMU & R & 2021-11-23 & 2459542.737205 & 0.993577 & 0.002487 & -0.109225 & 0.033289 & -0.241130 \\
3807 & GMU & R & 2021-11-23 & 2459542.738083 & 0.999175 & 0.002495 & -0.113350 & 0.051464 & -0.242753 \\
3807 & GMU & R & 2021-11-23 & 2459542.738960 & 1.000172 & 0.002510 & -0.118084 & 0.130364 & -0.244827 \\
3807 & GMU & R & 2021-11-23 & 2459542.739838 & 0.993433 & 0.002495 & -0.122807 & 0.165542 & -0.246672 \\
3807 & GMU & R & 2021-11-23 & 2459542.740715 & 0.995700 & 0.002487 & -0.127495 & -0.000508 & -0.251715 \\
3807 & GMU & R & 2021-11-23 & 2459542.741592 & 0.993600 & 0.002472 & -0.132720 & -0.043363 & -0.253574 \\
3807 & GMU & R & 2021-11-23 & 2459542.742469 & 1.000659 & 0.002472 & -0.136761 & -0.075097 & -0.262830 \\
3807 & GMU & R & 2021-11-23 & 2459542.743346 & 0.996582 & 0.002472 & -0.141372 & 0.092503 & -0.263694 \\
3807 & GMU & R & 2021-11-23 & 2459542.744223 & 0.994330 & 0.002464 & -0.145934 & 0.015004 & -0.268923 \\
3807 & GMU & R & 2021-11-23 & 2459542.745100 & 0.998826 & 0.002480 & -0.150466 & 0.018727 & -0.269558 \\
3807 & GMU & R & 2021-11-23 & 2459542.745977 & 0.997327 & 0.002457 & -0.154978 & -0.065437 & -0.277118 \\
3807 & GMU & R & 2021-11-23 & 2459542.746854 & 0.996087 & 0.002457 & -0.159451 & -0.029267 & -0.277933 \\
3807 & GMU & R & 2021-11-23 & 2459542.747731 & 1.001244 & 0.002480 & -0.163902 & 0.166934 & -0.284267 \\
3807 & GMU & R & 2021-11-23 & 2459542.748608 & 0.998263 & 0.002464 & -0.168322 & 0.017967 & -0.282153 \\
3807 & GMU & R & 2021-11-23 & 2459542.749486 & 0.996232 & 0.002464 & -0.172719 & 0.143351 & -0.285061 \\
3807 & GMU & R & 2021-11-23 & 2459542.750363 & 0.992026 & 0.002449 & -0.177079 & -0.026917 & -0.286145 \\
3807 & GMU & R & 2021-11-23 & 2459542.751241 & 0.990520 & 0.002434 & -0.181417 & -0.062021 & -0.290513 \\
3807 & GMU & R & 2021-11-23 & 2459542.752118 & 0.995585 & 0.002442 & -0.185724 & -0.046078 & -0.294254 \\
3807 & GMU & R & 2021-11-23 & 2459542.752995 & 0.990862 & 0.002426 & -0.190005 & -0.173821 & -0.294355 \\
3807 & GMU & R & 2021-11-23 & 2459542.753873 & 0.998795 & 0.002449 & -0.194610 & 0.052762 & -0.300882 \\
3807 & GMU & R & 2021-11-23 & 2459542.754749 & 0.994247 & 0.002457 & -0.198464 & 0.124033 & -0.302730 \\
3807 & GMU & R & 2021-11-23 & 2459542.755626 & 0.996080 & 0.002434 & -0.202661 & -0.100791 & -0.303187 \\
3807 & GMU & R & 2021-11-23 & 2459542.756503 & 0.994581 & 0.002434 & -0.206816 & 0.050652 & -0.304877 \\
3807 & GMU & R & 2021-11-23 & 2459542.757380 & 0.993768 & 0.002426 & -0.210959 & -0.022040 & -0.311576 \\
3807 & GMU & R & 2021-11-23 & 2459542.758257 & 0.991220 & 0.002426 & -0.215359 & -0.074692 & -0.308315 \\
3807 & GMU & R & 2021-11-23 & 2459542.759134 & 0.998567 & 0.002419 & -0.219155 & -0.136736 & -0.313689 \\
3807 & GMU & R & 2021-11-23 & 2459542.760012 & 0.994125 & 0.002426 & -0.223472 & 0.077211 & -0.314546 \\
3807 & GMU & R & 2021-11-23 & 2459542.760889 & 0.992018 & 0.002419 & -0.227237 & -0.035456 & -0.317068 \\
3807 & GMU & R & 2021-11-23 & 2459542.761778 & 0.995456 & 0.002426 & -0.231277 & -0.126195 & -0.317726 \\
3807 & GMU & R & 2021-11-23 & 2459542.762655 & 0.995220 & 0.002426 & -0.235260 & 0.017492 & -0.320477 \\
3807 & GMU & R & 2021-11-23 & 2459542.763532 & 0.996620 & 0.002419 & -0.239191 & -0.207598 & -0.319325 \\
3807 & GMU & R & 2021-11-23 & 2459542.764421 & 0.998856 & 0.002426 & -0.243174 & -0.184341 & -0.317918 \\
3807 & GMU & R & 2021-11-23 & 2459542.765310 & 0.996498 & 0.002419 & -0.247114 & -0.133147 & -0.316021 \\
3807 & GMU & R & 2021-11-23 & 2459542.766186 & 0.994870 & 0.002411 & -0.250982 & -0.197084 & -0.319199 \\
3807 & GMU & R & 2021-11-23 & 2459542.767075 & 0.993151 & 0.002419 & -0.254857 & -0.054138 & -0.317471 \\
3807 & GMU & R & 2021-11-23 & 2459542.767951 & 0.993486 & 0.002411 & -0.258660 & -0.191010 & -0.320620 \\
3807 & GMU & R & 2021-11-23 & 2459542.768828 & 0.995547 & 0.002411 & -0.262448 & -0.064870 & -0.319588 \\
3807 & GMU & R & 2021-11-23 & 2459542.769705 & 0.994498 & 0.002419 & -0.266194 & -0.075013 & -0.318274 \\
3807 & GMU & R & 2021-11-23 & 2459542.770594 & 0.994133 & 0.002419 & -0.269977 & -0.144275 & -0.316713 \\
3807 & GMU & R & 2021-11-23 & 2459542.771483 & 0.996323 & 0.002419 & -0.273737 & -0.221541 & -0.320067 \\
3807 & GMU & R & 2021-11-23 & 2459542.772372 & 0.993768 & 0.002404 & -0.277457 & -0.265485 & -0.319185 \\
3807 & GMU & R & 2021-11-23 & 2459542.773260 & 0.994095 & 0.002411 & -0.281230 & -0.182707 & -0.314808 \\
3807 & GMU & R & 2021-11-23 & 2459542.774137 & 0.993577 & 0.002404 & -0.284785 & -0.163908 & -0.318080 \\
3807 & GMU & R & 2021-11-23 & 2459542.775025 & 0.995182 & 0.002411 & -0.288421 & -0.088046 & -0.317209 \\
3807 & GMU & R & 2021-11-23 & 2459542.775901 & 0.992315 & 0.002404 & -0.291990 & -0.279872 & -0.318949 \\
3807 & GMU & R & 2021-11-23 & 2459542.776777 & 0.997335 & 0.002404 & -0.295533 & -0.080435 & -0.324319 \\
3807 & GMU & R & 2021-11-23 & 2459542.777655 & 0.995456 & 0.002404 & -0.299058 & -0.088897 & -0.325688 \\
3807 & GMU & R & 2021-11-23 & 2459542.778531 & 0.987287 & 0.003780 & -0.302544 & -0.119060 & -0.322890 \\
3807 & GMU & R & 2021-11-23 & 2459542.779408 & 0.993007 & 0.002411 & -0.306006 & -0.076520 & -0.328938 \\
3807 & GMU & R & 2021-11-23 & 2459542.780284 & 0.991683 & 0.002404 & -0.309450 & 0.037197 & -0.332811 \\
3807 & GMU & R & 2021-11-23 & 2459542.781160 & 0.993075 & 0.002404 & -0.312863 & -0.090156 & -0.326396 \\
3807 & GMU & R & 2021-11-23 & 2459542.782036 & 0.989097 & 0.002404 & -0.316252 & -0.128553 & -0.324840 \\
3807 & GMU & R & 2021-11-23 & 2459542.782912 & 0.996916 & 0.002411 & -0.319618 & -0.106681 & -0.325165 \\
3807 & GMU & R & 2021-11-23 & 2459542.783789 & 0.995403 & 0.002396 & -0.322964 & -0.221184 & -0.324723 \\
3807 & GMU & R & 2021-11-23 & 2459542.784665 & 0.995099 & 0.002396 & -0.326274 & -0.071060 & -0.325633 \\
3807 & GMU & R & 2021-11-23 & 2459542.785542 & 0.999328 & 0.002404 & -0.329567 & -0.073004 & -0.324878 \\
3807 & GMU & R & 2021-11-23 & 2459542.786418 & 0.999830 & 0.002404 & -0.332832 & -0.053957 & -0.325066 \\
3807 & GMU & R & 2021-11-23 & 2459542.787294 & 0.998552 & 0.002404 & -0.336075 & -0.091965 & -0.326366 \\
3807 & GMU & R & 2021-11-23 & 2459542.788170 & 0.990208 & 0.002396 & -0.339288 & -0.037258 & -0.321662 \\
3807 & GMU & R & 2021-11-23 & 2459542.789047 & 0.988983 & 0.003225 & -0.342366 & -0.174722 & -0.323497 \\
3807 & GMU & R & 2021-11-23 & 2459542.789923 & 0.988649 & 0.002388 & -0.345655 & -0.089830 & -0.328648 \\
3807 & GMU & R & 2021-11-23 & 2459542.790799 & 0.991273 & 0.002959 & -0.348657 & 0.142617 & -0.327661 \\
3807 & GMU & R & 2021-11-23 & 2459542.791675 & 0.992916 & 0.002411 & -0.351915 & 0.030386 & -0.324027 \\
3807 & GMU & R & 2021-11-23 & 2459542.792564 & 0.989440 & 0.002411 & -0.355062 & 0.054339 & -0.321481 \\
3807 & GMU & R & 2021-11-23 & 2459542.793440 & 0.987713 & 0.002404 & -0.358142 & 0.017581 & -0.326311 \\
3807 & GMU & R & 2021-11-23 & 2459542.794317 & 0.995700 & 0.002404 & -0.361177 & -0.045735 & -0.326326 \\
3807 & GMU & R & 2021-11-23 & 2459542.795193 & 0.993440 & 0.002411 & -0.364199 & 0.020148 & -0.325061 \\
3807 & GMU & R & 2021-11-23 & 2459542.796069 & 0.991904 & 0.002411 & -0.367199 & 0.080742 & -0.322845 \\
3807 & GMU & R & 2021-11-23 & 2459542.796945 & 0.985310 & 0.002381 & -0.370179 & -0.170454 & -0.322814 \\
3807 & GMU & R & 2021-11-23 & 2459542.797821 & 0.991136 & 0.002388 & -0.373136 & -0.156752 & -0.322053 \\
3807 & GMU & R & 2021-11-23 & 2459542.798698 & 0.986245 & 0.002381 & -0.376056 & -0.129239 & -0.320896 \\
3807 & GMU & R & 2021-11-23 & 2459542.799573 & 0.991394 & 0.002396 & -0.378967 & 0.126283 & -0.320808 \\
3807 & GMU & R & 2021-11-23 & 2459542.800448 & 0.984861 & 0.002388 & -0.381841 & -0.067704 & -0.318240 \\
3807 & GMU & R & 2021-11-23 & 2459542.801324 & 0.989463 & 0.002396 & -0.384696 & -0.045780 & -0.317355 \\
3807 & GMU & R & 2021-11-23 & 2459542.802199 & 0.988884 & 0.002388 & -0.387539 & 0.062075 & -0.318083 \\
3807 & GMU & R & 2021-11-23 & 2459542.803075 & 0.988459 & 0.002381 & -0.390339 & -0.186512 & -0.316334 \\
3807 & GMU & R & 2021-11-23 & 2459542.803951 & 0.985994 & 0.002381 & -0.393132 & 0.028536 & -0.312492 \\
3807 & GMU & R & 2021-11-23 & 2459542.804827 & 0.987272 & 0.002381 & -0.395909 & -0.113582 & -0.311946 \\
3807 & GMU & R & 2021-11-23 & 2459542.805702 & 0.994399 & 0.002388 & -0.398635 & -0.219363 & -0.313370 \\
3807 & GMU & R & 2021-11-23 & 2459542.806578 & 0.988588 & 0.002388 & -0.401361 & 0.024226 & -0.307247 \\
3807 & GMU & R & 2021-11-23 & 2459542.807453 & 0.989546 & 0.002388 & -0.404061 & -0.022936 & -0.304673 \\
3807 & GMU & R & 2021-11-23 & 2459542.808329 & 0.992703 & 0.002396 & -0.406727 & 0.130817 & -0.304828 \\
3807 & GMU & R & 2021-11-23 & 2459542.809203 & 0.987576 & 0.002396 & -0.409376 & 0.079856 & -0.303020 \\
3807 & GMU & R & 2021-11-23 & 2459542.810079 & 0.985736 & 0.002396 & -0.412012 & 0.074689 & -0.299188 \\
3807 & GMU & R & 2021-11-23 & 2459542.810954 & 0.987508 & 0.002404 & -0.414620 & 0.089058 & -0.297554 \\
3807 & GMU & R & 2021-11-23 & 2459542.811830 & 0.993501 & 0.002426 & -0.417197 & 0.261103 & -0.298579 \\
3807 & GMU & R & 2021-11-23 & 2459542.812705 & 0.991083 & 0.002434 & -0.419758 & 0.293227 & -0.290427 \\
3807 & GMU & R & 2021-11-23 & 2459542.813580 & 0.987918 & 0.002411 & -0.422314 & 0.146066 & -0.289607 \\
3807 & GMU & R & 2021-11-23 & 2459542.814456 & 0.986473 & 0.002396 & -0.424823 & 0.129801 & -0.287079 \\
3807 & GMU & R & 2021-11-23 & 2459542.815331 & 0.988314 & 0.002411 & -0.427318 & 0.214532 & -0.287272 \\
3807 & GMU & R & 2021-11-23 & 2459542.816207 & 0.986238 & 0.002419 & -0.429794 & 0.204199 & -0.285035 \\
3807 & GMU & R & 2021-11-23 & 2459542.817083 & 0.990231 & 0.002419 & -0.432248 & 0.230913 & -0.283337 \\
3807 & GMU & R & 2021-11-23 & 2459542.817958 & 0.992946 & 0.002434 & -0.434672 & 0.366098 & -0.281666 \\
3807 & GMU & R & 2021-11-23 & 2459542.818832 & 0.989888 & 0.002411 & -0.437081 & 0.170111 & -0.279961 \\
3807 & GMU & R & 2021-11-23 & 2459542.819707 & 0.991790 & 0.002404 & -0.439469 & 0.086628 & -0.279369 \\
3807 & GMU & R & 2021-11-23 & 2459542.820583 & 0.986420 & 0.002388 & -0.441831 & -0.081191 & -0.281328 \\
3807 & GMU & R & 2021-11-23 & 2459542.821458 & 0.987782 & 0.002388 & -0.444183 & -0.010772 & -0.282293 \\
3807 & GMU & R & 2021-11-23 & 2459542.822333 & 0.991638 & 0.002396 & -0.446494 & -0.108350 & -0.283956 \\
3807 & GMU & R & 2021-11-23 & 2459542.823208 & 0.986230 & 0.002396 & -0.448797 & 0.067867 & -0.282253 \\
3807 & GMU & R & 2021-11-23 & 2459542.824083 & 0.985036 & 0.002388 & -0.451074 & -0.018604 & -0.281261 \\
3807 & GMU & R & 2021-11-23 & 2459542.824958 & 0.990231 & 0.002396 & -0.453334 & 0.033418 & -0.279502 \\
3807 & GMU & R & 2021-11-23 & 2459542.825832 & 0.991037 & 0.002404 & -0.455565 & 0.072672 & -0.277194 \\
3807 & GMU & R & 2021-11-23 & 2459542.826708 & 0.986724 & 0.002396 & -0.457780 & -0.075808 & -0.278150 \\
3807 & GMU & R & 2021-11-23 & 2459542.827583 & 0.990132 & 0.002404 & -0.459974 & 0.219119 & -0.278761 \\
3807 & GMU & R & 2021-11-23 & 2459542.828458 & 0.987569 & 0.002388 & -0.462151 & -0.042998 & -0.276809 \\
3807 & GMU & R & 2021-11-23 & 2459542.829333 & 0.992680 & 0.002396 & -0.464305 & -0.039276 & -0.273037 \\
3807 & GMU & R & 2021-11-23 & 2459542.830208 & 0.991410 & 0.002396 & -0.466433 & 0.033956 & -0.276982 \\
3807 & GMU & R & 2021-11-23 & 2459542.831084 & 0.987956 & 0.002396 & -0.468553 & 0.148631 & -0.276510 \\
3807 & GMU & R & 2021-11-23 & 2459542.831959 & 0.989029 & 0.002404 & -0.470639 & 0.130738 & -0.275115 \\
3807 & GMU & R & 2021-11-23 & 2459542.832834 & 0.988679 & 0.002411 & -0.472707 & 0.333964 & -0.274012 \\
3807 & GMU & R & 2021-11-23 & 2459542.833709 & 0.988611 & 0.002411 & -0.474748 & 0.269146 & -0.272840 \\
3807 & GMU & R & 2021-11-23 & 2459542.834584 & 0.989272 & 0.002404 & -0.476782 & 0.138954 & -0.274234 \\
3807 & GMU & R & 2021-11-23 & 2459542.835459 & 0.990193 & 0.002396 & -0.478787 & 0.155922 & -0.269989 \\
3807 & GMU & R & 2021-11-23 & 2459542.836333 & 0.988588 & 0.002396 & -0.480782 & 0.184503 & -0.268668 \\
3807 & GMU & R & 2021-11-23 & 2459542.837207 & 0.990467 & 0.002404 & -0.482730 & 0.190164 & -0.269756 \\
3807 & GMU & R & 2021-11-23 & 2459542.838082 & 0.989364 & 0.002404 & -0.484676 & 0.186372 & -0.268864 \\
3807 & GMU & R & 2021-11-23 & 2459542.838956 & 0.985941 & 0.002404 & -0.486612 & 0.208461 & -0.267854 \\
3807 & GMU & R & 2021-11-23 & 2459542.839831 & 0.990200 & 0.002404 & -0.488502 & 0.123937 & -0.266015 \\
3807 & GMU & R & 2021-11-23 & 2459542.840705 & 0.993281 & 0.002411 & -0.490393 & 0.173677 & -0.264358 \\
3807 & GMU & R & 2021-11-23 & 2459542.841580 & 0.996232 & 0.002411 & -0.492249 & 0.140802 & -0.263166 \\
3807 & GMU & R & 2021-11-23 & 2459542.842454 & 0.990345 & 0.002404 & -0.494096 & 0.099267 & -0.264659 \\
3807 & GMU & R & 2021-11-23 & 2459542.843329 & 0.992429 & 0.002411 & -0.495913 & 0.053000 & -0.265923 \\
3807 & GMU & R & 2021-11-23 & 2459542.844203 & 0.990702 & 0.002388 & -0.497721 & -0.178384 & -0.260862 \\
3807 & GMU & R & 2021-11-23 & 2459542.845078 & 0.988915 & 0.002396 & -0.499506 & -0.064478 & -0.258558 \\
3807 & GMU & R & 2021-11-23 & 2459542.845952 & 0.993045 & 0.002404 & -0.501266 & -0.161789 & -0.259961 \\
3807 & GMU & R & 2021-11-23 & 2459542.846827 & 0.993653 & 0.002396 & -0.503012 & -0.150498 & -0.259445 \\
3807 & GMU & R & 2021-11-23 & 2459542.847700 & 0.994521 & 0.002404 & -0.504736 & -0.103011 & -0.256509 \\
3807 & GMU & R & 2021-11-23 & 2459542.848574 & 0.992231 & 0.002404 & -0.506447 & 0.036847 & -0.256575 \\
3807 & GMU & R & 2021-11-23 & 2459542.849448 & 0.993091 & 0.002404 & -0.508121 & -0.055136 & -0.252229 \\
3807 & GMU & R & 2021-11-23 & 2459542.850334 & 0.989265 & 0.002396 & -0.509809 & 0.047051 & -0.254851 \\
3807 & GMU & R & 2021-11-23 & 2459542.851208 & 0.989995 & 0.002404 & -0.511447 & 0.054867 & -0.247998 \\
3807 & GMU & R & 2021-11-23 & 2459542.852082 & 0.990139 & 0.002411 & -0.513069 & 0.081671 & -0.248979 \\
3807 & GMU & R & 2021-11-23 & 2459542.852956 & 0.994688 & 0.002419 & -0.514680 & 0.157108 & -0.250296 \\
3807 & GMU & R & 2021-11-23 & 2459542.853830 & 0.990162 & 0.002404 & -0.516266 & -0.058600 & -0.250492 \\
3807 & GMU & R & 2021-11-23 & 2459542.854703 & 0.991934 & 0.002396 & -0.517829 & -0.111602 & -0.247890 \\
3807 & GMU & R & 2021-11-23 & 2459542.855577 & 0.993258 & 0.002411 & -0.519378 & -0.073867 & -0.245138 \\
3807 & GMU & R & 2021-11-23 & 2459542.856451 & 0.985408 & 0.002411 & -0.520901 & 0.079195 & -0.237484 \\
3807 & GMU & R & 2021-11-23 & 2459542.857325 & 0.994292 & 0.002419 & -0.522411 & -0.016654 & -0.237564 \\
3807 & GMU & R & 2021-11-23 & 2459542.858199 & 0.992748 & 0.002419 & -0.523901 & -0.066533 & -0.239239 \\
3807 & GMU & R & 2021-11-23 & 2459542.859073 & 0.989919 & 0.002419 & -0.525371 & 0.173690 & -0.235440 \\
3807 & GMU & R & 2021-11-23 & 2459542.859947 & 0.990695 & 0.002419 & -0.526820 & -0.023025 & -0.235595 \\
3807 & GMU & R & 2021-11-23 & 2459542.860821 & 0.988291 & 0.002419 & -0.528254 & -0.053785 & -0.233331 \\
3807 & GMU & R & 2021-11-23 & 2459542.861695 & 0.993319 & 0.002426 & -0.529671 & 0.094432 & -0.236077 \\
3807 & GMU & R & 2021-11-23 & 2459542.862569 & 0.991668 & 0.002411 & -0.531060 & 0.093478 & -0.238932 \\
3807 & GMU & R & 2021-11-23 & 2459542.863443 & 0.994224 & 0.002419 & -0.532437 & 0.100365 & -0.237690 \\
3807 & GMU & R & 2021-11-23 & 2459542.864317 & 0.995015 & 0.002411 & -0.533791 & -0.084085 & -0.237885 \\
3807 & GMU & R & 2021-11-23 & 2459542.865191 & 0.990657 & 0.002419 & -0.535129 & 0.044344 & -0.237140 \\
3807 & GMU & R & 2021-11-23 & 2459542.866065 & 0.991501 & 0.002419 & -0.536445 & 0.123169 & -0.234992 \\
3807 & GMU & R & 2021-11-23 & 2459542.866939 & 0.993646 & 0.002419 & -0.537751 & -0.040386 & -0.233713 \\
3807 & GMU & R & 2021-11-23 & 2459542.867813 & 0.988542 & 0.002411 & -0.539029 & 0.071889 & -0.234656 \\
3807 & GMU & R & 2021-11-23 & 2459542.868687 & 0.991668 & 0.002419 & -0.540292 & 0.112589 & -0.235402 \\
3807 & GMU & R & 2021-11-23 & 2459542.869561 & 0.988169 & 0.002419 & -0.541531 & 0.009988 & -0.231818 \\
3807 & GMU & R & 2021-11-23 & 2459542.870435 & 0.990839 & 0.002426 & -0.542754 & 0.072746 & -0.233026 \\
3807 & GMU & R & 2021-11-23 & 2459542.871309 & 0.990193 & 0.002411 & -0.543963 & -0.052214 & -0.233911 \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.758690 & 0.991023 & 0.002987 & 1.000000 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.759103 & 0.992463 & 0.002984 & 0.992395 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.759516 & 0.993187 & 0.002987 & 0.984824 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.759928 & 0.991751 & 0.002984 & 0.977293 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.760340 & 0.992923 & 0.003028 & 0.969770 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.760753 & 0.993657 & 0.002998 & 0.962264 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.761166 & 0.999151 & 0.003046 & 0.954790 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.761579 & 0.990013 & 0.002976 & 0.947342 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.761992 & 0.991626 & 0.002965 & 0.939917 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.762404 & 1.002072 & 0.003053 & 0.932518 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.762817 & 0.999650 & 0.003009 & 0.925142 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.763230 & 0.991030 & 0.002991 & 0.917784 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.763643 & 1.002270 & 0.004126 & 0.910458 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.764056 & 0.994558 & 0.002991 & 0.903148 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.764469 & 0.990806 & 0.002980 & 0.895863 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.764882 & 0.992283 & 0.002972 & 0.888603 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.765295 & 0.987224 & 0.002972 & 0.881375 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.765708 & 1.000348 & 0.002991 & 0.874164 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.766121 & 0.987973 & 0.002972 & 0.866977 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.766534 & 0.990578 & 0.002958 & 0.859815 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.766946 & 1.002215 & 0.003006 & 0.852678 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.767359 & 0.994712 & 0.002972 & 0.845565 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.767772 & 0.987760 & 0.003142 & 0.838477 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.768186 & 0.995586 & 0.002984 & 0.831396 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.768599 & 0.984666 & 0.002950 & 0.824357 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.769011 & 0.991920 & 0.002961 & 0.817343 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.769424 & 0.992702 & 0.002969 & 0.810353 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.769837 & 0.993525 & 0.003053 & 0.803379 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.770250 & 1.005081 & 0.003171 & 0.796430 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.770663 & 0.999889 & 0.003024 & 0.789506 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.771076 & 1.000080 & 0.002984 & 0.782606 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.771489 & 0.994679 & 0.002965 & 0.775731 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.771901 & 0.992287 & 0.002950 & 0.768880 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.772314 & 0.994969 & 0.002943 & 0.762054 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.772727 & 0.994113 & 0.002965 & 0.755252 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.773140 & 0.993525 & 0.002954 & 0.748475 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.773553 & 0.996986 & 0.002958 & 0.741715 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.773966 & 0.990773 & 0.002987 & 0.734979 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.774379 & 0.993522 & 0.003311 & 0.728268 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.774791 & 0.997846 & 0.002958 & 0.721589 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.775204 & 0.988565 & 0.002984 & 0.714927 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.775617 & 0.985743 & 0.002947 & 0.708281 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.776030 & 0.991905 & 0.002958 & 0.701668 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.776442 & 0.991762 & 0.002976 & 0.695080 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.776855 & 1.000425 & 0.004567 & 0.688508 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.777268 & 0.991820 & 0.003469 & 0.681960 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.777681 & 0.998919 & 0.003127 & 0.675437 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.778094 & 0.989539 & 0.002954 & 0.668931 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.778507 & 0.995616 & 0.002961 & 0.662449 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.778920 & 0.995138 & 0.002958 & 0.656000 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.779333 & 0.987826 & 0.002939 & 0.649567 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.779746 & 0.993272 & 0.002961 & 0.643159 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.780159 & 0.991416 & 0.003160 & 0.636775 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.780572 & 0.996725 & 0.003101 & 0.630400 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.780985 & 0.998342 & 0.002991 & 0.624065 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.781398 & 0.992529 & 0.002976 & 0.617747 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.781810 & 0.990968 & 0.003156 & 0.611454 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.782224 & 0.984453 & 0.002943 & 0.605185 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.782636 & 0.989656 & 0.002947 & 0.598941 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.783049 & 0.992948 & 0.003035 & 0.592713 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.783462 & 1.005434 & 0.003094 & 0.586510 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.783875 & 0.982179 & 0.002958 & 0.580339 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.784288 & 0.989899 & 0.002987 & 0.574177 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.784700 & 0.992879 & 0.002950 & 0.568047 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.785113 & 0.993437 & 0.002939 & 0.561934 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.785526 & 0.992801 & 0.002950 & 0.555845 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.785939 & 0.991460 & 0.002954 & 0.549781 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.786352 & 0.994209 & 0.002961 & 0.543742 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.786765 & 0.993889 & 0.003046 & 0.537719 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.787178 & 1.007340 & 0.003175 & 0.531721 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.787591 & 0.995046 & 0.003083 & 0.525747 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.788003 & 0.988447 & 0.002950 & 0.519797 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.788416 & 0.999051 & 0.002954 & 0.513865 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.788829 & 0.994411 & 0.002947 & 0.507956 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.789242 & 0.997714 & 0.002984 & 0.502073 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.789655 & 0.988267 & 0.003024 & 0.496213 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.790068 & 0.988436 & 0.002936 & 0.490371 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.790481 & 0.988495 & 0.002980 & 0.484553 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.790894 & 0.982113 & 0.003112 & 0.478751 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.791307 & 0.989950 & 0.003138 & 0.472974 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.791720 & 0.983803 & 0.003296 & 0.467229 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.792133 & 0.997791 & 0.002958 & 0.461493 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.792545 & 0.980132 & 0.002936 & 0.455790 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.792958 & 0.993970 & 0.002947 & 0.450103 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.793371 & 0.991728 & 0.002936 & 0.444448 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.793784 & 0.992368 & 0.002947 & 0.438802 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.794197 & 0.991725 & 0.002943 & 0.433181 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.794611 & 0.992096 & 0.002947 & 0.427576 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.795023 & 0.985758 & 0.002943 & 0.422003 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.795436 & 0.993617 & 0.002950 & 0.416456 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.795850 & 0.990972 & 0.002943 & 0.410916 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.796263 & 0.987514 & 0.002936 & 0.405409 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.796675 & 0.992548 & 0.002932 & 0.399927 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.797088 & 0.993180 & 0.002954 & 0.394461 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.797501 & 0.995671 & 0.002965 & 0.389020 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.797914 & 0.994752 & 0.002958 & 0.383603 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.798326 & 0.991508 & 0.002943 & 0.378203 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.798739 & 0.987136 & 0.002939 & 0.372828 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.799153 & 0.976657 & 0.002910 & 0.367468 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.799565 & 0.989796 & 0.002936 & 0.362134 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.799978 & 0.993025 & 0.002987 & 0.356824 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.800391 & 0.997019 & 0.003017 & 0.351538 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.800804 & 0.990839 & 0.002958 & 0.346269 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.801216 & 0.998081 & 0.002961 & 0.341033 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.801629 & 0.997526 & 0.002965 & 0.335804 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.802042 & 0.978178 & 0.002939 & 0.330609 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.802455 & 0.989921 & 0.002954 & 0.325422 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.802868 & 0.990516 & 0.002958 & 0.320259 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.803281 & 0.995333 & 0.002987 & 0.315130 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.803694 & 0.991585 & 0.002980 & 0.310008 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.804106 & 0.994058 & 0.002958 & 0.304911 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.804519 & 0.986353 & 0.002961 & 0.299838 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.804932 & 0.989465 & 0.002943 & 0.294791 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.805345 & 0.992768 & 0.002961 & 0.289759 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.805758 & 0.983535 & 0.002932 & 0.284752 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.806171 & 0.987536 & 0.002932 & 0.279762 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.806584 & 0.999110 & 0.002961 & 0.274796 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.806997 & 0.989428 & 0.002943 & 0.269846 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.807410 & 0.994451 & 0.002954 & 0.264921 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.807823 & 0.991791 & 0.002969 & 0.260021 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.808236 & 0.994176 & 0.002980 & 0.255137 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.808648 & 0.982895 & 0.002939 & 0.250278 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.809061 & 0.989340 & 0.002947 & 0.245443 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.809474 & 0.990821 & 0.002939 & 0.240624 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.809887 & 0.983792 & 0.002928 & 0.235831 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.810300 & 0.999724 & 0.002976 & 0.231053 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.810713 & 0.986621 & 0.002972 & 0.226300 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.811126 & 0.987551 & 0.002943 & 0.221564 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.811539 & 0.990259 & 0.002936 & 0.216852 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.811952 & 0.986629 & 0.002954 & 0.212156 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.812365 & 0.986919 & 0.002943 & 0.207486 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.812778 & 0.984152 & 0.002921 & 0.202839 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.813191 & 0.990527 & 0.002939 & 0.198209 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.813603 & 0.980978 & 0.002936 & 0.193604 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.814017 & 1.000899 & 0.003013 & 0.189015 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.814430 & 0.992724 & 0.002947 & 0.184451 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.814846 & 0.989983 & 0.002950 & 0.179862 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.815259 & 0.986030 & 0.002925 & 0.175338 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.815672 & 0.986526 & 0.002950 & 0.170839 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.816085 & 0.993187 & 0.003035 & 0.166357 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.816497 & 0.987000 & 0.002936 & 0.161907 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.816910 & 0.999790 & 0.002969 & 0.157466 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.817323 & 0.985861 & 0.002928 & 0.153049 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.817736 & 0.985964 & 0.002928 & 0.148648 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.818149 & 0.989410 & 0.002932 & 0.144272 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.818562 & 0.993970 & 0.002950 & 0.139921 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.818974 & 0.991989 & 0.002976 & 0.135578 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.819387 & 0.985982 & 0.003108 & 0.131268 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.819800 & 0.989454 & 0.002954 & 0.126974 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.820213 & 0.991071 & 0.002954 & 0.122704 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.820625 & 0.989149 & 0.002961 & 0.118451 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.821038 & 0.980948 & 0.002921 & 0.114215 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.821452 & 0.986526 & 0.002961 & 0.110003 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.821865 & 0.990935 & 0.002958 & 0.105807 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.822277 & 0.994234 & 0.002954 & 0.101644 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.822690 & 0.995484 & 0.002958 & 0.097498 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.823102 & 0.991655 & 0.002965 & 0.093368 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.823515 & 0.988051 & 0.002932 & 0.089254 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.823928 & 0.985221 & 0.002932 & 0.085165 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.824341 & 0.989087 & 0.002943 & 0.081100 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.824754 & 0.994774 & 0.002961 & 0.077052 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.825167 & 0.989715 & 0.002950 & 0.073021 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.825580 & 0.989054 & 0.002939 & 0.069013 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.825993 & 0.994396 & 0.002961 & 0.065023 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.826406 & 0.987933 & 0.002943 & 0.061056 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.826819 & 0.994951 & 0.002980 & 0.057107 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.827232 & 0.990196 & 0.002950 & 0.053182 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.827645 & 0.993834 & 0.002936 & 0.049273 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.828058 & 0.986349 & 0.002943 & 0.045388 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.828471 & 0.993988 & 0.002961 & 0.041521 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.828884 & 0.994198 & 0.002947 & 0.037677 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.829297 & 0.990398 & 0.002936 & 0.033850 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.829709 & 0.992349 & 0.002943 & 0.030048 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.830123 & 0.987514 & 0.002950 & 0.026262 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.830535 & 0.979262 & 0.002910 & 0.022501 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.830948 & 0.987889 & 0.002925 & 0.018756 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.831361 & 0.984490 & 0.002921 & 0.015028 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.831774 & 0.992643 & 0.002976 & 0.011324 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.832187 & 0.987044 & 0.002936 & 0.007644 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.832600 & 0.998085 & 0.002991 & 0.003973 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.833013 & 0.994877 & 0.003204 & 0.000335 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.833426 & 0.982234 & 0.002932 & -0.003296 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.833838 & 0.993437 & 0.002936 & -0.006893 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.834251 & 0.983211 & 0.002921 & -0.010482 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.834664 & 0.992059 & 0.002936 & -0.014047 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.835077 & 0.991809 & 0.002932 & -0.017587 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.835490 & 0.990758 & 0.002921 & -0.021111 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.835903 & 1.001142 & 0.002947 & -0.024618 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.836316 & 0.994458 & 0.002936 & -0.028101 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.836729 & 0.994120 & 0.002939 & -0.031567 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.837141 & 0.991754 & 0.002936 & -0.035009 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.837554 & 0.991787 & 0.002943 & -0.038434 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.837967 & 0.996990 & 0.002954 & -0.041843 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.838380 & 0.988425 & 0.002943 & -0.045227 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.838793 & 0.998320 & 0.002950 & -0.048587 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.839205 & 0.992478 & 0.002936 & -0.051939 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.839618 & 0.985625 & 0.002928 & -0.055266 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.840031 & 0.994587 & 0.002936 & -0.058568 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.840444 & 0.990075 & 0.002925 & -0.061854 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.840857 & 0.997725 & 0.002936 & -0.065124 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.841270 & 0.990961 & 0.002939 & -0.068369 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.841683 & 0.990343 & 0.002921 & -0.071597 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.842096 & 0.996582 & 0.002932 & -0.074810 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.842508 & 0.984986 & 0.002914 & -0.077997 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.842921 & 0.991567 & 0.002925 & -0.081160 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.843334 & 0.993562 & 0.002936 & -0.084307 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.843747 & 0.989528 & 0.002925 & -0.087438 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.844160 & 0.994683 & 0.002932 & -0.090551 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.844573 & 0.995083 & 0.002925 & -0.093641 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.844986 & 0.991306 & 0.002932 & -0.096714 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.845399 & 0.991563 & 0.002932 & -0.099762 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.845812 & 0.988627 & 0.002921 & -0.102794 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.846224 & 0.995895 & 0.002939 & -0.105810 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.846637 & 0.997262 & 0.002936 & -0.108801 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.847050 & 0.991449 & 0.002939 & -0.111775 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.847463 & 1.001866 & 0.002950 & -0.114734 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.847876 & 0.990398 & 0.002928 & -0.117667 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.848289 & 0.995274 & 0.002954 & -0.120585 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.848702 & 0.987999 & 0.002928 & -0.123477 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.849115 & 0.994466 & 0.002928 & -0.126354 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.849528 & 0.989957 & 0.003546 & -0.129214 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.849941 & 0.993426 & 0.002943 & -0.132049 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.850354 & 0.991820 & 0.002954 & -0.134868 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.850767 & 0.996781 & 0.002939 & -0.137670 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.851179 & 0.987110 & 0.002925 & -0.140448 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.851592 & 0.991479 & 0.002932 & -0.143210 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.852005 & 0.993867 & 0.002943 & -0.145947 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.852418 & 0.999838 & 0.002928 & -0.148676 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.852831 & 0.996939 & 0.002932 & -0.151372 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.853244 & 0.993488 & 0.002917 & -0.154059 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.853657 & 0.990318 & 0.002928 & -0.156723 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.854069 & 0.999496 & 0.002939 & -0.159361 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.854482 & 0.987635 & 0.002910 & -0.161992 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.854895 & 0.988319 & 0.002921 & -0.164598 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.855308 & 1.000587 & 0.002936 & -0.167187 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.855721 & 0.993621 & 0.002921 & -0.169752 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.856134 & 0.999525 & 0.002936 & -0.172301 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.856547 & 0.993610 & 0.002917 & -0.174833 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.856960 & 0.999433 & 0.002932 & -0.177340 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.857373 & 0.996395 & 0.002921 & -0.179831 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.857786 & 1.000117 & 0.003028 & -0.182306 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.858199 & 0.991802 & 0.002943 & -0.184765 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.858611 & 1.003901 & 0.002958 & -0.187198 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.859024 & 0.993518 & 0.002921 & -0.189608 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.859437 & 0.994771 & 0.002917 & -0.192009 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.859850 & 0.994962 & 0.002925 & -0.194385 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.860263 & 0.989395 & 0.003017 & -0.196745 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.860676 & 0.991130 & 0.002932 & -0.199081 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.861089 & 0.992485 & 0.002932 & -0.201400 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.861502 & 0.994209 & 0.002936 & -0.203702 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.861915 & 0.993507 & 0.002928 & -0.205989 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.862327 & 0.986022 & 0.002921 & -0.208250 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.862740 & 0.992316 & 0.002914 & -0.210496 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.863153 & 0.994025 & 0.002917 & -0.212716 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.863566 & 0.998070 & 0.002928 & -0.214929 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.863978 & 0.990553 & 0.002917 & -0.217109 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.864391 & 0.996994 & 0.002950 & -0.219280 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.864804 & 0.994330 & 0.002939 & -0.221427 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.865217 & 0.991776 & 0.002921 & -0.223558 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.865630 & 0.989447 & 0.002914 & -0.225672 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.866043 & 0.993441 & 0.002921 & -0.227762 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.866456 & 0.993951 & 0.002943 & -0.229835 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.866868 & 0.988153 & 0.002925 & -0.231892 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.867281 & 0.995755 & 0.002954 & -0.233932 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.867694 & 0.992709 & 0.002910 & -0.235948 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.868107 & 0.996299 & 0.002936 & -0.237947 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.868520 & 0.991640 & 0.002936 & -0.239922 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.868933 & 0.992816 & 0.002939 & -0.241889 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.869346 & 0.992566 & 0.002961 & -0.243831 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.869759 & 0.992783 & 0.002939 & -0.245757 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.870171 & 0.989303 & 0.002917 & -0.247658 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.870584 & 0.990766 & 0.002936 & -0.249543 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.870998 & 0.992779 & 0.002921 & -0.251411 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.871411 & 0.993518 & 0.002917 & -0.253263 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.871823 & 0.993826 & 0.002914 & -0.255099 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.872236 & 0.995958 & 0.002932 & -0.256910 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.872649 & 1.001046 & 0.002939 & -0.258696 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.873062 & 0.990990 & 0.003024 & -0.260474 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.873475 & 0.987455 & 0.002906 & -0.262228 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.873889 & 0.995381 & 0.002939 & -0.263965 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.874302 & 0.989443 & 0.002950 & -0.265686 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.874715 & 0.996872 & 0.002928 & -0.267382 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.875128 & 0.993995 & 0.002928 & -0.269070 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.875541 & 1.001542 & 0.002943 & -0.270726 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.875954 & 0.991721 & 0.002921 & -0.272373 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.876366 & 1.003920 & 0.002947 & -0.273995 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.876779 & 0.999996 & 0.002943 & -0.275602 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.877192 & 0.991699 & 0.002921 & -0.277191 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.877605 & 0.994212 & 0.002936 & -0.278756 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.878018 & 0.996487 & 0.002936 & -0.280313 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.878431 & 0.998489 & 0.002958 & -0.281846 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.878844 & 0.991776 & 0.002936 & -0.283354 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.879256 & 0.992078 & 0.002947 & -0.284845 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.879669 & 0.995722 & 0.002943 & -0.286328 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.880082 & 0.991394 & 0.002928 & -0.287787 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.880496 & 0.992695 & 0.002928 & -0.289221 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.880909 & 0.996365 & 0.002947 & -0.290647 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.881322 & 0.996928 & 0.002939 & -0.292048 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.881735 & 0.998158 & 0.002928 & -0.293433 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.882148 & 0.994120 & 0.002932 & -0.294793 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.882561 & 0.994109 & 0.002943 & -0.296145 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.882974 & 0.992577 & 0.002925 & -0.297473 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.883387 & 0.995947 & 0.002947 & -0.298776 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.883799 & 0.998835 & 0.002954 & -0.300071 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.884212 & 0.990542 & 0.002925 & -0.301341 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.884625 & 0.988223 & 0.002910 & -0.302595 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.885038 & 0.997490 & 0.002939 & -0.303832 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.885450 & 0.994069 & 0.002932 & -0.305045 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.885863 & 0.991607 & 0.002932 & -0.306241 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.886276 & 0.999823 & 0.002954 & -0.307421 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.886689 & 0.991049 & 0.002954 & -0.308585 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.887102 & 0.995642 & 0.002932 & -0.309724 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.887515 & 0.992199 & 0.002917 & -0.310855 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.887928 & 1.002891 & 0.002950 & -0.311961 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.888340 & 0.998460 & 0.002932 & -0.313043 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.888753 & 0.997523 & 0.002939 & -0.314116 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.889166 & 1.002887 & 0.002961 & -0.315165 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.889579 & 0.993349 & 0.002925 & -0.316198 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.889992 & 0.999489 & 0.002936 & -0.317214 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.890405 & 1.002516 & 0.002965 & -0.318213 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.890818 & 0.997119 & 0.002936 & -0.319189 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.891231 & 0.984218 & 0.002939 & -0.320147 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.891644 & 0.989638 & 0.002917 & -0.321090 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.892057 & 0.994668 & 0.002932 & -0.322007 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.892469 & 0.999312 & 0.002947 & -0.322909 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.892882 & 0.993786 & 0.002947 & -0.323794 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.893295 & 0.993793 & 0.002936 & -0.324663 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.893708 & 0.985041 & 0.002928 & -0.325515 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.894121 & 0.998089 & 0.002943 & -0.326342 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.894534 & 0.990130 & 0.002910 & -0.327154 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.894947 & 0.993970 & 0.002921 & -0.327949 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.895360 & 0.998184 & 0.002995 & -0.328727 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.895772 & 0.992096 & 0.002984 & -0.329481 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.896185 & 0.990604 & 0.002943 & -0.330218 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.896598 & 0.997626 & 0.002969 & -0.330940 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.897011 & 1.005000 & 0.002961 & -0.331644 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.897424 & 0.980908 & 0.002921 & -0.332324 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.897837 & 0.986474 & 0.003061 & -0.332996 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.898249 & 1.000179 & 0.003197 & -0.333636 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.898662 & 0.992834 & 0.002917 & -0.334267 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.899075 & 0.992103 & 0.002932 & -0.334881 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.899488 & 1.000414 & 0.002939 & -0.335471 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.899900 & 0.992030 & 0.002925 & -0.336045 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.900313 & 1.001458 & 0.002958 & -0.336602 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.900726 & 0.998915 & 0.002950 & -0.337135 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.901139 & 0.998214 & 0.002969 & -0.337659 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.901552 & 0.979115 & 0.002921 & -0.338159 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.901965 & 0.992460 & 0.002943 & -0.338642 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.902378 & 0.994484 & 0.002954 & -0.339101 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.902791 & 0.997163 & 0.002987 & -0.339552 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.903204 & 1.002707 & 0.003046 & -0.339978 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.903617 & 0.987716 & 0.002925 & -0.340388 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.904030 & 0.997633 & 0.002954 & -0.340781 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.904443 & 0.986055 & 0.002921 & -0.341150 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.904856 & 1.000598 & 0.002969 & -0.341502 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.905269 & 0.991931 & 0.002954 & -0.341838 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.905681 & 1.010780 & 0.003006 & -0.342158 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.906093 & 0.992732 & 0.002972 & -0.342461 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.906506 & 0.994763 & 0.002950 & -0.342740 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.906919 & 0.990248 & 0.002914 & -0.343002 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.907332 & 0.982884 & 0.002917 & -0.343248 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.907745 & 0.988488 & 0.002921 & -0.343477 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.908158 & 0.991820 & 0.002932 & -0.343682 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.908571 & 0.981499 & 0.003006 & -0.343871 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.908984 & 0.982829 & 0.002921 & -0.344043 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.909397 & 1.000910 & 0.002976 & -0.344198 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.909809 & 0.990997 & 0.002965 & -0.344338 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.910222 & 0.995204 & 0.002984 & -0.344452 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.910636 & 0.996435 & 0.003006 & -0.344551 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.911049 & 1.001572 & 0.002969 & -0.344633 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.911462 & 0.989171 & 0.002939 & -0.344698 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.911875 & 0.993308 & 0.002961 & -0.344739 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.912288 & 1.006003 & 0.002980 & -0.344764 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.912701 & 0.992247 & 0.002943 & -0.344772 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.913114 & 0.995928 & 0.002995 & -0.344764 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.913527 & 0.986202 & 0.002943 & -0.344731 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.913939 & 0.995708 & 0.002965 & -0.344682 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.914352 & 1.000121 & 0.002984 & -0.344616 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.914765 & 0.998203 & 0.002961 & -0.344534 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.915178 & 0.991644 & 0.002950 & -0.344436 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.915591 & 0.992441 & 0.002954 & -0.344313 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.916004 & 0.998713 & 0.003042 & -0.344174 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.916417 & 0.990277 & 0.003020 & -0.344018 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.916830 & 0.996872 & 0.003090 & -0.343846 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.917242 & 0.993198 & 0.003024 & -0.343649 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.917655 & 0.995263 & 0.003013 & -0.343436 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.918068 & 0.997923 & 0.003039 & -0.343207 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.918481 & 1.001002 & 0.003079 & -0.342961 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.918894 & 1.001024 & 0.003105 & -0.342699 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.919307 & 0.996994 & 0.003075 & -0.342412 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.919719 & 0.987893 & 0.002984 & -0.342109 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.920132 & 0.994187 & 0.003002 & -0.341789 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.920545 & 0.995311 & 0.003028 & -0.341445 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.920958 & 1.000775 & 0.003068 & -0.341093 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.921370 & 0.990836 & 0.002991 & -0.340716 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.921783 & 1.000040 & 0.003017 & -0.340322 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.922196 & 1.002450 & 0.003024 & -0.339913 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.922609 & 0.990501 & 0.003002 & -0.339478 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.923022 & 0.999051 & 0.003031 & -0.339028 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.923435 & 0.997600 & 0.003031 & -0.338561 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.923848 & 0.987448 & 0.002987 & -0.338077 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.924261 & 0.991721 & 0.002976 & -0.337577 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.924674 & 0.997247 & 0.002991 & -0.337053 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.925087 & 1.004434 & 0.003090 & -0.336512 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.925499 & 0.991479 & 0.003064 & -0.335955 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.925912 & 0.997824 & 0.003053 & -0.335373 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.926325 & 0.995377 & 0.003013 & -0.334783 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.926738 & 0.997365 & 0.003046 & -0.334168 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.927151 & 0.995763 & 0.002998 & -0.333537 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.927564 & 0.996670 & 0.003068 & -0.332882 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.927976 & 0.998405 & 0.003057 & -0.332218 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.928389 & 1.001315 & 0.003130 & -0.331530 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.928802 & 0.999356 & 0.003024 & -0.330825 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.929215 & 0.996119 & 0.003090 & -0.330104 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.929628 & 0.998831 & 0.003017 & -0.329358 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.930041 & 0.993973 & 0.003024 & -0.328604 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.930453 & 0.993455 & 0.003020 & -0.327826 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.930866 & 0.994183 & 0.002972 & -0.327023 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.931279 & 1.001425 & 0.003094 & -0.326211 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.931692 & 0.998368 & 0.003053 & -0.325375 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.932105 & 0.993415 & 0.003039 & -0.324523 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.932518 & 0.994653 & 0.003009 & -0.323655 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.932931 & 0.987790 & 0.002950 & -0.322770 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.933344 & 1.001873 & 0.002972 & -0.321860 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.933757 & 0.994521 & 0.002958 & -0.320934 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.934170 & 0.997545 & 0.002958 & -0.319992 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.934583 & 0.990145 & 0.002939 & -0.319025 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.934996 & 0.993444 & 0.002950 & -0.318049 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.935409 & 0.990792 & 0.002972 & -0.317050 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.935822 & 0.992250 & 0.002976 & -0.316034 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.936235 & 0.994253 & 0.003083 & -0.314993 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.936648 & 1.000143 & 0.002998 & -0.313944 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.937061 & 1.000804 & 0.002998 & -0.312871 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.937473 & 0.996457 & 0.003006 & -0.311781 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.937886 & 1.001149 & 0.002958 & -0.310666 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.938299 & 0.992640 & 0.002939 & -0.309544 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.938712 & 0.992265 & 0.002932 & -0.308396 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.939125 & 0.990343 & 0.002958 & -0.307233 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.939538 & 1.002307 & 0.003064 & -0.306044 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.939951 & 0.993206 & 0.002958 & -0.304848 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.940364 & 0.993606 & 0.002965 & -0.303627 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.940776 & 0.987477 & 0.002921 & -0.302390 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.941189 & 0.987272 & 0.002917 & -0.301128 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.941602 & 0.995895 & 0.002936 & -0.299858 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.942015 & 0.989991 & 0.002947 & -0.298563 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.942428 & 0.988028 & 0.002947 & -0.297252 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.942841 & 0.997508 & 0.002961 & -0.295916 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.943254 & 0.990586 & 0.002995 & -0.294572 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.943667 & 0.990439 & 0.002958 & -0.293204 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.944080 & 0.988164 & 0.002939 & -0.291819 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.944493 & 0.996740 & 0.002961 & -0.290409 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.944906 & 0.993338 & 0.002954 & -0.288983 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.945319 & 1.000833 & 0.003075 & -0.287541 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.945732 & 0.999228 & 0.002965 & -0.286082 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.946145 & 0.989050 & 0.002972 & -0.284599 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.946558 & 0.994796 & 0.002958 & -0.283108 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.946971 & 0.989226 & 0.002939 & -0.281592 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.947383 & 0.998151 & 0.003086 & -0.280051 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.947796 & 0.995917 & 0.002965 & -0.278502 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.948209 & 0.996773 & 0.002984 & -0.276929 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.948622 & 0.992798 & 0.002954 & -0.275339 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.949035 & 0.985317 & 0.002961 & -0.273733 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.949448 & 0.985596 & 0.002961 & -0.272102 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.949861 & 0.991519 & 0.003105 & -0.270455 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.950281 & 1.000933 & 0.002995 & -0.268759 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.950694 & 0.992937 & 0.002998 & -0.267079 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.951107 & 0.989542 & 0.002969 & -0.265375 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.951519 & 0.997901 & 0.002980 & -0.263654 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.951932 & 1.003034 & 0.003024 & -0.261917 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.952345 & 0.996810 & 0.003035 & -0.260155 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.952758 & 0.993775 & 0.003017 & -0.258377 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.953171 & 1.002031 & 0.003053 & -0.256582 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.953584 & 0.994429 & 0.003050 & -0.254763 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.953997 & 0.999364 & 0.003167 & -0.252935 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.954410 & 0.990292 & 0.003094 & -0.251083 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.954823 & 0.989741 & 0.003101 & -0.249207 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.955235 & 0.988752 & 0.003101 & -0.247322 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.955648 & 0.995208 & 0.003149 & -0.245413 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.956061 & 0.992776 & 0.003160 & -0.243487 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.956474 & 0.991100 & 0.003193 & -0.241537 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.956887 & 0.993191 & 0.003274 & -0.239578 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.957300 & 0.988646 & 0.003277 & -0.237587 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.957713 & 0.997214 & 0.003318 & -0.235587 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.958126 & 0.992526 & 0.003388 & -0.233563 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.958539 & 0.987999 & 0.003402 & -0.231523 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.958952 & 0.989116 & 0.003461 & -0.229466 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.959365 & 0.996487 & 0.003560 & -0.227385 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.959778 & 0.995160 & 0.003590 & -0.225287 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.960190 & 0.990141 & 0.003656 & -0.223173 & -- & -- \\
3807 & Acton-Sky-Portal-036m & Sloanr & 2021-11-24 & 2459542.960603 & 0.999970 & 0.003762 & -0.221042 & -- & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.689794 & 0.997416 & 0.004347 & 1.000000 & -0.952318 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.690783 & 0.999148 & 0.004267 & 0.979517 & -0.974364 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.691771 & 0.998074 & 0.004090 & 0.959412 & -0.954649 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.692750 & 1.002581 & 0.003898 & 0.939839 & -1.000000 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.693738 & 0.998058 & 0.003882 & 0.920431 & -0.960478 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.694729 & 0.995523 & 0.003769 & 0.901312 & -0.981016 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.695718 & 0.997079 & 0.003737 & 0.882545 & -0.981806 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.696709 & 1.007553 & 0.003737 & 0.864099 & -0.958781 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.697700 & 1.000736 & 0.003705 & 0.845937 & -0.979332 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.698691 & 1.005660 & 0.003673 & 0.828098 & -0.956604 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.699682 & 1.004955 & 0.003673 & 0.810560 & -0.986905 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.700673 & 1.001634 & 0.003705 & 0.793323 & -0.965029 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.701664 & 1.003238 & 0.003689 & 0.776369 & -0.966132 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.702655 & 1.002260 & 0.003657 & 0.759707 & -0.975320 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.703646 & 0.996101 & 0.003609 & 0.743315 & -0.947728 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.704638 & 0.992380 & 0.003593 & 0.727183 & -0.986761 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.705628 & 0.994545 & 0.003609 & 0.711330 & -0.966171 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.706619 & 0.990503 & 0.003577 & 0.695728 & -0.963411 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.707610 & 0.994401 & 0.003545 & 0.680385 & -0.961160 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.708601 & 0.998956 & 0.003497 & 0.665293 & -0.965166 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.709592 & 0.990471 & 0.003497 & 0.650436 & -0.971268 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.710584 & 0.997320 & 0.003481 & 0.635817 & -0.955126 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.711576 & 1.000560 & 0.003481 & 0.621422 & -0.969554 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.712567 & 0.997352 & 0.003465 & 0.607253 & -0.956021 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.715542 & 0.997448 & 0.003416 & 0.566091 & -0.968161 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.716533 & 1.002886 & 0.003400 & 0.552800 & -0.992454 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.717526 & 0.995299 & 0.003448 & 0.539704 & -0.957559 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.718517 & 1.001474 & 0.003513 & 0.526816 & -0.990140 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.719509 & 1.003816 & 0.003384 & 0.514125 & -0.958216 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.720501 & 1.002116 & 0.003368 & 0.501619 & -0.963795 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.721494 & 1.004634 & 0.003336 & 0.489303 & -0.950935 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.722486 & 1.008467 & 0.003384 & 0.477178 & -0.953623 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.723478 & 1.004377 & 0.003336 & 0.465243 & -0.982654 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.724470 & 0.998170 & 0.003336 & 0.453480 & -0.966761 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.725462 & 1.000079 & 0.003320 & 0.441899 & -0.975270 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.726454 & 1.000544 & 0.003336 & 0.430489 & -0.985899 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.727447 & 1.001201 & 0.003336 & 0.419245 & -0.952036 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.728440 & 1.003848 & 0.003384 & 0.408150 & -0.984424 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.729433 & 0.997865 & 0.003224 & 0.397241 & -0.969128 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.730425 & 1.001153 & 0.003240 & 0.386489 & -0.968803 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.731417 & 1.000816 & 0.003192 & 0.375903 & -0.963612 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.732409 & 0.998972 & 0.003176 & 0.365466 & -0.980951 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.733402 & 0.993599 & 0.003176 & 0.355179 & -0.979642 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.734393 & 0.999437 & 0.003160 & 0.345053 & -0.955276 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.735385 & 1.003254 & 0.003160 & 0.335070 & -0.982288 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.736377 & 0.998138 & 0.003160 & 0.325230 & -0.962743 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.737368 & 0.996983 & 0.003112 & 0.315538 & -0.992144 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.738360 & 0.998651 & 0.003112 & 0.305984 & -0.970800 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.739352 & 0.995908 & 0.003096 & 0.296566 & -0.948729 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.740343 & 1.001073 & 0.003112 & 0.287283 & -0.983788 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.741335 & 1.001137 & 0.003128 & 0.278130 & -0.958600 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.742327 & 0.996357 & 0.003096 & 0.269103 & -0.986475 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.743320 & 0.998940 & 0.003096 & 0.260204 & -0.958080 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.744311 & 0.997175 & 0.003160 & 0.251439 & -0.990004 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.745303 & 0.994385 & 0.003160 & 0.242798 & -0.967105 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.746295 & 0.999212 & 0.003048 & 0.234275 & -0.958374 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.747287 & 0.998555 & 0.003064 & 0.225870 & -0.978945 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.748280 & 0.998250 & 0.003064 & 0.217583 & -0.954962 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.749272 & 0.994978 & 0.003048 & 0.209411 & -0.976475 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.750264 & 0.997753 & 0.003048 & 0.201359 & -0.983874 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.751256 & 1.000848 & 0.003048 & 0.193415 & -0.982339 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.752248 & 0.997560 & 0.003064 & 0.185582 & -0.968450 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.753241 & 0.995780 & 0.003048 & 0.177858 & -0.967856 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.754233 & 0.996053 & 0.003015 & 0.170247 & -0.978115 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.755225 & 0.997689 & 0.002999 & 0.162736 & -0.966199 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.756218 & 0.998250 & 0.002999 & 0.155326 & -0.985759 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.757210 & 1.001137 & 0.002999 & 0.148025 & -0.945491 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.758203 & 0.996566 & 0.002983 & 0.140820 & -0.988472 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.759195 & 0.999966 & 0.003128 & 0.133718 & -0.965343 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.762196 & 0.990663 & 0.002951 & 0.112834 & 0.426513 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.763202 & 0.988482 & 0.002919 & 0.106031 & 0.413336 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.764193 & 0.990246 & 0.002951 & 0.099416 & 0.402354 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.765198 & 0.994096 & 0.002983 & 0.092805 & 0.424463 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.766190 & 0.995475 & 0.002935 & 0.086365 & 0.389871 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.767183 & 0.990070 & 0.002919 & 0.080017 & 0.399298 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.768175 & 0.992877 & 0.002999 & 0.073753 & 0.419399 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.769168 & 0.989701 & 0.002951 & 0.067574 & 0.370695 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.770162 & 0.994417 & 0.002935 & 0.061476 & 0.411943 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.771154 & 0.994369 & 0.002919 & 0.055470 & 0.402111 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.772146 & 0.995283 & 0.002919 & 0.049548 & 0.385898 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.773139 & 0.990070 & 0.002951 & 0.043707 & 0.427201 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.774131 & 0.991850 & 0.002935 & 0.037944 & 0.410961 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.775123 & 0.993454 & 0.002919 & 0.031536 & 0.410124 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.776116 & 0.993952 & 0.002919 & 0.026661 & 0.387774 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.777120 & 0.992187 & 0.002935 & 0.021067 & 0.399817 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.778113 & 0.988033 & 0.002903 & 0.015619 & 0.418552 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.779105 & 0.991947 & 0.002903 & 0.010247 & 0.381418 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.780098 & 0.991658 & 0.002887 & 0.004950 & 0.410709 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.781090 & 0.991690 & 0.002903 & -0.000274 & 0.423845 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.782082 & 0.986317 & 0.002919 & -0.005426 & 0.399415 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.783075 & 0.986958 & 0.002839 & -0.010505 & 0.390154 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.784067 & 0.992524 & 0.002887 & -0.015513 & 0.406304 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.785060 & 0.994657 & 0.002935 & -0.020452 & 0.416556 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.786052 & 0.988097 & 0.002855 & -0.025320 & 0.383308 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.787044 & 0.991610 & 0.002855 & -0.030120 & 0.410487 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.788037 & 0.990246 & 0.002919 & -0.034853 & 0.416412 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.789029 & 0.990343 & 0.002887 & -0.039519 & 0.388730 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.790021 & 0.992540 & 0.002823 & -0.044118 & 0.415556 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.791014 & 0.986269 & 0.002823 & -0.048653 & 0.387447 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.792006 & 0.988241 & 0.002871 & -0.053123 & 0.412070 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.792999 & 0.991048 & 0.002855 & -0.057533 & 0.390108 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.793992 & 0.986926 & 0.002823 & -0.061877 & 0.420084 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.794984 & 0.992893 & 0.002807 & -0.066157 & 0.394944 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.795977 & 0.991369 & 0.002791 & -0.070375 & 0.398814 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.796969 & 0.990952 & 0.002791 & -0.074533 & 0.415411 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.797961 & 0.992123 & 0.002775 & -0.078629 & 0.372539 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.798954 & 0.993150 & 0.002823 & -0.082667 & 0.413528 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.799946 & 0.991738 & 0.002791 & -0.086645 & 0.415397 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.800938 & 0.986220 & 0.002791 & -0.090567 & 0.409790 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.801931 & 0.995459 & 0.002775 & -0.094429 & 0.394379 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.802923 & 0.996037 & 0.002775 & -0.098235 & 0.400188 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.803916 & 0.993294 & 0.002775 & -0.101983 & 0.418824 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.804908 & 0.988161 & 0.002791 & -0.105674 & 0.373195 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.805901 & 0.986172 & 0.002855 & -0.109312 & 0.424523 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.806893 & 0.992380 & 0.002791 & -0.112894 & 0.406850 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.807886 & 0.988129 & 0.002791 & -0.116423 & 0.405165 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.808879 & 0.990150 & 0.002775 & -0.119900 & 0.411319 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.809871 & 0.994336 & 0.002775 & -0.123747 & 0.366634 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.810864 & 0.986124 & 0.002759 & -0.126686 & 0.420086 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.811857 & 0.986621 & 0.002711 & -0.130005 & 0.389363 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.812850 & 0.989220 & 0.002759 & -0.133270 & 0.407472 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.813843 & 0.991000 & 0.002775 & -0.136482 & 0.392011 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.814836 & 0.992620 & 0.002743 & -0.139645 & 0.395815 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.815829 & 0.990134 & 0.002711 & -0.142757 & 0.412713 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.816822 & 0.985707 & 0.002743 & -0.145819 & 0.412707 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.817815 & 0.987808 & 0.002727 & -0.148832 & 0.403029 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.818807 & 0.994481 & 0.002727 & -0.151795 & 0.390603 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.819800 & 0.994240 & 0.002743 & -0.154707 & 0.394402 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.820793 & 0.993069 & 0.002727 & -0.157575 & 0.403472 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.821786 & 0.990888 & 0.002743 & -0.160394 & 0.391016 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.822779 & 0.992460 & 0.002743 & -0.163164 & 0.418708 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.823771 & 0.993342 & 0.002727 & -0.165886 & 0.390333 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.824766 & 0.992909 & 0.002711 & -0.168568 & 0.396399 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.825759 & 0.989412 & 0.002727 & -0.171199 & 0.391383 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.826752 & 0.991145 & 0.002695 & -0.173784 & 0.399993 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.827745 & 0.988530 & 0.002711 & -0.176630 & 0.402571 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.828738 & 0.991786 & 0.002711 & -0.178817 & 0.383258 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.829732 & 0.989685 & 0.002695 & -0.181265 & 0.405560 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.830725 & 0.994481 & 0.002695 & -0.183670 & 0.404853 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.831717 & 0.989829 & 0.002679 & -0.186029 & 0.384223 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.832710 & 0.989621 & 0.002679 & -0.188346 & 0.415413 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.833703 & 0.988177 & 0.002711 & -0.190616 & 0.389781 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.834696 & 0.991995 & 0.002743 & -0.192848 & 0.414262 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.835690 & 0.990647 & 0.002663 & -0.195034 & 0.385629 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.836683 & 0.993534 & 0.002663 & -0.197177 & 0.386804 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.837676 & 0.995315 & 0.002647 & -0.199523 & 0.386468 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.838669 & 0.989958 & 0.002663 & -0.201336 & 0.385019 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.839662 & 0.989557 & 0.002663 & -0.203586 & 0.415927 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.840655 & 0.992797 & 0.002647 & -0.205328 & 0.361097 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.841648 & 0.987728 & 0.002711 & -0.207484 & 0.429009 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.842641 & 0.988578 & 0.002647 & -0.209155 & 0.362124 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.843635 & 0.991610 & 0.002679 & -0.211009 & 0.405927 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.844628 & 0.995427 & 0.002647 & -0.212820 & 0.419495 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.845622 & 0.994385 & 0.002647 & -0.214591 & 0.350586 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.846615 & 0.988113 & 0.002711 & -0.216323 & 0.438448 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.847609 & 0.992043 & 0.002695 & -0.218015 & 0.344133 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.848602 & 0.993518 & 0.002711 & -0.219666 & 0.404898 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.849596 & 0.995860 & 0.002663 & -0.221279 & 0.405457 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.850590 & 0.995732 & 0.002679 & -0.222852 & 0.364628 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.851583 & 0.991433 & 0.002695 & -0.224385 & 0.428909 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.852576 & 0.988033 & 0.002695 & -0.226039 & 0.358978 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.853569 & 0.992396 & 0.002647 & -0.227336 & 0.379777 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.854562 & 0.998298 & 0.002647 & -0.228753 & 0.373591 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.855555 & 0.989396 & 0.002679 & -0.230131 & 0.386764 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.856549 & 0.991369 & 0.002630 & -0.231472 & 0.382862 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.857542 & 0.993117 & 0.002663 & -0.232776 & 0.367115 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.858536 & 0.991722 & 0.002630 & -0.234167 & 0.388013 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.859530 & 0.990631 & 0.002630 & -0.235269 & 0.360299 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.860524 & 0.991754 & 0.002647 & -0.236460 & 0.382163 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.861518 & 0.992412 & 0.002695 & -0.237908 & 0.409682 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.862511 & 0.993583 & 0.002663 & -0.238729 & 0.399018 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.863505 & 0.990471 & 0.002695 & -0.239807 & 0.379921 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.864498 & 0.993262 & 0.002647 & -0.240848 & 0.361014 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.865491 & 0.988322 & 0.002679 & -0.241853 & 0.400080 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.866484 & 0.994593 & 0.002630 & -0.242820 & 0.391000 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.867478 & 0.998908 & 0.002663 & -0.243752 & 0.384486 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.868471 & 0.991626 & 0.002679 & -0.244647 & 0.412429 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.869465 & 0.993214 & 0.002679 & -0.245506 & 0.348294 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.870458 & 0.994304 & 0.002679 & -0.246328 & 0.423829 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.871452 & 0.993150 & 0.002679 & -0.247115 & 0.394047 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.872445 & 0.995620 & 0.002663 & -0.247865 & 0.405087 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.873439 & 0.991834 & 0.002647 & -0.248579 & 0.379237 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.874432 & 0.991834 & 0.002614 & -0.249258 & 0.376420 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.876418 & 0.993470 & 0.002630 & -0.250507 & 0.357657 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.877412 & 0.991273 & 0.002695 & -0.251080 & 0.394268 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.878406 & 0.994304 & 0.002679 & -0.251615 & 0.398564 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.879399 & 0.997384 & 0.002630 & -0.252116 & 0.366620 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.880392 & 0.989926 & 0.002663 & -0.252581 & 0.403198 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.881385 & 0.993470 & 0.002614 & -0.253011 & 0.387027 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.882379 & 0.991000 & 0.002647 & -0.253405 & 0.405559 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.883385 & 0.994609 & 0.002630 & -0.253770 & 0.380309 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.884378 & 0.989797 & 0.002647 & -0.254093 & 0.415118 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.885372 & 0.992380 & 0.002663 & -0.254382 & 0.390882 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.886366 & 0.989910 & 0.002630 & -0.254635 & 0.400846 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.887360 & 0.989974 & 0.002630 & -0.254821 & 0.424515 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.888354 & 0.992315 & 0.002630 & -0.255036 & 0.352144 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.889347 & 0.992380 & 0.002630 & -0.255183 & 0.385834 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.890341 & 0.992171 & 0.002614 & -0.255249 & 0.363387 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.891334 & 0.993198 & 0.002614 & -0.255375 & 0.378802 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.892327 & 0.991321 & 0.002614 & -0.255418 & 0.408530 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.893320 & 0.993631 & 0.002663 & -0.255426 & 0.372316 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.894314 & 0.996454 & 0.002630 & -0.255330 & 0.392348 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.895308 & 0.992861 & 0.002630 & -0.255337 & 0.388622 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.896301 & 0.992091 & 0.002614 & -0.255161 & 0.409491 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.897294 & 0.991674 & 0.002614 & -0.255109 & 0.400982 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.898287 & 0.990503 & 0.002630 & -0.254941 & 0.394497 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.899280 & 0.990407 & 0.002614 & -0.254739 & 0.394138 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.900274 & 0.993358 & 0.002614 & -0.254503 & 0.345157 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.901267 & 0.992813 & 0.002647 & -0.254231 & 0.417250 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.902260 & 0.990952 & 0.002614 & -0.253923 & 0.406159 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.903253 & 0.993663 & 0.002582 & -0.253463 & 0.428869 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.904247 & 0.992364 & 0.002566 & -0.253202 & 0.401339 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.905240 & 0.992123 & 0.002566 & -0.252790 & 0.404222 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.907227 & 0.986750 & 0.002598 & -0.251858 & 0.393736 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.908220 & 0.994048 & 0.002614 & -0.251339 & 0.377435 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.909214 & 0.993791 & 0.002630 & -0.250783 & 0.409117 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.910207 & 0.995748 & 0.002614 & -0.250194 & 0.375661 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.911200 & 0.992155 & 0.002630 & -0.249568 & 0.414197 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.912194 & 0.991129 & 0.002663 & -0.248376 & 0.402423 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.913187 & 0.990856 & 0.002647 & -0.248210 & 0.385896 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.914180 & 0.990503 & 0.002614 & -0.247476 & 0.374831 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.915173 & 0.994288 & 0.002582 & -0.246708 & 0.385017 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.916167 & 0.996807 & 0.002598 & -0.245902 & 0.404060 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.917172 & 0.990423 & 0.002582 & -0.244853 & 0.393027 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.918165 & 0.991257 & 0.002598 & -0.244173 & 0.416118 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.919158 & 0.989444 & 0.002598 & -0.243258 & 0.391750 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.920151 & 0.993486 & 0.002630 & -0.242309 & 0.421951 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.921144 & 0.990455 & 0.002614 & -0.241322 & 0.383770 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.922137 & 0.993984 & 0.002598 & -0.240298 & 0.410613 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.923131 & 0.993583 & 0.002598 & -0.239235 & 0.403210 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.924124 & 0.995122 & 0.002614 & -0.238138 & 0.356744 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.925118 & 0.990920 & 0.002598 & -0.237002 & 0.423301 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.926112 & 0.995812 & 0.002566 & -0.235828 & 0.405012 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.927105 & 0.995523 & 0.002598 & -0.234619 & 0.413330 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.928099 & 0.993807 & 0.002566 & -0.233372 & 0.378841 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.929092 & 0.989958 & 0.002582 & -0.232086 & 0.415587 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.930085 & 0.992540 & 0.002582 & -0.230764 & 0.429789 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.931079 & 0.989493 & 0.002582 & -0.229401 & 0.369211 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.932072 & 0.992524 & 0.002566 & -0.228001 & 0.422081 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.933065 & 0.993406 & 0.002614 & -0.226564 & 0.408206 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.934058 & 0.992797 & 0.002614 & -0.225088 & 0.418148 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.935052 & 0.995860 & 0.002598 & -0.223264 & 0.397571 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.936045 & 0.990792 & 0.002630 & -0.222019 & 0.398065 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.937038 & 0.991048 & 0.002630 & -0.220425 & 0.391198 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.938031 & 0.993262 & 0.002598 & -0.218792 & 0.412789 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.939024 & 0.988354 & 0.002598 & -0.217121 & 0.390358 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.940018 & 0.992155 & 0.002582 & -0.215407 & 0.410321 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.941012 & 0.987840 & 0.002598 & -0.213654 & 0.399090 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.942005 & 0.991289 & 0.002663 & -0.211861 & 0.414137 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.942998 & 0.996983 & 0.002679 & -0.210029 & 0.387592 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.943990 & 0.996646 & 0.002614 & -0.208157 & 0.432258 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.944984 & 0.991161 & 0.002582 & -0.206240 & 0.403200 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.945978 & 0.993855 & 0.002582 & -0.204283 & 0.410890 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.946972 & 0.992348 & 0.002582 & -0.202284 & 0.398945 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.947965 & 0.989252 & 0.002582 & -0.200245 & 0.400879 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.948959 & 0.993069 & 0.002566 & -0.198162 & 0.426213 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.949952 & 0.991433 & 0.002582 & -0.196038 & 0.394844 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.950945 & 0.995187 & 0.002598 & -0.193872 & 0.410558 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.951938 & 0.997576 & 0.002582 & -0.191663 & 0.409241 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.953926 & 0.994625 & 0.002614 & -0.187111 & -0.950760 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.954920 & 0.996245 & 0.002647 & -0.184770 & -0.966327 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.955913 & 0.996935 & 0.002663 & -0.182386 & -0.955660 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.956907 & 0.994192 & 0.002663 & -0.179956 & -0.963919 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.957900 & 0.997657 & 0.002663 & -0.177482 & -0.959806 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.958894 & 0.997304 & 0.002695 & -0.174962 & -0.945211 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.959887 & 0.998186 & 0.002711 & -0.172400 & -0.969383 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.960880 & 0.992684 & 0.002727 & -0.169274 & -0.941672 & -- \\
3819 & GMU & R & 2021-11-19 & 2459538.961874 & 0.992299 & 0.002791 & -0.167132 & -0.953776 & -- \\
3819 & GMU & R & 2022-02-11 & 2459622.608068 & 0.998066 & 0.003668 & -0.226223 & -0.119708 & 0.979667 \\
3819 & GMU & R & 2022-02-11 & 2459622.609060 & 0.998197 & 0.003668 & -0.227315 & -0.131701 & 0.973942 \\
3819 & GMU & R & 2022-02-11 & 2459622.610052 & 0.996709 & 0.003653 & -0.228382 & -0.136284 & 0.990846 \\
3819 & GMU & R & 2022-02-11 & 2459622.611044 & 0.995268 & 0.003622 & -0.229424 & -0.147645 & 0.972950 \\
3819 & GMU & R & 2022-02-11 & 2459622.612037 & 0.993719 & 0.003599 & -0.230442 & -0.152875 & 0.985440 \\
3819 & GMU & R & 2022-02-11 & 2459622.613028 & 0.996779 & 0.003591 & -0.231434 & -0.158190 & 0.978195 \\
3819 & GMU & R & 2022-02-11 & 2459622.614021 & 0.988925 & 0.003522 & -0.232291 & -0.186147 & 0.986127 \\
3819 & GMU & R & 2022-02-11 & 2459622.615012 & 0.996532 & 0.003514 & -0.233346 & -0.203942 & 0.979893 \\
3819 & GMU & R & 2022-02-11 & 2459622.616005 & 0.997349 & 0.003530 & -0.234267 & -0.195569 & 0.989681 \\
3819 & GMU & R & 2022-02-11 & 2459622.616997 & 0.995129 & 0.003545 & -0.235163 & -0.187270 & 0.967545 \\
3819 & GMU & R & 2022-02-11 & 2459622.617990 & 0.991538 & 0.003507 & -0.236035 & -0.192310 & 0.963980 \\
3819 & GMU & R & 2022-02-11 & 2459622.618982 & 0.996054 & 0.003530 & -0.236884 & -0.188546 & 0.988256 \\
3819 & GMU & R & 2022-02-11 & 2459622.619974 & 0.998335 & 0.003514 & -0.237709 & -0.200839 & 0.975927 \\
3819 & GMU & R & 2022-02-11 & 2459622.620967 & 0.996516 & 0.003491 & -0.238510 & -0.206586 & 0.995609 \\
3819 & GMU & R & 2022-02-11 & 2459622.621959 & 0.995746 & 0.003476 & -0.239287 & -0.210761 & 0.971947 \\
3819 & GMU & R & 2022-02-11 & 2459622.622952 & 0.990343 & 0.003484 & -0.240042 & -0.208816 & 0.966317 \\
3819 & GMU & R & 2022-02-11 & 2459622.623943 & 0.993526 & 0.003499 & -0.240771 & -0.208079 & 0.978440 \\
3819 & GMU & R & 2022-02-11 & 2459622.624936 & 0.996617 & 0.003499 & -0.241480 & -0.213703 & 0.963896 \\
3819 & GMU & R & 2022-02-11 & 2459622.625928 & 0.996424 & 0.003491 & -0.242163 & -0.219902 & 0.986612 \\
3819 & GMU & R & 2022-02-11 & 2459622.626920 & 0.990998 & 0.003468 & -0.242824 & -0.218940 & 0.971421 \\
3819 & GMU & R & 2022-02-11 & 2459622.627912 & 0.996463 & 0.003468 & -0.243463 & -0.227399 & 0.980620 \\
3819 & GMU & R & 2022-02-11 & 2459622.628904 & 0.995029 & 0.003430 & -0.244078 & -0.242891 & 0.979550 \\
3819 & GMU & R & 2022-02-11 & 2459622.629896 & 0.997395 & 0.003460 & -0.244671 & -0.237293 & 0.968655 \\
3819 & GMU & R & 2022-02-11 & 2459622.630889 & 1.000940 & 0.003460 & -0.245240 & -0.243385 & 0.978920 \\
3819 & GMU & R & 2022-02-11 & 2459622.631881 & 1.005834 & 0.003445 & -0.245788 & -0.254979 & 0.955122 \\
3819 & GMU & R & 2022-02-11 & 2459622.632874 & 0.995630 & 0.003437 & -0.246313 & -0.254605 & 0.983762 \\
3819 & GMU & R & 2022-02-11 & 2459622.633865 & 0.995946 & 0.003399 & -0.246815 & -0.257814 & 0.966975 \\
3819 & GMU & R & 2022-02-11 & 2459622.634858 & 1.005187 & 0.003422 & -0.247498 & -0.260666 & 0.976003 \\
3819 & GMU & R & 2022-02-11 & 2459622.635851 & 0.994721 & 0.003414 & -0.247751 & -0.258824 & 0.986535 \\
3819 & GMU & R & 2022-02-11 & 2459622.636843 & 1.000385 & 0.003406 & -0.248186 & -0.261556 & 0.979459 \\
3819 & GMU & R & 2022-02-11 & 2459622.637836 & 1.002220 & 0.003406 & -0.248599 & -0.270861 & 0.992089 \\
3819 & GMU & R & 2022-02-11 & 2459622.638828 & 1.000308 & 0.003391 & -0.248989 & -0.277356 & 0.965660 \\
3819 & GMU & R & 2022-02-11 & 2459622.639821 & 1.001850 & 0.003406 & -0.249358 & -0.273959 & 0.978496 \\
3819 & GMU & R & 2022-02-11 & 2459622.640813 & 0.995892 & 0.003391 & -0.249703 & -0.268017 & 0.981263 \\
3819 & GMU & R & 2022-02-11 & 2459622.641805 & 0.997287 & 0.003391 & -0.250027 & -0.276923 & 0.973999 \\
3819 & GMU & R & 2022-02-11 & 2459622.642798 & 0.995191 & 0.003352 & -0.250329 & -0.286758 & 0.976740 \\
3819 & GMU & R & 2022-02-11 & 2459622.643790 & 0.995522 & 0.003352 & -0.250608 & -0.287666 & 0.969126 \\
3819 & GMU & R & 2022-02-11 & 2459622.644783 & 0.997827 & 0.003368 & -0.250866 & -0.291185 & 0.982289 \\
3819 & GMU & R & 2022-02-11 & 2459622.645774 & 0.995669 & 0.003345 & -0.251101 & -0.294202 & 0.968261 \\
3819 & GMU & R & 2022-02-11 & 2459622.646768 & 0.999800 & 0.003368 & -0.251315 & -0.288181 & 0.964132 \\
3819 & GMU & R & 2022-02-11 & 2459622.647759 & 0.997295 & 0.003360 & -0.251507 & -0.291466 & 0.969860 \\
3819 & GMU & R & 2022-02-11 & 2459622.648752 & 0.994644 & 0.003360 & -0.251676 & -0.291776 & 0.965399 \\
3819 & GMU & R & 2022-02-11 & 2459622.649745 & 0.997079 & 0.003352 & -0.251825 & -0.296307 & 0.983862 \\
3819 & GMU & R & 2022-02-11 & 2459622.650736 & 0.995014 & 0.003337 & -0.251951 & -0.295410 & 0.973465 \\
3819 & GMU & R & 2022-02-11 & 2459622.651728 & 0.993626 & 0.003352 & -0.252071 & -0.303542 & 0.966187 \\
3819 & GMU & R & 2022-02-11 & 2459622.652720 & 0.998890 & 0.003345 & -0.252157 & -0.306540 & 0.977262 \\
3819 & GMU & R & 2022-02-11 & 2459622.653712 & 0.998659 & 0.003345 & -0.252198 & -0.306542 & 0.990477 \\
3819 & GMU & R & 2022-02-11 & 2459622.654704 & 0.991769 & 0.003337 & -0.252236 & -0.307675 & 0.964911 \\
3819 & GMU & R & 2022-02-11 & 2459622.655696 & 0.993796 & 0.003306 & -0.252254 & -0.323424 & 0.961851 \\
3819 & GMU & R & 2022-02-11 & 2459622.656688 & 0.996663 & 0.003337 & -0.252249 & -0.326964 & 0.975519 \\
3819 & GMU & R & 2022-02-11 & 2459622.657680 & 0.994505 & 0.003322 & -0.252222 & -0.331765 & 0.963528 \\
3819 & GMU & R & 2022-02-11 & 2459622.658672 & 0.996447 & 0.003306 & -0.252174 & -0.339834 & 0.983312 \\
3819 & GMU & R & 2022-02-11 & 2459622.659665 & 0.996054 & 0.003283 & -0.252104 & -0.339204 & 0.981868 \\
3819 & GMU & R & 2022-02-11 & 2459622.660657 & 0.998813 & 0.003337 & -0.252012 & -0.341824 & 0.962936 \\
3819 & GMU & R & 2022-02-11 & 2459622.661649 & 1.000139 & 0.003314 & -0.251898 & -0.346651 & 0.977849 \\
3819 & GMU & R & 2022-02-11 & 2459622.662640 & 0.997711 & 0.003299 & -0.251762 & -0.344671 & 0.973294 \\
3819 & GMU & R & 2022-02-11 & 2459622.663633 & 0.999684 & 0.003299 & -0.251605 & -0.349895 & 1.000000 \\
3819 & GMU & R & 2022-02-11 & 2459622.664625 & 0.998913 & 0.003283 & -0.251426 & -0.348271 & 0.977033 \\
3819 & GMU & R & 2022-02-11 & 2459622.665618 & 0.994651 & 0.003268 & -0.251225 & -0.355426 & 0.975079 \\
3819 & GMU & R & 2022-02-11 & 2459622.666610 & 0.996239 & 0.003260 & -0.251001 & -0.361313 & 0.985980 \\
3819 & GMU & R & 2022-02-11 & 2459622.667602 & 0.999730 & 0.003275 & -0.250755 & -0.360700 & 0.971113 \\
3819 & GMU & R & 2022-02-11 & 2459622.668595 & 1.000039 & 0.003291 & -0.250488 & -0.360937 & 0.992175 \\
3819 & GMU & R & 2022-02-11 & 2459622.669587 & 0.994574 & 0.003268 & -0.250199 & -0.357172 & 0.969992 \\
3819 & GMU & R & 2022-02-11 & 2459622.670580 & 0.999206 & 0.003268 & -0.249888 & -0.360865 & 0.985645 \\
3819 & GMU & R & 2022-02-11 & 2459622.671571 & 0.996609 & 0.003299 & -0.249555 & -0.352549 & 0.987532 \\
3819 & GMU & R & 2022-02-11 & 2459622.672563 & 0.999345 & 0.003268 & -0.249200 & -0.355538 & 0.987272 \\
3819 & GMU & R & 2022-02-11 & 2459622.673555 & 1.000539 & 0.003283 & -0.248822 & -0.358713 & 0.984501 \\
3819 & GMU & R & 2022-02-11 & 2459622.674547 & 0.996601 & 0.003283 & -0.248422 & -0.353859 & 0.977645 \\
3819 & GMU & R & 2022-02-11 & 2459622.675540 & 0.994852 & 0.003275 & -0.247999 & -0.354599 & 0.992471 \\
3819 & GMU & R & 2022-02-11 & 2459622.676531 & 0.991923 & 0.003275 & -0.247556 & -0.358091 & 0.975602 \\
3819 & GMU & R & 2022-02-11 & 2459622.677524 & 0.996863 & 0.003260 & -0.247089 & -0.367272 & 0.987814 \\
3819 & GMU & R & 2022-02-11 & 2459622.678515 & 0.991160 & 0.003245 & -0.246600 & -0.363866 & 0.988625 \\
3819 & GMU & R & 2022-02-11 & 2459622.679507 & 1.003977 & 0.003260 & -0.246088 & -0.371659 & 0.978024 \\
3819 & GMU & R & 2022-02-11 & 2459622.680499 & 1.000378 & 0.003260 & -0.245554 & -0.375788 & 0.991353 \\
3819 & GMU & R & 2022-02-11 & 2459622.681491 & 1.000963 & 0.003268 & -0.244997 & -0.372957 & 0.975037 \\
3819 & GMU & R & 2022-02-11 & 2459622.682484 & 0.992524 & 0.003221 & -0.244417 & -0.379031 & 0.991607 \\
3819 & GMU & R & 2022-02-11 & 2459622.683476 & 0.996254 & 0.003221 & -0.243814 & -0.386712 & 0.976755 \\
3819 & GMU & R & 2022-02-11 & 2459622.684468 & 0.999060 & 0.003245 & -0.243189 & -0.383445 & 0.988027 \\
3819 & GMU & R & 2022-02-11 & 2459622.685461 & 1.000956 & 0.003260 & -0.242541 & -0.382162 & 0.978903 \\
3819 & GMU & R & 2022-02-11 & 2459622.686453 & 0.993018 & 0.003237 & -0.241870 & -0.379299 & 0.986616 \\
3819 & GMU & R & 2022-02-11 & 2459622.687445 & 0.999954 & 0.003221 & -0.241176 & -0.391040 & 0.993305 \\
3819 & GMU & R & 2022-02-11 & 2459622.688449 & 1.000917 & 0.003214 & -0.240450 & -0.398699 & 0.982734 \\
3819 & GMU & R & 2022-02-11 & 2459622.689441 & 0.996894 & 0.003206 & -0.239708 & -0.403494 & 0.996048 \\
3819 & GMU & R & 2022-02-11 & 2459622.690433 & 1.001017 & 0.003237 & -0.238945 & -0.391292 & 0.986517 \\
3819 & GMU & R & 2022-02-11 & 2459622.691425 & 0.994359 & 0.003206 & -0.238157 & -0.385787 & 0.981940 \\
3819 & GMU & R & 2022-02-11 & 2459622.692417 & 0.997696 & 0.003306 & -0.237345 & -0.361432 & 0.988382 \\
3819 & GMU & R & 2022-02-11 & 2459622.693408 & 0.998343 & 0.003229 & -0.236511 & -0.397747 & 0.978822 \\
3819 & GMU & R & 2022-02-11 & 2459622.694401 & 1.000193 & 0.003221 & -0.235652 & -0.397149 & 0.994002 \\
3819 & GMU & R & 2022-02-11 & 2459622.697376 & 0.999522 & 0.003468 & -0.232933 & -0.273087 & 0.990804 \\
3819 & GMU & R & 2022-02-11 & 2459622.698367 & 0.993064 & 0.003206 & -0.231979 & -0.398704 & 0.974578 \\
3819 & GMU & R & 2022-02-11 & 2459622.699360 & 1.003715 & 0.003237 & -0.231000 & -0.391925 & 0.986549 \\
3819 & GMU & R & 2022-02-11 & 2459622.700351 & 0.994012 & 0.003268 & -0.229996 & -0.363560 & 0.981038 \\
3819 & GMU & R & 2022-02-11 & 2459622.701344 & 1.000909 & 0.003252 & -0.228967 & -0.378016 & 0.984756 \\
3819 & GMU & R & 2022-02-11 & 2459622.702336 & 0.997279 & 0.003314 & -0.227914 & -0.348100 & 0.982523 \\
3819 & GMU & R & 2022-02-11 & 2459622.703328 & 0.997287 & 0.003229 & -0.226837 & -0.390912 & 0.985788 \\
3819 & GMU & R & 2022-02-11 & 2459622.705312 & 0.991291 & 0.003237 & -0.224866 & -0.394260 & 0.222975 \\
3819 & GMU & R & 2022-02-11 & 2459622.706304 & 0.998104 & 0.003252 & -0.223716 & -0.387582 & 0.225569 \\
3819 & GMU & R & 2022-02-11 & 2459622.707296 & 0.994682 & 0.003237 & -0.222538 & -0.391459 & 0.218954 \\
3819 & GMU & R & 2022-02-11 & 2459622.708288 & 0.995838 & 0.003206 & -0.221336 & -0.408968 & 0.221534 \\
3819 & GMU & R & 2022-02-11 & 2459622.709280 & 0.993742 & 0.003252 & -0.220110 & -0.377463 & 0.223412 \\
3819 & GMU & R & 2022-02-11 & 2459622.710271 & 0.992416 & 0.003214 & -0.218855 & -0.388496 & 0.214038 \\
3819 & GMU & R & 2022-02-11 & 2459622.711264 & 0.992979 & 0.003229 & -0.217576 & -0.389539 & 0.235257 \\
3819 & GMU & R & 2022-02-11 & 2459622.712255 & 1.001896 & 0.003252 & -0.216270 & -0.391427 & 0.214622 \\
3819 & GMU & R & 2022-02-11 & 2459622.713248 & 0.994466 & 0.003229 & -0.214937 & -0.392312 & 0.226427 \\
3819 & GMU & R & 2022-02-11 & 2459622.714241 & 0.997441 & 0.003275 & -0.213545 & -0.359989 & 0.219529 \\
3819 & GMU & R & 2022-02-11 & 2459622.718202 & 0.998929 & 0.004401 & -0.207858 & 0.113298 & 0.225410 \\
3819 & GMU & R & 2022-02-11 & 2459622.719194 & 0.993172 & 0.004200 & -0.206388 & 0.060859 & 0.220848 \\
3819 & GMU & R & 2022-02-11 & 2459622.723149 & 0.988432 & 0.003314 & -0.200135 & -0.319270 & 0.229394 \\
3819 & GMU & R & 2022-02-11 & 2459622.724141 & 0.994112 & 0.003306 & -0.198515 & -0.356093 & 0.214707 \\
3819 & GMU & R & 2022-02-11 & 2459622.725133 & 0.995915 & 0.003260 & -0.196852 & -0.368058 & 0.229815 \\
3819 & GMU & R & 2022-02-11 & 2459622.726125 & 0.990474 & 0.003260 & -0.195158 & -0.372185 & 0.226135 \\
3819 & GMU & R & 2022-02-11 & 2459622.728109 & 0.992416 & 0.003268 & -0.191680 & -0.374100 & 0.222771 \\
3819 & GMU & R & 2022-02-11 & 2459622.729102 & 0.994528 & 0.003268 & -0.189903 & -0.377432 & 0.221058 \\
3819 & GMU & R & 2022-02-11 & 2459622.730094 & 0.992809 & 0.003275 & -0.188090 & -0.369837 & 0.234076 \\
3819 & GMU & R & 2022-02-11 & 2459622.757794 & 0.984717 & 0.005087 & -0.124225 & 0.413355 & -0.793689 \\
3819 & GMU & R & 2022-02-11 & 2459622.758785 & 0.991854 & 0.004578 & -0.121413 & 0.210180 & -0.791361 \\
3819 & GMU & R & 2022-02-11 & 2459622.759776 & 0.989041 & 0.005048 & -0.118560 & 0.378601 & -0.789565 \\
3819 & GMU & R & 2022-02-11 & 2459622.760767 & 0.991422 & 0.004277 & -0.115666 & 0.093360 & -0.791160 \\
3819 & GMU & R & 2022-02-11 & 2459622.761758 & 0.988293 & 0.003661 & -0.112730 & -0.177965 & -0.796517 \\
3819 & GMU & R & 2022-02-11 & 2459622.762749 & 0.993565 & 0.004162 & -0.109753 & 0.041982 & -0.788755 \\
3819 & GMU & R & 2022-02-11 & 2459622.763742 & 0.987476 & 0.003545 & -0.106729 & -0.214674 & -0.795112 \\
3819 & GMU & R & 2022-02-11 & 2459622.764733 & 0.994343 & 0.003545 & -0.103665 & -0.215223 & -0.784282 \\
3819 & GMU & R & 2022-02-11 & 2459622.765725 & 0.988887 & 0.003576 & -0.100555 & -0.207629 & -0.795359 \\
3819 & GMU & R & 2022-02-11 & 2459622.766717 & 0.990181 & 0.003591 & -0.097404 & -0.207957 & -0.809527 \\
3819 & GMU & R & 2022-02-11 & 2459622.767709 & 0.994459 & 0.003638 & -0.094205 & -0.180323 & -0.792293 \\
3819 & GMU & R & 2022-02-11 & 2459622.768700 & 0.984532 & 0.003599 & -0.090966 & -0.195479 & -0.794045 \\
3819 & GMU & R & 2022-02-11 & 2459622.769692 & 0.991453 & 0.003599 & -0.087676 & -0.217775 & -0.793300 \\
3819 & GMU & R & 2022-02-11 & 2459622.770685 & 0.986420 & 0.003931 & -0.084337 & -0.060290 & -0.793903 \\
3819 & GMU & R & 2022-02-11 & 2459622.771677 & 0.991245 & 0.003838 & -0.080957 & -0.084172 & -0.803624 \\
3819 & GMU & R & 2022-02-11 & 2459622.772669 & 0.992794 & 0.003738 & -0.077527 & -0.127851 & -0.798170 \\
3819 & GMU & R & 2022-02-11 & 2459622.773661 & 0.985049 & 0.003838 & -0.074911 & -0.035712 & -0.803406 \\
3819 & GMU & R & 2022-02-11 & 2459622.774652 & 0.988224 & 0.003799 & -0.070525 & -0.070615 & -0.792953 \\
3819 & GMU & R & 2022-02-11 & 2459622.775644 & 0.989056 & 0.003784 & -0.066950 & -0.084480 & -0.810471 \\
3819 & GMU & R & 2022-02-11 & 2459622.776636 & 0.987939 & 0.003792 & -0.063323 & -0.080435 & -0.800282 \\
3819 & GMU & R & 2022-02-11 & 2459622.777628 & 0.994975 & 0.003792 & -0.059649 & -0.084818 & -0.791948 \\
3819 & GMU & R & 2022-02-11 & 2459622.778620 & 0.995191 & 0.003815 & -0.055919 & -0.081796 & -0.802991 \\
3819 & GMU & R & 2022-02-11 & 2459622.779612 & 0.992756 & 0.003846 & -0.052140 & -0.054757 & -0.785249 \\
3819 & GMU & R & 2022-02-11 & 2459622.780603 & 0.997264 & 0.003869 & -0.048308 & -0.050758 & -0.790875 \\
3819 & GMU & R & 2022-02-11 & 2459622.781594 & 0.994251 & 0.003892 & -0.044425 & -0.042033 & -0.809597 \\
3819 & GMU & R & 2022-02-11 & 2459622.782586 & 0.990844 & 0.003807 & -0.040484 & -0.065315 & -0.791618 \\
3819 & GMU & R & 2022-02-11 & 2459622.783577 & 0.989010 & 0.003900 & -0.036493 & -0.028925 & -0.808865 \\
3819 & GMU & R & 2022-02-11 & 2459622.784569 & 0.987338 & 0.003938 & -0.032442 & 0.008732 & -0.795836 \\
3819 & GMU & R & 2022-02-11 & 2459622.785560 & 0.984964 & 0.004015 & -0.028335 & 0.017439 & -0.799448 \\
3819 & GMU & R & 2022-02-11 & 2459622.786551 & 0.982297 & 0.003984 & -0.024173 & 0.040693 & -0.798284 \\
3819 & GMU & R & 2022-02-11 & 2459622.787543 & 0.989711 & 0.004008 & -0.019952 & 0.042404 & -0.798408 \\
3819 & GMU & R & 2022-02-11 & 2459622.788534 & 0.991692 & 0.004000 & -0.015671 & 0.049820 & -0.784865 \\
3819 & GMU & R & 2022-02-11 & 2459622.789525 & 0.981527 & 0.003954 & -0.011333 & 0.036381 & -0.796861 \\
3819 & GMU & R & 2022-02-11 & 2459622.790516 & 0.989187 & 0.003992 & -0.006932 & 0.037362 & -0.800536 \\
3819 & GMU & R & 2022-02-11 & 2459622.791507 & 0.989788 & 0.004015 & -0.002472 & 0.040428 & -0.798672 \\
3819 & GMU & R & 2022-02-11 & 2459622.792498 & 0.985079 & 0.004031 & 0.002051 & 0.055528 & -0.800027 \\
3819 & GMU & R & 2022-02-11 & 2459622.793489 & 0.993449 & 0.004069 & 0.006644 & 0.070311 & -0.794777 \\
3819 & GMU & R & 2022-02-11 & 2459622.794481 & 0.989858 & 0.004123 & 0.011381 & 0.082230 & -0.800801 \\
3819 & GMU & R & 2022-02-11 & 2459622.795471 & 0.982128 & 0.004162 & 0.016012 & 0.099011 & -0.798336 \\
3819 & GMU & R & 2022-02-11 & 2459622.796462 & 0.981257 & 0.004169 & 0.021673 & 0.129040 & -0.789033 \\
3819 & GMU & R & 2022-02-11 & 2459622.797453 & 0.987014 & 0.004216 & 0.025648 & 0.134325 & -0.808313 \\
3819 & GMU & R & 2022-02-11 & 2459622.798445 & 0.996016 & 0.004270 & 0.030574 & 0.135986 & -0.795861 \\
3819 & GMU & R & 2022-02-11 & 2459622.799436 & 0.987993 & 0.004208 & 0.035564 & 0.138638 & -0.803309 \\
3819 & GMU & R & 2022-02-11 & 2459622.800427 & 0.992933 & 0.004223 & 0.040622 & 0.143167 & -0.784973 \\
3819 & GMU & R & 2022-02-11 & 2459622.801418 & 0.999961 & 0.004277 & 0.045756 & 0.158462 & -0.788502 \\
3819 & GMU & R & 2022-02-11 & 2459622.802408 & 0.995576 & 0.004308 & 0.050957 & 0.178791 & -0.809382 \\
3819 & GMU & R & 2022-02-11 & 2459622.803399 & 0.988093 & 0.004308 & 0.056239 & 0.194798 & -0.789375 \\
3819 & GMU & R & 2022-02-11 & 2459622.804390 & 0.995445 & 0.004331 & 0.061590 & 0.200937 & -0.785571 \\
3819 & GMU & R & 2022-02-11 & 2459622.805380 & 0.992709 & 0.004308 & 0.067020 & 0.191623 & -0.785520 \\
3819 & GMU & R & 2022-02-11 & 2459622.806370 & 0.987022 & 0.004362 & 0.072525 & 0.217952 & -0.806097 \\
3819 & GMU & R & 2022-02-11 & 2459622.807360 & 0.993711 & 0.004354 & 0.078112 & 0.221434 & -0.793622 \\
3819 & GMU & R & 2022-02-11 & 2459622.808350 & 0.986066 & 0.004408 & 0.083772 & 0.223134 & -0.773171 \\
3819 & GMU & R & 2022-02-11 & 2459622.809341 & 0.992863 & 0.004385 & 0.089521 & 0.223082 & -0.800270 \\
3819 & GMU & R & 2022-02-11 & 2459622.810331 & 0.992779 & 0.004447 & 0.095351 & 0.243369 & -0.811182 \\
3819 & GMU & R & 2022-02-11 & 2459622.811321 & 0.997773 & 0.004447 & 0.101269 & 0.228757 & -0.797300 \\
3819 & GMU & R & 2022-02-11 & 2459622.812311 & 0.993110 & 0.004324 & 0.107272 & 0.196101 & -0.800268 \\
3819 & GMU & R & 2022-02-11 & 2459622.813302 & 0.999738 & 0.004408 & 0.113355 & 0.211471 & -0.800560 \\
3819 & GMU & R & 2022-02-11 & 2459622.814292 & 0.996856 & 0.004354 & 0.119538 & 0.216820 & -0.800530 \\
3819 & GMU & R & 2022-02-11 & 2459622.815282 & 0.991176 & 0.004431 & 0.125804 & 0.238370 & -0.793773 \\
3819 & GMU & R & 2022-02-11 & 2459622.816272 & 0.984632 & 0.004439 & 0.132167 & 0.237132 & -0.803084 \\
3819 & GMU & R & 2022-02-11 & 2459622.817263 & 0.999946 & 0.004493 & 0.138625 & 0.253917 & -0.800413 \\
3819 & GMU & R & 2022-02-11 & 2459622.818253 & 0.999175 & 0.004555 & 0.145176 & 0.274118 & -0.802446 \\
3819 & GMU & R & 2022-02-11 & 2459622.819243 & 0.994659 & 0.004516 & 0.151822 & 0.262596 & -0.799158 \\
3819 & GMU & R & 2022-02-11 & 2459622.820233 & 0.989303 & 0.004532 & 0.158570 & 0.279841 & -0.795645 \\
3819 & GMU & R & 2022-02-11 & 2459622.821224 & 0.988640 & 0.004462 & 0.165419 & 0.280876 & -0.808563 \\
3819 & GMU & R & 2022-02-11 & 2459622.822214 & 0.995885 & 0.004524 & 0.172367 & 0.286917 & -0.793318 \\
3819 & GMU & R & 2022-02-11 & 2459622.823204 & 1.000848 & 0.004562 & 0.179424 & 0.296217 & -0.799287 \\
3819 & GMU & R & 2022-02-11 & 2459622.824194 & 0.990390 & 0.004647 & 0.186585 & 0.320806 & -0.796328 \\
3819 & GMU & R & 2022-02-11 & 2459622.825184 & 0.992609 & 0.004609 & 0.193852 & 0.337513 & -0.799667 \\
3819 & GMU & R & 2022-02-11 & 2459622.826173 & 0.996285 & 0.004647 & 0.201229 & 0.349989 & -0.792849 \\
3819 & GMU & R & 2022-02-11 & 2459622.827163 & 0.990451 & 0.004624 & 0.208717 & 0.348786 & -0.798401 \\
3819 & GMU & R & 2022-02-11 & 2459622.828152 & 0.992794 & 0.004678 & 0.216324 & 0.361841 & -0.805372 \\
3819 & GMU & R & 2022-02-11 & 2459622.829143 & 0.990852 & 0.004740 & 0.224052 & 0.383660 & -0.793060 \\
3819 & GMU & R & 2022-02-11 & 2459622.830132 & 0.993773 & 0.004732 & 0.231897 & 0.379199 & -0.787325 \\
3819 & GMU & R & 2022-02-11 & 2459622.831122 & 0.998166 & 0.004771 & 0.239866 & 0.376581 & -0.803047 \\
3819 & GMU & R & 2022-02-11 & 2459622.832113 & 0.994667 & 0.004763 & 0.247964 & 0.390540 & -0.800261 \\
3819 & GMU & R & 2022-02-11 & 2459622.833103 & 0.997318 & 0.004755 & 0.256177 & 0.411627 & -0.798362 \\
3819 & GMU & R & 2022-02-11 & 2459622.834093 & 1.000200 & 0.004786 & 0.264530 & 0.397900 & -0.804956 \\
3819 & GMU & R & 2022-02-11 & 2459622.835083 & 0.999938 & 0.004794 & 0.273008 & 0.393976 & -0.807531 \\
3819 & GMU & R & 2022-02-11 & 2459622.836074 & 0.999491 & 0.004794 & 0.281637 & 0.399372 & -0.786682 \\
3819 & GMU & R & 2022-02-11 & 2459622.837065 & 0.996216 & 0.004863 & 0.290390 & 0.383681 & -0.802709 \\
3819 & GMU & R & 2022-02-11 & 2459622.838055 & 0.991831 & 0.004747 & 0.299284 & 0.356388 & -0.802538 \\
3819 & GMU & R & 2022-02-11 & 2459622.839045 & 0.987684 & 0.004755 & 0.308329 & 0.370962 & -0.787779 \\
3819 & GMU & R & 2022-02-11 & 2459622.840036 & 0.991723 & 0.004863 & 0.317519 & 0.395493 & -0.797165 \\
3819 & GMU & R & 2022-02-11 & 2459622.841026 & 0.996655 & 0.004902 & 0.326856 & 0.436158 & -0.798235 \\
3819 & GMU & R & 2022-02-11 & 2459622.842017 & 0.990968 & 0.004925 & 0.336342 & 0.460159 & -0.797627 \\
3819 & GMU & R & 2022-02-11 & 2459622.843007 & 0.990235 & 0.005009 & 0.345983 & 0.486387 & -0.803266 \\
3819 & GMU & R & 2022-02-11 & 2459622.843998 & 1.002582 & 0.005087 & 0.355799 & 0.485648 & -0.785899 \\
3819 & GMU & R & 2022-02-11 & 2459622.844989 & 0.993673 & 0.005056 & 0.365773 & 0.471037 & -0.804627 \\
3819 & GMU & R & 2022-02-11 & 2459622.845980 & 0.984902 & 0.004956 & 0.375919 & 0.439559 & -0.799245 \\
3819 & GMU & R & 2022-02-11 & 2459622.846970 & 0.994528 & 0.004956 & 0.386216 & 0.432188 & -0.799039 \\
3819 & GMU & R & 2022-02-11 & 2459622.847960 & 1.003083 & 0.004994 & 0.396697 & 0.423928 & -0.784611 \\
3819 & GMU & R & 2022-02-11 & 2459622.848951 & 0.997642 & 0.005117 & 0.407355 & 0.407623 & -0.796660 \\
3819 & GMU & R & 2022-02-11 & 2459622.849941 & 0.987399 & 0.004909 & 0.418196 & 0.368677 & -0.807217 \\
3819 & GMU & R & 2022-02-11 & 2459622.850932 & 0.993326 & 0.004917 & 0.429221 & 0.346763 & -0.798222 \\
3819 & GMU & R & 2022-02-11 & 2459622.851923 & 0.994019 & 0.004994 & 0.440442 & 0.339254 & -0.800147 \\
3819 & GMU & R & 2022-02-11 & 2459622.852913 & 0.984463 & 0.004948 & 0.451863 & 0.341148 & -0.784060 \\
3819 & GMU & R & 2022-02-11 & 2459622.853903 & 0.987754 & 0.005048 & 0.463465 & 0.348226 & -0.798004 \\
3819 & GMU & R & 2022-02-11 & 2459622.854893 & 0.988594 & 0.005117 & 0.475277 & 0.373359 & -0.797169 \\
3819 & GMU & R & 2022-02-11 & 2459622.855884 & 0.986921 & 0.005164 & 0.487311 & 0.385462 & -0.794087 \\
3819 & GMU & R & 2022-02-11 & 2459622.856879 & 0.997279 & 0.005171 & 0.499615 & 0.401919 & -0.798293 \\
3819 & GMU & R & 2022-02-11 & 2459622.857869 & 0.988016 & 0.005241 & 0.512062 & 0.460152 & -0.792702 \\
3819 & GMU & R & 2022-02-11 & 2459622.858859 & 0.984894 & 0.005510 & 0.524750 & 0.503464 & -0.798025 \\
3819 & GMU & R & 2022-02-11 & 2459622.860838 & 0.981557 & 0.006343 & 0.550792 & 0.806408 & -0.790302 \\
3819 & GMU & R & 2022-02-11 & 2459622.861828 & 0.991900 & 0.006250 & 0.564151 & 0.798131 & -0.783363 \\
3819 & GMU & R & 2022-02-11 & 2459622.862818 & 0.994150 & 0.006720 & 0.577824 & 0.914225 & -0.796029 \\
3819 & GMU & R & 2022-02-11 & 2459622.866775 & 0.984548 & 0.006266 & 0.634951 & 0.803944 & -0.794361 \\
3819 & GMU & R & 2022-02-11 & 2459622.867764 & 0.995199 & 0.006844 & 0.649926 & 0.863752 & -0.802277 \\
3819 & GMU & R & 2022-02-11 & 2459622.869742 & 0.995091 & 0.006027 & 0.680749 & 0.701722 & -0.800357 \\
3819 & GMU & R & 2022-02-11 & 2459622.870732 & 0.988193 & 0.005788 & 0.696603 & 0.669956 & -0.813164 \\
3819 & GMU & R & 2022-02-11 & 2459622.871720 & 0.992486 & 0.006173 & 0.712777 & 0.740037 & -0.808141 \\
3819 & GMU & R & 2022-02-11 & 2459622.873699 & 0.989118 & 0.006428 & 0.746090 & 0.728687 & -0.792942 \\
3819 & GMU & R & 2022-02-11 & 2459622.874688 & 0.994613 & 0.006073 & 0.763284 & 0.686286 & -0.791717 \\
3819 & GMU & R & 2022-02-11 & 2459622.875678 & 0.996578 & 0.006073 & 0.780807 & 0.698431 & -0.810070 \\
3819 & GMU & R & 2022-02-11 & 2459622.876667 & 0.990875 & 0.005981 & 0.798677 & 0.731855 & -0.808819 \\
3819 & GMU & R & 2022-02-11 & 2459622.878646 & 0.989156 & 0.006166 & 0.835609 & 0.789903 & -0.791668 \\
3819 & GMU & R & 2022-02-11 & 2459622.880625 & 0.980663 & 0.006273 & 0.874078 & 0.830219 & -0.806294 \\
3819 & GMU & R & 2022-02-11 & 2459622.881615 & 0.985126 & 0.006266 & 0.893953 & 0.850982 & -0.803464 \\
3819 & GMU & R & 2022-02-11 & 2459622.882604 & 0.990898 & 0.006158 & 0.914236 & 0.882574 & -0.796515 \\
3819 & GMU & R & 2022-02-11 & 2459622.883594 & 0.989873 & 0.006466 & 0.934982 & 0.912371 & -0.810122 \\
3819 & GMU & R & 2022-02-11 & 2459622.884583 & 0.982652 & 0.006474 & 0.956181 & 0.935688 & -0.793889 \\
3819 & GMU & R & 2022-02-11 & 2459622.886562 & 0.990521 & 0.006697 & 1.000000 & 1.000000 & -0.806090 \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.621365 & 0.999987 & 0.001454 & -0.522041 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.621828 & 0.998686 & 0.001446 & -0.520523 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.622314 & 0.995310 & 0.001438 & -0.518911 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.622777 & 0.997693 & 0.001438 & -0.517358 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.623252 & 1.000407 & 0.001438 & -0.515748 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.623726 & 0.996546 & 0.001430 & -0.514122 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.624201 & 0.996845 & 0.001430 & -0.512477 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.624664 & 0.998751 & 0.001430 & -0.510855 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.625138 & 0.997669 & 0.001430 & -0.509175 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.625601 & 0.999688 & 0.001430 & -0.507519 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.626064 & 0.997362 & 0.001422 & -0.505844 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.626527 & 0.996820 & 0.001422 & -0.504153 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.626990 & 0.994946 & 0.001422 & -0.502446 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.627453 & 0.994744 & 0.001414 & -0.500720 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.627939 & 0.997152 & 0.001422 & -0.498888 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.628402 & 0.997006 & 0.001422 & -0.497128 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.628865 & 0.995568 & 0.001422 & -0.495349 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.629339 & 0.999882 & 0.001422 & -0.493508 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.629825 & 0.996109 & 0.001414 & -0.491602 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.630288 & 0.993064 & 0.001422 & -0.489767 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.630751 & 0.995455 & 0.001422 & -0.487917 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.631214 & 1.000116 & 0.001430 & -0.486048 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.631688 & 0.992636 & 0.001414 & -0.484112 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.632163 & 0.994583 & 0.001422 & -0.482160 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.632626 & 0.996554 & 0.001422 & -0.480235 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.633089 & 0.996618 & 0.001422 & -0.478295 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.633552 & 0.999502 & 0.001422 & -0.476333 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.634026 & 0.993185 & 0.001422 & -0.474307 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.634501 & 0.995617 & 0.001430 & -0.472258 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.634975 & 0.992401 & 0.001422 & -0.470193 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.635438 & 0.992708 & 0.001430 & -0.468158 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.635913 & 0.995116 & 0.001430 & -0.466053 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.636387 & 0.992506 & 0.001430 & -0.463930 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.636850 & 0.996893 & 0.001430 & -0.461839 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.637313 & 0.994033 & 0.001430 & -0.459728 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.637787 & 0.993767 & 0.001430 & -0.457547 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.638262 & 0.997903 & 0.001438 & -0.455345 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.638748 & 0.994090 & 0.001438 & -0.453067 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.639222 & 0.996756 & 0.001438 & -0.450826 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.639685 & 0.995051 & 0.001446 & -0.448620 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.640148 & 0.994518 & 0.001446 & -0.446393 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.640611 & 0.993767 & 0.001446 & -0.444148 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.641086 & 0.997321 & 0.001454 & -0.441826 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.641549 & 0.994518 & 0.001454 & -0.439543 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.642023 & 0.994162 & 0.001454 & -0.437180 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.642509 & 0.994219 & 0.001454 & -0.434740 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.642972 & 0.996392 & 0.001454 & -0.432396 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.643435 & 0.994171 & 0.001454 & -0.430032 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.643909 & 0.993266 & 0.001454 & -0.427588 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.644384 & 0.995172 & 0.001462 & -0.425125 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.644847 & 0.993694 & 0.001454 & -0.422700 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.645321 & 0.992870 & 0.001462 & -0.420195 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.645784 & 0.993338 & 0.001454 & -0.417730 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.646236 & 0.993726 & 0.001462 & -0.415307 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.646710 & 0.994324 & 0.001462 & -0.412738 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.647185 & 0.994502 & 0.001462 & -0.410150 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.647659 & 0.996885 & 0.001470 & -0.407540 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.648122 & 0.994276 & 0.001470 & -0.404971 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.648585 & 0.993104 & 0.001470 & -0.402384 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.649059 & 0.994922 & 0.001478 & -0.399708 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.649522 & 0.997992 & 0.001470 & -0.397079 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.649985 & 0.995455 & 0.001470 & -0.394427 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.650460 & 0.996691 & 0.001470 & -0.391687 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.650923 & 0.994881 & 0.001478 & -0.388994 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.651397 & 0.995067 & 0.001470 & -0.386212 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.651860 & 0.996029 & 0.001478 & -0.383474 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.652335 & 0.996756 & 0.001478 & -0.380647 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.652798 & 0.995495 & 0.001478 & -0.377868 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.653260 & 0.995479 & 0.001470 & -0.375065 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.653746 & 0.997475 & 0.001478 & -0.372101 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.654221 & 0.992652 & 0.001478 & -0.369184 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.654672 & 0.993912 & 0.001478 & -0.366388 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.655147 & 0.991335 & 0.001478 & -0.363424 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.655621 & 0.993120 & 0.001486 & -0.360439 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.656084 & 0.994995 & 0.001486 & -0.357503 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.656559 & 0.991747 & 0.001478 & -0.354472 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.657045 & 0.993977 & 0.001486 & -0.351342 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.657519 & 0.992119 & 0.001486 & -0.348262 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.657994 & 0.995956 & 0.001486 & -0.345160 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.658457 & 0.994251 & 0.001495 & -0.342110 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.658920 & 0.990567 & 0.001486 & -0.339035 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.659383 & 0.994986 & 0.001503 & -0.335940 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.659869 & 0.992102 & 0.001495 & -0.332664 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.660343 & 0.995390 & 0.001503 & -0.329441 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.660818 & 0.992337 & 0.001495 & -0.326195 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.661280 & 0.994712 & 0.001495 & -0.323002 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.661767 & 0.994938 & 0.001495 & -0.319627 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.662241 & 0.993653 & 0.001495 & -0.316305 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.662716 & 0.993387 & 0.001503 & -0.312960 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.663190 & 0.995471 & 0.001511 & -0.309587 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.663665 & 0.995269 & 0.001503 & -0.306191 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.664127 & 0.993104 & 0.001503 & -0.302853 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.664590 & 0.992498 & 0.001495 & -0.299491 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.665065 & 0.992926 & 0.001503 & -0.296019 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.665528 & 0.993540 & 0.001503 & -0.292607 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.666002 & 0.997895 & 0.001511 & -0.289084 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.666465 & 0.996021 & 0.001511 & -0.285623 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.666940 & 0.995075 & 0.001503 & -0.282047 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.667403 & 0.994639 & 0.001503 & -0.278535 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.667889 & 0.994671 & 0.001511 & -0.274821 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.668352 & 0.993960 & 0.001503 & -0.271256 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.668826 & 0.995536 & 0.001503 & -0.267576 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.669301 & 0.993403 & 0.001511 & -0.263868 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.669775 & 0.993250 & 0.001511 & -0.260135 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.670238 & 0.992321 & 0.001511 & -0.256466 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.670712 & 0.992991 & 0.001511 & -0.252677 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.671187 & 0.992232 & 0.001511 & -0.248863 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.671661 & 0.992700 & 0.001511 & -0.245019 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.672136 & 0.995972 & 0.001511 & -0.241149 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.672610 & 0.991093 & 0.001511 & -0.237250 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.673085 & 0.994825 & 0.001519 & -0.233322 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.673536 & 0.992870 & 0.001519 & -0.229561 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.674011 & 0.993532 & 0.001511 & -0.225578 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.674485 & 0.995617 & 0.001511 & -0.221568 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.674948 & 0.992789 & 0.001511 & -0.217627 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.675411 & 0.990430 & 0.001511 & -0.213658 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.675886 & 0.992337 & 0.001511 & -0.209562 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.676348 & 0.993839 & 0.001511 & -0.205537 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.676823 & 0.996634 & 0.001519 & -0.201381 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.677286 & 0.992789 & 0.001519 & -0.197299 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.677749 & 0.995310 & 0.001519 & -0.193189 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.678223 & 0.991900 & 0.001519 & -0.188948 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.678686 & 0.994478 & 0.001527 & -0.184780 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.679161 & 0.995310 & 0.001519 & -0.180476 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.679635 & 0.994784 & 0.001519 & -0.176145 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.680098 & 0.993904 & 0.001519 & -0.171887 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.680573 & 0.995471 & 0.001527 & -0.167493 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.681035 & 0.995487 & 0.001527 & -0.163175 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.681533 & 0.993250 & 0.001519 & -0.158502 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.681996 & 0.991408 & 0.001527 & -0.154124 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.682459 & 0.995407 & 0.001527 & -0.149713 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.682933 & 0.992935 & 0.001527 & -0.145165 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.683408 & 0.995495 & 0.001527 & -0.140581 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.683871 & 0.993815 & 0.001519 & -0.136079 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.684322 & 0.991440 & 0.001519 & -0.131659 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.684808 & 0.995827 & 0.001527 & -0.126868 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.685294 & 0.997386 & 0.001527 & -0.122039 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.685757 & 0.993759 & 0.001527 & -0.117410 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.686209 & 0.992296 & 0.001519 & -0.112866 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.686683 & 0.995625 & 0.001527 & -0.108056 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.687158 & 0.993241 & 0.001527 & -0.103214 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.687632 & 0.994308 & 0.001527 & -0.098334 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.688107 & 0.994938 & 0.001527 & -0.093423 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.688581 & 0.993266 & 0.001527 & -0.088477 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.689056 & 0.996198 & 0.001535 & -0.083496 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.689518 & 0.995592 & 0.001527 & -0.078603 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.689981 & 0.994340 & 0.001527 & -0.073675 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.690467 & 0.993314 & 0.001527 & -0.068468 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.690930 & 0.993120 & 0.001527 & -0.063471 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.691393 & 0.994599 & 0.001527 & -0.058442 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.691856 & 0.990826 & 0.001519 & -0.053378 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.692331 & 0.994954 & 0.001527 & -0.048150 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.692805 & 0.995956 & 0.001527 & -0.042887 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.693268 & 0.995277 & 0.001527 & -0.037717 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.693731 & 0.995609 & 0.001535 & -0.032512 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.694205 & 0.994688 & 0.001527 & -0.027138 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.694680 & 0.995835 & 0.001527 & -0.021728 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.695143 & 0.993710 & 0.001527 & -0.016414 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.695617 & 0.994583 & 0.001527 & -0.010930 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.696080 & 0.997046 & 0.001535 & -0.005540 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.696555 & 0.993427 & 0.001527 & 0.000021 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.697029 & 0.994801 & 0.001535 & 0.005621 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.697481 & 0.991989 & 0.001535 & 0.010983 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.697955 & 0.993952 & 0.001527 & 0.016659 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.698430 & 0.994106 & 0.001535 & 0.022376 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.698893 & 0.993023 & 0.001543 & 0.027990 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.699367 & 0.992854 & 0.001535 & 0.033787 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.699830 & 0.995293 & 0.001535 & 0.039479 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.700293 & 0.995867 & 0.001543 & 0.045213 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.700779 & 0.992563 & 0.001543 & 0.051273 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.701253 & 0.992975 & 0.001543 & 0.057231 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.701728 & 0.996214 & 0.001543 & 0.063230 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.702202 & 0.992628 & 0.001543 & 0.069274 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.702665 & 0.994171 & 0.001543 & 0.075209 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.703140 & 0.998194 & 0.001551 & 0.081335 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.703614 & 0.992401 & 0.001551 & 0.087504 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.704089 & 0.997370 & 0.001543 & 0.093718 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.704552 & 0.995835 & 0.001543 & 0.099819 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.705026 & 0.996061 & 0.001551 & 0.106119 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.705489 & 0.995326 & 0.001551 & 0.112306 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.705964 & 0.995431 & 0.001551 & 0.118694 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.706427 & 0.993823 & 0.001543 & 0.124968 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.706901 & 0.996311 & 0.001551 & 0.131444 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.707376 & 0.995164 & 0.001551 & 0.137966 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.707838 & 0.993645 & 0.001551 & 0.144372 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.708324 & 0.998274 & 0.001559 & 0.151145 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.708799 & 0.994372 & 0.001543 & 0.157806 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.709262 & 0.994421 & 0.001551 & 0.164350 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.709725 & 0.993532 & 0.001559 & 0.170937 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.710199 & 0.997289 & 0.001559 & 0.177738 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.710674 & 0.994591 & 0.001551 & 0.184586 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.711148 & 0.994857 & 0.001551 & 0.191484 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.711611 & 0.996586 & 0.001559 & 0.198260 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.712086 & 0.999922 & 0.001559 & 0.205253 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.712560 & 0.998396 & 0.001559 & 0.212297 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.713012 & 0.995067 & 0.001559 & 0.219042 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.713486 & 0.997192 & 0.001559 & 0.226183 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.713961 & 0.997499 & 0.001559 & 0.233377 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.714412 & 0.995415 & 0.001559 & 0.240266 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.714886 & 0.995229 & 0.001559 & 0.247560 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.715361 & 0.997370 & 0.001567 & 0.254904 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.715824 & 0.999042 & 0.001559 & 0.262119 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.716298 & 0.997782 & 0.001559 & 0.269569 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.716761 & 0.997394 & 0.001567 & 0.276888 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.717224 & 0.995043 & 0.001567 & 0.284257 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.717699 & 0.998743 & 0.001567 & 0.291865 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.718173 & 0.996360 & 0.001567 & 0.299528 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.718624 & 1.000213 & 0.001575 & 0.306867 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.719099 & 0.997442 & 0.001575 & 0.314637 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.719585 & 0.998759 & 0.001575 & 0.322655 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.720071 & 0.993532 & 0.001575 & 0.330732 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.720534 & 0.999890 & 0.001575 & 0.338480 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.721008 & 1.000052 & 0.001575 & 0.346478 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.721471 & 0.999292 & 0.001575 & 0.354338 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.721957 & 1.000674 & 0.001583 & 0.362650 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.722420 & 0.998258 & 0.001583 & 0.370622 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.722895 & 0.999276 & 0.001583 & 0.378856 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.723358 & 1.000132 & 0.001583 & 0.386944 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.723832 & 1.000092 & 0.001583 & 0.395295 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.724307 & 0.999107 & 0.001583 & 0.403707 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.724770 & 0.998638 & 0.001591 & 0.411973 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.725233 & 0.998008 & 0.001591 & 0.420296 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.725695 & 0.997208 & 0.001583 & 0.428680 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.726170 & 0.999381 & 0.001600 & 0.437337 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.726644 & 0.997281 & 0.001583 & 0.446058 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.727107 & 1.001684 & 0.001600 & 0.454626 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.727582 & 1.002281 & 0.001600 & 0.463474 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.728045 & 0.999688 & 0.001591 & 0.472168 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.728554 & 1.002936 & 0.001600 & 0.481806 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.729028 & 0.999454 & 0.001600 & 0.490853 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.729503 & 0.999260 & 0.001616 & 0.499969 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.729977 & 0.999195 & 0.001608 & 0.509152 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.730440 & 0.999737 & 0.001608 & 0.518178 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.730903 & 0.996845 & 0.001600 & 0.527268 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.731389 & 0.996966 & 0.001600 & 0.536886 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.731875 & 0.998048 & 0.001616 & 0.546577 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.732350 & 1.000036 & 0.001608 & 0.556107 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.732824 & 0.997499 & 0.001616 & 0.565710 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.733299 & 1.002241 & 0.001616 & 0.575386 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.733762 & 0.999656 & 0.001616 & 0.584897 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.734213 & 1.000019 & 0.001608 & 0.594235 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.734688 & 0.997006 & 0.001608 & 0.604127 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.735162 & 1.002500 & 0.001616 & 0.614093 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.735625 & 0.996845 & 0.001616 & 0.623888 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.736100 & 1.000827 & 0.001616 & 0.634003 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.736562 & 1.004010 & 0.001616 & 0.643948 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.737049 & 1.000092 & 0.001624 & 0.654466 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.737511 & 1.002483 & 0.001632 & 0.664562 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.737986 & 0.997434 & 0.001624 & 0.674990 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.738449 & 0.998719 & 0.001624 & 0.685238 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.738923 & 0.998945 & 0.001616 & 0.695826 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.739398 & 0.997677 & 0.001616 & 0.706492 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.739861 & 0.997281 & 0.001624 & 0.716978 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.740335 & 1.000068 & 0.001624 & 0.727809 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.740810 & 1.000682 & 0.001624 & 0.738724 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.741273 & 1.001974 & 0.001624 & 0.749455 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.741747 & 0.998032 & 0.001624 & 0.760537 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.742222 & 1.001070 & 0.001624 & 0.771707 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.742708 & 1.001579 & 0.001632 & 0.783240 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.743182 & 0.997717 & 0.001624 & 0.794588 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.743657 & 0.998468 & 0.001624 & 0.806025 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.744131 & 0.996909 & 0.001624 & 0.817551 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.744594 & 0.997014 & 0.001624 & 0.828885 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.745057 & 1.003073 & 0.001640 & 0.840304 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.745531 & 0.999979 & 0.001632 & 0.852103 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.745994 & 0.999228 & 0.001632 & 0.863702 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.746469 & 0.999058 & 0.001640 & 0.875688 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.746932 & 1.004349 & 0.001640 & 0.887472 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.747406 & 0.995382 & 0.001632 & 0.899644 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.747881 & 0.998589 & 0.001632 & 0.911916 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.748344 & 0.999939 & 0.001640 & 0.923983 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.748807 & 1.001288 & 0.001688 & 0.936146 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.749293 & 0.999729 & 0.001656 & 0.949018 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.749767 & 1.001393 & 0.001648 & 0.961687 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.750230 & 0.999244 & 0.001656 & 0.974149 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.750705 & 0.997434 & 0.001640 & 0.987021 & -- & -- \\
3819 & KeplerCam & Sloani & 2022-04-18 & 2459687.751179 & 1.001352 & 0.001656 & 1.000000 & -- & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.369033 & 0.989347 & 0.001980 & -1.000000 & -0.588659 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.370965 & 0.990402 & 0.001945 & -0.965534 & -0.577953 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.372655 & 0.987799 & 0.001949 & -0.935385 & -0.568317 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.374368 & 0.987033 & 0.001891 & -0.904826 & -0.558284 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.376069 & 0.988099 & 0.001895 & -0.874482 & -0.548046 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.377782 & 0.985402 & 0.001871 & -0.843923 & -0.537464 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.379483 & 0.986717 & 0.001864 & -0.813578 & -0.526671 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.381184 & 0.987029 & 0.001875 & -0.783233 & -0.515594 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.382874 & 0.989861 & 0.001879 & -0.753084 & -0.504304 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.384575 & 0.987686 & 0.001883 & -0.722739 & -0.492640 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.386277 & 0.991732 & 0.001902 & -0.692376 & -0.480676 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.387978 & 0.986126 & 0.001871 & -0.662031 & -0.468403 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.389679 & 0.987414 & 0.001860 & -0.631687 & -0.455814 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.391380 & 0.985422 & 0.001864 & -0.601342 & -0.442906 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.393093 & 0.988523 & 0.001867 & -0.570783 & -0.429577 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.394794 & 0.989534 & 0.001879 & -0.540438 & -0.416001 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.396496 & 0.981839 & 0.001930 & -0.510075 & -0.402083 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.398197 & 0.988157 & 0.001918 & -0.479730 & -0.387814 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.399898 & 0.990137 & 0.001891 & -0.449385 & -0.373186 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.401599 & 0.987966 & 0.001883 & -0.419040 & -0.358192 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.403301 & 0.990670 & 0.001895 & -0.388677 & -0.342822 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.405013 & 0.988503 & 0.001899 & -0.358136 & -0.326961 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.406726 & 0.988834 & 0.001879 & -0.327577 & -0.310699 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.408416 & 0.986601 & 0.001887 & -0.297429 & -0.294257 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.410117 & 0.990744 & 0.001914 & -0.267084 & -0.277292 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.411830 & 0.983609 & 0.001930 & -0.236525 & -0.259783 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.413543 & 0.985757 & 0.001914 & -0.205966 & -0.241835 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.415244 & 0.990063 & 0.001910 & -0.175621 & -0.223558 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.416945 & 0.989834 & 0.001918 & -0.145276 & -0.204828 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.418647 & 0.995424 & 0.001930 & -0.114913 & -0.185626 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.424317 & 0.989149 & 0.002019 & -0.013763 & -0.118075 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.426262 & 0.991164 & 0.001965 & 0.020934 & -0.093591 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.427951 & 0.987994 & 0.001945 & 0.051065 & -0.071738 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.429664 & 0.994016 & 0.001934 & 0.081624 & -0.049023 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.431354 & 0.991398 & 0.001937 & 0.111773 & -0.026043 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.433055 & 0.997397 & 0.001945 & 0.142118 & -0.002313 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.434768 & 0.988884 & 0.001926 & 0.172677 & 0.022192 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.436469 & 0.989417 & 0.001930 & 0.203022 & 0.047165 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.438171 & 0.995004 & 0.001937 & 0.233384 & 0.072784 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.439872 & 0.995136 & 0.001941 & 0.263729 & 0.099072 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.441573 & 0.998832 & 0.001949 & 0.294074 & 0.126049 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.443286 & 0.999132 & 0.001957 & 0.324633 & 0.153927 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.444987 & 0.996280 & 0.001961 & 0.354978 & 0.182352 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.446688 & 1.006921 & 0.001988 & 0.385323 & 0.211536 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.448401 & 0.999774 & 0.001957 & 0.415882 & 0.241707 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.450010 & 1.000097 & 0.001949 & 0.444586 & 0.270791 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.451700 & 0.995261 & 0.001941 & 0.474734 & 0.302143 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.453401 & 0.999486 & 0.001937 & 0.505079 & 0.334569 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.455102 & 1.001816 & 0.001937 & 0.535424 & 0.367887 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.456803 & 0.997529 & 0.001937 & 0.565769 & 0.402131 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.458505 & 0.997545 & 0.001937 & 0.596132 & 0.437330 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.460206 & 0.997004 & 0.001934 & 0.626477 & 0.473522 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.461896 & 0.994405 & 0.001941 & 0.656626 & 0.510482 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.463597 & 1.003847 & 0.001957 & 0.686970 & 0.548759 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.465286 & 1.002408 & 0.001965 & 0.717101 & 0.587869 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.466999 & 1.000704 & 0.001965 & 0.747660 & 0.628668 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.468689 & 0.994137 & 0.001961 & 0.777809 & 0.670098 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.470390 & 1.000766 & 0.001976 & 0.808154 & 0.713047 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.472103 & 0.995533 & 0.001976 & 0.838713 & 0.757586 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.473793 & 0.995541 & 0.001984 & 0.868862 & 0.802851 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.475506 & 0.992771 & 0.001988 & 0.899421 & 0.850138 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.477195 & 0.996214 & 0.002004 & 0.929551 & 0.898226 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.478896 & 0.995300 & 0.001996 & 0.959896 & 0.948149 & -- \\
3912 & OAUV-T50 & R & 2021-07-15 & 2459411.480609 & 0.996416 & 0.002000 & 0.990455 & 1.000000 & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.321710 & 1.002588 & 0.008390 & 1.000000 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.325703 & 0.992824 & 0.007409 & 0.912341 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.329696 & 0.997081 & 0.007029 & 0.831241 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.333690 & 0.993217 & 0.006832 & 0.756042 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.337683 & 0.982042 & 0.006710 & 0.686172 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.341676 & 0.997412 & 0.006783 & 0.621130 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.345658 & 0.981723 & 0.006464 & 0.560644 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.349651 & 1.003901 & 0.006256 & 0.503974 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.353644 & 0.989439 & 0.006145 & 0.450958 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.357637 & 0.992456 & 0.006256 & 0.401288 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.361630 & 0.991696 & 0.006231 & 0.354691 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.365624 & 0.998197 & 0.006182 & 0.310924 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.369617 & 0.988826 & 0.005937 & 0.269768 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.373622 & 0.990028 & 0.005863 & 0.230918 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.377615 & 0.996872 & 0.005912 & 0.194419 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.381608 & 0.984704 & 0.005777 & 0.159996 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.385601 & 0.984716 & 0.005679 & 0.127505 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.389594 & 0.975885 & 0.005630 & 0.096814 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.393587 & 0.986274 & 0.005483 & 0.067804 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.397581 & 0.988090 & 0.005495 & 0.040367 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.401574 & 0.980963 & 0.005446 & 0.014403 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.409560 & 0.988077 & 0.005557 & -0.033461 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.413565 & 0.990408 & 0.005728 & -0.055583 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.417558 & 0.981429 & 0.005814 & -0.076484 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.421551 & 0.985882 & 0.005937 & -0.096296 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.425545 & 0.986728 & 0.005630 & -0.115076 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.429538 & 0.995915 & 0.005569 & -0.132882 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.433531 & 0.994542 & 0.005360 & -0.149760 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.437524 & 0.978093 & 0.005238 & -0.165758 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.441517 & 0.986667 & 0.005225 & -0.180918 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.445511 & 0.991070 & 0.005238 & -0.195281 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.449515 & 0.980570 & 0.005262 & -0.208921 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.453509 & 0.991573 & 0.005140 & -0.221792 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.457502 & 0.977013 & 0.005127 & -0.233967 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.461495 & 0.978841 & 0.005152 & -0.245474 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.465488 & 0.994198 & 0.004943 & -0.256341 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.469470 & 0.979319 & 0.004906 & -0.266562 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.473463 & 0.986838 & 0.004906 & -0.276221 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.477468 & 0.984802 & 0.004992 & -0.285334 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.481461 & 0.985845 & 0.005115 & -0.293867 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.485442 & 0.990028 & 0.005238 & -0.301844 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.489436 & 0.993241 & 0.004968 & -0.309328 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.493429 & 1.000221 & 0.004992 & -0.316310 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.497422 & 0.991966 & 0.004906 & -0.322806 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.501427 & 0.992137 & 0.004845 & -0.328842 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.505408 & 0.990800 & 0.004796 & -0.334383 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.509402 & 1.002981 & 0.005078 & -0.339489 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.513395 & 1.003533 & 0.005090 & -0.344154 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.517400 & 0.998688 & 0.004943 & -0.348397 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.521381 & 0.993192 & 0.004784 & -0.352192 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.525374 & 1.001631 & 0.004588 & -0.355582 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.529368 & 0.996234 & 0.004502 & -0.358561 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.533361 & 0.999423 & 0.004453 & -0.361134 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.537366 & 0.992775 & 0.004330 & -0.363313 & -- & -- \\
3912 & SUTO1-0m3 & B & 2022-03-20 & 2459659.541359 & 0.999669 & 0.004269 & -0.365087 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.830630 & 1.001156 & 0.001441 & 0.208283 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.831127 & 0.999771 & 0.001448 & 0.201101 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.831590 & 1.000787 & 0.001448 & 0.194468 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.832065 & 1.002645 & 0.001445 & 0.187727 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.832539 & 1.000702 & 0.001445 & 0.181037 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.833014 & 0.999283 & 0.001448 & 0.174403 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.833477 & 1.000857 & 0.001448 & 0.167985 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.833951 & 0.997210 & 0.001445 & 0.161454 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.834414 & 0.999789 & 0.001452 & 0.155139 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.834889 & 1.000772 & 0.001445 & 0.148715 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.835352 & 1.001193 & 0.001445 & 0.142502 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.835815 & 1.003543 & 0.001441 & 0.136340 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.836278 & 0.998344 & 0.001452 & 0.130225 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.836741 & 1.002763 & 0.001456 & 0.124160 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.837181 & 1.003713 & 0.001452 & 0.118444 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.837632 & 0.998906 & 0.001448 & 0.112621 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.838095 & 1.001352 & 0.001452 & 0.106700 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.838558 & 1.002715 & 0.001452 & 0.100830 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.839021 & 1.002878 & 0.001448 & 0.095007 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.839507 & 1.000321 & 0.001445 & 0.088942 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.839959 & 1.000007 & 0.001463 & 0.083360 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.840433 & 0.999822 & 0.001459 & 0.077541 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.840908 & 0.997521 & 0.001452 & 0.071774 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.841371 & 0.999268 & 0.001459 & 0.066192 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.841845 & 1.000247 & 0.001452 & 0.060522 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.842320 & 1.001186 & 0.001448 & 0.054898 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.842771 & 1.000572 & 0.001448 & 0.049598 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.843234 & 0.999630 & 0.001448 & 0.044205 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.843697 & 0.997993 & 0.001452 & 0.038863 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.844160 & 0.997768 & 0.001459 & 0.033563 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.844635 & 0.998259 & 0.001445 & 0.028180 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.845086 & 0.997731 & 0.001448 & 0.023105 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.845549 & 0.997609 & 0.001448 & 0.017943 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.846012 & 1.002357 & 0.001452 & 0.012826 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.846463 & 1.000354 & 0.001448 & 0.007885 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.846915 & 0.998337 & 0.001445 & 0.002984 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.847389 & 1.000310 & 0.001445 & -0.002122 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.847841 & 1.000000 & 0.001445 & -0.006936 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.848304 & 0.996043 & 0.001448 & -0.011826 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.848778 & 1.000158 & 0.001445 & -0.016799 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.849218 & 0.997184 & 0.001448 & -0.021361 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.849693 & 0.996504 & 0.001441 & -0.026236 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.850167 & 0.998001 & 0.001441 & -0.031070 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.850630 & 0.995839 & 0.001441 & -0.035740 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.851105 & 0.996006 & 0.001434 & -0.040482 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.851568 & 0.998300 & 0.001445 & -0.045065 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.852031 & 0.997325 & 0.001441 & -0.049607 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.852494 & 0.993700 & 0.001434 & -0.054103 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.852968 & 0.994524 & 0.001434 & -0.058665 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.853443 & 0.997580 & 0.001434 & -0.063187 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.853883 & 0.995758 & 0.001463 & -0.067334 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.854357 & 0.995976 & 0.001456 & -0.071763 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.854832 & 0.994857 & 0.001456 & -0.076151 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.855306 & 0.995695 & 0.001456 & -0.080498 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.855769 & 0.996176 & 0.001456 & -0.084692 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.856232 & 0.993567 & 0.001452 & -0.088844 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.856707 & 0.993098 & 0.001452 & -0.093058 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.857181 & 0.995433 & 0.001459 & -0.097226 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.857644 & 0.998278 & 0.001459 & -0.101255 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.858119 & 0.994831 & 0.001456 & -0.105336 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.858582 & 0.990190 & 0.001456 & -0.109278 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.859022 & 0.993434 & 0.001463 & -0.112989 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.859473 & 0.996730 & 0.001463 & -0.116752 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.859948 & 0.995041 & 0.001459 & -0.120674 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.860411 & 0.994336 & 0.001463 & -0.124452 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.860874 & 0.994554 & 0.001459 & -0.128194 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.861336 & 0.994764 & 0.001459 & -0.131895 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.861799 & 0.997103 & 0.001463 & -0.135550 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.862262 & 0.996383 & 0.001467 & -0.139169 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.862737 & 0.997690 & 0.001459 & -0.142840 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.863200 & 0.993338 & 0.001456 & -0.146377 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.863675 & 0.996294 & 0.001456 & -0.149965 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.864114 & 0.992208 & 0.001452 & -0.153251 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.864600 & 0.992381 & 0.001463 & -0.156840 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.865063 & 0.993286 & 0.001456 & -0.160218 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.865538 & 0.993985 & 0.001452 & -0.163643 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.865989 & 0.994435 & 0.001456 & -0.166857 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.866464 & 0.996050 & 0.001452 & -0.170199 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.866939 & 0.991554 & 0.001448 & -0.173500 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.867401 & 0.994206 & 0.001459 & -0.176679 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.867876 & 0.992330 & 0.001459 & -0.179903 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.868339 & 0.996482 & 0.001459 & -0.183005 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.868802 & 0.993571 & 0.001459 & -0.186070 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.869242 & 0.995211 & 0.001456 & -0.188941 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.869716 & 0.994461 & 0.001456 & -0.192007 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.870214 & 0.994561 & 0.001459 & -0.195175 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.870689 & 0.993250 & 0.001463 & -0.198158 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.871152 & 0.988761 & 0.001459 & -0.201024 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.871638 & 0.992592 & 0.001463 & -0.203997 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.872101 & 0.993929 & 0.001456 & -0.206791 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.872564 & 0.993419 & 0.001459 & -0.209544 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.873027 & 0.992991 & 0.001456 & -0.212261 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.873490 & 0.990711 & 0.001456 & -0.214937 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.873953 & 0.992086 & 0.001459 & -0.217577 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.874416 & 0.987294 & 0.001452 & -0.220181 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.874890 & 0.991055 & 0.001456 & -0.222811 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.875342 & 0.988550 & 0.001456 & -0.225276 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.875816 & 0.995285 & 0.001459 & -0.227829 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.876279 & 0.990656 & 0.001452 & -0.230280 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.876754 & 0.992899 & 0.001456 & -0.232756 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.877205 & 0.994125 & 0.001459 & -0.235078 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.877680 & 0.992274 & 0.001459 & -0.237477 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.878143 & 0.991022 & 0.001467 & -0.239784 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.878617 & 0.991121 & 0.001467 & -0.242106 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.879057 & 0.991129 & 0.001456 & -0.244229 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.879508 & 0.993796 & 0.001459 & -0.246366 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.879971 & 0.991498 & 0.001459 & -0.248530 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.880434 & 0.991897 & 0.001459 & -0.250652 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.880897 & 0.993722 & 0.001456 & -0.252738 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.881372 & 0.993246 & 0.001459 & -0.254840 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.881835 & 0.991472 & 0.001478 & -0.256855 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.882286 & 0.993320 & 0.001459 & -0.258782 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.882761 & 0.991458 & 0.001459 & -0.260771 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.883212 & 0.992629 & 0.001456 & -0.262627 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.883675 & 0.989285 & 0.001452 & -0.264498 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.884138 & 0.995189 & 0.001459 & -0.266333 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.884624 & 0.994077 & 0.001459 & -0.268220 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.885087 & 0.990660 & 0.001456 & -0.269978 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.885550 & 0.991749 & 0.001459 & -0.271706 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.886013 & 0.996711 & 0.001459 & -0.273392 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.886488 & 0.994036 & 0.001456 & -0.275089 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.886939 & 0.993250 & 0.001456 & -0.276663 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.887390 & 0.990301 & 0.001456 & -0.278206 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.887842 & 0.992869 & 0.001456 & -0.279718 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.888293 & 0.992754 & 0.001452 & -0.281189 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.888768 & 0.992980 & 0.001452 & -0.282707 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.889231 & 0.990800 & 0.001452 & -0.284147 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.889694 & 0.990427 & 0.001459 & -0.285557 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.890157 & 0.989533 & 0.001456 & -0.286926 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.890597 & 0.989898 & 0.001456 & -0.288197 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.891071 & 0.992134 & 0.001463 & -0.289530 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.891546 & 0.990076 & 0.001470 & -0.290832 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.892009 & 0.993283 & 0.001459 & -0.292062 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.892472 & 0.993556 & 0.001463 & -0.293257 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.892923 & 0.991687 & 0.001456 & -0.294390 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.893386 & 0.991166 & 0.001456 & -0.295512 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.893849 & 0.991616 & 0.001452 & -0.296604 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.894312 & 0.990959 & 0.001448 & -0.297660 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.894775 & 0.988568 & 0.001452 & -0.298686 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.895238 & 0.989219 & 0.001456 & -0.299670 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.895701 & 0.991225 & 0.001452 & -0.300623 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.896164 & 0.992163 & 0.001452 & -0.301541 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.896615 & 0.991838 & 0.001448 & -0.302402 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.897055 & 0.992935 & 0.001456 & -0.303207 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.897530 & 0.988454 & 0.001415 & -0.304043 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.897993 & 0.990164 & 0.001422 & -0.304822 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.898467 & 0.988831 & 0.001419 & -0.305586 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.898930 & 0.987874 & 0.001419 & -0.306293 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.899393 & 0.990837 & 0.001422 & -0.306970 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.899868 & 0.986747 & 0.001419 & -0.307626 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.900342 & 0.992126 & 0.001422 & -0.308246 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.900805 & 0.989274 & 0.001422 & -0.308815 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.901268 & 0.988136 & 0.001422 & -0.309348 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.901731 & 0.989156 & 0.001422 & -0.309851 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.902194 & 0.988827 & 0.001426 & -0.310317 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.902657 & 0.991616 & 0.001422 & -0.310748 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.903132 & 0.993508 & 0.001430 & -0.311153 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.903595 & 0.989607 & 0.001437 & -0.311517 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.904058 & 0.988483 & 0.001426 & -0.311845 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.904532 & 0.989100 & 0.001430 & -0.312142 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.905007 & 0.990216 & 0.001430 & -0.312404 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.905470 & 0.985757 & 0.001408 & -0.312629 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.905933 & 0.990497 & 0.001411 & -0.312814 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.906396 & 0.993815 & 0.001411 & -0.312968 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.906847 & 0.988882 & 0.001408 & -0.313086 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.907310 & 0.989392 & 0.001408 & -0.313173 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.907773 & 0.990464 & 0.001411 & -0.313219 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.908236 & 0.989758 & 0.001411 & -0.313239 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.908699 & 0.991269 & 0.001411 & -0.313219 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.909150 & 0.986414 & 0.001404 & -0.313168 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.909625 & 0.991583 & 0.001411 & -0.313080 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.910088 & 0.992500 & 0.001411 & -0.312957 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.910539 & 0.990253 & 0.001408 & -0.312809 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.911014 & 0.991162 & 0.001408 & -0.312614 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.911477 & 0.991827 & 0.001415 & -0.312388 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.911940 & 0.990146 & 0.001411 & -0.312127 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.912391 & 0.988092 & 0.001408 & -0.311845 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.912866 & 0.990863 & 0.001415 & -0.311507 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.913329 & 0.992270 & 0.001411 & -0.311148 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.913769 & 0.990445 & 0.001404 & -0.310768 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.914255 & 0.988683 & 0.001404 & -0.310317 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.914718 & 0.989252 & 0.001400 & -0.309851 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.915169 & 0.990379 & 0.001408 & -0.309364 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.915609 & 0.990283 & 0.001408 & -0.308856 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.916060 & 0.990139 & 0.001404 & -0.308303 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.916570 & 0.990567 & 0.001404 & -0.307641 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.917033 & 0.992330 & 0.001408 & -0.307006 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.917496 & 0.989799 & 0.001400 & -0.306329 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.917970 & 0.988369 & 0.001404 & -0.305606 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.918422 & 0.992259 & 0.001419 & -0.304878 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.918873 & 0.989196 & 0.001408 & -0.304125 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.919347 & 0.988483 & 0.001404 & -0.303289 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.919799 & 0.990438 & 0.001404 & -0.302464 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.920250 & 0.989732 & 0.001411 & -0.301608 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.920725 & 0.989344 & 0.001408 & -0.300670 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.921188 & 0.987748 & 0.001408 & -0.299721 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.921651 & 0.990046 & 0.001411 & -0.298737 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.922125 & 0.991284 & 0.001419 & -0.297691 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.922588 & 0.988794 & 0.001411 & -0.296635 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.923063 & 0.989341 & 0.001415 & -0.295518 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.923537 & 0.985014 & 0.001408 & -0.294359 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.924000 & 0.988398 & 0.001408 & -0.293200 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.924475 & 0.990641 & 0.001415 & -0.291970 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.924938 & 0.987841 & 0.001408 & -0.290740 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.925378 & 0.987456 & 0.001408 & -0.289535 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.925852 & 0.989596 & 0.001408 & -0.288197 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.926327 & 0.984730 & 0.001408 & -0.286828 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.926790 & 0.989562 & 0.001415 & -0.285455 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.927264 & 0.990660 & 0.001411 & -0.284009 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.927727 & 0.992621 & 0.001415 & -0.282563 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.928190 & 0.988967 & 0.001415 & -0.281082 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.928665 & 0.987866 & 0.001411 & -0.279529 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.929128 & 0.989492 & 0.001422 & -0.277975 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.929602 & 0.988424 & 0.001415 & -0.276345 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.930065 & 0.989274 & 0.001419 & -0.274720 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.930540 & 0.985675 & 0.001415 & -0.273018 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.931003 & 0.988919 & 0.001422 & -0.271321 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.931466 & 0.989463 & 0.001422 & -0.269589 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.931917 & 0.989082 & 0.001415 & -0.267866 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.932369 & 0.989352 & 0.001422 & -0.266108 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.932843 & 0.988332 & 0.001411 & -0.264221 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.933306 & 0.989921 & 0.001419 & -0.262345 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.933769 & 0.991251 & 0.001415 & -0.260438 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.934221 & 0.991421 & 0.001422 & -0.258536 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.934695 & 0.991247 & 0.001411 & -0.256506 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.935147 & 0.986448 & 0.001419 & -0.254538 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.935610 & 0.990992 & 0.001415 & -0.252482 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.936072 & 0.990201 & 0.001419 & -0.250390 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.936535 & 0.990697 & 0.001422 & -0.248263 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.937010 & 0.985779 & 0.001422 & -0.246043 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.937485 & 0.989174 & 0.001419 & -0.243788 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.937948 & 0.991823 & 0.001419 & -0.241547 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.938422 & 0.986145 & 0.001434 & -0.239215 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.938873 & 0.990397 & 0.001419 & -0.236959 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.939348 & 0.990061 & 0.001419 & -0.234550 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.939823 & 0.989137 & 0.001422 & -0.232100 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.940286 & 0.988291 & 0.001434 & -0.229675 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.940760 & 0.986311 & 0.001422 & -0.227153 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.941223 & 0.991775 & 0.001430 & -0.224651 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.941686 & 0.990379 & 0.001430 & -0.222114 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.942161 & 0.990327 & 0.001422 & -0.219473 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.942624 & 0.987623 & 0.001426 & -0.216859 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.943098 & 0.988251 & 0.001422 & -0.214142 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.943550 & 0.985225 & 0.001422 & -0.211517 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.944001 & 0.988768 & 0.001422 & -0.208862 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.944452 & 0.985195 & 0.001434 & -0.206166 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.944915 & 0.987763 & 0.001426 & -0.203367 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.945367 & 0.988044 & 0.001445 & -0.200598 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.945807 & 0.986592 & 0.001437 & -0.197871 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.946258 & 0.989525 & 0.001430 & -0.195031 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.946733 & 0.986991 & 0.001437 & -0.192012 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.947195 & 0.989241 & 0.001430 & -0.189023 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.947658 & 0.989300 & 0.001430 & -0.185993 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.948133 & 0.987829 & 0.001430 & -0.182856 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.948584 & 0.987102 & 0.001441 & -0.179826 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.949047 & 0.986762 & 0.001448 & -0.176684 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.949499 & 0.990091 & 0.001437 & -0.173583 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.949962 & 0.990094 & 0.001434 & -0.170363 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.950436 & 0.988724 & 0.001441 & -0.167026 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.950888 & 0.990390 & 0.001426 & -0.163812 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.951328 & 0.991110 & 0.001434 & -0.160644 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.951779 & 0.991262 & 0.001441 & -0.157353 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.952242 & 0.986618 & 0.001445 & -0.153938 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.952716 & 0.991971 & 0.001430 & -0.150401 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.953203 & 0.987054 & 0.001426 & -0.146736 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.953654 & 0.989662 & 0.001430 & -0.143291 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.954129 & 0.990911 & 0.001434 & -0.139626 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.954568 & 0.990261 & 0.001434 & -0.136191 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.955008 & 0.988956 & 0.001437 & -0.132726 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.955483 & 0.989677 & 0.001441 & -0.128942 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.955957 & 0.991387 & 0.001441 & -0.125113 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.956420 & 0.989307 & 0.001437 & -0.121340 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.956883 & 0.989618 & 0.001434 & -0.117526 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.957358 & 0.989950 & 0.001434 & -0.113574 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.957821 & 0.988517 & 0.001437 & -0.109678 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.958284 & 0.992252 & 0.001437 & -0.105741 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.958747 & 0.990948 & 0.001437 & -0.101757 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.959221 & 0.991713 & 0.001434 & -0.097636 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.959696 & 0.990523 & 0.001430 & -0.093473 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.960159 & 0.987733 & 0.001430 & -0.089367 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.960622 & 0.990456 & 0.001430 & -0.085220 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.961096 & 0.989821 & 0.001437 & -0.080924 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.961559 & 0.990604 & 0.001437 & -0.076690 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.962034 & 0.991406 & 0.001434 & -0.072307 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.962497 & 0.991834 & 0.001441 & -0.067990 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.962971 & 0.990541 & 0.001441 & -0.063520 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.963434 & 0.990076 & 0.001430 & -0.059117 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.963897 & 0.990486 & 0.001437 & -0.054667 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.964372 & 0.991846 & 0.001445 & -0.050063 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.964846 & 0.990826 & 0.001437 & -0.045414 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.965309 & 0.987582 & 0.001445 & -0.040836 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.965772 & 0.988857 & 0.001441 & -0.036212 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.966247 & 0.987852 & 0.001434 & -0.031429 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.966687 & 0.986618 & 0.001437 & -0.026954 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.967161 & 0.990955 & 0.001448 & -0.022084 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.967636 & 0.990445 & 0.001445 & -0.017163 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.968099 & 0.990634 & 0.001448 & -0.012318 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.968562 & 0.989108 & 0.001437 & -0.007433 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.969013 & 0.989355 & 0.001445 & -0.002624 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.969453 & 0.989636 & 0.001445 & 0.002102 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.969916 & 0.992160 & 0.001452 & 0.007121 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.970391 & 0.987434 & 0.001448 & 0.012314 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.970865 & 0.989898 & 0.001441 & 0.017553 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.971328 & 0.990778 & 0.001448 & 0.022710 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.971791 & 0.992370 & 0.001448 & 0.027913 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.972254 & 0.991151 & 0.001448 & 0.033163 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.972706 & 0.990685 & 0.001445 & 0.038325 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.973180 & 0.992725 & 0.001448 & 0.043800 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.973631 & 0.990323 & 0.001459 & 0.049049 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.974106 & 0.990892 & 0.001441 & 0.054621 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.974557 & 0.990575 & 0.001463 & 0.059963 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.975020 & 0.990405 & 0.001459 & 0.065489 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.975483 & 0.995928 & 0.001459 & 0.071067 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.975958 & 0.993519 & 0.001452 & 0.076829 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.976409 & 0.994761 & 0.001448 & 0.082355 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.976872 & 0.994362 & 0.001448 & 0.088076 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.977347 & 0.996235 & 0.001448 & 0.093987 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.977810 & 0.995588 & 0.001448 & 0.099800 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.978261 & 0.992222 & 0.001452 & 0.105516 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.978724 & 0.995130 & 0.001452 & 0.111426 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.979176 & 0.994598 & 0.001459 & 0.117240 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.979650 & 0.993523 & 0.001456 & 0.123396 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.980113 & 0.993586 & 0.001463 & 0.129456 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.980553 & 0.993242 & 0.001456 & 0.135259 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.981039 & 0.995415 & 0.001459 & 0.141723 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.981502 & 0.996135 & 0.001463 & 0.147931 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.981953 & 0.995658 & 0.001459 & 0.154031 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.982416 & 0.993763 & 0.001467 & 0.160342 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.982879 & 0.997750 & 0.001467 & 0.166699 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.983342 & 0.995714 & 0.001482 & 0.173107 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.983817 & 0.991114 & 0.001470 & 0.179730 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.984291 & 0.998215 & 0.001474 & 0.186409 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.984754 & 0.997897 & 0.001467 & 0.192976 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.985229 & 0.994003 & 0.001474 & 0.199758 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.985692 & 0.997314 & 0.001504 & 0.206433 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.986155 & 0.994210 & 0.001467 & 0.213159 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.986606 & 0.996394 & 0.001467 & 0.219766 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.987081 & 0.995522 & 0.001470 & 0.226769 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.987544 & 0.998381 & 0.001463 & 0.233654 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.988007 & 0.998655 & 0.001459 & 0.240590 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.988470 & 0.996852 & 0.001467 & 0.247582 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.988944 & 1.000044 & 0.001459 & 0.254805 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.989419 & 0.998991 & 0.001463 & 0.262084 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.989870 & 1.002239 & 0.001459 & 0.269061 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.990333 & 0.994927 & 0.001456 & 0.276274 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.990796 & 1.000207 & 0.001478 & 0.283543 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.991259 & 0.997077 & 0.001452 & 0.290864 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.991722 & 0.999996 & 0.001459 & 0.298240 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.992174 & 0.999527 & 0.001452 & 0.305489 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.992648 & 0.999715 & 0.001452 & 0.313168 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.993111 & 1.001263 & 0.001456 & 0.320714 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.993574 & 0.997077 & 0.001463 & 0.328317 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.994037 & 0.997993 & 0.001463 & 0.335980 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.994500 & 0.998293 & 0.001448 & 0.343701 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.994986 & 0.999002 & 0.001456 & 0.351867 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.995449 & 0.999120 & 0.001459 & 0.359705 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.995912 & 0.999438 & 0.001470 & 0.367605 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.996375 & 0.990944 & 0.001441 & 0.375561 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.996850 & 0.998928 & 0.001448 & 0.383778 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.997301 & 0.996567 & 0.001459 & 0.391653 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.997764 & 1.002453 & 0.001452 & 0.399788 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.998227 & 0.999889 & 0.001452 & 0.407985 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.998713 & 1.000229 & 0.001459 & 0.416654 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.999176 & 0.999867 & 0.001470 & 0.424974 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459662.999628 & 0.994679 & 0.001452 & 0.433145 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.000091 & 0.999320 & 0.001467 & 0.441588 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.000565 & 0.997218 & 0.001459 & 0.450303 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.001017 & 0.996098 & 0.001459 & 0.458654 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.001480 & 0.999759 & 0.001467 & 0.467286 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.001931 & 0.997465 & 0.001459 & 0.475760 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.002394 & 0.999386 & 0.001467 & 0.484511 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.002845 & 0.997886 & 0.001456 & 0.493108 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.003320 & 0.999527 & 0.001456 & 0.502212 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.003794 & 0.997694 & 0.001452 & 0.511383 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.004257 & 0.997720 & 0.001459 & 0.520395 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.004732 & 0.997565 & 0.001459 & 0.529700 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.005195 & 0.994879 & 0.001448 & 0.538845 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.005646 & 1.000114 & 0.001459 & 0.547826 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.006109 & 0.997779 & 0.001459 & 0.557105 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.006572 & 1.004034 & 0.001456 & 0.566445 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.007047 & 0.999508 & 0.001456 & 0.576093 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.007510 & 1.002878 & 0.001459 & 0.585577 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.007961 & 0.996589 & 0.001456 & 0.594886 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.008436 & 0.994210 & 0.001459 & 0.604739 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.008887 & 0.996545 & 0.001467 & 0.614187 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.009350 & 1.000602 & 0.001463 & 0.623937 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.009813 & 0.997295 & 0.001463 & 0.633764 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.010264 & 1.001093 & 0.001470 & 0.643407 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.010739 & 0.997779 & 0.001470 & 0.653624 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.011190 & 0.997809 & 0.001467 & 0.663405 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.011642 & 0.998910 & 0.001459 & 0.673258 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.012116 & 1.000003 & 0.001463 & 0.683690 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.012591 & 0.997768 & 0.001463 & 0.694199 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.013042 & 0.997391 & 0.001474 & 0.704267 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.013517 & 1.000661 & 0.001470 & 0.714924 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.013991 & 0.999117 & 0.001470 & 0.725664 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.014431 & 0.999250 & 0.001474 & 0.735681 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.014906 & 1.002276 & 0.001482 & 0.746569 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.015369 & 1.001718 & 0.001478 & 0.757268 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.015832 & 1.003487 & 0.001493 & 0.768044 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.016283 & 0.997195 & 0.001493 & 0.778624 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.016746 & 0.995640 & 0.001489 & 0.789548 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.017209 & 0.998958 & 0.001493 & 0.800550 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.017672 & 0.995633 & 0.001493 & 0.811633 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.018135 & 0.999649 & 0.001496 & 0.822793 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.018586 & 1.000428 & 0.001504 & 0.833753 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.019073 & 0.999290 & 0.001507 & 0.845636 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.019524 & 1.001470 & 0.001518 & 0.856750 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.019999 & 0.998573 & 0.001522 & 0.868520 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.020462 & 0.996992 & 0.001537 & 0.880080 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.020913 & 0.997506 & 0.001552 & 0.891434 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.021376 & 0.999080 & 0.001570 & 0.903158 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.021850 & 0.999833 & 0.001574 & 0.915262 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.022313 & 0.996338 & 0.001603 & 0.927160 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.022788 & 0.992998 & 0.001611 & 0.939437 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.023251 & 0.998729 & 0.001666 & 0.951500 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.023702 & 0.994835 & 0.001674 & 0.963347 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.024177 & 0.999394 & 0.001711 & 0.975886 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.024617 & 1.002320 & 0.001740 & 0.987594 & -- & -- \\
3912 & KeplerCam & Sloani & 2022-03-24 & 2459663.025080 & 1.000247 & 0.001762 & 1.000000 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.740296 & 0.996473 & 0.007431 & 1.000000 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.747537 & 1.000994 & 0.005911 & 0.839569 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.754778 & 0.994577 & 0.004478 & 0.697587 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.762023 & 0.996207 & 0.003716 & 0.571035 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.769260 & 0.997059 & 0.003945 & 0.458343 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.776499 & 0.995947 & 0.003744 & 0.357393 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.783740 & 0.997220 & 0.003656 & 0.267110 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.790978 & 1.002128 & 0.003780 & 0.186031 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.798219 & 0.999661 & 0.003941 & 0.113457 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.805461 & 0.994669 & 0.003865 & 0.048324 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.812701 & 0.998542 & 0.003836 & -0.009895 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.819940 & 0.996498 & 0.003643 & -0.061969 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.827181 & 0.996718 & 0.003649 & -0.108268 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.834421 & 0.993445 & 0.003535 & -0.149351 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.841664 & 0.987718 & 0.003576 & -0.185541 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.848903 & 0.993305 & 0.003566 & -0.217104 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.856148 & 0.987357 & 0.003661 & -0.244427 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.863384 & 0.991027 & 0.003629 & -0.267619 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.870644 & 0.989594 & 0.003637 & -0.287002 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.877886 & 0.991656 & 0.003572 & -0.302547 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.885131 & 0.987488 & 0.003567 & -0.314501 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.892373 & 0.987962 & 0.003601 & -0.322917 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.899617 & 0.991733 & 0.003665 & -0.327872 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.906856 & 0.988371 & 0.003551 & -0.329399 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.926959 & 0.987945 & 0.003968 & -0.315501 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.934203 & 0.989975 & 0.004122 & -0.303995 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.941449 & 0.992019 & 0.003594 & -0.288859 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.948695 & 0.990860 & 0.003671 & -0.269998 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.955936 & 0.999798 & 0.004408 & -0.247254 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.970043 & 1.000492 & 0.003775 & -0.191067 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.977285 & 0.998297 & 0.003547 & -0.155707 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.984527 & 0.999747 & 0.003613 & -0.115474 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.991770 & 0.998916 & 0.004528 & -0.070040 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459669.999015 & 0.996428 & 0.004068 & -0.018987 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459670.006254 & 0.996807 & 0.004229 & 0.038101 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459670.013495 & 1.000471 & 0.005287 & 0.102009 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459670.020741 & 0.997976 & 0.004357 & 0.173363 & -- & -- \\
3912 & Villa39-0m4 & B & 2022-03-31 & 2459670.027988 & 0.995917 & 0.005128 & 0.252968 & -- & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.736670 & 0.991001 & 0.007313 & 1.000000 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.743918 & 0.992618 & 0.007691 & 0.841919 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.751160 & 0.994322 & 0.005356 & 0.702282 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.758400 & 0.993863 & 0.004554 & 0.578371 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.765643 & 0.994874 & 0.004519 & 0.467763 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.772882 & 0.993937 & 0.004442 & 0.369103 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.780120 & 0.999864 & 0.004308 & 0.280629 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.787361 & 0.999350 & 0.004322 & 0.201448 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.794600 & 0.992750 & 0.004568 & 0.130354 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.801841 & 1.000000 & 0.004529 & 0.066718 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.809081 & 0.996854 & 0.004587 & 0.009639 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.816322 & 0.997248 & 0.004517 & -0.041315 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.823563 & 1.000373 & 0.004472 & -0.086834 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.830802 & 0.998034 & 0.004345 & -0.127174 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.838043 & 0.993224 & 0.004293 & -0.162850 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.845284 & 0.987838 & 0.004291 & -0.194090 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.852526 & 0.988860 & 0.004300 & -0.221265 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.859767 & 0.989746 & 0.004401 & -0.244527 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.867006 & 0.988635 & 0.004424 & -0.264041 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.874269 & 0.988808 & 0.004331 & -0.280070 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.881509 & 0.987464 & 0.005111 & -0.292589 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.888753 & 0.990549 & 0.004375 & -0.301795 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.895996 & 0.989154 & 0.004834 & -0.307742 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.903238 & 0.988899 & 0.004283 & -0.310459 & -0.708333 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.916082 & 0.985694 & 0.004399 & -0.307261 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.923338 & 0.991671 & 0.004458 & -0.301067 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.930583 & 0.989834 & 0.005352 & -0.291623 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.937829 & 0.991201 & 0.004558 & -0.278827 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.945075 & 0.992735 & 0.004494 & -0.262594 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.952317 & 0.991490 & 0.004494 & -0.242820 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.959558 & 0.992906 & 0.006065 & -0.219268 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.966421 & 0.994346 & 0.007482 & -0.193394 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.973666 & 0.997495 & 0.004453 & -0.161953 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.980906 & 0.994258 & 0.004366 & -0.126212 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.988149 & 0.996188 & 0.004585 & -0.085703 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459669.995395 & 1.003899 & 0.005606 & -0.040096 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459670.002635 & 0.997812 & 0.005373 & 0.010969 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459670.009876 & 1.000849 & 0.005728 & 0.068168 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459670.017119 & 1.003413 & 0.005699 & 0.132049 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459670.024366 & 0.996312 & 0.004770 & 0.203326 & 1.000000 & -- \\
3912 & Villa39-0m4 & Sloani & 2022-03-31 & 2459670.031612 & 0.998475 & 0.004782 & 0.282830 & 1.000000 & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.678601 & 0.993389 & 0.001540 & 1.000000 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.679017 & 0.995923 & 0.001535 & 0.991594 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.679446 & 0.988985 & 0.001524 & 0.983003 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.679897 & 0.997365 & 0.001535 & 0.974000 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.680291 & 0.997076 & 0.001535 & 0.966198 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.680696 & 0.992379 & 0.001530 & 0.958211 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.681124 & 0.994501 & 0.001530 & 0.949815 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.681552 & 0.993615 & 0.001530 & 0.941467 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.681969 & 0.996170 & 0.001530 & 0.933391 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.682397 & 0.994218 & 0.001530 & 0.925137 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.682814 & 0.994352 & 0.001530 & 0.917155 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.683230 & 0.995042 & 0.001530 & 0.909216 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.683647 & 0.998055 & 0.001535 & 0.901320 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.684064 & 0.993739 & 0.001530 & 0.893470 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.684480 & 0.996175 & 0.001530 & 0.885665 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.684897 & 0.993080 & 0.001524 & 0.877904 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.685325 & 0.994187 & 0.001530 & 0.869970 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.685742 & 0.995572 & 0.001535 & 0.862296 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.686159 & 0.994676 & 0.001524 & 0.854666 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.686575 & 0.991468 & 0.001524 & 0.847076 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.686992 & 0.994908 & 0.001524 & 0.839529 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.687420 & 0.998781 & 0.001530 & 0.831818 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.687848 & 0.996685 & 0.001530 & 0.824150 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.688253 & 0.994336 & 0.001530 & 0.816936 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.688670 & 0.996067 & 0.001530 & 0.809558 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.689087 & 0.994033 & 0.001524 & 0.802219 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.689503 & 0.994851 & 0.001530 & 0.794922 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.689920 & 0.993203 & 0.001530 & 0.787666 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.690337 & 0.991128 & 0.001524 & 0.780450 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.690765 & 0.989990 & 0.001524 & 0.773075 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.691182 & 0.996870 & 0.001524 & 0.765940 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.691598 & 0.992534 & 0.001519 & 0.758842 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.692027 & 0.993090 & 0.001524 & 0.751589 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.692443 & 0.994074 & 0.001519 & 0.744572 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.692860 & 0.991988 & 0.001514 & 0.737594 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.693265 & 0.996608 & 0.001519 & 0.730846 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.693693 & 0.993584 & 0.001519 & 0.723754 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.694121 & 0.992204 & 0.001519 & 0.716700 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.694527 & 0.995696 & 0.001519 & 0.710063 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.694943 & 0.997823 & 0.001524 & 0.703274 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.695360 & 0.994311 & 0.001519 & 0.696523 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.695788 & 0.995789 & 0.001519 & 0.689623 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.696205 & 0.996551 & 0.001519 & 0.682948 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.696621 & 0.994177 & 0.001519 & 0.676306 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.697038 & 0.994002 & 0.001514 & 0.669704 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.697455 & 0.997390 & 0.001519 & 0.663135 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.697883 & 0.993487 & 0.001519 & 0.656425 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.698300 & 0.995727 & 0.001519 & 0.649929 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.698705 & 0.992029 & 0.001519 & 0.643648 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.699133 & 0.989428 & 0.001514 & 0.637047 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.699550 & 0.994501 & 0.001514 & 0.630657 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.699978 & 0.996695 & 0.001519 & 0.624126 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.700406 & 0.990742 & 0.001514 & 0.617633 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.700800 & 0.990288 & 0.001519 & 0.611699 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.701228 & 0.993723 & 0.001519 & 0.605277 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.701645 & 0.996443 & 0.001519 & 0.599059 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.702061 & 0.993770 & 0.001514 & 0.592877 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.702478 & 0.992554 & 0.001514 & 0.586730 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.702895 & 0.993162 & 0.001514 & 0.580616 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.703323 & 0.992688 & 0.001514 & 0.574366 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.703728 & 0.994424 & 0.001514 & 0.568484 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.704156 & 0.994882 & 0.001519 & 0.562302 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.704584 & 0.992292 & 0.001519 & 0.556155 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.704989 & 0.993626 & 0.001514 & 0.550370 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.705418 & 0.994784 & 0.001519 & 0.544289 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.705834 & 0.992178 & 0.001519 & 0.538405 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.706297 & 0.998101 & 0.001519 & 0.531904 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.706714 & 0.991633 & 0.001514 & 0.526086 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.707131 & 0.994743 & 0.001519 & 0.520301 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.707547 & 0.992400 & 0.001514 & 0.514546 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.707975 & 0.989459 & 0.001509 & 0.508664 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.708381 & 0.996463 & 0.001519 & 0.503129 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.708809 & 0.996160 & 0.001519 & 0.497311 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.709214 & 0.993579 & 0.001514 & 0.491839 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.709642 & 0.990149 & 0.001519 & 0.486082 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.710070 & 0.997092 & 0.001519 & 0.480359 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.710475 & 0.995114 & 0.001519 & 0.474973 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.710881 & 0.989845 & 0.001514 & 0.469618 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.711297 & 0.994403 & 0.001514 & 0.464136 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.711714 & 0.994553 & 0.001514 & 0.458687 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.712142 & 0.989701 & 0.001509 & 0.453113 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.712570 & 0.992395 & 0.001514 & 0.447573 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.712987 & 0.990685 & 0.001514 & 0.442213 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.713404 & 0.991746 & 0.001514 & 0.436880 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.713820 & 0.993662 & 0.001514 & 0.431577 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.714249 & 0.996072 & 0.001519 & 0.426156 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.714665 & 0.990695 & 0.001519 & 0.420911 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.715070 & 0.995696 & 0.001514 & 0.415839 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.715499 & 0.994089 & 0.001519 & 0.410503 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.715915 & 0.989809 & 0.001519 & 0.405342 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.716343 & 0.991545 & 0.001514 & 0.400067 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.716760 & 0.991983 & 0.001514 & 0.394962 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.717165 & 0.992024 & 0.001509 & 0.390026 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.717570 & 0.997406 & 0.001519 & 0.385115 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.717999 & 0.993620 & 0.001514 & 0.379954 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.718415 & 0.989495 & 0.001514 & 0.374957 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.718832 & 0.993435 & 0.001514 & 0.369988 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.719237 & 0.993523 & 0.001514 & 0.365183 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.719654 & 0.991009 & 0.001509 & 0.360267 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.720070 & 0.993600 & 0.001514 & 0.355377 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.720499 & 0.994259 & 0.001509 & 0.350377 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.720915 & 0.993075 & 0.001519 & 0.345542 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.721332 & 0.992029 & 0.001509 & 0.340733 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.721748 & 0.993126 & 0.001514 & 0.335948 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.722165 & 0.991051 & 0.001509 & 0.331189 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.722593 & 0.990113 & 0.001509 & 0.326326 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.723010 & 0.991200 & 0.001509 & 0.321620 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.723427 & 0.991452 & 0.001509 & 0.316939 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.723843 & 0.996427 & 0.001509 & 0.312286 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.724248 & 0.992050 & 0.001504 & 0.307782 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.724665 & 0.991869 & 0.001504 & 0.303177 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.725082 & 0.990154 & 0.001530 & 0.298597 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.725498 & 0.990798 & 0.001509 & 0.294040 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.725915 & 0.994362 & 0.001509 & 0.289511 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.726343 & 0.988702 & 0.001509 & 0.284878 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.726760 & 0.992982 & 0.001509 & 0.280397 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.727177 & 0.993487 & 0.001509 & 0.275941 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.727593 & 0.992132 & 0.001509 & 0.271508 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.728010 & 0.991354 & 0.001509 & 0.267100 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.728438 & 0.993693 & 0.001504 & 0.262594 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.728843 & 0.994506 & 0.001509 & 0.258353 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.729260 & 0.996747 & 0.001509 & 0.254018 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.729677 & 0.993976 & 0.001504 & 0.249704 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.730093 & 0.998194 & 0.001514 & 0.245414 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.730510 & 0.992627 & 0.001509 & 0.241148 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.730938 & 0.992554 & 0.001509 & 0.236786 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.731343 & 0.989572 & 0.001509 & 0.232684 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.731772 & 0.992117 & 0.001509 & 0.228372 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.732188 & 0.995995 & 0.001509 & 0.224196 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.732605 & 0.991808 & 0.001509 & 0.220046 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.733022 & 0.993208 & 0.001504 & 0.215919 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.733438 & 0.993075 & 0.001509 & 0.211814 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.733866 & 0.993517 & 0.001504 & 0.207619 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.734272 & 0.995469 & 0.001514 & 0.203671 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.734700 & 0.993466 & 0.001509 & 0.199521 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.735140 & 0.992719 & 0.001504 & 0.195285 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.735556 & 0.994074 & 0.001504 & 0.191291 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.735984 & 0.992894 & 0.001504 & 0.187212 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.736401 & 0.989397 & 0.001504 & 0.183264 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.736818 & 0.996592 & 0.001504 & 0.179339 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.737246 & 0.991313 & 0.001504 & 0.175328 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.737663 & 0.994754 & 0.001504 & 0.171446 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.738079 & 0.989681 & 0.001504 & 0.167586 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.738496 & 0.992271 & 0.001504 & 0.163747 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.738913 & 0.993420 & 0.001509 & 0.159931 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.739341 & 0.991885 & 0.001509 & 0.156028 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.739758 & 0.995593 & 0.001504 & 0.152252 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.740174 & 0.994645 & 0.001504 & 0.148499 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.740602 & 0.993075 & 0.001504 & 0.144662 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.740996 & 0.992276 & 0.001514 & 0.141157 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.741413 & 0.996530 & 0.001509 & 0.137467 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.741841 & 0.997061 & 0.001504 & 0.133693 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.742269 & 0.993517 & 0.001509 & 0.129942 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.742686 & 0.995464 & 0.001530 & 0.126313 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.743102 & 0.990278 & 0.001586 & 0.122704 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.743496 & 0.996772 & 0.001638 & 0.119314 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.743924 & 0.989902 & 0.001607 & 0.115645 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.744341 & 0.989588 & 0.001540 & 0.112096 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.744746 & 0.995397 & 0.001674 & 0.108664 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.745163 & 0.989073 & 0.001674 & 0.105156 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.745579 & 0.996505 & 0.001653 & 0.101665 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.746007 & 0.994949 & 0.001597 & 0.098099 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.746436 & 0.991766 & 0.001597 & 0.094553 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.746864 & 0.987564 & 0.001581 & 0.091030 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.747281 & 0.989588 & 0.001530 & 0.087620 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.747697 & 0.994553 & 0.001514 & 0.084228 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.748114 & 0.995588 & 0.001627 & 0.080857 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.748531 & 0.991287 & 0.001581 & 0.077505 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.748959 & 0.987585 & 0.001504 & 0.074081 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.749364 & 0.990680 & 0.001530 & 0.070858 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.749827 & 0.995959 & 0.001545 & 0.067198 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.750255 & 0.993930 & 0.001524 & 0.063834 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.750683 & 0.992199 & 0.001535 & 0.060490 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.751123 & 0.988769 & 0.001524 & 0.057076 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.751517 & 0.993214 & 0.001504 & 0.054038 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.751922 & 0.993708 & 0.001509 & 0.050929 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.752338 & 0.991231 & 0.001509 & 0.047749 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.752755 & 0.995119 & 0.001504 & 0.044588 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.753195 & 0.994295 & 0.001504 & 0.041269 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.753623 & 0.994367 & 0.001504 & 0.038059 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.754040 & 0.997370 & 0.001514 & 0.034953 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.754456 & 0.994774 & 0.001509 & 0.031867 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.754873 & 0.992354 & 0.001545 & 0.028799 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.755301 & 0.996566 & 0.001519 & 0.025662 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.755706 & 0.991808 & 0.001524 & 0.022712 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.756135 & 0.992606 & 0.001566 & 0.019614 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.756551 & 0.997349 & 0.001550 & 0.016616 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.756968 & 0.992858 & 0.001602 & 0.013639 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.757396 & 0.993924 & 0.001540 & 0.010593 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.757801 & 0.993291 & 0.001555 & 0.007732 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.758230 & 0.991066 & 0.001545 & 0.004725 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.758635 & 0.993317 & 0.001504 & 0.001896 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.759074 & 0.994826 & 0.001509 & -0.001157 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.759491 & 0.992673 & 0.001597 & -0.004031 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.759908 & 0.993348 & 0.001730 & -0.006887 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.760348 & 0.989748 & 0.001555 & -0.009884 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.760764 & 0.990664 & 0.001499 & -0.012705 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.761181 & 0.996134 & 0.001504 & -0.015510 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.761598 & 0.990505 & 0.001504 & -0.018298 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.762026 & 0.996309 & 0.001509 & -0.021144 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.762443 & 0.991123 & 0.001499 & -0.023896 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.762871 & 0.990525 & 0.001499 & -0.026709 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.763276 & 0.996618 & 0.001504 & -0.029353 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.763704 & 0.997612 & 0.001509 & -0.032131 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.764121 & 0.993924 & 0.001504 & -0.034818 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.764549 & 0.991560 & 0.001499 & -0.037562 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.764977 & 0.994527 & 0.001504 & -0.040287 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.765382 & 0.995083 & 0.001504 & -0.042850 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.765799 & 0.996082 & 0.001509 & -0.045471 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.766216 & 0.996221 & 0.001514 & -0.048074 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.766644 & 0.994115 & 0.001509 & -0.050733 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.767061 & 0.991967 & 0.001509 & -0.053306 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.767466 & 0.994177 & 0.001499 & -0.055788 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.767894 & 0.993672 & 0.001499 & -0.058399 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.768310 & 0.994017 & 0.001499 & -0.060921 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.768739 & 0.993322 & 0.001499 & -0.063497 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.769167 & 0.995176 & 0.001499 & -0.066057 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.769572 & 0.990978 & 0.001509 & -0.068463 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.769989 & 0.995480 & 0.001499 & -0.070922 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.770405 & 0.992807 & 0.001494 & -0.073366 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.770834 & 0.993816 & 0.001499 & -0.075861 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.771262 & 0.993775 & 0.001499 & -0.078338 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.771690 & 0.995444 & 0.001499 & -0.080800 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.772118 & 0.996417 & 0.001504 & -0.083246 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.772535 & 0.997648 & 0.001509 & -0.085609 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.772963 & 0.993765 & 0.001504 & -0.088023 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.773357 & 0.997339 & 0.001504 & -0.090227 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.773773 & 0.994388 & 0.001499 & -0.092545 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.774190 & 0.991401 & 0.001499 & -0.094847 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.774618 & 0.993723 & 0.001499 & -0.097200 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.775023 & 0.996968 & 0.001504 & -0.099409 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.775452 & 0.995835 & 0.001504 & -0.101729 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.775880 & 0.988069 & 0.001499 & -0.104032 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.776297 & 0.996793 & 0.001504 & -0.106259 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.776713 & 0.993188 & 0.001499 & -0.108473 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.777130 & 0.994625 & 0.001499 & -0.110669 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.777547 & 0.993945 & 0.001499 & -0.112850 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.777963 & 0.998214 & 0.001504 & -0.115019 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.778391 & 0.998477 & 0.001504 & -0.117230 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.778820 & 0.993445 & 0.001504 & -0.119427 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.779248 & 0.996412 & 0.001504 & -0.121608 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.779641 & 0.991215 & 0.001504 & -0.123600 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.780058 & 0.997916 & 0.001509 & -0.125692 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.780475 & 0.991282 & 0.001499 & -0.127772 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.780891 & 0.996309 & 0.001504 & -0.129835 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.781308 & 0.993893 & 0.001499 & -0.131887 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.781736 & 0.994357 & 0.001504 & -0.133977 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.782141 & 0.992415 & 0.001504 & -0.135944 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.782570 & 0.998498 & 0.001509 & -0.138006 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.782986 & 0.992760 & 0.001504 & -0.139998 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.783403 & 0.993775 & 0.001509 & -0.141977 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.783820 & 0.995011 & 0.001509 & -0.143941 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.784236 & 0.994305 & 0.001504 & -0.145892 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.784664 & 0.993930 & 0.001504 & -0.147881 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.785093 & 0.993930 & 0.001504 & -0.149855 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.785509 & 0.998729 & 0.001509 & -0.151761 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.785914 & 0.997380 & 0.001509 & -0.153603 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.786343 & 0.997746 & 0.001509 & -0.155534 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.786759 & 0.997730 & 0.001509 & -0.157399 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.787188 & 0.993332 & 0.001509 & -0.159302 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.787593 & 0.995196 & 0.001509 & -0.161087 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.788009 & 0.993821 & 0.001504 & -0.162912 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.788438 & 0.995114 & 0.001509 & -0.164772 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.788854 & 0.992096 & 0.001509 & -0.166566 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.789271 & 0.995454 & 0.001509 & -0.168351 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.789688 & 0.994202 & 0.001509 & -0.170117 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.790104 & 0.996479 & 0.001514 & -0.171874 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.790532 & 0.994965 & 0.001509 & -0.173664 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.790949 & 0.993121 & 0.001504 & -0.175390 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.791366 & 0.991051 & 0.001504 & -0.177106 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.791782 & 0.994645 & 0.001504 & -0.178804 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.792222 & 0.994862 & 0.001504 & -0.180586 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.792627 & 0.991983 & 0.001504 & -0.182214 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.793044 & 0.996978 & 0.001509 & -0.183872 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.793472 & 0.993672 & 0.001504 & -0.185565 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.793889 & 0.997354 & 0.001509 & -0.187198 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.794306 & 0.993883 & 0.001514 & -0.188818 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.794722 & 0.992498 & 0.001509 & -0.190426 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.795139 & 0.991679 & 0.001509 & -0.192018 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.795567 & 0.994630 & 0.001509 & -0.193643 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.795995 & 0.994527 & 0.001509 & -0.195253 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.796424 & 0.988228 & 0.001524 & -0.196850 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.796852 & 0.990747 & 0.001524 & -0.198433 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.797292 & 0.992807 & 0.001509 & -0.200043 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.797697 & 0.994723 & 0.001509 & -0.201514 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.798125 & 0.997926 & 0.001514 & -0.203055 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.798530 & 0.994239 & 0.001514 & -0.204501 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.798958 & 0.995845 & 0.001509 & -0.206018 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.799375 & 0.989742 & 0.001509 & -0.207478 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.799803 & 0.992137 & 0.001514 & -0.208967 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.800220 & 0.994434 & 0.001514 & -0.210403 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.800625 & 0.992781 & 0.001524 & -0.211785 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.801053 & 0.995578 & 0.001519 & -0.213236 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.801470 & 0.993250 & 0.001514 & -0.214631 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.801887 & 0.993342 & 0.001504 & -0.216016 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.802315 & 0.991081 & 0.001504 & -0.217426 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.802731 & 0.993188 & 0.001504 & -0.218786 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.803148 & 0.993528 & 0.001519 & -0.220131 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.803588 & 0.995335 & 0.001581 & -0.221539 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.803993 & 0.995449 & 0.001674 & -0.222823 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.804410 & 0.993039 & 0.001530 & -0.224132 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.804838 & 0.992709 & 0.001509 & -0.225461 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.805255 & 0.992307 & 0.001504 & -0.226745 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.805671 & 0.992745 & 0.001504 & -0.228017 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.806088 & 0.995361 & 0.001509 & -0.229273 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.806505 & 0.992039 & 0.001509 & -0.230519 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.806944 & 0.993517 & 0.001509 & -0.231820 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.807373 & 0.993203 & 0.001509 & -0.233074 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.807766 & 0.994460 & 0.001509 & -0.234214 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.808194 & 0.994208 & 0.001514 & -0.235445 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.808611 & 0.992941 & 0.001509 & -0.236628 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.809039 & 0.992843 & 0.001509 & -0.237831 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.809456 & 0.996160 & 0.001514 & -0.238988 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.809861 & 0.994537 & 0.001509 & -0.240103 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.810289 & 0.993414 & 0.001509 & -0.241268 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.810694 & 0.989948 & 0.001504 & -0.242360 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.811111 & 0.992637 & 0.001509 & -0.243469 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.811551 & 0.993183 & 0.001509 & -0.244629 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.811967 & 0.993605 & 0.001514 & -0.245714 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.812396 & 0.989778 & 0.001509 & -0.246816 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.812812 & 0.993250 & 0.001514 & -0.247877 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.813229 & 0.993996 & 0.001509 & -0.248926 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.813646 & 0.988625 & 0.001509 & -0.249962 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.814062 & 0.990881 & 0.001504 & -0.250989 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.814467 & 0.992920 & 0.001509 & -0.251972 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.814896 & 0.994625 & 0.001509 & -0.253000 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.815312 & 0.994249 & 0.001509 & -0.253989 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.815729 & 0.992554 & 0.001519 & -0.254967 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.816146 & 0.990216 & 0.001535 & -0.255932 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.816574 & 0.995238 & 0.001519 & -0.256910 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.817002 & 0.993121 & 0.001524 & -0.257878 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.817407 & 0.989912 & 0.001514 & -0.258781 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.817824 & 0.993734 & 0.001514 & -0.259698 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.818252 & 0.991699 & 0.001514 & -0.260628 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.818669 & 0.995392 & 0.001514 & -0.261523 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.819097 & 0.994625 & 0.001514 & -0.262428 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.819514 & 0.993425 & 0.001514 & -0.263297 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.819919 & 0.994712 & 0.001509 & -0.264131 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.820347 & 0.993765 & 0.001509 & -0.265001 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.820764 & 0.995439 & 0.001509 & -0.265835 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.821180 & 0.995402 & 0.001509 & -0.266659 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.821597 & 0.994723 & 0.001509 & -0.267470 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.822014 & 0.996659 & 0.001514 & -0.268269 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.822442 & 0.992276 & 0.001519 & -0.269078 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.822859 & 0.997823 & 0.001509 & -0.269854 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.823287 & 0.993281 & 0.001514 & -0.270640 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.823715 & 0.995536 & 0.001514 & -0.271413 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.824166 & 0.994702 & 0.001509 & -0.272214 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.824583 & 0.992338 & 0.001514 & -0.272942 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.825000 & 0.991421 & 0.001514 & -0.273657 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.825428 & 0.996747 & 0.001514 & -0.274383 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.825856 & 0.989500 & 0.001514 & -0.275093 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.826284 & 0.991746 & 0.001514 & -0.275793 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.826701 & 0.979813 & 0.001499 & -0.276463 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.827129 & 0.995073 & 0.001519 & -0.277140 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.827523 & 0.995660 & 0.001514 & -0.277749 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.827951 & 0.995814 & 0.001524 & -0.278401 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.828368 & 0.996659 & 0.001509 & -0.279026 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.828796 & 0.997921 & 0.001509 & -0.279655 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.829189 & 0.996783 & 0.001509 & -0.280221 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.829618 & 0.992323 & 0.001504 & -0.280828 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.830046 & 0.997869 & 0.001509 & -0.281422 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.830463 & 0.996870 & 0.001519 & -0.281988 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.830902 & 0.998209 & 0.001509 & -0.282572 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.831308 & 0.996505 & 0.001514 & -0.283100 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.831724 & 0.995109 & 0.001509 & -0.283631 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.832129 & 0.994800 & 0.001514 & -0.284139 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.832558 & 0.998384 & 0.001519 & -0.284662 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.832974 & 0.995006 & 0.001514 & -0.285157 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.833402 & 1.000450 & 0.001519 & -0.285658 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.833807 & 0.996613 & 0.001509 & -0.286120 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.834224 & 0.998508 & 0.001514 & -0.286583 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.834652 & 0.995490 & 0.001509 & -0.287048 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.835069 & 0.994058 & 0.001504 & -0.287490 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.835486 & 0.992961 & 0.001509 & -0.287920 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.835902 & 0.997689 & 0.001509 & -0.288337 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.836319 & 0.996556 & 0.001504 & -0.288744 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.836747 & 1.000130 & 0.001514 & -0.289151 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.837164 & 0.998014 & 0.001514 & -0.289535 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.837581 & 1.001928 & 0.001519 & -0.289909 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.837997 & 0.999759 & 0.001514 & -0.290270 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.838414 & 1.003576 & 0.001519 & -0.290619 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.838831 & 0.998384 & 0.001524 & -0.290960 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.839259 & 1.004122 & 0.001524 & -0.291296 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.839675 & 0.998554 & 0.001524 & -0.291612 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.840092 & 0.997988 & 0.001524 & -0.291918 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.840532 & 0.999311 & 0.001530 & -0.292229 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.840960 & 0.997246 & 0.001519 & -0.292520 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.841377 & 0.996911 & 0.001524 & -0.292790 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.841794 & 0.998611 & 0.001524 & -0.293051 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.842222 & 0.996432 & 0.001519 & -0.293306 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.842650 & 0.999971 & 0.001524 & -0.293548 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.843067 & 0.993322 & 0.001524 & -0.293773 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.843506 & 0.999090 & 0.001530 & -0.294001 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.843935 & 1.002000 & 0.001540 & -0.294208 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.844363 & 0.996798 & 0.001519 & -0.294405 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.844780 & 0.997236 & 0.001519 & -0.294585 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.845219 & 1.000182 & 0.001524 & -0.294764 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.845648 & 0.999281 & 0.001530 & -0.294923 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.846064 & 1.004147 & 0.001524 & -0.295070 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.846493 & 0.994372 & 0.001524 & -0.295206 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.846898 & 0.997061 & 0.001530 & -0.295328 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.847314 & 1.000305 & 0.001524 & -0.295439 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.847743 & 1.000171 & 0.001545 & -0.295543 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.848171 & 1.000913 & 0.001560 & -0.295636 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.848611 & 0.997488 & 0.001519 & -0.295717 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.849050 & 1.001814 & 0.001524 & -0.295788 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.849455 & 0.998869 & 0.001519 & -0.295841 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.849884 & 0.997911 & 0.001524 & -0.295886 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.850312 & 0.998982 & 0.001519 & -0.295919 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.850729 & 0.997854 & 0.001535 & -0.295939 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.851145 & 0.999703 & 0.001530 & -0.295950 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.851562 & 0.998771 & 0.001519 & -0.295950 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.851979 & 1.001557 & 0.001519 & -0.295937 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.852407 & 0.997931 & 0.001514 & -0.295912 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.852823 & 0.998441 & 0.001519 & -0.295876 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.853240 & 0.998292 & 0.001519 & -0.295831 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.853668 & 0.997360 & 0.001519 & -0.295773 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.854097 & 1.001377 & 0.001519 & -0.295702 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.854513 & 0.997596 & 0.001519 & -0.295624 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.854930 & 0.995974 & 0.001519 & -0.295533 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.855347 & 1.002659 & 0.001530 & -0.295429 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.855763 & 0.995037 & 0.001524 & -0.295315 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.856180 & 0.998462 & 0.001530 & -0.295191 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.856597 & 1.000723 & 0.001519 & -0.295057 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.857013 & 0.996649 & 0.001519 & -0.294911 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.857430 & 0.995995 & 0.001519 & -0.294752 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.857870 & 0.996906 & 0.001535 & -0.294572 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.858286 & 0.997978 & 0.001530 & -0.294393 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.858703 & 1.000002 & 0.001530 & -0.294201 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.859131 & 1.000975 & 0.001524 & -0.293993 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.859548 & 0.997550 & 0.001530 & -0.293778 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.859953 & 1.003524 & 0.001530 & -0.293559 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.860381 & 1.000275 & 0.001519 & -0.293316 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.860798 & 1.002026 & 0.001524 & -0.293068 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.861215 & 0.997334 & 0.001519 & -0.292808 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.861620 & 0.999713 & 0.001530 & -0.292545 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.862048 & 0.997638 & 0.001524 & -0.292257 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.862465 & 0.999116 & 0.001530 & -0.291964 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.862893 & 0.998420 & 0.001530 & -0.291653 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.863298 & 0.999677 & 0.001524 & -0.291347 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.863715 & 0.999270 & 0.001524 & -0.291021 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.864143 & 1.000094 & 0.001519 & -0.290672 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.864559 & 1.003931 & 0.001530 & -0.290323 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.864999 & 1.003205 & 0.001524 & -0.289944 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.865416 & 0.993054 & 0.001514 & -0.289573 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.865844 & 0.999358 & 0.001524 & -0.289178 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.866261 & 1.000563 & 0.001524 & -0.288784 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.866666 & 1.001423 & 0.001524 & -0.288390 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.867106 & 0.998956 & 0.001519 & -0.287948 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.867511 & 0.996572 & 0.001519 & -0.287533 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.867927 & 0.997360 & 0.001519 & -0.287093 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.868344 & 0.999214 & 0.001524 & -0.286641 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.868796 & 1.000748 & 0.001519 & -0.286140 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.869224 & 0.998287 & 0.001519 & -0.285653 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.869640 & 0.997890 & 0.001519 & -0.285165 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.870069 & 0.999940 & 0.001519 & -0.284654 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.870497 & 0.996355 & 0.001514 & -0.284131 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.870902 & 0.993322 & 0.001514 & -0.283626 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.871319 & 1.001727 & 0.001519 & -0.283092 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.871735 & 0.996108 & 0.001514 & -0.282549 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.872164 & 0.999641 & 0.001519 & -0.281980 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.872592 & 0.998384 & 0.001519 & -0.281399 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.872985 & 1.002031 & 0.001524 & -0.280853 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.873414 & 1.002654 & 0.001524 & -0.280246 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.873830 & 1.000774 & 0.001519 & -0.279647 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.874258 & 0.999214 & 0.001519 & -0.279018 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.874675 & 1.000022 & 0.001519 & -0.278394 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.875092 & 1.002216 & 0.001524 & -0.277759 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.875508 & 1.004755 & 0.001530 & -0.277112 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.875925 & 0.999600 & 0.001519 & -0.276455 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.876353 & 0.997164 & 0.001519 & -0.275768 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.876770 & 0.998292 & 0.001519 & -0.275085 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.877175 & 0.998184 & 0.001519 & -0.274413 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.877603 & 0.996020 & 0.001519 & -0.273688 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.878020 & 0.997370 & 0.001519 & -0.272972 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.878448 & 0.999069 & 0.001519 & -0.272224 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.878853 & 0.994975 & 0.001519 & -0.271506 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.879282 & 0.996917 & 0.001535 & -0.270736 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.879710 & 1.000290 & 0.001519 & -0.269952 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.880126 & 0.999445 & 0.001514 & -0.269176 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.880543 & 1.000238 & 0.001519 & -0.268390 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.880983 & 1.002953 & 0.001519 & -0.267548 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.881434 & 1.001691 & 0.001524 & -0.266671 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.881863 & 0.998812 & 0.001514 & -0.265825 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.882279 & 0.998348 & 0.001514 & -0.264991 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.882696 & 1.003859 & 0.001524 & -0.264144 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.883113 & 1.000311 & 0.001519 & -0.263287 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.883529 & 0.998724 & 0.001530 & -0.262418 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.883969 & 0.999878 & 0.001535 & -0.261485 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.884386 & 0.996675 & 0.001524 & -0.260593 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.884791 & 0.997468 & 0.001524 & -0.259713 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.885219 & 1.003406 & 0.001530 & -0.258771 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.885636 & 0.997638 & 0.001535 & -0.257841 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.886052 & 1.000372 & 0.001530 & -0.256900 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.886481 & 0.998621 & 0.001524 & -0.255920 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.886920 & 0.999095 & 0.001524 & -0.254901 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.887337 & 0.995681 & 0.001524 & -0.253923 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.887742 & 0.996525 & 0.001535 & -0.252960 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.888147 & 0.996649 & 0.001530 & -0.251987 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.888575 & 0.999878 & 0.001530 & -0.250946 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.888992 & 0.998714 & 0.001524 & -0.249922 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.889409 & 0.999852 & 0.001524 & -0.248883 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.889825 & 0.997334 & 0.001540 & -0.247834 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.890242 & 0.998755 & 0.001530 & -0.246773 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.890670 & 0.994532 & 0.001530 & -0.245671 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.891075 & 0.996901 & 0.001530 & -0.244614 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.891504 & 1.001294 & 0.001530 & -0.243487 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.891920 & 0.999595 & 0.001535 & -0.242378 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.892337 & 0.999172 & 0.001530 & -0.241255 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.892754 & 0.996381 & 0.001519 & -0.240121 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.893170 & 0.998168 & 0.001524 & -0.238973 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.893599 & 0.999955 & 0.001524 & -0.237783 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.894015 & 1.000161 & 0.001524 & -0.236612 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.894420 & 1.002175 & 0.001524 & -0.235462 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.894872 & 0.996767 & 0.001545 & -0.234166 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.895288 & 1.000151 & 0.001514 & -0.232958 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.895705 & 0.996690 & 0.001514 & -0.231737 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.896133 & 0.998534 & 0.001524 & -0.230468 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.896550 & 1.001248 & 0.001519 & -0.229222 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.896967 & 0.997978 & 0.001519 & -0.227963 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.897395 & 1.002077 & 0.001519 & -0.226657 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.897811 & 0.997540 & 0.001514 & -0.225375 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.898240 & 0.998817 & 0.001519 & -0.224041 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.898645 & 0.999605 & 0.001524 & -0.222770 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.899073 & 0.999059 & 0.001524 & -0.221412 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.899490 & 0.995840 & 0.001519 & -0.220078 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.899941 & 0.999847 & 0.001519 & -0.218617 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.900369 & 0.999461 & 0.001530 & -0.217219 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.900798 & 0.999919 & 0.001535 & -0.215809 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.901226 & 0.997612 & 0.001519 & -0.214383 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.901642 & 0.997911 & 0.001519 & -0.212983 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.902071 & 0.999172 & 0.001524 & -0.211532 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.902510 & 0.995284 & 0.001519 & -0.210026 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.902927 & 0.999080 & 0.001530 & -0.208588 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.903355 & 0.996273 & 0.001555 & -0.207097 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.903772 & 0.997344 & 0.001530 & -0.205631 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.904189 & 0.997766 & 0.001524 & -0.204155 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.904605 & 1.002680 & 0.001524 & -0.202664 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.905022 & 0.996556 & 0.001514 & -0.201160 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.905450 & 0.999796 & 0.001519 & -0.199600 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.905878 & 0.996417 & 0.001519 & -0.198028 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.906295 & 0.998281 & 0.001524 & -0.196486 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.906712 & 0.997885 & 0.001530 & -0.194930 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.907128 & 0.996350 & 0.001530 & -0.193360 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.907545 & 0.997463 & 0.001545 & -0.191778 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.907973 & 0.997952 & 0.001530 & -0.190137 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.908378 & 0.998863 & 0.001524 & -0.188573 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.908807 & 0.997246 & 0.001535 & -0.186907 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.909235 & 0.997900 & 0.001524 & -0.185227 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.909652 & 0.997643 & 0.001519 & -0.183576 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.910080 & 1.003602 & 0.001524 & -0.181868 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.910496 & 0.999821 & 0.001519 & -0.180192 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.910902 & 0.996232 & 0.001524 & -0.178549 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.911318 & 1.001032 & 0.001535 & -0.176846 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.911735 & 1.001382 & 0.001535 & -0.175129 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.912175 & 0.998838 & 0.001530 & -0.173305 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.912568 & 0.997715 & 0.001524 & -0.171657 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.912996 & 1.002015 & 0.001535 & -0.169852 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.913413 & 0.998874 & 0.001530 & -0.168080 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.913841 & 0.997761 & 0.001530 & -0.166245 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.914258 & 0.995047 & 0.001530 & -0.164448 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.914663 & 0.999729 & 0.001530 & -0.162687 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.915091 & 0.999610 & 0.001524 & -0.160811 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.915508 & 0.998508 & 0.001530 & -0.158971 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.915913 & 0.996015 & 0.001519 & -0.157169 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.916353 & 0.998204 & 0.001524 & -0.155198 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.916758 & 0.996535 & 0.001524 & -0.153368 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.917186 & 0.995562 & 0.001530 & -0.151422 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.917603 & 0.999353 & 0.001550 & -0.149511 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.918020 & 0.998843 & 0.001535 & -0.147588 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.918436 & 0.996726 & 0.001524 & -0.145649 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.918853 & 0.998802 & 0.001540 & -0.143698 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.919281 & 0.997787 & 0.001530 & -0.141679 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.919698 & 0.998415 & 0.001535 & -0.139697 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.920114 & 0.995397 & 0.001530 & -0.137703 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.920531 & 0.996093 & 0.001524 & -0.135693 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.920948 & 0.997947 & 0.001524 & -0.133672 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.921376 & 0.992966 & 0.001519 & -0.131576 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.921804 & 0.995990 & 0.001524 & -0.129466 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.922221 & 0.997741 & 0.001524 & -0.127398 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.922638 & 1.000908 & 0.001530 & -0.125318 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.923054 & 1.000753 & 0.001535 & -0.123220 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.923471 & 0.999085 & 0.001530 & -0.121110 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.923899 & 0.998827 & 0.001530 & -0.118926 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.924304 & 0.997385 & 0.001524 & -0.116846 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.924744 & 0.999208 & 0.001530 & -0.114572 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.925172 & 0.999208 & 0.001524 & -0.112340 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.925589 & 0.998719 & 0.001524 & -0.110154 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.926017 & 0.996422 & 0.001530 & -0.107891 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.926434 & 0.999440 & 0.001550 & -0.105677 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.926850 & 0.997045 & 0.001530 & -0.103446 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.927267 & 0.997566 & 0.001524 & -0.101201 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.927695 & 1.000625 & 0.001524 & -0.098876 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.928124 & 1.001294 & 0.001524 & -0.096536 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.928529 & 0.997869 & 0.001524 & -0.094309 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.928957 & 0.998199 & 0.001545 & -0.091938 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.929374 & 0.995408 & 0.001524 & -0.089615 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.929790 & 0.996031 & 0.001524 & -0.087277 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.930218 & 0.999543 & 0.001524 & -0.084859 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.930647 & 0.994584 & 0.001535 & -0.082425 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.931075 & 0.992905 & 0.001545 & -0.079973 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.931492 & 0.996129 & 0.001530 & -0.077572 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.931908 & 0.998925 & 0.001524 & -0.075156 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.932325 & 0.998008 & 0.001545 & -0.072724 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.932730 & 0.998163 & 0.001535 & -0.070346 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.933147 & 0.996978 & 0.001524 & -0.067884 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.933575 & 0.996283 & 0.001530 & -0.065337 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.933992 & 0.999028 & 0.001530 & -0.062842 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.934420 & 1.001876 & 0.001530 & -0.060261 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.934837 & 0.997833 & 0.001530 & -0.057734 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.935253 & 0.995567 & 0.001530 & -0.055191 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.935670 & 0.999636 & 0.001524 & -0.052631 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.936086 & 1.000099 & 0.001524 & -0.050056 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.936503 & 1.000187 & 0.001530 & -0.047465 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.936920 & 0.996129 & 0.001519 & -0.044857 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.937336 & 0.994867 & 0.001530 & -0.042233 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.937765 & 0.999986 & 0.001535 & -0.039519 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.938181 & 0.997267 & 0.001524 & -0.036862 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.938610 & 0.998178 & 0.001524 & -0.034115 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.939038 & 0.998498 & 0.001524 & -0.031350 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.939466 & 0.999208 & 0.001524 & -0.028567 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.939883 & 0.998817 & 0.001535 & -0.025843 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.940299 & 0.994599 & 0.001524 & -0.023100 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.940728 & 0.998240 & 0.001535 & -0.020264 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.941144 & 0.999708 & 0.001535 & -0.017489 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.941549 & 0.997066 & 0.001530 & -0.014775 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.941954 & 0.999244 & 0.001530 & -0.012045 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.942360 & 0.999600 & 0.001524 & -0.009298 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.942788 & 1.000254 & 0.001535 & -0.006376 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.943204 & 0.997457 & 0.001524 & -0.003517 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.943621 & 1.000594 & 0.001530 & -0.000639 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.944038 & 0.998853 & 0.001540 & 0.002255 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.944454 & 0.994439 & 0.001545 & 0.005167 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.944894 & 0.998580 & 0.001540 & 0.008258 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.945311 & 0.997220 & 0.001530 & 0.011205 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.945716 & 0.998832 & 0.001524 & 0.014089 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.946156 & 0.999291 & 0.001530 & 0.017235 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.946584 & 0.996087 & 0.001524 & 0.020322 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.947001 & 0.996808 & 0.001524 & 0.023339 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.947417 & 0.997483 & 0.001535 & 0.026377 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.947857 & 0.999136 & 0.001540 & 0.029602 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.948285 & 0.995207 & 0.001524 & 0.032762 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.948714 & 0.998173 & 0.001524 & 0.035941 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.949142 & 0.996875 & 0.001524 & 0.039138 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.949547 & 0.997375 & 0.001530 & 0.042181 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.949975 & 1.001361 & 0.001535 & 0.045417 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.950392 & 0.999075 & 0.001540 & 0.048581 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.950797 & 1.001232 & 0.001530 & 0.051677 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.951214 & 0.997483 & 0.001530 & 0.054882 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.951642 & 0.999862 & 0.001530 & 0.058193 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.952047 & 1.000717 & 0.001530 & 0.061342 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.952475 & 0.992060 & 0.001524 & 0.064694 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.952892 & 0.999492 & 0.001530 & 0.067972 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.953343 & 0.998683 & 0.001524 & 0.071543 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.953748 & 0.996556 & 0.001530 & 0.074768 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.954165 & 0.993863 & 0.001519 & 0.078104 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.954605 & 0.998946 & 0.001524 & 0.081648 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.955068 & 0.996062 & 0.001524 & 0.085399 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.955496 & 0.998987 & 0.001530 & 0.088891 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.955901 & 0.997772 & 0.001530 & 0.092213 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.956329 & 0.996474 & 0.001524 & 0.095746 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.956734 & 1.000022 & 0.001524 & 0.099105 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.957151 & 0.996293 & 0.001524 & 0.102580 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.957579 & 0.995711 & 0.001524 & 0.106172 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.958008 & 1.000105 & 0.001524 & 0.109786 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.958413 & 0.997169 & 0.001524 & 0.113223 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.958841 & 0.992987 & 0.001519 & 0.116878 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.959258 & 0.998678 & 0.001524 & 0.120454 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.959674 & 0.999878 & 0.001524 & 0.124051 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.960102 & 0.999234 & 0.001524 & 0.127766 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.960508 & 0.997555 & 0.001519 & 0.131302 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.960924 & 0.995052 & 0.001519 & 0.134959 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.961341 & 0.997282 & 0.001524 & 0.138637 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.961769 & 0.996968 & 0.001519 & 0.142441 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.962186 & 0.997138 & 0.001524 & 0.146159 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.962602 & 0.997277 & 0.001524 & 0.149899 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.963019 & 0.994862 & 0.001519 & 0.153663 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.963436 & 1.000218 & 0.001524 & 0.157444 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.963864 & 0.995315 & 0.001524 & 0.161354 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.964269 & 0.996366 & 0.001524 & 0.165072 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.964697 & 0.996608 & 0.001524 & 0.169027 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.965114 & 0.999219 & 0.001524 & 0.172894 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.965542 & 0.995428 & 0.001524 & 0.176893 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.965947 & 0.992158 & 0.001524 & 0.180696 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.966387 & 0.997591 & 0.001530 & 0.184846 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.966781 & 0.996597 & 0.001524 & 0.188582 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.967209 & 0.967550 & 0.001478 & 0.192671 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.967626 & 0.998029 & 0.001530 & 0.196670 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.968042 & 1.000238 & 0.001535 & 0.200691 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.968482 & 0.992426 & 0.001524 & 0.204960 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.968899 & 0.995279 & 0.001530 & 0.209029 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.969315 & 1.001773 & 0.001535 & 0.213119 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.969732 & 0.997782 & 0.001535 & 0.217231 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.970160 & 0.993389 & 0.001530 & 0.221479 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.970588 & 0.997875 & 0.001530 & 0.225753 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.970994 & 0.997571 & 0.001524 & 0.229820 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.971445 & 0.999219 & 0.001530 & 0.234375 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.971873 & 0.996530 & 0.001530 & 0.238722 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.972290 & 1.000053 & 0.001530 & 0.242975 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.972706 & 0.996232 & 0.001530 & 0.247252 & -- & -- \\
3976 & KeplerCam & Sloani & 2022-04-22 & 2459691.973123 & 0.997566 & 0.001530 & 0.251551 & -- & -- \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.630953 & 0.988931 & 0.001657 & 0.428852 & 0.605302 & 0.081120 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.631058 & 0.986786 & 0.001655 & 0.428852 & 0.622209 & 0.031615 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.631162 & 0.990157 & 0.001658 & 0.428852 & 0.658586 & 0.038061 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.631267 & 0.988432 & 0.001657 & 0.428852 & 0.655348 & 0.008542 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.631372 & 0.982446 & 0.001652 & 0.428852 & 0.540702 & 0.020957 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.631478 & 0.990300 & 0.001658 & 0.428852 & 0.418608 & -0.022432 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.631583 & 0.992868 & 0.001660 & 0.428852 & 0.335292 & -0.062435 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.631687 & 0.989926 & 0.001658 & 0.428852 & 0.242439 & -0.082399 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.631792 & 0.984253 & 0.001653 & 0.428852 & 0.126188 & -0.054991 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.631897 & 0.984903 & 0.001654 & 0.428852 & 0.043072 & -0.089764 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.632002 & 0.989400 & 0.001658 & 0.428852 & 0.033707 & -0.134040 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.632106 & 0.986083 & 0.001655 & 0.428852 & 0.041188 & -0.121142 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.632211 & 0.990021 & 0.001658 & 0.428852 & 0.018502 & -0.172575 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.632316 & 0.984562 & 0.001653 & 0.428852 & -0.076422 & -0.206768 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.632421 & 0.992210 & 0.001660 & 0.428852 & -0.095002 & -0.175779 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.632526 & 0.991892 & 0.001660 & 0.428852 & -0.106457 & -0.211402 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.632630 & 0.990979 & 0.001659 & 0.428852 & -0.060955 & -0.224785 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.632735 & 0.984493 & 0.001653 & 0.428852 & -0.030333 & -0.221644 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.632840 & 0.984747 & 0.001654 & 0.428852 & -0.001436 & -0.291285 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.632945 & 0.982539 & 0.001652 & 0.428799 & 0.052965 & -0.282847 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.633049 & 0.986664 & 0.001655 & 0.428799 & 0.083861 & -0.312972 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.633154 & 0.985505 & 0.001654 & 0.428799 & 0.122139 & -0.312322 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.633259 & 0.988274 & 0.001657 & 0.428799 & 0.068639 & -0.315351 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.633364 & 0.990338 & 0.001658 & 0.428799 & -0.028007 & -0.373160 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.633469 & 0.990601 & 0.001659 & 0.428799 & -0.113788 & -0.364802 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.633574 & 0.980400 & 0.001650 & 0.428799 & -0.202514 & -0.382315 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.633679 & 0.986910 & 0.001655 & 0.428799 & -0.339539 & -0.392457 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.633783 & 0.974997 & 0.001645 & 0.428799 & -0.358582 & -0.255394 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.633888 & 0.987739 & 0.001656 & 0.428799 & -0.347179 & 0.192223 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.633993 & 0.986978 & 0.001656 & 0.428799 & -0.353441 & 0.180418 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.634098 & 0.981892 & 0.001651 & 0.428799 & -0.370056 & 0.156191 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.634203 & 0.983849 & 0.001653 & 0.428799 & -0.423079 & 0.139965 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.634308 & 0.981935 & 0.001651 & 0.428799 & -0.492725 & 0.129747 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.634412 & 0.794254 & 0.001485 & 0.428799 & -0.359362 & -0.175740 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.634517 & 0.989123 & 0.001657 & 0.428799 & -0.233332 & -0.939514 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.634622 & 0.993525 & 0.001661 & 0.428799 & -0.202710 & -0.985158 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.634727 & 0.986834 & 0.001655 & 0.428799 & -0.150442 & -0.986535 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.634832 & 0.986423 & 0.001655 & 0.428799 & -0.092763 & -0.987947 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.634937 & 0.984533 & 0.001653 & 0.428799 & -0.101453 & -1.000000 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.635041 & 0.846008 & 0.001533 & 0.428799 & -0.043534 & -0.829273 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.635146 & 0.987360 & 0.001656 & 0.428799 & -0.033496 & 0.053577 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.635251 & 0.986184 & 0.001655 & 0.428799 & -0.055088 & 0.049006 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.635356 & 0.983156 & 0.001652 & 0.428799 & -0.144355 & -0.000614 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.635461 & 0.986123 & 0.001655 & 0.428799 & -0.252705 & -0.013805 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.635566 & 0.985594 & 0.001654 & 0.428799 & -0.373201 & -0.010632 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.635671 & 0.889517 & 0.001572 & 0.428799 & -0.411597 & -0.191898 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.635776 & 0.982057 & 0.001651 & 0.428799 & -0.383432 & -0.913398 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.635880 & 0.987146 & 0.001656 & 0.428799 & -0.411236 & -0.913758 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.635985 & 0.987503 & 0.001656 & 0.428799 & -0.430889 & -0.932448 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.636090 & 0.986645 & 0.001655 & 0.428799 & -0.432589 & -0.952102 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.636195 & 0.991643 & 0.001659 & 0.428799 & -0.497150 & -0.963265 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.636300 & 0.822815 & 0.001512 & 0.428799 & -0.408461 & -0.738323 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.636405 & 0.989468 & 0.001658 & 0.428799 & -0.298460 & 0.025498 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.636509 & 0.985976 & 0.001655 & 0.428799 & -0.286900 & 0.017868 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.636615 & 0.993970 & 0.001661 & 0.428799 & -0.246456 & 0.015067 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.636719 & 0.988748 & 0.001657 & 0.428799 & -0.234086 & -0.025407 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.636824 & 0.986904 & 0.001655 & 0.428799 & -0.188342 & -0.041183 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.636929 & 0.927665 & 0.001605 & 0.428799 & -0.103498 & -0.183229 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.637034 & 0.983123 & 0.001652 & 0.428799 & 0.003150 & -0.844403 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.637139 & 0.981404 & 0.001651 & 0.428799 & -0.058269 & -0.876531 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.637244 & 0.978893 & 0.001649 & 0.428799 & -0.083361 & -0.880657 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.637349 & 0.981953 & 0.001651 & 0.428747 & -0.210434 & -0.873970 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.637454 & 0.982180 & 0.001651 & 0.428747 & -0.308632 & -0.905220 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.637558 & 0.885152 & 0.001568 & 0.428747 & -0.277830 & -0.720674 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.637663 & 0.982603 & 0.001652 & 0.428747 & -0.311631 & 0.026655 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.637768 & 0.982956 & 0.001652 & 0.428747 & -0.341169 & -0.006481 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.637873 & 0.956054 & 0.001629 & 0.428747 & -0.250539 & -0.148024 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.637978 & 0.985546 & 0.001654 & 0.428747 & -0.163461 & -0.697853 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.638083 & 0.988207 & 0.001657 & 0.428747 & -0.163819 & -0.706341 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.638188 & 0.988077 & 0.001656 & 0.428747 & -0.205977 & -0.716979 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.638292 & 0.982420 & 0.001652 & 0.428747 & -0.265980 & -0.744237 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.638397 & 0.986128 & 0.001655 & 0.428747 & -0.254284 & -0.768156 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.638502 & 0.990012 & 0.001658 & 0.428747 & -0.217838 & -0.762604 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.638607 & 0.991098 & 0.001659 & 0.428747 & -0.207890 & -0.786014 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.638712 & 0.987886 & 0.001656 & 0.428747 & -0.177837 & -0.815605 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.638817 & 0.989679 & 0.001658 & 0.428747 & -0.149750 & -0.812574 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.638922 & 0.985861 & 0.001655 & 0.428747 & -0.093825 & -0.834164 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.639027 & 0.990487 & 0.001658 & 0.428747 & -0.074332 & -0.835705 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.639132 & 0.983587 & 0.001653 & 0.428747 & -0.099602 & -0.875515 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.639237 & 0.986358 & 0.001655 & 0.428747 & -0.163119 & -0.870781 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.639342 & 0.985637 & 0.001654 & 0.428747 & -0.300527 & -0.898426 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.639447 & 0.990227 & 0.001658 & 0.428747 & -0.386618 & -0.905608 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.639552 & 0.937300 & 0.001613 & 0.428747 & -0.409008 & -0.808797 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.639657 & 0.988447 & 0.001657 & 0.428747 & -0.426915 & -0.225437 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.639764 & 0.985445 & 0.001654 & 0.428747 & -0.504291 & -0.239070 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.639868 & 0.986281 & 0.001655 & 0.428747 & -0.526738 & -0.210135 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.639977 & 0.988906 & 0.001657 & 0.428747 & -0.524429 & -0.242671 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.640082 & 0.988997 & 0.001657 & 0.428747 & -0.548611 & -0.241366 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.640187 & 0.990174 & 0.001658 & 0.428747 & -0.618781 & -0.268707 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.640292 & 0.989698 & 0.001658 & 0.428747 & -0.620203 & -0.288397 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.640396 & 0.992190 & 0.001660 & 0.428747 & -0.615815 & -0.290814 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.640501 & 0.986864 & 0.001655 & 0.428747 & -0.550405 & -0.297258 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.640605 & 0.982754 & 0.001652 & 0.428747 & -0.547124 & -0.320572 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.640710 & 0.986590 & 0.001655 & 0.428747 & -0.524228 & -0.333664 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.640815 & 0.984298 & 0.001653 & 0.428747 & -0.483064 & -0.361962 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.640920 & 0.989271 & 0.001657 & 0.428747 & -0.447459 & -0.371952 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.641025 & 0.990839 & 0.001659 & 0.428747 & -0.490579 & -0.381117 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.641129 & 0.988344 & 0.001657 & 0.428747 & -0.565310 & -0.420211 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.641234 & 0.987354 & 0.001656 & 0.428747 & -0.536872 & -0.447461 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.641339 & 0.990083 & 0.001658 & 0.428747 & -0.468309 & -0.425825 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.641444 & 0.983806 & 0.001653 & 0.428747 & -0.549490 & -0.468283 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.641549 & 0.986396 & 0.001655 & 0.428747 & -0.627140 & -0.455450 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.641653 & 0.988941 & 0.001657 & 0.428747 & -0.670301 & -0.469153 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.641758 & 0.987994 & 0.001656 & 0.428747 & -0.647574 & -0.532144 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.641863 & 0.985089 & 0.001654 & 0.428747 & -0.540907 & -0.498175 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.641968 & 0.986567 & 0.001655 & 0.428747 & -0.538323 & -0.546974 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.642073 & 0.985671 & 0.001654 & 0.428747 & -0.544018 & -0.541169 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.642177 & 0.990077 & 0.001658 & 0.428747 & -0.546229 & -0.556191 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.642285 & 0.988866 & 0.001657 & 0.428747 & -0.527386 & -0.543979 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.642390 & 0.991956 & 0.001660 & 0.428747 & -0.486857 & -0.584329 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.642495 & 0.990903 & 0.001659 & 0.428747 & -0.459858 & -0.573320 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.642599 & 0.985270 & 0.001654 & 0.428747 & -0.428053 & -0.579112 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.642704 & 0.986812 & 0.001655 & 0.428747 & -0.452751 & -0.644178 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.642809 & 0.984885 & 0.001654 & 0.428747 & -0.402856 & -0.624877 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.642914 & 0.984771 & 0.001654 & 0.428747 & -0.300356 & -0.663854 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.643019 & 0.987953 & 0.001656 & 0.428747 & -0.246574 & -0.653642 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.643123 & 0.989644 & 0.001658 & 0.428747 & -0.303830 & -0.672600 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.643228 & 0.986253 & 0.001655 & 0.428747 & -0.428272 & -0.689469 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.643333 & 0.990479 & 0.001658 & 0.428747 & -0.531444 & -0.721444 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.643438 & 0.989096 & 0.001657 & 0.428747 & -0.592844 & -0.747367 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.643543 & 0.985577 & 0.001654 & 0.428747 & -0.665059 & -0.753595 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.643648 & 0.989871 & 0.001658 & 0.428747 & -0.652584 & -0.745222 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.643752 & 0.992980 & 0.001661 & 0.428747 & -0.641044 & -0.771935 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.643857 & 0.995685 & 0.001663 & 0.428747 & -0.595266 & -0.775779 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.643962 & 0.988719 & 0.001657 & 0.428747 & -0.579504 & -0.796779 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.644066 & 0.990921 & 0.001659 & 0.428747 & -0.591985 & -0.820348 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.644171 & 0.989060 & 0.001657 & 0.428747 & -0.578136 & -0.842202 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.644276 & 0.988298 & 0.001657 & 0.428747 & -0.586491 & -0.821891 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.644381 & 0.991292 & 0.001659 & 0.428747 & -0.577778 & -0.869418 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.644486 & 0.991421 & 0.001659 & 0.428747 & -0.481843 & -0.892989 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.644591 & 0.991195 & 0.001659 & 0.428747 & -0.438622 & -0.832082 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.644695 & 0.991033 & 0.001659 & 0.428747 & -0.291675 & -0.777351 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.644800 & 0.996744 & 0.001664 & 0.428747 & -0.229304 & -0.786542 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.644905 & 0.986421 & 0.001655 & 0.428747 & -0.261931 & -0.771260 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.645010 & 0.987071 & 0.001656 & 0.428747 & -0.289240 & -0.774445 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.645115 & 0.986406 & 0.001655 & 0.428747 & -0.378990 & -0.812819 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.645220 & 0.992855 & 0.001660 & 0.428747 & -0.477954 & -0.843506 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.645325 & 0.996019 & 0.001663 & 0.428747 & -0.548000 & -0.823074 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.645429 & 0.989679 & 0.001658 & 0.428747 & -0.606685 & -0.869956 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.645534 & 0.992742 & 0.001660 & 0.428747 & -0.633743 & -0.866727 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.645639 & 0.986799 & 0.001655 & 0.428747 & -0.643487 & -0.879276 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.645744 & 0.991031 & 0.001659 & 0.428747 & -0.574803 & -0.903553 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.645848 & 0.991756 & 0.001660 & 0.428747 & -0.518561 & -0.889622 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.645953 & 0.992323 & 0.001660 & 0.428747 & -0.539299 & -0.918028 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.646058 & 0.986941 & 0.001655 & 0.428747 & -0.514448 & -0.936566 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.646163 & 0.989361 & 0.001658 & 0.428747 & -0.516367 & -0.937942 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.646268 & 0.988788 & 0.001657 & 1.000000 & 0.692286 & -0.855919 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.646372 & 0.988190 & 0.001657 & 0.428747 & -0.210919 & -0.801219 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.646477 & 0.989224 & 0.001657 & 0.428747 & -0.178779 & -0.774662 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.646582 & 0.991395 & 0.001659 & 0.428747 & -0.183878 & -0.801187 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.646687 & 0.989470 & 0.001658 & 0.428747 & -0.203252 & -0.812983 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.646792 & 0.987450 & 0.001656 & 0.428747 & -0.129407 & -0.867620 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.646896 & 0.990125 & 0.001658 & 0.428747 & -0.164746 & -0.831372 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.647001 & 0.990591 & 0.001659 & 0.428747 & -0.208387 & -0.878679 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.647106 & 0.987070 & 0.001656 & 0.428747 & -0.292580 & -0.885341 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.647211 & 0.983973 & 0.001653 & 0.428747 & -0.373082 & -0.910743 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.647316 & 0.987888 & 0.001656 & 0.428747 & -0.441612 & -0.909851 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.647421 & 0.990229 & 0.001658 & 0.428747 & -0.509614 & -0.906221 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.647526 & 0.987146 & 0.001656 & 0.428747 & -0.546431 & -0.935959 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.647630 & 0.991186 & 0.001659 & 0.428747 & -0.540904 & -0.960088 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.647735 & 0.991931 & 0.001660 & 0.428747 & -0.465251 & -0.961987 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.647840 & 0.989224 & 0.001657 & 0.428747 & -0.405960 & -0.978795 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.647945 & 0.988674 & 0.001657 & 0.428747 & -0.369073 & -0.917898 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.648049 & 0.989108 & 0.001657 & 0.428747 & -0.262007 & -0.822670 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.648154 & 0.986832 & 0.001655 & 0.428747 & -0.240006 & -0.832545 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.648259 & 0.989501 & 0.001658 & 0.428747 & -0.199807 & -0.805507 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.648363 & 0.987009 & 0.001656 & 0.428747 & -0.178305 & -0.828770 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.648468 & 0.992181 & 0.001660 & 0.428747 & -0.136135 & -0.847449 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.648573 & 0.996466 & 0.001663 & 0.428747 & -0.109821 & -0.854060 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.648678 & 0.996241 & 0.001663 & 0.428747 & -0.100756 & -0.853095 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.648783 & 0.991807 & 0.001660 & 0.428747 & -0.085868 & -0.874002 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.648888 & 0.991852 & 0.001660 & 0.428747 & -0.082071 & -0.925731 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.648992 & 0.992743 & 0.001660 & 0.428747 & -0.171353 & -0.894072 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.649097 & 0.999466 & 0.001666 & 0.428747 & -0.235486 & -0.942074 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.649202 & 0.992485 & 0.001660 & 0.428747 & -0.283933 & -0.938532 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.649307 & 0.990439 & 0.001658 & 0.428747 & -0.380184 & -0.924891 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.649412 & 0.991165 & 0.001659 & 0.428747 & -0.426606 & -0.959075 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.649517 & 0.989437 & 0.001658 & 0.428747 & -0.486952 & -0.972049 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.649621 & 0.990723 & 0.001659 & 0.428747 & -0.380762 & -0.904742 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.649726 & 0.992184 & 0.001660 & 0.428747 & -0.197996 & -0.815644 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.649831 & 0.993646 & 0.001661 & 0.428747 & -0.171278 & -0.785088 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.649936 & 0.993808 & 0.001661 & -0.197440 & -0.340724 & 0.450223 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.650041 & 0.994509 & 0.001662 & 0.428747 & -0.190047 & -0.816384 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.650146 & 0.991386 & 0.001659 & 0.428747 & -0.171975 & -0.845204 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.650250 & 0.991918 & 0.001660 & 0.428747 & -0.128734 & -0.848888 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.650355 & 0.990201 & 0.001658 & 0.428747 & -0.115881 & -0.843870 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.650460 & 0.989800 & 0.001658 & 0.428747 & -0.107398 & -0.851057 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.650565 & 0.991440 & 0.001659 & 0.428747 & -0.092046 & -0.852521 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.650669 & 0.992983 & 0.001661 & 0.428747 & -0.053197 & -0.886877 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.650774 & 0.991902 & 0.001660 & 0.428747 & -0.072975 & -0.888873 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.650879 & 0.993904 & 0.001661 & 0.428747 & -0.102677 & -0.904440 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.650984 & 0.991151 & 0.001659 & 0.428747 & -0.192077 & -0.919662 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.651089 & 0.993644 & 0.001661 & 0.428747 & -0.274287 & -0.944032 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.651194 & 0.993511 & 0.001661 & 0.428747 & -0.348663 & -0.926877 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.651298 & 0.991846 & 0.001660 & 0.428747 & -0.361279 & -0.863355 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.651403 & 0.991047 & 0.001659 & 0.428747 & -0.370486 & -0.792904 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.651508 & 0.991650 & 0.001659 & 0.428799 & -0.374514 & -0.770658 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.651613 & 0.989285 & 0.001657 & 0.428799 & -0.313749 & -0.770595 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.651717 & 0.988887 & 0.001657 & 0.428799 & -0.292924 & -0.778797 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.651822 & 0.991880 & 0.001660 & 0.428799 & -0.266549 & -0.806572 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.651927 & 0.993516 & 0.001661 & 0.428799 & -0.258437 & -0.825687 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.652032 & 0.990809 & 0.001659 & 0.428799 & -0.248390 & -0.835742 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.652137 & 0.986057 & 0.001655 & 0.428799 & -0.255367 & -0.835305 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.652242 & 0.990803 & 0.001659 & 0.428799 & -0.215205 & -0.843260 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.652346 & 0.991609 & 0.001659 & 0.428799 & -0.189040 & -0.857512 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.652451 & 0.993832 & 0.001661 & 0.428799 & -0.194510 & -0.861012 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.652556 & 0.993143 & 0.001661 & 0.428799 & -0.174490 & -0.878702 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.652661 & 0.992200 & 0.001660 & 0.428799 & -0.136238 & -0.928393 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.652766 & 0.997384 & 0.001664 & 0.428799 & -0.130922 & -0.901015 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.652871 & 0.989808 & 0.001658 & 0.428799 & -0.187138 & -0.917617 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.652975 & 0.989951 & 0.001658 & 0.428799 & -0.264150 & -0.851433 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.653080 & 0.986734 & 0.001655 & 0.428799 & -0.341063 & -0.742752 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.653185 & 0.994063 & 0.001661 & 0.428799 & -0.423617 & -0.778431 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.653290 & 0.992546 & 0.001660 & 0.428799 & -0.491139 & -0.784351 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.653394 & 0.997073 & 0.001664 & 0.428799 & -0.551679 & -0.776547 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.653499 & 0.993298 & 0.001661 & 0.428799 & -0.534884 & -0.790543 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.653604 & 0.995173 & 0.001662 & 0.428799 & -0.510214 & -0.790021 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.653709 & 0.995854 & 0.001663 & 0.428799 & -0.477100 & -0.843036 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.653814 & 0.996421 & 0.001663 & -0.406097 & -0.403789 & 0.447098 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.653919 & 0.996864 & 0.001664 & 0.428799 & -0.497600 & -0.855695 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.654024 & 0.994868 & 0.001662 & 0.428799 & -0.480489 & -0.866602 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.654129 & 0.991383 & 0.001659 & 0.428799 & -0.515184 & -0.857950 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.654233 & 0.993169 & 0.001661 & 0.428799 & -0.477503 & -0.879695 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.654338 & 0.991289 & 0.001659 & 0.428799 & -0.446918 & -0.870861 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.654443 & 0.993785 & 0.001661 & 0.428799 & -0.438698 & -0.894842 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.654548 & 0.991869 & 0.001660 & 0.428799 & -0.420843 & -0.912851 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.654652 & 0.985445 & 0.001654 & 0.428799 & -0.353812 & -0.826590 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.654757 & 0.982917 & 0.001652 & 0.428799 & -0.251078 & -0.713554 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.654862 & 0.989418 & 0.001658 & 0.428799 & -0.305069 & -0.747221 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.654967 & 0.989723 & 0.001658 & 0.428799 & -0.322926 & -0.762530 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.655071 & 0.991206 & 0.001659 & 0.428799 & -0.417863 & -0.750265 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.655176 & 0.989455 & 0.001658 & 0.428799 & -0.423296 & -0.786000 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.655281 & 0.991680 & 0.001659 & 0.428799 & -0.483783 & -0.787405 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.655386 & 0.995102 & 0.001662 & 0.428799 & -0.473451 & -0.823743 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.655491 & 0.992819 & 0.001660 & 0.428799 & -0.457701 & -0.801390 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.655596 & 0.990341 & 0.001658 & 0.428799 & -0.417409 & -0.825193 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.655701 & 0.994183 & 0.001662 & 0.428799 & -0.384875 & -0.829687 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.655805 & 0.994229 & 0.001662 & 0.428799 & -0.398022 & -0.847011 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.655910 & 0.993602 & 0.001661 & 0.428799 & -0.433211 & -0.828188 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.656015 & 0.992464 & 0.001660 & 0.428852 & -0.429322 & -0.855184 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.656119 & 0.990167 & 0.001658 & 0.428852 & -0.410633 & -0.856394 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.656224 & 0.998101 & 0.001665 & 0.428852 & -0.405318 & -0.887279 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.656329 & 0.986497 & 0.001655 & 0.428852 & -0.313911 & -0.838559 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.656434 & 0.997103 & 0.001664 & 0.428852 & -0.211828 & -0.715279 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.656539 & 0.995932 & 0.001663 & 0.428852 & -0.172199 & -0.748341 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.656644 & 0.998962 & 0.001666 & 0.428852 & -0.122451 & -0.708752 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.656748 & 0.997788 & 0.001665 & 0.428852 & -0.148518 & -0.748301 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.656853 & 0.997828 & 0.001665 & 0.428852 & -0.183294 & -0.766683 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.656958 & 0.988793 & 0.001657 & 0.428852 & -0.279831 & -0.764213 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.657063 & 0.993855 & 0.001661 & 0.428852 & -0.330371 & -0.802695 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.657168 & 0.989758 & 0.001658 & 0.428852 & -0.333074 & -0.799810 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.657273 & 0.995512 & 0.001663 & 0.428852 & -0.382477 & -0.808858 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.657378 & 0.991585 & 0.001659 & 0.428852 & -0.397559 & -0.844041 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.657482 & 0.997137 & 0.001664 & 0.428852 & -0.374495 & -0.848674 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.657587 & 0.994841 & 0.001662 & -0.286158 & -0.394006 & 0.447862 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.657692 & 0.994510 & 0.001662 & 0.428852 & -0.265778 & -0.855574 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.657797 & 0.992846 & 0.001660 & 0.428852 & -0.306661 & -0.857471 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.657902 & 0.994717 & 0.001662 & -0.289745 & -0.439911 & 0.448327 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.658006 & 0.993766 & 0.001661 & 0.428852 & -0.295537 & -0.800660 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.658111 & 0.998943 & 0.001666 & 0.428852 & -0.197043 & -0.684047 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.658216 & 0.996776 & 0.001664 & 0.428852 & -0.194870 & -0.691568 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.658321 & 0.992749 & 0.001660 & 0.428852 & -0.146716 & -0.715220 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.658426 & 0.989834 & 0.001658 & 0.428852 & -0.112484 & -0.705139 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.658531 & 0.999276 & 0.001666 & 0.428852 & -0.083215 & -0.696099 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.658635 & 0.994842 & 0.001662 & 0.428852 & -0.042293 & -0.754541 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.658741 & 0.999399 & 0.001666 & 0.428852 & -0.065494 & -0.775942 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.658845 & 0.995694 & 0.001663 & 0.428852 & -0.090748 & -0.782980 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.658950 & 0.991562 & 0.001659 & 0.428852 & -0.141317 & -0.798727 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.659055 & 0.995159 & 0.001662 & 0.428852 & -0.185001 & -0.799299 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.659160 & 0.992118 & 0.001660 & 0.428905 & -0.221223 & -0.815068 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.659265 & 0.993986 & 0.001661 & -0.238492 & -0.342177 & 0.449623 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.659369 & 0.991656 & 0.001659 & 0.428905 & -0.244399 & -0.825821 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.659474 & 0.997302 & 0.001664 & -0.225967 & -0.355729 & 0.452264 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.659579 & 1.001441 & 0.001668 & 0.428905 & -0.196998 & -0.832364 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.659684 & 0.997908 & 0.001665 & 0.428905 & -0.157778 & -0.775030 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.659789 & 0.996590 & 0.001664 & -0.195165 & -0.231304 & 0.449224 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.659894 & 0.997373 & 0.001664 & 0.428905 & -0.211105 & -0.689879 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.659999 & 0.994257 & 0.001662 & 0.428905 & -0.211296 & -0.704887 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.660103 & 0.994971 & 0.001662 & 0.428905 & -0.173040 & -0.734842 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.660208 & 0.993638 & 0.001661 & -0.192773 & -0.293262 & 0.440167 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.660313 & 0.996070 & 0.001663 & 0.428905 & -0.127058 & -0.767768 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.660418 & 0.995226 & 0.001662 & 0.428905 & -0.114502 & -0.745095 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.660523 & 0.994807 & 0.001662 & 0.428905 & -0.066811 & -0.765192 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.660628 & 0.997164 & 0.001664 & -0.098224 & -0.289508 & 0.441499 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.660733 & 0.994933 & 0.001662 & 0.428905 & -0.080812 & -0.778953 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.660838 & 0.998250 & 0.001665 & 0.428905 & -0.116770 & -0.798850 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.660942 & 0.996623 & 0.001664 & -0.171686 & -0.344400 & 0.448277 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.661047 & 0.996202 & 0.001663 & -0.210589 & -0.336780 & 0.446258 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.661152 & 0.996210 & 0.001663 & -0.337529 & 0.992692 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.661257 & 0.992990 & 0.001661 & -0.275231 & -0.387562 & 0.449022 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.661362 & 0.996607 & 0.001664 & 0.428905 & -0.251471 & -0.773531 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.661466 & 0.994473 & 0.001662 & -0.194815 & -0.198500 & 0.448420 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.661571 & 0.996413 & 0.001663 & 0.428905 & -0.137670 & -0.660124 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.661676 & 0.995206 & 0.001662 & -0.173180 & -0.183810 & 0.442478 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.661781 & 0.999178 & 0.001666 & 0.428958 & -0.210842 & -0.676944 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.661886 & 1.000387 & 0.001667 & 0.428958 & -0.204239 & -0.689720 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.661990 & 1.001078 & 0.001667 & -0.196674 & -0.212273 & 0.445975 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.662095 & 1.001689 & 0.001668 & -0.168294 & -0.238941 & 0.445610 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.662200 & 0.996116 & 0.001663 & -0.149195 & -0.262622 & 0.450382 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.662304 & 0.992146 & 0.001660 & 0.428958 & -0.143816 & -0.714560 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.662409 & 0.995743 & 0.001663 & 0.428958 & -0.077207 & -0.750451 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.662514 & 0.997572 & 0.001664 & -0.101457 & -0.288695 & 0.447379 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.662619 & 0.991972 & 0.001660 & -0.097453 & -0.306347 & 0.446191 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.662724 & 0.995198 & 0.001662 & 0.428958 & -0.060556 & -0.802173 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.662828 & 0.994848 & 0.001662 & -0.150736 & -0.362079 & 0.448380 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.662933 & 0.997005 & 0.001664 & 0.428958 & -0.169421 & -0.800692 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.663038 & 0.995983 & 0.001663 & 0.428958 & -0.236929 & -0.761914 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.663143 & 0.995031 & 0.001662 & 0.428958 & -0.269908 & -0.681639 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.663248 & 0.993453 & 0.001661 & -0.265280 & -0.215136 & 0.443440 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.663352 & 1.000000 & 0.001666 & 0.428958 & -0.268070 & -0.694240 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.663457 & 0.996932 & 0.001664 & 0.428958 & -0.229919 & -0.690564 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.663562 & 0.993864 & 0.001661 & 0.428958 & -0.230851 & -0.714323 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.663667 & 0.997169 & 0.001664 & -0.253919 & -0.254827 & 0.436529 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.663771 & 0.997924 & 0.001665 & -0.274684 & -0.268091 & 0.440320 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.663876 & 1.000867 & 0.001667 & -0.292809 & -0.283064 & 0.445189 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.663981 & 0.999960 & 0.001666 & -0.285037 & -0.263244 & 0.444763 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.664085 & 0.996566 & 0.001664 & -0.265806 & -0.276208 & 0.452370 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.664190 & 0.999648 & 0.001666 & 0.429010 & -0.275950 & -0.767134 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.664295 & 0.993416 & 0.001661 & 0.429010 & -0.231410 & -0.788392 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.664400 & 0.992532 & 0.001660 & -0.206574 & -0.312031 & 0.443953 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.664505 & 1.000272 & 0.001667 & -0.176228 & -0.319164 & 0.446546 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.664610 & 0.996543 & 0.001664 & -0.173173 & -0.334284 & 0.443703 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.664715 & 0.999489 & 0.001666 & 0.429010 & -0.184327 & -0.735739 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.664819 & 1.000871 & 0.001667 & -0.239662 & -0.184526 & 0.445114 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.664924 & 1.000763 & 0.001667 & -0.289265 & -0.198382 & 0.441108 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.665029 & 0.999277 & 0.001666 & -0.306741 & -0.189145 & 0.440102 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.665134 & 0.996574 & 0.001664 & -0.332951 & -0.215066 & 0.443851 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.665239 & 1.000396 & 0.001667 & -0.324968 & -0.222599 & 0.440136 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.665344 & 1.000759 & 0.001667 & -0.286604 & -0.260411 & 0.448816 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.665449 & 0.999850 & 0.001666 & -0.281298 & -0.237717 & 0.435817 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.665553 & 0.998150 & 0.001665 & -0.303009 & -0.253239 & 0.443072 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.665658 & 0.996864 & 0.001664 & -0.327480 & -0.272925 & 0.439000 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.665763 & 0.996027 & 0.001663 & -0.261208 & 0.982915 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.665868 & 0.997261 & 0.001664 & -0.259057 & 0.987140 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.665973 & 0.999898 & 0.001666 & -0.319092 & -0.281189 & 0.441722 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.666078 & 0.997187 & 0.001664 & -0.307003 & -0.278490 & 0.444002 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.666182 & 0.997224 & 0.001664 & -0.296398 & -0.285475 & 0.443582 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.666287 & 0.997825 & 0.001665 & -0.274507 & -0.315817 & 0.448029 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.666392 & 1.003902 & 0.001670 & 0.429063 & -0.202780 & -0.714570 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.666497 & 1.000568 & 0.001667 & -0.164037 & -0.188533 & 0.442898 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.666602 & 1.003861 & 0.001670 & -0.177811 & -0.207958 & 0.453977 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.666707 & 1.004749 & 0.001670 & -0.216855 & -0.203391 & 0.448926 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.666811 & 1.004356 & 0.001670 & -0.248271 & -0.209171 & 0.446787 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.666916 & 1.003412 & 0.001669 & -0.261692 & -0.225627 & 0.450124 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.667021 & 1.000722 & 0.001667 & -0.219178 & 0.987330 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.667126 & 0.999715 & 0.001666 & -0.297656 & -0.235417 & 0.438973 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.667231 & 0.995000 & 0.001662 & -0.296779 & -0.260323 & 0.446719 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.667336 & 0.995262 & 0.001662 & -0.271279 & -0.248041 & 0.459497 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.667440 & 1.001281 & 0.001667 & -0.263457 & -0.266933 & 0.444084 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.667545 & 0.995647 & 0.001663 & -0.283126 & -0.274099 & 0.445376 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.667650 & 0.997562 & 0.001664 & -0.315994 & -0.281160 & 0.438191 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.667755 & 0.999052 & 0.001666 & -0.303578 & -0.332312 & 0.452376 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.667860 & 0.996438 & 0.001663 & -0.305023 & -0.310490 & 0.448357 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.667965 & 0.999280 & 0.001666 & -0.286279 & 0.987988 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.668069 & 0.998152 & 0.001665 & 0.429116 & -0.265656 & -0.741689 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.668174 & 0.999471 & 0.001666 & -0.198044 & -0.177591 & 0.442202 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.668279 & 1.002509 & 0.001668 & -0.138925 & -0.197290 & 0.448192 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.668384 & 1.003285 & 0.001669 & -0.107127 & -0.182119 & 0.439095 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.668488 & 0.998729 & 0.001665 & -0.086894 & -0.195416 & 0.450227 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.668593 & 1.000253 & 0.001667 & -0.098290 & -0.204325 & 0.440982 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.668698 & 0.996868 & 0.001664 & -0.128638 & -0.208814 & 0.452838 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.668802 & 1.003210 & 0.001669 & -0.227363 & 0.984284 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.668907 & 0.999534 & 0.001666 & -0.220673 & 0.994251 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.669012 & 0.996921 & 0.001664 & -0.195458 & -0.257357 & 0.433344 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.669117 & 0.998891 & 0.001665 & -0.229120 & 0.991133 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.669222 & 0.997689 & 0.001664 & -0.228867 & 0.981412 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.669326 & 1.002249 & 0.001668 & -0.258150 & 0.982658 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.669431 & 0.997541 & 0.001664 & -0.210331 & -0.281219 & 0.448755 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.669536 & 1.001819 & 0.001668 & -0.214774 & -0.277928 & 0.441658 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.669641 & 1.000371 & 0.001667 & -0.272115 & 0.988880 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.669746 & 1.003132 & 0.001669 & -0.258371 & -0.233892 & 0.443091 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.669850 & 0.999494 & 0.001666 & -0.218980 & -0.165642 & 0.440467 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.669955 & 0.999897 & 0.001666 & -0.177768 & 0.998515 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.670059 & 0.995931 & 0.001663 & -0.206818 & -0.183877 & 0.440175 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.670164 & 1.001525 & 0.001668 & -0.182716 & 0.987425 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.670269 & 1.000168 & 0.001667 & -0.150338 & -0.174445 & 0.432981 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.670374 & 1.000371 & 0.001667 & -0.092897 & -0.172468 & 0.438538 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.670479 & 0.999828 & 0.001666 & -0.196701 & 0.989128 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.670583 & 1.001622 & 0.001668 & -0.101127 & -0.213549 & 0.447513 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.670688 & 1.002226 & 0.001668 & -0.206550 & 0.989971 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.670793 & 0.999163 & 0.001666 & -0.232916 & 0.988770 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.670898 & 1.005359 & 0.001671 & -0.205828 & -0.225297 & 0.441666 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.671003 & 1.001727 & 0.001668 & -0.256759 & 0.989207 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.671108 & 1.003747 & 0.001670 & -0.266099 & 0.984728 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.671212 & 1.000500 & 0.001667 & 0.429221 & -0.207543 & -0.741185 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.671317 & 1.001073 & 0.001667 & -0.263056 & 0.980856 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.671422 & 1.004985 & 0.001671 & -0.230907 & -0.229283 & 0.444804 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.671527 & 1.002864 & 0.001669 & -0.170290 & 0.985076 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.671632 & 0.999475 & 0.001666 & -0.271631 & -0.149962 & 0.447426 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.671736 & 1.001853 & 0.001668 & -0.168759 & 0.988020 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.671841 & 1.001669 & 0.001668 & -0.259293 & -0.151096 & 0.438893 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.671946 & 0.999718 & 0.001666 & -0.227051 & -0.181478 & 0.433955 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.672051 & 1.006177 & 0.001672 & -0.211607 & -0.183484 & 0.437167 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.672156 & 1.005944 & 0.001671 & -0.194912 & 0.987030 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.672260 & 1.002651 & 0.001669 & -0.203692 & 0.988222 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.672365 & 0.999271 & 0.001666 & -0.198581 & 0.993336 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.672470 & 1.002805 & 0.001669 & -0.210889 & 0.988970 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.672575 & 0.996659 & 0.001664 & -0.117635 & -0.227459 & 0.439452 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.672681 & 0.999961 & 0.001666 & -0.162360 & -0.228529 & 0.441171 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.672786 & 0.996366 & 0.001663 & -0.206870 & -0.230038 & 0.442029 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.672891 & 1.003688 & 0.001669 & -0.222886 & 0.985650 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.672997 & 1.001522 & 0.001668 & -0.245301 & 0.986676 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.673102 & 1.001519 & 0.001668 & -0.259937 & -0.216236 & 0.445902 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.673208 & 1.001187 & 0.001667 & -0.168724 & 0.997211 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.673322 & 1.002712 & 0.001669 & -0.167509 & 0.983139 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.673427 & 1.000208 & 0.001667 & -0.161111 & 0.991846 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.673533 & 0.999710 & 0.001666 & -0.159925 & 0.984362 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.673638 & 0.997723 & 0.001665 & -0.185463 & 0.987928 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.673744 & 1.001337 & 0.001668 & -0.167293 & 0.975533 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.673849 & 0.999150 & 0.001666 & -0.178065 & 0.979899 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.673961 & 0.995947 & 0.001663 & -0.183232 & 1.000000 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.674072 & 0.993683 & 0.001661 & -0.199879 & 0.979413 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.674182 & 0.994692 & 0.001662 & -0.210472 & 0.984800 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.674287 & 0.997867 & 0.001665 & -0.221325 & 0.990921 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.674393 & 0.994326 & 0.001662 & -0.188289 & -0.216975 & 0.442375 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.674498 & 0.997600 & 0.001664 & -0.195877 & -0.238968 & 0.440108 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.674603 & 0.999685 & 0.001666 & -0.220112 & -0.220149 & 0.438932 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.674710 & 0.995699 & 0.001663 & -0.257136 & -0.261983 & 0.447248 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.674815 & 0.997265 & 0.001664 & -0.273072 & -0.212468 & 0.447088 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.674922 & 0.991927 & 0.001660 & -0.148381 & 0.979777 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.675026 & 0.996701 & 0.001664 & -0.305632 & -0.115775 & 0.429975 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.675131 & 0.998933 & 0.001666 & -0.164440 & 0.992424 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.675236 & 1.002417 & 0.001668 & -0.167318 & 0.988753 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.675342 & 0.996677 & 0.001664 & -0.326421 & -0.147014 & 0.441476 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.675447 & 0.995484 & 0.001663 & -0.368097 & -0.168004 & 0.449322 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.675552 & 0.997403 & 0.001664 & -0.399664 & -0.160864 & 0.442829 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.675657 & 1.001035 & 0.001667 & -0.179818 & 0.985781 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.675761 & 1.001038 & 0.001667 & -0.194821 & 0.988071 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.675867 & 0.994866 & 0.001662 & -0.359634 & -0.184814 & 0.441368 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.675973 & 0.998000 & 0.001665 & -0.206529 & 0.992406 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.676078 & 1.000391 & 0.001667 & -0.192100 & 0.997541 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.676184 & 1.001461 & 0.001668 & -0.255692 & -0.212526 & 0.440102 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.676291 & 1.001157 & 0.001667 & -0.235625 & -0.239811 & 0.437438 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.676396 & 0.995454 & 0.001663 & -0.223204 & 0.992195 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.676504 & 0.995580 & 0.001663 & -0.259993 & -0.190779 & 0.437269 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.676609 & 0.998965 & 0.001666 & -0.285294 & -0.151843 & 0.446299 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.676714 & 0.997555 & 0.001664 & -0.304948 & -0.148639 & 0.439731 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.676820 & 1.003308 & 0.001669 & -0.326691 & -0.163112 & 0.442258 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.676926 & 0.999205 & 0.001666 & -0.160905 & 0.990964 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.677031 & 0.993899 & 0.001661 & -0.166577 & 0.995241 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.677137 & 0.996027 & 0.001663 & -0.159778 & 0.985116 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.677245 & 1.001397 & 0.001668 & -0.178707 & 0.991773 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.677350 & 1.000716 & 0.001667 & -0.397154 & -0.155066 & 0.444264 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.677456 & 0.998557 & 0.001665 & -0.417005 & -0.178434 & 0.449186 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.677562 & 0.992626 & 0.001660 & -0.425066 & -0.192009 & 0.445985 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.677667 & 0.997967 & 0.001665 & -0.417378 & -0.187308 & 0.440077 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.677775 & 1.000659 & 0.001667 & -0.390654 & -0.188250 & 0.438480 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.677881 & 1.000451 & 0.001667 & -0.370531 & -0.193927 & 0.446425 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.677986 & 0.997768 & 0.001665 & -0.340265 & -0.259297 & 0.449483 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.678091 & 0.996997 & 0.001664 & -0.305318 & -0.231465 & 0.444283 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.678197 & 0.998810 & 0.001665 & 0.429485 & -0.232206 & -0.672931 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.678302 & 0.996270 & 0.001663 & -0.174241 & -0.133034 & 0.434236 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.678415 & 0.998024 & 0.001665 & -0.182406 & -0.104714 & 0.440987 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.678521 & 1.006751 & 0.001672 & -0.154031 & 0.989219 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.678626 & 1.006082 & 0.001671 & -0.226442 & -0.123153 & 0.443959 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.678732 & 0.996060 & 0.001663 & -0.258428 & -0.140917 & 0.445131 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.678837 & 1.001983 & 0.001668 & -0.294066 & -0.143566 & 0.451760 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.678942 & 1.003494 & 0.001669 & -0.316867 & -0.145968 & 0.442381 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.679047 & 1.001096 & 0.001667 & -0.316702 & -0.165523 & 0.447346 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.679152 & 0.997085 & 0.001664 & -0.314870 & -0.149866 & 0.451085 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.679258 & 1.000688 & 0.001667 & -0.185326 & 0.982330 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.679363 & 1.000420 & 0.001667 & -0.393851 & -0.194853 & 0.451490 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.679468 & 0.997317 & 0.001664 & -0.409622 & -0.212457 & 0.440608 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.679575 & 0.994925 & 0.001662 & -0.424979 & -0.189600 & 0.442846 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.679680 & 1.001064 & 0.001667 & -0.202101 & 0.981578 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.679786 & 0.998743 & 0.001665 & -0.376463 & -0.208325 & 0.440513 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.679892 & 1.000586 & 0.001667 & -0.309319 & -0.194656 & 0.440262 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.679998 & 0.998177 & 0.001665 & -0.234516 & -0.108259 & 0.449076 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.680103 & 0.993343 & 0.001661 & -0.183106 & -0.093947 & 0.439246 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.680210 & 0.997539 & 0.001664 & -0.145693 & -0.071574 & 0.443590 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.680315 & 1.001525 & 0.001668 & -0.092199 & -0.081729 & 0.439845 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.680421 & 0.994956 & 0.001662 & -0.128811 & -0.128210 & 0.444985 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.680526 & 1.002617 & 0.001669 & -0.156025 & 0.979665 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.680634 & 0.994543 & 0.001662 & -0.200052 & -0.134454 & 0.440371 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.680739 & 0.999065 & 0.001666 & -0.249251 & -0.141090 & 0.444138 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.680847 & 1.000929 & 0.001667 & -0.177073 & 0.994693 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.680951 & 0.997348 & 0.001664 & -0.170531 & 0.982955 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.681056 & 1.000057 & 0.001666 & -0.168397 & 0.986527 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.681163 & 0.996529 & 0.001664 & -0.274424 & -0.183231 & 0.452356 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.681268 & 0.996651 & 0.001664 & -0.199160 & 0.979338 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.681374 & 0.997394 & 0.001664 & -0.193264 & 0.987360 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.681480 & 0.999558 & 0.001666 & -0.369766 & -0.188822 & 0.436822 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.681585 & 1.000403 & 0.001667 & -0.323596 & -0.135027 & 0.436196 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.681691 & 1.001890 & 0.001668 & -0.248656 & -0.094476 & 0.436923 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.681798 & 1.003880 & 0.001670 & -0.121097 & 0.987758 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.681903 & 1.005044 & 0.001671 & -0.201828 & -0.083376 & 0.437056 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.682008 & 1.000777 & 0.001667 & -0.157691 & -0.091040 & 0.435430 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.682113 & 1.001338 & 0.001668 & -0.100658 & -0.091661 & 0.441335 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.682220 & 1.002979 & 0.001669 & -0.063529 & -0.123225 & 0.438975 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.682325 & 1.000309 & 0.001667 & -0.144169 & 0.991644 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.682430 & 1.004592 & 0.001670 & -0.116784 & -0.118540 & 0.434008 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.682536 & 1.000980 & 0.001667 & -0.158059 & 0.994417 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.682642 & 1.003016 & 0.001669 & -0.159224 & 0.985278 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.682748 & 0.999639 & 0.001666 & -0.188383 & 0.988100 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.682853 & 1.001167 & 0.001667 & -0.182394 & 0.983640 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.682960 & 1.001135 & 0.001667 & -0.256715 & -0.174142 & 0.434666 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.683065 & 0.994400 & 0.001662 & -0.257678 & -0.168930 & 0.440141 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.683171 & 1.001632 & 0.001668 & -0.280733 & -0.193113 & 0.445324 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.683276 & 0.995942 & 0.001663 & -0.329603 & -0.154682 & 0.439834 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.683381 & 0.999681 & 0.001666 & -0.124970 & 0.979551 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.683488 & 1.002596 & 0.001669 & -0.122292 & 0.981341 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.683593 & 1.000075 & 0.001666 & -0.133191 & 0.987028 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.683702 & 0.998222 & 0.001665 & -0.114695 & 0.994953 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.683808 & 1.002826 & 0.001669 & -0.127736 & 0.986311 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.683913 & 1.003292 & 0.001669 & -0.250079 & -0.117226 & 0.440668 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.684019 & 1.000836 & 0.001667 & -0.181927 & -0.086432 & 0.447509 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.684125 & 0.998715 & 0.001665 & -0.127851 & -0.098294 & 0.442712 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.684229 & 0.996139 & 0.001663 & -0.105380 & -0.117901 & 0.452349 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.684334 & 0.997577 & 0.001664 & -0.130503 & -0.114420 & 0.447454 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.684440 & 1.001518 & 0.001668 & -0.142674 & -0.126038 & 0.439006 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.684545 & 1.003121 & 0.001669 & -0.194951 & -0.128478 & 0.440916 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.684651 & 1.001905 & 0.001668 & -0.158889 & 0.980606 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.684758 & 0.999820 & 0.001666 & -0.273988 & -0.113306 & 0.441300 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.684863 & 1.001856 & 0.001668 & -0.282923 & -0.153504 & 0.442989 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.684968 & 0.999435 & 0.001666 & -0.152820 & 0.986339 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.685074 & 1.003870 & 0.001670 & -0.119888 & 0.989721 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.685179 & 0.999643 & 0.001666 & -0.335677 & -0.084414 & 0.441084 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.685284 & 0.998229 & 0.001665 & -0.380128 & -0.078052 & 0.438744 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.685390 & 0.995684 & 0.001663 & -0.383154 & -0.084386 & 0.434656 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.685495 & 0.997942 & 0.001665 & -0.377588 & -0.088791 & 0.440920 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.685600 & 1.000479 & 0.001667 & -0.112737 & 0.984711 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.685706 & 0.994875 & 0.001662 & -0.326158 & -0.097625 & 0.449902 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.685812 & 0.993916 & 0.001661 & -0.293091 & -0.092702 & 0.444186 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.685918 & 0.995579 & 0.001663 & -0.142702 & 0.985282 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.686023 & 1.004645 & 0.001670 & -0.137588 & 0.992773 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.686129 & 0.997502 & 0.001664 & -0.141200 & 0.988052 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.686234 & 1.001983 & 0.001668 & -0.158783 & 0.977940 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.686340 & 0.996700 & 0.001664 & -0.164690 & 0.986329 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.686445 & 0.991342 & 0.001659 & -0.216762 & -0.160673 & 0.445889 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.686550 & 1.004191 & 0.001670 & -0.176001 & 0.988530 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.686656 & 0.996722 & 0.001664 & -0.153306 & 0.991628 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.686762 & 0.995588 & 0.001663 & -0.304134 & -0.067927 & 0.434460 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.686867 & 0.995161 & 0.001662 & -0.315371 & -0.058260 & 0.433078 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.686972 & 0.997489 & 0.001664 & -0.082657 & 0.983982 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.687079 & 0.998888 & 0.001665 & -0.100794 & 0.995812 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.687185 & 0.998828 & 0.001665 & -0.104012 & 0.991049 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.687289 & 0.995765 & 0.001663 & -0.417929 & -0.070610 & 0.432649 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.687394 & 0.998436 & 0.001665 & -0.115692 & 0.982939 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.687499 & 0.995984 & 0.001663 & -0.098717 & 0.985460 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.687605 & 0.992972 & 0.001661 & -0.366956 & -0.073619 & 0.438343 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.687710 & 0.997894 & 0.001665 & -0.328358 & -0.097353 & 0.442835 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.687815 & 0.998175 & 0.001665 & -0.149168 & 0.987799 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.687920 & 0.998973 & 0.001666 & -0.260825 & -0.098244 & 0.446191 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.688025 & 0.996379 & 0.001663 & -0.210756 & -0.117943 & 0.442559 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.688133 & 0.997981 & 0.001665 & -0.218219 & -0.110763 & 0.437390 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.688238 & 0.995740 & 0.001663 & -0.161135 & 0.981074 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.688344 & 0.998067 & 0.001665 & -0.239685 & -0.109341 & 0.448736 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.688449 & 0.996368 & 0.001663 & -0.293130 & -0.133047 & 0.448399 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.688557 & 0.996207 & 0.001663 & -0.300684 & -0.167433 & 0.446510 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.688661 & 0.997696 & 0.001664 & -0.305168 & -0.147283 & 0.438548 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.688767 & 0.994248 & 0.001662 & -0.318054 & -0.193428 & 0.448214 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.688871 & 0.995480 & 0.001663 & -0.278143 & -0.175794 & 0.436500 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.688976 & 0.996581 & 0.001664 & -0.307088 & -0.199871 & 0.440494 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.689083 & 0.999608 & 0.001666 & -0.319546 & -0.207714 & 0.442320 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.689188 & 0.999999 & 0.001666 & -0.347965 & -0.179543 & 0.436526 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.689294 & 0.998473 & 0.001665 & -0.363654 & -0.215589 & 0.446398 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.689400 & 0.992783 & 0.001660 & -0.357282 & -0.196014 & 0.443681 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.689506 & 0.997834 & 0.001665 & -0.341805 & -0.222842 & 0.443350 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.689612 & 0.993745 & 0.001661 & -0.332904 & -0.212383 & 0.442051 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.689716 & 0.995598 & 0.001663 & -0.222199 & 0.988871 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.689822 & 0.997751 & 0.001665 & -0.222844 & 0.975632 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.689928 & 1.000867 & 0.001667 & -0.213305 & -0.257221 & 0.443210 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.690033 & 0.996125 & 0.001663 & -0.184082 & -0.222050 & 0.437373 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.690138 & 0.998670 & 0.001665 & -0.205774 & -0.176792 & 0.439754 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.690243 & 0.994655 & 0.001662 & -0.220792 & -0.157586 & 0.434335 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.690351 & 0.997373 & 0.001664 & -0.174051 & 0.985144 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.690456 & 0.992713 & 0.001660 & -0.271362 & -0.173820 & 0.449878 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.690563 & 0.997440 & 0.001664 & -0.162402 & 0.978144 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.690668 & 0.993696 & 0.001661 & -0.305466 & -0.155506 & 0.442133 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.690774 & 1.003414 & 0.001669 & -0.200640 & 0.983967 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.690879 & 0.998658 & 0.001665 & -0.170509 & 0.976457 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.690989 & 0.996767 & 0.001664 & -0.177610 & 0.979605 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.691096 & 0.997612 & 0.001664 & -0.326795 & -0.176816 & 0.437761 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.691202 & 0.994669 & 0.001662 & -0.361435 & -0.182652 & 0.446906 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.691306 & 0.989757 & 0.001658 & -0.360345 & -0.203009 & 0.442288 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.691411 & 0.993119 & 0.001661 & -0.341324 & -0.188711 & 0.434608 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.691517 & 0.993857 & 0.001661 & -0.207512 & 0.985438 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.691623 & 0.991714 & 0.001659 & -0.190625 & 0.987162 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.691729 & 0.997753 & 0.001665 & -0.257936 & -0.134808 & 0.438030 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.691834 & 0.993945 & 0.001661 & -0.123268 & 0.982205 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.691940 & 0.998022 & 0.001665 & -0.114465 & 0.994660 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.692045 & 0.998305 & 0.001665 & -0.133602 & 0.989100 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.692151 & 0.995756 & 0.001663 & -0.131587 & 0.977328 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.692256 & 0.996685 & 0.001664 & -0.117038 & 0.984687 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.692362 & 0.998761 & 0.001665 & -0.129640 & 0.988656 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.692469 & 0.997681 & 0.001664 & -0.126790 & 0.986209 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.692574 & 0.993897 & 0.001661 & -0.136147 & 0.979239 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.692679 & 0.998944 & 0.001666 & -0.138898 & 0.992043 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.692785 & 0.994955 & 0.001662 & -0.152198 & 0.988549 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.692891 & 0.996335 & 0.001663 & -0.234451 & -0.143792 & 0.436228 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.692998 & 0.991347 & 0.001659 & -0.289869 & -0.108893 & 0.449457 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.693103 & 0.990032 & 0.001658 & -0.328912 & -0.114679 & 0.457035 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.693208 & 0.995434 & 0.001663 & -0.358900 & -0.107778 & 0.441905 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.693313 & 0.992527 & 0.001660 & -0.327965 & -0.112218 & 0.457380 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.693419 & 0.994189 & 0.001662 & -0.316007 & -0.083311 & 0.446498 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.693524 & 0.982249 & 0.001652 & 0.430329 & -0.317711 & -0.620868 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.693629 & 0.988386 & 0.001657 & 0.430329 & -0.221598 & -0.653271 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.693737 & 0.991401 & 0.001659 & 0.430329 & -0.186764 & -0.668148 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.693845 & 1.000732 & 0.001667 & -0.147714 & -0.162268 & 0.442250 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.693950 & 1.000726 & 0.001667 & -0.104702 & -0.161568 & 0.436591 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.694056 & 0.992860 & 0.001660 & -0.085194 & -0.162508 & 0.443207 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.694160 & 0.997690 & 0.001664 & -0.118198 & -0.167366 & 0.443555 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.694266 & 0.996233 & 0.001663 & -0.157351 & -0.177224 & 0.448507 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.694371 & 0.990965 & 0.001659 & -0.183747 & -0.174604 & 0.439018 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.694478 & 0.989347 & 0.001658 & -0.221404 & -0.219126 & 0.445396 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.694583 & 0.996088 & 0.001663 & -0.200403 & 0.981999 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.694691 & 0.996979 & 0.001664 & -0.196219 & 0.984928 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.694796 & 0.994721 & 0.001662 & -0.218640 & -0.217288 & 0.431396 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.694902 & 0.993147 & 0.001661 & -0.199927 & 0.978297 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.695007 & 0.993898 & 0.001661 & -0.273027 & -0.224612 & 0.437301 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.695113 & 0.992970 & 0.001661 & -0.299999 & -0.186070 & 0.444961 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.695218 & 0.994489 & 0.001662 & -0.319719 & -0.075988 & 0.443806 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.695324 & 0.997027 & 0.001664 & -0.298107 & -0.095227 & 0.446230 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.695430 & 0.996099 & 0.001663 & -0.280809 & -0.064497 & 0.434812 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.695534 & 0.992017 & 0.001660 & -0.244853 & -0.104138 & 0.445173 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.695640 & 0.991724 & 0.001659 & -0.206539 & -0.112514 & 0.439168 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.695747 & 1.001478 & 0.001668 & -0.138962 & 0.978354 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.695854 & 0.994264 & 0.001662 & -0.115389 & -0.084564 & 0.438841 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.695959 & 0.995402 & 0.001663 & -0.071211 & -0.100396 & 0.444667 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.696065 & 0.995584 & 0.001663 & -0.095656 & -0.097028 & 0.446871 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.696171 & 0.991474 & 0.001659 & -0.116243 & -0.120595 & 0.448703 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.696278 & 0.994590 & 0.001662 & -0.181055 & -0.108676 & 0.439290 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.696385 & 0.993637 & 0.001661 & -0.200893 & -0.141837 & 0.448719 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.696490 & 0.994990 & 0.001662 & -0.143830 & 0.989811 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.696596 & 0.994201 & 0.001662 & -0.166688 & 0.988441 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.696702 & 0.994551 & 0.001662 & -0.216798 & -0.147815 & 0.438759 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.696809 & 0.991922 & 0.001660 & -0.231387 & -0.111734 & 0.445930 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.696914 & 0.994792 & 0.001662 & -0.286532 & -0.033924 & 0.445265 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.697019 & 0.992055 & 0.001660 & -0.321025 & -0.038056 & 0.454558 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.697125 & 0.989837 & 0.001658 & -0.341156 & -0.035332 & 0.452942 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.697230 & 0.992311 & 0.001660 & 0.430540 & -0.369960 & -0.482255 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.697337 & 0.985404 & 0.001654 & 0.430540 & -0.324835 & -0.528288 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.697443 & 0.992010 & 0.001660 & -0.270813 & -0.027570 & 0.449285 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.697549 & 0.991243 & 0.001659 & -0.245055 & -0.006976 & 0.448240 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.697654 & 0.989676 & 0.001658 & -0.217523 & -0.032085 & 0.453477 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.697760 & 0.991923 & 0.001660 & -0.147218 & -0.048933 & 0.451059 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.697865 & 0.995833 & 0.001663 & -0.092333 & -0.050215 & 0.445803 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.697971 & 0.994995 & 0.001662 & -0.070138 & -0.043501 & 0.446276 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.698079 & 0.995549 & 0.001663 & -0.077426 & -0.045791 & 0.440711 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.698184 & 0.996353 & 0.001663 & -0.098699 & 0.984506 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.698290 & 0.993817 & 0.001661 & -0.094176 & 0.985804 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.698397 & 0.995148 & 0.001662 & -0.193195 & -0.070666 & 0.440859 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.698502 & 0.995423 & 0.001663 & 0.430645 & -0.221830 & -0.568697 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.698609 & 0.996653 & 0.001664 & -0.239184 & -0.100968 & 0.439624 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.698714 & 0.994492 & 0.001662 & -0.240276 & -0.099160 & 0.442748 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.698820 & 0.994639 & 0.001662 & -0.289271 & -0.122206 & 0.451134 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.698927 & 0.995118 & 0.001662 & -0.303023 & -0.092014 & 0.445486 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.699032 & 0.993131 & 0.001661 & -0.345666 & -0.120643 & 0.453726 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.699143 & 0.987447 & 0.001656 & -0.359407 & -0.119940 & 0.443386 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.699249 & 0.992016 & 0.001660 & -0.354948 & -0.102841 & 0.436495 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.699354 & 0.992827 & 0.001660 & -0.294237 & -0.099019 & 0.454258 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.699459 & 0.997223 & 0.001664 & -0.155632 & 0.990467 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.699565 & 0.992539 & 0.001660 & -0.159875 & 0.993165 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.699670 & 0.991832 & 0.001660 & -0.174907 & -0.127602 & 0.444410 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.699775 & 0.996383 & 0.001663 & -0.097071 & -0.128879 & 0.437464 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.699880 & 0.995031 & 0.001662 & -0.076265 & -0.136930 & 0.443885 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.699985 & 0.994020 & 0.001661 & 0.430751 & 0.070366 & -0.621675 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.700090 & 0.997709 & 0.001664 & -0.070228 & -0.166905 & 0.436454 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.700196 & 0.990969 & 0.001659 & 0.430751 & -0.144918 & -0.604473 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.700301 & 0.991149 & 0.001659 & -0.100334 & 0.993560 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.700407 & 0.992278 & 0.001660 & -0.271209 & -0.056799 & 0.436154 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.700513 & 0.989549 & 0.001658 & -0.266277 & -0.058045 & 0.432584 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.700618 & 0.992339 & 0.001660 & -0.265658 & -0.050376 & 0.430588 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.700726 & 0.995731 & 0.001663 & -0.241119 & -0.029575 & 0.443500 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.700831 & 0.990449 & 0.001658 & -0.235369 & -0.044502 & 0.445668 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.700937 & 0.992857 & 0.001660 & -0.260132 & -0.042993 & 0.448192 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.701044 & 0.994843 & 0.001662 & -0.278953 & -0.044719 & 0.441309 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.701149 & 0.992558 & 0.001660 & -0.274088 & -0.050300 & 0.455831 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.701255 & 0.995574 & 0.001663 & -0.271715 & -0.020356 & 0.446530 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.701360 & 0.995922 & 0.001663 & -0.091785 & 0.981096 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.701464 & 0.991782 & 0.001660 & -0.216582 & -0.015822 & 0.441342 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.701570 & 0.995980 & 0.001663 & -0.202428 & -0.036693 & 0.438890 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.701676 & 0.994487 & 0.001662 & -0.151395 & -0.044067 & 0.445950 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.701781 & 0.993787 & 0.001661 & -0.143470 & -0.040238 & 0.438064 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.701886 & 0.985517 & 0.001654 & 0.430909 & -0.141559 & -0.519891 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.701996 & 0.990192 & 0.001658 & -0.236828 & -0.072172 & 0.457610 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.702103 & 0.988423 & 0.001657 & -0.298461 & -0.043682 & 0.448742 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.702208 & 0.989386 & 0.001658 & 0.430909 & -0.343357 & -0.532229 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.702313 & 0.989252 & 0.001657 & -0.338429 & -0.089433 & 0.447038 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.702422 & 0.990206 & 0.001658 & 0.430909 & -0.422902 & -0.573213 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.702528 & 0.990258 & 0.001658 & -0.321722 & -0.102832 & 0.454244 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.702634 & 0.991970 & 0.001660 & -0.307347 & -0.110215 & 0.448812 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.702739 & 0.995249 & 0.001662 & -0.324190 & -0.103473 & 0.443364 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.702844 & 0.989051 & 0.001657 & -0.338125 & -0.105811 & 0.442025 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.702950 & 0.994083 & 0.001661 & -0.382543 & -0.079185 & 0.441566 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.703055 & 0.991493 & 0.001659 & -0.382730 & -0.073951 & 0.441553 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.703163 & 0.987410 & 0.001656 & -0.373474 & -0.099048 & 0.449158 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.703269 & 0.992058 & 0.001660 & -0.368118 & -0.095681 & 0.439383 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.703376 & 0.989242 & 0.001657 & -0.345663 & -0.099496 & 0.435399 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.703481 & 0.990632 & 0.001659 & -0.141453 & 0.984478 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.703586 & 0.988214 & 0.001657 & -0.311867 & -0.088373 & 0.433068 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.703691 & 0.993307 & 0.001661 & -0.223684 & -0.103235 & 0.447165 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.703798 & 0.993033 & 0.001661 & -0.223639 & -0.086034 & 0.440392 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.703906 & 0.989946 & 0.001658 & -0.208138 & -0.095343 & 0.444196 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.704012 & 0.990915 & 0.001659 & 0.431067 & -0.271027 & -0.555792 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.704117 & 0.993611 & 0.001661 & -0.323638 & -0.134761 & 0.433395 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.704225 & 0.990117 & 0.001658 & -0.318456 & -0.141053 & 0.453439 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.704330 & 0.988521 & 0.001657 & 0.431067 & -0.355033 & -0.622260 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.704435 & 0.992484 & 0.001660 & -0.178905 & 0.988257 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.704540 & 0.992907 & 0.001660 & -0.305766 & -0.166418 & 0.443439 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.704649 & 0.988694 & 0.001657 & -0.305964 & -0.178566 & 0.454998 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.704754 & 0.992865 & 0.001660 & -0.166954 & 0.981174 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.704859 & 0.988531 & 0.001657 & -0.346113 & -0.148951 & 0.447416 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.704964 & 0.989730 & 0.001658 & 0.431120 & -0.367637 & -0.617391 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.705070 & 0.991443 & 0.001659 & -0.358342 & -0.136768 & 0.431382 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.705175 & 0.988068 & 0.001656 & -0.329987 & -0.156671 & 0.443638 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.705280 & 0.988389 & 0.001657 & 0.431173 & -0.368412 & -0.624614 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.705386 & 0.986098 & 0.001655 & -0.276568 & -0.075929 & 0.449358 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.705491 & 0.986472 & 0.001655 & 0.431173 & -0.287242 & -0.546256 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.705596 & 0.991643 & 0.001659 & -0.237240 & -0.059650 & 0.457198 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.705701 & 0.984971 & 0.001654 & 0.431173 & -0.220125 & -0.538918 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.705806 & 0.989370 & 0.001658 & 0.431225 & -0.215233 & -0.531145 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.705911 & 0.989247 & 0.001657 & -0.250709 & -0.036228 & 0.456215 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.706016 & 0.992053 & 0.001660 & -0.304633 & -0.051798 & 0.447642 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.706121 & 0.993448 & 0.001661 & -0.349468 & -0.045847 & 0.438975 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.706226 & 0.992061 & 0.001660 & -0.375689 & -0.053986 & 0.451866 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.706332 & 0.989530 & 0.001658 & 0.431225 & -0.417282 & -0.529550 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.706437 & 0.985121 & 0.001654 & 0.431225 & -0.391826 & -0.550332 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.706542 & 0.978722 & 0.001649 & 0.431278 & -0.356745 & -0.569023 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.706647 & 0.971816 & 0.001643 & 0.431278 & -0.413008 & -0.601030 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.706752 & 0.985643 & 0.001654 & 0.431278 & -0.431514 & -0.571604 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.706857 & 0.988424 & 0.001657 & -0.388382 & -0.092212 & 0.446141 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.706962 & 0.985243 & 0.001654 & 0.431278 & -0.437258 & -0.543455 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.707067 & 0.989466 & 0.001658 & -0.334213 & -0.056962 & 0.462540 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.707173 & 0.989126 & 0.001657 & -0.297101 & -0.053176 & 0.452071 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.707277 & 0.989730 & 0.001658 & -0.262059 & -0.076180 & 0.452505 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.707383 & 0.987381 & 0.001656 & -0.242764 & -0.070778 & 0.448462 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.707488 & 0.988684 & 0.001657 & -0.228390 & -0.097839 & 0.458115 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.707595 & 0.988111 & 0.001656 & 0.431331 & -0.223049 & -0.564224 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.707700 & 0.992789 & 0.001660 & -0.193462 & -0.088712 & 0.447688 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.707805 & 0.988439 & 0.001657 & -0.220749 & -0.104442 & 0.440415 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.707912 & 0.987348 & 0.001656 & -0.250798 & -0.080093 & 0.454347 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.708017 & 0.991297 & 0.001659 & -0.280358 & -0.097009 & 0.437526 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.708122 & 0.994362 & 0.001662 & -0.325310 & -0.111833 & 0.441199 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.708227 & 0.992957 & 0.001661 & -0.133472 & 0.989169 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.708332 & 0.993944 & 0.001661 & -0.333042 & -0.114463 & 0.438253 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.708437 & 0.990288 & 0.001658 & -0.313963 & -0.103775 & 0.435362 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.708542 & 0.995733 & 0.001663 & -0.144641 & 0.983089 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.708648 & 0.993099 & 0.001661 & -0.292442 & -0.091131 & 0.444543 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.708754 & 0.991906 & 0.001660 & -0.088444 & 0.986175 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.708859 & 0.987589 & 0.001656 & -0.076329 & 0.977893 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.708964 & 0.993710 & 0.001661 & -0.323110 & -0.039961 & 0.446861 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.709069 & 0.989708 & 0.001658 & -0.294932 & -0.006398 & 0.433730 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.709174 & 0.991109 & 0.001659 & -0.094090 & 0.986752 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.709278 & 0.991722 & 0.001659 & -0.266346 & -0.037096 & 0.445434 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.709383 & 0.989376 & 0.001658 & -0.077690 & 0.984385 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.709487 & 0.992962 & 0.001661 & -0.219696 & -0.017391 & 0.433457 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.709592 & 0.991411 & 0.001659 & -0.158579 & 0.005829 & 0.443878 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.709697 & 0.995420 & 0.001663 & -0.065110 & 0.996831 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.709802 & 0.993755 & 0.001661 & -0.197617 & -0.015354 & 0.432460 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.709907 & 0.992606 & 0.001660 & -0.075269 & 0.985162 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.710013 & 0.992655 & 0.001660 & -0.078470 & 0.988798 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.710118 & 0.993493 & 0.001661 & -0.291171 & -0.026333 & 0.434297 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.710223 & 0.996471 & 0.001663 & -0.086582 & 0.984523 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.710328 & 0.990305 & 0.001658 & -0.270020 & -0.059070 & 0.442388 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.710436 & 0.994536 & 0.001662 & -0.264662 & -0.055517 & 0.439377 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.710541 & 0.988619 & 0.001657 & -0.235843 & -0.069384 & 0.447985 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.710647 & 0.990381 & 0.001658 & -0.253027 & -0.038488 & 0.449463 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.710752 & 0.988838 & 0.001657 & -0.267177 & -0.051269 & 0.447820 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.710859 & 0.992768 & 0.001660 & -0.287018 & -0.045329 & 0.442768 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.710965 & 0.988156 & 0.001657 & -0.267497 & -0.038638 & 0.450669 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.711070 & 0.990037 & 0.001658 & -0.235171 & -0.040285 & 0.447005 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.711175 & 0.990778 & 0.001659 & -0.217644 & 0.015224 & 0.446622 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.711281 & 0.990141 & 0.001658 & -0.199708 & -0.022702 & 0.448659 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.711386 & 0.989184 & 0.001657 & -0.182277 & -0.019069 & 0.452787 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.711493 & 0.993169 & 0.001661 & -0.071869 & 0.984582 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.711598 & 0.993951 & 0.001661 & -0.146189 & -0.049344 & 0.442192 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.711703 & 0.993347 & 0.001661 & -0.077118 & 0.973334 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.711809 & 0.989293 & 0.001657 & -0.223396 & -0.024000 & 0.444401 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.711914 & 0.989162 & 0.001657 & -0.249386 & -0.042041 & 0.444115 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.712020 & 0.992898 & 0.001660 & -0.294980 & -0.047312 & 0.449034 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.712125 & 0.991053 & 0.001659 & -0.308525 & -0.053020 & 0.455075 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.712230 & 0.993431 & 0.001661 & -0.302448 & -0.070165 & 0.440016 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.712336 & 0.994582 & 0.001662 & -0.104123 & 0.984594 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.712441 & 0.993252 & 0.001661 & -0.265138 & -0.073278 & 0.448780 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.712552 & 0.990218 & 0.001658 & -0.279574 & -0.046860 & 0.444161 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.712657 & 0.992597 & 0.001660 & -0.263429 & -0.062192 & 0.451443 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.712766 & 0.994645 & 0.001662 & -0.306083 & -0.072692 & 0.452513 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.712872 & 0.988426 & 0.001657 & 0.431806 & -0.302037 & -0.576476 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.712981 & 0.995241 & 0.001662 & -0.269878 & -0.094280 & 0.448792 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.713088 & 0.990228 & 0.001658 & 0.431858 & -0.227879 & -0.585377 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.713193 & 0.988507 & 0.001657 & 0.431858 & -0.243207 & -0.607693 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.713303 & 0.988234 & 0.001657 & 0.431858 & -0.229646 & -0.635526 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.713414 & 0.991650 & 0.001659 & -0.180340 & -0.105510 & 0.452379 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.713525 & 0.993518 & 0.001661 & -0.173069 & -0.086752 & 0.449972 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.713632 & 0.990664 & 0.001659 & -0.186927 & -0.088120 & 0.448392 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.713743 & 0.992991 & 0.001661 & -0.255383 & -0.086072 & 0.439922 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.713858 & 0.995707 & 0.001663 & -0.336811 & -0.117303 & 0.450455 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.713964 & 0.992792 & 0.001660 & -0.363564 & -0.114427 & 0.442939 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.714076 & 0.991485 & 0.001659 & -0.403827 & -0.118801 & 0.438344 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.714182 & 0.988782 & 0.001657 & -0.383947 & -0.104763 & 0.449237 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.714287 & 0.995739 & 0.001663 & -0.333784 & -0.125876 & 0.439104 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.714400 & 0.992758 & 0.001660 & 0.431964 & -0.371767 & -0.607665 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.714512 & 0.992291 & 0.001660 & -0.351570 & -0.115661 & 0.448821 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.714624 & 0.990537 & 0.001659 & -0.361951 & -0.138222 & 0.449538 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.714734 & 0.990077 & 0.001658 & -0.369872 & -0.101370 & 0.448070 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.714842 & 0.988005 & 0.001656 & -0.352975 & -0.110697 & 0.440320 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.714951 & 0.992112 & 0.001660 & -0.331373 & -0.116244 & 0.440176 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.715056 & 0.994129 & 0.001662 & -0.315182 & -0.119190 & 0.432427 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.715163 & 0.993101 & 0.001661 & -0.142397 & 0.983841 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.715269 & 0.995611 & 0.001663 & -0.309550 & -0.093407 & 0.448590 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.715374 & 0.993485 & 0.001661 & 0.432069 & -0.277840 & -0.606363 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.715484 & 0.989946 & 0.001658 & -0.254666 & -0.125501 & 0.447645 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.715595 & 0.991020 & 0.001659 & -0.301461 & -0.034784 & 0.447559 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.715700 & 0.989830 & 0.001658 & -0.339021 & -0.024602 & 0.449104 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.715807 & 0.992217 & 0.001660 & 0.432122 & -0.471997 & -0.519682 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.715917 & 0.992775 & 0.001660 & -0.449098 & -0.034259 & 0.455794 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.716026 & 0.994339 & 0.001662 & -0.472047 & -0.026919 & 0.447110 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.716138 & 0.994028 & 0.001661 & -0.446326 & -0.016839 & 0.443368 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.716251 & 0.993658 & 0.001661 & -0.439189 & -0.016900 & 0.437584 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.716362 & 0.995136 & 0.001662 & -0.435955 & -0.013301 & 0.443005 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.716473 & 0.995045 & 0.001662 & -0.073408 & 0.986434 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.716578 & 0.991592 & 0.001659 & -0.422785 & -0.030468 & 0.444503 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.716685 & 0.990324 & 0.001658 & -0.433143 & -0.021812 & 0.448724 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.716791 & 0.993881 & 0.001661 & -0.413929 & -0.026174 & 0.451747 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.716901 & 0.993805 & 0.001661 & -0.378364 & -0.001411 & 0.446121 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.717010 & 0.989580 & 0.001658 & -0.395093 & -0.015251 & 0.445362 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.717116 & 0.989237 & 0.001657 & -0.357348 & -0.023193 & 0.451516 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.717225 & 0.992549 & 0.001660 & -0.344794 & 0.002042 & 0.438040 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.717330 & 0.987058 & 0.001656 & -0.296988 & -0.014611 & 0.445656 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.717442 & 0.987915 & 0.001656 & -0.261166 & -0.038737 & 0.457135 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.717548 & 0.988592 & 0.001657 & -0.274531 & -0.017010 & 0.448096 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.717660 & 0.990811 & 0.001659 & -0.306517 & -0.040693 & 0.455055 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.717775 & 0.989008 & 0.001657 & 0.432280 & -0.454819 & -0.496001 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.717885 & 0.990927 & 0.001659 & 0.432333 & -0.501526 & -0.499775 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.717992 & 0.992394 & 0.001660 & -0.434427 & -0.023273 & 0.439287 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.718099 & 0.988989 & 0.001657 & -0.403765 & -0.020978 & 0.455792 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.718209 & 0.995383 & 0.001663 & -0.394823 & -0.041633 & 0.446544 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.718322 & 0.989126 & 0.001657 & -0.404143 & -0.007715 & 0.445437 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.718434 & 0.994398 & 0.001662 & -0.404521 & -0.027476 & 0.446616 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.718540 & 0.990993 & 0.001659 & -0.407472 & -0.016926 & 0.453163 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.718646 & 0.989333 & 0.001657 & -0.431957 & -0.020469 & 0.457549 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.718754 & 0.993766 & 0.001661 & -0.395703 & -0.052470 & 0.451643 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.718865 & 0.993848 & 0.001661 & -0.382782 & -0.040080 & 0.453583 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.718974 & 0.996656 & 0.001664 & -0.352529 & -0.039455 & 0.439782 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.719085 & 0.989872 & 0.001658 & -0.308603 & -0.033376 & 0.447658 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.719198 & 0.992447 & 0.001660 & -0.276001 & -0.028812 & 0.449191 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.719304 & 0.993375 & 0.001661 & 0.432438 & -0.294933 & -0.505728 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.719413 & 0.979304 & 0.001649 & 0.432438 & -0.293711 & -0.507368 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.719519 & 0.977325 & 0.001647 & 0.432491 & -0.325179 & -0.521202 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.719625 & 0.982868 & 0.001652 & 0.432491 & -0.373624 & -0.563169 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.719731 & 0.986543 & 0.001655 & 0.432491 & -0.432837 & -0.547011 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.719839 & 0.992240 & 0.001660 & -0.400546 & -0.047179 & 0.446520 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.719947 & 0.985283 & 0.001654 & 0.432491 & -0.479044 & -0.531641 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.720057 & 0.986051 & 0.001655 & 0.432544 & -0.464312 & -0.547250 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.720163 & 0.990531 & 0.001659 & -0.382054 & -0.031495 & 0.448913 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.720270 & 0.987347 & 0.001656 & 0.432544 & -0.441548 & -0.529782 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.720383 & 0.990364 & 0.001658 & -0.384977 & -0.041040 & 0.450211 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.720489 & 0.988124 & 0.001656 & -0.395946 & -0.026821 & 0.439447 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.720602 & 0.989236 & 0.001657 & -0.386101 & -0.046981 & 0.442914 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.720711 & 0.991095 & 0.001659 & 0.432597 & -0.398888 & -0.533124 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.720820 & 0.987570 & 0.001656 & -0.294731 & -0.008871 & 0.454811 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.720930 & 0.994911 & 0.001662 & -0.270232 & -0.016331 & 0.441264 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.721036 & 0.989927 & 0.001658 & -0.244127 & -0.032539 & 0.444726 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.721151 & 0.992920 & 0.001660 & -0.235377 & -0.007598 & 0.445729 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.721261 & 0.993763 & 0.001661 & -0.213686 & -0.011455 & 0.453763 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.721375 & 0.991214 & 0.001659 & -0.204817 & -0.009662 & 0.443221 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.721486 & 0.991308 & 0.001659 & -0.221132 & -0.019755 & 0.444572 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.721593 & 0.996354 & 0.001663 & -0.271534 & -0.019951 & 0.439896 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.721707 & 0.989889 & 0.001658 & -0.338674 & -0.029103 & 0.439583 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.721813 & 0.990302 & 0.001658 & -0.378476 & -0.025290 & 0.436732 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.721920 & 0.990737 & 0.001659 & -0.370730 & -0.049566 & 0.438661 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.722033 & 0.995642 & 0.001663 & -0.379148 & -0.011448 & 0.441123 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.722145 & 0.992433 & 0.001660 & -0.343384 & -0.029607 & 0.441610 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.722252 & 0.995103 & 0.001662 & -0.332827 & -0.029992 & 0.444478 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.722363 & 0.988281 & 0.001657 & 0.432755 & -0.351261 & -0.517017 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.722470 & 0.987554 & 0.001656 & 0.432808 & -0.323053 & -0.515360 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.722578 & 0.994286 & 0.001662 & -0.325096 & -0.046116 & 0.446925 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.722686 & 0.994532 & 0.001662 & 0.432808 & -0.325578 & -0.523440 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.722795 & 0.991780 & 0.001660 & -0.298844 & -0.039873 & 0.443217 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.722905 & 0.989852 & 0.001658 & -0.294818 & -0.032391 & 0.448193 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.723013 & 0.995735 & 0.001663 & -0.256594 & -0.031203 & 0.447363 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.723118 & 0.987237 & 0.001656 & -0.254987 & -0.038508 & 0.443291 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.723230 & 0.993586 & 0.001661 & -0.069450 & 0.994914 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.723338 & 0.996042 & 0.001663 & -0.251738 & -0.003423 & 0.437085 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.723444 & 0.991612 & 0.001659 & -0.261452 & -0.013240 & 0.440736 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.723551 & 0.990581 & 0.001659 & -0.320000 & 0.003700 & 0.446152 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.723656 & 0.991725 & 0.001659 & -0.400247 & 0.017641 & 0.434530 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.723763 & 0.995277 & 0.001662 & -0.408376 & -0.007909 & 0.445382 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.723873 & 0.988757 & 0.001657 & -0.443589 & 0.019626 & 0.449280 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.723989 & 0.988242 & 0.001657 & -0.443030 & 0.011972 & 0.449777 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.724095 & 0.990426 & 0.001658 & -0.415961 & 0.008374 & 0.441376 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.724204 & 0.995547 & 0.001663 & 0.432966 & -0.440582 & -0.479095 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.724311 & 0.991135 & 0.001659 & -0.055547 & 0.995041 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.724418 & 0.989732 & 0.001658 & -0.381623 & 0.005089 & 0.443014 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.724529 & 0.991529 & 0.001659 & -0.367873 & 0.000549 & 0.462910 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.724638 & 0.985333 & 0.001654 & -0.346193 & -0.007568 & 0.449049 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.724752 & 0.986694 & 0.001655 & -0.326816 & 0.023936 & 0.437787 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.724867 & 0.995720 & 0.001663 & -0.309675 & 0.025972 & 0.442826 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.724972 & 0.990528 & 0.001658 & -0.287522 & 0.004495 & 0.448799 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.725086 & 0.993327 & 0.001661 & -0.284639 & 0.018376 & 0.438544 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.725193 & 0.990824 & 0.001659 & -0.280533 & 0.031056 & 0.440998 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.725302 & 0.984987 & 0.001654 & -0.263271 & -0.012050 & 0.450115 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.725409 & 0.993200 & 0.001661 & -0.290397 & 0.007115 & 0.448687 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.725518 & 0.992183 & 0.001660 & -0.362218 & 0.032207 & 0.444076 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.725632 & 0.990654 & 0.001659 & -0.414544 & 0.023989 & 0.448052 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.725743 & 0.991298 & 0.001659 & -0.025800 & 0.983754 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.725850 & 0.993272 & 0.001661 & -0.505189 & 0.045978 & 0.436861 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.725955 & 0.989063 & 0.001657 & 0.433177 & -0.511366 & -0.483008 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.726064 & 0.991335 & 0.001659 & -0.355912 & 0.016684 & 0.445037 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.726175 & 0.983828 & 0.001653 & 0.433229 & -0.464316 & -0.461018 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.726281 & 0.991430 & 0.001659 & -0.391195 & 0.034983 & 0.453039 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.726386 & 0.984856 & 0.001654 & -0.393048 & 0.031940 & 0.457546 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.726492 & 0.989695 & 0.001658 & 0.433229 & -0.410928 & -0.431393 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.726598 & 0.988254 & 0.001657 & -0.368596 & 0.046871 & 0.447888 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.726711 & 0.990241 & 0.001658 & -0.310463 & 0.041422 & 0.447994 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.726817 & 0.994537 & 0.001662 & -0.274735 & 0.018650 & 0.454458 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.726923 & 0.994350 & 0.001662 & -0.284776 & -0.003630 & 0.438463 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.727033 & 0.990023 & 0.001658 & 0.433282 & -0.208092 & -0.478198 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.727145 & 0.994548 & 0.001662 & -0.248222 & 0.056373 & 0.441617 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.727254 & 0.987873 & 0.001656 & -0.218714 & 0.030555 & 0.444879 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.727363 & 0.985511 & 0.001654 & 0.433335 & -0.229676 & -0.454261 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.727476 & 0.990550 & 0.001659 & -0.315267 & 0.071144 & 0.448079 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.727585 & 0.987573 & 0.001656 & -0.371958 & 0.062301 & 0.457196 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.727698 & 0.993628 & 0.001661 & -0.456895 & 0.072528 & 0.437794 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.727808 & 0.987258 & 0.001656 & -0.448592 & 0.046391 & 0.456346 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.727919 & 0.990324 & 0.001658 & 0.433388 & -0.519635 & -0.451579 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.728028 & 0.993703 & 0.001661 & -0.408385 & 0.074080 & 0.458420 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.728137 & 0.992561 & 0.001660 & -0.383122 & 0.023457 & 0.445865 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.728245 & 0.990369 & 0.001658 & -0.417970 & 0.026793 & 0.446244 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.728359 & 0.988064 & 0.001656 & -0.401798 & 0.041030 & 0.453554 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.728467 & 0.991586 & 0.001659 & -0.408622 & 0.066924 & 0.438233 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.728574 & 0.986386 & 0.001655 & -0.363012 & 0.039683 & 0.446267 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.728681 & 0.989107 & 0.001657 & -0.330076 & 0.046795 & 0.448735 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.728787 & 0.990126 & 0.001658 & -0.309595 & 0.082256 & 0.438621 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.728895 & 0.994191 & 0.001662 & -0.308305 & 0.096803 & 0.440781 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.729002 & 0.990888 & 0.001659 & -0.282955 & 0.052971 & 0.455008 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.729111 & 0.993123 & 0.001661 & -0.275104 & 0.104323 & 0.440818 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.729222 & 0.990160 & 0.001658 & -0.251129 & 0.075662 & 0.459088 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.729333 & 0.988842 & 0.001657 & 0.433599 & -0.270930 & -0.398081 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.729444 & 0.988631 & 0.001657 & -0.335587 & 0.104312 & 0.452895 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.729551 & 0.991214 & 0.001659 & -0.399055 & 0.106975 & 0.449932 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.729656 & 0.989141 & 0.001657 & -0.424188 & 0.105746 & 0.451740 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.729762 & 0.990457 & 0.001658 & -0.441694 & 0.100603 & 0.441031 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.729870 & 0.990231 & 0.001658 & 0.433651 & -0.484616 & -0.370876 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.729978 & 0.991186 & 0.001659 & -0.402309 & 0.116985 & 0.452345 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.730087 & 0.987927 & 0.001656 & -0.392168 & 0.107017 & 0.453429 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.730193 & 0.995406 & 0.001663 & -0.401836 & 0.132821 & 0.442018 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.730299 & 0.987476 & 0.001656 & -0.388231 & 0.142520 & 0.443088 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.730409 & 0.991680 & 0.001659 & 0.433704 & -0.398627 & -0.375976 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.730519 & 0.990834 & 0.001659 & -0.319340 & 0.146481 & 0.442501 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.730628 & 0.993832 & 0.001661 & -0.274201 & 0.195330 & 0.448303 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.730736 & 0.992698 & 0.001660 & -0.245474 & 0.167074 & 0.443111 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.730842 & 0.987414 & 0.001656 & -0.225150 & 0.167971 & 0.452651 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.730954 & 0.983059 & 0.001652 & -0.206503 & 0.152398 & 0.457286 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.731062 & 0.994278 & 0.001662 & -0.199531 & 0.208161 & 0.451402 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.731177 & 0.988210 & 0.001657 & -0.255765 & 0.178141 & 0.453660 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.731287 & 0.992398 & 0.001660 & -0.272138 & 0.153573 & 0.454224 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.731399 & 0.992369 & 0.001660 & 0.433810 & -0.312004 & -0.327504 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.731505 & 0.991024 & 0.001659 & -0.379826 & 0.150368 & 0.442098 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.731611 & 0.991121 & 0.001659 & -0.403133 & 0.186588 & 0.447639 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.731724 & 0.991192 & 0.001659 & -0.450945 & 0.179679 & 0.446852 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.731837 & 0.989562 & 0.001658 & -0.441316 & 0.180935 & 0.444733 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.731948 & 0.992638 & 0.001660 & 0.067028 & 0.988003 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.732057 & 0.990037 & 0.001658 & -0.393928 & 0.145820 & 0.445566 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.732168 & 0.990910 & 0.001659 & 0.433915 & -0.448413 & -0.300876 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.732276 & 0.989118 & 0.001657 & -0.398658 & 0.224076 & 0.443904 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.732381 & 0.986585 & 0.001655 & -0.403843 & 0.227556 & 0.446217 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.732494 & 0.989225 & 0.001657 & -0.400919 & 0.210914 & 0.441630 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.732602 & 0.984580 & 0.001654 & -0.369075 & 0.256058 & 0.460156 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.732708 & 0.990577 & 0.001659 & -0.329476 & 0.241741 & 0.445287 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.732815 & 0.989233 & 0.001657 & 0.100829 & 0.994853 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.732924 & 0.989579 & 0.001658 & -0.297588 & 0.246291 & 0.438429 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.733036 & 0.990920 & 0.001659 & -0.271323 & 0.246883 & 0.437880 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.733145 & 0.994311 & 0.001662 & -0.254240 & 0.239458 & 0.448511 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.733250 & 0.989969 & 0.001658 & -0.297474 & 0.232869 & 0.447530 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.733360 & 0.989789 & 0.001658 & -0.327474 & 0.232030 & 0.439848 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.733469 & 0.989828 & 0.001658 & -0.404611 & 0.226049 & 0.443741 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.733574 & 0.993173 & 0.001661 & -0.455076 & 0.246947 & 0.443585 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.733683 & 0.990110 & 0.001658 & -0.458930 & 0.256154 & 0.439322 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.733790 & 0.992703 & 0.001660 & 0.121115 & 0.981884 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.733895 & 0.992583 & 0.001660 & -0.468469 & 0.261022 & 0.443475 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.734002 & 0.987543 & 0.001656 & -0.439833 & 0.267620 & 0.439008 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.734112 & 0.987824 & 0.001656 & 0.434179 & -0.498618 & -0.256408 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.734218 & 0.990964 & 0.001659 & -0.400548 & 0.229116 & 0.454977 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.734324 & 0.991729 & 0.001660 & 0.124946 & 0.988228 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.734435 & 0.988564 & 0.001657 & -0.381731 & 0.262663 & 0.450146 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.734543 & 0.992090 & 0.001660 & 0.134573 & 0.992485 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.734653 & 0.992183 & 0.001660 & -0.281321 & 0.282556 & 0.446200 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.734764 & 0.996692 & 0.001664 & -0.241733 & 0.267649 & 0.444428 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.734874 & 0.994751 & 0.001662 & 0.149995 & 0.981635 & nan \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.734980 & 0.992944 & 0.001661 & -0.266765 & 0.280789 & 0.443942 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.735085 & 0.991795 & 0.001660 & -0.263119 & 0.286620 & 0.450546 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.735192 & 0.988323 & 0.001657 & 0.434284 & -0.293957 & -0.234687 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.735303 & 0.994253 & 0.001662 & -0.358047 & 0.289487 & 0.446248 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.735412 & 0.990654 & 0.001659 & -0.452333 & 0.326608 & 0.431932 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.735529 & 0.988719 & 0.001657 & -0.520069 & 0.299556 & 0.451123 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.735640 & 0.982550 & 0.001652 & -0.536601 & 0.325430 & 0.444120 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.735752 & 0.989870 & 0.001658 & -0.543649 & 0.355096 & 0.441315 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.735865 & 0.990548 & 0.001659 & -0.511997 & 0.335779 & 0.455963 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.735971 & 0.987632 & 0.001656 & 0.434390 & -0.595570 & -0.241542 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.736079 & 0.989789 & 0.001658 & -0.507814 & 0.325893 & 0.450686 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.736184 & 0.988176 & 0.001657 & -0.512646 & 0.334894 & 0.437932 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.736292 & 0.990966 & 0.001659 & -0.493736 & 0.319171 & 0.445367 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.736401 & 0.983891 & 0.001653 & 0.434442 & -0.514553 & -0.148386 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.736509 & 0.987332 & 0.001656 & -0.363773 & 0.360742 & 0.449038 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.736622 & 0.986804 & 0.001655 & 0.434495 & -0.312270 & -0.158752 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.736733 & 0.987753 & 0.001656 & 0.434495 & -0.294232 & -0.171937 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.736844 & 0.986931 & 0.001655 & -0.257801 & 0.352712 & 0.454347 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.736954 & 0.984489 & 0.001653 & -0.267652 & 0.393714 & 0.452622 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.737065 & 0.989110 & 0.001657 & -0.271715 & 0.386717 & 0.450888 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.737171 & 0.982939 & 0.001652 & 0.434548 & -0.299325 & -0.138878 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.737278 & 0.987288 & 0.001656 & 0.434601 & -0.388830 & -0.104375 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.737383 & 0.989370 & 0.001658 & -0.433624 & 0.415484 & 0.445696 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.737490 & 0.988784 & 0.001657 & -0.491418 & 0.406087 & 0.449960 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.737595 & 0.987649 & 0.001656 & -0.545853 & 0.436089 & 0.452242 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.737702 & 0.987598 & 0.001656 & 0.434653 & -0.601977 & -0.138733 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.737809 & 0.989231 & 0.001657 & -0.500962 & 0.412832 & 0.449474 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.737918 & 0.985144 & 0.001654 & 0.434653 & -0.606557 & -0.121954 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.738026 & 0.992252 & 0.001660 & -0.472109 & 0.382689 & 0.457863 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.738132 & 0.992602 & 0.001660 & -0.471486 & 0.437060 & 0.453624 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.738237 & 0.988913 & 0.001657 & -0.438805 & 0.438443 & 0.450827 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.738345 & 0.988358 & 0.001657 & -0.435546 & 0.452024 & 0.446882 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.738453 & 0.984415 & 0.001653 & 0.434759 & -0.429970 & -0.086646 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.738561 & 0.984391 & 0.001653 & -0.328656 & 0.430689 & 0.450381 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.738667 & 0.988454 & 0.001657 & 0.434759 & -0.344617 & -0.068770 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.738774 & 0.987171 & 0.001656 & 0.434759 & -0.265925 & -0.058757 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.738882 & 0.983219 & 0.001652 & 0.434812 & -0.286728 & -0.052711 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.738996 & 0.989600 & 0.001658 & 0.434812 & -0.239704 & -0.051265 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.739107 & 0.982968 & 0.001652 & -0.257547 & 0.471083 & 0.455745 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.739215 & 0.988474 & 0.001657 & -0.316883 & 0.492356 & 0.450661 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.739326 & 0.988702 & 0.001657 & -0.407737 & 0.494597 & 0.458827 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.739440 & 0.988582 & 0.001657 & 0.434864 & -0.605068 & -0.025549 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.739547 & 0.987331 & 0.001656 & 0.434864 & -0.608645 & -0.040553 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.739660 & 0.981162 & 0.001651 & 0.434917 & -0.593513 & -0.038793 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.739774 & 0.980536 & 0.001650 & 0.434917 & -0.585445 & -0.031809 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.739885 & 0.988190 & 0.001657 & 0.434917 & -0.589091 & -0.006734 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.740001 & 0.989382 & 0.001658 & -0.409020 & 0.545090 & 0.456250 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.740111 & 0.985484 & 0.001654 & 0.434970 & -0.452774 & 0.026539 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.740221 & 0.990146 & 0.001658 & -0.374366 & 0.544151 & 0.452943 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.740328 & 0.980971 & 0.001650 & -0.356222 & 0.562126 & 0.459924 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.740438 & 0.983052 & 0.001652 & -0.309313 & 0.585101 & 0.460857 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.740545 & 0.986028 & 0.001655 & 0.435023 & -0.264801 & 0.054352 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.740653 & 0.990033 & 0.001658 & 0.435023 & -0.200097 & 0.003478 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.740766 & 0.985313 & 0.001654 & -0.222130 & 0.585638 & 0.463097 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.740878 & 0.984194 & 0.001653 & 0.435075 & -0.172498 & 0.055996 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.740989 & 0.987491 & 0.001656 & 0.435075 & -0.158698 & 0.026644 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.741096 & 0.987346 & 0.001656 & 0.435128 & -0.163470 & 0.033864 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.741209 & 0.985424 & 0.001654 & 0.435128 & -0.260736 & 0.071243 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.741323 & 0.984597 & 0.001654 & -0.367163 & 0.605369 & 0.466795 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.741430 & 0.983705 & 0.001653 & 0.435128 & -0.487478 & 0.069892 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.741538 & 0.982217 & 0.001652 & -0.442444 & 0.610836 & 0.459866 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.741646 & 0.983326 & 0.001652 & -0.423434 & 0.626403 & 0.467217 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.741755 & 0.982428 & 0.001652 & 0.435181 & -0.392378 & -0.352333 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.741863 & 0.989250 & 0.001657 & -0.335919 & 0.143721 & 0.458595 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.741972 & 0.987448 & 0.001656 & -0.327219 & 0.148375 & 0.459988 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.742080 & 0.987110 & 0.001656 & 0.435234 & -0.360248 & -0.368132 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.742186 & 0.985385 & 0.001654 & 0.435234 & -0.330824 & -0.328740 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.742291 & 0.986068 & 0.001655 & 0.435286 & -0.312409 & -0.307130 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.742403 & 0.985298 & 0.001654 & 0.435286 & -0.254346 & -0.311353 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.742513 & 0.983530 & 0.001653 & 0.435286 & -0.181016 & -0.320278 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.742628 & 0.988845 & 0.001657 & 0.435286 & -0.169640 & -0.334005 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.742739 & 0.989886 & 0.001658 & -0.177654 & 0.212998 & 0.464930 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.742852 & 0.989359 & 0.001658 & 0.435339 & -0.075279 & -0.356678 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.742969 & 0.990269 & 0.001658 & -0.120711 & 0.140577 & 0.465410 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.743083 & 0.989178 & 0.001657 & 0.435392 & -0.100268 & -0.323050 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.743189 & 0.991311 & 0.001659 & 0.435392 & -0.214747 & -0.293457 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.743302 & 0.989200 & 0.001657 & -0.269548 & 0.226815 & 0.466704 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.743414 & 0.989034 & 0.001657 & -0.318861 & 0.241297 & 0.469529 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.743522 & 0.985154 & 0.001654 & -0.387418 & 0.248122 & 0.450541 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.743634 & 0.985599 & 0.001654 & -0.340609 & 0.230377 & 0.463551 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.743744 & 0.978823 & 0.001649 & 0.435497 & -0.323780 & -0.295306 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.743852 & 0.984511 & 0.001653 & 0.435497 & -0.279781 & -0.268621 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.743957 & 0.978347 & 0.001648 & 0.435497 & -0.311792 & -0.241979 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.744071 & 0.990034 & 0.001658 & 0.435497 & -0.327495 & -0.230864 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.744185 & 0.981886 & 0.001651 & 0.435550 & -0.307423 & -0.211799 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.744302 & 0.982657 & 0.001652 & -0.272425 & 0.287193 & 0.472279 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.744408 & 0.986966 & 0.001656 & 0.435550 & -0.220783 & -0.184550 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.744514 & 0.988100 & 0.001656 & -0.244240 & 0.343004 & 0.462491 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.744623 & 0.992519 & 0.001660 & -0.214869 & 0.342412 & 0.462935 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.744729 & 0.987215 & 0.001656 & -0.184551 & 0.337497 & 0.469040 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.744836 & 0.982681 & 0.001652 & 0.435655 & -0.181508 & -0.174259 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.744943 & 0.982582 & 0.001652 & -0.178454 & 0.318798 & 0.479502 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.745052 & 0.987090 & 0.001656 & 0.435655 & -0.209868 & -0.142431 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.745160 & 0.982831 & 0.001652 & 0.435708 & -0.317899 & -0.160919 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.745273 & 0.985796 & 0.001655 & 0.435708 & -0.484242 & -0.156335 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.745382 & 0.983825 & 0.001653 & 0.435708 & -0.512247 & -0.157830 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.745494 & 0.986698 & 0.001655 & 0.435708 & -0.504452 & -0.220685 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.745606 & 0.982689 & 0.001652 & 0.435761 & -0.504327 & -0.196481 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.745717 & 0.988203 & 0.001657 & 0.435761 & -0.485940 & -0.155635 \\
3980 & MuSCAT2 & Sloang & 2021-08-29 & 2459456.745824 & 0.975018 & 0.001645 & 0.435814 & -0.418303 & -0.188009 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.630953 & 0.985083 & 0.001831 & 0.075115 & 0.928416 & 0.009594 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.631057 & 0.985587 & 0.001831 & 0.092803 & 0.850240 & 0.012628 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.631162 & 0.980919 & 0.001827 & 0.121961 & 0.860415 & 0.010575 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.631267 & 0.981702 & 0.001828 & 0.117055 & 0.813990 & 0.012216 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.631372 & 0.981353 & 0.001827 & 0.018605 & 0.830444 & 0.020608 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.631477 & 0.989236 & 0.001835 & -0.082071 & 0.761801 & 0.013221 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.631582 & 0.987822 & 0.001833 & -0.154101 & 0.694488 & 0.010110 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.631687 & 0.985788 & 0.001832 & -0.235201 & 0.668518 & 0.017623 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.631792 & 0.982516 & 0.001829 & -0.338247 & 0.701287 & 0.019319 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.631897 & 0.978754 & 0.001825 & -0.408302 & 0.646854 & 0.017190 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.632002 & 0.983266 & 0.001829 & 0.429287 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.632106 & 0.984489 & 0.001830 & -0.408745 & 0.591487 & 0.008036 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.632211 & 0.979983 & 0.001826 & -0.429012 & 0.516446 & 0.009668 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.632316 & 0.982796 & 0.001829 & -0.509391 & 0.460104 & 0.015622 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.632421 & 0.983411 & 0.001829 & -0.523403 & 0.513024 & 0.007898 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.632526 & 0.981036 & 0.001827 & -0.536367 & 0.453869 & 0.010069 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.632630 & 0.989601 & 0.001835 & -0.496086 & 0.427110 & 0.008718 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.632735 & 0.978904 & 0.001825 & -0.469110 & 0.436382 & 0.013849 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.632840 & 0.978133 & 0.001824 & -0.444819 & 0.333617 & 0.011777 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.632945 & 0.978711 & 0.001825 & -0.394933 & 0.345044 & 0.007904 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.633050 & 0.989605 & 0.001835 & -0.367060 & 0.298318 & 0.006972 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.633155 & 0.981886 & 0.001828 & -0.334920 & 0.298572 & 0.012645 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.633259 & 0.980456 & 0.001827 & -0.380874 & 0.291357 & 0.018064 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.633364 & 0.976381 & 0.001823 & -0.463508 & 0.202061 & 0.013755 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.633469 & 0.983642 & 0.001830 & -0.536355 & 0.213657 & 0.014342 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.633574 & 0.978944 & 0.001825 & -0.612554 & 0.182489 & 0.011470 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.633679 & 0.982913 & 0.001829 & -0.734318 & 0.158004 & 0.012529 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.633783 & 0.979777 & 0.001826 & -0.752563 & 0.369663 & 0.032676 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.633888 & 0.987474 & 0.001833 & 0.430722 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.633993 & 0.986967 & 0.001833 & 0.428621 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.634098 & 0.980138 & 0.001826 & 0.439422 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.634203 & 0.981874 & 0.001828 & -0.810722 & 1.000000 & 0.015353 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.634307 & 0.975434 & 0.001822 & -0.871701 & 0.979971 & 0.010638 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.634412 & 0.783238 & 0.001633 & 0.151256 & -0.455678 & -0.471584 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.634517 & 0.983508 & 0.001829 & 0.436594 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.634622 & 0.981623 & 0.001828 & -0.604540 & -0.758537 & 0.011098 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.634727 & 0.977684 & 0.001824 & -0.558823 & -0.763157 & 0.014061 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.634832 & 0.977159 & 0.001824 & 0.438927 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.634937 & 0.980369 & 0.001827 & -0.515192 & -0.781597 & 0.017968 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.635041 & 0.836473 & 0.001687 & -0.469558 & -0.519223 & 0.041266 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.635146 & 0.984434 & 0.001830 & -0.468372 & 0.868330 & 0.018106 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.635251 & 0.979871 & 0.001826 & -0.491273 & 0.865613 & 0.022232 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.635356 & 0.980503 & 0.001827 & -0.566688 & 0.785766 & 0.012293 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.635461 & 0.985924 & 0.001832 & 0.433142 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.635566 & 0.979706 & 0.001826 & -0.764286 & 0.768527 & 0.003739 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.635670 & 0.887542 & 0.001738 & 0.151256 & -0.525629 & -0.481773 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.635776 & 0.979889 & 0.001826 & -0.757204 & -0.651090 & 0.014085 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.635880 & 0.979238 & 0.001825 & 0.438505 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.635985 & 0.982977 & 0.001829 & -0.797143 & -0.690828 & 0.009770 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.636090 & 0.977713 & 0.001824 & -0.799863 & -0.714596 & 0.010529 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.636195 & 0.985679 & 0.001831 & 0.436193 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.636300 & 0.814579 & 0.001665 & 0.151256 & -0.510278 & -0.880742 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.636405 & 0.983751 & 0.001830 & 0.435118 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.636509 & 0.988333 & 0.001834 & 0.428659 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.636614 & 0.987687 & 0.001833 & 0.430279 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.636719 & 0.986330 & 0.001832 & 0.438153 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.636824 & 0.981155 & 0.001827 & -0.599071 & 0.715814 & 0.009188 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.636929 & 0.923313 & 0.001773 & -0.525090 & 0.495132 & 0.036765 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.637034 & 0.977657 & 0.001824 & -0.421245 & -0.535499 & 0.014043 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.637139 & 0.979650 & 0.001826 & -0.475958 & -0.589827 & 0.015929 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.637244 & 0.972264 & 0.001819 & -0.494844 & -0.589423 & 0.023876 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.637349 & 0.980329 & 0.001827 & -0.604714 & -0.589220 & 0.022940 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.637453 & 0.977831 & 0.001824 & -0.688151 & -0.638266 & 0.019155 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.637558 & 0.876131 & 0.001727 & -0.668356 & -0.358914 & 0.030652 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.637663 & 0.984369 & 0.001830 & -0.709015 & 0.820653 & 0.016161 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.637768 & 0.977592 & 0.001824 & 0.435437 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.637873 & 0.962849 & 0.001810 & -0.651984 & 0.551385 & 0.027986 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.637978 & 0.984934 & 0.001831 & -0.568166 & -0.312885 & 0.010203 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.638083 & 0.986234 & 0.001832 & -0.564361 & -0.323055 & 0.015283 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.638187 & 0.991576 & 0.001837 & -0.603049 & -0.342769 & 0.012674 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.638292 & 0.981362 & 0.001827 & -0.654514 & -0.386369 & 0.016381 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.638397 & 0.985723 & 0.001832 & -0.643365 & -0.422560 & 0.015009 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.638502 & 0.981884 & 0.001828 & -0.612026 & -0.417119 & 0.003617 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.638607 & 0.988014 & 0.001834 & -0.602709 & -0.445673 & 0.005938 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.638712 & 0.985215 & 0.001831 & -0.574617 & -0.493680 & 0.014592 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.638818 & 0.982933 & 0.001829 & -0.550891 & -0.488403 & 0.011436 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.638922 & 0.987563 & 0.001833 & -0.498898 & -0.521859 & 0.019017 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.639027 & 0.987451 & 0.001833 & -0.485434 & -0.526501 & 0.014746 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.639132 & 0.984695 & 0.001831 & -0.506156 & -0.584844 & 0.013760 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.639237 & 0.981597 & 0.001828 & -0.562673 & -0.578134 & 0.012721 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.639342 & 0.978722 & 0.001825 & -0.680240 & -0.632809 & 0.014182 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.639447 & 0.985125 & 0.001831 & -0.752060 & -0.640574 & 0.015644 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.639552 & 0.941786 & 0.001790 & -0.775463 & -0.492700 & 0.030610 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.639657 & 0.981827 & 0.001828 & -0.796931 & 0.424103 & 0.010665 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.639762 & 0.977166 & 0.001824 & -0.862881 & 0.400127 & 0.015501 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.639867 & 0.980327 & 0.001827 & -0.881500 & 0.443679 & 0.011809 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.639972 & 0.980483 & 0.001827 & -0.881505 & 0.390970 & 0.009877 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.640077 & 0.981044 & 0.001827 & -0.898568 & 0.399358 & 0.010526 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.640182 & 0.981080 & 0.001827 & 0.432958 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.640288 & 0.988105 & 0.001834 & 0.434132 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.640394 & 0.980806 & 0.001827 & 0.435825 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.640499 & 0.982147 & 0.001828 & -0.902622 & 0.308818 & 0.016851 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.640605 & 0.980751 & 0.001827 & -0.897550 & 0.275762 & 0.021928 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.640710 & 0.982680 & 0.001829 & -0.876669 & 0.246750 & 0.016516 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.640815 & 0.980151 & 0.001826 & 0.434718 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.640920 & 0.978624 & 0.001825 & -0.810124 & 0.200934 & 0.013484 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.641025 & 0.980480 & 0.001827 & -0.846684 & 0.176133 & 0.015582 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.641129 & 0.987414 & 0.001833 & -0.913025 & 0.114747 & 0.007726 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.641234 & 0.981622 & 0.001828 & -0.884203 & 0.075087 & 0.016043 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.641339 & 0.986245 & 0.001832 & 0.432303 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.641444 & 0.984063 & 0.001830 & -0.897873 & 0.037639 & 0.015686 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.641549 & 0.987185 & 0.001833 & 0.435449 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.641653 & 0.987717 & 0.001833 & -1.000000 & 0.026688 & 0.011044 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.641758 & 0.990127 & 0.001836 & -0.976437 & -0.057910 & 0.009310 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.641864 & 0.981883 & 0.001828 & -0.886323 & -0.002912 & 0.010880 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.641968 & 0.983605 & 0.001830 & -0.885992 & -0.082016 & 0.017751 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.642073 & 0.983406 & 0.001829 & -0.884619 & -0.073156 & 0.008684 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.642177 & 0.990129 & 0.001836 & 0.430741 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.642285 & 0.989312 & 0.001835 & -0.874400 & -0.079415 & 0.012677 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.642390 & 0.983472 & 0.001829 & -0.835336 & -0.137644 & 0.014280 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.642495 & 0.985377 & 0.001831 & -0.816257 & -0.123384 & 0.006790 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.642600 & 0.980458 & 0.001827 & -0.786488 & -0.125878 & 0.009034 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.642704 & 0.985556 & 0.001831 & -0.804941 & -0.232308 & 0.015226 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.642809 & 0.983548 & 0.001830 & -0.759998 & -0.204141 & 0.015445 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.642914 & 0.981968 & 0.001828 & -0.675669 & -0.256454 & 0.019066 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.643018 & 0.986530 & 0.001832 & -0.626112 & -0.237209 & 0.012774 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.643123 & 0.986264 & 0.001832 & 0.429265 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.643228 & 0.986686 & 0.001832 & -0.780595 & -0.301904 & 0.006789 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.643333 & 0.986090 & 0.001832 & 0.431390 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.643438 & 0.988304 & 0.001834 & 0.421362 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.643543 & 0.979309 & 0.001826 & 0.436049 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.643647 & 0.982882 & 0.001829 & 0.434415 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.643752 & 0.986544 & 0.001832 & 0.432245 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.643857 & 0.990533 & 0.001836 & 0.441779 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.643962 & 0.982739 & 0.001829 & 0.428996 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.644067 & 0.983437 & 0.001829 & 0.438510 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.644171 & 0.983420 & 0.001829 & 0.432255 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.644276 & 0.985625 & 0.001831 & 0.428635 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.644381 & 0.984038 & 0.001830 & 0.440294 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.644486 & 0.986143 & 0.001832 & -0.821769 & -0.617911 & 0.010870 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.644591 & 0.987953 & 0.001834 & 0.151191 & -0.517216 & -0.949432 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.644696 & 0.990151 & 0.001836 & 0.436051 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.644800 & 0.987374 & 0.001833 & 0.444771 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.644905 & 0.982563 & 0.001829 & 0.435261 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.645010 & 0.984025 & 0.001830 & -0.653846 & -0.434242 & 0.015343 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.645115 & 0.988489 & 0.001834 & -0.734318 & -0.494444 & 0.013326 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.645220 & 0.983789 & 0.001830 & 0.434610 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.645325 & 0.989836 & 0.001835 & 0.435001 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.645429 & 0.983755 & 0.001830 & 0.438701 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.645534 & 0.987101 & 0.001833 & 0.434987 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.645639 & 0.987802 & 0.001833 & 0.444390 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.645744 & 0.988175 & 0.001834 & 0.445785 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.645848 & 0.991605 & 0.001837 & 0.438380 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.645954 & 0.985388 & 0.001831 & 0.437696 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.646058 & 0.985700 & 0.001832 & 0.439274 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.646163 & 0.986707 & 0.001832 & 0.434136 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.646268 & 0.983450 & 0.001829 & 0.151191 & -0.450343 & -0.981245 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.646373 & 0.986395 & 0.001832 & -0.580437 & -0.468312 & 0.017277 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.646477 & 0.993129 & 0.001838 & -0.558045 & -0.427438 & 0.012863 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.646582 & 0.986770 & 0.001833 & -0.560466 & -0.470297 & 0.011486 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.646687 & 0.989999 & 0.001835 & 0.434518 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.646792 & 0.988006 & 0.001834 & 0.435102 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.646896 & 0.989158 & 0.001835 & 0.435495 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.647001 & 0.987097 & 0.001833 & 0.440803 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.647106 & 0.982581 & 0.001829 & -0.649218 & -0.603158 & 0.017080 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.647211 & 0.981497 & 0.001828 & -0.718922 & -0.645180 & 0.013287 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.647316 & 0.982171 & 0.001828 & 0.442466 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.647420 & 0.982410 & 0.001828 & -0.838354 & -0.645043 & 0.012028 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.647525 & 0.984923 & 0.001831 & -0.865891 & -0.688139 & 0.016851 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.647630 & 0.983066 & 0.001829 & 0.435128 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.647735 & 0.993497 & 0.001839 & -0.797492 & -0.726723 & 0.005302 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.647839 & 0.988016 & 0.001834 & -0.743756 & -0.748050 & 0.010611 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.647944 & 0.986508 & 0.001832 & -0.710950 & -0.658963 & 0.021162 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.648049 & 0.983647 & 0.001830 & -0.619799 & -0.503191 & 0.010035 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.648154 & 0.990011 & 0.001836 & 0.436637 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.648259 & 0.986537 & 0.001832 & 0.437920 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.648363 & 0.981257 & 0.001827 & -0.547590 & -0.512655 & 0.014714 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.648468 & 0.989750 & 0.001835 & 0.442427 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.648573 & 0.991569 & 0.001837 & -0.491021 & -0.548045 & 0.010331 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.648678 & 0.990443 & 0.001836 & 0.433258 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.648783 & 0.986880 & 0.001833 & -0.465255 & -0.581965 & 0.013384 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.648887 & 0.986892 & 0.001833 & 0.441807 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.648992 & 0.988141 & 0.001834 & 0.435830 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.649097 & 0.992724 & 0.001838 & 0.435250 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.649202 & 0.989453 & 0.001835 & -0.632554 & -0.684818 & 0.009318 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.649307 & 0.989803 & 0.001835 & 0.437788 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.649412 & 0.985545 & 0.001831 & -0.757493 & -0.719175 & 0.010359 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.649517 & 0.987454 & 0.001833 & 0.436034 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.649622 & 0.989785 & 0.001835 & 0.151191 & -0.403942 & -1.000000 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.649726 & 0.989104 & 0.001835 & 0.440842 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.649831 & 0.990829 & 0.001836 & 0.436533 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.649936 & 0.991969 & 0.001837 & 0.422700 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.650041 & 0.989661 & 0.001835 & 0.424725 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.650146 & 0.993882 & 0.001839 & 0.425179 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.650250 & 0.994126 & 0.001839 & 0.428331 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.650355 & 0.987342 & 0.001833 & 0.436254 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.650460 & 0.994512 & 0.001840 & 0.433267 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.650564 & 0.987414 & 0.001833 & 0.437346 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.650669 & 0.992109 & 0.001837 & 0.438983 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.650774 & 0.989042 & 0.001835 & 0.430329 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.650879 & 0.988423 & 0.001834 & 0.435019 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.650984 & 0.986744 & 0.001832 & -0.549618 & -0.657560 & 0.011437 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.651089 & 0.986980 & 0.001833 & 0.433806 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.651194 & 0.986490 & 0.001832 & 0.427441 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.651298 & 0.990060 & 0.001836 & -0.693066 & -0.570356 & 0.014746 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.651403 & 0.989122 & 0.001835 & 0.432660 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.651508 & 0.995821 & 0.001841 & 0.434470 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.651613 & 0.993173 & 0.001838 & 0.429185 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.651717 & 0.988255 & 0.001834 & 0.433382 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.651822 & 0.991063 & 0.001836 & 0.437368 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.651927 & 0.987482 & 0.001833 & 0.435339 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.652032 & 0.987303 & 0.001833 & 0.436409 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.652137 & 0.984494 & 0.001830 & 0.433256 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.652242 & 0.989809 & 0.001835 & 0.421284 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.652347 & 0.989967 & 0.001835 & 0.435659 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.652451 & 0.988191 & 0.001834 & -0.544726 & -0.568833 & 0.009832 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.652556 & 0.987174 & 0.001833 & 0.433506 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.652661 & 0.985103 & 0.001831 & 0.434604 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.652766 & 0.993371 & 0.001839 & 0.435929 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.652870 & 0.987432 & 0.001833 & 0.436536 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.652975 & 0.986547 & 0.001832 & -0.604456 & -0.551435 & 0.019229 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.653080 & 0.985009 & 0.001831 & -0.672241 & -0.385088 & 0.010209 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.653185 & 0.990165 & 0.001836 & 0.434779 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.653290 & 0.989216 & 0.001835 & -0.802200 & -0.448885 & 0.010697 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.653394 & 0.986921 & 0.001833 & 0.430524 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.653499 & 0.988784 & 0.001834 & 0.431515 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.653604 & 0.988087 & 0.001834 & 0.436924 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.653709 & 0.991663 & 0.001837 & 0.431546 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.653814 & 0.988237 & 0.001834 & 0.430044 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.653919 & 0.990768 & 0.001836 & 0.429918 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.654023 & 0.988263 & 0.001834 & 0.431622 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.654128 & 0.986749 & 0.001832 & -0.817941 & -0.564870 & 0.005563 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.654233 & 0.987281 & 0.001833 & 0.434151 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.654338 & 0.987071 & 0.001833 & -0.749182 & -0.578094 & 0.009645 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.654443 & 0.988564 & 0.001834 & 0.436480 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.654548 & 0.988040 & 0.001834 & 0.433018 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.654653 & 0.981373 & 0.001827 & 0.151256 & -0.330719 & -0.943945 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.654757 & 0.984217 & 0.001830 & -0.590056 & -0.337226 & 0.018887 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.654862 & 0.991175 & 0.001837 & 0.443284 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.654967 & 0.987403 & 0.001833 & 0.437016 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.655072 & 0.986413 & 0.001832 & 0.429910 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.655177 & 0.987788 & 0.001833 & -0.738020 & -0.452905 & 0.016102 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.655281 & 0.990370 & 0.001836 & -0.785493 & -0.454869 & 0.011461 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.655386 & 0.992445 & 0.001838 & 0.430375 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.655491 & 0.989878 & 0.001835 & 0.428529 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.655596 & 0.984380 & 0.001830 & 0.440323 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.655701 & 0.987772 & 0.001833 & 0.437242 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.655805 & 0.991301 & 0.001837 & 0.437233 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.655910 & 0.991256 & 0.001837 & 0.432878 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.656015 & 0.987895 & 0.001834 & 0.438789 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.656120 & 0.981290 & 0.001827 & -0.716714 & -0.561964 & 0.015353 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.656224 & 0.991667 & 0.001837 & 0.429201 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.656329 & 0.987431 & 0.001833 & -0.635045 & -0.531763 & 0.021262 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.656434 & 0.992461 & 0.001838 & 0.433265 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.656539 & 0.995086 & 0.001840 & 0.432639 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.656644 & 0.991844 & 0.001837 & 0.430950 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.656748 & 0.993635 & 0.001839 & 0.433509 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.656853 & 0.998931 & 0.001844 & 0.433168 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.656958 & 0.988129 & 0.001834 & 0.446130 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.657063 & 0.992208 & 0.001838 & -0.649337 & -0.473617 & 0.008275 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.657168 & 0.989882 & 0.001835 & 0.433086 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.657273 & 0.993083 & 0.001838 & 0.439891 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.657377 & 0.995539 & 0.001841 & 0.429295 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.657482 & 0.986056 & 0.001832 & 0.435128 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.657587 & 0.993476 & 0.001839 & 0.431122 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.657692 & 0.994792 & 0.001840 & 0.435288 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.657797 & 0.989378 & 0.001835 & -0.625737 & -0.559847 & 0.011838 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.657902 & 0.991949 & 0.001837 & 0.431049 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.658006 & 0.991801 & 0.001837 & -0.613492 & -0.467627 & 0.022440 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.658111 & 0.991694 & 0.001837 & 0.432730 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.658216 & 0.992957 & 0.001838 & 0.436960 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.658321 & 0.988347 & 0.001834 & -0.489236 & -0.333137 & 0.009409 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.658426 & 0.993153 & 0.001838 & 0.436246 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.658531 & 0.995084 & 0.001840 & 0.436470 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.658636 & 0.988222 & 0.001834 & 0.429937 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.658741 & 0.996768 & 0.001842 & 0.437527 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.658846 & 0.990002 & 0.001835 & 0.433155 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.658950 & 0.988930 & 0.001835 & 0.442007 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.659055 & 0.993819 & 0.001839 & 0.428408 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.659160 & 0.993672 & 0.001839 & 0.438910 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.659265 & 0.994092 & 0.001839 & 0.431986 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.659369 & 0.994213 & 0.001839 & 0.430375 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.659474 & 0.993944 & 0.001839 & 0.428873 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.659579 & 0.993190 & 0.001838 & 0.434769 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.659684 & 0.991116 & 0.001837 & -0.488851 & -0.437597 & 0.010562 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.659789 & 0.997770 & 0.001843 & 0.432095 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.659894 & 0.992478 & 0.001838 & 0.433392 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.659999 & 0.993317 & 0.001839 & 0.436675 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.660104 & 0.989250 & 0.001835 & 0.432510 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.660208 & 0.990235 & 0.001836 & 0.423421 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.660313 & 0.992351 & 0.001838 & 0.433278 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.660418 & 0.994225 & 0.001839 & 0.431828 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.660523 & 0.994804 & 0.001840 & 0.425327 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.660628 & 0.998986 & 0.001844 & 0.422028 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.660733 & 0.992139 & 0.001837 & 0.425855 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.660838 & 0.991590 & 0.001837 & 0.429741 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.660942 & 0.994470 & 0.001840 & 0.430072 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.661047 & 0.993381 & 0.001839 & 0.422444 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.661152 & 0.995131 & 0.001840 & 0.418886 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.661257 & 0.994652 & 0.001840 & 0.420644 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.661362 & 0.994371 & 0.001840 & -0.567258 & -0.429249 & 0.018882 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.661466 & 0.997413 & 0.001842 & 0.432366 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.661571 & 0.994008 & 0.001839 & 0.431484 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.661676 & 0.994298 & 0.001839 & 0.427035 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.661781 & 0.998679 & 0.001844 & 0.431026 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.661886 & 0.997772 & 0.001843 & 0.417842 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.661991 & 0.998902 & 0.001844 & 0.430516 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.662095 & 0.994669 & 0.001840 & 0.424170 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.662200 & 0.992205 & 0.001838 & 0.425093 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.662305 & 0.992070 & 0.001837 & 0.430117 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.662410 & 0.990920 & 0.001836 & 0.425262 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.662514 & 0.994859 & 0.001840 & 0.424712 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.662619 & 0.992107 & 0.001837 & 0.437101 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.662724 & 0.995083 & 0.001840 & 0.430612 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.662829 & 0.996259 & 0.001841 & 0.428900 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.662933 & 0.990642 & 0.001836 & 0.433063 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.663038 & 0.997387 & 0.001842 & -0.547485 & -0.415558 & 0.006953 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.663143 & 0.992672 & 0.001838 & -0.575747 & -0.287595 & 0.015444 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.663248 & 0.996668 & 0.001842 & 0.428100 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.663352 & 1.000356 & 0.001845 & 0.426200 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.663457 & 0.991309 & 0.001837 & 0.433362 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.663562 & 0.997782 & 0.001843 & 0.432372 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.663667 & 0.996785 & 0.001842 & 0.422006 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.663771 & 0.995589 & 0.001841 & 0.423613 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.663876 & 0.993665 & 0.001839 & 0.426104 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.663981 & 0.997524 & 0.001842 & 0.427967 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.664085 & 0.989453 & 0.001835 & 0.433368 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.664190 & 0.993615 & 0.001839 & 0.432470 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.664295 & 0.995220 & 0.001840 & 0.433345 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.664400 & 0.995608 & 0.001841 & 0.424838 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.664505 & 0.993075 & 0.001838 & 0.428041 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.664610 & 0.997289 & 0.001842 & 0.438820 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.664715 & 0.997650 & 0.001843 & -0.499004 & -0.379006 & 0.015682 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.664819 & 1.000756 & 0.001845 & 0.427936 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.664924 & 0.998363 & 0.001843 & 0.432009 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.665029 & 0.999332 & 0.001844 & 0.425697 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.665134 & 0.996707 & 0.001842 & 0.418907 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.665239 & 0.996749 & 0.001842 & 0.420329 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.665344 & 0.996695 & 0.001842 & 0.431783 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.665449 & 1.003770 & 0.001848 & 0.417885 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.665554 & 0.999660 & 0.001844 & 0.427135 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.665658 & 0.998710 & 0.001844 & 0.424859 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.665763 & 0.999969 & 0.001845 & nan & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.665868 & 0.997467 & 0.001842 & 0.420869 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.665973 & 0.997988 & 0.001843 & 0.419711 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.666078 & 0.998246 & 0.001843 & 0.427629 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.666182 & 0.999456 & 0.001844 & 0.422801 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.666287 & 1.002536 & 0.001847 & 0.432856 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.666392 & 0.997982 & 0.001843 & -0.507712 & -0.344141 & 0.009881 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.666497 & 0.997469 & 0.001842 & 0.424257 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.666602 & 0.998402 & 0.001843 & 0.428571 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.666707 & 0.998563 & 0.001843 & 0.428247 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.666811 & 1.001440 & 0.001846 & 0.423794 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.666916 & 1.008026 & 0.001852 & 0.423585 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.667021 & 1.002194 & 0.001847 & 0.418635 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.667126 & 0.998363 & 0.001843 & 0.423704 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.667231 & 0.996722 & 0.001842 & 0.430489 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.667336 & 0.995953 & 0.001841 & 0.434435 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.667440 & 1.000575 & 0.001845 & 0.426641 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.667545 & 0.998111 & 0.001843 & 0.425957 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.667650 & 0.999475 & 0.001844 & 0.425009 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.667755 & 0.995435 & 0.001841 & 0.426327 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.667859 & 0.996014 & 0.001841 & 0.429463 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.667964 & 0.997310 & 0.001842 & 0.424913 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.668069 & 0.994797 & 0.001840 & -0.557783 & -0.390474 & 0.013226 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.668173 & 0.995237 & 0.001840 & 0.434301 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.668278 & 0.995388 & 0.001840 & 0.421162 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.668383 & 1.000000 & 0.001845 & 0.419596 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.668488 & 0.998986 & 0.001844 & 0.426752 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.668592 & 0.996477 & 0.001841 & 0.419465 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.668697 & 0.992822 & 0.001838 & 0.429287 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.668802 & 0.997814 & 0.001843 & 0.419463 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.668907 & 0.999004 & 0.001844 & 0.417716 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.669012 & 0.994238 & 0.001839 & 0.423698 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.669117 & 0.997535 & 0.001842 & 0.422128 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.669221 & 0.996569 & 0.001842 & 0.418139 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.669326 & 0.998129 & 0.001843 & 0.415182 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.669431 & 0.995672 & 0.001841 & 0.426858 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.669536 & 1.001342 & 0.001846 & 0.423487 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.669641 & 1.003915 & 0.001848 & 0.422306 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.669745 & 0.999612 & 0.001844 & -0.561854 & -0.329631 & 0.009926 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.669850 & 1.001714 & 0.001846 & 0.417933 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.669955 & 0.999961 & 0.001845 & 0.420333 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.670059 & 0.997600 & 0.001843 & 0.421599 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.670164 & 0.995906 & 0.001841 & 0.420562 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.670269 & 1.001202 & 0.001846 & 0.425150 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.670374 & 0.999501 & 0.001844 & 0.428908 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.670479 & 0.994415 & 0.001840 & 0.415975 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.670584 & 1.001305 & 0.001846 & 0.418365 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.670688 & 0.996933 & 0.001842 & 0.423467 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.670793 & 0.999714 & 0.001844 & 0.419726 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.670898 & 0.994413 & 0.001840 & 0.418669 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.671003 & 0.995749 & 0.001841 & 0.419090 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.671108 & 1.005953 & 0.001850 & 0.424259 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.671212 & 0.998726 & 0.001844 & 0.423671 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.671317 & 0.995431 & 0.001841 & 0.423351 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.671422 & 0.998038 & 0.001843 & 0.418767 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.671527 & 1.002747 & 0.001847 & 0.420622 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.671632 & 1.001035 & 0.001846 & 0.420172 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.671737 & 1.002922 & 0.001847 & 0.418182 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.671841 & 0.998544 & 0.001843 & 0.422055 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.671946 & 0.996136 & 0.001841 & 0.421899 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.672051 & 1.000561 & 0.001845 & 0.421914 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.672155 & 0.996812 & 0.001842 & 0.416119 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.672260 & 0.999049 & 0.001844 & 0.418983 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.672365 & 0.995144 & 0.001840 & 0.423891 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.672470 & 1.001083 & 0.001846 & 0.422419 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.672575 & 0.996954 & 0.001842 & 0.431059 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.672682 & 1.000446 & 0.001845 & 0.419138 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.672787 & 0.994413 & 0.001840 & 0.416554 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.672892 & 0.999806 & 0.001845 & 0.425486 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.672997 & 0.998036 & 0.001843 & 0.420978 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.673102 & 0.998174 & 0.001843 & 0.427458 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.673208 & 0.997494 & 0.001842 & 0.418308 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.673322 & 0.998654 & 0.001844 & 0.420204 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.673427 & 1.000745 & 0.001845 & 0.419704 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.673533 & 0.999455 & 0.001844 & nan & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.673638 & 0.995596 & 0.001841 & 0.419514 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.673744 & 1.000009 & 0.001845 & nan & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.673849 & 1.000491 & 0.001845 & 0.410070 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.673962 & 1.000133 & 0.001845 & 0.421000 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.674072 & 0.998613 & 0.001843 & 0.417799 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.674179 & 0.992633 & 0.001838 & 0.414490 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.674284 & 1.000223 & 0.001845 & 0.419465 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.674389 & 0.991121 & 0.001837 & 0.423937 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.674495 & 0.995091 & 0.001840 & 0.422481 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.674600 & 0.999704 & 0.001844 & 0.424866 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.674710 & 0.996645 & 0.001842 & 0.423840 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.674815 & 1.000093 & 0.001845 & 0.426670 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.674922 & 0.994365 & 0.001840 & 0.416131 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.675026 & 1.001438 & 0.001846 & 0.417932 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.675131 & 0.994628 & 0.001840 & 0.416776 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.675236 & 0.998920 & 0.001844 & 0.416501 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.675341 & 0.993309 & 0.001839 & 0.418659 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.675446 & 0.999221 & 0.001844 & 0.427371 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.675550 & 0.995401 & 0.001840 & 0.420627 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.675655 & 1.005081 & 0.001849 & 0.425893 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.675760 & 1.003027 & 0.001848 & 0.414402 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.675867 & 0.994585 & 0.001840 & 0.426672 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.675973 & 0.999418 & 0.001844 & 0.428268 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.676078 & 1.000085 & 0.001845 & 0.416904 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.676184 & 0.999733 & 0.001844 & 0.422948 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.676291 & 0.997892 & 0.001843 & 0.424098 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.676396 & 0.991586 & 0.001837 & 0.426048 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.676504 & 0.992793 & 0.001838 & 0.430985 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.676610 & 0.997327 & 0.001842 & 0.427574 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.676715 & 0.999049 & 0.001844 & 0.424773 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.676820 & 0.994634 & 0.001840 & 0.422635 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.676926 & 0.993923 & 0.001839 & 0.429893 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.677031 & 0.993245 & 0.001839 & 0.422214 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.677137 & 0.995816 & 0.001841 & 0.419869 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.677244 & 0.998526 & 0.001843 & 0.428299 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.677350 & 0.995434 & 0.001841 & 0.420736 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.677456 & 0.997980 & 0.001843 & 0.429483 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.677562 & 0.995829 & 0.001841 & 0.423416 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.677667 & 0.997172 & 0.001842 & 0.427856 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.677775 & 1.001237 & 0.001846 & 0.427221 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.677884 & 0.994252 & 0.001839 & 0.430206 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.677989 & 1.000871 & 0.001846 & 0.427497 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.678094 & 1.000009 & 0.001845 & 0.433156 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.678202 & 0.995786 & 0.001841 & -0.492025 & -0.285142 & 0.010481 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.678308 & 0.996300 & 0.001841 & 0.418965 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.678416 & 0.996163 & 0.001841 & 0.421523 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.678522 & 1.008266 & 0.001852 & 0.412295 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.678627 & 0.999476 & 0.001844 & 0.421607 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.678732 & 0.997175 & 0.001842 & 0.425233 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.678837 & 0.997721 & 0.001843 & 0.428562 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.678942 & 0.999120 & 0.001844 & 0.423156 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.679047 & 0.997503 & 0.001842 & 0.433320 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.679152 & 0.996713 & 0.001842 & -0.609208 & -0.206188 & 0.002758 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.679258 & 1.000303 & 0.001845 & 0.418376 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.679363 & 0.994566 & 0.001840 & 0.422448 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.679468 & 1.000950 & 0.001846 & -0.723101 & -0.313929 & 0.001388 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.679575 & 0.993446 & 0.001839 & 0.429112 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.679680 & 0.996392 & 0.001841 & 0.414979 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.679785 & 0.999022 & 0.001844 & 0.424583 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.679892 & 0.997201 & 0.001842 & -0.601014 & -0.283338 & 0.001309 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.679998 & 0.997289 & 0.001842 & 0.421751 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.680103 & 0.994598 & 0.001840 & 0.426109 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.680210 & 0.993329 & 0.001839 & 0.423862 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.680315 & 0.995378 & 0.001840 & 0.425782 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.680420 & 1.002532 & 0.001847 & 0.426022 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.680525 & 0.998304 & 0.001843 & 0.420458 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.680631 & 0.996438 & 0.001841 & 0.425497 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.680736 & 0.995085 & 0.001840 & 0.427960 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.680841 & 1.000497 & 0.001845 & 0.416267 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.680946 & 0.997356 & 0.001842 & 0.415141 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.681051 & 0.999569 & 0.001844 & 0.420707 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.681156 & 0.998014 & 0.001843 & 0.427716 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.681263 & 1.000535 & 0.001845 & 0.421548 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.681367 & 1.000418 & 0.001845 & 0.416428 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.681473 & 0.995760 & 0.001841 & 0.416344 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.681578 & 0.996268 & 0.001841 & -0.621796 & -0.207508 & 0.004191 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.681683 & 0.998735 & 0.001844 & 0.424828 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.681788 & 0.997986 & 0.001843 & 0.423554 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.681895 & 1.002213 & 0.001847 & 0.419948 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.682000 & 0.999411 & 0.001844 & 0.423557 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.682104 & 0.995764 & 0.001841 & 0.426071 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.682210 & 0.995209 & 0.001840 & 0.421262 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.682319 & 0.993581 & 0.001839 & 0.421591 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.682425 & 0.999014 & 0.001844 & 0.422243 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.682531 & 0.993800 & 0.001839 & 0.424831 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.682636 & 0.995902 & 0.001841 & 0.417124 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.682742 & 0.997737 & 0.001843 & 0.417162 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.682847 & 0.996316 & 0.001841 & 0.416131 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.682953 & 1.000617 & 0.001845 & 0.418608 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.683059 & 1.001174 & 0.001846 & 0.424139 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.683165 & 1.006680 & 0.001851 & 0.421060 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.683270 & 0.996445 & 0.001841 & -0.613451 & -0.241985 & 0.001125 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.683377 & 1.001151 & 0.001846 & 0.425109 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.683482 & 1.000039 & 0.001845 & 0.410720 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.683588 & 0.999879 & 0.001845 & 0.418762 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.683692 & 0.994759 & 0.001840 & 0.424195 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.683797 & 1.000732 & 0.001845 & 0.411306 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.683902 & 1.003572 & 0.001848 & 0.423660 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.684008 & 0.999291 & 0.001844 & 0.423238 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.684114 & 0.993827 & 0.001839 & 0.427097 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.684221 & 0.995730 & 0.001841 & 0.436135 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.684327 & 0.995150 & 0.001840 & 0.432691 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.684432 & 1.002029 & 0.001847 & 0.421234 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.684538 & 0.999569 & 0.001844 & 0.422967 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.684645 & 0.999387 & 0.001844 & 0.414234 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.684751 & 0.996184 & 0.001841 & 0.425304 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.684857 & 1.002374 & 0.001847 & 0.419950 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.684962 & 0.997810 & 0.001843 & 0.418520 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.685066 & 1.007310 & 0.001851 & 0.417310 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.685172 & 0.994338 & 0.001840 & 0.418770 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.685277 & 0.994646 & 0.001840 & 0.426600 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.685383 & 0.999345 & 0.001844 & 0.415935 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.685489 & 0.999165 & 0.001844 & 0.427110 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.685594 & 0.997871 & 0.001843 & 0.424377 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.685699 & 0.996386 & 0.001841 & 0.425739 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.685805 & 0.991325 & 0.001837 & -0.572265 & -0.139836 & 0.008185 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.685911 & 0.996140 & 0.001841 & 0.422875 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.686016 & 0.999343 & 0.001844 & 0.420412 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.686121 & 0.997571 & 0.001843 & 0.418933 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.686226 & 1.000347 & 0.001845 & 0.415849 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.686332 & 1.003896 & 0.001848 & 0.413459 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.686437 & 0.993514 & 0.001839 & 0.420601 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.686545 & 1.002885 & 0.001847 & 0.413234 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.686650 & 1.000438 & 0.001845 & 0.422884 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.686756 & 0.996479 & 0.001841 & 0.415626 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.686861 & 0.996198 & 0.001841 & 0.422977 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.686967 & 0.998299 & 0.001843 & 0.419840 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.687072 & 0.998292 & 0.001843 & 0.416245 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.687177 & 1.002896 & 0.001847 & 0.411925 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.687282 & 0.997017 & 0.001842 & 0.420845 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.687387 & 0.999522 & 0.001844 & 0.412593 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.687494 & 0.994073 & 0.001839 & 0.415441 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.687599 & 0.995922 & 0.001841 & 0.424588 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.687705 & 0.992800 & 0.001838 & 0.427138 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.687810 & 1.003135 & 0.001848 & 0.417456 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.687915 & 0.999901 & 0.001845 & 0.419218 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.688020 & 0.997954 & 0.001843 & 0.425512 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.688125 & 0.998178 & 0.001843 & 0.422010 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.688232 & 0.995890 & 0.001841 & 0.415067 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.688337 & 0.993929 & 0.001839 & 0.428176 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.688442 & 0.997706 & 0.001843 & 0.428370 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.688546 & 0.997639 & 0.001843 & 0.426742 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.688651 & 0.992236 & 0.001838 & 0.422406 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.688757 & 0.992723 & 0.001838 & 0.421308 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.688864 & 0.995972 & 0.001841 & -0.538679 & -0.268106 & 0.001250 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.688970 & 0.997443 & 0.001842 & 0.418257 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.689075 & 0.993243 & 0.001839 & 0.419722 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.689180 & 0.999424 & 0.001844 & 0.419841 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.689286 & 0.995448 & 0.001841 & 0.427774 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.689392 & 0.998608 & 0.001843 & 0.424729 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.689498 & 0.998521 & 0.001843 & 0.419758 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.689604 & 0.998300 & 0.001843 & 0.418222 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.689711 & 0.995421 & 0.001841 & 0.418092 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.689816 & 0.999701 & 0.001844 & 0.418470 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.689923 & 0.994745 & 0.001840 & 0.423110 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.690030 & 0.992307 & 0.001838 & 0.427767 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.690138 & 0.998254 & 0.001843 & 0.426462 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.690243 & 0.998333 & 0.001843 & 0.417779 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.690350 & 0.994084 & 0.001839 & 0.421116 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.690456 & 0.991912 & 0.001837 & 0.415648 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.690563 & 0.999123 & 0.001844 & 0.416087 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.690668 & 0.991870 & 0.001837 & -0.571620 & -0.230992 & -0.000391 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.690774 & 0.999552 & 0.001844 & 0.416866 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.690879 & 0.997813 & 0.001843 & 0.417332 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.690986 & 0.994739 & 0.001840 & 0.416286 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.691092 & 0.997023 & 0.001842 & 0.417563 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.691198 & 0.995352 & 0.001840 & 0.422909 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.691304 & 0.995066 & 0.001840 & -0.636277 & -0.302482 & -0.002090 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.691409 & 0.993945 & 0.001839 & 0.416747 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.691514 & 0.999035 & 0.001844 & 0.411831 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.691619 & 0.997168 & 0.001842 & 0.416111 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.691725 & 0.998095 & 0.001843 & -0.516688 & -0.211047 & -0.003732 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.691830 & 0.994216 & 0.001839 & 0.416903 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.691935 & 0.993655 & 0.001839 & 0.409328 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.692041 & 0.995659 & 0.001841 & 0.410849 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.692148 & 0.997349 & 0.001842 & 0.406508 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.692256 & 0.991391 & 0.001837 & 0.415214 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.692362 & 0.995972 & 0.001841 & 0.408590 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.692469 & 0.993224 & 0.001838 & 0.416925 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.692574 & 0.997534 & 0.001842 & 0.412025 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.692679 & 1.003252 & 0.001848 & 0.413381 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.692785 & 0.996715 & 0.001842 & 0.418833 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.692891 & 0.992341 & 0.001838 & 0.431160 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.692998 & 0.995972 & 0.001841 & -0.546780 & -0.172528 & 0.003985 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.693103 & 0.990191 & 0.001836 & -0.593913 & -0.178213 & 0.006042 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.693208 & 0.991361 & 0.001837 & -0.629254 & -0.172676 & 0.007380 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.693313 & 0.994788 & 0.001840 & -0.595495 & -0.176263 & 0.007562 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.693419 & 0.994331 & 0.001840 & -0.578994 & -0.134340 & 0.008546 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.693525 & 0.979124 & 0.001825 & -0.543772 & -0.224948 & 0.024818 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.693631 & 0.991434 & 0.001837 & -0.460394 & -0.275763 & 0.013302 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.693739 & 0.988178 & 0.001834 & -0.428345 & -0.294357 & 0.013696 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.693845 & 0.995550 & 0.001841 & 0.426426 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.693950 & 0.995108 & 0.001840 & -0.318049 & -0.244698 & 0.002648 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.694056 & 0.994451 & 0.001840 & 0.423398 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.694161 & 0.994255 & 0.001839 & 0.423783 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.694266 & 0.992917 & 0.001838 & -0.380822 & -0.267629 & 0.007752 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.694371 & 0.994565 & 0.001840 & 0.423376 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.694478 & 0.993402 & 0.001839 & -0.461219 & -0.328978 & 0.010655 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.694583 & 0.999127 & 0.001844 & 0.414569 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.694691 & 0.994813 & 0.001840 & nan & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.694796 & 0.994492 & 0.001840 & 0.430739 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.694902 & 0.991189 & 0.001837 & 0.422080 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.695007 & 0.996609 & 0.001842 & 0.420774 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.695113 & 0.993053 & 0.001838 & -0.553763 & -0.288229 & 0.002180 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.695218 & 0.996162 & 0.001841 & -0.579492 & -0.129897 & 0.008518 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.695324 & 0.995794 & 0.001841 & 0.416793 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.695429 & 0.995351 & 0.001840 & 0.426824 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.695534 & 0.990368 & 0.001836 & -0.489060 & -0.162452 & 0.003939 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.695640 & 0.991050 & 0.001836 & -0.439533 & -0.172351 & 0.005150 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.695747 & 0.995239 & 0.001840 & 0.422865 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.695854 & 0.994117 & 0.001839 & 0.421979 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.695959 & 0.992536 & 0.001838 & -0.274544 & -0.153853 & 0.002070 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.696065 & 0.990533 & 0.001836 & -0.304694 & -0.152147 & 0.004602 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.696171 & 0.994612 & 0.001840 & -0.328313 & -0.185779 & 0.004767 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.696278 & 0.995570 & 0.001841 & 0.421531 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.696385 & 0.998547 & 0.001843 & 0.424200 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.696490 & 0.999283 & 0.001844 & 0.422340 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.696596 & 0.997488 & 0.001842 & 0.424396 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.696702 & 0.994764 & 0.001840 & 0.419929 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.696809 & 0.993967 & 0.001839 & -0.467929 & -0.179609 & 0.009278 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.696914 & 0.992347 & 0.001838 & 0.429200 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.697019 & 0.992678 & 0.001838 & -0.574457 & -0.071724 & 0.010123 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.697125 & 0.990413 & 0.001836 & -0.601539 & -0.071673 & 0.003925 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.697230 & 0.994015 & 0.001839 & -0.583266 & -0.022655 & 0.007672 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.697337 & 0.989687 & 0.001835 & -0.541833 & -0.092228 & 0.011898 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.697445 & 0.993619 & 0.001839 & -0.514298 & -0.058258 & 0.004875 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.697553 & 0.988860 & 0.001834 & -0.476691 & -0.029769 & 0.006105 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.697657 & 0.988552 & 0.001834 & -0.446952 & -0.057187 & 0.004130 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.697763 & 0.997268 & 0.001842 & -0.363739 & -0.088070 & 0.009686 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.697869 & 0.995264 & 0.001840 & -0.293354 & -0.088719 & 0.000453 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.697973 & 0.998853 & 0.001844 & -0.270766 & -0.075012 & 0.007115 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.698079 & 0.998409 & 0.001843 & 0.425830 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.698184 & 0.992534 & 0.001838 & 0.418200 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.698290 & 0.996376 & 0.001841 & 0.417168 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.698397 & 0.997216 & 0.001842 & 0.421997 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.698502 & 0.996678 & 0.001842 & -0.449511 & -0.151944 & 0.010083 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.698608 & 0.997393 & 0.001842 & -0.472476 & -0.167804 & 0.001152 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.698714 & 0.999594 & 0.001844 & 0.420847 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.698820 & 0.995267 & 0.001840 & -0.533423 & -0.198213 & 0.004727 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.698927 & 0.997215 & 0.001842 & 0.423873 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.699032 & 0.997207 & 0.001842 & -0.601360 & -0.203433 & 0.007206 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.699143 & 0.994095 & 0.001839 & 0.426110 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.699249 & 0.995948 & 0.001841 & 0.420900 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.699354 & 0.993122 & 0.001838 & -0.535382 & -0.166201 & 0.004349 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.699459 & 0.997869 & 0.001843 & 0.425907 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.699564 & 0.992869 & 0.001838 & 0.421732 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.699670 & 0.994582 & 0.001840 & -0.390303 & -0.207384 & 0.003453 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.699775 & 0.995113 & 0.001840 & 0.418734 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.699883 & 0.991440 & 0.001837 & -0.270024 & -0.217682 & 0.002949 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.699988 & 0.994865 & 0.001840 & -0.196038 & -0.234341 & 0.015008 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.700094 & 0.998557 & 0.001843 & -0.262746 & -0.263516 & 0.002613 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.700199 & 0.986875 & 0.001833 & -0.382368 & -0.204409 & 0.008095 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.700306 & 0.996627 & 0.001842 & 0.419314 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.700413 & 0.997759 & 0.001843 & 0.421823 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.700519 & 0.992664 & 0.001838 & 0.421945 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.700624 & 0.996960 & 0.001842 & 0.420460 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.700729 & 0.992479 & 0.001838 & -0.468945 & -0.064631 & 0.003117 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.700834 & 0.995975 & 0.001841 & -0.462798 & -0.085420 & 0.003312 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.700939 & 0.993959 & 0.001839 & 0.427995 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.701045 & 0.995142 & 0.001840 & 0.422198 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.701151 & 1.000286 & 0.001845 & -0.508661 & -0.095175 & 0.007377 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.701256 & 0.994827 & 0.001840 & 0.428322 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.701362 & 0.994064 & 0.001839 & 0.410880 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.701467 & 0.991957 & 0.001837 & -0.436234 & -0.051090 & 0.006400 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.701572 & 0.997464 & 0.001842 & 0.419743 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.701678 & 0.992061 & 0.001837 & -0.358182 & -0.089311 & 0.003401 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.701783 & 0.987537 & 0.001833 & 0.427329 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.701888 & 0.985778 & 0.001832 & -0.376270 & -0.079591 & 0.024254 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.701999 & 0.991864 & 0.001837 & -0.460813 & -0.125672 & 0.008548 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.702104 & 0.992292 & 0.001838 & -0.536788 & -0.091316 & 0.008690 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.702209 & 0.989364 & 0.001835 & -0.544507 & -0.106317 & 0.010001 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.702314 & 0.990356 & 0.001836 & -0.584363 & -0.160967 & 0.013948 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.702422 & 0.988643 & 0.001834 & -0.616209 & -0.171164 & 0.012517 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.702528 & 0.992276 & 0.001838 & -0.564475 & -0.175767 & 0.006324 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.702634 & 0.990832 & 0.001836 & -0.548312 & -0.187638 & 0.009201 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.702739 & 0.997912 & 0.001843 & 0.418737 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.702844 & 0.994224 & 0.001839 & -0.583462 & -0.180043 & 0.005530 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.702950 & 0.993065 & 0.001838 & -0.636175 & -0.139850 & 0.002769 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.703055 & 0.994724 & 0.001840 & 0.421731 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.703163 & 0.992688 & 0.001838 & -0.629156 & -0.175305 & 0.008671 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.703269 & 0.995738 & 0.001841 & -0.619183 & -0.168906 & 0.001676 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.703376 & 0.991652 & 0.001837 & -0.590567 & -0.170616 & 0.001003 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.703484 & 0.998168 & 0.001843 & 0.415906 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.703589 & 0.992025 & 0.001837 & 0.420019 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.703695 & 0.992797 & 0.001838 & -0.441050 & -0.176856 & 0.004156 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.703801 & 0.991263 & 0.001837 & -0.440010 & -0.157122 & 0.003546 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.703907 & 0.992359 & 0.001838 & -0.423969 & -0.165547 & 0.005357 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.704012 & 0.993844 & 0.001839 & -0.478278 & -0.143926 & 0.009600 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.704117 & 0.991544 & 0.001837 & 0.423113 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.704225 & 0.992846 & 0.001838 & -0.558852 & -0.237221 & 0.003151 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.704330 & 0.991114 & 0.001837 & -0.550832 & -0.245189 & 0.018038 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.704435 & 0.998825 & 0.001844 & 0.425574 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.704540 & 0.993466 & 0.001839 & 0.427473 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.704649 & 0.991958 & 0.001837 & -0.538888 & -0.289425 & 0.008146 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.704754 & 0.994736 & 0.001840 & 0.417364 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.704859 & 0.990330 & 0.001836 & -0.588296 & -0.248163 & 0.000617 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.704964 & 0.989776 & 0.001835 & -0.560801 & -0.242346 & 0.010820 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.705070 & 0.997703 & 0.001843 & 0.425614 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.705175 & 0.995026 & 0.001840 & 0.422553 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.705281 & 0.988599 & 0.001834 & -0.559065 & -0.255149 & 0.008804 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.705386 & 0.990056 & 0.001836 & -0.501610 & -0.136895 & 0.005758 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.705491 & 0.986700 & 0.001832 & -0.489604 & -0.128318 & 0.009862 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.705596 & 0.991565 & 0.001837 & -0.453224 & -0.110727 & 0.006586 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.705701 & 0.987412 & 0.001833 & -0.430151 & -0.114368 & 0.014333 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.705806 & 0.988975 & 0.001835 & -0.429807 & -0.102749 & 0.011556 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.705911 & 0.987674 & 0.001833 & -0.471520 & -0.088335 & 0.007122 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.706016 & 0.988956 & 0.001835 & -0.536539 & -0.108898 & 0.001622 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.706121 & 0.993740 & 0.001839 & 0.420130 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.706227 & 0.987823 & 0.001833 & -0.622479 & -0.114641 & 0.002638 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.706332 & 0.985773 & 0.001832 & -0.599702 & -0.109025 & 0.011571 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.706437 & 0.985545 & 0.001831 & -0.579747 & -0.149118 & 0.011473 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.706542 & 0.981241 & 0.001827 & -0.547084 & -0.167374 & 0.018287 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.706647 & 0.974906 & 0.001821 & -0.596276 & -0.219593 & 0.026405 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.706751 & 0.987684 & 0.001833 & -0.612876 & -0.173670 & 0.003987 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.706856 & 0.990393 & 0.001836 & -0.633626 & -0.169072 & 0.003973 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.706961 & 0.985489 & 0.001831 & -0.620745 & -0.132572 & 0.014131 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.707066 & 0.992109 & 0.001837 & -0.572804 & -0.118342 & 0.004961 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.707172 & 0.989547 & 0.001835 & -0.525090 & -0.109940 & 0.010728 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.707277 & 0.986848 & 0.001833 & -0.481768 & -0.146625 & 0.008783 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.707382 & 0.993193 & 0.001838 & -0.457499 & -0.135399 & 0.011923 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.707488 & 0.986119 & 0.001832 & -0.440872 & -0.167970 & 0.013723 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.707595 & 0.988833 & 0.001834 & -0.429441 & -0.159155 & 0.013107 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.707700 & 0.992469 & 0.001838 & -0.393929 & -0.156095 & 0.006215 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.707806 & 0.993283 & 0.001839 & 0.426267 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.707912 & 0.991163 & 0.001837 & -0.464459 & -0.149899 & 0.009227 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.708017 & 0.990246 & 0.001836 & 0.421588 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.708122 & 0.994470 & 0.001840 & 0.417918 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.708227 & 0.997069 & 0.001842 & 0.420037 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.708332 & 0.995183 & 0.001840 & 0.418054 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.708437 & 0.995586 & 0.001841 & 0.418768 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.708542 & 0.992819 & 0.001838 & 0.419196 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.708647 & 0.995763 & 0.001841 & -0.514619 & -0.172651 & 0.008405 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.708753 & 0.991790 & 0.001837 & 0.414057 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.708858 & 0.994289 & 0.001839 & 0.424150 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.708963 & 0.998228 & 0.001843 & 0.429392 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.709068 & 0.993614 & 0.001839 & 0.421974 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.709173 & 0.993961 & 0.001839 & 0.416025 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.709278 & 0.991271 & 0.001837 & 0.417639 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.709383 & 0.995926 & 0.001841 & 0.417309 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.709487 & 0.993225 & 0.001838 & 0.413588 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.709592 & 0.991785 & 0.001837 & -0.351024 & -0.023109 & 0.006574 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.709697 & 0.994290 & 0.001839 & 0.422812 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.709802 & 0.997442 & 0.001842 & 0.422649 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.709907 & 0.996779 & 0.001842 & 0.413271 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.710013 & 0.996816 & 0.001842 & 0.414146 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.710118 & 0.996487 & 0.001842 & 0.419783 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.710223 & 0.997731 & 0.001843 & 0.414823 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.710328 & 0.991565 & 0.001837 & -0.484740 & -0.121160 & -0.001503 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.710435 & 0.998180 & 0.001843 & -0.475275 & -0.113009 & 0.007506 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.710540 & 0.989265 & 0.001835 & -0.440003 & -0.141311 & 0.006864 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.710646 & 0.988952 & 0.001835 & -0.462443 & -0.095941 & 0.008413 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.710752 & 0.991828 & 0.001837 & -0.477898 & -0.108821 & 0.003396 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.710862 & 0.991389 & 0.001837 & 0.427440 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.710968 & 0.992557 & 0.001838 & -0.481418 & -0.089966 & 0.000958 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.711074 & 0.993339 & 0.001839 & 0.416654 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.711179 & 0.992086 & 0.001837 & -0.417725 & -0.024448 & 0.004648 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.711285 & 0.993117 & 0.001838 & -0.397927 & -0.068853 & 0.007284 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.711390 & 0.987757 & 0.001833 & -0.371543 & -0.063215 & 0.011988 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.711496 & 0.993491 & 0.001839 & 0.427489 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.711601 & 0.994133 & 0.001839 & 0.420930 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.711707 & 0.999274 & 0.001844 & 0.420522 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.711812 & 0.994255 & 0.001839 & 0.431360 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.711920 & 0.994645 & 0.001840 & 0.426684 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.712026 & 0.996053 & 0.001841 & -0.514543 & -0.105510 & 0.010404 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.712131 & 0.993665 & 0.001839 & -0.521347 & -0.120660 & 0.004129 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.712237 & 1.001325 & 0.001846 & -0.513318 & -0.144664 & 0.007171 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.712344 & 0.998027 & 0.001843 & 0.419534 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.712453 & 0.994388 & 0.001840 & -0.468278 & -0.154121 & 0.005672 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.712567 & 0.989716 & 0.001835 & -0.488820 & -0.106093 & 0.004683 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.712674 & 0.995090 & 0.001840 & -0.478515 & -0.135125 & 0.012049 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.712781 & 0.996498 & 0.001842 & -0.517029 & -0.156202 & 0.009535 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.712887 & 0.998397 & 0.001843 & -0.478878 & -0.182593 & 0.014495 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.712992 & 0.997437 & 0.001842 & -0.473417 & -0.180790 & 0.012589 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.713099 & 0.990665 & 0.001836 & -0.416874 & -0.205216 & 0.023944 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.713214 & 0.989942 & 0.001835 & -0.429101 & -0.241226 & 0.014799 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.713320 & 0.990906 & 0.001836 & -0.410292 & -0.261265 & 0.017682 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.713429 & 0.994530 & 0.001840 & 0.430443 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.713534 & 0.996843 & 0.001842 & -0.356023 & -0.155215 & 0.012553 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.713647 & 0.998697 & 0.001844 & -0.373686 & -0.173020 & 0.014943 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.713756 & 0.999133 & 0.001844 & 0.429951 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.713863 & 0.999793 & 0.001845 & -0.556435 & -0.218786 & 0.008403 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.713976 & 0.997403 & 0.001842 & -0.592801 & -0.210461 & 0.004870 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.714082 & 0.997063 & 0.001842 & 0.430241 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.714188 & 0.997781 & 0.001843 & -0.606612 & -0.201528 & 0.005761 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.714299 & 0.998166 & 0.001843 & 0.433011 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.714406 & 0.996591 & 0.001842 & -0.539522 & -0.236736 & 0.015016 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.714515 & 1.002483 & 0.001847 & 0.429544 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.714625 & 0.996087 & 0.001841 & 0.431173 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.714734 & 1.002949 & 0.001847 & -0.596332 & -0.193730 & 0.007361 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.714842 & 0.996930 & 0.001842 & -0.573939 & -0.206067 & 0.006245 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.714949 & 0.998578 & 0.001843 & -0.548524 & -0.216471 & 0.001755 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.715056 & 0.998184 & 0.001843 & 0.422900 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.715163 & 0.999126 & 0.001844 & 0.427103 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.715269 & 0.999895 & 0.001845 & 0.430618 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.715374 & 0.994379 & 0.001840 & -0.460315 & -0.239905 & 0.022484 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.715484 & 1.000239 & 0.001845 & -0.450933 & -0.227455 & 0.008050 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.715595 & 0.998769 & 0.001844 & -0.511233 & -0.096379 & 0.008430 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.715700 & 0.995590 & 0.001841 & -0.558914 & -0.081821 & 0.007481 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.715807 & 0.996366 & 0.001841 & -0.629488 & -0.105395 & 0.011728 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.715918 & 0.999460 & 0.001844 & -0.689085 & -0.099694 & 0.008506 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.716025 & 0.997801 & 0.001843 & -0.720671 & -0.092844 & 0.010333 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.716138 & 0.998996 & 0.001844 & 0.426880 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.716251 & 1.003814 & 0.001848 & 0.429951 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.716363 & 1.000662 & 0.001845 & -0.673179 & -0.074833 & 0.004747 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.716474 & 0.997975 & 0.001843 & 0.423041 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.716582 & 0.996884 & 0.001842 & 0.432919 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.716687 & 0.993676 & 0.001839 & -0.670616 & -0.087806 & 0.006492 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.716794 & 0.996997 & 0.001842 & 0.435308 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.716901 & 0.994302 & 0.001839 & -0.605062 & -0.053579 & 0.011345 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.717010 & 0.994816 & 0.001840 & 0.421585 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.717116 & 0.996240 & 0.001841 & -0.576613 & -0.085724 & 0.013221 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.717224 & 0.996218 & 0.001841 & 0.432039 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.717330 & 0.992723 & 0.001838 & 0.424605 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.717441 & 0.995070 & 0.001840 & -0.455915 & -0.098118 & 0.008532 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.717548 & 0.990438 & 0.001836 & 0.430506 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.717660 & 0.998414 & 0.001843 & -0.514667 & -0.110749 & 0.005749 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.717772 & 0.997987 & 0.001843 & -0.606650 & -0.066951 & 0.015335 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.717885 & 0.999603 & 0.001844 & -0.652595 & -0.081004 & 0.010889 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.717992 & 0.996915 & 0.001842 & -0.666204 & -0.084398 & 0.003726 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.718099 & 0.996050 & 0.001841 & -0.627741 & -0.083571 & 0.012839 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.718209 & 0.995008 & 0.001840 & -0.621384 & -0.114372 & 0.016793 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.718322 & 0.997045 & 0.001842 & 0.424722 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.718434 & 1.001717 & 0.001846 & 0.431056 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.718541 & 0.997066 & 0.001842 & -0.633622 & -0.081638 & 0.008408 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.718646 & 0.990486 & 0.001836 & 0.425522 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.718754 & 0.995244 & 0.001840 & -0.619193 & -0.128084 & 0.009455 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.718865 & 0.997822 & 0.001843 & 0.427100 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.718973 & 1.001290 & 0.001846 & -0.567326 & -0.107055 & 0.004258 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.719085 & 0.994107 & 0.001839 & 0.428495 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.719195 & 0.995951 & 0.001841 & -0.474693 & -0.099744 & 0.008290 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.719302 & 0.994389 & 0.001840 & -0.466113 & -0.091214 & 0.014521 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.719408 & 0.983016 & 0.001829 & -0.467502 & -0.087304 & 0.030373 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.719513 & 0.986560 & 0.001832 & -0.485879 & -0.112028 & 0.021561 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.719618 & 0.984853 & 0.001831 & -0.526186 & -0.175814 & 0.021340 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.719727 & 0.998351 & 0.001843 & -0.579967 & -0.143613 & 0.013985 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.719833 & 0.995325 & 0.001840 & -0.622738 & -0.117012 & 0.006178 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.719944 & 0.997752 & 0.001843 & -0.628874 & -0.134548 & 0.017396 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.720055 & 0.994982 & 0.001840 & -0.614318 & -0.151675 & 0.017153 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.720162 & 0.997766 & 0.001843 & -0.600615 & -0.103119 & 0.011868 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.720270 & 0.990181 & 0.001836 & -0.594662 & -0.124619 & 0.014621 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.720383 & 0.997472 & 0.001842 & -0.603900 & -0.116189 & 0.002462 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.720489 & 0.998301 & 0.001843 & 0.427483 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.720602 & 0.997906 & 0.001843 & -0.604820 & -0.124437 & 0.006898 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.720711 & 0.996256 & 0.001841 & -0.557591 & -0.132103 & 0.015608 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.720820 & 0.992795 & 0.001838 & -0.495615 & -0.067293 & 0.010735 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.720930 & 0.999864 & 0.001845 & 0.428617 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.721036 & 0.994673 & 0.001840 & -0.429807 & -0.104045 & 0.007102 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.721151 & 0.998757 & 0.001844 & -0.421751 & -0.060681 & 0.003552 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.721262 & 0.997289 & 0.001842 & 0.426898 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.721375 & 0.998471 & 0.001843 & 0.427763 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.721486 & 0.997102 & 0.001842 & 0.426097 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.721593 & 1.001479 & 0.001846 & 0.428301 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.721707 & 0.996870 & 0.001842 & 0.425237 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.721813 & 0.997222 & 0.001842 & -0.592426 & -0.093959 & 0.005419 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.721920 & 1.000807 & 0.001845 & 0.429075 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.722033 & 0.999760 & 0.001845 & 0.433089 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.722144 & 0.997638 & 0.001843 & -0.552616 & -0.098988 & 0.002995 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.722249 & 1.003758 & 0.001848 & -0.539304 & -0.101355 & 0.006732 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.722355 & 0.990537 & 0.001836 & -0.512691 & -0.112692 & 0.012892 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.722461 & 0.994641 & 0.001840 & -0.497489 & -0.120072 & 0.016020 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.722568 & 1.004604 & 0.001849 & -0.525658 & -0.122287 & 0.012831 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.722675 & 0.997579 & 0.001843 & -0.497459 & -0.115606 & 0.009214 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.722782 & 0.996965 & 0.001842 & -0.494578 & -0.121149 & 0.008246 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.722896 & 0.994738 & 0.001840 & -0.487366 & -0.104292 & 0.007102 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.723008 & 0.999681 & 0.001844 & -0.448193 & -0.098250 & 0.010521 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.723115 & 0.994723 & 0.001840 & -0.440453 & -0.110265 & 0.003538 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.723221 & 0.994536 & 0.001840 & 0.420470 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.723328 & 0.999735 & 0.001845 & -0.436200 & -0.057939 & 0.008179 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.723433 & 1.003714 & 0.001848 & 0.418932 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.723543 & 0.997044 & 0.001842 & 0.433367 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.723650 & 1.000598 & 0.001845 & 0.424142 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.723756 & 0.999646 & 0.001844 & -0.625695 & -0.071854 & 0.010237 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.723861 & 0.999828 & 0.001845 & 0.434256 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.723968 & 1.000609 & 0.001845 & 0.425423 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.724079 & 1.001457 & 0.001846 & 0.423150 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.724190 & 0.999346 & 0.001844 & -0.599005 & -0.036338 & 0.010074 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.724298 & 0.997628 & 0.001843 & 0.431933 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.724410 & 0.998211 & 0.001843 & 0.422953 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.724517 & 0.997718 & 0.001843 & -0.569103 & -0.059473 & 0.012123 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.724626 & 0.996328 & 0.001841 & -0.548460 & -0.077532 & 0.007505 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.724740 & 0.998605 & 0.001843 & 0.424343 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.724852 & 1.001264 & 0.001846 & 0.430460 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.724961 & 1.004370 & 0.001849 & -0.477626 & -0.045462 & 0.008433 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.725074 & 0.998746 & 0.001844 & 0.420337 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.725179 & 0.997181 & 0.001842 & 0.421792 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.725287 & 0.991085 & 0.001837 & 0.430549 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.725398 & 0.995381 & 0.001840 & -0.474364 & -0.029784 & 0.005845 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.725508 & 0.998941 & 0.001844 & -0.561114 & -0.018170 & 0.003486 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.725614 & 0.998495 & 0.001843 & -0.623595 & -0.030887 & 0.002879 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.725720 & 0.996563 & 0.001842 & 0.421013 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.725829 & 1.001169 & 0.001846 & 0.425914 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.725940 & 0.998558 & 0.001843 & -0.658609 & -0.060382 & 0.012375 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.726047 & 1.000945 & 0.001846 & -0.555986 & -0.034088 & 0.002784 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.726154 & 0.998883 & 0.001844 & -0.596046 & -0.036768 & 0.012356 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.726262 & 0.994503 & 0.001840 & -0.596737 & -0.017915 & 0.007945 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.726370 & 0.995934 & 0.001841 & -0.604630 & -0.010738 & 0.008088 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.726477 & 0.993470 & 0.001839 & -0.554282 & 0.028938 & 0.015671 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.726583 & 0.995240 & 0.001840 & -0.579884 & 0.009143 & 0.008905 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.726689 & 0.991209 & 0.001837 & -0.514405 & -0.002023 & 0.010221 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.726798 & 0.998457 & 0.001843 & -0.468838 & -0.017684 & 0.003130 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.726910 & 0.998907 & 0.001844 & -0.468442 & -0.057473 & 0.006321 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.727018 & 0.996462 & 0.001841 & -0.387087 & -0.072973 & 0.014318 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.727127 & 1.000208 & 0.001845 & -0.426565 & 0.018785 & 0.009052 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.727236 & 0.996950 & 0.001842 & 0.428811 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.727351 & 0.995354 & 0.001840 & -0.394343 & -0.005094 & 0.011580 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.727463 & 0.991387 & 0.001837 & 0.432803 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.727570 & 0.990985 & 0.001836 & -0.561052 & 0.027403 & 0.008914 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.727679 & 1.001011 & 0.001846 & 0.425598 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.727792 & 0.996804 & 0.001842 & -0.679411 & 0.007340 & 0.012062 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.727905 & 0.995203 & 0.001840 & -0.655071 & -0.021250 & 0.014966 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.728015 & 0.998097 & 0.001843 & -0.621656 & 0.020799 & 0.007595 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.728122 & 0.998090 & 0.001843 & -0.593294 & -0.032350 & 0.010289 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.728232 & 0.999671 & 0.001844 & 0.435844 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.728338 & 0.993908 & 0.001839 & -0.596098 & -0.005900 & 0.015109 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.728444 & 1.002042 & 0.001847 & 0.426998 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.728550 & 0.994248 & 0.001839 & 0.434933 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.728656 & 0.995391 & 0.001840 & -0.529662 & -0.008418 & 0.012840 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.728761 & 0.994888 & 0.001840 & 0.426524 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.728866 & 0.996597 & 0.001842 & 0.428202 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.728973 & 0.998083 & 0.001843 & -0.481444 & 0.057880 & 0.013647 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.729080 & 0.999779 & 0.001845 & -0.469015 & 0.087116 & 0.004746 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.729190 & 0.996899 & 0.001842 & -0.424567 & 0.054792 & 0.019798 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.729297 & 0.994613 & 0.001840 & -0.401137 & 0.039114 & 0.014712 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.729402 & 0.995208 & 0.001840 & -0.478195 & 0.096074 & 0.009471 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.729511 & 0.996338 & 0.001841 & -0.577836 & 0.048780 & 0.010289 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.729619 & 0.996620 & 0.001842 & -0.641760 & 0.106099 & 0.010019 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.729726 & 0.999817 & 0.001845 & -0.658257 & 0.098379 & 0.004498 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.729835 & 0.996274 & 0.001841 & -0.633061 & 0.076788 & 0.015483 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.729940 & 0.996150 & 0.001841 & -0.629591 & 0.129350 & 0.006738 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.730048 & 0.997189 & 0.001842 & -0.582472 & 0.042282 & 0.009814 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.730154 & 0.995962 & 0.001841 & 0.435540 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.730263 & 0.991287 & 0.001837 & 0.435496 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.730369 & 0.993741 & 0.001839 & -0.554318 & 0.103893 & 0.010737 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.730477 & 1.000077 & 0.001845 & -0.528236 & 0.131006 & 0.012646 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.730583 & 0.997886 & 0.001843 & 0.420945 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.730692 & 1.002724 & 0.001847 & -0.408230 & 0.187346 & 0.014391 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.730799 & 1.001589 & 0.001846 & -0.403530 & 0.185632 & 0.009340 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.730906 & 1.000106 & 0.001845 & -0.386022 & 0.171974 & 0.011338 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.731011 & 0.993538 & 0.001839 & -0.359795 & 0.175130 & 0.008755 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.731120 & 1.000297 & 0.001845 & -0.393899 & 0.219745 & 0.007783 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.731228 & 0.999187 & 0.001844 & -0.423449 & 0.176366 & 0.004760 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.731339 & 0.997426 & 0.001842 & -0.469592 & 0.167084 & 0.003149 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.731445 & 0.999334 & 0.001844 & -0.513965 & 0.160186 & 0.013415 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.731550 & 0.997441 & 0.001842 & -0.583019 & 0.182105 & 0.008961 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.731666 & 1.000517 & 0.001845 & -0.655387 & 0.178554 & 0.004278 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.731778 & 0.997666 & 0.001843 & -0.661951 & 0.198686 & 0.010987 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.731891 & 0.999458 & 0.001844 & 0.436818 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.732001 & 0.999906 & 0.001845 & 0.420566 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.732107 & 0.993480 & 0.001839 & -0.579809 & 0.119261 & 0.016795 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.732220 & 1.002760 & 0.001847 & 0.423171 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.732328 & 0.995037 & 0.001840 & -0.609008 & 0.277613 & 0.003784 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.732435 & 0.993990 & 0.001839 & -0.617914 & 0.232804 & 0.006943 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.732541 & 0.996077 & 0.001841 & 0.429344 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.732646 & 0.992567 & 0.001838 & -0.547112 & 0.284061 & 0.009748 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.732758 & 0.997380 & 0.001842 & 0.435445 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.732868 & 0.992976 & 0.001838 & 0.420562 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.732981 & 1.000201 & 0.001845 & 0.426163 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.733086 & 0.996795 & 0.001842 & -0.445872 & 0.288486 & 0.003500 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.733191 & 0.993321 & 0.001839 & 0.427525 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.733298 & 0.998329 & 0.001843 & -0.503455 & 0.297891 & 0.011875 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.733408 & 0.993313 & 0.001839 & -0.558244 & 0.260315 & 0.001492 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.733514 & 0.997080 & 0.001842 & 0.421222 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.733623 & 0.997954 & 0.001843 & -0.682955 & 0.310747 & 0.006668 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.733728 & 0.995573 & 0.001841 & 0.421546 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.733837 & 0.994925 & 0.001840 & 0.422349 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.733942 & 0.997485 & 0.001842 & 0.428496 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.734049 & 0.998329 & 0.001843 & -0.639319 & 0.323424 & 0.007244 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.734161 & 0.999128 & 0.001844 & -0.588459 & 0.244831 & 0.014554 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.734268 & 0.995297 & 0.001840 & 0.430413 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.734381 & 0.994737 & 0.001840 & -0.579702 & 0.322568 & 0.004188 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.734488 & 0.999633 & 0.001844 & 0.418953 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.734594 & 1.003506 & 0.001848 & -0.498377 & 0.326099 & 0.008424 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.734707 & 0.998705 & 0.001844 & -0.418586 & 0.313840 & 0.016216 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.734813 & 1.000320 & 0.001845 & 0.429114 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.734922 & 0.997811 & 0.001843 & 0.420725 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.735028 & 1.004041 & 0.001848 & -0.426573 & 0.333216 & 0.009312 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.735139 & 0.999344 & 0.001844 & -0.423617 & 0.355822 & 0.021014 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.735245 & 0.998637 & 0.001843 & -0.484788 & 0.316854 & 0.009946 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.735358 & 0.996386 & 0.001841 & 0.434655 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.735469 & 0.997205 & 0.001842 & 0.431129 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.735574 & 0.993774 & 0.001839 & 0.434657 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.735686 & 0.995807 & 0.001841 & 0.433793 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.735799 & 0.993456 & 0.001839 & 0.429733 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.735913 & 1.001888 & 0.001846 & -0.695483 & 0.321953 & 0.022271 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.736025 & 0.996577 & 0.001842 & -0.711744 & 0.358752 & 0.023790 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.736131 & 1.001857 & 0.001846 & -0.744641 & 0.401773 & 0.005159 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.736243 & 0.999095 & 0.001844 & -0.724551 & 0.398178 & 0.011197 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.736351 & 0.994028 & 0.001839 & -0.696261 & 0.417620 & 0.018715 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.736456 & 0.998451 & 0.001843 & -0.594830 & 0.412920 & 0.008719 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.736566 & 0.995687 & 0.001841 & -0.513924 & 0.456165 & 0.019301 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.736680 & 0.993367 & 0.001839 & -0.436428 & 0.416734 & 0.025512 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.736792 & 0.998598 & 0.001843 & -0.431003 & 0.457997 & 0.016132 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.736905 & 1.003590 & 0.001848 & -0.424003 & 0.481942 & 0.007817 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.737014 & 0.997232 & 0.001842 & -0.444878 & 0.480444 & 0.018533 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.737127 & 0.993223 & 0.001838 & -0.430351 & 0.458455 & 0.021998 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.737239 & 0.993025 & 0.001838 & -0.492170 & 0.511030 & 0.016388 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.737352 & 1.000334 & 0.001845 & -0.604694 & 0.536678 & 0.014990 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.737457 & 0.999012 & 0.001844 & 0.433740 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.737571 & 0.999165 & 0.001844 & 0.434514 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.737677 & 0.996590 & 0.001842 & -0.714658 & 0.472375 & 0.020744 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.737789 & 0.996973 & 0.001842 & -0.723923 & 0.535082 & 0.011138 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.737902 & 0.995458 & 0.001841 & -0.715363 & 0.494677 & 0.015959 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.738015 & 0.998354 & 0.001843 & -0.687585 & 0.483721 & 0.017006 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.738128 & 0.999990 & 0.001845 & -0.691055 & 0.551364 & 0.013162 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.738234 & 0.996470 & 0.001841 & 0.444071 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.738340 & 0.994795 & 0.001840 & 0.434797 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.738446 & 0.998726 & 0.001844 & -0.566895 & 0.551822 & 0.022826 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.738559 & 0.996846 & 0.001842 & -0.512121 & 0.548097 & 0.014251 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.738665 & 1.000510 & 0.001845 & -0.482714 & 0.572686 & 0.021638 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.738772 & 1.001164 & 0.001846 & -0.418773 & 0.588613 & 0.027115 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.738882 & 0.997947 & 0.001843 & -0.436912 & 0.595299 & 0.019989 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.738990 & 0.996904 & 0.001842 & -0.394706 & 0.602239 & 0.015418 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.739103 & 0.998556 & 0.001843 & -0.425332 & 0.613052 & 0.017633 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.739212 & 1.000080 & 0.001845 & -0.497296 & 0.638456 & 0.015792 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.739323 & 0.999000 & 0.001844 & -0.604079 & 0.645155 & 0.015426 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.739440 & 0.995141 & 0.001840 & -0.709168 & 0.636175 & 0.017007 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.739547 & 0.996366 & 0.001841 & -0.715954 & 0.608070 & 0.020982 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.739660 & 0.992052 & 0.001837 & -0.700250 & 0.617085 & 0.020313 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.739774 & 0.994886 & 0.001840 & -0.690709 & 0.621785 & 0.021656 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.739885 & 1.001253 & 0.001846 & -0.695739 & 0.657686 & 0.020882 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.740001 & 1.001717 & 0.001846 & -0.605711 & 0.708666 & 0.017382 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.740111 & 0.993858 & 0.001839 & -0.575166 & 0.715712 & 0.018333 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.740219 & 1.001780 & 0.001846 & -0.566587 & 0.712814 & 0.011440 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.740328 & 0.994381 & 0.001840 & -0.546213 & 0.736338 & 0.013797 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.740439 & 0.993048 & 0.001838 & -0.485226 & 0.777391 & 0.009261 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.740547 & 0.997441 & 0.001842 & -0.409687 & 0.760290 & 0.023179 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.740653 & 1.000678 & 0.001845 & -0.356458 & 0.684920 & 0.027845 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.740766 & 0.996113 & 0.001841 & -0.378738 & 0.779547 & 0.012568 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.740878 & 0.997400 & 0.001842 & -0.331341 & 0.761308 & 0.019054 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.740989 & 0.996730 & 0.001842 & -0.321367 & 0.725570 & 0.019355 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.741096 & 0.999766 & 0.001845 & -0.322615 & 0.734027 & 0.022572 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.741211 & 0.995101 & 0.001840 & -0.409761 & 0.790892 & 0.023686 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.741323 & 0.996077 & 0.001841 & -0.554394 & 0.799283 & 0.015350 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.741430 & 0.995606 & 0.001841 & -0.604940 & 0.780472 & 0.014473 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.741538 & 1.001208 & 0.001846 & -0.646704 & 0.807026 & 0.016454 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.741646 & 1.002249 & 0.001847 & -0.621096 & 0.831311 & 0.022342 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.741755 & 0.996728 & 0.001842 & -0.514623 & 0.125512 & 0.018603 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.741863 & 0.999262 & 0.001844 & -0.511655 & 0.121859 & 0.010206 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.741970 & 0.998010 & 0.001843 & -0.499271 & 0.135822 & 0.012588 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.742078 & 0.996259 & 0.001841 & -0.485021 & 0.099103 & 0.026604 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.742183 & 0.992066 & 0.001837 & -0.464857 & 0.160755 & 0.025464 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.742291 & 0.995837 & 0.001841 & -0.444211 & 0.193228 & 0.018849 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.742402 & 0.993257 & 0.001839 & -0.393446 & 0.185149 & 0.024983 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.742514 & 0.994449 & 0.001840 & -0.332933 & 0.177157 & 0.025962 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.742629 & 0.996529 & 0.001842 & -0.323127 & 0.156758 & 0.022798 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.742739 & 0.997980 & 0.001843 & -0.318688 & 0.238238 & 0.016249 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.742852 & 0.996152 & 0.001841 & -0.240925 & 0.121147 & 0.022223 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.742967 & 0.998059 & 0.001843 & -0.245826 & 0.121890 & 0.012251 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.743081 & 0.998759 & 0.001844 & -0.260764 & 0.169286 & 0.023966 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.743186 & 0.997451 & 0.001842 & -0.358933 & 0.213432 & 0.015602 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.743298 & 0.998401 & 0.001843 & -0.424111 & 0.247862 & 0.021108 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.743413 & 0.997256 & 0.001842 & -0.488308 & 0.267253 & 0.022142 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.743522 & 0.994303 & 0.001839 & 0.438389 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.743634 & 0.993626 & 0.001839 & 0.441389 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.743744 & 0.996517 & 0.001842 & -0.453708 & 0.212012 & 0.023789 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.743852 & 0.997956 & 0.001843 & -0.413784 & 0.251832 & 0.023445 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.743957 & 0.990691 & 0.001836 & -0.443608 & 0.293636 & 0.018749 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.744071 & 0.993527 & 0.001839 & -0.458721 & 0.303378 & 0.017681 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.744185 & 0.996284 & 0.001841 & -0.439786 & 0.340670 & 0.016272 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.744302 & 0.998989 & 0.001844 & -0.428826 & 0.335888 & 0.017593 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.744408 & 0.997130 & 0.001842 & -0.362894 & 0.380875 & 0.023279 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.744514 & 1.004841 & 0.001849 & 0.443481 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.744625 & 0.999601 & 0.001844 & 0.438111 & nan & nan \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.744730 & 0.995925 & 0.001841 & -0.320342 & 0.411371 & 0.013464 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.744839 & 0.990989 & 0.001836 & -0.328974 & 0.395772 & 0.018513 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.744946 & 0.992467 & 0.001838 & -0.311113 & 0.386547 & 0.017148 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.745054 & 1.002242 & 0.001847 & -0.354158 & 0.450860 & 0.020648 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.745161 & 0.994804 & 0.001840 & -0.444996 & 0.416438 & 0.017842 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.745273 & 0.993455 & 0.001839 & -0.594898 & 0.415555 & 0.021499 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.745382 & 0.994316 & 0.001839 & -0.615864 & 0.416663 & 0.025049 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.745495 & 0.993125 & 0.001838 & -0.607526 & 0.322536 & 0.024606 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.745607 & 0.994447 & 0.001840 & -0.607101 & 0.356439 & 0.027323 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.745717 & 0.995471 & 0.001841 & -0.596052 & 0.416556 & 0.029099 \\
3980 & MuSCAT2 & Sloanz & 2021-08-29 & 2459456.745824 & 0.989562 & 0.001835 & -0.536478 & 0.370131 & 0.034120 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.630947 & 0.986813 & 0.002166 & 0.897339 & 0.854819 & 0.036303 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.631051 & 0.988686 & 0.002168 & 0.922589 & 0.790089 & 0.027376 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.631156 & 0.987111 & 0.002166 & 0.951020 & 0.802285 & 0.033949 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.631261 & 0.988612 & 0.002168 & 0.954299 & 0.763422 & 0.032429 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.631365 & 0.985969 & 0.002165 & 0.989687 & 0.789881 & -0.299744 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.631470 & 0.989124 & 0.002168 & 0.708685 & 0.717170 & 0.030904 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.631575 & 0.990046 & 0.002169 & 0.629460 & 0.669972 & 0.024034 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.631679 & 0.988942 & 0.002168 & 0.989687 & 0.430202 & -0.375595 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.631784 & 0.982850 & 0.002162 & 0.989687 & 0.287124 & -0.360355 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.631889 & 0.994426 & 0.002174 & 0.317519 & 0.639581 & 0.034617 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.631994 & 0.991078 & 0.002171 & 0.299858 & 0.565558 & 0.027664 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.632098 & 0.984266 & 0.002163 & 0.310136 & 0.585077 & 0.033620 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.632203 & 0.986232 & 0.002165 & 0.290860 & 0.520833 & 0.034329 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.632308 & 0.982450 & 0.002161 & 0.193241 & 0.463965 & 0.032765 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.632413 & 0.987471 & 0.002167 & 0.173081 & 0.522773 & 0.034801 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.632517 & 0.986668 & 0.002166 & 0.149634 & 0.474201 & 0.033407 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.632622 & 0.989719 & 0.002169 & 0.201577 & 0.440743 & 0.026965 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.632727 & 0.980973 & 0.002160 & 0.989687 & 0.079616 & -0.470397 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.632831 & 0.981604 & 0.002160 & 0.267889 & 0.376074 & 0.029380 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.632936 & 0.986100 & 0.002165 & 0.323364 & 0.376810 & 0.037425 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.633041 & 0.984323 & 0.002163 & 0.356730 & 0.333052 & 0.028708 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.633145 & 0.983322 & 0.002162 & 0.392533 & 0.340035 & 0.030212 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.633250 & 0.982678 & 0.002161 & 0.351647 & 0.324851 & 0.029817 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.633355 & 0.982741 & 0.002161 & 0.248364 & 0.265049 & 0.029272 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.633459 & 0.982244 & 0.002161 & 0.168186 & 0.268927 & 0.028427 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.633564 & 0.981792 & 0.002160 & 0.065700 & 0.241360 & 0.037669 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.633669 & 0.984703 & 0.002164 & -0.078618 & 0.229774 & 0.035142 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.633773 & 0.974422 & 0.002152 & 0.989608 & -0.321058 & -0.551254 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.633878 & 0.986968 & 0.002166 & -0.101722 & 1.000000 & 0.027864 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.633983 & 0.993620 & 0.002173 & -0.104928 & 0.983882 & 0.026980 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.634088 & 0.984190 & 0.002163 & -0.120395 & 0.955178 & 0.024329 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.634193 & 0.985803 & 0.002165 & -0.172032 & 0.916878 & 0.036245 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.634297 & 0.985313 & 0.002164 & -0.246894 & 0.915642 & 0.028597 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.634402 & 0.845034 & 0.002004 & 0.989608 & -0.353024 & -0.362174 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.634507 & 0.988845 & 0.002168 & 0.030778 & -0.495131 & 0.028768 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.634612 & 0.989359 & 0.002169 & 0.059094 & -0.550976 & 0.037111 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.634717 & 0.981776 & 0.002160 & 0.111957 & -0.559810 & 0.031433 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.634821 & 0.984812 & 0.002164 & 0.172233 & -0.551895 & 0.033929 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.634926 & 0.981097 & 0.002160 & 0.170310 & -0.569766 & 0.036440 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.635031 & 0.927995 & 0.002100 & 0.989608 & 0.072213 & -1.000000 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.635135 & 0.989389 & 0.002169 & 0.235363 & 0.822933 & 0.033140 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.635240 & 0.985996 & 0.002165 & 0.989608 & 0.064425 & -0.284314 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.635345 & 0.986011 & 0.002165 & 0.128721 & 0.752125 & 0.030423 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.635449 & 0.987302 & 0.002166 & 0.014618 & 0.729831 & 0.025697 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.635554 & 0.989013 & 0.002168 & -0.108534 & 0.723687 & 0.029680 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.635659 & 0.953111 & 0.002129 & 0.989608 & -0.401721 & -0.375182 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.635764 & 0.985498 & 0.002164 & -0.120627 & -0.458825 & 0.028996 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.635869 & 0.983827 & 0.002163 & -0.151806 & -0.472239 & 0.029417 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.635974 & 0.984514 & 0.002163 & -0.182177 & -0.491402 & 0.029056 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.636078 & 0.986128 & 0.002165 & -0.181482 & -0.500970 & 0.027581 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.636183 & 0.990444 & 0.002170 & -0.238105 & -0.516766 & 0.028242 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.636288 & 0.903146 & 0.002072 & 0.989608 & -0.406755 & -0.938913 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.636393 & 0.995080 & 0.002175 & -0.052902 & 0.783321 & 0.026901 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.636497 & 0.983883 & 0.002163 & -0.037459 & 0.766195 & 0.025253 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.636602 & 0.992348 & 0.002172 & 0.006054 & 0.763579 & 0.026387 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.636707 & 0.990966 & 0.002170 & 0.016724 & 0.711108 & 0.027692 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.636812 & 0.990120 & 0.002170 & 0.061359 & 0.695283 & 0.030653 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.636917 & 0.973880 & 0.002152 & 0.989608 & -0.023190 & -0.370380 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.637021 & 0.985163 & 0.002164 & 0.989608 & 0.130113 & -0.919867 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.637126 & 0.981715 & 0.002160 & 0.219872 & -0.406512 & 0.035601 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.637231 & 0.973625 & 0.002151 & 0.989608 & 0.043824 & -0.945257 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.637336 & 0.981525 & 0.002160 & 0.989608 & -0.112021 & -0.938294 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.637440 & 0.980301 & 0.002159 & 0.989529 & -0.229526 & -0.967992 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.637545 & 0.961907 & 0.002138 & 0.989529 & -0.227808 & -0.921645 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.637650 & 0.980695 & 0.002159 & -0.058191 & 0.767282 & 0.033661 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.637755 & 0.985295 & 0.002164 & -0.091867 & 0.732426 & 0.032324 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.637859 & 0.973642 & 0.002151 & -0.024093 & 0.677551 & 0.049038 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.637964 & 0.986533 & 0.002166 & 0.101823 & -0.172661 & 0.033102 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.638068 & 0.989197 & 0.002169 & 0.098134 & -0.185261 & 0.032348 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.638173 & 0.985563 & 0.002165 & 0.989529 & -0.114666 & -0.833323 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.638278 & 0.983382 & 0.002162 & -0.000629 & -0.224179 & 0.029477 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.638383 & 0.986449 & 0.002166 & -0.004733 & -0.263588 & 0.030301 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.638487 & 0.989670 & 0.002169 & 0.038812 & -0.263877 & 0.024239 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.638592 & 0.989394 & 0.002169 & 0.044104 & -0.281291 & 0.028883 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.638696 & 0.980425 & 0.002159 & 0.079186 & -0.326419 & 0.041976 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.638801 & 0.992537 & 0.002172 & 0.118552 & -0.317396 & 0.033495 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.638906 & 0.983699 & 0.002163 & 0.989529 & -0.005009 & -0.912197 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.639011 & 0.986653 & 0.002166 & 0.202882 & -0.344774 & 0.036284 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.639115 & 0.983981 & 0.002163 & 0.176489 & -0.401572 & 0.030857 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.639220 & 0.987603 & 0.002167 & 0.114437 & -0.409348 & 0.036496 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.639325 & 0.983072 & 0.002162 & -0.009693 & -0.424225 & 0.037662 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.639429 & 0.989292 & 0.002169 & -0.121898 & -0.456058 & 0.035076 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.639534 & 0.986891 & 0.002166 & 0.989529 & -0.381633 & -0.989255 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.639639 & 0.987977 & 0.002167 & -0.166141 & 0.451072 & 0.026870 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.639743 & 0.988094 & 0.002167 & -0.257121 & 0.432259 & 0.032745 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.639848 & 0.989434 & 0.002169 & -0.284521 & 0.449746 & 0.035737 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.639953 & 0.987836 & 0.002167 & -0.283447 & 0.412859 & 0.025947 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.640058 & 0.988087 & 0.002167 & -0.288341 & 0.422907 & 0.024909 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.640162 & 0.992799 & 0.002172 & -0.370591 & 0.396833 & 0.027316 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.640267 & 0.984967 & 0.002164 & -0.395785 & 0.353434 & 0.022344 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.640372 & 0.988973 & 0.002168 & -0.387668 & 0.355546 & 0.030018 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.640476 & 0.985155 & 0.002164 & 0.989529 & -0.562330 & -0.537009 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.640581 & 0.983624 & 0.002162 & 0.989529 & -0.551648 & -0.531685 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.640685 & 0.981624 & 0.002160 & 0.989529 & -0.526998 & -0.564085 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.640790 & 0.983889 & 0.002163 & -0.249828 & 0.265927 & 0.026418 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.640895 & 0.989438 & 0.002169 & -0.202792 & 0.247918 & 0.028229 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.640999 & 0.985015 & 0.002164 & -0.237441 & 0.248589 & 0.031308 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.641104 & 0.986506 & 0.002166 & -0.307406 & 0.203429 & 0.026713 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.641209 & 0.985363 & 0.002164 & 0.989529 & -0.578842 & -0.633946 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.641313 & 0.990130 & 0.002170 & -0.204744 & 0.180646 & 0.025851 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.641418 & 0.987914 & 0.002167 & -0.286392 & 0.125432 & 0.026190 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.641523 & 0.991089 & 0.002171 & -0.367270 & 0.142202 & 0.029282 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.641627 & 0.984548 & 0.002163 & -0.431769 & 0.122289 & 0.028494 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.641732 & 0.983798 & 0.002163 & -0.427164 & 0.047901 & 0.029582 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.641837 & 0.985123 & 0.002164 & -0.321796 & 0.063766 & 0.037206 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.641941 & 0.985716 & 0.002165 & 0.989529 & -0.531459 & -0.690707 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.642046 & 0.982923 & 0.002162 & -0.299025 & 0.021883 & 0.032301 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.642151 & 0.990703 & 0.002170 & -0.309775 & 0.018257 & 0.036461 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.642255 & 0.991608 & 0.002171 & -0.281922 & 0.024771 & 0.030259 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.642361 & 0.989297 & 0.002169 & -0.265197 & -0.030471 & 0.024981 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.642465 & 0.989885 & 0.002169 & -0.206673 & -0.009996 & 0.031708 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.642570 & 0.984796 & 0.002164 & -0.171961 & -0.016588 & 0.027054 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.642675 & 0.980787 & 0.002159 & -0.201456 & -0.092160 & 0.032034 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.642780 & 0.987531 & 0.002167 & 0.989529 & -0.370592 & -0.763995 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.642884 & 0.985653 & 0.002165 & -0.117905 & -0.134245 & 0.035352 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.642989 & 0.985852 & 0.002165 & 0.039065 & -0.107554 & 0.029474 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.643094 & 0.986952 & 0.002166 & -0.029164 & -0.141361 & 0.026564 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.643198 & 0.988342 & 0.002168 & -0.133891 & -0.162404 & 0.029519 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.643303 & 0.986021 & 0.002165 & -0.248906 & -0.197386 & 0.030738 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.643408 & 0.989189 & 0.002169 & -0.335096 & -0.226080 & 0.033346 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.643512 & 0.989055 & 0.002168 & -0.396407 & -0.264190 & 0.036312 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.643617 & 0.988700 & 0.002168 & -0.422563 & -0.255042 & 0.030212 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.643722 & 0.989274 & 0.002169 & -0.401861 & -0.262969 & 0.032622 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.643826 & 0.995117 & 0.002175 & -0.369228 & -0.279590 & 0.028722 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.643931 & 0.988439 & 0.002168 & -0.338989 & -0.311177 & 0.023407 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.644036 & 0.989569 & 0.002169 & -0.342418 & -0.322815 & 0.026890 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.644140 & 0.989496 & 0.002169 & -0.337699 & -0.372414 & 0.035351 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.644245 & 0.987978 & 0.002167 & -0.337484 & -0.354166 & 0.024556 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.644350 & 0.989351 & 0.002169 & -0.340942 & -0.384815 & 0.028206 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.644454 & 0.989788 & 0.002169 & -0.256887 & -0.425972 & 0.028678 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.644559 & 0.986970 & 0.002166 & -0.252281 & -0.408407 & 0.026624 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.644663 & 0.992408 & 0.002172 & -0.034263 & -0.269251 & 0.028121 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.644768 & 0.991054 & 0.002171 & 0.012454 & -0.306562 & 0.032967 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.644873 & 0.991953 & 0.002172 & 0.008072 & -0.271902 & 0.019682 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.644978 & 0.990112 & 0.002170 & -0.022273 & -0.288293 & 0.029839 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.645082 & 0.991277 & 0.002171 & -0.083641 & -0.309704 & 0.032326 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.645187 & 0.992409 & 0.002172 & -0.211033 & -0.357013 & 0.023910 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.645291 & 0.993357 & 0.002173 & -0.266252 & -0.341497 & 0.029799 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.645396 & 0.988026 & 0.002167 & -0.339853 & -0.386884 & 0.021213 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.645501 & 0.985751 & 0.002165 & -0.376458 & -0.425087 & 0.025692 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.645605 & 0.992073 & 0.002172 & -0.415560 & -0.399344 & 0.026656 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.645710 & 0.990858 & 0.002170 & -0.351040 & -0.443439 & 0.026005 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.645814 & 0.989772 & 0.002169 & -0.270046 & -0.441202 & 0.027411 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.645919 & 0.985691 & 0.002165 & -0.278073 & -0.462092 & 0.028456 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.646024 & 0.991190 & 0.002171 & -0.279258 & -0.482710 & 0.028011 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.646128 & 0.986992 & 0.002166 & -0.266437 & -0.490402 & 0.020299 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.646233 & 0.988952 & 0.002168 & -0.242234 & -0.505376 & 0.030021 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.646338 & 0.986625 & 0.002166 & 0.989529 & -0.155974 & -0.879966 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.646442 & 0.988587 & 0.002168 & 0.075675 & -0.271211 & 0.025086 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.646547 & 0.985306 & 0.002164 & 0.090332 & -0.304133 & 0.026575 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.646652 & 0.986529 & 0.002166 & 0.061919 & -0.312259 & 0.029033 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.646757 & 0.986537 & 0.002166 & 0.109777 & -0.401445 & 0.036039 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.646861 & 0.989265 & 0.002169 & 0.127923 & -0.333391 & 0.031111 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.646966 & 0.992866 & 0.002173 & 0.061142 & -0.408674 & 0.020192 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.647071 & 0.991955 & 0.002172 & 0.010045 & -0.398345 & 0.035351 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.647175 & 0.986075 & 0.002165 & -0.084838 & -0.462033 & 0.034665 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.647280 & 0.981436 & 0.002160 & -0.167339 & -0.463689 & 0.034160 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.647385 & 0.986066 & 0.002165 & -0.234192 & -0.429879 & 0.024368 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.647489 & 0.986213 & 0.002165 & 0.989529 & -0.521289 & -0.985085 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.647594 & 0.989240 & 0.002169 & -0.307076 & -0.511796 & 0.029389 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.647699 & 0.988970 & 0.002168 & -0.247439 & -0.518326 & 0.033940 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.647803 & 0.992505 & 0.002172 & -0.159093 & -0.544110 & 0.024585 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.647908 & 0.990542 & 0.002170 & -0.167465 & -0.551771 & 0.028254 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.648013 & 0.988690 & 0.002168 & -0.004897 & -0.330154 & 0.033725 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.648118 & 0.988614 & 0.002168 & 0.018041 & -0.343928 & 0.028143 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.648222 & 0.989015 & 0.002168 & 0.042005 & -0.330362 & 0.032527 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.648326 & 0.987108 & 0.002166 & 0.078335 & -0.343559 & 0.030383 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.648431 & 0.994043 & 0.002174 & 0.127182 & -0.359566 & 0.030564 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.648536 & 0.989115 & 0.002168 & 0.146196 & -0.355806 & 0.025825 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.648640 & 0.995425 & 0.002175 & 0.168176 & -0.369402 & 0.025813 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.648745 & 0.993094 & 0.002173 & 0.184363 & -0.410293 & 0.033175 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.648850 & 0.989005 & 0.002168 & 0.186941 & -0.449358 & 0.032611 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.648954 & 0.989422 & 0.002169 & 0.158483 & -0.436300 & 0.022582 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.649059 & 0.992573 & 0.002172 & 0.044345 & -0.481096 & 0.028287 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.649164 & 0.997254 & 0.002177 & 0.005850 & -0.489755 & 0.027366 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.649268 & 0.992456 & 0.002172 & -0.079698 & -0.460361 & 0.031443 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.649373 & 0.991829 & 0.002171 & -0.158479 & -0.505254 & 0.024571 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.649478 & 0.989701 & 0.002169 & -0.221004 & -0.525822 & 0.033245 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.649582 & 0.988342 & 0.002168 & -0.221154 & -0.544345 & 0.029238 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.649687 & 0.990022 & 0.002169 & 0.028216 & -0.329895 & 0.027072 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.649792 & 0.988515 & 0.002168 & 0.098134 & -0.302039 & 0.025083 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.649896 & 0.992034 & 0.002172 & 0.084181 & -0.299394 & 0.028951 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.650001 & 0.990859 & 0.002170 & 0.070342 & -0.309386 & 0.030827 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.650105 & 0.994302 & 0.002174 & 0.082402 & -0.353011 & 0.023678 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.650210 & 0.992524 & 0.002172 & 0.109966 & -0.376423 & 0.022480 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.650315 & 0.990064 & 0.002170 & 0.156881 & -0.367013 & 0.027305 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.650419 & 0.985904 & 0.002165 & 0.159610 & -0.362143 & 0.026845 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.650524 & 0.985421 & 0.002164 & 0.168791 & -0.368635 & 0.029446 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.650629 & 0.992268 & 0.002172 & 0.201955 & -0.410680 & 0.029613 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.650733 & 0.993352 & 0.002173 & 0.212370 & -0.424763 & 0.020310 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.650838 & 0.995439 & 0.002175 & 0.175933 & -0.444757 & 0.034582 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.650943 & 0.991249 & 0.002171 & 0.133719 & -0.434346 & 0.022082 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.651048 & 0.986950 & 0.002166 & 0.016309 & -0.495226 & 0.034687 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.651152 & 0.994754 & 0.002175 & -0.066907 & -0.485075 & 0.021806 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.651257 & 0.993687 & 0.002173 & -0.123326 & -0.491551 & 0.028486 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.651362 & 0.991183 & 0.002171 & -0.095967 & -0.276876 & 0.022735 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.651466 & 0.996020 & 0.002176 & -0.122746 & -0.270551 & 0.025880 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.651571 & 0.994077 & 0.002174 & -0.097855 & -0.276963 & 0.030507 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.651676 & 0.990680 & 0.002170 & -0.032348 & -0.256576 & 0.029525 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.651781 & 0.992555 & 0.002172 & -0.017196 & -0.310450 & 0.030264 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.651885 & 0.988956 & 0.002168 & 0.002552 & -0.330203 & 0.028703 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.651990 & 0.993557 & 0.002173 & 0.002632 & -0.357984 & 0.025112 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.652094 & 0.982856 & 0.002162 & 0.013451 & -0.339198 & 0.021855 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.652199 & 0.987421 & 0.002167 & 0.024760 & -0.364602 & 0.025272 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.652304 & 0.992376 & 0.002172 & 0.077721 & -0.369201 & 0.030136 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.652408 & 0.990906 & 0.002170 & 0.070849 & -0.376784 & 0.025619 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.652513 & 0.992851 & 0.002173 & 0.084321 & -0.402452 & 0.026877 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.652618 & 0.991377 & 0.002171 & 0.107687 & -0.439610 & 0.026578 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.652723 & 0.993001 & 0.002173 & 0.152050 & -0.481930 & 0.026082 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.652827 & 0.988696 & 0.002168 & 0.102759 & -0.439953 & 0.029170 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.652932 & 0.989793 & 0.002169 & 0.020437 & -0.459190 & 0.030829 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.653037 & 0.987271 & 0.002166 & -0.041367 & -0.250405 & 0.030930 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.653141 & 0.994898 & 0.002175 & -0.149915 & -0.251307 & 0.035321 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.653246 & 0.994936 & 0.002175 & -0.209380 & -0.272657 & 0.021004 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.653351 & 0.995170 & 0.002175 & -0.285513 & -0.290706 & 0.031809 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.653455 & 0.994402 & 0.002174 & -0.298066 & -0.305950 & 0.027721 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.653560 & 0.985305 & 0.002164 & -0.283593 & -0.296492 & 0.027903 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.653665 & 0.994211 & 0.002174 & -0.243567 & -0.336288 & 0.030655 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.653770 & 0.991101 & 0.002171 & -0.224514 & -0.386756 & 0.023964 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.653874 & 0.988367 & 0.002168 & -0.235117 & -0.378685 & 0.017594 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.653979 & 0.990350 & 0.002170 & -0.251584 & -0.405404 & 0.025550 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.654084 & 0.994053 & 0.002174 & -0.242972 & -0.362576 & 0.024909 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.654189 & 0.993307 & 0.002173 & -0.255132 & -0.402815 & 0.030339 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.654293 & 0.989708 & 0.002169 & -0.197845 & -0.412678 & 0.022464 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.654398 & 0.988158 & 0.002167 & -0.188070 & -0.430180 & 0.032100 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.654503 & 0.992340 & 0.002172 & -0.176345 & -0.441452 & 0.024126 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.654607 & 0.987700 & 0.002167 & -0.153321 & -0.445932 & 0.034176 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.654712 & 0.990695 & 0.002170 & 0.007336 & -0.199421 & 0.032292 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.654816 & 0.983399 & 0.002162 & -0.010150 & -0.221034 & 0.031164 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.654921 & 0.988791 & 0.002168 & -0.046582 & -0.261283 & 0.028637 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.655026 & 0.994057 & 0.002174 & -0.128973 & -0.233676 & 0.033255 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.655130 & 0.992725 & 0.002172 & -0.161944 & -0.276165 & 0.028418 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.655235 & 0.995770 & 0.002176 & -0.211693 & -0.278042 & 0.028339 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.655340 & 0.990096 & 0.002170 & -0.245428 & -0.340595 & 0.035094 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.655444 & 0.994875 & 0.002175 & -0.215907 & -0.306914 & 0.022862 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.655549 & 0.990705 & 0.002170 & -0.185554 & -0.325226 & 0.029632 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.655654 & 0.991212 & 0.002171 & -0.132299 & -0.333268 & 0.033516 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.655758 & 0.993858 & 0.002174 & -0.146464 & -0.355804 & 0.027055 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.655863 & 0.989618 & 0.002169 & -0.155877 & -0.355883 & 0.032102 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.655968 & 0.992569 & 0.002172 & -0.193127 & -0.364735 & 0.031875 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.656072 & 0.989428 & 0.002169 & -0.144239 & -0.376996 & 0.033589 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.656177 & 0.992158 & 0.002172 & -0.144348 & -0.396770 & 0.027736 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.656282 & 0.995437 & 0.002175 & -0.138003 & -0.461433 & 0.030089 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.656387 & 0.995294 & 0.002175 & 0.042138 & -0.205794 & 0.029446 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.656492 & 0.995800 & 0.002176 & 0.054918 & -0.195239 & 0.030200 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.656596 & 0.994931 & 0.002175 & 0.125615 & -0.213710 & 0.029493 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.656701 & 0.990755 & 0.002170 & 0.145338 & -0.213020 & 0.020392 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.656806 & 0.993219 & 0.002173 & 0.097032 & -0.250670 & 0.021444 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.656911 & 0.998318 & 0.002179 & 0.037017 & -0.267315 & 0.028773 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.657015 & 0.993929 & 0.002174 & -0.049107 & -0.280547 & 0.027969 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.657120 & 0.994701 & 0.002175 & -0.089087 & -0.315594 & 0.029440 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.657225 & 0.999497 & 0.002180 & -0.092959 & -0.313276 & 0.023177 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.657329 & 0.991056 & 0.002171 & -0.145322 & -0.339642 & 0.024510 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.657434 & 0.994702 & 0.002175 & -0.136391 & -0.364401 & 0.024167 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.657539 & 0.991502 & 0.002171 & -0.080355 & -0.362536 & 0.022690 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.657643 & 0.990481 & 0.002170 & -0.018032 & -0.384566 & 0.023652 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.657748 & 0.992294 & 0.002172 & -0.025427 & -0.378534 & 0.026333 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.657853 & 0.991116 & 0.002171 & -0.049467 & -0.410907 & 0.033737 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.657958 & 0.997121 & 0.002177 & -0.073948 & -0.422921 & 0.026039 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.658062 & 0.996243 & 0.002176 & 0.046675 & -0.156485 & 0.026736 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.658167 & 0.993248 & 0.002173 & 0.064751 & -0.152733 & 0.023879 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.658272 & 0.990590 & 0.002170 & 0.105829 & -0.184826 & 0.024487 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.658376 & 0.994741 & 0.002175 & 0.127322 & -0.182524 & 0.023392 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.658481 & 0.995963 & 0.002176 & 0.174649 & -0.173955 & 0.020856 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.658586 & 0.994801 & 0.002175 & 0.208023 & -0.195241 & 0.030776 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.658690 & 0.988762 & 0.002168 & 0.216698 & -0.251810 & 0.026317 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.658795 & 0.993252 & 0.002173 & 0.202703 & -0.297810 & 0.031834 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.658900 & 0.992118 & 0.002172 & 0.150091 & -0.264859 & 0.024402 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.659005 & 0.993030 & 0.002173 & 0.114869 & -0.317610 & 0.036141 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.659109 & 0.995674 & 0.002176 & 0.062066 & -0.309818 & 0.028669 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.659214 & 1.001620 & 0.002182 & 0.037083 & -0.328143 & 0.027752 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.659319 & 0.993170 & 0.002173 & 0.009233 & -0.322258 & 0.026951 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.659423 & 0.999419 & 0.002180 & 0.022473 & -0.336968 & 0.018298 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.659528 & 0.995700 & 0.002176 & 0.047716 & -0.330722 & 0.024917 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.659633 & 0.998267 & 0.002178 & 0.096035 & -0.365995 & 0.023014 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.659737 & 0.994091 & 0.002174 & 0.094886 & -0.150450 & 0.025560 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.659842 & 1.000679 & 0.002181 & 0.073753 & -0.180963 & 0.024829 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.659947 & 0.993841 & 0.002174 & 0.031145 & -0.164999 & 0.029001 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.660052 & 0.997050 & 0.002177 & 0.074268 & -0.197217 & 0.024840 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.660156 & 0.991198 & 0.002171 & 0.097045 & -0.219596 & 0.026666 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.660261 & 0.989955 & 0.002169 & 0.106570 & -0.279614 & 0.026442 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.660366 & 0.995237 & 0.002175 & 0.150468 & -0.236174 & 0.020990 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.660470 & 1.000147 & 0.002181 & 0.165940 & -0.243024 & 0.013735 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.660575 & 0.996951 & 0.002177 & 0.236057 & -0.251809 & 0.023984 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.660680 & 0.995353 & 0.002175 & 0.214994 & -0.260268 & 0.014588 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.660784 & 0.996521 & 0.002177 & 0.170749 & -0.284976 & 0.025237 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.660889 & 0.997999 & 0.002178 & 0.130139 & -0.320269 & 0.021886 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.660994 & 0.997491 & 0.002178 & 0.079935 & -0.296256 & 0.021124 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.661099 & 0.999689 & 0.002180 & 0.019094 & -0.330128 & 0.023013 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.661203 & 0.997246 & 0.002177 & -0.013018 & -0.352074 & 0.030819 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.661308 & 0.992758 & 0.002172 & -0.037645 & -0.366068 & 0.023385 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.661413 & 0.999305 & 0.002180 & 0.072058 & -0.135721 & 0.023878 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.661517 & 0.996620 & 0.002177 & 0.102918 & -0.146575 & 0.024073 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.661622 & 0.993652 & 0.002173 & 0.125529 & -0.106081 & 0.025840 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.661727 & 0.993092 & 0.002173 & 0.078180 & -0.113982 & 0.026112 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.661831 & 0.996182 & 0.002176 & 0.057488 & -0.170153 & 0.026486 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.661936 & 0.997787 & 0.002178 & 0.071011 & -0.156936 & 0.023966 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.662041 & 0.999297 & 0.002180 & 0.087167 & -0.151751 & 0.017752 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.662146 & 0.996029 & 0.002176 & 0.138884 & -0.207710 & 0.017464 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.662250 & 0.997481 & 0.002178 & 0.142398 & -0.210160 & 0.027090 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.662355 & 0.992486 & 0.002172 & 0.150144 & -0.219978 & 0.022200 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.662460 & 0.996534 & 0.002177 & 0.205190 & -0.232689 & 0.027588 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.662565 & 0.992675 & 0.002172 & 0.231369 & -0.246586 & 0.026554 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.662669 & 0.997376 & 0.002178 & 0.222044 & -0.288995 & 0.024242 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.662774 & 0.996224 & 0.002176 & 0.170991 & -0.310178 & 0.026204 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.662878 & 0.994622 & 0.002174 & 0.116727 & -0.327231 & 0.022623 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.662983 & 0.994694 & 0.002175 & 0.077351 & -0.326120 & 0.033086 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.663088 & 0.994969 & 0.002175 & -0.006431 & -0.161629 & 0.024354 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.663192 & 0.996270 & 0.002176 & -0.017155 & -0.169801 & 0.020554 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.663297 & 0.998529 & 0.002179 & -0.031800 & -0.164041 & 0.020339 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.663402 & 0.996663 & 0.002177 & 0.033254 & -0.157918 & 0.019175 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.663507 & 0.991766 & 0.002171 & 0.028666 & -0.192125 & 0.031978 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.663612 & 0.994773 & 0.002175 & 0.007571 & -0.182515 & 0.027196 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.663716 & 0.998594 & 0.002179 & -0.018785 & -0.200144 & 0.017527 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.663821 & 0.996680 & 0.002177 & -0.062444 & -0.238752 & 0.017973 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.663926 & 0.996983 & 0.002177 & -0.070934 & -0.217103 & 0.018396 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.664030 & 0.997459 & 0.002178 & -0.048043 & -0.224147 & 0.022147 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.664135 & 0.991316 & 0.002171 & -0.024642 & -0.241708 & 0.024994 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.664240 & 0.993359 & 0.002173 & -0.001795 & -0.282811 & 0.024034 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.664345 & 0.992610 & 0.002172 & 0.057859 & -0.280067 & 0.029987 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.664449 & 0.996587 & 0.002177 & 0.084698 & -0.275920 & 0.021677 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.664554 & 0.999593 & 0.002180 & 0.124766 & -0.278969 & 0.022587 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.664659 & 0.996446 & 0.002176 & 0.100956 & -0.314665 & 0.028933 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.664763 & 0.997056 & 0.002177 & 0.046759 & -0.112028 & 0.027900 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.664868 & 0.998739 & 0.002179 & -0.023729 & -0.112770 & 0.021396 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.664973 & 0.998663 & 0.002179 & -0.073554 & -0.125660 & 0.025454 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.665078 & 0.999441 & 0.002180 & -0.112547 & -0.137971 & 0.016508 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.665183 & 0.999551 & 0.002180 & -0.121992 & -0.156200 & 0.019153 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.665287 & 0.996995 & 0.002177 & -0.100682 & -0.182866 & 0.022467 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.665392 & 1.000565 & 0.002181 & -0.048715 & -0.194658 & 0.019058 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.665497 & 1.001453 & 0.002182 & -0.065886 & -0.191232 & 0.020679 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.665602 & 0.999824 & 0.002180 & -0.092381 & -0.198753 & 0.022092 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.665706 & 0.994556 & 0.002174 & -0.120652 & -0.246835 & 0.018600 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.665811 & 0.999071 & 0.002179 & -0.148896 & -0.216650 & 0.019154 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.665916 & 1.002937 & 0.002184 & -0.124168 & -0.236199 & 0.018636 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.666021 & 0.999677 & 0.002180 & -0.102999 & -0.229501 & 0.018660 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.666125 & 0.997881 & 0.002178 & -0.074721 & -0.247179 & 0.026120 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.666230 & 0.999219 & 0.002180 & -0.061379 & -0.241992 & 0.030233 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.666335 & 1.001943 & 0.002182 & -0.003382 & -0.280000 & 0.022560 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.666440 & 0.999542 & 0.002180 & 0.110527 & -0.113997 & 0.023723 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.666544 & 0.999670 & 0.002180 & 0.119311 & -0.116270 & 0.019599 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.666649 & 1.001747 & 0.002182 & 0.064382 & -0.138661 & 0.030223 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.666754 & 1.002408 & 0.002183 & 0.035011 & -0.160573 & 0.022334 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.666858 & 1.001724 & 0.002182 & -0.017563 & -0.155978 & 0.020673 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.666963 & 0.998809 & 0.002179 & -0.029550 & -0.145563 & 0.020144 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.667068 & 1.005366 & 0.002186 & -0.073415 & -0.170052 & 0.018570 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.667173 & 1.003368 & 0.002184 & -0.080143 & -0.186243 & 0.019216 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.667277 & 0.995280 & 0.002175 & -0.045551 & -0.209519 & 0.032703 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.667382 & 0.996355 & 0.002176 & -0.030618 & -0.197556 & 0.031735 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.667487 & 0.999220 & 0.002180 & -0.016739 & -0.237040 & 0.019197 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.667592 & 1.002017 & 0.002183 & -0.083960 & -0.218190 & 0.019542 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.667696 & 1.002019 & 0.002183 & -0.095941 & -0.271311 & 0.026359 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.667801 & 0.994933 & 0.002175 & -0.092853 & -0.272960 & 0.025693 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.667906 & 0.995969 & 0.002176 & -0.065018 & -0.282864 & 0.027393 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.668011 & 0.998643 & 0.002179 & -0.050107 & -0.298910 & 0.019282 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.668115 & 0.998950 & 0.002179 & 0.035047 & -0.133710 & 0.026512 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.668220 & 0.999261 & 0.002180 & 0.120398 & -0.113658 & 0.023071 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.668325 & 0.997176 & 0.002177 & 0.176063 & -0.111392 & 0.030983 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.668429 & 1.000970 & 0.002181 & 0.240933 & -0.106121 & 0.024096 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.668534 & 0.995740 & 0.002176 & 0.230932 & -0.132376 & 0.018031 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.668639 & 0.994339 & 0.002174 & 0.196464 & -0.134857 & 0.022859 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.668743 & 0.995185 & 0.002175 & 0.170943 & -0.161152 & 0.018670 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.668848 & 0.994324 & 0.002174 & 0.133557 & -0.166019 & 0.018004 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.668953 & 0.996881 & 0.002177 & 0.091634 & -0.196461 & 0.014477 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.669058 & 0.994549 & 0.002174 & 0.077266 & -0.193271 & 0.026167 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.669162 & 0.996747 & 0.002177 & 0.061032 & -0.183107 & 0.021745 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.669267 & 1.004302 & 0.002185 & 0.085904 & -0.199018 & 0.019994 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.669372 & 0.998586 & 0.002179 & 0.084031 & -0.206490 & 0.019228 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.669477 & 0.999295 & 0.002180 & 0.058895 & -0.232072 & 0.023477 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.669581 & 0.999526 & 0.002180 & 0.012171 & -0.239704 & 0.019022 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.669686 & 1.004195 & 0.002185 & 0.000435 & -0.255563 & 0.016054 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.669791 & 0.993505 & 0.002173 & 0.013869 & -0.118258 & 0.024540 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.669896 & 0.997483 & 0.002178 & 0.051943 & -0.082193 & 0.016229 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.670000 & 0.998259 & 0.002178 & 0.061218 & -0.091804 & 0.027579 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.670105 & 0.998894 & 0.002179 & 0.080645 & -0.110278 & 0.020595 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.670210 & 0.998768 & 0.002179 & 0.104224 & -0.099153 & 0.019802 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.670314 & 0.999924 & 0.002180 & 0.185913 & -0.087558 & 0.027411 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.670419 & 0.998672 & 0.002179 & 0.231724 & -0.113754 & 0.028136 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.670524 & 1.000328 & 0.002181 & 0.220721 & -0.138850 & 0.017373 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.670628 & 1.009117 & 0.002190 & 0.203515 & -0.147687 & 0.019907 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.670733 & 1.000294 & 0.002181 & 0.122645 & -0.153652 & 0.025504 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.670838 & 1.002262 & 0.002183 & 0.088227 & -0.187375 & 0.023325 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.670942 & 0.998811 & 0.002179 & 0.039078 & -0.190368 & 0.018646 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.671047 & 1.003121 & 0.002184 & 0.023765 & -0.219436 & 0.022878 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.671152 & 0.999889 & 0.002180 & 0.041857 & -0.228193 & 0.023951 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.671257 & 0.999338 & 0.002180 & 0.060416 & -0.246152 & 0.022347 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.671361 & 0.999195 & 0.002179 & 0.063955 & -0.223290 & 0.021683 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.671466 & 1.006069 & 0.002187 & 0.015842 & -0.113730 & 0.024982 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.671571 & 0.996139 & 0.002176 & -0.024152 & -0.076909 & 0.027324 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.671676 & 0.998456 & 0.002179 & -0.038627 & -0.074646 & 0.018632 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.671780 & 0.994224 & 0.002174 & -0.028553 & -0.073754 & 0.020040 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.671885 & 0.996080 & 0.002176 & 0.006088 & -0.085311 & 0.020313 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.671990 & 0.994552 & 0.002174 & 0.034242 & -0.114023 & 0.020578 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.672094 & 0.997500 & 0.002178 & 0.062329 & -0.122063 & 0.015327 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.672199 & 0.996358 & 0.002176 & 0.108670 & -0.121876 & 0.021760 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.672304 & 1.000582 & 0.002181 & 0.160711 & -0.121847 & 0.018552 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.672408 & 0.999101 & 0.002179 & 0.201991 & -0.141946 & 0.020746 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.672513 & 0.994738 & 0.002175 & 0.192723 & -0.145814 & 0.024860 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.672618 & 0.995975 & 0.002176 & 0.156216 & -0.161198 & 0.023470 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.672724 & 0.994853 & 0.002175 & 0.111199 & -0.171612 & 0.024874 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.672832 & 0.999985 & 0.002180 & 0.038049 & -0.185275 & 0.020622 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.672945 & 1.001075 & 0.002182 & -0.024604 & -0.191194 & 0.023855 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.673052 & 1.006106 & 0.002187 & -0.033024 & -0.203311 & 0.021050 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.673162 & 1.003148 & 0.002184 & 0.024256 & -0.069971 & 0.022267 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.673269 & 0.998697 & 0.002179 & 0.051087 & -0.075571 & 0.025153 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.673377 & 0.999210 & 0.002180 & -0.011149 & -0.077952 & 0.024131 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.673486 & 1.000054 & 0.002180 & -0.070406 & -0.054996 & 0.022461 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.673595 & 1.000229 & 0.002181 & -0.122271 & -0.097689 & 0.018626 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.673704 & 0.996945 & 0.002177 & -0.117508 & -0.073265 & 0.021688 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.673811 & 1.005011 & 0.002186 & -0.108733 & -0.080607 & 0.011123 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.673923 & 0.998525 & 0.002179 & -0.087891 & -0.100888 & 0.018307 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.674036 & 0.997260 & 0.002177 & -0.065158 & -0.107300 & 0.021106 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.674141 & 0.999750 & 0.002180 & -0.017095 & -0.132126 & 0.016226 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.674246 & 0.997001 & 0.002177 & 0.041737 & -0.168370 & 0.017974 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.674351 & 0.999600 & 0.002180 & 0.099597 & -0.161995 & 0.024263 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.674456 & 0.995677 & 0.002176 & 0.089795 & -0.162421 & 0.030426 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.674566 & 0.994309 & 0.002174 & 0.063230 & -0.184931 & 0.027699 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.674670 & 0.991923 & 0.002172 & -0.015592 & -0.188097 & 0.024867 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.674778 & 0.993462 & 0.002173 & -0.020395 & -0.195731 & 0.023623 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.674883 & 0.996179 & 0.002176 & -0.071749 & -0.048784 & 0.024467 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.674989 & 0.990131 & 0.002170 & -0.088930 & -0.023723 & 0.018974 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.675093 & 0.993246 & 0.002173 & -0.077589 & -0.062550 & 0.019255 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.675198 & 0.998894 & 0.002179 & -0.049105 & -0.068795 & 0.024607 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.675303 & 0.996695 & 0.002177 & -0.106441 & -0.089709 & 0.024528 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.675408 & 0.993134 & 0.002173 & -0.155509 & -0.075225 & 0.034593 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.675512 & 0.996272 & 0.002176 & -0.202003 & -0.097497 & 0.030156 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.675617 & 0.991764 & 0.002171 & -0.238321 & -0.089092 & 0.024544 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.675722 & 1.000263 & 0.002181 & -0.201700 & -0.099271 & 0.023015 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.675827 & 0.991623 & 0.002171 & -0.179916 & -0.111306 & 0.028620 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.675933 & 0.994293 & 0.002174 & -0.143188 & -0.136103 & 0.025552 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.676038 & 0.998292 & 0.002178 & -0.104667 & -0.114728 & 0.021087 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.676145 & 1.001081 & 0.002182 & -0.053506 & -0.134517 & 0.023883 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.676252 & 1.004293 & 0.002185 & 0.031455 & -0.171338 & 0.029234 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.676359 & 0.995896 & 0.002176 & 0.034845 & -0.182342 & 0.027894 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.676465 & 0.995620 & 0.002176 & 0.001188 & -0.150603 & 0.023246 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.676570 & 0.993315 & 0.002173 & -0.042866 & -0.064060 & 0.028948 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.676675 & 0.996068 & 0.002176 & -0.076668 & -0.081042 & 0.029630 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.676781 & 0.998517 & 0.002179 & -0.094998 & -0.079056 & 0.019740 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.676887 & 0.997528 & 0.002178 & -0.151148 & -0.082066 & 0.017953 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.676995 & 0.996503 & 0.002177 & -0.167400 & -0.055235 & 0.026597 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.677100 & 0.992014 & 0.002172 & -0.170820 & -0.071067 & 0.023050 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.677205 & 0.996007 & 0.002176 & -0.146622 & -0.081102 & 0.016803 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.677310 & 0.999133 & 0.002179 & -0.177889 & -0.096913 & 0.020140 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.677415 & 0.998390 & 0.002179 & -0.244713 & -0.086592 & 0.025779 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.677523 & 0.993634 & 0.002173 & -0.275356 & -0.120739 & 0.023292 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.677629 & 0.998738 & 0.002179 & -0.254777 & -0.129129 & 0.021797 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.677734 & 1.004437 & 0.002185 & -0.228904 & -0.128475 & 0.026598 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.677840 & 0.999906 & 0.002180 & -0.174103 & -0.141389 & 0.025131 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.677945 & 0.996444 & 0.002176 & -0.164930 & -0.165780 & 0.034157 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.678052 & 0.995541 & 0.002175 & -0.094967 & -0.179133 & 0.032292 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.678157 & 0.995532 & 0.002175 & -0.037150 & -0.185819 & 0.034010 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.678261 & 0.994568 & 0.002174 & 0.112475 & -0.060324 & 0.027185 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.678367 & 1.001927 & 0.002182 & 0.118992 & -0.034742 & 0.023028 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.678472 & 0.996171 & 0.002176 & 0.097733 & -0.021969 & 0.030444 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.678577 & 1.001457 & 0.002182 & 0.056000 & -0.042681 & 0.024023 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.678685 & 0.995636 & 0.002176 & 0.010854 & -0.050030 & 0.023032 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.678791 & 0.994255 & 0.002174 & -0.047028 & -0.062143 & 0.025346 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.678896 & 0.995992 & 0.002176 & -0.090987 & -0.059012 & 0.020543 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.679002 & 0.995207 & 0.002175 & -0.118650 & -0.095942 & 0.023440 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.679107 & 0.999528 & 0.002180 & -0.090019 & -0.073676 & 0.034721 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.679212 & 1.000528 & 0.002181 & -0.103597 & -0.085591 & 0.023864 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.679317 & 0.997046 & 0.002177 & -0.170806 & -0.120267 & 0.026660 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.679424 & 0.991676 & 0.002171 & -0.219481 & -0.150855 & 0.023125 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.679530 & 0.995798 & 0.002176 & -0.264502 & -0.136704 & 0.031707 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.679638 & 0.999561 & 0.002180 & -0.242233 & -0.138287 & 0.031041 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.679745 & 0.996223 & 0.002176 & -0.209542 & -0.130084 & 0.027556 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.679851 & 1.000568 & 0.002181 & -0.147160 & -0.166273 & 0.026728 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.679957 & 0.991882 & 0.002171 & -0.010382 & -0.037330 & 0.021925 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.680062 & 0.992946 & 0.002173 & 0.059578 & -0.001993 & 0.025245 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.680168 & 0.997130 & 0.002177 & 0.154285 & -0.011408 & 0.025557 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.680273 & 0.997130 & 0.002177 & 0.189161 & 0.024292 & 0.025184 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.680378 & 0.998367 & 0.002179 & 0.218173 & -0.016342 & 0.023058 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.680483 & 0.997170 & 0.002177 & 0.149748 & -0.050453 & 0.020253 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.680590 & 0.994882 & 0.002175 & 0.095571 & -0.029069 & 0.023618 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.680695 & 0.991626 & 0.002171 & 0.056862 & -0.089226 & 0.027486 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.680801 & 0.998297 & 0.002179 & -0.031165 & -0.067230 & 0.023058 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.680908 & 0.997156 & 0.002177 & -0.027164 & -0.078624 & 0.023510 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.681014 & 0.995279 & 0.002175 & -0.029423 & -0.076261 & 0.022724 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.681119 & 0.997215 & 0.002177 & -0.043709 & -0.107136 & 0.025286 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.681225 & 0.998273 & 0.002178 & -0.078832 & -0.119381 & 0.018271 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.681330 & 0.996007 & 0.002176 & -0.144221 & -0.124976 & 0.021177 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.681436 & 0.995294 & 0.002175 & -0.178325 & -0.113484 & 0.028582 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.681541 & 0.997273 & 0.002177 & -0.169237 & -0.113356 & 0.028078 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.681646 & 0.994003 & 0.002174 & -0.025083 & 0.000874 & 0.023510 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.681752 & 1.004741 & 0.002186 & 0.035191 & -0.013526 & 0.019707 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.681857 & 0.998031 & 0.002178 & 0.049183 & 0.034793 & 0.023006 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.681963 & 0.999285 & 0.002180 & 0.108377 & 0.002978 & 0.023085 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.682068 & 1.001935 & 0.002182 & 0.181093 & 0.002278 & 0.028127 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.682174 & 0.994402 & 0.002174 & 0.266340 & -0.039871 & 0.030140 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.682279 & 0.999340 & 0.002180 & 0.268077 & -0.022740 & 0.024976 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.682384 & 1.000175 & 0.002181 & 0.230633 & -0.025454 & 0.023679 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.682490 & 0.997738 & 0.002178 & 0.168240 & -0.070084 & 0.021394 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.682596 & 0.999601 & 0.002180 & 0.118762 & -0.039279 & 0.025524 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.682701 & 1.000158 & 0.002181 & 0.049133 & -0.088895 & 0.015137 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.682806 & 1.005035 & 0.002186 & 0.025524 & -0.107029 & 0.020271 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.682911 & 0.998271 & 0.002178 & 0.010277 & -0.101234 & 0.025391 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.683017 & 0.997877 & 0.002178 & -0.017527 & -0.092414 & 0.020594 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.683122 & 0.997901 & 0.002178 & -0.028447 & -0.098483 & 0.031242 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.683227 & 0.999473 & 0.002180 & -0.082130 & -0.159206 & 0.029316 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.683334 & 0.998658 & 0.002179 & -0.128985 & -0.011824 & 0.023477 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.683440 & 0.998912 & 0.002179 & -0.153632 & -0.001671 & 0.015230 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.683546 & 0.997488 & 0.002178 & -0.149574 & -0.005233 & 0.021409 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.683651 & 1.000752 & 0.002181 & -0.108774 & 0.024995 & 0.026944 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.683756 & 1.003596 & 0.002184 & -0.070485 & 0.012076 & 0.023646 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.683861 & 1.006660 & 0.002188 & -0.038411 & -0.038418 & 0.021945 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.683972 & 0.999852 & 0.002180 & 0.059472 & -0.005522 & 0.022355 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.684077 & 0.993483 & 0.002173 & 0.143706 & 0.003707 & 0.023426 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.684183 & 0.998614 & 0.002179 & 0.216242 & -0.013026 & 0.025973 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.684288 & 0.997176 & 0.002177 & 0.206390 & -0.028182 & 0.028514 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.684394 & 0.995171 & 0.002175 & 0.164972 & -0.050072 & 0.024232 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.684499 & 1.003876 & 0.002185 & 0.122149 & -0.039036 & 0.025989 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.684604 & 0.998542 & 0.002179 & 0.011907 & -0.042749 & 0.023118 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.684710 & 0.997075 & 0.002177 & -0.025799 & -0.040888 & 0.023451 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.684815 & 0.997778 & 0.002178 & -0.037112 & -0.057206 & 0.018900 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.684921 & 0.997351 & 0.002177 & -0.060980 & -0.083821 & 0.020634 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.685026 & 1.002978 & 0.002184 & -0.051183 & 0.011821 & 0.017496 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.685130 & 0.997556 & 0.002178 & -0.090905 & 0.002110 & 0.024479 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.685236 & 1.001225 & 0.002182 & -0.179438 & 0.014164 & 0.018771 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.685341 & 0.994160 & 0.002174 & -0.183179 & 0.007346 & 0.031823 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.685446 & 0.998749 & 0.002179 & -0.206899 & 0.007893 & 0.025484 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.685553 & 0.996497 & 0.002177 & -0.169527 & -0.003696 & 0.025971 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.685657 & 1.000359 & 0.002181 & -0.125865 & 0.010456 & 0.026587 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.685764 & 0.990822 & 0.002170 & -0.098079 & 0.001589 & 0.031448 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.685871 & 0.988660 & 0.002168 & -0.000577 & -0.022265 & 0.031100 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.685977 & 0.998877 & 0.002179 & 0.056064 & -0.025680 & 0.023877 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.686082 & 0.993576 & 0.002173 & 0.141722 & -0.016584 & 0.022120 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.686187 & 0.997002 & 0.002177 & 0.175796 & -0.046797 & 0.018843 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.686292 & 0.997110 & 0.002177 & 0.142536 & -0.057354 & 0.018123 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.686398 & 0.993056 & 0.002173 & 0.096978 & -0.061214 & 0.021160 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.686503 & 0.999192 & 0.002179 & 0.022319 & -0.080933 & 0.021929 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.686610 & 1.002608 & 0.002183 & -0.034823 & -0.086044 & 0.018839 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.686716 & 1.000206 & 0.002181 & -0.068015 & 0.036741 & 0.029028 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.686821 & 0.995181 & 0.002175 & -0.082977 & 0.028096 & 0.028237 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.686928 & 0.995511 & 0.002175 & -0.106204 & 0.063916 & 0.027642 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.687034 & 1.000503 & 0.002181 & -0.125805 & 0.064926 & 0.024286 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.687139 & 0.996056 & 0.002176 & -0.172674 & 0.031363 & 0.025135 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.687243 & 0.995517 & 0.002175 & -0.232219 & 0.040299 & 0.018163 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.687349 & 0.998397 & 0.002179 & -0.245488 & 0.013448 & 0.023653 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.687454 & 0.995018 & 0.002175 & -0.253758 & 0.015261 & 0.033270 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.687559 & 1.001361 & 0.002182 & -0.198073 & 0.029115 & 0.021994 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.687664 & 0.995733 & 0.002176 & -0.133996 & 0.008311 & 0.029823 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.687769 & 0.998726 & 0.002179 & -0.081217 & -0.037382 & 0.027356 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.687875 & 0.994091 & 0.002174 & -0.034763 & -0.007241 & 0.022760 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.687980 & 0.994631 & 0.002175 & 0.027354 & -0.033567 & 0.023639 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.688085 & 0.998409 & 0.002179 & 0.069117 & -0.016703 & 0.022773 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.688191 & 0.991102 & 0.002171 & 0.042310 & -0.042323 & 0.027744 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.688296 & 0.994918 & 0.002175 & 0.029936 & -0.033289 & 0.030213 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.688401 & 0.995211 & 0.002175 & -0.005156 & -0.043326 & 0.031245 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.688507 & 1.000114 & 0.002180 & -0.088202 & -0.083680 & 0.025227 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.688612 & 0.995090 & 0.002175 & -0.064706 & -0.058996 & 0.026426 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.688718 & 0.993131 & 0.002173 & -0.072641 & -0.104771 & 0.023454 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.688823 & 0.995848 & 0.002176 & -0.067635 & -0.117386 & 0.030018 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.688931 & 0.999231 & 0.002180 & -0.070793 & -0.122017 & 0.025083 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.689036 & 0.997483 & 0.002178 & -0.084817 & -0.122738 & 0.033130 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.689141 & 0.997064 & 0.002177 & -0.116832 & -0.141334 & 0.023722 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.689246 & 0.995411 & 0.002175 & -0.177769 & -0.128983 & 0.022636 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.689352 & 0.997663 & 0.002178 & -0.160866 & -0.157049 & 0.028713 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.689462 & 0.995631 & 0.002176 & -0.139974 & -0.145956 & 0.025068 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.689568 & 0.993219 & 0.002173 & -0.111352 & -0.156808 & 0.025791 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.689673 & 0.992140 & 0.002172 & -0.111138 & -0.149566 & 0.018262 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.689778 & 0.995031 & 0.002175 & -0.044247 & -0.176133 & 0.020276 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.689883 & 0.992072 & 0.002172 & 0.017989 & -0.194515 & 0.021574 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.689989 & 0.996789 & 0.002177 & 0.104551 & -0.204114 & 0.022410 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.690098 & 0.994739 & 0.002175 & 0.081515 & -0.107326 & 0.035870 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.690203 & 0.995749 & 0.002176 & 0.050006 & -0.058531 & 0.025595 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.690308 & 0.990666 & 0.002170 & 0.023421 & -0.085492 & 0.027502 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.690414 & 0.996206 & 0.002176 & -0.015752 & -0.104779 & 0.025807 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.690521 & 0.999685 & 0.002180 & -0.046582 & -0.078437 & 0.020982 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.690627 & 0.991279 & 0.002171 & -0.081385 & -0.059663 & 0.025612 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.690732 & 0.996956 & 0.002177 & -0.064442 & -0.124368 & 0.024593 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.690838 & 0.996411 & 0.002176 & -0.060329 & -0.086041 & 0.015933 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.690945 & 0.994083 & 0.002174 & -0.055022 & -0.096365 & 0.021286 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.691051 & 0.997169 & 0.002177 & -0.095709 & -0.107466 & 0.026313 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.691157 & 0.989278 & 0.002169 & -0.134903 & -0.114717 & 0.033013 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.691262 & 0.991813 & 0.002171 & -0.171129 & -0.113992 & 0.024311 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.691367 & 0.997380 & 0.002178 & -0.146837 & -0.123237 & 0.019720 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.691474 & 0.994098 & 0.002174 & -0.117794 & -0.143439 & 0.028659 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.691579 & 0.996513 & 0.002177 & -0.091300 & -0.130383 & 0.025757 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.691684 & 0.997341 & 0.002177 & -0.048622 & -0.108726 & 0.017399 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.691790 & 1.001867 & 0.002182 & 0.052552 & -0.002227 & 0.022740 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.691895 & 0.991535 & 0.002171 & 0.113763 & 0.019623 & 0.023607 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.692001 & 0.995431 & 0.002175 & 0.184830 & -0.010637 & 0.019392 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.692108 & 0.996520 & 0.002177 & 0.174510 & -0.002161 & 0.025664 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.692214 & 0.993935 & 0.002174 & 0.123674 & -0.009550 & 0.022282 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.692322 & 0.993678 & 0.002173 & 0.081870 & 0.023224 & 0.023909 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.692427 & 0.991713 & 0.002171 & 0.017521 & -0.016386 & 0.021333 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.692531 & 0.992557 & 0.002172 & 0.025402 & -0.009641 & 0.015086 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.692636 & 0.995191 & 0.002175 & -0.013784 & -0.023999 & 0.014829 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.692744 & 0.991850 & 0.002171 & -0.001393 & -0.039628 & 0.031130 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.692849 & 0.999071 & 0.002179 & 0.023587 & -0.061405 & 0.020780 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.692957 & 0.992121 & 0.002172 & -0.013322 & -0.042366 & 0.033102 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.693062 & 0.993109 & 0.002173 & -0.093946 & -0.032995 & 0.027665 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.693168 & 0.991154 & 0.002171 & -0.151300 & -0.022152 & 0.024334 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.693273 & 0.996507 & 0.002177 & -0.134427 & -0.028709 & 0.034891 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.693378 & 0.995491 & 0.002175 & -0.101082 & -0.019515 & 0.029502 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.693483 & 0.988449 & 0.002168 & -0.048603 & -0.020121 & 0.037862 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.693588 & 0.987425 & 0.002167 & 0.991891 & -0.185523 & -0.780545 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.693694 & 0.988989 & 0.002168 & 0.073893 & -0.132577 & 0.033310 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.693804 & 0.997030 & 0.002177 & 0.125508 & -0.101985 & 0.037340 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.693910 & 0.994978 & 0.002175 & 0.206135 & -0.078501 & 0.030160 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.694015 & 0.995994 & 0.002176 & 0.261683 & -0.096346 & 0.020229 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.694120 & 0.997554 & 0.002178 & 0.217746 & -0.103326 & 0.025933 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.694225 & 0.998069 & 0.002178 & 0.174078 & -0.103408 & 0.024733 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.694331 & 0.994640 & 0.002175 & 0.106932 & -0.091488 & 0.029605 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.694438 & 0.991224 & 0.002171 & 0.062670 & -0.138229 & 0.029745 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.694545 & 0.998799 & 0.002179 & 0.050911 & -0.137150 & 0.014530 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.694651 & 0.996389 & 0.002176 & 0.047493 & -0.122032 & 0.016037 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.694757 & 0.996404 & 0.002176 & 0.055726 & -0.146880 & 0.020115 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.694862 & 0.997472 & 0.002178 & 0.029112 & -0.132527 & 0.029933 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.694967 & 1.000039 & 0.002180 & -0.014040 & -0.152203 & 0.023135 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.695073 & 0.994521 & 0.002174 & -0.055230 & -0.160631 & 0.020049 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.695180 & 0.994372 & 0.002174 & -0.094944 & -0.012745 & 0.030106 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.695285 & 0.999199 & 0.002179 & -0.069222 & 0.008057 & 0.023587 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.695392 & 1.002651 & 0.002183 & -0.056787 & 0.007620 & 0.021191 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.695498 & 0.997994 & 0.002178 & -0.003191 & -0.001639 & 0.022602 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.695603 & 0.999134 & 0.002179 & 0.055706 & -0.022583 & 0.021575 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.695708 & 0.993545 & 0.002173 & 0.121582 & -0.023022 & 0.022714 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.695817 & 0.991261 & 0.002171 & 0.172701 & -0.009714 & 0.022413 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.695922 & 0.995386 & 0.002175 & 0.266294 & -0.013337 & 0.038841 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.696027 & 0.989029 & 0.002168 & 0.244550 & 0.000073 & 0.031216 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.696132 & 0.992572 & 0.002172 & 0.216220 & -0.050324 & 0.026112 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.696237 & 0.991161 & 0.002171 & 0.156116 & -0.040767 & 0.031784 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.696343 & 0.990738 & 0.002170 & 0.103048 & -0.056269 & 0.024781 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.696450 & 0.997489 & 0.002178 & 0.061179 & -0.044159 & 0.023007 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.696555 & 1.001550 & 0.002182 & 0.056539 & -0.043796 & 0.015767 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.696661 & 0.991866 & 0.002171 & 0.055406 & -0.093929 & 0.025620 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.696767 & 0.996405 & 0.002176 & 0.065678 & -0.061950 & 0.030548 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.696873 & 0.997638 & 0.002178 & -0.033250 & 0.057143 & 0.030837 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.696979 & 0.993072 & 0.002173 & -0.078564 & 0.059222 & 0.024449 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.697085 & 0.992730 & 0.002172 & -0.106041 & 0.070534 & 0.028708 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.697190 & 0.991496 & 0.002171 & -0.121315 & 0.089808 & 0.031982 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.697294 & 0.990072 & 0.002170 & -0.075645 & 0.061971 & 0.040251 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.697403 & 0.994389 & 0.002174 & -0.033930 & 0.078375 & 0.031505 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.697509 & 0.987941 & 0.002167 & 0.000394 & 0.101395 & 0.031279 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.697614 & 0.992845 & 0.002173 & 0.034177 & 0.068044 & 0.028758 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.697721 & 0.992824 & 0.002173 & 0.127217 & 0.062710 & 0.034653 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.697826 & 0.991822 & 0.002171 & 0.227018 & 0.060947 & 0.029038 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.697931 & 0.991776 & 0.002171 & 0.277138 & 0.046333 & 0.031282 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.698037 & 0.994764 & 0.002175 & 0.259115 & 0.074073 & 0.026960 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.698142 & 0.997399 & 0.002178 & 0.200966 & 0.049258 & 0.022827 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.698249 & 0.997714 & 0.002178 & 0.118366 & 0.058627 & 0.019612 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.698357 & 0.995841 & 0.002176 & 0.082539 & 0.037490 & 0.022336 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.698461 & 0.996359 & 0.002176 & 0.102185 & -0.001820 & 0.028974 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.698568 & 0.996390 & 0.002176 & 0.011019 & -0.003922 & 0.024270 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.698673 & 0.997671 & 0.002178 & 0.036463 & -0.014663 & 0.026308 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.698778 & 0.998323 & 0.002179 & -0.018583 & -0.038149 & 0.023479 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.698886 & 0.994760 & 0.002175 & -0.067179 & -0.013515 & 0.024888 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.698991 & 0.997690 & 0.002178 & -0.093397 & -0.024779 & 0.034335 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.699098 & 0.990876 & 0.002170 & -0.168577 & -0.053482 & 0.022524 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.699203 & 0.993303 & 0.002173 & -0.163300 & -0.031883 & 0.025454 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.699309 & 0.993987 & 0.002174 & -0.091259 & -0.009383 & 0.024241 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.699414 & 0.991413 & 0.002171 & -0.041989 & -0.044340 & 0.031502 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.699520 & 0.994982 & 0.002175 & -0.007750 & -0.048022 & 0.021541 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.699629 & 0.991605 & 0.002171 & 0.084258 & -0.055713 & 0.031749 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.699737 & 0.994156 & 0.002174 & 0.188281 & -0.046201 & 0.029468 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.699842 & 0.994332 & 0.002174 & 0.264226 & -0.074444 & 0.027507 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.699947 & 0.993207 & 0.002173 & 0.992521 & 0.210402 & -0.758050 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.700053 & 0.994324 & 0.002174 & 0.315043 & -0.093565 & 0.028808 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.700157 & 0.994089 & 0.002174 & 0.213816 & -0.107188 & 0.026431 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.700263 & 0.996260 & 0.002176 & 0.022294 & 0.035104 & 0.024469 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.700367 & 0.988944 & 0.002168 & -0.014017 & 0.030419 & 0.020137 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.700475 & 0.995159 & 0.002175 & -0.020642 & 0.040421 & 0.024200 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.700583 & 0.998093 & 0.002178 & -0.013519 & 0.047934 & 0.027577 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.700688 & 0.993801 & 0.002174 & 0.012884 & 0.055754 & 0.019028 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.700794 & 0.993533 & 0.002173 & 0.028786 & 0.044289 & 0.031902 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.700899 & 0.998023 & 0.002178 & 0.008596 & 0.065007 & 0.029185 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.701005 & 0.995923 & 0.002176 & -0.026630 & 0.059999 & 0.028386 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.701110 & 0.990343 & 0.002170 & -0.046730 & 0.036038 & 0.033325 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.701215 & 0.998149 & 0.002178 & -0.011413 & 0.072514 & 0.028648 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.701320 & 1.003243 & 0.002184 & -0.008799 & 0.060752 & 0.024759 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.701425 & 0.994524 & 0.002174 & 0.031645 & 0.078906 & 0.025082 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.701530 & 0.999011 & 0.002179 & 0.075093 & 0.073495 & 0.026767 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.701635 & 0.991773 & 0.002171 & 0.120063 & 0.056625 & 0.025512 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.701740 & 0.989468 & 0.002169 & 0.162262 & 0.064627 & 0.030087 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.701846 & 0.992978 & 0.002173 & 0.163071 & 0.061905 & 0.029726 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.701956 & 0.990589 & 0.002170 & 0.992757 & -0.152021 & -0.720285 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.702063 & 0.991432 & 0.002171 & -0.030497 & 0.054638 & 0.033135 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.702170 & 0.991083 & 0.002171 & -0.074377 & 0.051743 & 0.029540 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.702275 & 0.993837 & 0.002174 & -0.108245 & -0.014873 & 0.040247 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.702380 & 0.993020 & 0.002173 & -0.164549 & -0.002614 & 0.032111 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.702485 & 0.993721 & 0.002174 & -0.113694 & -0.032011 & 0.034208 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.702590 & 0.994941 & 0.002175 & -0.094446 & -0.014587 & 0.034672 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.702695 & 0.997746 & 0.002178 & -0.077335 & -0.016731 & 0.035554 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.702800 & 0.991124 & 0.002171 & -0.102908 & -0.018227 & 0.028686 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.702905 & 0.994798 & 0.002175 & -0.162745 & 0.005489 & 0.032098 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.703011 & 0.991082 & 0.002171 & -0.185537 & 0.021232 & 0.023711 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.703119 & 0.996567 & 0.002177 & -0.197362 & -0.018152 & 0.031787 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.703229 & 0.992492 & 0.002172 & -0.178587 & -0.016887 & 0.033982 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.703335 & 0.994738 & 0.002175 & -0.151370 & -0.015528 & 0.022722 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.703441 & 0.996779 & 0.002177 & -0.118000 & -0.026310 & 0.021545 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.703548 & 0.990181 & 0.002170 & -0.133074 & 0.014317 & 0.036836 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.703653 & 0.983908 & 0.002163 & 0.013144 & -0.024212 & 0.024738 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.703758 & 0.996596 & 0.002177 & 0.044624 & -0.012775 & 0.020585 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.703863 & 0.990158 & 0.002170 & 0.064245 & -0.014591 & 0.031424 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.703969 & 0.995622 & 0.002176 & 0.041825 & 0.009965 & 0.030594 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.704075 & 0.991510 & 0.002171 & -0.069000 & -0.045443 & 0.026081 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.704182 & 0.993133 & 0.002173 & -0.108628 & -0.057065 & 0.030870 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.704286 & 0.990326 & 0.002170 & -0.070187 & -0.072507 & 0.038312 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.704394 & 0.992206 & 0.002172 & -0.121687 & -0.095347 & 0.020792 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.704500 & 0.994484 & 0.002174 & -0.089430 & -0.102963 & 0.024681 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.704607 & 0.991683 & 0.002171 & -0.073277 & -0.108640 & 0.038024 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.704712 & 0.991892 & 0.002172 & -0.084742 & -0.082071 & 0.026249 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.704817 & 0.993908 & 0.002174 & -0.105231 & -0.079988 & 0.031560 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.704922 & 0.988408 & 0.002168 & -0.123504 & -0.089624 & 0.030622 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.705027 & 0.992427 & 0.002172 & -0.120806 & -0.059475 & 0.033113 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.705132 & 0.991651 & 0.002171 & -0.111288 & -0.065294 & 0.023345 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.705237 & 0.989544 & 0.002169 & -0.115418 & -0.100174 & 0.028361 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.705342 & 0.990427 & 0.002170 & -0.047464 & -0.010056 & 0.034597 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.705447 & 0.990902 & 0.002170 & -0.022038 & 0.003450 & 0.033129 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.705553 & 0.986103 & 0.002165 & -0.008151 & 0.027262 & 0.032384 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.705660 & 0.986816 & 0.002166 & 0.064734 & 0.035299 & 0.032838 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.705765 & 0.985334 & 0.002164 & 0.070518 & 0.043210 & 0.038525 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.705869 & 0.989439 & 0.002169 & 0.012403 & 0.034271 & 0.035803 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.705974 & 0.989904 & 0.002169 & -0.033105 & 0.062666 & 0.029745 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.706079 & 0.992385 & 0.002172 & -0.124392 & 0.035251 & 0.030187 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.706184 & 0.985224 & 0.002164 & -0.171763 & 0.052376 & 0.031458 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.706288 & 0.991750 & 0.002171 & -0.163264 & 0.052367 & 0.033785 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.706394 & 0.990185 & 0.002170 & -0.134076 & 0.017899 & 0.035424 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.706499 & 0.983546 & 0.002162 & -0.073289 & -0.027928 & 0.047772 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.706604 & 0.974116 & 0.002152 & 0.993308 & -0.337421 & -0.731983 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.706708 & 0.984074 & 0.002163 & -0.155352 & -0.010905 & 0.037845 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.706814 & 0.990677 & 0.002170 & -0.164803 & -0.021330 & 0.036394 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.706919 & 0.988336 & 0.002168 & -0.219532 & 0.012969 & 0.038589 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.707024 & 0.989835 & 0.002169 & -0.114848 & 0.053133 & 0.034445 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.707128 & 0.988185 & 0.002167 & -0.075308 & 0.010939 & 0.037117 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.707234 & 0.987943 & 0.002167 & -0.030326 & 0.039333 & 0.023778 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.707341 & 0.992518 & 0.002172 & 0.012779 & 0.014907 & 0.033991 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.707445 & 0.988687 & 0.002168 & 0.020967 & -0.004364 & 0.023957 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.707551 & 0.986460 & 0.002166 & 0.047322 & -0.000620 & 0.037459 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.707656 & 0.987007 & 0.002166 & 0.084802 & -0.001037 & 0.032612 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.707761 & 0.989664 & 0.002169 & 0.078604 & -0.004996 & 0.031187 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.707866 & 0.990060 & 0.002169 & 0.050575 & -0.016158 & 0.030667 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.707971 & 0.991539 & 0.002171 & -0.029658 & 0.008754 & 0.026966 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.708075 & 0.990860 & 0.002170 & -0.069189 & -0.035125 & 0.023000 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.708180 & 0.989737 & 0.002169 & -0.109280 & -0.023706 & 0.023006 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.708285 & 0.990801 & 0.002170 & -0.130776 & -0.037587 & 0.020459 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.708390 & 0.993422 & 0.002173 & -0.088872 & -0.016002 & 0.024057 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.708494 & 0.993179 & 0.002173 & -0.057486 & -0.031901 & 0.019003 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.708599 & 0.994127 & 0.002174 & -0.033609 & -0.046784 & 0.024481 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.708704 & 0.990296 & 0.002170 & -0.075395 & 0.059334 & 0.018050 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.708810 & 0.994869 & 0.002175 & -0.113185 & 0.070539 & 0.026754 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.708914 & 0.994246 & 0.002174 & -0.066713 & 0.066504 & 0.023502 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.709019 & 0.997253 & 0.002177 & -0.094408 & 0.077998 & 0.018777 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.709124 & 0.995120 & 0.002175 & -0.032486 & 0.089533 & 0.022755 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.709229 & 0.988964 & 0.002168 & -0.031771 & 0.032120 & 0.017820 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.709333 & 0.989693 & 0.002169 & 0.009993 & 0.091953 & 0.017078 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.709438 & 0.994786 & 0.002175 & 0.024134 & 0.096406 & 0.022919 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.709543 & 0.999862 & 0.002180 & 0.080213 & 0.095690 & 0.030462 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.709648 & 0.995508 & 0.002175 & 0.168874 & 0.112826 & 0.020432 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.709752 & 0.995668 & 0.002176 & 0.109900 & 0.093018 & 0.024772 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.709857 & 0.995660 & 0.002176 & 0.064633 & 0.082363 & 0.023651 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.709963 & 0.996309 & 0.002176 & -0.011885 & 0.077873 & 0.025517 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.710068 & 0.996842 & 0.002177 & -0.041843 & 0.078370 & 0.023670 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.710177 & 0.995396 & 0.002175 & -0.045716 & 0.061438 & 0.029260 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.710289 & 1.000061 & 0.002180 & -0.049142 & 0.061253 & 0.019739 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.710394 & 0.993489 & 0.002173 & -0.018249 & 0.042795 & 0.024770 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.710500 & 0.992928 & 0.002173 & 0.011211 & 0.025373 & 0.030122 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.710605 & 0.988238 & 0.002168 & 0.008393 & 0.054668 & 0.029088 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.710710 & 0.990542 & 0.002170 & 0.008468 & 0.031526 & 0.018108 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.710815 & 0.995332 & 0.002175 & -0.023866 & 0.051599 & 0.029060 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.710922 & 0.990461 & 0.002170 & -0.041707 & 0.044624 & 0.031390 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.711028 & 0.990110 & 0.002170 & 0.024716 & 0.050065 & 0.025943 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.711133 & 0.995261 & 0.002175 & 0.044231 & 0.093041 & 0.027700 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.711239 & 0.989424 & 0.002169 & 0.085131 & 0.096962 & 0.026092 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.711345 & 0.988210 & 0.002167 & 0.087410 & 0.073433 & 0.034449 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.711450 & 0.994733 & 0.002175 & 0.146217 & 0.083143 & 0.026057 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.711555 & 0.994707 & 0.002175 & 0.175084 & 0.064248 & 0.025119 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.711663 & 0.996807 & 0.002177 & 0.123696 & 0.066197 & 0.031518 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.711768 & 0.992546 & 0.002172 & 0.078659 & 0.078815 & 0.022948 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.711873 & 0.996110 & 0.002176 & 0.023110 & 0.063896 & 0.025691 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.711979 & 0.991905 & 0.002172 & -0.007252 & 0.046672 & 0.020427 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.712084 & 0.992965 & 0.002173 & -0.087431 & 0.043363 & 0.023502 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.712191 & 0.993590 & 0.002173 & -0.070933 & 0.042403 & 0.030154 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.712299 & 0.997991 & 0.002178 & -0.062120 & 0.015927 & 0.024608 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.712404 & 0.994304 & 0.002174 & -0.047463 & 0.035158 & 0.023368 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.712513 & 0.992489 & 0.002172 & -0.007867 & 0.039303 & 0.024340 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.712618 & 0.994514 & 0.002174 & -0.017108 & 0.038817 & 0.024764 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.712724 & 0.993787 & 0.002174 & -0.044184 & 0.027637 & 0.038796 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.712832 & 0.997170 & 0.002177 & -0.060129 & -0.020180 & 0.031723 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.712937 & 0.991780 & 0.002171 & -0.015694 & -0.011436 & 0.031069 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.713047 & 0.991678 & 0.002171 & 0.007075 & -0.029284 & 0.028894 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.713154 & 0.991490 & 0.002171 & 0.994174 & -0.125714 & -0.750595 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.713260 & 0.986266 & 0.002165 & 0.049655 & -0.081140 & 0.029042 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.713368 & 0.995337 & 0.002175 & 0.112380 & -0.027576 & 0.032002 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.713475 & 0.991982 & 0.002172 & 0.101092 & -0.004103 & 0.020559 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.713584 & 0.993996 & 0.002174 & 0.125811 & 0.012101 & 0.029781 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.713690 & 0.996148 & 0.002176 & 0.075964 & -0.001604 & 0.027908 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.713800 & 0.998294 & 0.002179 & -0.081230 & -0.011994 & 0.030723 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.713908 & 0.996855 & 0.002177 & -0.118319 & -0.040758 & 0.026082 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.714020 & 0.990667 & 0.002170 & -0.175910 & -0.019878 & 0.030788 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.714131 & 0.992479 & 0.002172 & -0.195371 & -0.034927 & 0.020739 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.714236 & 1.000048 & 0.002180 & -0.149157 & -0.043672 & 0.025838 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.714346 & 0.999156 & 0.002179 & -0.101267 & -0.056403 & 0.024582 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.714452 & 0.999911 & 0.002180 & -0.106672 & -0.048607 & 0.038305 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.714560 & 0.999273 & 0.002180 & -0.139687 & -0.064336 & 0.028050 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.714673 & 0.994055 & 0.002174 & -0.146187 & -0.045522 & 0.028304 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.714786 & 0.994258 & 0.002174 & -0.162899 & -0.016337 & 0.025746 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.714891 & 0.995603 & 0.002176 & -0.120758 & -0.036110 & 0.031062 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.715000 & 0.994789 & 0.002175 & -0.101391 & -0.015857 & 0.023854 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.715108 & 0.992947 & 0.002173 & -0.098848 & -0.047795 & 0.034127 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.715217 & 1.004031 & 0.002185 & -0.094018 & -0.008927 & 0.020051 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.715322 & 0.994463 & 0.002174 & -0.053414 & -0.043409 & 0.029808 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.715433 & 0.996193 & 0.002176 & -0.001128 & -0.045505 & 0.032574 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.715543 & 0.999468 & 0.002180 & -0.012425 & 0.022984 & 0.028527 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.715649 & 0.999177 & 0.002179 & -0.090037 & 0.071395 & 0.026498 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.715760 & 0.999073 & 0.002179 & -0.161725 & 0.098187 & 0.032857 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.715869 & 0.993996 & 0.002174 & -0.275566 & 0.056395 & 0.033770 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.715983 & 0.991243 & 0.002171 & -0.311988 & 0.072354 & 0.028491 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.716090 & 0.997606 & 0.002178 & -0.301271 & 0.067911 & 0.029282 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.716196 & 0.996789 & 0.002177 & -0.265676 & 0.105022 & 0.026134 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.716302 & 0.999829 & 0.002180 & -0.256186 & 0.080988 & 0.023533 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.716410 & 0.999758 & 0.002180 & -0.252011 & 0.073433 & 0.021207 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.716519 & 0.995730 & 0.002176 & -0.236442 & 0.066244 & 0.025005 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.716626 & 0.999881 & 0.002180 & -0.241656 & 0.066375 & 0.024677 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.716733 & 0.995142 & 0.002175 & -0.258394 & 0.078216 & 0.029437 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.716842 & 0.994801 & 0.002175 & -0.182617 & 0.090737 & 0.028050 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.716948 & 0.995785 & 0.002176 & -0.197886 & 0.076008 & 0.027651 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.717054 & 0.995982 & 0.002176 & -0.176106 & 0.101739 & 0.025674 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.717162 & 0.993882 & 0.002174 & -0.128292 & 0.082783 & 0.035975 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.717271 & 0.996868 & 0.002177 & -0.103092 & 0.101766 & 0.027555 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.717383 & 0.992865 & 0.002173 & -0.029671 & 0.055509 & 0.026341 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.717491 & 0.996583 & 0.002177 & 0.000536 & 0.064330 & 0.030941 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.717596 & 0.992124 & 0.002172 & -0.034922 & 0.063489 & 0.028188 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.717707 & 0.996071 & 0.002176 & -0.122241 & 0.081074 & 0.034009 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.717821 & 0.995837 & 0.002176 & -0.203700 & 0.072530 & 0.026589 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.717933 & 0.995552 & 0.002176 & -0.265064 & 0.076731 & 0.036713 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.718039 & 0.998414 & 0.002179 & -0.214448 & 0.071319 & 0.035298 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.718152 & 1.001454 & 0.002182 & -0.200344 & 0.076251 & 0.031836 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.718258 & 0.998600 & 0.002179 & -0.214240 & 0.062143 & 0.028589 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.718371 & 0.993521 & 0.002173 & -0.209383 & 0.081075 & 0.032325 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.718481 & 0.996827 & 0.002177 & -0.226871 & 0.096892 & 0.026821 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.718587 & 0.990253 & 0.002170 & -0.240816 & 0.063937 & 0.030025 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.718700 & 0.992512 & 0.002172 & -0.235676 & 0.034693 & 0.031229 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.718806 & 0.993315 & 0.002173 & -0.184355 & 0.060955 & 0.028265 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.718917 & 0.999277 & 0.002180 & -0.169279 & 0.061085 & 0.023887 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.719026 & 1.001460 & 0.002182 & -0.096035 & 0.064894 & 0.028922 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.719132 & 0.995644 & 0.002176 & -0.050922 & 0.071666 & 0.022938 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.719244 & 0.984794 & 0.002164 & 0.029719 & 0.033973 & 0.046240 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.719350 & 0.998447 & 0.002179 & -0.021071 & 0.067049 & 0.035718 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.719457 & 0.977852 & 0.002156 & 0.995119 & -0.211403 & -0.696512 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.719566 & 0.988540 & 0.002168 & -0.072649 & 0.040561 & 0.042882 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.719672 & 0.984203 & 0.002163 & 0.995119 & -0.333026 & -0.702507 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.719785 & 0.996523 & 0.002177 & -0.190609 & 0.042634 & 0.030919 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.719891 & 0.993784 & 0.002174 & -0.221010 & 0.035448 & 0.036333 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.719997 & 0.993923 & 0.002174 & -0.216189 & 0.033596 & 0.038532 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.720108 & 0.989467 & 0.002169 & -0.195372 & 0.056088 & 0.036693 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.720217 & 0.997039 & 0.002177 & -0.159313 & 0.065230 & 0.032246 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.720322 & 0.994295 & 0.002174 & -0.178899 & 0.044010 & 0.032878 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.720427 & 0.997194 & 0.002177 & -0.198829 & 0.067305 & 0.022450 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.720538 & 0.992145 & 0.002172 & -0.191604 & 0.058467 & 0.028655 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.720649 & 0.998604 & 0.002179 & -0.159809 & 0.045494 & 0.034837 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.720762 & 0.993082 & 0.002173 & -0.084186 & 0.069879 & 0.033069 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.720874 & 0.991628 & 0.002171 & -0.036516 & 0.087537 & 0.027773 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.720984 & 0.996898 & 0.002177 & 0.010917 & 0.073143 & 0.024154 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.721090 & 1.000708 & 0.002181 & 0.031727 & 0.067162 & 0.024208 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.721202 & 0.993963 & 0.002174 & 0.064657 & 0.108110 & 0.026948 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.721309 & 0.993655 & 0.002173 & 0.083064 & 0.087236 & 0.028256 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.721420 & 0.995596 & 0.002176 & 0.091564 & 0.082047 & 0.026676 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.721535 & 0.999550 & 0.002180 & 0.028554 & 0.083494 & 0.026150 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.721644 & 1.001864 & 0.002182 & -0.052953 & 0.069796 & 0.024696 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.721749 & 0.995967 & 0.002176 & -0.140904 & 0.072121 & 0.027579 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.721856 & 1.002639 & 0.002183 & -0.172739 & 0.061082 & 0.023275 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.721968 & 0.995202 & 0.002175 & -0.190792 & 0.044392 & 0.022905 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.722077 & 1.000254 & 0.002181 & -0.160239 & 0.109354 & 0.028846 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.722187 & 0.994964 & 0.002175 & -0.110471 & 0.058897 & 0.027134 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.722296 & 0.991779 & 0.002171 & -0.081514 & 0.071046 & 0.029057 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.722407 & 0.993216 & 0.002173 & -0.083517 & 0.062213 & 0.034526 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.722512 & 0.998077 & 0.002178 & 0.995591 & -0.242494 & -0.676586 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.722619 & 1.001558 & 0.002182 & -0.078687 & 0.049106 & 0.033114 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.722725 & 0.994610 & 0.002174 & -0.051483 & 0.045974 & 0.033610 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.722831 & 0.997470 & 0.002178 & -0.051826 & 0.060923 & 0.029287 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.722943 & 0.993965 & 0.002174 & -0.039413 & 0.068029 & 0.024437 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.723049 & 0.998201 & 0.002178 & 0.002664 & 0.079136 & 0.030977 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.723155 & 0.997283 & 0.002177 & 0.005958 & 0.069415 & 0.031061 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.723261 & 0.997762 & 0.002178 & -0.001389 & 0.108382 & 0.027158 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.723375 & 0.992957 & 0.002173 & 0.016050 & 0.087543 & 0.030240 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.723482 & 0.999828 & 0.002180 & -0.013182 & 0.084302 & 0.029822 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.723591 & 1.000602 & 0.002181 & -0.131035 & 0.120357 & 0.022709 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.723700 & 0.998177 & 0.002178 & -0.212117 & 0.129697 & 0.034512 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.723807 & 0.997068 & 0.002177 & -0.261235 & 0.095477 & 0.027152 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.723920 & 1.001366 & 0.002182 & -0.278663 & 0.109662 & 0.027019 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.724033 & 1.003890 & 0.002185 & -0.239216 & 0.103607 & 0.030297 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.724140 & 0.999905 & 0.002180 & -0.235986 & 0.123492 & 0.031222 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.724250 & 0.996950 & 0.002177 & -0.138641 & 0.097938 & 0.028706 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.724359 & 0.992991 & 0.002173 & -0.162374 & 0.123113 & 0.024196 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.724473 & 0.997625 & 0.002178 & -0.138083 & 0.116706 & 0.034786 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.724580 & 0.995246 & 0.002175 & -0.156041 & 0.082733 & 0.033441 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.724689 & 0.995953 & 0.002176 & -0.115404 & 0.116305 & 0.026941 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.724802 & 0.999829 & 0.002180 & -0.083030 & 0.141109 & 0.027249 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.724909 & 0.998527 & 0.002179 & -0.056729 & 0.120608 & 0.037796 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.725021 & 0.999534 & 0.002180 & -0.014994 & 0.125977 & 0.028387 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.725127 & 1.002509 & 0.002183 & -0.031705 & 0.131983 & 0.024745 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.725240 & 0.996576 & 0.002177 & -0.015016 & 0.139918 & 0.024796 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.725348 & 0.999025 & 0.002179 & -0.000941 & 0.099609 & 0.030796 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.725458 & 1.004225 & 0.002185 & -0.074164 & 0.124996 & 0.027975 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.725570 & 0.997649 & 0.002178 & -0.200498 & 0.141863 & 0.027421 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.725678 & 0.997906 & 0.002178 & -0.278524 & 0.155210 & 0.026674 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.725788 & 0.998702 & 0.002179 & -0.340835 & 0.150105 & 0.023570 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.725901 & 0.998123 & 0.002178 & -0.313271 & 0.124015 & 0.030996 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.726008 & 1.002952 & 0.002184 & -0.150281 & 0.123315 & 0.032336 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.726117 & 0.996491 & 0.002177 & -0.169190 & 0.143779 & 0.039075 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.726224 & 0.989417 & 0.002169 & -0.200529 & 0.136540 & 0.035963 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.726331 & 0.996499 & 0.002177 & -0.188663 & 0.156286 & 0.031130 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.726437 & 0.994064 & 0.002174 & 0.996221 & -0.374216 & -0.624052 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.726543 & 0.991492 & 0.002171 & -0.178851 & 0.161654 & 0.031201 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.726650 & 0.995713 & 0.002176 & -0.116499 & 0.165074 & 0.026001 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.726757 & 0.999750 & 0.002180 & -0.036446 & 0.150577 & 0.020842 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.726865 & 0.997958 & 0.002178 & -0.021094 & 0.106065 & 0.032994 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.726978 & 0.994404 & 0.002174 & 0.030081 & 0.090971 & 0.033803 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.727090 & 0.996821 & 0.002177 & 0.056046 & 0.158092 & 0.032459 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.727202 & 0.999351 & 0.002180 & 0.035449 & 0.165914 & 0.026759 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.727313 & 0.998265 & 0.002178 & 0.053342 & 0.151192 & 0.025763 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.727421 & 0.996677 & 0.002177 & 0.001594 & 0.175901 & 0.025380 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.727536 & 0.990496 & 0.002170 & -0.120370 & 0.188284 & 0.032770 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.727646 & 0.995393 & 0.002175 & -0.257381 & 0.183681 & 0.029020 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.727753 & 0.998754 & 0.002179 & -0.279984 & 0.192659 & 0.031773 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.727865 & 1.001937 & 0.002182 & -0.267686 & 0.142628 & 0.040115 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.727972 & 0.995158 & 0.002175 & -0.223503 & 0.157952 & 0.029199 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.728083 & 0.995519 & 0.002175 & -0.194784 & 0.152479 & 0.029433 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.728194 & 1.001911 & 0.002182 & -0.197763 & 0.131507 & 0.032395 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.728306 & 0.995993 & 0.002176 & -0.201105 & 0.138557 & 0.033841 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.728412 & 0.994760 & 0.002175 & -0.212350 & 0.181930 & 0.025250 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.728522 & 0.998443 & 0.002179 & -0.195963 & 0.180121 & 0.027749 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.728630 & 0.997124 & 0.002177 & -0.115709 & 0.148088 & 0.028650 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.728743 & 0.995022 & 0.002175 & -0.068874 & 0.171320 & 0.029129 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.728853 & 0.999744 & 0.002180 & -0.072037 & 0.229462 & 0.024964 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.728960 & 0.996570 & 0.002177 & -0.049748 & 0.220178 & 0.033879 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.729065 & 1.002223 & 0.002183 & -0.027114 & 0.216983 & 0.026617 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.729175 & 0.996702 & 0.002177 & 0.016445 & 0.203044 & 0.037007 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.729286 & 0.995529 & 0.002175 & 0.044512 & 0.199188 & 0.032689 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.729394 & 0.993270 & 0.002173 & -0.033301 & 0.236899 & 0.031219 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.729501 & 0.997037 & 0.002177 & -0.163860 & 0.205902 & 0.040080 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.729606 & 0.990868 & 0.002170 & -0.233544 & 0.254761 & 0.030217 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.729716 & 0.995582 & 0.002176 & -0.254163 & 0.234029 & 0.022272 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.729822 & 0.997265 & 0.002177 & -0.236631 & 0.212539 & 0.041562 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.729929 & 0.993987 & 0.002174 & -0.225634 & 0.268191 & 0.030740 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.730035 & 1.000002 & 0.002180 & -0.172255 & 0.202333 & 0.031132 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.730148 & 1.001185 & 0.002182 & -0.199369 & 0.259442 & 0.027152 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.730257 & 0.993559 & 0.002173 & -0.192086 & 0.289363 & 0.029545 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.730364 & 1.002988 & 0.002184 & -0.146011 & 0.258926 & 0.031070 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.730472 & 0.998909 & 0.002179 & -0.109903 & 0.269277 & 0.026814 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.730578 & 0.997541 & 0.002178 & -0.068531 & 0.326940 & 0.026323 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.730686 & 0.995794 & 0.002176 & 0.039622 & 0.324201 & 0.027699 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.730798 & 0.997452 & 0.002178 & 0.043561 & 0.311124 & 0.028416 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.730904 & 0.994644 & 0.002175 & 0.068715 & 0.309222 & 0.035718 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.731009 & 0.996619 & 0.002177 & 0.101472 & 0.309844 & 0.035015 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.731118 & 0.995207 & 0.002175 & 0.058305 & 0.347345 & 0.029939 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.731228 & 0.997749 & 0.002178 & 0.023176 & 0.311139 & 0.027774 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.731336 & 1.001916 & 0.002182 & -0.035369 & 0.301978 & 0.029007 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.731445 & 0.995410 & 0.002175 & -0.093692 & 0.293856 & 0.032822 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.731550 & 1.001047 & 0.002182 & -0.178154 & 0.312036 & 0.030120 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.731663 & 0.998191 & 0.002178 & -0.262859 & 0.317047 & 0.028633 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.731773 & 0.993516 & 0.002173 & -0.273726 & 0.330740 & 0.029980 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.731878 & 0.997326 & 0.002177 & -0.245184 & 0.325528 & 0.027487 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.731984 & 1.003178 & 0.002184 & -0.244380 & 0.322190 & 0.022656 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.732089 & 0.993134 & 0.002173 & -0.185948 & 0.280776 & 0.040605 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.732195 & 0.999847 & 0.002180 & -0.178020 & 0.369381 & 0.027649 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.732301 & 0.997565 & 0.002178 & -0.202460 & 0.398798 & 0.033242 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.732407 & 0.994700 & 0.002175 & -0.215445 & 0.363564 & 0.028970 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.732512 & 0.995221 & 0.002175 & -0.196393 & 0.371091 & 0.021323 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.732618 & 0.990396 & 0.002170 & -0.146369 & 0.415726 & 0.033287 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.732725 & 0.996459 & 0.002177 & -0.087156 & 0.381077 & 0.026036 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.732831 & 0.996088 & 0.002176 & -0.077337 & 0.386651 & 0.027691 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.732938 & 0.997870 & 0.002178 & -0.054423 & 0.400091 & 0.025977 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.733045 & 0.993099 & 0.002173 & -0.018537 & 0.407154 & 0.024851 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.733154 & 0.999233 & 0.002180 & 0.011649 & 0.392936 & 0.034201 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.733260 & 0.999817 & 0.002180 & -0.064007 & 0.394811 & 0.034833 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.733368 & 0.998126 & 0.002178 & -0.095460 & 0.396016 & 0.026922 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.733477 & 0.997859 & 0.002178 & -0.205446 & 0.390491 & 0.037453 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.733582 & 0.997262 & 0.002177 & -0.290323 & 0.408371 & 0.021394 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.733688 & 0.995450 & 0.002175 & -0.292185 & 0.417959 & 0.031375 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.733795 & 1.006124 & 0.002187 & -0.328600 & 0.423905 & 0.021468 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.733903 & 1.000902 & 0.002181 & -0.303808 & 0.432073 & 0.023136 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.734012 & 0.993835 & 0.002174 & -0.250753 & 0.441846 & 0.030989 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.734121 & 0.996369 & 0.002176 & -0.220251 & 0.392429 & 0.038357 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.734226 & 0.997278 & 0.002177 & -0.199826 & 0.382016 & 0.023762 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.734333 & 1.001597 & 0.002182 & -0.218829 & 0.422999 & 0.022073 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.734442 & 0.998922 & 0.002179 & -0.179842 & 0.413133 & 0.024398 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.734550 & 1.003722 & 0.002184 & -0.116819 & 0.442347 & 0.027838 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.734656 & 1.002800 & 0.002183 & -0.019436 & 0.445699 & 0.031365 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.734765 & 0.998837 & 0.002179 & 0.029875 & 0.441955 & 0.029845 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.734874 & 1.001009 & 0.002181 & -0.003885 & 0.471387 & 0.024269 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.734980 & 1.001150 & 0.002182 & -0.003741 & 0.450092 & 0.025735 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.735085 & 0.999182 & 0.002179 & 0.001221 & 0.456759 & 0.027231 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.735192 & 0.998558 & 0.002179 & -0.013607 & 0.432822 & 0.043891 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.735303 & 0.998937 & 0.002179 & -0.142546 & 0.456977 & 0.038360 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.735412 & 1.003957 & 0.002185 & -0.282266 & 0.503964 & 0.026211 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.735529 & 1.003504 & 0.002184 & -0.379279 & 0.471254 & 0.030201 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.735640 & 0.995836 & 0.002176 & -0.406943 & 0.496788 & 0.024615 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.735752 & 0.995280 & 0.002175 & -0.416180 & 0.542967 & 0.019650 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.735868 & 1.003602 & 0.002184 & -0.366822 & 0.512217 & 0.035508 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.735980 & 1.001197 & 0.002182 & 0.997953 & -0.569633 & -0.490948 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.736088 & 1.006085 & 0.002187 & -0.366766 & 0.500676 & 0.027753 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.736195 & 0.994643 & 0.002175 & -0.378203 & 0.512779 & 0.027498 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.736307 & 1.000203 & 0.002181 & -0.347047 & 0.497181 & 0.026057 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.736417 & 0.998669 & 0.002179 & -0.220120 & 0.546887 & 0.033988 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.736525 & 0.996975 & 0.002177 & -0.133721 & 0.560551 & 0.023480 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.736631 & 0.999595 & 0.002180 & 0.998111 & -0.203561 & -0.431418 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.736739 & 0.998628 & 0.002179 & 0.998111 & -0.195467 & -0.443509 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.736844 & 0.996454 & 0.002176 & 0.012032 & 0.536105 & 0.024801 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.736958 & 0.994926 & 0.002175 & -0.006707 & 0.578704 & 0.027426 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.737065 & 0.999334 & 0.002180 & -0.008569 & 0.575144 & 0.036164 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.737174 & 0.990249 & 0.002170 & 0.998189 & -0.206646 & -0.414171 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.737283 & 1.001978 & 0.002183 & -0.116171 & 0.609689 & 0.037022 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.737395 & 1.001475 & 0.002182 & -0.270756 & 0.602161 & 0.028850 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.737501 & 0.994712 & 0.002175 & -0.351407 & 0.606558 & 0.027588 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.737607 & 0.998159 & 0.002178 & -0.411508 & 0.630130 & 0.029816 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.737713 & 0.998202 & 0.002178 & -0.341335 & 0.564097 & 0.040713 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.737820 & 0.998755 & 0.002179 & -0.350759 & 0.610335 & 0.035041 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.737926 & 0.996817 & 0.002177 & -0.338077 & 0.575825 & 0.036031 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.738031 & 0.997418 & 0.002178 & -0.311854 & 0.576644 & 0.027754 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.738138 & 0.998107 & 0.002178 & -0.304013 & 0.645150 & 0.026570 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.738245 & 1.002027 & 0.002183 & -0.258320 & 0.646165 & 0.025631 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.738353 & 0.999828 & 0.002180 & -0.249877 & 0.663807 & 0.032100 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.738461 & 0.999118 & 0.002179 & -0.145233 & 0.625005 & 0.032884 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.738568 & 0.997587 & 0.002178 & -0.099235 & 0.640416 & 0.029393 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.738675 & 0.995716 & 0.002176 & -0.060990 & 0.653497 & 0.044465 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.738782 & 0.996377 & 0.002176 & 0.998504 & -0.171726 & -0.358477 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.738889 & 0.997455 & 0.002178 & 0.004477 & 0.667781 & 0.040410 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.738997 & 0.993658 & 0.002173 & 0.046352 & 0.674557 & 0.035073 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.739109 & 1.000523 & 0.002181 & 0.010065 & 0.686871 & 0.032854 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.739215 & 0.998904 & 0.002179 & -0.080066 & 0.707193 & 0.026063 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.739326 & 1.000443 & 0.002181 & -0.217006 & 0.705035 & 0.032488 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.739442 & 0.995226 & 0.002175 & -0.334566 & 0.702371 & 0.033561 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.739548 & 0.995003 & 0.002175 & -0.338292 & 0.681027 & 0.037125 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.739660 & 0.991752 & 0.002171 & -0.328054 & 0.693525 & 0.032346 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.739774 & 0.995140 & 0.002175 & -0.317552 & 0.694427 & 0.039045 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.739885 & 0.997780 & 0.002178 & -0.321512 & 0.725199 & 0.036004 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.740001 & 0.997583 & 0.002178 & -0.218764 & 0.771481 & 0.024516 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.740111 & 0.995670 & 0.002176 & -0.178152 & 0.774272 & 0.030428 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.740219 & 1.007438 & 0.002188 & -0.166153 & 0.772315 & 0.032052 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.740328 & 0.996446 & 0.002176 & -0.132111 & 0.791103 & 0.027946 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.740437 & 0.997905 & 0.002178 & -0.065844 & 0.827319 & 0.027019 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.740545 & 0.997907 & 0.002178 & 0.021263 & 0.810739 & 0.042846 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.740651 & 0.997842 & 0.002178 & 0.998898 & -0.089847 & -0.316937 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.740763 & 1.000805 & 0.002181 & 0.061919 & 0.826991 & 0.030643 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.740874 & 0.998246 & 0.002178 & 0.114221 & 0.810252 & 0.044453 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.740987 & 0.993310 & 0.002173 & 0.129848 & 0.774079 & 0.041709 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.741094 & 1.001224 & 0.002182 & 0.128095 & 0.787536 & 0.041060 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.741199 & 0.995726 & 0.002176 & 0.027673 & 0.823355 & 0.032288 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.741310 & 0.999373 & 0.002180 & -0.131029 & 0.851094 & 0.025922 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.741417 & 0.997566 & 0.002178 & -0.209360 & 0.832918 & 0.037332 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.741523 & 0.997170 & 0.002177 & -0.260551 & 0.842408 & 0.036970 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.741635 & 1.002881 & 0.002184 & -0.256877 & 0.907402 & 0.025259 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.741745 & 0.992089 & 0.002172 & -0.108037 & 0.277895 & 0.041009 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.741850 & 0.998472 & 0.002179 & -0.108488 & 0.292188 & 0.028053 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.741957 & 0.992193 & 0.002172 & -0.080844 & 0.269705 & 0.035259 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.742065 & 0.992197 & 0.002172 & -0.063131 & 0.248915 & 0.034883 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.742178 & 0.997028 & 0.002177 & -0.060805 & 0.314194 & 0.042059 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.742288 & 0.993878 & 0.002174 & -0.020938 & 0.329237 & 0.038683 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.742399 & 0.993835 & 0.002174 & 0.034523 & 0.329988 & 0.041570 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.742513 & 0.993096 & 0.002173 & 0.109064 & 0.318555 & 0.040437 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.742628 & 1.001587 & 0.002182 & 0.123497 & 0.302799 & 0.039868 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.742739 & 0.995271 & 0.002175 & 0.131985 & 0.371518 & 0.028742 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.742852 & 0.997077 & 0.002177 & 0.226296 & 0.271433 & 0.042962 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.742966 & 0.999948 & 0.002180 & 0.218860 & 0.278573 & 0.031629 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.743081 & 0.995894 & 0.002176 & 0.999449 & 0.041545 & -0.549223 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.743188 & 0.992867 & 0.002173 & 0.076119 & 0.353278 & 0.031699 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.743302 & 0.999319 & 0.002180 & -0.005713 & 0.382912 & 0.038564 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.743413 & 0.997621 & 0.002178 & -0.074241 & 0.396815 & 0.031536 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.743522 & 0.998804 & 0.002179 & -0.175335 & 0.403192 & 0.026954 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.743634 & 0.994106 & 0.002174 & -0.105642 & 0.385914 & 0.031951 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.743743 & 0.991589 & 0.002171 & -0.038368 & 0.352598 & 0.038667 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.743852 & 0.994843 & 0.002175 & 0.012660 & 0.388196 & 0.041933 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.743957 & 0.991324 & 0.002171 & -0.026990 & 0.423203 & 0.035824 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.744071 & 0.992686 & 0.002172 & -0.037026 & 0.433256 & 0.039832 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.744185 & 0.999099 & 0.002179 & -0.021697 & 0.459013 & 0.035988 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.744300 & 0.997613 & 0.002178 & -0.007342 & 0.457221 & 0.037805 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.744406 & 0.995876 & 0.002176 & 0.068378 & 0.496609 & 0.035518 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.744512 & 0.996819 & 0.002177 & 0.035466 & 0.522528 & 0.034411 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.744618 & 0.999256 & 0.002180 & 0.076789 & 0.520666 & 0.032157 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.744723 & 1.000331 & 0.002181 & 0.122042 & 0.521492 & 0.031749 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.744829 & 0.994250 & 0.002174 & 0.111979 & 0.513985 & 0.038938 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.744938 & 0.995676 & 0.002176 & 0.127296 & 0.493633 & 0.037993 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.745051 & 0.997028 & 0.002177 & 0.082209 & 0.546163 & 0.037820 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.745160 & 0.991039 & 0.002171 & -0.028125 & 0.527617 & 0.040578 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.745272 & 0.995801 & 0.002176 & -0.209458 & 0.530478 & 0.042716 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.745382 & 0.996862 & 0.002177 & -0.236556 & 0.523702 & 0.041079 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.745495 & 0.993096 & 0.002173 & -0.225971 & 0.453481 & 0.037932 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.745607 & 0.991888 & 0.002172 & 1.000000 & -0.454270 & -0.463647 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.745719 & 0.995285 & 0.002175 & -0.211155 & 0.532275 & 0.048898 \\
3980 & MuSCAT2 & Sloani & 2021-08-29 & 2459456.745824 & 0.989914 & 0.002169 & 1.000000 & -0.349300 & -0.453960 \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.276782 & 0.986949 & 0.002483 & 0.161567 & 0.266807 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.278182 & 0.989124 & 0.002393 & 0.151948 & 0.292422 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.279362 & 0.990680 & 0.002332 & 0.137697 & 0.283957 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.280545 & 0.986641 & 0.002266 & 0.142324 & 0.304218 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.281729 & 0.982949 & 0.002227 & 0.130199 & 0.266465 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.282910 & 0.986228 & 0.002205 & 0.126038 & 0.305202 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.284082 & 0.986683 & 0.002181 & 0.132839 & 0.309239 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.285269 & 0.988662 & 0.002157 & 0.153254 & 0.325018 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.286452 & 0.990615 & 0.002160 & 0.135715 & 0.309524 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.287636 & 0.985908 & 0.002134 & 0.153249 & 0.316959 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.288819 & 0.991692 & 0.002140 & 0.146286 & 0.285085 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.290003 & 0.984602 & 0.002132 & 0.132955 & 0.246363 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.291186 & 0.988880 & 0.002140 & 0.126172 & 0.285478 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.292370 & 0.988654 & 0.002146 & 0.112000 & 0.382867 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.293550 & 0.986322 & 0.002142 & 0.108181 & 0.315291 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.294731 & 0.987176 & 0.002130 & 0.126975 & 0.315220 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.295914 & 0.993014 & 0.002201 & 0.023948 & 0.357864 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.297085 & 0.986191 & 0.002152 & 0.086836 & 0.425201 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.298267 & 0.995206 & 0.002169 & 0.080775 & 0.407403 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.299467 & 0.988886 & 0.002127 & 0.135188 & 0.377814 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.300653 & 0.987981 & 0.002144 & 0.103971 & 0.296450 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.301837 & 0.991705 & 0.002143 & 0.114695 & 0.326016 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.303017 & 0.993904 & 0.002152 & 0.103338 & 0.302725 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.304198 & 0.986208 & 0.002131 & 0.119215 & 0.266334 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.305382 & 0.983248 & 0.002138 & 0.101849 & 0.312390 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.306554 & 0.989314 & 0.002144 & 0.106588 & 0.314173 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.307735 & 0.990847 & 0.002136 & 0.123753 & 0.317822 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.308915 & 0.993341 & 0.002153 & 0.100597 & 0.332868 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.310119 & 0.986654 & 0.002144 & 0.100650 & 0.360151 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.311297 & 0.990064 & 0.002151 & 0.098747 & 0.328643 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.312482 & 0.993477 & 0.002130 & 0.142752 & 0.314693 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.313665 & 0.992114 & 0.002126 & 0.150306 & 0.289454 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.314845 & 0.992557 & 0.002138 & 0.132432 & 0.321067 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.316026 & 0.992194 & 0.002138 & 0.126803 & 0.252033 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.317206 & 0.991482 & 0.002146 & 0.112094 & 0.303505 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.318387 & 0.989448 & 0.002142 & 0.111573 & 0.287522 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.319559 & 0.986779 & 0.002122 & 0.140779 & 0.317394 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.320738 & 0.983347 & 0.002129 & 0.118337 & 0.354653 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.321922 & 0.990893 & 0.002185 & 0.045899 & 0.362389 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.323121 & 0.987080 & 0.002135 & 0.118066 & 0.328007 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.324305 & 0.986823 & 0.002136 & 0.111492 & 0.293000 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.325483 & 0.996042 & 0.002176 & 0.069941 & 0.375657 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.326662 & 0.990910 & 0.002144 & 0.109135 & 0.376268 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.327841 & 0.985682 & 0.002126 & 0.125893 & 0.336409 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.329010 & 0.992385 & 0.002163 & 0.083190 & 0.265741 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.330194 & 0.990860 & 0.002157 & 0.085401 & 0.264806 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.331375 & 0.994054 & 0.002155 & 0.099401 & 0.261580 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.332545 & 0.986578 & 0.002151 & 0.083788 & 0.303511 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.333723 & 0.993785 & 0.002132 & 0.138814 & 0.263573 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.334904 & 0.989069 & 0.002125 & 0.139918 & 0.336366 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.336085 & 0.987010 & 0.002114 & 0.155353 & 0.327380 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.337254 & 0.988476 & 0.002125 & 0.143578 & 0.281956 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.338434 & 0.987772 & 0.002125 & 0.138771 & 0.270053 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.339632 & 0.993083 & 0.002155 & 0.104191 & 0.250173 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.340816 & 0.987749 & 0.002130 & 0.132848 & 0.267909 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.341997 & 0.985389 & 0.002130 & 0.123469 & 0.296538 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.343196 & 0.993609 & 0.002167 & 0.085760 & 0.331045 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.344380 & 0.987853 & 0.002139 & 0.119109 & 0.288668 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.345561 & 0.992762 & 0.002159 & 0.096612 & 0.257309 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.346740 & 0.993195 & 0.002144 & 0.123801 & 0.288632 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.347921 & 0.981050 & 0.002125 & 0.123923 & 0.318753 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.349102 & 0.990056 & 0.002147 & 0.107972 & 0.255122 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.350281 & 0.990218 & 0.002139 & 0.122453 & 0.220202 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.351462 & 0.981376 & 0.002142 & 0.093484 & 0.212181 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.352657 & 0.988917 & 0.002142 & 0.114178 & 0.225475 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.353849 & 0.983255 & 0.002115 & 0.145514 & 0.528976 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.355039 & 0.981183 & 0.002114 & 0.139600 & 0.336574 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.356228 & 0.978548 & 0.002110 & 0.142065 & 0.316004 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.357415 & 0.977109 & 0.002105 & 0.141517 & 0.367824 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.358605 & 0.986254 & 0.002110 & 0.160390 & 0.414370 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.359793 & 0.978090 & 0.002108 & 0.143753 & 0.350470 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.360982 & 0.976012 & 0.002102 & 0.146162 & 0.394689 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.362171 & 0.978426 & 0.002105 & 0.145058 & 0.328914 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.363359 & 0.982055 & 0.002123 & 0.124382 & 0.345796 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.364549 & 0.976991 & 0.002111 & 0.128877 & 0.304980 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.365739 & 0.973642 & 0.002127 & 0.090961 & 0.346310 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.366928 & 0.978313 & 0.002123 & 0.116856 & 0.315864 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.368118 & 0.980019 & 0.002134 & 0.099503 & 0.342981 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.369306 & 0.972315 & 0.002100 & 0.136897 & 0.328987 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.370496 & 0.979677 & 0.002130 & 0.104733 & 0.310039 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.371685 & 0.973307 & 0.002115 & 0.111624 & 0.265638 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.372873 & 0.980788 & 0.002132 & 0.103811 & 0.357344 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.374063 & 0.970191 & 0.002094 & 0.144248 & 0.327023 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.375252 & 0.974768 & 0.002102 & 0.141059 & 0.330603 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.376441 & 0.978734 & 0.002119 & 0.122012 & 0.380253 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.377631 & 0.970756 & 0.002088 & 0.155007 & 0.367786 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.378820 & 0.975901 & 0.002105 & 0.138080 & 0.253239 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.380008 & 0.970039 & 0.002083 & 0.157657 & 0.341913 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.381197 & 0.978179 & 0.002108 & 0.136501 & 0.348572 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.382381 & 0.975103 & 0.002100 & 0.139342 & 0.236511 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.383565 & 0.977710 & 0.002109 & 0.133610 & 0.303759 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.384748 & 0.978207 & 0.002115 & 0.126871 & 0.263116 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.385932 & 0.983684 & 0.002119 & 0.132591 & 0.276306 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.387114 & 0.978089 & 0.002106 & 0.137334 & 0.263652 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.388296 & 0.973629 & 0.002098 & 0.139192 & 0.317390 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.389479 & 0.974528 & 0.002093 & 0.151100 & 0.286230 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.390661 & 0.967505 & 0.002080 & 0.153873 & 0.161763 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.391849 & 0.981918 & 0.002121 & 0.119285 & 0.285824 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.393036 & 0.976979 & 0.002104 & 0.137638 & 0.238433 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.394224 & 0.974507 & 0.002118 & 0.107392 & 0.210214 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.395407 & 0.976197 & 0.002104 & 0.136769 & 0.193138 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.396591 & 0.970852 & 0.002106 & 0.117413 & 0.188090 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.397776 & 0.977529 & 0.002110 & 0.128105 & 0.244149 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.398959 & 0.971356 & 0.002100 & 0.129674 & 0.198992 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.400143 & 0.971471 & 0.002097 & 0.138958 & 0.132507 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.401327 & 0.979626 & 0.002115 & 0.129804 & 0.164923 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.402516 & 0.970097 & 0.002097 & 0.133558 & 0.228582 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.403699 & 0.969853 & 0.002093 & 0.138988 & 0.190726 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.404882 & 0.973562 & 0.002115 & 0.107977 & 0.183605 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.406066 & 0.972797 & 0.002096 & 0.143720 & 0.090112 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.407250 & 0.971488 & 0.002090 & 0.146753 & 0.155761 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.408433 & 0.974102 & 0.002100 & 0.139326 & 0.157124 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.409616 & 0.969069 & 0.002092 & 0.140827 & 0.132535 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.410800 & 0.979374 & 0.002118 & 0.119084 & 0.124404 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.411984 & 0.977987 & 0.002117 & 0.119885 & 0.151495 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.413168 & 0.974909 & 0.002098 & 0.144290 & 0.173542 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.414351 & 0.974351 & 0.002109 & 0.124981 & 0.171746 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.415534 & 0.973272 & 0.002111 & 0.115229 & 0.151549 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.416724 & 0.971250 & 0.002105 & 0.125339 & 0.148592 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.417913 & 0.976389 & 0.002126 & 0.101065 & 0.153680 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.419103 & 0.975602 & 0.002111 & 0.120605 & 0.138526 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.420292 & 0.974320 & 0.002132 & 0.080421 & 0.164075 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.421475 & 0.970893 & 0.002115 & 0.100833 & 0.071111 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.422658 & 0.978712 & 0.002111 & 0.130446 & 0.085463 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.423841 & 0.976068 & 0.002102 & 0.138515 & 0.069786 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.425024 & 0.972747 & 0.002110 & 0.115951 & -0.105408 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.426208 & 0.970196 & 0.002102 & 0.121812 & 0.057483 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.427391 & 0.972042 & 0.002113 & 0.104155 & 0.015244 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.428575 & 0.973424 & 0.002126 & 0.086959 & -0.053905 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.429758 & 0.972350 & 0.002126 & 0.083079 & 0.027134 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.430965 & 0.979718 & 0.002134 & 0.089116 & 0.001056 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.432145 & 0.973344 & 0.002113 & 0.110790 & 0.004055 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.433334 & 0.971564 & 0.002102 & 0.122253 & -0.085175 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.434523 & 0.970266 & 0.002101 & 0.125599 & 0.009373 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.435712 & 0.970739 & 0.002106 & 0.116616 & -0.050084 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.436901 & 0.969556 & 0.002104 & 0.118161 & -0.122298 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.438090 & 0.971324 & 0.002101 & 0.126844 & -0.008468 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.439279 & 0.976185 & 0.002113 & 0.121364 & -0.075900 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.440468 & 0.972503 & 0.002096 & 0.143246 & -0.067900 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.441657 & 0.974872 & 0.002105 & 0.131377 & -0.082282 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.442845 & 0.973867 & 0.002110 & 0.119120 & -0.083310 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.444034 & 0.980044 & 0.002122 & 0.114864 & -0.039385 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.445223 & 0.981783 & 0.002144 & 0.084657 & -0.115534 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.446412 & 0.969302 & 0.002180 & -0.013116 & -0.095265 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.447601 & 0.981490 & 0.002152 & 0.066711 & -0.040552 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.448790 & 0.976738 & 0.002168 & 0.025737 & -0.179776 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.449973 & 0.970459 & 0.002159 & 0.029544 & -0.029477 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.451156 & 0.976642 & 0.002138 & 0.083775 & -0.175249 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.452340 & 0.974780 & 0.002138 & 0.077029 & -0.082261 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.453523 & 0.972257 & 0.002130 & 0.082628 & -0.177771 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.454698 & 0.973748 & 0.002129 & 0.093367 & -0.080153 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.455887 & 0.978598 & 0.002134 & 0.098638 & -0.228996 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.457076 & 0.972901 & 0.002118 & 0.108348 & -0.203675 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.458264 & 0.981751 & 0.002126 & 0.117728 & -0.289194 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.459452 & 0.982953 & 0.002142 & 0.092396 & -0.271040 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.460640 & 0.982593 & 0.002134 & 0.102895 & -0.254828 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.461828 & 0.978120 & 0.002130 & 0.100537 & -0.235701 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.463016 & 0.977441 & 0.002121 & 0.112637 & -0.254602 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.464206 & 0.982347 & 0.002132 & 0.107124 & -0.211173 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.465396 & 0.984994 & 0.002138 & 0.106626 & -0.229669 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.466585 & 0.982385 & 0.002144 & 0.091001 & -0.253913 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.467775 & 0.989004 & 0.002167 & 0.067952 & -0.339839 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.468965 & 0.988193 & 0.002161 & 0.076056 & -0.330504 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.470153 & 0.991335 & 0.002176 & 0.058178 & -0.344359 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.471341 & 0.986372 & 0.002171 & 0.052852 & -0.321337 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.472526 & 0.991623 & 0.002163 & 0.077139 & -0.385830 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.473713 & 0.995900 & 0.002194 & 0.035462 & -0.381773 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.474902 & 0.992865 & 0.002197 & 0.022160 & -0.430070 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.476090 & 0.995446 & 0.002203 & 0.015462 & -0.394622 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.477279 & 0.992995 & 0.002214 & -0.006558 & -0.392614 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.478469 & 0.996882 & 0.002237 & -0.033626 & -0.464066 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.479658 & 0.992054 & 0.002237 & -0.050519 & -0.419124 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.480848 & 0.993453 & 0.002269 & -0.096104 & -0.467323 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.482039 & 0.988472 & 0.002253 & -0.083779 & -0.436122 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.483227 & 0.989978 & 0.002273 & -0.110277 & -0.484034 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.484417 & 0.996654 & 0.002295 & -0.128214 & -0.524557 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.485608 & 0.998772 & 0.002320 & -0.161841 & -0.560077 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.486798 & 0.996426 & 0.002333 & -0.189397 & -0.556452 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.487989 & 0.992701 & 0.002345 & -0.213590 & -0.579004 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.489179 & 0.997456 & 0.002366 & -0.230637 & -0.537087 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.490369 & 0.992876 & 0.002369 & -0.248384 & -0.636406 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.491558 & 0.990792 & 0.002387 & -0.280103 & -0.666971 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.492748 & 1.003250 & 0.002441 & -0.320991 & -0.708568 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.493938 & 0.998763 & 0.002454 & -0.347742 & -0.692844 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.495128 & 0.999201 & 0.002476 & -0.376129 & -0.751741 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.496318 & 1.007352 & 0.002531 & -0.420376 & -0.683599 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.497507 & 0.995423 & 0.002517 & -0.435769 & -0.782858 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.498694 & 1.003747 & 0.002555 & -0.462044 & -0.749058 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.499884 & 1.004829 & 0.002588 & -0.495292 & -0.838049 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.501074 & 1.002814 & 0.002609 & -0.522264 & -0.814758 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.502263 & 1.010917 & 0.002660 & -0.557957 & -0.783700 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.503453 & 1.012418 & 0.002706 & -0.597435 & -0.842732 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.504643 & 0.998198 & 0.002686 & -0.608817 & -0.852751 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.505832 & 1.012875 & 0.002763 & -0.655597 & -0.887371 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.507022 & 1.007372 & 0.002780 & -0.682189 & -0.944086 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.508211 & 1.009398 & 0.002813 & -0.708331 & -0.910377 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.509400 & 0.999454 & 0.002816 & -0.729541 & -0.948564 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.510589 & 1.001273 & 0.002851 & -0.758249 & -0.935417 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.511778 & 1.010904 & 0.002888 & -0.770374 & -0.949920 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.512968 & 1.011985 & 0.002921 & -0.795933 & -0.961969 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.514157 & 1.017500 & 0.002985 & -0.836000 & -1.000000 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.515347 & 1.011571 & 0.002963 & -0.833098 & -0.960794 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.516536 & 1.011432 & 0.003001 & -0.859005 & -0.882138 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.517726 & 1.008093 & 0.003032 & -0.884687 & -0.647081 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.518927 & 1.024100 & 0.003120 & -0.922230 & -0.654047 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.520116 & 1.014700 & 0.003132 & -0.944564 & -0.575350 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.521317 & 1.022789 & 0.003212 & -0.983313 & -0.586361 & -- \\
4087 & OAUV-T50 & R & 2021-10-04 & 2459492.522500 & 1.014456 & 0.003217 & -1.000000 & -0.782645 & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.345549 & 1.000894 & 0.003018 & 1.000000 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.349658 & 0.994087 & 0.003035 & 0.915348 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.353639 & 1.000453 & 0.003040 & 0.835674 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.357620 & 0.992455 & 0.003007 & 0.758243 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.361613 & 0.987878 & 0.003029 & 0.682934 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.365594 & 0.986062 & 0.003029 & 0.610236 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.369576 & 0.984804 & 0.003029 & 0.539863 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.373569 & 0.985983 & 0.003001 & 0.471733 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.377562 & 0.989124 & 0.002996 & 0.406052 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.381555 & 0.985235 & 0.003057 & 0.342818 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.385548 & 0.983575 & 0.003146 & 0.282073 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.389529 & 0.983927 & 0.003130 & 0.223980 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.393510 & 0.986397 & 0.003113 & 0.168416 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.397503 & 0.983111 & 0.003392 & 0.115218 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.401485 & 0.977656 & 0.003856 & 0.064753 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.405466 & 0.993321 & 0.005175 & 0.016818 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.409459 & 0.979853 & 0.016202 & -0.028670 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.413452 & 0.982133 & 0.012843 & -0.071546 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.417433 & 0.977483 & 0.012480 & -0.111649 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.421426 & 0.989728 & 0.004410 & -0.149262 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.425419 & 0.981915 & 0.003191 & -0.184265 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.429400 & 0.980501 & 0.003281 & -0.216494 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.433382 & 0.986330 & 0.003264 & -0.246071 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.437375 & 0.982938 & 0.003258 & -0.273037 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.441356 & 0.984078 & 0.003309 & -0.297270 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.445337 & 0.985838 & 0.003387 & -0.318851 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.449330 & 0.983910 & 0.003577 & -0.337780 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.453312 & 0.983558 & 0.003342 & -0.353976 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.457304 & 0.985123 & 0.003370 & -0.367480 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.461286 & 0.985816 & 0.003387 & -0.378291 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.465279 & 0.989169 & 0.003370 & -0.386409 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.469260 & 0.993456 & 0.003376 & -0.391794 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.473241 & 0.992075 & 0.003387 & -0.394446 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.477234 & 1.000710 & 0.003420 & -0.394446 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.481227 & 1.001911 & 0.003454 & -0.391672 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.485209 & 1.000000 & 0.003560 & -0.386246 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.489202 & 0.993718 & 0.003851 & -0.378046 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.493183 & 0.999167 & 0.003644 & -0.367194 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.497176 & 0.991153 & 0.003588 & -0.353609 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.501157 & 0.990449 & 0.003901 & -0.337332 & -- & -- \\
4087 & SUTO1-0m3 & B & 2022-04-19 & 2459689.505150 & 0.993249 & 0.004013 & -0.318321 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.380197 & 0.987130 & 0.009349 & 1.000000 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.381737 & 0.985012 & 0.009332 & 0.977931 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.383253 & 0.993899 & 0.009390 & 0.956196 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.384781 & 0.992390 & 0.009349 & 0.934286 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.386320 & 0.993025 & 0.009373 & 0.912209 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.387848 & 0.981854 & 0.009332 & 0.890299 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.389388 & 0.991318 & 0.009349 & 0.868221 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.390916 & 0.998474 & 0.009365 & 0.846320 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.392443 & 1.009051 & 0.009390 & 0.824426 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.393971 & 0.993454 & 0.009382 & 0.802541 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.395511 & 1.004608 & 0.009357 & 0.780505 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.397039 & 0.994031 & 0.009316 & 0.758645 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.398566 & 0.984196 & 0.009291 & 0.736802 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.400094 & 0.992893 & 0.009258 & 0.714983 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.401634 & 0.994311 & 0.009299 & 0.693015 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.403162 & 1.000040 & 0.009274 & 0.671238 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.404689 & 0.996842 & 0.009266 & 0.649486 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.406217 & 0.982580 & 0.009208 & 0.627760 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.407745 & 0.982588 & 0.009241 & 0.606066 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.409273 & 0.988771 & 0.009151 & 0.584398 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.410801 & 1.009463 & 0.009250 & 0.562771 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.412340 & 0.994847 & 0.009217 & 0.541011 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.413868 & 0.991978 & 0.009184 & 0.519460 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.415396 & 0.976397 & 0.009093 & 0.497942 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.416924 & 0.984888 & 0.009126 & 0.476474 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.418452 & 0.993569 & 0.009151 & 0.455039 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.419991 & 0.977749 & 0.009142 & 0.433496 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.421519 & 0.971129 & 0.009101 & 0.412161 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.423058 & 0.970412 & 0.009085 & 0.390710 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.424586 & 0.978037 & 0.009109 & 0.369476 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.426114 & 0.977510 & 0.009126 & 0.348300 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.427642 & 0.985416 & 0.009134 & 0.327165 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.429181 & 0.967906 & 0.009250 & 0.305939 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.430709 & 0.967724 & 0.009225 & 0.284930 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.432237 & 0.974855 & 0.009184 & 0.263979 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.433776 & 0.969241 & 0.009241 & 0.242929 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.435304 & 0.968285 & 0.009167 & 0.222103 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.436821 & 0.969043 & 0.009142 & 0.201503 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.438348 & 0.979612 & 0.009208 & 0.180802 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.439876 & 0.975803 & 0.009266 & 0.160177 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.441404 & 0.976578 & 0.009241 & 0.139627 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.442932 & 0.961179 & 0.009192 & 0.119135 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.444471 & 0.963883 & 0.009184 & 0.098568 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.445999 & 0.955911 & 0.009159 & 0.078235 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.447527 & 0.976298 & 0.009217 & 0.057976 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.449055 & 0.975523 & 0.009184 & 0.037785 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.450583 & 0.975424 & 0.009299 & 0.017685 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.452122 & 0.974146 & 0.009217 & -0.002490 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.453650 & 0.958104 & 0.009093 & -0.022439 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.455190 & 0.954814 & 0.009035 & -0.042447 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.456717 & 0.969010 & 0.009060 & -0.062221 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.458245 & 0.974188 & 0.008986 & -0.081912 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.459773 & 0.974196 & 0.008945 & -0.101511 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.461312 & 0.970758 & 0.008953 & -0.121177 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.462840 & 0.982827 & 0.008986 & -0.140601 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.464380 & 0.975053 & 0.008912 & -0.160083 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.465908 & 0.969876 & 0.008846 & -0.179323 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.467435 & 0.964765 & 0.008903 & -0.198472 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.468975 & 0.960000 & 0.008870 & -0.217670 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.470503 & 0.976471 & 0.008870 & -0.236627 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.472031 & 0.976001 & 0.008887 & -0.255484 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.473547 & 0.982893 & 0.008887 & -0.274106 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.475086 & 0.973075 & 0.008788 & -0.292913 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.476626 & 0.989117 & 0.008862 & -0.311619 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.478142 & 0.976545 & 0.008788 & -0.329950 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.479670 & 0.974723 & 0.008829 & -0.348306 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.481209 & 0.966554 & 0.008903 & -0.366704 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.482737 & 0.987790 & 0.008978 & -0.384859 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.484265 & 0.981541 & 0.009052 & -0.402915 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.485793 & 0.978623 & 0.009044 & -0.420862 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.487332 & 0.984781 & 0.009077 & -0.438834 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.488860 & 0.968557 & 0.009068 & -0.456564 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.490388 & 0.984715 & 0.009142 & -0.474186 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.491927 & 0.992621 & 0.009126 & -0.491824 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.493455 & 0.998631 & 0.009283 & -0.509229 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.494983 & 1.017567 & 0.009629 & -0.526516 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.496511 & 0.989752 & 0.009307 & -0.543696 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.498039 & 0.985531 & 0.009349 & -0.560759 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.499567 & 0.984954 & 0.009431 & -0.577713 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.501106 & 0.990576 & 0.009571 & -0.594675 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.502634 & 1.005061 & 0.009769 & -0.611396 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.504162 & 0.990387 & 0.009794 & -0.627999 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.505690 & 0.993149 & 0.009843 & -0.644486 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.507229 & 0.987452 & 0.009860 & -0.660982 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.508757 & 0.999983 & 0.010041 & -0.677235 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.510285 & 1.000263 & 0.010058 & -0.693371 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.511813 & 0.998136 & 0.009942 & -0.709383 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.513352 & 1.007691 & 0.010049 & -0.725394 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.514880 & 1.008161 & 0.009934 & -0.741172 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.516408 & 0.995564 & 0.009835 & -0.756816 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.517936 & 0.994509 & 0.009884 & -0.772352 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.519463 & 0.989859 & 0.009827 & -0.787754 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.520991 & 0.999669 & 0.009810 & -0.803039 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.522519 & 0.995152 & 0.009860 & -0.818200 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.524059 & 0.990445 & 0.009777 & -0.833343 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.525586 & 0.997510 & 0.009703 & -0.848253 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.527114 & 0.989076 & 0.009629 & -0.863038 & -- & -- \\
4145 & OPM & I & 2021-08-23 & 2459450.528654 & 1.005234 & 0.009711 & -0.877806 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.438693 & 0.986905 & 0.003542 & -0.751711 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.441158 & 0.994783 & 0.004259 & -0.736831 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.443623 & 0.996384 & 0.003496 & -0.721511 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.446100 & 0.998534 & 0.003085 & -0.705664 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.448577 & 0.993238 & 0.003691 & -0.689368 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.451053 & 1.006717 & 0.003901 & -0.672624 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.453530 & 0.984740 & 0.002692 & -0.655433 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.455995 & 1.012459 & 0.004434 & -0.637865 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.460984 & 1.002824 & 0.005155 & -0.600967 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.463542 & 0.993010 & 0.002802 & -0.581340 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.466007 & 0.998778 & 0.002391 & -0.561973 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.468484 & 0.997238 & 0.002539 & -0.542057 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.470949 & 0.998210 & 0.002444 & -0.521794 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.473403 & 0.993193 & 0.002608 & -0.501184 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.475879 & 0.996674 & 0.002475 & -0.479931 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.478356 & 0.987393 & 0.002924 & -0.458223 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.480810 & 0.983962 & 0.002783 & -0.436284 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.483275 & 0.995404 & 0.002532 & -0.413795 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.485752 & 0.975871 & 0.002417 & -0.390750 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.488229 & 0.980267 & 0.002372 & -0.367264 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.490694 & 0.986375 & 0.002387 & -0.343438 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.493171 & 0.985369 & 0.002593 & -0.319056 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.495636 & 0.972630 & 0.002612 & -0.294349 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.498113 & 0.980797 & 0.002566 & -0.269078 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.500566 & 0.976782 & 0.002360 & -0.243605 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.503043 & 0.976927 & 0.002497 & -0.217445 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.505520 & 0.977556 & 0.002818 & -0.190852 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.507985 & 0.976618 & 0.002379 & -0.163934 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.510450 & 0.987733 & 0.002337 & -0.136589 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.512916 & 0.975433 & 0.002360 & -0.108796 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.515369 & 0.982425 & 0.002333 & -0.080707 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.517835 & 0.980469 & 0.002597 & -0.052054 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.520300 & 0.965809 & 0.002494 & -0.022967 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.522765 & 0.983138 & 0.002448 & 0.006553 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.525219 & 0.975192 & 0.002562 & 0.036354 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.527684 & 0.980633 & 0.002448 & 0.066727 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.530149 & 0.986017 & 0.002699 & 0.097533 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.532626 & 0.991728 & 0.002425 & 0.128903 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.535091 & 0.981422 & 0.002372 & 0.160555 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.537568 & 0.979402 & 0.002505 & 0.192778 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.540033 & 0.993730 & 0.002372 & 0.225268 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.542498 & 0.985087 & 0.002677 & 0.258177 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.544964 & 0.986211 & 0.002360 & 0.291505 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.547429 & 0.991812 & 0.002440 & 0.325238 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.549906 & 0.989136 & 0.002455 & 0.359542 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.552371 & 0.993059 & 0.002394 & 0.394099 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.554848 & 0.997627 & 0.002391 & 0.429220 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.557301 & 0.994447 & 0.002516 & 0.464412 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.559778 & 1.011403 & 0.002444 & 0.500335 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.562243 & 0.991713 & 0.002387 & 0.536489 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.564709 & 0.994348 & 0.002417 & 0.573033 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.567174 & 0.991458 & 0.002528 & 0.609960 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.569639 & 0.994043 & 0.002589 & 0.647270 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.572104 & 1.000304 & 0.002570 & 0.684963 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.574570 & 0.998256 & 0.002665 & 0.723032 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.577023 & 1.002770 & 0.002570 & 0.761289 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.579489 & 1.000136 & 0.002719 & 0.800088 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.581942 & 0.992647 & 0.002597 & 0.839067 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.584419 & 0.992335 & 0.002837 & 0.878776 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.586907 & 0.993254 & 0.002753 & 0.919028 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.589373 & 0.989006 & 0.003409 & 0.959243 & -- & -- \\
4145 & SUTO2-0m3 & B & 2021-12-28 & 2459576.591849 & 0.986047 & 0.002875 & 1.000000 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.872261 & 0.999096 & 0.001252 & -1.000000 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.872966 & 0.995535 & 0.001244 & -0.876874 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.873671 & 0.998935 & 0.001242 & -0.762070 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.874376 & 0.999517 & 0.001242 & -0.766260 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.875081 & 0.995540 & 0.001239 & -0.760787 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.875786 & 0.999823 & 0.001245 & -0.817059 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.876491 & 0.999787 & 0.001248 & -0.894986 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.877196 & 0.994906 & 0.001242 & -0.851272 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.877902 & 0.996273 & 0.001248 & -0.960454 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.878608 & 0.997693 & 0.001241 & -0.774810 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.879313 & 0.996837 & 0.001236 & -0.658211 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.880018 & 0.996743 & 0.001234 & -0.607516 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.880724 & 0.997872 & 0.001235 & -0.625769 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.881430 & 1.001566 & 0.001240 & -0.690952 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.882135 & 0.999402 & 0.001232 & -0.525959 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.882840 & 0.999581 & 0.001226 & -0.360956 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.883546 & 0.999683 & 0.001228 & -0.413242 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.884250 & 1.000612 & 0.001228 & -0.399583 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.884955 & 0.999810 & 0.001234 & -0.576322 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.885660 & 0.997858 & 0.001218 & -0.207907 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.886365 & 0.999701 & 0.001223 & -0.300126 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.887070 & 1.001803 & 0.001225 & -0.315770 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.887775 & 1.000171 & 0.001223 & -0.298409 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.888480 & 0.997049 & 0.001219 & -0.245672 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.889185 & 1.000385 & 0.001225 & -0.326507 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.889890 & 0.999721 & 0.001220 & -0.219129 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.890596 & 0.998670 & 0.001221 & -0.260397 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.891300 & 0.998042 & 0.001220 & -0.247931 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.892005 & 1.000321 & 0.001221 & -0.231800 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.892710 & 0.999759 & 0.001224 & -0.310128 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.893416 & 0.999985 & 0.001222 & -0.250402 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.894121 & 0.997994 & 0.001223 & -0.317224 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.894827 & 0.998282 & 0.001220 & -0.227951 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.895532 & 0.998813 & 0.001219 & -0.220195 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.896237 & 1.000030 & 0.001218 & -0.169793 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.896942 & 1.000015 & 0.001223 & -0.289592 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.897647 & 0.998028 & 0.001219 & -0.215966 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.898352 & 0.998884 & 0.001215 & -0.108741 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.899057 & 0.999295 & 0.001215 & -0.113074 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.899762 & 1.001181 & 0.001217 & -0.115375 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.900467 & 0.997110 & 0.001215 & -0.131166 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.901172 & 0.997657 & 0.001214 & -0.099383 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.901878 & 0.997446 & 0.001212 & -0.034178 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.902583 & 1.003943 & 0.001212 & 0.049562 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.903288 & 0.999957 & 0.001205 & 0.169095 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.903993 & 1.000757 & 0.001205 & 0.205683 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.904697 & 0.998488 & 0.001202 & 0.246011 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.905402 & 0.998312 & 0.001202 & 0.230033 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.906107 & 0.999538 & 0.001203 & 0.232113 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.906812 & 1.000723 & 0.001203 & 0.242933 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.907517 & 1.000265 & 0.001201 & 0.290874 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.908222 & 0.998644 & 0.001198 & 0.351497 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.908927 & 0.999191 & 0.001199 & 0.326169 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.909632 & 0.998594 & 0.001201 & 0.265142 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.910338 & 0.997069 & 0.001200 & 0.255564 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.911044 & 0.994899 & 0.001204 & 0.122227 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.911748 & 0.997179 & 0.001200 & 0.248615 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.912454 & 0.998637 & 0.001201 & 0.266500 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.913158 & 0.998588 & 0.001201 & 0.258584 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.913864 & 0.996228 & 0.001202 & 0.175448 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.914570 & 0.997092 & 0.001200 & 0.259450 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.915275 & 0.994545 & 0.001201 & 0.199075 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.915981 & 0.996109 & 0.001205 & 0.119819 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.916685 & 0.993920 & 0.001205 & 0.079315 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.917390 & 0.995473 & 0.001205 & 0.099913 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.918095 & 0.994296 & 0.001207 & 0.040622 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.918800 & 0.993469 & 0.001201 & 0.171115 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.919506 & 0.992052 & 0.001207 & 0.007887 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.920211 & 0.994719 & 0.001200 & 0.216780 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.920916 & 0.992811 & 0.001197 & 0.276154 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.921620 & 0.992360 & 0.001194 & 0.335490 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.922325 & 0.992529 & 0.001206 & 0.024260 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.923031 & 0.993318 & 0.001201 & 0.189638 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.923736 & 0.991656 & 0.001195 & 0.309167 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.924440 & 0.992490 & 0.001198 & 0.237207 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.925145 & 0.991179 & 0.001198 & 0.221002 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.925851 & 0.991837 & 0.001194 & 0.338233 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.926556 & 0.993925 & 0.001196 & 0.315533 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.927261 & 0.988615 & 0.001193 & 0.326009 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.927967 & 0.992069 & 0.001192 & 0.388687 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.928671 & 0.988766 & 0.001191 & 0.362026 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.929376 & 0.989422 & 0.001192 & 0.355007 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.930082 & 0.990020 & 0.001203 & 0.090337 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.930787 & 0.986397 & 0.001208 & -0.100053 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.931492 & 0.987186 & 0.001204 & -0.005016 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.932197 & 0.987915 & 0.001204 & 0.022993 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.932901 & 0.989180 & 0.001197 & 0.227214 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.933607 & 0.991301 & 0.001202 & 0.137632 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.934312 & 0.988481 & 0.001199 & 0.171196 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.935017 & 0.988762 & 0.001203 & 0.075565 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.935722 & 0.990633 & 0.001203 & 0.106319 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.936427 & 0.986388 & 0.001199 & 0.124644 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.937132 & 0.990502 & 0.001202 & 0.116081 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.937838 & 0.987899 & 0.001205 & 0.005434 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.938542 & 0.989245 & 0.001204 & 0.068906 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.939247 & 0.988730 & 0.001201 & 0.137538 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.939953 & 0.989834 & 0.001204 & 0.069749 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.940657 & 0.989311 & 0.001193 & 0.335916 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.941363 & 0.989861 & 0.001193 & 0.346571 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.942068 & 0.989332 & 0.001193 & 0.352176 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.942774 & 0.987920 & 0.001198 & 0.178285 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.943479 & 0.986637 & 0.001190 & 0.387121 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.944184 & 0.988117 & 0.001194 & 0.303600 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.944889 & 0.989010 & 0.001192 & 0.364296 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.945593 & 0.987872 & 0.001188 & 0.452995 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.946299 & 0.992125 & 0.001197 & 0.315224 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.947004 & 0.991445 & 0.001199 & 0.237580 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.947709 & 0.990205 & 0.001193 & 0.360655 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.948415 & 0.988677 & 0.001188 & 0.472430 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.949120 & 0.988889 & 0.001189 & 0.449077 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.949826 & 0.988433 & 0.001193 & 0.338457 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.950530 & 0.990784 & 0.001191 & 0.421760 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.951235 & 0.989122 & 0.001200 & 0.168865 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.951940 & 0.991776 & 0.001197 & 0.306148 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.952646 & 0.988181 & 0.001192 & 0.369149 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.953351 & 0.990050 & 0.001193 & 0.363091 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.954055 & 0.990616 & 0.001196 & 0.295288 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.954760 & 0.992492 & 0.001194 & 0.375361 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.955466 & 0.990772 & 0.001199 & 0.205046 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.956171 & 0.992035 & 0.001195 & 0.349250 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.956876 & 0.990767 & 0.001197 & 0.292100 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.957581 & 0.990650 & 0.001201 & 0.180866 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.958286 & 0.993712 & 0.001204 & 0.140351 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.958991 & 0.989721 & 0.001204 & 0.081605 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.959697 & 0.992049 & 0.001210 & -0.036712 & -- & -- \\
4463 & ulmt & Sloanr & 2022-04-25 & 2459694.960404 & 0.993219 & 0.001205 & 0.116374 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.103604 & 0.996783 & 0.002349 & 0.176966 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.105143 & 0.985705 & 0.002341 & 0.150149 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.106682 & 0.991143 & 0.002174 & 0.124450 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.108222 & 0.993510 & 0.003132 & 0.099868 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.109738 & 1.000544 & 0.002705 & 0.076490 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.111266 & 0.988935 & 0.002593 & 0.054056 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.112805 & 0.997489 & 0.002363 & 0.032448 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.114344 & 1.001895 & 0.002973 & 0.011888 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.115884 & 0.986402 & 0.003452 & -0.007621 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.117423 & 0.989102 & 0.004417 & -0.026102 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.118939 & 0.994622 & 0.002609 & -0.043577 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.120467 & 0.999951 & 0.004287 & -0.060157 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.131554 & 0.979952 & 0.002455 & -0.153296 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.133094 & 0.993766 & 0.002161 & -0.162617 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.134633 & 0.986978 & 0.002116 & -0.171076 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.136172 & 0.992462 & 0.002129 & -0.178630 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.137688 & 0.985421 & 0.002114 & -0.185306 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.139216 & 0.987693 & 0.002123 & -0.191180 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.140755 & 0.985449 & 0.002112 & -0.196241 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.142295 & 0.986373 & 0.002109 & -0.200435 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.143834 & 0.983292 & 0.002113 & -0.203775 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.145373 & 0.985216 & 0.002108 & -0.206244 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.146889 & 0.982662 & 0.002102 & -0.207879 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.148417 & 0.992988 & 0.002116 & -0.208704 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.149956 & 0.983313 & 0.002141 & -0.208688 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.151496 & 0.982066 & 0.002120 & -0.207862 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.153035 & 0.985608 & 0.002146 & -0.206162 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.154574 & 0.985156 & 0.002146 & -0.203594 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.156090 & 0.990234 & 0.002829 & -0.200230 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.157618 & 0.988669 & 0.002753 & -0.196027 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.159158 & 0.985468 & 0.002197 & -0.190958 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.160697 & 0.986762 & 0.002265 & -0.185026 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.162236 & 0.978079 & 0.002555 & -0.178252 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.163775 & 0.987199 & 0.002418 & -0.170648 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.165292 & 0.983442 & 0.002222 & -0.162260 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.166819 & 0.984877 & 0.002647 & -0.152931 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.168359 & 0.990998 & 0.002161 & -0.142686 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.169898 & 0.993284 & 0.002394 & -0.131623 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.171437 & 1.000049 & 0.002595 & -0.119652 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.172976 & 0.980917 & 0.003670 & -0.106803 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.174493 & 0.977874 & 0.004514 & -0.093095 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.176020 & 0.994584 & 0.002527 & -0.078470 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.177560 & 0.993673 & 0.002195 & -0.062868 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.182826 & 1.002040 & 0.003164 & -0.003706 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.187513 & 1.004923 & 0.003950 & 0.060945 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.189041 & 0.998787 & 0.002739 & 0.083789 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.190580 & 0.988693 & 0.002528 & 0.107685 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.192119 & 0.993315 & 0.002380 & 0.132666 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.193659 & 0.989688 & 0.004103 & 0.158694 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.195198 & 0.994149 & 0.002730 & 0.185716 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.196726 & 0.988577 & 0.003583 & 0.213724 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.198242 & 1.016961 & 0.004251 & 0.242964 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.218565 & 0.978001 & 0.003356 & 0.749103 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.220104 & 0.999781 & 0.004924 & 0.797507 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.224537 & 0.999129 & 0.002711 & 0.945274 & -- & -- \\
4463 & Brierfield036m & R & 2022-06-07 & 2459738.226053 & 0.991986 & 0.003223 & 1.000000 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.724110 & 1.002455 & 0.002020 & -0.293650 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.725405 & 0.998705 & 0.002014 & -0.302028 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.726697 & 0.997217 & 0.001941 & -0.309858 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.727987 & 1.001584 & 0.001935 & -0.317238 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.729299 & 0.999346 & 0.001996 & -0.324263 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.730580 & 0.997235 & 0.002008 & -0.330260 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.731837 & 0.999987 & 0.002008 & -0.335884 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.733109 & 0.997532 & 0.001941 & -0.341008 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.734333 & 0.994181 & 0.001948 & -0.345403 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.735601 & 0.995838 & 0.001984 & -0.349357 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.736862 & 0.996758 & 0.001984 & -0.352956 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.738004 & 0.996945 & 0.001990 & -0.355787 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.739266 & 0.996842 & 0.002002 & -0.358311 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.740547 & 0.994266 & 0.002038 & -0.360508 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.741833 & 0.999854 & 0.001996 & -0.362024 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.743112 & 0.997399 & 0.001972 & -0.363042 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.744394 & 1.000132 & 0.001978 & -0.363723 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.745674 & 0.996056 & 0.001966 & -0.363819 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.746942 & 1.001348 & 0.001954 & -0.363291 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.748232 & 1.003132 & 0.001917 & -0.362264 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.749486 & 1.001693 & 0.001911 & -0.360710 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.750690 & 0.999612 & 0.001917 & -0.358867 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.751962 & 0.999340 & 0.001929 & -0.356314 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.753246 & 0.997247 & 0.001935 & -0.353320 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.754525 & 0.995487 & 0.001954 & -0.349760 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.755793 & 0.996098 & 0.001972 & -0.345787 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.757061 & 1.004009 & 0.001948 & -0.341287 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.758196 & 1.000030 & 0.002008 & -0.336738 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.759453 & 0.998971 & 0.002032 & -0.331249 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.760725 & 0.999334 & 0.002002 & -0.325145 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.761985 & 0.996256 & 0.001996 & -0.318620 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.763238 & 0.996618 & 0.001941 & -0.311634 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.764487 & 0.995917 & 0.001935 & -0.304168 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.765756 & 0.993776 & 0.001917 & -0.296107 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.767028 & 0.995427 & 0.001960 & -0.287422 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.768304 & 0.987855 & 0.001929 & -0.278229 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.769592 & 0.991290 & 0.001948 & -0.268440 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.770844 & 0.989681 & 0.001929 & -0.258355 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.772061 & 0.993981 & 0.001935 & -0.248058 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.773323 & 0.988260 & 0.001935 & -0.236811 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.774570 & 0.990437 & 0.001935 & -0.225199 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.775828 & 0.990002 & 0.001935 & -0.212993 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.777033 & 0.987407 & 0.001923 & -0.200824 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.778254 & 0.988187 & 0.001954 & -0.187764 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.779485 & 0.993758 & 0.001972 & -0.174290 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.780761 & 0.986512 & 0.001972 & -0.159877 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.782027 & 0.988072 & 0.001954 & -0.144820 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.783318 & 0.986778 & 0.001929 & -0.128899 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.784526 & 0.984492 & 0.001881 & -0.113612 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.785801 & 0.984655 & 0.001899 & -0.096809 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.787113 & 0.988357 & 0.001887 & -0.079017 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.788434 & 0.987068 & 0.001905 & -0.060228 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.789730 & 0.985465 & 0.001917 & -0.041371 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.791007 & 0.988774 & 0.001875 & -0.022274 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.792271 & 0.990522 & 0.001869 & -0.002697 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.793517 & 0.984661 & 0.001869 & 0.017196 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.794790 & 0.991502 & 0.001881 & 0.038020 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.796034 & 0.985387 & 0.001881 & 0.059055 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.797299 & 0.986119 & 0.001899 & 0.081031 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.798564 & 0.987074 & 0.001899 & 0.103679 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.799774 & 0.989850 & 0.001893 & 0.125846 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.801054 & 0.985937 & 0.001917 & 0.149876 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.802329 & 0.985967 & 0.001923 & 0.174452 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.803606 & 0.985278 & 0.001935 & 0.199834 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.804899 & 0.988242 & 0.001911 & 0.226186 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.806183 & 0.985556 & 0.001905 & 0.252806 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.807474 & 0.987969 & 0.001911 & 0.280262 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.808743 & 0.989149 & 0.001893 & 0.308398 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.809966 & 0.989403 & 0.001905 & 0.335863 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.811169 & 0.990540 & 0.001917 & 0.363405 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.812392 & 0.989844 & 0.001905 & 0.392107 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.813657 & 0.988604 & 0.001911 & 0.422413 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.814934 & 0.984988 & 0.001941 & 0.453639 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.816211 & 0.989264 & 0.001923 & 0.485845 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.817467 & 0.987443 & 0.001935 & 0.518137 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.818745 & 0.991871 & 0.001935 & 0.551753 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.819952 & 0.992735 & 0.001960 & 0.583997 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.821205 & 0.992040 & 0.001941 & 0.618294 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.822401 & 0.992318 & 0.001948 & 0.651776 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.823671 & 0.997677 & 0.001960 & 0.688146 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.824934 & 0.995354 & 0.001984 & 0.725044 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.826214 & 0.997126 & 0.001984 & 0.763276 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.827461 & 0.994870 & 0.002002 & 0.800904 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.828725 & 0.996225 & 0.002020 & 0.840403 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.829999 & 1.001203 & 0.002050 & 0.880698 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.831219 & 0.996376 & 0.002075 & 0.920177 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.832420 & 0.996419 & 0.002117 & 0.959849 & -- & -- \\
4463 & Whitin & Sloanz & 2022-06-16 & 2459746.833617 & 0.995542 & 0.002165 & 1.000000 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.724813 & 1.000812 & 0.001267 & -0.301756 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.726079 & 1.003342 & 0.001238 & -0.309483 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.727367 & 0.998459 & 0.001214 & -0.317041 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.728681 & 0.999401 & 0.001234 & -0.324106 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.729961 & 0.999458 & 0.001283 & -0.330510 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.731219 & 0.998146 & 0.001242 & -0.336109 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.732499 & 1.000701 & 0.001218 & -0.341538 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.733729 & 0.996587 & 0.001205 & -0.346126 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.735000 & 1.000084 & 0.001234 & -0.350249 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.736257 & 0.997924 & 0.001234 & -0.354004 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.737458 & 0.999964 & 0.001230 & -0.357145 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.738649 & 0.998751 & 0.001251 & -0.359774 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.739931 & 0.998463 & 0.001267 & -0.362063 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.741218 & 0.998150 & 0.001300 & -0.363841 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.742500 & 0.997558 & 0.001255 & -0.365175 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.743782 & 1.000968 & 0.001246 & -0.366007 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.745064 & 1.001128 & 0.001230 & -0.366376 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.746342 & 1.000121 & 0.001222 & -0.366140 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.747615 & 0.998636 & 0.001205 & -0.365421 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.748887 & 0.998862 & 0.001201 & -0.364087 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.750082 & 0.999191 & 0.001197 & -0.362441 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.751354 & 1.000462 & 0.001201 & -0.360190 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.752642 & 0.998858 & 0.001222 & -0.357495 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.753909 & 0.998590 & 0.001242 & -0.354241 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.755194 & 0.999088 & 0.001242 & -0.350524 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.756454 & 0.999080 & 0.001230 & -0.346343 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.757654 & 0.999084 & 0.001234 & -0.341888 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.758849 & 1.000137 & 0.001238 & -0.336894 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.760117 & 0.996163 & 0.001267 & -0.331143 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.761373 & 0.998092 & 0.001238 & -0.324995 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.762641 & 0.997632 & 0.001234 & -0.318270 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.763883 & 0.996916 & 0.001218 & -0.311195 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.765152 & 0.994411 & 0.001222 & -0.303449 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.766418 & 0.992403 & 0.001218 & -0.295239 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.767690 & 0.993596 & 0.001230 & -0.286395 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.768975 & 0.996484 & 0.001234 & -0.276984 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.770236 & 0.991605 & 0.001230 & -0.267289 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.771464 & 0.990285 & 0.001255 & -0.257291 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.772723 & 0.993975 & 0.001226 & -0.246499 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.773969 & 0.992395 & 0.001259 & -0.235281 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.775230 & 0.991066 & 0.001251 & -0.223505 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.776424 & 0.988236 & 0.001222 & -0.211796 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.777706 & 0.987874 & 0.001226 & -0.198620 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.778877 & 0.989211 & 0.001255 & -0.186154 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.780143 & 0.988968 & 0.001251 & -0.172259 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.781420 & 0.989026 & 0.001255 & -0.157693 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.782697 & 0.989154 & 0.001242 & -0.142351 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.783980 & 0.991289 & 0.001222 & -0.126480 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.785192 & 0.988191 & 0.001222 & -0.111157 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.786495 & 0.987973 & 0.001214 & -0.093952 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.787824 & 0.990700 & 0.001242 & -0.075820 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.789097 & 0.988894 & 0.001222 & -0.057698 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.790396 & 0.987640 & 0.001214 & -0.038705 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.791659 & 0.988890 & 0.001222 & -0.019845 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.792921 & 0.990412 & 0.001218 & -0.000237 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.794180 & 0.988030 & 0.001226 & 0.019777 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.795439 & 0.989047 & 0.001234 & 0.040453 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.796692 & 0.987808 & 0.001242 & 0.061678 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.797960 & 0.987759 & 0.001251 & 0.083707 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.799163 & 0.987191 & 0.001255 & 0.105187 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.800430 & 0.985505 & 0.001267 & 0.128389 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.801724 & 0.990203 & 0.001259 & 0.152593 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.802988 & 0.991926 & 0.001271 & 0.177006 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.804275 & 0.987747 & 0.001255 & 0.202572 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.805571 & 0.986628 & 0.001275 & 0.228838 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.806853 & 0.991926 & 0.001263 & 0.255473 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.808135 & 0.988454 & 0.001255 & 0.282705 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.809398 & 0.990589 & 0.001255 & 0.310626 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.810561 & 0.990026 & 0.001263 & 0.336665 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.811789 & 0.991190 & 0.001267 & 0.364681 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.813052 & 0.986097 & 0.001288 & 0.394201 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.814320 & 0.993115 & 0.001308 & 0.424469 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.815600 & 0.990079 & 0.001308 & 0.455843 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.816866 & 0.990593 & 0.001312 & 0.487651 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.818137 & 0.993349 & 0.001329 & 0.520246 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.819405 & 0.990828 & 0.001325 & 0.553379 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.820609 & 0.993942 & 0.001325 & 0.585490 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.821859 & 0.991564 & 0.001337 & 0.619654 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.823055 & 0.994501 & 0.001370 & 0.652939 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.824330 & 0.994991 & 0.001358 & 0.689383 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.825599 & 0.992757 & 0.001378 & 0.726365 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.826869 & 0.998611 & 0.001378 & 0.763774 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.828119 & 0.992827 & 0.001427 & 0.801986 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.829389 & 0.996772 & 0.001448 & 0.841154 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.830621 & 0.995415 & 0.001489 & 0.880000 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.831875 & 0.992938 & 0.001555 & 0.920473 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.833076 & 0.998376 & 0.001641 & 0.959915 & -- & -- \\
4463 & Whitin & Sloang & 2022-06-16 & 2459746.834274 & 0.993979 & 0.001670 & 1.000000 & -- & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.026450 & 0.993323 & 0.001893 & -0.540881 & 0.326736 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.027862 & 0.989636 & 0.001893 & -0.667277 & 0.300291 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.029286 & 0.991430 & 0.001893 & -0.588924 & 0.281160 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.030698 & 0.993921 & 0.001893 & -0.782298 & 0.261298 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.032122 & 0.991928 & 0.001794 & -0.730051 & 0.250479 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.033545 & 0.986447 & 0.001794 & -0.819002 & 0.241405 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.034957 & 0.988341 & 0.001794 & -0.676533 & 0.230421 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.036381 & 0.990633 & 0.001794 & -0.600370 & 0.218069 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.037793 & 0.991330 & 0.001794 & -0.763470 & 0.203643 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.039216 & 0.991330 & 0.001794 & -0.726024 & 0.198039 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.040628 & 0.997509 & 0.001794 & -0.868670 & 0.195585 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.042052 & 0.994220 & 0.001794 & -0.906363 & 0.191684 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.043464 & 0.997907 & 0.001794 & -0.746513 & 0.178752 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.044888 & 0.992227 & 0.001794 & -0.886545 & 0.170497 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.046300 & 0.993423 & 0.001794 & -0.863230 & 0.167128 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.047723 & 0.998605 & 0.001794 & -0.784912 & 0.162639 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.049136 & 0.995516 & 0.001794 & -0.997963 & 0.159516 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.050559 & 0.993921 & 0.001794 & -0.708891 & 0.154380 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.051971 & 0.993921 & 0.001794 & -0.867681 & 0.151642 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.053395 & 0.993822 & 0.001794 & -0.919540 & 0.145015 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.054807 & 0.992526 & 0.001794 & -0.817306 & 0.139905 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.056230 & 0.994918 & 0.001794 & -0.855670 & 0.134644 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.057642 & 0.993024 & 0.001694 & -0.863795 & 0.126067 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.059066 & 0.991629 & 0.001694 & -0.917773 & 0.120006 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.060478 & 0.993423 & 0.001694 & -0.843094 & 0.113418 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.061902 & 0.991629 & 0.001694 & -0.914700 & 0.109409 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.063314 & 0.993822 & 0.001694 & -0.983797 & 0.105288 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.064737 & 0.993423 & 0.001694 & -0.830801 & 0.100693 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.066161 & 0.991430 & 0.001694 & -0.708608 & 0.093885 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.067573 & 0.989836 & 0.001794 & -0.852880 & 0.085266 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.071635 & 0.996313 & 0.001694 & -0.708926 & 0.075712 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.073048 & 0.996114 & 0.001694 & -0.801869 & 0.067464 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.074471 & 0.995815 & 0.001694 & -0.772619 & 0.064306 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.075883 & 0.995815 & 0.001694 & -0.696527 & 0.060490 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.077307 & 0.996811 & 0.001694 & -0.713024 & 0.056243 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.078719 & 0.995017 & 0.001694 & -0.994996 & 0.051229 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.080142 & 0.998804 & 0.001694 & -0.810488 & 0.045932 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.081554 & 0.994718 & 0.001794 & -0.150918 & 0.045131 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.082978 & 0.996512 & 0.001694 & -0.421691 & 0.035327 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.084390 & 0.995715 & 0.001694 & -0.555506 & 0.027446 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.085814 & 0.995117 & 0.001694 & -0.502552 & 0.023879 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.087226 & 0.995815 & 0.001694 & -0.519120 & 0.024623 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.088649 & 0.996014 & 0.001694 & -0.747255 & 0.019396 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.090061 & 0.995416 & 0.001694 & -0.666889 & 0.014889 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.091485 & 0.995117 & 0.001694 & -0.950061 & 0.009853 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.092897 & 0.996014 & 0.001694 & -0.930031 & 0.008768 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.094321 & 0.998705 & 0.001694 & -0.901841 & 0.009675 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.095744 & 0.995416 & 0.001694 & -0.871991 & 0.002654 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.097156 & 0.994718 & 0.001694 & -0.848782 & -0.006080 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.100003 & 0.994718 & 0.001694 & -0.836559 & -0.010920 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.101416 & 0.993822 & 0.001694 & -0.921694 & -0.012840 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.102839 & 0.993523 & 0.001694 & -0.947058 & -0.018097 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.104251 & 0.994718 & 0.001694 & -0.703592 & -0.023402 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.105675 & 0.999003 & 0.001694 & -0.567799 & -0.027627 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.107087 & 0.996512 & 0.001694 & -0.518590 & -0.032161 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.108510 & 0.997110 & 0.001694 & -0.610756 & -0.034491 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.109922 & 0.996911 & 0.001694 & -0.589631 & -0.037146 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.111346 & 0.990035 & 0.001694 & -0.533957 & -0.039969 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.112770 & 0.994918 & 0.001694 & -0.617998 & -0.041063 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.116763 & 0.993523 & 0.001694 & -0.752448 & -0.048397 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.118186 & 0.995117 & 0.001594 & -0.762834 & -0.046865 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.119598 & 0.994818 & 0.001594 & -0.774774 & -0.048429 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.121010 & 0.993423 & 0.001594 & -0.725035 & -0.049352 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.122434 & 0.995316 & 0.001594 & -0.757888 & -0.053989 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.123846 & 0.994619 & 0.001594 & -0.780214 & -0.055657 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.125270 & 0.994021 & 0.001594 & -0.731606 & -0.055491 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.126682 & 0.992925 & 0.001594 & -0.646753 & -0.055345 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.128105 & 0.993323 & 0.001594 & -0.695997 & -0.057196 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.129529 & 0.994320 & 0.001594 & -0.842847 & -0.059833 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.130941 & 0.991629 & 0.001594 & -0.576454 & -0.063458 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.132364 & 0.992327 & 0.001594 & -0.587017 & -0.063854 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.133788 & 0.988939 & 0.001594 & -0.524949 & -0.066776 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.136624 & 0.992725 & 0.001694 & -0.338817 & -0.067297 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.138036 & 0.989038 & 0.001694 & -0.285086 & -0.066079 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.139459 & 0.990732 & 0.001694 & -0.356162 & -0.067501 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.140871 & 0.989736 & 0.001694 & -0.418371 & -0.067338 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.142295 & 0.989935 & 0.001694 & -0.142652 & -0.067951 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.143707 & 0.985750 & 0.001694 & -0.398094 & -0.065878 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.145131 & 0.988739 & 0.001694 & -0.424447 & -0.066587 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.146543 & 0.989636 & 0.001694 & -0.268907 & -0.065045 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.147966 & 0.993523 & 0.001694 & -0.138130 & -0.064374 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.149378 & 0.991231 & 0.001794 & -0.227505 & -0.065618 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.150802 & 0.989736 & 0.001694 & -0.101780 & -0.068485 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.152225 & 0.987643 & 0.001694 & -0.528800 & -0.067157 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.153649 & 0.989836 & 0.001794 & 0.103534 & -0.065287 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.155061 & 0.992925 & 0.001694 & 0.116640 & -0.067652 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.156485 & 0.991131 & 0.001694 & -0.096587 & -0.066972 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.157897 & 0.988640 & 0.001694 & -0.313241 & -0.065222 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.162584 & 0.991330 & 0.001694 & 0.031929 & -0.068759 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.163996 & 0.990334 & 0.001694 & -0.205991 & -0.071810 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.165420 & 0.993024 & 0.001694 & 0.314642 & -0.072516 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.166832 & 0.992526 & 0.001794 & 0.468592 & -0.070439 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.168256 & 0.990832 & 0.001694 & -0.077440 & -0.073035 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.169668 & 0.987544 & 0.001694 & -0.100296 & -0.072742 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.171091 & 0.991928 & 0.001594 & -0.232203 & -0.078033 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.172503 & 0.989537 & 0.001694 & 0.067855 & -0.082713 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.173927 & 0.988939 & 0.001694 & -0.194122 & -0.080366 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.176762 & 0.987444 & 0.001694 & -0.133291 & -0.082610 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.178186 & 0.991629 & 0.001694 & 0.310968 & -0.085816 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.179598 & 0.990433 & 0.001694 & -0.112307 & -0.084666 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.181022 & 0.988739 & 0.001694 & -0.041267 & -0.084501 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.182445 & 0.993124 & 0.001694 & 0.086189 & -0.086114 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.183857 & 0.990932 & 0.001694 & 0.150871 & -0.089862 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.185281 & 0.990832 & 0.001694 & 0.226610 & -0.091373 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.186705 & 0.993323 & 0.001694 & 0.172879 & -0.090218 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.188128 & 0.988640 & 0.001694 & 0.112684 & -0.090454 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.189540 & 0.989138 & 0.001694 & 0.034048 & -0.089893 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.190964 & 0.990334 & 0.001694 & -0.059212 & -0.091117 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.192376 & 0.989138 & 0.001694 & 0.013171 & -0.092407 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.193799 & 0.991231 & 0.001694 & -0.002373 & -0.092570 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.195223 & 0.990732 & 0.001694 & 0.084140 & -0.093888 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.196635 & 0.993124 & 0.001694 & 0.038111 & -0.094541 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.198059 & 0.992128 & 0.001694 & -0.141027 & -0.096050 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.199471 & 0.988440 & 0.001694 & -0.177801 & -0.099339 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.200894 & 0.992825 & 0.001694 & 0.175952 & -0.094810 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.202318 & 0.991231 & 0.001694 & 0.077287 & -0.097519 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.203730 & 0.990135 & 0.001694 & 0.266846 & -0.093103 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.208035 & 0.993323 & 0.001694 & 0.428603 & -0.096049 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.209459 & 0.990732 & 0.001694 & 0.311427 & -0.095715 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.210871 & 0.988939 & 0.001694 & 0.260311 & -0.095745 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.212295 & 0.991928 & 0.001694 & 0.026312 & -0.096137 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.213707 & 0.990334 & 0.001694 & 0.032741 & -0.093741 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.215130 & 0.990334 & 0.001694 & 0.282743 & -0.092566 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.216554 & 0.992825 & 0.001694 & 0.122646 & -0.094587 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.217966 & 0.991131 & 0.001694 & 0.425000 & -0.092716 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.219390 & 0.993921 & 0.001694 & 0.166308 & -0.094048 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.220813 & 0.992925 & 0.001794 & 0.591668 & -0.094732 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.222225 & 0.994420 & 0.001694 & 0.137165 & -0.094261 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.223649 & 0.990932 & 0.001893 & 0.561252 & -0.095256 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.225061 & 0.996612 & 0.001694 & 0.534758 & -0.098705 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.228279 & 0.994121 & 0.001694 & 0.324604 & -0.097478 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.229702 & 0.989636 & 0.001794 & 0.708773 & -0.096437 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.231114 & 0.991530 & 0.001694 & 0.182205 & -0.098605 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.232538 & 0.992526 & 0.001694 & 0.330115 & -0.098625 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.233961 & 0.989337 & 0.001694 & 0.353642 & -0.095762 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.235373 & 0.991729 & 0.001694 & 0.416946 & -0.095656 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.236797 & 0.989537 & 0.001794 & 0.588170 & -0.092202 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.238209 & 0.994818 & 0.001794 & 0.583578 & -0.095264 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.239633 & 0.991330 & 0.001794 & 0.440049 & -0.092970 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.241056 & 0.995117 & 0.001794 & 0.518826 & -0.092724 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.242468 & 0.995516 & 0.001794 & 0.647871 & -0.093104 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.245304 & 0.995117 & 0.001893 & 0.838843 & -0.090147 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.246728 & 0.999402 & 0.001794 & 0.666983 & -0.093277 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.248140 & 0.992526 & 0.001794 & 0.781615 & -0.090520 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.249563 & 0.993124 & 0.001794 & 0.668184 & -0.088027 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.253568 & 0.999203 & 0.001794 & 0.774161 & -0.087824 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.254991 & 0.998406 & 0.001794 & 0.487244 & -0.092657 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.256403 & 0.996114 & 0.001694 & 0.360742 & -0.093181 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.257827 & 0.999502 & 0.001694 & 0.321389 & -0.088843 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.259239 & 0.998705 & 0.001794 & 0.480992 & -0.089049 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.260663 & 0.999302 & 0.001794 & 0.550336 & -0.086415 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.262086 & 1.005282 & 0.001794 & 0.468946 & -0.084186 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.263498 & 1.000299 & 0.001694 & 0.234417 & -0.083614 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.264922 & 0.997608 & 0.001694 & 0.352971 & -0.083563 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.266334 & 1.000598 & 0.001893 & 1.000000 & -0.083319 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.267758 & 1.002790 & 0.001794 & 0.467462 & -0.079446 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.269181 & 0.999302 & 0.001794 & 0.674189 & -0.079521 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.270593 & 0.999402 & 0.001794 & 0.502364 & -0.078081 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.272017 & 1.000997 & 0.001794 & 0.942136 & -0.080231 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.273440 & 0.998406 & 0.001694 & 0.240352 & -0.079804 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.274852 & 0.999103 & 0.001694 & 0.478166 & -0.077597 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.276276 & 0.993722 & 0.001794 & 0.494910 & -0.072843 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.277688 & 1.000000 & 0.001794 & 0.947188 & -0.071021 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.279112 & 0.999601 & 0.001893 & 0.742827 & -0.068126 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.280524 & 0.998206 & 0.001794 & 0.722020 & -0.071504 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.281947 & 0.998107 & 0.001794 & 0.419101 & -0.071253 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.283359 & 1.000000 & 0.001794 & 0.245650 & -0.068706 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.284783 & 1.000498 & 0.001794 & 0.464706 & -0.064561 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.286207 & 0.999103 & 0.001794 & 0.583931 & -0.063301 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.287619 & 0.997110 & 0.001794 & 0.495970 & -0.062090 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.289042 & 1.000997 & 0.001893 & 0.768368 & -0.057663 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.290454 & 0.993024 & 0.001794 & 0.538149 & -0.053078 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.291878 & 0.999801 & 0.001794 & 0.248229 & -0.052094 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.293290 & 1.000199 & 0.001794 & 0.472231 & -0.044292 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.294713 & 0.997708 & 0.001794 & 0.621624 & -0.041093 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.298984 & 0.999900 & 0.001794 & 0.406242 & -0.032168 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.300396 & 0.998605 & 0.001794 & 0.348767 & -0.028012 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.301820 & 0.997509 & 0.001794 & 0.188387 & -0.024210 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.303244 & 0.997808 & 0.001794 & 0.267800 & -0.019500 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.304656 & 1.003687 & 0.001794 & 0.448916 & -0.018339 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.306079 & 0.998505 & 0.001893 & 0.695173 & -0.014402 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.307491 & 0.986846 & 0.001794 & 0.438707 & -0.012946 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.308915 & 1.000498 & 0.001993 & 0.734455 & -0.009413 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.310327 & 1.002491 & 0.001893 & 0.550760 & -0.007624 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.311750 & 0.998206 & 0.001893 & 0.564502 & -0.004075 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.313174 & 1.003288 & 0.001893 & 0.711317 & -0.001593 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.314586 & 0.999701 & 0.001993 & 0.975131 & 0.003051 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.316010 & 0.994420 & 0.001993 & 0.959446 & 0.007343 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.317422 & 0.998505 & 0.001893 & 0.746007 & 0.008119 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.318845 & 0.996612 & 0.001993 & 0.828104 & 0.011995 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.320257 & 0.996313 & 0.001993 & 0.793131 & 0.012597 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.321681 & 0.999801 & 0.001893 & 0.893351 & 0.015652 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.323104 & 0.994420 & 0.001893 & 0.739083 & 0.018816 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.324517 & 0.994718 & 0.001893 & 0.492473 & 0.019966 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.325940 & 1.000897 & 0.001893 & 0.558567 & 0.022017 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.327352 & 0.998705 & 0.001993 & 0.795922 & 0.021828 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.328776 & 1.001694 & 0.001893 & 0.520875 & 0.027434 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.330199 & 0.997210 & 0.001893 & 0.398082 & 0.030016 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.331623 & 0.999402 & 0.001993 & 0.527304 & 0.033333 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.333035 & 0.994818 & 0.001993 & 0.657197 & 0.033538 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.334459 & 1.002093 & 0.001993 & 0.732018 & 0.038166 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.335871 & 0.998306 & 0.001993 & 0.576619 & 0.042461 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.337294 & 0.998107 & 0.001993 & 0.606646 & 0.044104 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.338718 & 0.999302 & 0.001993 & 0.835558 & 0.046907 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.340130 & 1.001395 & 0.001993 & 0.733749 & 0.047600 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.344030 & 0.995516 & 0.001993 & 0.698776 & 0.056499 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.345442 & 1.000897 & 0.001993 & 0.514127 & 0.059101 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.346866 & 0.987145 & 0.002093 & 0.857601 & 0.066746 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.348278 & 1.003189 & 0.002093 & 0.558461 & 0.069594 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.349702 & 0.999601 & 0.001993 & 0.633388 & 0.079235 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.351125 & 0.999402 & 0.002093 & 0.504413 & 0.088477 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.352537 & 0.991231 & 0.002093 & 0.588842 & 0.103305 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.353961 & 1.001096 & 0.002192 & 0.884449 & 0.126400 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.355373 & 0.994121 & 0.002192 & 0.743710 & 0.160228 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.356796 & 0.997509 & 0.002192 & 0.605339 & 0.202460 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.358208 & 0.985750 & 0.002292 & 0.632752 & 0.269982 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.359632 & 0.985152 & 0.002292 & 0.564396 & 0.362647 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.361056 & 1.001295 & 0.002392 & 0.797477 & 0.500840 & -- \\
4791 & PEST & R & 2022-01-17 & 2459597.363891 & 1.004185 & 0.002790 & 0.927935 & 1.000000 & -- \\


==> tess_data.tex <==
% target, sector, bjdtdb, flux, flux_err
1937 & 7 & 2458492.199941 & 0.999482 & 0.014361 \\
1937 & 7 & 2458492.220775 & 1.000383 & 0.014374 \\
1937 & 7 & 2458492.241608 & 1.001576 & 0.014382 \\
1937 & 7 & 2458492.262442 & 0.998764 & 0.014350 \\
1937 & 7 & 2458492.283276 & 1.000471 & 0.014384 \\
1937 & 7 & 2458492.304110 & 0.999951 & 0.014377 \\
1937 & 7 & 2458492.324943 & 0.997892 & 0.014393 \\
1937 & 7 & 2458492.345777 & 0.990631 & 0.014352 \\
1937 & 7 & 2458492.366611 & 0.999156 & 0.014384 \\
1937 & 7 & 2458492.387445 & 1.002088 & 0.014389 \\
1937 & 7 & 2458492.408278 & 0.997421 & 0.014331 \\
1937 & 7 & 2458492.429112 & 1.002325 & 0.014392 \\
1937 & 7 & 2458492.449946 & 0.999639 & 0.014372 \\
1937 & 7 & 2458493.158293 & 0.998078 & 0.014322 \\
1937 & 7 & 2458493.179127 & 1.000140 & 0.014352 \\
1937 & 7 & 2458493.199961 & 0.999254 & 0.014339 \\
1937 & 7 & 2458493.220794 & 0.998028 & 0.014331 \\
1937 & 7 & 2458493.241628 & 1.001353 & 0.014360 \\
1937 & 7 & 2458493.262462 & 0.998205 & 0.014324 \\
1937 & 7 & 2458493.283296 & 0.989022 & 0.014283 \\
1937 & 7 & 2458493.304129 & 0.988650 & 0.014269 \\
1937 & 7 & 2458493.324963 & 1.000703 & 0.014332 \\
1937 & 7 & 2458493.345797 & 1.001405 & 0.014351 \\
1937 & 7 & 2458493.366631 & 1.000194 & 0.014343 \\
1937 & 7 & 2458493.387464 & 1.000054 & 0.014332 \\
1937 & 7 & 2458493.408298 & 1.000448 & 0.014347 \\
1937 & 7 & 2458494.095811 & 1.000794 & 0.014333 \\
1937 & 7 & 2458494.116645 & 1.003579 & 0.014383 \\
1937 & 7 & 2458494.137479 & 0.995583 & 0.014277 \\
1937 & 7 & 2458494.158312 & 1.001147 & 0.014339 \\
1937 & 7 & 2458494.179146 & 1.001586 & 0.014336 \\
1937 & 7 & 2458494.199980 & 1.001213 & 0.014339 \\
1937 & 7 & 2458494.220814 & 0.992314 & 0.014303 \\
1937 & 7 & 2458494.241647 & 0.989727 & 0.014284 \\
1937 & 7 & 2458494.262481 & 0.999310 & 0.014340 \\
1937 & 7 & 2458494.283315 & 1.000506 & 0.014348 \\
1937 & 7 & 2458494.304149 & 1.001329 & 0.014360 \\
1937 & 7 & 2458494.324982 & 1.001615 & 0.014336 \\
1937 & 7 & 2458494.345816 & 0.997966 & 0.014321 \\
1937 & 7 & 2458495.054163 & 1.000114 & 0.014351 \\
1937 & 7 & 2458495.074996 & 0.999176 & 0.014356 \\
1937 & 7 & 2458495.095830 & 0.999590 & 0.014362 \\
1937 & 7 & 2458495.116664 & 0.999503 & 0.014352 \\
1937 & 7 & 2458495.137497 & 0.999585 & 0.014353 \\
1937 & 7 & 2458495.158331 & 0.996054 & 0.014339 \\
1937 & 7 & 2458495.179165 & 0.987389 & 0.014269 \\
1937 & 7 & 2458495.199999 & 0.990677 & 0.014307 \\
1937 & 7 & 2458495.220832 & 0.999284 & 0.014358 \\
1937 & 7 & 2458495.241666 & 1.005358 & 0.014427 \\
1937 & 7 & 2458495.262500 & 1.001701 & 0.014402 \\
1937 & 7 & 2458495.283333 & 1.000476 & 0.014375 \\
1937 & 7 & 2458495.304167 & 0.995371 & 0.014311 \\
1937 & 7 & 2458495.991680 & 1.001398 & 0.014397 \\
1937 & 7 & 2458496.012513 & 0.999480 & 0.014370 \\
1937 & 7 & 2458496.033347 & 0.998310 & 0.014362 \\
1937 & 7 & 2458496.054181 & 0.997956 & 0.014348 \\
1937 & 7 & 2458496.075015 & 1.000126 & 0.014388 \\
1937 & 7 & 2458496.095848 & 1.000284 & 0.014363 \\
1937 & 7 & 2458496.116682 & 0.989686 & 0.014311 \\
1937 & 7 & 2458496.137516 & 0.986003 & 0.014267 \\
1937 & 7 & 2458496.158349 & 0.995915 & 0.014328 \\
1937 & 7 & 2458496.179183 & 1.003891 & 0.014424 \\
1937 & 7 & 2458496.200017 & 1.000195 & 0.014371 \\
1937 & 7 & 2458496.220851 & 0.996055 & 0.014321 \\
1937 & 7 & 2458496.241684 & 1.002010 & 0.014379 \\
1937 & 7 & 2458496.950030 & 1.002309 & 0.014392 \\
1937 & 7 & 2458496.970864 & 0.998037 & 0.014331 \\
1937 & 7 & 2458496.991698 & 0.999633 & 0.014344 \\
1937 & 7 & 2458497.012531 & 1.002628 & 0.014369 \\
1937 & 7 & 2458497.033365 & 1.000013 & 0.014359 \\
1937 & 7 & 2458497.054199 & 0.993163 & 0.014306 \\
1937 & 7 & 2458497.075032 & 0.986605 & 0.014267 \\
1937 & 7 & 2458497.095866 & 0.990143 & 0.014281 \\
1937 & 7 & 2458497.116700 & 1.003243 & 0.014387 \\
1937 & 7 & 2458497.137534 & 0.999116 & 0.014346 \\
1937 & 7 & 2458497.158367 & 1.004698 & 0.014408 \\
1937 & 7 & 2458497.179201 & 0.999595 & 0.014353 \\
1937 & 7 & 2458497.200035 & 0.999592 & 0.014335 \\
1937 & 7 & 2458497.887547 & 0.997541 & 0.014324 \\
1937 & 7 & 2458497.908380 & 0.999281 & 0.014339 \\
1937 & 7 & 2458497.950048 & 0.996912 & 0.014315 \\
1937 & 7 & 2458497.970881 & 0.997611 & 0.014325 \\
1937 & 7 & 2458497.991715 & 0.998657 & 0.014349 \\
1937 & 7 & 2458498.012549 & 0.990436 & 0.014313 \\
1937 & 7 & 2458498.033382 & 0.988428 & 0.014293 \\
1937 & 7 & 2458498.054216 & 1.000891 & 0.014372 \\
1937 & 7 & 2458498.075050 & 0.994521 & 0.014280 \\
1937 & 7 & 2458498.095884 & 0.999276 & 0.014358 \\
1937 & 7 & 2458498.116717 & 0.996987 & 0.014325 \\
1937 & 7 & 2458498.137551 & 0.998106 & 0.014332 \\
1937 & 7 & 2458498.825062 & 1.003123 & 0.014376 \\
1937 & 7 & 2458498.845896 & 1.001128 & 0.014366 \\
1937 & 7 & 2458498.866730 & 0.997520 & 0.014305 \\
1937 & 7 & 2458498.887564 & 1.000486 & 0.014357 \\
1937 & 7 & 2458498.908397 & 0.998503 & 0.014319 \\
1937 & 7 & 2458498.929231 & 0.998738 & 0.014313 \\
1937 & 7 & 2458498.950065 & 0.993270 & 0.014290 \\
1937 & 7 & 2458498.970898 & 0.985855 & 0.014256 \\
1937 & 7 & 2458498.991732 & 0.998062 & 0.014340 \\
1937 & 7 & 2458499.012566 & 0.997801 & 0.014318 \\
1937 & 7 & 2458499.033399 & 0.998273 & 0.014316 \\
1937 & 7 & 2458499.054233 & 0.998640 & 0.014303 \\
1937 & 7 & 2458499.075067 & 1.001411 & 0.014352 \\
1937 & 7 & 2458499.095900 & 0.996617 & 0.014283 \\
1937 & 7 & 2458499.783412 & 1.003642 & 0.014347 \\
1937 & 7 & 2458499.804245 & 0.998546 & 0.014283 \\
1937 & 7 & 2458499.825079 & 0.999531 & 0.014315 \\
1937 & 7 & 2458499.845913 & 1.000328 & 0.014308 \\
1937 & 7 & 2458499.866746 & 1.000770 & 0.014315 \\
1937 & 7 & 2458499.887580 & 0.998562 & 0.014292 \\
1937 & 7 & 2458499.908414 & 0.988077 & 0.014233 \\
1937 & 7 & 2458499.929247 & 0.989986 & 0.014252 \\
1937 & 7 & 2458499.950081 & 0.998739 & 0.014295 \\
1937 & 7 & 2458499.970915 & 0.997807 & 0.014281 \\
1937 & 7 & 2458499.991748 & 1.001143 & 0.014311 \\
1937 & 7 & 2458500.012582 & 0.997877 & 0.014273 \\
1937 & 7 & 2458500.033416 & 1.001327 & 0.014323 \\
1937 & 7 & 2458500.720927 & 1.001647 & 0.014336 \\
1937 & 7 & 2458500.741760 & 1.000637 & 0.014313 \\
1937 & 7 & 2458500.762594 & 1.001692 & 0.014328 \\
1937 & 7 & 2458500.783428 & 0.998313 & 0.014280 \\
1937 & 7 & 2458500.804261 & 1.000536 & 0.014321 \\
1937 & 7 & 2458500.825095 & 0.998612 & 0.014284 \\
1937 & 7 & 2458500.845929 & 0.996516 & 0.014309 \\
1937 & 7 & 2458500.866762 & 0.985875 & 0.014202 \\
1937 & 7 & 2458500.887596 & 1.000069 & 0.014332 \\
1937 & 7 & 2458500.908430 & 0.997753 & 0.014272 \\
1937 & 7 & 2458500.929263 & 1.001594 & 0.014326 \\
1937 & 7 & 2458500.950097 & 1.000021 & 0.014322 \\
1937 & 7 & 2458500.970931 & 1.002249 & 0.014336 \\
1937 & 7 & 2458501.679275 & 0.998798 & 0.014342 \\
1937 & 7 & 2458501.700108 & 1.002910 & 0.014410 \\
1937 & 7 & 2458501.720942 & 0.998465 & 0.014346 \\
1937 & 7 & 2458501.741776 & 0.993966 & 0.014300 \\
1937 & 7 & 2458501.762609 & 0.997383 & 0.014358 \\
1937 & 7 & 2458501.783443 & 0.997462 & 0.014350 \\
1937 & 7 & 2458501.804277 & 0.989647 & 0.014311 \\
1937 & 7 & 2458501.825110 & 0.991152 & 0.014332 \\
1937 & 7 & 2458501.845944 & 0.997874 & 0.014356 \\
1937 & 7 & 2458501.866778 & 0.996123 & 0.014349 \\
1937 & 7 & 2458501.887611 & 0.999497 & 0.014389 \\
1937 & 7 & 2458501.908445 & 0.999941 & 0.014376 \\
1937 & 7 & 2458501.929279 & 0.997619 & 0.014352 \\
1937 & 7 & 2458502.616789 & 1.000931 & 0.014409 \\
1937 & 7 & 2458502.637623 & 1.000088 & 0.014397 \\
1937 & 7 & 2458502.658456 & 1.002179 & 0.014399 \\
1937 & 7 & 2458502.679290 & 0.998823 & 0.014379 \\
1937 & 7 & 2458502.700124 & 1.000575 & 0.014413 \\
1937 & 7 & 2458502.720957 & 0.998883 & 0.014370 \\
1937 & 7 & 2458502.741791 & 0.993984 & 0.014364 \\
1937 & 7 & 2458502.762624 & 0.990480 & 0.014350 \\
1937 & 7 & 2458502.783458 & 0.996955 & 0.014370 \\
1937 & 7 & 2458502.804292 & 0.995425 & 0.014312 \\
1937 & 7 & 2458502.825125 & 0.997037 & 0.014353 \\
1937 & 7 & 2458502.845959 & 1.001894 & 0.014414 \\
1937 & 7 & 2458502.866793 & 0.999955 & 0.014377 \\
1937 & 7 & 2458505.470996 & 1.000962 & 0.014364 \\
1937 & 7 & 2458505.491829 & 0.996547 & 0.014291 \\
1937 & 7 & 2458505.512663 & 0.999910 & 0.014330 \\
1937 & 7 & 2458505.533497 & 1.001072 & 0.014337 \\
1937 & 7 & 2458505.554330 & 1.004235 & 0.014383 \\
1937 & 7 & 2458505.575164 & 0.994644 & 0.014300 \\
1937 & 7 & 2458505.595997 & 0.987113 & 0.014256 \\
1937 & 7 & 2458505.616831 & 0.992254 & 0.014275 \\
1937 & 7 & 2458505.637665 & 0.997269 & 0.014292 \\
1937 & 7 & 2458505.658498 & 0.997221 & 0.014301 \\
1937 & 7 & 2458505.679332 & 0.998402 & 0.014327 \\
1937 & 7 & 2458505.700165 & 0.997074 & 0.014299 \\
1937 & 7 & 2458505.720999 & 0.996208 & 0.014286 \\
1937 & 7 & 2458506.408508 & 1.001631 & 0.014327 \\
1937 & 7 & 2458506.429342 & 0.999725 & 0.014300 \\
1937 & 7 & 2458506.450175 & 1.003789 & 0.014349 \\
1937 & 7 & 2458506.471009 & 1.000928 & 0.014298 \\
1937 & 7 & 2458506.491842 & 0.998952 & 0.014279 \\
1937 & 7 & 2458506.512676 & 0.999875 & 0.014302 \\
1937 & 7 & 2458506.533510 & 0.991514 & 0.014283 \\
1937 & 7 & 2458506.554343 & 0.988025 & 0.014223 \\
1937 & 7 & 2458506.575177 & 1.003455 & 0.014353 \\
1937 & 7 & 2458506.596010 & 0.998837 & 0.014305 \\
1937 & 7 & 2458506.616844 & 1.004587 & 0.014342 \\
1937 & 7 & 2458506.637678 & 1.001411 & 0.014315 \\
1937 & 7 & 2458506.658511 & 1.000734 & 0.014333 \\
1937 & 7 & 2458507.346020 & 0.998973 & 0.014280 \\
1937 & 7 & 2458507.366853 & 1.002257 & 0.014317 \\
1937 & 7 & 2458507.387687 & 0.997281 & 0.014274 \\
1937 & 7 & 2458507.408521 & 1.000670 & 0.014304 \\
1937 & 7 & 2458507.429354 & 0.997434 & 0.014276 \\
1937 & 7 & 2458507.450188 & 0.997885 & 0.014273 \\
1937 & 7 & 2458507.471021 & 0.994962 & 0.014287 \\
1937 & 7 & 2458507.491855 & 0.982670 & 0.014182 \\
1937 & 7 & 2458507.512688 & 0.992981 & 0.014249 \\
1937 & 7 & 2458507.533522 & 0.997461 & 0.014295 \\
1937 & 7 & 2458507.554356 & 0.996728 & 0.014266 \\
1937 & 7 & 2458507.575189 & 0.994077 & 0.014237 \\
1937 & 7 & 2458507.596023 & 0.998625 & 0.014302 \\
1937 & 7 & 2458507.616856 & 1.000197 & 0.014316 \\
1937 & 7 & 2458508.304365 & 1.002354 & 0.014374 \\
1937 & 7 & 2458508.325198 & 0.999777 & 0.014347 \\
1937 & 7 & 2458508.346032 & 1.001455 & 0.014380 \\
1937 & 7 & 2458508.366865 & 0.998589 & 0.014339 \\
1937 & 7 & 2458508.387699 & 1.001725 & 0.014384 \\
1937 & 7 & 2458508.408533 & 0.998950 & 0.014362 \\
1937 & 7 & 2458508.429366 & 0.988934 & 0.014309 \\
1937 & 7 & 2458508.450200 & 0.991899 & 0.014343 \\
1937 & 7 & 2458508.471033 & 0.999737 & 0.014364 \\
1937 & 7 & 2458508.491867 & 1.000735 & 0.014379 \\
1937 & 7 & 2458508.512700 & 1.000990 & 0.014373 \\
1937 & 7 & 2458508.533534 & 0.999551 & 0.014343 \\
1937 & 7 & 2458508.554368 & 0.996909 & 0.014342 \\
1937 & 7 & 2458509.241875 & 0.997884 & 0.014356 \\
1937 & 7 & 2458509.262709 & 1.006396 & 0.014460 \\
1937 & 7 & 2458509.283543 & 1.001864 & 0.014395 \\
1937 & 7 & 2458509.304376 & 0.997728 & 0.014354 \\
1937 & 7 & 2458509.325210 & 0.999562 & 0.014380 \\
1937 & 7 & 2458509.346043 & 0.999058 & 0.014355 \\
1937 & 7 & 2458509.366877 & 0.991529 & 0.014338 \\
1937 & 7 & 2458509.387710 & 0.987254 & 0.014303 \\
1937 & 7 & 2458509.408544 & 0.994503 & 0.014326 \\
1937 & 7 & 2458509.429378 & 1.000186 & 0.014362 \\
1937 & 7 & 2458509.450211 & 0.999880 & 0.014376 \\
1937 & 7 & 2458509.471045 & 0.998386 & 0.014345 \\
1937 & 7 & 2458509.491878 & 0.997924 & 0.014338 \\
1937 & 7 & 2458510.200219 & 1.003112 & 0.014367 \\
1937 & 7 & 2458510.221053 & 0.997761 & 0.014290 \\
1937 & 7 & 2458510.241886 & 1.002138 & 0.014353 \\
1937 & 7 & 2458510.262720 & 1.002472 & 0.014357 \\
1937 & 7 & 2458510.283554 & 1.000064 & 0.014332 \\
1937 & 7 & 2458510.304387 & 0.995065 & 0.014288 \\
1937 & 7 & 2458510.325221 & 0.988895 & 0.014263 \\
1937 & 7 & 2458510.346054 & 0.993259 & 0.014290 \\
1937 & 7 & 2458510.366888 & 0.999123 & 0.014328 \\
1937 & 7 & 2458510.387721 & 1.003758 & 0.014357 \\
1937 & 7 & 2458510.408555 & 1.001185 & 0.014330 \\
1937 & 7 & 2458510.429388 & 0.999563 & 0.014316 \\
1937 & 7 & 2458510.450222 & 1.000733 & 0.014342 \\
1937 & 7 & 2458511.137729 & 0.993577 & 0.014258 \\
1937 & 7 & 2458511.158563 & 1.000466 & 0.014338 \\
1937 & 7 & 2458511.179396 & 1.002061 & 0.014352 \\
1937 & 7 & 2458511.200230 & 0.998717 & 0.014313 \\
1937 & 7 & 2458511.221063 & 1.000061 & 0.014341 \\
1937 & 7 & 2458511.241897 & 0.996234 & 0.014314 \\
1937 & 7 & 2458511.262731 & 0.993531 & 0.014312 \\
1937 & 7 & 2458511.283564 & 0.987989 & 0.014277 \\
1937 & 7 & 2458511.304398 & 0.998452 & 0.014337 \\
1937 & 7 & 2458511.325231 & 0.999295 & 0.014321 \\
1937 & 7 & 2458511.346065 & 0.997969 & 0.014311 \\
1937 & 7 & 2458511.366898 & 0.993950 & 0.014281 \\
1937 & 7 & 2458511.387732 & 0.996241 & 0.014305 \\
1937 & 7 & 2458512.096072 & 1.000861 & 0.014344 \\
1937 & 7 & 2458512.116906 & 1.003964 & 0.014379 \\
1937 & 7 & 2458512.137739 & 1.000324 & 0.014336 \\
1937 & 7 & 2458512.158573 & 0.998197 & 0.014305 \\
1937 & 7 & 2458512.179406 & 1.002070 & 0.014370 \\
1937 & 7 & 2458512.200240 & 0.996269 & 0.014315 \\
1937 & 7 & 2458512.221073 & 0.987327 & 0.014259 \\
1937 & 7 & 2458512.241907 & 0.989528 & 0.014245 \\
1937 & 7 & 2458512.262740 & 1.000682 & 0.014332 \\
1937 & 7 & 2458512.283574 & 0.998224 & 0.014306 \\
1937 & 7 & 2458512.304408 & 1.000767 & 0.014333 \\
1937 & 7 & 2458512.325241 & 1.003258 & 0.014359 \\
1937 & 7 & 2458512.346075 & 1.002488 & 0.014358 \\
1937 & 7 & 2458513.033581 & 0.998001 & 0.014275 \\
1937 & 7 & 2458513.054415 & 1.002385 & 0.014329 \\
1937 & 7 & 2458513.075248 & 0.997662 & 0.014298 \\
1937 & 7 & 2458513.096082 & 0.998268 & 0.014288 \\
1937 & 7 & 2458513.116915 & 0.998279 & 0.014297 \\
1937 & 7 & 2458513.137749 & 0.995288 & 0.014255 \\
1937 & 7 & 2458513.158582 & 0.986346 & 0.014208 \\
1937 & 7 & 2458513.179416 & 0.988468 & 0.014239 \\
1937 & 7 & 2458513.200249 & 1.000411 & 0.014319 \\
1937 & 7 & 2458513.221083 & 1.000075 & 0.014323 \\
1937 & 7 & 2458513.241916 & 1.001650 & 0.014318 \\
1937 & 7 & 2458513.262750 & 1.001672 & 0.014328 \\
1937 & 7 & 2458513.283583 & 0.996211 & 0.014268 \\
1937 & 7 & 2458513.971089 & 0.997519 & 0.014287 \\
1937 & 7 & 2458513.991923 & 1.004237 & 0.014374 \\
1937 & 7 & 2458514.012756 & 0.999979 & 0.014331 \\
1937 & 7 & 2458514.033590 & 0.998746 & 0.014332 \\
1937 & 7 & 2458514.054423 & 1.000951 & 0.014354 \\
1937 & 7 & 2458514.075257 & 0.993694 & 0.014268 \\
1937 & 7 & 2458514.096091 & 0.998190 & 0.014342 \\
1937 & 7 & 2458514.137758 & 0.994395 & 0.014306 \\
1937 & 7 & 2458514.158591 & 0.998974 & 0.014335 \\
1937 & 7 & 2458514.179425 & 1.001462 & 0.014361 \\
1937 & 7 & 2458514.200258 & 1.002695 & 0.014379 \\
1937 & 7 & 2458514.221092 & 1.001373 & 0.014351 \\
1937 & 7 & 2458514.241925 & 1.001681 & 0.014355 \\
1937 & 7 & 2458514.929431 & 0.996855 & 0.014350 \\
1937 & 7 & 2458514.950264 & 1.000172 & 0.014380 \\
1937 & 7 & 2458514.971098 & 0.998536 & 0.014375 \\
1937 & 7 & 2458514.991931 & 0.998983 & 0.014381 \\
1937 & 7 & 2458515.012765 & 0.999579 & 0.014380 \\
1937 & 7 & 2458515.033598 & 0.996736 & 0.014358 \\
1937 & 7 & 2458515.054432 & 0.989868 & 0.014332 \\
1937 & 7 & 2458515.075265 & 0.991920 & 0.014371 \\
1937 & 7 & 2458515.096099 & 0.999232 & 0.014394 \\
1937 & 7 & 2458515.116932 & 1.000182 & 0.014398 \\
1937 & 7 & 2458515.137766 & 1.001419 & 0.014425 \\
1937 & 7 & 2458515.158599 & 0.997459 & 0.014368 \\
1937 & 7 & 2458515.179433 & 0.997949 & 0.014375 \\
1937 & 7 & 2458515.866938 & 1.000270 & 0.014418 \\
1937 & 7 & 2458515.887772 & 0.998066 & 0.014396 \\
1937 & 7 & 2458515.908605 & 0.998882 & 0.014416 \\
1937 & 7 & 2458515.929439 & 1.003960 & 0.014481 \\
1937 & 7 & 2458515.950272 & 1.002082 & 0.014444 \\
1937 & 7 & 2458515.971106 & 1.002457 & 0.014450 \\
1937 & 7 & 2458515.991939 & 0.988567 & 0.014322 \\
1937 & 7 & 2458516.012773 & 0.987959 & 0.014350 \\
1937 & 7 & 2458516.033606 & 0.995225 & 0.014400 \\
1937 & 7 & 2458516.054440 & 0.998814 & 0.014397 \\
1937 & 7 & 2458516.075273 & 0.997374 & 0.014376 \\
1937 & 9 & 2458544.283590 & 1.003626 & 0.014808 \\
1937 & 9 & 2458544.304423 & 1.000859 & 0.014795 \\
1937 & 9 & 2458544.325256 & 1.000101 & 0.014655 \\
1937 & 9 & 2458544.346090 & 1.002768 & 0.014777 \\
1937 & 9 & 2458544.366923 & 0.998048 & 0.014662 \\
1937 & 9 & 2458544.387756 & 0.995518 & 0.014661 \\
1937 & 9 & 2458544.408589 & 0.988228 & 0.014518 \\
1937 & 9 & 2458544.429422 & 0.994898 & 0.014561 \\
1937 & 9 & 2458544.450255 & 1.002085 & 0.014583 \\
1937 & 9 & 2458544.471088 & 1.002505 & 0.014515 \\
1937 & 9 & 2458544.491922 & 1.000588 & 0.014515 \\
1937 & 9 & 2458544.512755 & 0.995812 & 0.014464 \\
1937 & 9 & 2458544.533588 & 1.002773 & 0.014500 \\
1937 & 9 & 2458545.221082 & 0.994171 & 0.014321 \\
1937 & 9 & 2458545.241915 & 1.001322 & 0.014424 \\
1937 & 9 & 2458545.262748 & 1.000525 & 0.014431 \\
1937 & 9 & 2458545.283581 & 1.001589 & 0.014391 \\
1937 & 9 & 2458545.304414 & 0.996815 & 0.014368 \\
1937 & 9 & 2458545.325248 & 1.003380 & 0.014417 \\
1937 & 9 & 2458545.346081 & 0.990987 & 0.014321 \\
1937 & 9 & 2458545.366914 & 0.993185 & 0.014371 \\
1937 & 9 & 2458545.387747 & 0.999603 & 0.014372 \\
1937 & 9 & 2458545.408580 & 0.998307 & 0.014381 \\
1937 & 9 & 2458545.429413 & 1.001317 & 0.014433 \\
1937 & 9 & 2458545.450246 & 1.000746 & 0.014406 \\
1937 & 9 & 2458545.471079 & 1.001648 & 0.014401 \\
1937 & 9 & 2458546.158573 & 1.002402 & 0.014384 \\
1937 & 9 & 2458546.179406 & 0.998004 & 0.014367 \\
1937 & 9 & 2458546.200239 & 0.998815 & 0.014333 \\
1937 & 9 & 2458546.221072 & 1.002234 & 0.014391 \\
1937 & 9 & 2458546.241906 & 0.999474 & 0.014333 \\
1937 & 9 & 2458546.262739 & 0.997892 & 0.014338 \\
1937 & 9 & 2458546.283572 & 0.995016 & 0.014315 \\
1937 & 9 & 2458546.304405 & 0.988310 & 0.014300 \\
1937 & 9 & 2458546.325238 & 0.994653 & 0.014300 \\
1937 & 9 & 2458546.346071 & 1.003169 & 0.014377 \\
1937 & 9 & 2458546.366904 & 1.003402 & 0.014408 \\
1937 & 9 & 2458546.408571 & 0.999930 & 0.014358 \\
1937 & 9 & 2458546.429404 & 1.001242 & 0.014349 \\
1937 & 9 & 2458547.116897 & 1.003896 & 0.014387 \\
1937 & 9 & 2458547.137730 & 1.000383 & 0.014337 \\
1937 & 9 & 2458547.158563 & 0.998841 & 0.014305 \\
1937 & 9 & 2458547.179396 & 0.999561 & 0.014343 \\
1937 & 9 & 2458547.200229 & 1.001026 & 0.014309 \\
1937 & 9 & 2458547.221062 & 1.000042 & 0.014369 \\
1937 & 9 & 2458547.241896 & 0.986278 & 0.014262 \\
1937 & 9 & 2458547.262729 & 0.989291 & 0.014260 \\
1937 & 9 & 2458547.283562 & 0.997511 & 0.014305 \\
1937 & 9 & 2458547.304395 & 1.003104 & 0.014385 \\
1937 & 9 & 2458547.325228 & 1.000345 & 0.014318 \\
1937 & 9 & 2458547.346061 & 1.002112 & 0.014371 \\
1937 & 9 & 2458547.366894 & 1.002797 & 0.014381 \\
1937 & 9 & 2458548.054387 & 1.001272 & 0.014405 \\
1937 & 9 & 2458548.075220 & 0.996489 & 0.014318 \\
1937 & 9 & 2458548.096053 & 0.999811 & 0.014365 \\
1937 & 9 & 2458548.116886 & 1.000677 & 0.014396 \\
1937 & 9 & 2458548.137720 & 0.999051 & 0.014373 \\
1937 & 9 & 2458548.158553 & 1.003118 & 0.014413 \\
1937 & 9 & 2458548.179386 & 0.994233 & 0.014368 \\
1937 & 9 & 2458548.200219 & 0.989540 & 0.014327 \\
1937 & 9 & 2458548.221052 & 0.996392 & 0.014362 \\
1937 & 9 & 2458548.241885 & 0.998044 & 0.014349 \\
1937 & 9 & 2458548.262718 & 0.998299 & 0.014362 \\
1937 & 9 & 2458548.283551 & 0.998399 & 0.014382 \\
1937 & 9 & 2458548.304384 & 0.999292 & 0.014404 \\
1937 & 9 & 2458549.012710 & 0.997117 & 0.014354 \\
1937 & 9 & 2458549.033543 & 1.000341 & 0.014410 \\
1937 & 9 & 2458549.054376 & 1.002877 & 0.014465 \\
1937 & 9 & 2458549.075209 & 1.001980 & 0.014424 \\
1937 & 9 & 2458549.096042 & 0.997012 & 0.014408 \\
1937 & 9 & 2458549.116875 & 0.998335 & 0.014399 \\
1937 & 9 & 2458549.137709 & 0.987240 & 0.014312 \\
1937 & 9 & 2458549.158542 & 0.991639 & 0.014358 \\
1937 & 9 & 2458549.179375 & 0.999653 & 0.014400 \\
1937 & 9 & 2458549.200208 & 0.996894 & 0.014379 \\
1937 & 9 & 2458549.221041 & 0.996012 & 0.014384 \\
1937 & 9 & 2458549.241874 & 0.997378 & 0.014395 \\
1937 & 9 & 2458549.262707 & 0.999230 & 0.014403 \\
1937 & 9 & 2458549.950199 & 1.004704 & 0.014408 \\
1937 & 9 & 2458549.971032 & 1.002268 & 0.014391 \\
1937 & 9 & 2458549.991865 & 1.001993 & 0.014360 \\
1937 & 9 & 2458550.012698 & 1.001022 & 0.014392 \\
1937 & 9 & 2458550.033532 & 1.000380 & 0.014383 \\
1937 & 9 & 2458550.054365 & 1.003268 & 0.014424 \\
1937 & 9 & 2458550.075198 & 0.990989 & 0.014312 \\
1937 & 9 & 2458550.096031 & 0.986669 & 0.014258 \\
1937 & 9 & 2458550.116864 & 1.004404 & 0.014422 \\
1937 & 9 & 2458550.137697 & 1.002409 & 0.014375 \\
1937 & 9 & 2458550.158530 & 1.003579 & 0.014401 \\
1937 & 9 & 2458550.179363 & 1.003290 & 0.014434 \\
1937 & 9 & 2458550.200196 & 1.000601 & 0.014404 \\
1937 & 9 & 2458550.908521 & 1.001864 & 0.014395 \\
1937 & 9 & 2458550.929354 & 0.999383 & 0.014378 \\
1937 & 9 & 2458550.950187 & 0.998941 & 0.014362 \\
1937 & 9 & 2458550.971020 & 0.997584 & 0.014333 \\
1937 & 9 & 2458550.991853 & 0.998665 & 0.014367 \\
1937 & 9 & 2458551.012686 & 0.997622 & 0.014371 \\
1937 & 9 & 2458551.033520 & 0.989782 & 0.014312 \\
1937 & 9 & 2458551.054353 & 0.992359 & 0.014313 \\
1937 & 9 & 2458551.075186 & 0.998922 & 0.014334 \\
1937 & 9 & 2458551.096019 & 0.998923 & 0.014353 \\
1937 & 9 & 2458551.116852 & 0.996206 & 0.014323 \\
1937 & 9 & 2458551.137685 & 0.998294 & 0.014307 \\
1937 & 9 & 2458551.158518 & 0.997325 & 0.014339 \\
1937 & 9 & 2458551.846009 & 1.000005 & 0.014405 \\
1937 & 9 & 2458551.866842 & 1.001301 & 0.014414 \\
1937 & 9 & 2458551.887676 & 1.001058 & 0.014448 \\
1937 & 9 & 2458551.908509 & 1.000632 & 0.014423 \\
1937 & 9 & 2458551.929342 & 1.000347 & 0.014419 \\
1937 & 9 & 2458551.950175 & 0.997687 & 0.014399 \\
1937 & 9 & 2458551.971008 & 0.989223 & 0.014359 \\
1937 & 9 & 2458551.991841 & 0.990837 & 0.014364 \\
1937 & 9 & 2458552.012674 & 1.000522 & 0.014412 \\
1937 & 9 & 2458552.033507 & 0.998829 & 0.014388 \\
1937 & 9 & 2458552.054340 & 0.997610 & 0.014352 \\
1937 & 9 & 2458552.075173 & 0.998752 & 0.014369 \\
1937 & 9 & 2458552.096006 & 0.999839 & 0.014384 \\
1937 & 9 & 2458552.804330 & 1.000396 & 0.014365 \\
1937 & 9 & 2458552.825163 & 0.998948 & 0.014362 \\
1937 & 9 & 2458552.845996 & 0.999411 & 0.014350 \\
1937 & 9 & 2458552.866830 & 0.998529 & 0.014375 \\
1937 & 9 & 2458552.887663 & 0.999992 & 0.014350 \\
1937 & 9 & 2458552.908496 & 0.999548 & 0.014352 \\
1937 & 9 & 2458552.929329 & 0.987801 & 0.014284 \\
1937 & 9 & 2458552.950162 & 0.994506 & 0.014317 \\
1937 & 9 & 2458552.970995 & 0.999568 & 0.014316 \\
1937 & 9 & 2458552.991828 & 1.001408 & 0.014370 \\
1937 & 9 & 2458553.012661 & 0.999603 & 0.014353 \\
1937 & 9 & 2458553.033494 & 0.999617 & 0.014353 \\
1937 & 9 & 2458553.054327 & 1.004720 & 0.014390 \\
1937 & 9 & 2458553.741818 & 0.999527 & 0.014334 \\
1937 & 9 & 2458553.762651 & 0.999395 & 0.014332 \\
1937 & 9 & 2458553.783484 & 0.998512 & 0.014338 \\
1937 & 9 & 2458553.804317 & 0.999175 & 0.014347 \\
1937 & 9 & 2458553.825150 & 1.000870 & 0.014353 \\
1937 & 9 & 2458553.845983 & 1.003706 & 0.014347 \\
1937 & 9 & 2458553.866816 & 0.988572 & 0.014268 \\
1937 & 9 & 2458553.887649 & 0.989843 & 0.014286 \\
1937 & 9 & 2458553.908482 & 0.998420 & 0.014290 \\
1937 & 9 & 2458553.929315 & 1.001515 & 0.014316 \\
1937 & 9 & 2458553.950148 & 1.001912 & 0.014349 \\
1937 & 9 & 2458553.970981 & 1.002311 & 0.014327 \\
1937 & 9 & 2458553.991814 & 0.999316 & 0.014285 \\
1937 & 9 & 2458554.679305 & 0.998302 & 0.014335 \\
1937 & 9 & 2458554.700138 & 0.999878 & 0.014348 \\
1937 & 9 & 2458554.720971 & 0.999853 & 0.014338 \\
1937 & 9 & 2458554.741804 & 1.000808 & 0.014343 \\
1937 & 9 & 2458554.762637 & 1.001547 & 0.014353 \\
1937 & 9 & 2458554.783470 & 1.000427 & 0.014356 \\
1937 & 9 & 2458554.804303 & 0.989302 & 0.014269 \\
1937 & 9 & 2458554.825136 & 0.984403 & 0.014244 \\
1937 & 9 & 2458554.845969 & 0.993393 & 0.014301 \\
1937 & 9 & 2458554.866802 & 0.998412 & 0.014327 \\
1937 & 9 & 2458554.887635 & 0.998866 & 0.014333 \\
1937 & 9 & 2458554.908468 & 0.999711 & 0.014355 \\
1937 & 9 & 2458554.929301 & 1.002699 & 0.014388 \\
1937 & 9 & 2458554.950134 & 0.998628 & 0.014348 \\
1937 & 9 & 2458557.533429 & 1.000343 & 0.014834 \\
1937 & 9 & 2458557.554262 & 0.997548 & 0.014691 \\
1937 & 9 & 2458557.575095 & 1.001374 & 0.014701 \\
1937 & 9 & 2458557.595928 & 1.002692 & 0.014749 \\
1937 & 9 & 2458557.616761 & 0.999164 & 0.014697 \\
1937 & 9 & 2458557.637594 & 0.999287 & 0.014662 \\
1937 & 9 & 2458557.658427 & 0.990343 & 0.014576 \\
1937 & 9 & 2458557.679260 & 0.990139 & 0.014537 \\
1937 & 9 & 2458557.700093 & 1.001288 & 0.014543 \\
1937 & 9 & 2458557.720926 & 0.998760 & 0.014580 \\
1937 & 9 & 2458557.741759 & 0.997522 & 0.014498 \\
1937 & 9 & 2458557.762592 & 0.998927 & 0.014528 \\
1937 & 9 & 2458557.783425 & 1.000806 & 0.014546 \\
1937 & 9 & 2458558.470914 & 1.000880 & 0.014418 \\
1937 & 9 & 2458558.491747 & 0.998580 & 0.014375 \\
1937 & 9 & 2458558.512580 & 0.999797 & 0.014439 \\
1937 & 9 & 2458558.533413 & 1.001895 & 0.014451 \\
1937 & 9 & 2458558.554246 & 0.997533 & 0.014379 \\
1937 & 9 & 2458558.575079 & 0.997174 & 0.014383 \\
1937 & 9 & 2458558.595912 & 0.989641 & 0.014329 \\
1937 & 9 & 2458558.616745 & 0.989658 & 0.014338 \\
1937 & 9 & 2458558.637578 & 0.996597 & 0.014383 \\
1937 & 9 & 2458558.658411 & 0.998292 & 0.014371 \\
1937 & 9 & 2458558.679244 & 1.000794 & 0.014407 \\
1937 & 9 & 2458558.700077 & 1.002005 & 0.014397 \\
1937 & 9 & 2458558.720910 & 1.001019 & 0.014410 \\
1937 & 9 & 2458559.429232 & 0.999449 & 0.014369 \\
1937 & 9 & 2458559.450065 & 0.999604 & 0.014390 \\
1937 & 9 & 2458559.470898 & 0.998588 & 0.014385 \\
1937 & 9 & 2458559.491731 & 0.999818 & 0.014356 \\
1937 & 9 & 2458559.512564 & 1.001115 & 0.014393 \\
1937 & 9 & 2458559.533397 & 0.993856 & 0.014326 \\
1937 & 9 & 2458559.554230 & 0.985256 & 0.014265 \\
1937 & 9 & 2458559.575063 & 0.993173 & 0.014334 \\
1937 & 9 & 2458559.595896 & 1.001280 & 0.014396 \\
1937 & 9 & 2458559.616729 & 0.998038 & 0.014358 \\
1937 & 9 & 2458559.637562 & 1.000943 & 0.014400 \\
1937 & 9 & 2458559.658395 & 0.999920 & 0.014376 \\
1937 & 9 & 2458559.679228 & 0.999788 & 0.014365 \\
1937 & 9 & 2458560.366716 & 1.002326 & 0.014383 \\
1937 & 9 & 2458560.387549 & 0.999694 & 0.014355 \\
1937 & 9 & 2458560.408382 & 1.000164 & 0.014361 \\
1937 & 9 & 2458560.429215 & 0.998024 & 0.014358 \\
1937 & 9 & 2458560.450048 & 0.999909 & 0.014376 \\
1937 & 9 & 2458560.470881 & 0.999397 & 0.014350 \\
1937 & 9 & 2458560.491714 & 0.991115 & 0.014313 \\
1937 & 9 & 2458560.512547 & 0.988103 & 0.014288 \\
1937 & 9 & 2458560.533380 & 0.996485 & 0.014308 \\
1937 & 9 & 2458560.554213 & 1.001918 & 0.014359 \\
1937 & 9 & 2458560.575046 & 1.002529 & 0.014377 \\
1937 & 9 & 2458560.595879 & 0.998009 & 0.014367 \\
1937 & 9 & 2458560.616712 & 0.996981 & 0.014325 \\
1937 & 9 & 2458561.325033 & 1.000678 & 0.014369 \\
1937 & 9 & 2458561.345866 & 1.000472 & 0.014384 \\
1937 & 9 & 2458561.366699 & 0.999586 & 0.014353 \\
1937 & 9 & 2458561.387532 & 0.999576 & 0.014362 \\
1937 & 9 & 2458561.408365 & 1.001211 & 0.014395 \\
1937 & 9 & 2458561.429198 & 0.998529 & 0.014375 \\
1937 & 9 & 2458561.450031 & 0.988735 & 0.014297 \\
1937 & 9 & 2458561.470864 & 0.996694 & 0.014376 \\
1937 & 9 & 2458561.491697 & 0.999649 & 0.014372 \\
1937 & 9 & 2458561.512530 & 1.003327 & 0.014407 \\
1937 & 9 & 2458561.533362 & 1.003760 & 0.014422 \\
1937 & 9 & 2458561.554196 & 0.998693 & 0.014368 \\
1937 & 9 & 2458561.575028 & 1.000469 & 0.014366 \\
1937 & 9 & 2458562.262516 & 0.999298 & 0.014367 \\
1937 & 9 & 2458562.283349 & 0.999035 & 0.014382 \\
1937 & 9 & 2458562.304182 & 0.997933 & 0.014357 \\
1937 & 9 & 2458562.325015 & 0.995535 & 0.014322 \\
1937 & 9 & 2458562.345848 & 0.998486 & 0.014383 \\
1937 & 9 & 2458562.366681 & 0.998413 & 0.014382 \\
1937 & 9 & 2458562.387514 & 0.987557 & 0.014308 \\
1937 & 9 & 2458562.408347 & 0.986616 & 0.014294 \\
1937 & 9 & 2458562.429180 & 0.997480 & 0.014387 \\
1937 & 9 & 2458562.450013 & 1.000850 & 0.014426 \\
1937 & 9 & 2458562.470846 & 0.997780 & 0.014401 \\
1937 & 9 & 2458562.491679 & 0.996513 & 0.014373 \\
1937 & 9 & 2458562.512512 & 0.999215 & 0.014412 \\
1937 & 9 & 2458563.199999 & 0.998254 & 0.014361 \\
1937 & 9 & 2458563.220832 & 0.999966 & 0.014349 \\
1937 & 9 & 2458563.241665 & 1.003787 & 0.014423 \\
1937 & 9 & 2458563.262498 & 1.001564 & 0.014400 \\
1937 & 9 & 2458563.283331 & 0.999614 & 0.014353 \\
1937 & 9 & 2458563.304164 & 1.000392 & 0.014383 \\
1937 & 9 & 2458563.324997 & 0.993621 & 0.014331 \\
1937 & 9 & 2458563.345830 & 0.983076 & 0.014197 \\
1937 & 9 & 2458563.366663 & 0.993775 & 0.014334 \\
1937 & 9 & 2458563.387496 & 0.996601 & 0.014328 \\
1937 & 9 & 2458563.408329 & 0.999189 & 0.014366 \\
1937 & 9 & 2458563.429162 & 1.002285 & 0.014364 \\
1937 & 9 & 2458563.449995 & 0.999232 & 0.014385 \\
1937 & 9 & 2458563.470828 & 1.000764 & 0.014398 \\
1937 & 9 & 2458564.158315 & 0.998786 & 0.014360 \\
1937 & 9 & 2458564.179148 & 1.000457 & 0.014384 \\
1937 & 9 & 2458564.199981 & 1.004487 & 0.014377 \\
1937 & 9 & 2458564.220814 & 0.997044 & 0.014326 \\
1937 & 9 & 2458564.241647 & 1.000113 & 0.014361 \\
1937 & 9 & 2458564.262480 & 0.997090 & 0.014317 \\
1937 & 9 & 2458564.283312 & 0.990528 & 0.014314 \\
1937 & 9 & 2458564.304145 & 0.991285 & 0.014316 \\
1937 & 9 & 2458564.324978 & 0.999725 & 0.014346 \\
1937 & 9 & 2458564.345811 & 1.002110 & 0.014408 \\
1937 & 9 & 2458564.366644 & 1.000270 & 0.014363 \\
1937 & 9 & 2458564.387477 & 1.001081 & 0.014365 \\
1937 & 9 & 2458564.408310 & 0.995121 & 0.014326 \\
1937 & 9 & 2458565.095797 & 1.001017 & 0.014392 \\
1937 & 9 & 2458565.116630 & 0.998372 & 0.014354 \\
1937 & 9 & 2458565.137463 & 1.001103 & 0.014384 \\
1937 & 9 & 2458565.158296 & 0.998306 & 0.014353 \\
1937 & 9 & 2458565.179129 & 0.998131 & 0.014369 \\
1937 & 9 & 2458565.199962 & 0.998820 & 0.014351 \\
1937 & 9 & 2458565.220795 & 0.992551 & 0.014343 \\
1937 & 9 & 2458565.241627 & 0.986542 & 0.014284 \\
1937 & 9 & 2458565.262460 & 0.997283 & 0.014366 \\
1937 & 9 & 2458565.283293 & 1.000053 & 0.014369 \\
1937 & 9 & 2458565.304126 & 0.999066 & 0.014355 \\
1937 & 9 & 2458565.324959 & 1.001587 & 0.014391 \\
1937 & 9 & 2458565.345792 & 1.001779 & 0.014384 \\
1937 & 9 & 2458566.054112 & 1.000915 & 0.014418 \\
1937 & 9 & 2458566.074945 & 1.001273 & 0.014368 \\
1937 & 9 & 2458566.095778 & 1.001688 & 0.014420 \\
1937 & 9 & 2458566.116610 & 1.001417 & 0.014388 \\
1937 & 9 & 2458566.137443 & 1.001951 & 0.014396 \\
1937 & 9 & 2458566.179109 & 0.989023 & 0.014301 \\
1937 & 9 & 2458566.199942 & 0.991343 & 0.014280 \\
1937 & 9 & 2458566.220775 & 1.003479 & 0.014363 \\
1937 & 9 & 2458566.241608 & 1.001123 & 0.014347 \\
1937 & 9 & 2458566.262441 & 1.001423 & 0.014379 \\
1937 & 9 & 2458566.283274 & 0.999953 & 0.014358 \\
1937 & 9 & 2458566.304107 & 0.999583 & 0.014362 \\
1937 & 9 & 2458566.991593 & 0.997823 & 0.014328 \\
1937 & 9 & 2458567.012426 & 0.998787 & 0.014323 \\
1937 & 9 & 2458567.033259 & 1.001604 & 0.014345 \\
1937 & 9 & 2458567.054092 & 0.998981 & 0.014335 \\
1937 & 9 & 2458567.074925 & 1.000651 & 0.014359 \\
1937 & 9 & 2458567.095758 & 1.002670 & 0.014370 \\
1937 & 9 & 2458567.116591 & 0.992091 & 0.014318 \\
1937 & 9 & 2458567.137423 & 0.989402 & 0.014298 \\
1937 & 9 & 2458567.158256 & 1.001622 & 0.014345 \\
1937 & 9 & 2458567.179089 & 0.999213 & 0.014302 \\
1937 & 9 & 2458567.199922 & 1.000615 & 0.014377 \\
1937 & 9 & 2458567.220755 & 0.999178 & 0.014347 \\
1937 & 9 & 2458567.241588 & 1.000048 & 0.014323 \\
1937 & 9 & 2458567.949907 & 1.002473 & 0.014385 \\
1937 & 9 & 2458567.970740 & 0.999434 & 0.014323 \\
1937 & 9 & 2458567.991573 & 0.998418 & 0.014345 \\
1937 & 9 & 2458568.012406 & 0.999461 & 0.014370 \\
1937 & 9 & 2458568.033239 & 1.001627 & 0.014401 \\
1937 & 9 & 2458568.054071 & 0.996305 & 0.014315 \\
1937 & 9 & 2458568.074904 & 0.987891 & 0.014285 \\
1937 & 9 & 2458568.095737 & 0.992069 & 0.014309 \\
1937 & 9 & 2458568.116570 & 0.998256 & 0.014371 \\
1937 & 9 & 2458568.137403 & 1.003243 & 0.014378 \\
1937 & 9 & 2458568.158236 & 1.001258 & 0.014386 \\
1937 & 9 & 2458568.179069 & 0.999313 & 0.014331 \\
1937 & 9 & 2458568.199902 & 1.000459 & 0.014384 \\
1937 & 34 & 2459229.723354 & 0.998541 & 0.004896 \\
1937 & 34 & 2459229.724743 & 0.994735 & 0.004891 \\
1937 & 34 & 2459229.726132 & 0.996514 & 0.004895 \\
1937 & 34 & 2459229.727521 & 0.996779 & 0.004892 \\
1937 & 34 & 2459229.728910 & 1.000152 & 0.004892 \\
1937 & 34 & 2459229.730299 & 1.003574 & 0.004892 \\
1937 & 34 & 2459229.731688 & 1.006480 & 0.004900 \\
1937 & 34 & 2459229.733077 & 1.004443 & 0.004899 \\
1937 & 34 & 2459229.734466 & 0.995919 & 0.004888 \\
1937 & 34 & 2459229.735855 & 0.993459 & 0.004890 \\
1937 & 34 & 2459229.737243 & 0.998544 & 0.004895 \\
1937 & 34 & 2459229.738632 & 1.007819 & 0.004903 \\
1937 & 34 & 2459229.740021 & 1.002756 & 0.004896 \\
1937 & 34 & 2459229.741410 & 0.996452 & 0.004893 \\
1937 & 34 & 2459229.742799 & 1.000322 & 0.004896 \\
1937 & 34 & 2459229.744188 & 0.995260 & 0.004890 \\
1937 & 34 & 2459229.745577 & 0.988154 & 0.004883 \\
1937 & 34 & 2459229.746966 & 1.003291 & 0.004897 \\
1937 & 34 & 2459229.748355 & 1.004355 & 0.004899 \\
1937 & 34 & 2459229.749744 & 1.002134 & 0.004897 \\
1937 & 34 & 2459229.751133 & 0.997437 & 0.004894 \\
1937 & 34 & 2459229.752522 & 1.005366 & 0.004899 \\
1937 & 34 & 2459229.753910 & 1.001833 & 0.004894 \\
1937 & 34 & 2459229.755299 & 1.002006 & 0.004901 \\
1937 & 34 & 2459229.756688 & 0.996724 & 0.004887 \\
1937 & 34 & 2459229.758077 & 1.000112 & 0.004889 \\
1937 & 34 & 2459229.759466 & 1.002194 & 0.004898 \\
1937 & 34 & 2459229.760855 & 1.003261 & 0.004897 \\
1937 & 34 & 2459229.762244 & 1.010076 & 0.004904 \\
1937 & 34 & 2459229.763633 & 0.997806 & 0.004895 \\
1937 & 34 & 2459229.765022 & 1.002610 & 0.004894 \\
1937 & 34 & 2459229.766411 & 0.991636 & 0.004887 \\
1937 & 34 & 2459229.767800 & 0.993223 & 0.004893 \\
1937 & 34 & 2459229.769189 & 1.003342 & 0.004898 \\
1937 & 34 & 2459229.770577 & 0.999754 & 0.004891 \\
1937 & 34 & 2459229.771966 & 1.003193 & 0.004893 \\
1937 & 34 & 2459229.773355 & 1.003853 & 0.004894 \\
1937 & 34 & 2459229.774744 & 0.995287 & 0.004890 \\
1937 & 34 & 2459229.776133 & 0.993170 & 0.004888 \\
1937 & 34 & 2459229.777522 & 1.004588 & 0.004896 \\
1937 & 34 & 2459229.778911 & 0.998094 & 0.004893 \\
1937 & 34 & 2459229.780300 & 0.995230 & 0.004889 \\
1937 & 34 & 2459229.781689 & 0.996824 & 0.004890 \\
1937 & 34 & 2459229.783078 & 0.996520 & 0.004890 \\
1937 & 34 & 2459229.784467 & 0.991639 & 0.004890 \\
1937 & 34 & 2459229.785856 & 0.990619 & 0.004884 \\
1937 & 34 & 2459229.787244 & 0.987842 & 0.004884 \\
1937 & 34 & 2459229.788633 & 0.988640 & 0.004883 \\
1937 & 34 & 2459229.790022 & 0.989108 & 0.004888 \\
1937 & 34 & 2459229.791411 & 0.994797 & 0.004884 \\
1937 & 34 & 2459229.792800 & 0.984704 & 0.004877 \\
1937 & 34 & 2459229.794189 & 0.991797 & 0.004887 \\
1937 & 34 & 2459229.795578 & 0.992359 & 0.004891 \\
1937 & 34 & 2459229.796967 & 0.992965 & 0.004882 \\
1937 & 34 & 2459229.798356 & 0.981039 & 0.004878 \\
1937 & 34 & 2459229.799745 & 0.995478 & 0.004881 \\
1937 & 34 & 2459229.801134 & 0.986598 & 0.004883 \\
1937 & 34 & 2459229.802523 & 0.992427 & 0.004887 \\
1937 & 34 & 2459229.803911 & 0.981949 & 0.004873 \\
1937 & 34 & 2459229.805300 & 0.982269 & 0.004876 \\
1937 & 34 & 2459229.806689 & 0.985260 & 0.004882 \\
1937 & 34 & 2459229.808078 & 0.986119 & 0.004878 \\
1937 & 34 & 2459229.809467 & 0.982676 & 0.004881 \\
1937 & 34 & 2459229.810856 & 0.988229 & 0.004877 \\
1937 & 34 & 2459229.812245 & 0.981721 & 0.004875 \\
1937 & 34 & 2459229.813634 & 0.987620 & 0.004880 \\
1937 & 34 & 2459229.815023 & 0.983296 & 0.004874 \\
1937 & 34 & 2459229.816412 & 0.991521 & 0.004885 \\
1937 & 34 & 2459229.817801 & 0.987632 & 0.004879 \\
1937 & 34 & 2459229.819190 & 0.984958 & 0.004874 \\
1937 & 34 & 2459229.820578 & 1.001153 & 0.004889 \\
1937 & 34 & 2459229.821967 & 0.988151 & 0.004882 \\
1937 & 34 & 2459229.823356 & 0.992350 & 0.004884 \\
1937 & 34 & 2459229.824745 & 0.992500 & 0.004889 \\
1937 & 34 & 2459229.826134 & 1.004606 & 0.004896 \\
1937 & 34 & 2459229.827523 & 0.993752 & 0.004886 \\
1937 & 34 & 2459229.828912 & 0.990375 & 0.004883 \\
1937 & 34 & 2459229.830301 & 1.000338 & 0.004898 \\
1937 & 34 & 2459229.831690 & 0.995031 & 0.004887 \\
1937 & 34 & 2459229.833079 & 0.995672 & 0.004890 \\
1937 & 34 & 2459229.834468 & 0.996127 & 0.004889 \\
1937 & 34 & 2459229.835857 & 0.995717 & 0.004887 \\
1937 & 34 & 2459229.837245 & 0.997817 & 0.004887 \\
1937 & 34 & 2459229.838634 & 1.001565 & 0.004891 \\
1937 & 34 & 2459229.840023 & 0.995872 & 0.004888 \\
1937 & 34 & 2459229.841412 & 1.006208 & 0.004894 \\
1937 & 34 & 2459229.842801 & 0.996783 & 0.004889 \\
1937 & 34 & 2459229.844190 & 0.998771 & 0.004892 \\
1937 & 34 & 2459229.845579 & 1.003475 & 0.004902 \\
1937 & 34 & 2459229.846968 & 0.984968 & 0.004870 \\
1937 & 34 & 2459229.848357 & 1.005020 & 0.004894 \\
1937 & 34 & 2459229.849746 & 1.003063 & 0.004891 \\
1937 & 34 & 2459229.851135 & 0.995929 & 0.004892 \\
1937 & 34 & 2459229.852523 & 0.998836 & 0.004890 \\
1937 & 34 & 2459229.853912 & 1.003565 & 0.004891 \\
1937 & 34 & 2459229.855301 & 0.998962 & 0.004893 \\
1937 & 34 & 2459229.856690 & 1.006188 & 0.004895 \\
1937 & 34 & 2459229.858079 & 1.000775 & 0.004889 \\
1937 & 34 & 2459229.859468 & 0.997759 & 0.004891 \\
1937 & 34 & 2459229.860857 & 1.007235 & 0.004897 \\
1937 & 34 & 2459229.862246 & 0.998760 & 0.004893 \\
1937 & 34 & 2459229.863635 & 1.006797 & 0.004897 \\
1937 & 34 & 2459229.865024 & 1.004578 & 0.004887 \\
1937 & 34 & 2459229.866413 & 1.003939 & 0.004893 \\
1937 & 34 & 2459229.867802 & 0.999816 & 0.004888 \\
1937 & 34 & 2459229.869190 & 1.006444 & 0.004893 \\
1937 & 34 & 2459229.870579 & 1.002623 & 0.004898 \\
1937 & 34 & 2459229.871968 & 1.003286 & 0.004892 \\
1937 & 34 & 2459229.873357 & 1.001992 & 0.004890 \\
1937 & 34 & 2459229.874746 & 1.010959 & 0.004903 \\
1937 & 34 & 2459229.876135 & 0.992342 & 0.004882 \\
1937 & 34 & 2459229.877524 & 0.999718 & 0.004893 \\
1937 & 34 & 2459229.878913 & 0.995598 & 0.004883 \\
1937 & 34 & 2459229.880302 & 0.996083 & 0.004890 \\
1937 & 34 & 2459229.881691 & 0.996993 & 0.004883 \\
1937 & 34 & 2459229.883080 & 0.993360 & 0.004883 \\
1937 & 34 & 2459229.884469 & 0.997021 & 0.004886 \\
1937 & 34 & 2459229.885857 & 1.000964 & 0.004892 \\
1937 & 34 & 2459230.670594 & 1.000398 & 0.004912 \\
1937 & 34 & 2459230.671983 & 1.005091 & 0.004911 \\
1937 & 34 & 2459230.673372 & 0.993913 & 0.004903 \\
1937 & 34 & 2459230.674761 & 1.007102 & 0.004909 \\
1937 & 34 & 2459230.676150 & 1.005275 & 0.004912 \\
1937 & 34 & 2459230.677539 & 1.008131 & 0.004915 \\
1937 & 34 & 2459230.678928 & 1.005177 & 0.004913 \\
1937 & 34 & 2459230.680317 & 1.010051 & 0.004919 \\
1937 & 34 & 2459230.681706 & 1.003232 & 0.004911 \\
1937 & 34 & 2459230.683095 & 1.002431 & 0.004908 \\
1937 & 34 & 2459230.684483 & 0.998059 & 0.004911 \\
1937 & 34 & 2459230.685872 & 1.000467 & 0.004914 \\
1937 & 34 & 2459230.687261 & 1.001912 & 0.004906 \\
1937 & 34 & 2459230.688650 & 0.992530 & 0.004901 \\
1937 & 34 & 2459230.690039 & 1.003191 & 0.004911 \\
1937 & 34 & 2459230.691428 & 1.000789 & 0.004909 \\
1937 & 34 & 2459230.692817 & 1.001645 & 0.004907 \\
1937 & 34 & 2459230.694206 & 0.995361 & 0.004907 \\
1937 & 34 & 2459230.695595 & 1.006591 & 0.004919 \\
1937 & 34 & 2459230.696984 & 0.996767 & 0.004903 \\
1937 & 34 & 2459230.698373 & 0.999543 & 0.004910 \\
1937 & 34 & 2459230.699762 & 0.993654 & 0.004910 \\
1937 & 34 & 2459230.701150 & 1.003419 & 0.004912 \\
1937 & 34 & 2459230.702539 & 1.011230 & 0.004920 \\
1937 & 34 & 2459230.703928 & 1.004539 & 0.004919 \\
1937 & 34 & 2459230.705317 & 0.993721 & 0.004908 \\
1937 & 34 & 2459230.706706 & 1.014768 & 0.004925 \\
1937 & 34 & 2459230.708095 & 1.004186 & 0.004911 \\
1937 & 34 & 2459230.709484 & 1.005415 & 0.004916 \\
1937 & 34 & 2459230.710873 & 1.004703 & 0.004914 \\
1937 & 34 & 2459230.712262 & 0.997865 & 0.004902 \\
1937 & 34 & 2459230.713651 & 1.000889 & 0.004915 \\
1937 & 34 & 2459230.715040 & 0.998005 & 0.004913 \\
1937 & 34 & 2459230.716428 & 0.998618 & 0.004914 \\
1937 & 34 & 2459230.717817 & 1.009651 & 0.004917 \\
1937 & 34 & 2459230.719206 & 1.003675 & 0.004912 \\
1937 & 34 & 2459230.720595 & 0.996800 & 0.004903 \\
1937 & 34 & 2459230.721984 & 1.011206 & 0.004919 \\
1937 & 34 & 2459230.723373 & 1.012033 & 0.004918 \\
1937 & 34 & 2459230.724762 & 0.997607 & 0.004909 \\
1937 & 34 & 2459230.726151 & 1.000175 & 0.004911 \\
1937 & 34 & 2459230.727540 & 0.993210 & 0.004904 \\
1937 & 34 & 2459230.728929 & 0.998461 & 0.004906 \\
1937 & 34 & 2459230.730318 & 0.990564 & 0.004902 \\
1937 & 34 & 2459230.731707 & 0.998662 & 0.004901 \\
1937 & 34 & 2459230.733095 & 0.997464 & 0.004903 \\
1937 & 34 & 2459230.734484 & 0.990852 & 0.004904 \\
1937 & 34 & 2459230.735873 & 0.997350 & 0.004909 \\
1937 & 34 & 2459230.737262 & 0.986329 & 0.004892 \\
1937 & 34 & 2459230.738651 & 0.989382 & 0.004907 \\
1937 & 34 & 2459230.740040 & 0.988713 & 0.004903 \\
1937 & 34 & 2459230.741429 & 0.983458 & 0.004895 \\
1937 & 34 & 2459230.742818 & 0.989664 & 0.004898 \\
1937 & 34 & 2459230.744207 & 0.987401 & 0.004902 \\
1937 & 34 & 2459230.745596 & 0.982137 & 0.004895 \\
1937 & 34 & 2459230.746985 & 0.989182 & 0.004899 \\
1937 & 34 & 2459230.748374 & 0.982391 & 0.004890 \\
1937 & 34 & 2459230.749762 & 0.986662 & 0.004899 \\
1937 & 34 & 2459230.751151 & 0.985228 & 0.004900 \\
1937 & 34 & 2459230.752540 & 0.983858 & 0.004905 \\
1937 & 34 & 2459230.753929 & 0.983046 & 0.004905 \\
1937 & 34 & 2459230.755318 & 0.989776 & 0.004901 \\
1937 & 34 & 2459230.756707 & 0.978443 & 0.004893 \\
1937 & 34 & 2459230.758096 & 0.983287 & 0.004898 \\
1937 & 34 & 2459230.759485 & 0.982361 & 0.004893 \\
1937 & 34 & 2459230.760874 & 0.994620 & 0.004909 \\
1937 & 34 & 2459230.762263 & 0.979121 & 0.004890 \\
1937 & 34 & 2459230.763652 & 0.986741 & 0.004900 \\
1937 & 34 & 2459230.765040 & 0.990256 & 0.004904 \\
1937 & 34 & 2459230.766429 & 0.990902 & 0.004902 \\
1937 & 34 & 2459230.767818 & 0.983380 & 0.004897 \\
1937 & 34 & 2459230.769207 & 0.982797 & 0.004889 \\
1937 & 34 & 2459230.770596 & 0.991545 & 0.004895 \\
1937 & 34 & 2459230.771985 & 0.995000 & 0.004904 \\
1937 & 34 & 2459230.773374 & 0.997953 & 0.004909 \\
1937 & 34 & 2459230.774763 & 0.994690 & 0.004910 \\
1937 & 34 & 2459230.776152 & 1.001030 & 0.004910 \\
1937 & 34 & 2459230.777541 & 1.000791 & 0.004911 \\
1937 & 34 & 2459230.778930 & 0.998893 & 0.004916 \\
1937 & 34 & 2459230.780319 & 0.997703 & 0.004910 \\
1937 & 34 & 2459230.781707 & 1.010217 & 0.004917 \\
1937 & 34 & 2459230.783096 & 0.993705 & 0.004905 \\
1937 & 34 & 2459230.784485 & 0.992903 & 0.004907 \\
1937 & 34 & 2459230.785874 & 1.005575 & 0.004912 \\
1937 & 34 & 2459230.787263 & 1.000526 & 0.004915 \\
1937 & 34 & 2459230.788652 & 1.001585 & 0.004910 \\
1937 & 34 & 2459230.790041 & 0.998235 & 0.004915 \\
1937 & 34 & 2459230.791430 & 1.002570 & 0.004910 \\
1937 & 34 & 2459230.792819 & 1.003629 & 0.004915 \\
1937 & 34 & 2459230.794208 & 1.001736 & 0.004912 \\
1937 & 34 & 2459230.795597 & 0.997767 & 0.004906 \\
1937 & 34 & 2459230.796985 & 1.001718 & 0.004919 \\
1937 & 34 & 2459230.798374 & 1.003789 & 0.004912 \\
1937 & 34 & 2459230.799763 & 0.996343 & 0.004914 \\
1937 & 34 & 2459230.801152 & 1.000962 & 0.004911 \\
1937 & 34 & 2459230.802541 & 0.995053 & 0.004903 \\
1937 & 34 & 2459230.803930 & 1.003676 & 0.004919 \\
1937 & 34 & 2459230.805319 & 0.997845 & 0.004908 \\
1937 & 34 & 2459230.806708 & 0.993057 & 0.004909 \\
1937 & 34 & 2459230.808097 & 0.997063 & 0.004915 \\
1937 & 34 & 2459230.809486 & 0.991678 & 0.004902 \\
1937 & 34 & 2459230.810875 & 0.995763 & 0.004907 \\
1937 & 34 & 2459230.812264 & 1.001968 & 0.004919 \\
1937 & 34 & 2459230.813652 & 0.998001 & 0.004907 \\
1937 & 34 & 2459230.815041 & 1.002076 & 0.004909 \\
1937 & 34 & 2459230.816430 & 0.994794 & 0.004906 \\
1937 & 34 & 2459230.817819 & 0.999348 & 0.004917 \\
1937 & 34 & 2459230.819208 & 0.994048 & 0.004908 \\
1937 & 34 & 2459230.820597 & 1.000307 & 0.004914 \\
1937 & 34 & 2459230.821986 & 1.000274 & 0.004914 \\
1937 & 34 & 2459230.823375 & 1.000337 & 0.004914 \\
1937 & 34 & 2459230.824764 & 0.999055 & 0.004914 \\
1937 & 34 & 2459230.826153 & 0.996812 & 0.004909 \\
1937 & 34 & 2459230.827542 & 1.000639 & 0.004910 \\
1937 & 34 & 2459230.828931 & 1.005014 & 0.004915 \\
1937 & 34 & 2459230.830319 & 0.999267 & 0.004908 \\
1937 & 34 & 2459230.831708 & 0.993138 & 0.004908 \\
1937 & 34 & 2459230.833097 & 0.999036 & 0.004911 \\
1937 & 34 & 2459231.616444 & 0.996303 & 0.004913 \\
1937 & 34 & 2459231.617833 & 1.007942 & 0.004923 \\
1937 & 34 & 2459231.619222 & 0.998721 & 0.004914 \\
1937 & 34 & 2459231.620611 & 1.000934 & 0.004921 \\
1937 & 34 & 2459231.622000 & 1.007998 & 0.004921 \\
1937 & 34 & 2459231.623389 & 0.998853 & 0.004918 \\
1937 & 34 & 2459231.624778 & 0.995150 & 0.004921 \\
1937 & 34 & 2459231.626167 & 0.993624 & 0.004908 \\
1937 & 34 & 2459231.627556 & 1.004555 & 0.004921 \\
1937 & 34 & 2459231.628945 & 0.995466 & 0.004918 \\
1937 & 34 & 2459231.630333 & 0.997340 & 0.004920 \\
1937 & 34 & 2459231.631722 & 1.003946 & 0.004917 \\
1937 & 34 & 2459231.633111 & 1.005696 & 0.004921 \\
1937 & 34 & 2459231.634500 & 1.009074 & 0.004928 \\
1937 & 34 & 2459231.635889 & 1.003632 & 0.004923 \\
1937 & 34 & 2459231.637278 & 0.995062 & 0.004913 \\
1937 & 34 & 2459231.638667 & 0.995791 & 0.004907 \\
1937 & 34 & 2459231.640056 & 0.991699 & 0.004907 \\
1937 & 34 & 2459231.641445 & 1.007504 & 0.004928 \\
1937 & 34 & 2459231.642834 & 1.004265 & 0.004920 \\
1937 & 34 & 2459231.644223 & 1.003725 & 0.004922 \\
1937 & 34 & 2459231.645612 & 1.001614 & 0.004923 \\
1937 & 34 & 2459231.647000 & 0.999542 & 0.004924 \\
1937 & 34 & 2459231.648389 & 0.996544 & 0.004915 \\
1937 & 34 & 2459231.649778 & 1.006102 & 0.004924 \\
1937 & 34 & 2459231.651167 & 1.009442 & 0.004926 \\
1937 & 34 & 2459231.652556 & 0.988216 & 0.004913 \\
1937 & 34 & 2459231.653945 & 0.999021 & 0.004913 \\
1937 & 34 & 2459231.655334 & 0.999104 & 0.004923 \\
1937 & 34 & 2459231.656723 & 0.991866 & 0.004909 \\
1937 & 34 & 2459231.658112 & 0.999868 & 0.004922 \\
1937 & 34 & 2459231.659501 & 0.996091 & 0.004917 \\
1937 & 34 & 2459231.660890 & 0.999034 & 0.004923 \\
1937 & 34 & 2459231.662278 & 0.998825 & 0.004914 \\
1937 & 34 & 2459231.663667 & 1.003149 & 0.004922 \\
1937 & 34 & 2459231.665056 & 0.999096 & 0.004916 \\
1937 & 34 & 2459231.666445 & 0.998635 & 0.004919 \\
1937 & 34 & 2459231.667834 & 1.012247 & 0.004931 \\
1937 & 34 & 2459231.669223 & 0.993195 & 0.004916 \\
1937 & 34 & 2459231.670612 & 1.002188 & 0.004916 \\
1937 & 34 & 2459231.672001 & 0.994240 & 0.004912 \\
1937 & 34 & 2459231.673390 & 0.994793 & 0.004908 \\
1937 & 34 & 2459231.674779 & 0.991805 & 0.004910 \\
1937 & 34 & 2459231.676168 & 0.993292 & 0.004913 \\
1937 & 34 & 2459231.677557 & 0.995328 & 0.004912 \\
1937 & 34 & 2459231.678945 & 0.995587 & 0.004915 \\
1937 & 34 & 2459231.680334 & 0.990900 & 0.004910 \\
1937 & 34 & 2459231.681723 & 0.993038 & 0.004915 \\
1937 & 34 & 2459231.683112 & 0.988251 & 0.004909 \\
1937 & 34 & 2459231.684501 & 0.989935 & 0.004911 \\
1937 & 34 & 2459231.685890 & 0.990306 & 0.004907 \\
1937 & 34 & 2459231.687279 & 0.997816 & 0.004915 \\
1937 & 34 & 2459231.688668 & 0.984712 & 0.004905 \\
1937 & 34 & 2459231.690057 & 0.979375 & 0.004901 \\
1937 & 34 & 2459231.691446 & 0.989009 & 0.004909 \\
1937 & 34 & 2459231.692835 & 0.986029 & 0.004902 \\
1937 & 34 & 2459231.694223 & 0.981264 & 0.004903 \\
1937 & 34 & 2459231.695612 & 0.984090 & 0.004905 \\
1937 & 34 & 2459231.697001 & 0.982018 & 0.004897 \\
1937 & 34 & 2459231.698390 & 0.982083 & 0.004903 \\
1937 & 34 & 2459231.699779 & 0.991268 & 0.004915 \\
1937 & 34 & 2459231.701168 & 0.978162 & 0.004902 \\
1937 & 34 & 2459231.702557 & 0.984625 & 0.004897 \\
1937 & 34 & 2459231.703946 & 0.973083 & 0.004890 \\
1937 & 34 & 2459231.705335 & 0.980194 & 0.004901 \\
1937 & 34 & 2459231.706724 & 0.975789 & 0.004889 \\
1937 & 34 & 2459231.708113 & 0.985920 & 0.004905 \\
1937 & 34 & 2459231.709502 & 0.993589 & 0.004908 \\
1937 & 34 & 2459231.710890 & 0.993320 & 0.004916 \\
1937 & 34 & 2459231.712279 & 0.992316 & 0.004898 \\
1937 & 34 & 2459231.713668 & 0.990591 & 0.004913 \\
1937 & 34 & 2459231.715057 & 0.983512 & 0.004900 \\
1937 & 34 & 2459231.716446 & 0.985281 & 0.004905 \\
1937 & 34 & 2459231.717835 & 0.995967 & 0.004915 \\
1937 & 34 & 2459231.719224 & 0.987224 & 0.004909 \\
1937 & 34 & 2459231.720613 & 0.986937 & 0.004902 \\
1937 & 34 & 2459231.722002 & 0.996342 & 0.004912 \\
1937 & 34 & 2459231.723391 & 0.996934 & 0.004915 \\
1937 & 34 & 2459231.724780 & 0.994090 & 0.004910 \\
1937 & 34 & 2459231.726168 & 1.000629 & 0.004917 \\
1937 & 34 & 2459231.727557 & 1.004284 & 0.004921 \\
1937 & 34 & 2459231.728946 & 0.995780 & 0.004910 \\
1937 & 34 & 2459231.730335 & 0.994029 & 0.004918 \\
1937 & 34 & 2459231.731724 & 1.000262 & 0.004918 \\
1937 & 34 & 2459231.733113 & 0.999811 & 0.004927 \\
1937 & 34 & 2459231.734502 & 1.002539 & 0.004922 \\
1937 & 34 & 2459231.735891 & 1.003373 & 0.004918 \\
1937 & 34 & 2459231.737280 & 1.006281 & 0.004926 \\
1937 & 34 & 2459231.738669 & 1.004410 & 0.004926 \\
1937 & 34 & 2459231.740058 & 1.001435 & 0.004919 \\
1937 & 34 & 2459231.741446 & 1.005484 & 0.004925 \\
1937 & 34 & 2459231.742835 & 0.994735 & 0.004914 \\
1937 & 34 & 2459231.744224 & 1.004396 & 0.004921 \\
1937 & 34 & 2459231.745613 & 1.001217 & 0.004920 \\
1937 & 34 & 2459231.747002 & 1.002208 & 0.004922 \\
1937 & 34 & 2459231.748391 & 1.006379 & 0.004932 \\
1937 & 34 & 2459231.749780 & 1.006234 & 0.004929 \\
1937 & 34 & 2459231.751169 & 0.992381 & 0.004912 \\
1937 & 34 & 2459231.752558 & 0.998418 & 0.004917 \\
1937 & 34 & 2459231.753947 & 0.995325 & 0.004918 \\
1937 & 34 & 2459231.755336 & 1.000985 & 0.004922 \\
1937 & 34 & 2459231.756725 & 0.999781 & 0.004920 \\
1937 & 34 & 2459231.758113 & 1.001171 & 0.004920 \\
1937 & 34 & 2459231.759502 & 0.990800 & 0.004917 \\
1937 & 34 & 2459231.760891 & 1.005188 & 0.004930 \\
1937 & 34 & 2459231.762280 & 0.993648 & 0.004912 \\
1937 & 34 & 2459231.763669 & 1.005127 & 0.004928 \\
1937 & 34 & 2459231.765058 & 0.993915 & 0.004913 \\
1937 & 34 & 2459231.766447 & 0.998100 & 0.004929 \\
1937 & 34 & 2459231.767836 & 1.005104 & 0.004926 \\
1937 & 34 & 2459231.769225 & 1.008992 & 0.004925 \\
1937 & 34 & 2459231.770614 & 1.006931 & 0.004927 \\
1937 & 34 & 2459231.772003 & 1.010753 & 0.004932 \\
1937 & 34 & 2459231.773391 & 0.992350 & 0.004913 \\
1937 & 34 & 2459231.774780 & 0.995023 & 0.004919 \\
1937 & 34 & 2459231.776169 & 0.998204 & 0.004922 \\
1937 & 34 & 2459231.777558 & 1.002319 & 0.004920 \\
1937 & 34 & 2459231.778947 & 0.993859 & 0.004911 \\
1937 & 34 & 2459232.563682 & 1.007355 & 0.004939 \\
1937 & 34 & 2459232.565071 & 0.997931 & 0.004927 \\
1937 & 34 & 2459232.566460 & 0.999287 & 0.004924 \\
1937 & 34 & 2459232.567849 & 1.007859 & 0.004935 \\
1937 & 34 & 2459232.569238 & 0.992794 & 0.004922 \\
1937 & 34 & 2459232.570627 & 1.002578 & 0.004933 \\
1937 & 34 & 2459232.572016 & 1.011833 & 0.004942 \\
1937 & 34 & 2459232.573405 & 0.999651 & 0.004937 \\
1937 & 34 & 2459232.574794 & 1.001630 & 0.004928 \\
1937 & 34 & 2459232.576183 & 0.998521 & 0.004926 \\
1937 & 34 & 2459232.577571 & 1.000873 & 0.004936 \\
1937 & 34 & 2459232.578960 & 0.991444 & 0.004920 \\
1937 & 34 & 2459232.580349 & 1.001683 & 0.004926 \\
1937 & 34 & 2459232.581738 & 0.988984 & 0.004924 \\
1937 & 34 & 2459232.583127 & 1.006531 & 0.004927 \\
1937 & 34 & 2459232.584516 & 0.996526 & 0.004923 \\
1937 & 34 & 2459232.585905 & 1.000318 & 0.004933 \\
1937 & 34 & 2459232.587294 & 0.995980 & 0.004926 \\
1937 & 34 & 2459232.588683 & 0.993614 & 0.004925 \\
1937 & 34 & 2459232.590072 & 1.004538 & 0.004930 \\
1937 & 34 & 2459232.591461 & 0.993648 & 0.004926 \\
1937 & 34 & 2459232.592850 & 0.998074 & 0.004926 \\
1937 & 34 & 2459232.594238 & 0.999012 & 0.004925 \\
1937 & 34 & 2459232.595627 & 0.996003 & 0.004922 \\
1937 & 34 & 2459232.597016 & 1.003887 & 0.004934 \\
1937 & 34 & 2459232.598405 & 1.007046 & 0.004937 \\
1937 & 34 & 2459232.599794 & 1.002148 & 0.004932 \\
1937 & 34 & 2459232.601183 & 0.997471 & 0.004924 \\
1937 & 34 & 2459232.602572 & 0.999993 & 0.004927 \\
1937 & 34 & 2459232.603961 & 0.992446 & 0.004927 \\
1937 & 34 & 2459232.605350 & 1.006089 & 0.004942 \\
1937 & 34 & 2459232.606739 & 0.996232 & 0.004920 \\
1937 & 34 & 2459232.608128 & 0.999167 & 0.004925 \\
1937 & 34 & 2459232.609516 & 1.008864 & 0.004933 \\
1937 & 34 & 2459232.610905 & 1.000307 & 0.004929 \\
1937 & 34 & 2459232.612294 & 0.998868 & 0.004922 \\
1937 & 34 & 2459232.613683 & 0.994613 & 0.004920 \\
1937 & 34 & 2459232.615072 & 0.999585 & 0.004928 \\
1937 & 34 & 2459232.616461 & 0.998792 & 0.004932 \\
1937 & 34 & 2459232.617850 & 0.998240 & 0.004935 \\
1937 & 34 & 2459232.619239 & 0.996810 & 0.004923 \\
1937 & 34 & 2459232.620628 & 0.994065 & 0.004927 \\
1937 & 34 & 2459232.622017 & 0.996243 & 0.004921 \\
1937 & 34 & 2459232.623406 & 0.992489 & 0.004922 \\
1937 & 34 & 2459232.624794 & 0.992109 & 0.004922 \\
1937 & 34 & 2459232.626183 & 0.988687 & 0.004917 \\
1937 & 34 & 2459232.627572 & 0.994586 & 0.004917 \\
1937 & 34 & 2459232.628961 & 0.996864 & 0.004919 \\
1937 & 34 & 2459232.630350 & 0.985222 & 0.004918 \\
1937 & 34 & 2459232.631739 & 0.990454 & 0.004920 \\
1937 & 34 & 2459232.633128 & 0.986065 & 0.004917 \\
1937 & 34 & 2459232.634517 & 0.986316 & 0.004912 \\
1937 & 34 & 2459232.635906 & 0.984099 & 0.004912 \\
1937 & 34 & 2459232.637295 & 0.982813 & 0.004918 \\
1937 & 34 & 2459232.638684 & 0.982156 & 0.004908 \\
1937 & 34 & 2459232.640072 & 0.979189 & 0.004909 \\
1937 & 34 & 2459232.641461 & 0.990695 & 0.004912 \\
1937 & 34 & 2459232.642850 & 0.983210 & 0.004905 \\
1937 & 34 & 2459232.644239 & 0.982276 & 0.004907 \\
1937 & 34 & 2459232.645628 & 0.985713 & 0.004909 \\
1937 & 34 & 2459232.647017 & 0.983525 & 0.004909 \\
1937 & 34 & 2459232.648406 & 0.986016 & 0.004914 \\
1937 & 34 & 2459232.649795 & 0.981145 & 0.004912 \\
1937 & 34 & 2459232.651184 & 0.988956 & 0.004915 \\
1937 & 34 & 2459232.652573 & 0.980985 & 0.004910 \\
1937 & 34 & 2459232.653962 & 0.982482 & 0.004907 \\
1937 & 34 & 2459232.655351 & 0.987620 & 0.004915 \\
1937 & 34 & 2459232.656739 & 0.985786 & 0.004913 \\
1937 & 34 & 2459232.658128 & 0.995846 & 0.004928 \\
1937 & 34 & 2459232.659517 & 0.980854 & 0.004909 \\
1937 & 34 & 2459232.660906 & 0.988398 & 0.004914 \\
1937 & 34 & 2459232.662295 & 0.996100 & 0.004934 \\
1937 & 34 & 2459232.663684 & 0.987573 & 0.004914 \\
1937 & 34 & 2459232.665073 & 0.999394 & 0.004934 \\
1937 & 34 & 2459232.666462 & 0.989120 & 0.004917 \\
1937 & 34 & 2459232.667851 & 1.003559 & 0.004928 \\
1937 & 34 & 2459232.669240 & 1.001156 & 0.004929 \\
1937 & 34 & 2459232.670629 & 0.995032 & 0.004924 \\
1937 & 34 & 2459232.672017 & 0.999446 & 0.004925 \\
1937 & 34 & 2459232.673406 & 0.990796 & 0.004922 \\
1937 & 34 & 2459232.674795 & 0.998121 & 0.004925 \\
1937 & 34 & 2459232.676184 & 0.994994 & 0.004920 \\
1937 & 34 & 2459232.677573 & 1.007142 & 0.004939 \\
1937 & 34 & 2459232.678962 & 0.999519 & 0.004929 \\
1937 & 34 & 2459232.680351 & 0.998282 & 0.004922 \\
1937 & 34 & 2459232.681740 & 0.998042 & 0.004927 \\
1937 & 34 & 2459232.683129 & 0.998933 & 0.004923 \\
1937 & 34 & 2459232.684518 & 1.003261 & 0.004924 \\
1937 & 34 & 2459232.685907 & 1.003685 & 0.004940 \\
1937 & 34 & 2459232.687295 & 1.005618 & 0.004931 \\
1937 & 34 & 2459232.688684 & 0.998706 & 0.004928 \\
1937 & 34 & 2459232.690073 & 0.996164 & 0.004923 \\
1937 & 34 & 2459232.691462 & 0.988324 & 0.004916 \\
1937 & 34 & 2459232.692851 & 1.000544 & 0.004930 \\
1937 & 34 & 2459232.694240 & 1.001076 & 0.004929 \\
1937 & 34 & 2459232.695629 & 1.002320 & 0.004928 \\
1937 & 34 & 2459232.697018 & 0.996653 & 0.004927 \\
1937 & 34 & 2459232.698407 & 1.003165 & 0.004939 \\
1937 & 34 & 2459232.699796 & 0.999562 & 0.004916 \\
1937 & 34 & 2459232.701185 & 1.002669 & 0.004933 \\
1937 & 34 & 2459232.702573 & 0.993445 & 0.004919 \\
1937 & 34 & 2459232.703962 & 1.000607 & 0.004925 \\
1937 & 34 & 2459232.705351 & 1.000450 & 0.004929 \\
1937 & 34 & 2459232.706740 & 0.999717 & 0.004942 \\
1937 & 34 & 2459232.708129 & 0.996691 & 0.004923 \\
1937 & 34 & 2459232.709518 & 0.994193 & 0.004929 \\
1937 & 34 & 2459232.710907 & 0.994464 & 0.004923 \\
1937 & 34 & 2459232.712296 & 1.005913 & 0.004936 \\
1937 & 34 & 2459232.713685 & 1.000541 & 0.004930 \\
1937 & 34 & 2459232.715074 & 0.994322 & 0.004927 \\
1937 & 34 & 2459232.716463 & 1.000385 & 0.004934 \\
1937 & 34 & 2459232.717852 & 0.990635 & 0.004918 \\
1937 & 34 & 2459232.719240 & 1.008388 & 0.004938 \\
1937 & 34 & 2459232.720629 & 1.004870 & 0.004930 \\
1937 & 34 & 2459232.722018 & 1.002993 & 0.004924 \\
1937 & 34 & 2459232.723407 & 1.000779 & 0.004923 \\
1937 & 34 & 2459232.724796 & 0.997140 & 0.004925 \\
1937 & 34 & 2459232.726185 & 1.006119 & 0.004934 \\
1937 & 34 & 2459233.509531 & 0.992345 & 0.004911 \\
1937 & 34 & 2459233.510919 & 0.995092 & 0.004913 \\
1937 & 34 & 2459233.512308 & 0.998850 & 0.004917 \\
1937 & 34 & 2459233.513697 & 1.001699 & 0.004921 \\
1937 & 34 & 2459233.515086 & 1.000199 & 0.004916 \\
1937 & 34 & 2459233.516475 & 1.001888 & 0.004925 \\
1937 & 34 & 2459233.517864 & 1.000399 & 0.004918 \\
1937 & 34 & 2459233.519253 & 1.006928 & 0.004919 \\
1937 & 34 & 2459233.520642 & 0.990111 & 0.004910 \\
1937 & 34 & 2459233.522031 & 1.000323 & 0.004919 \\
1937 & 34 & 2459233.523420 & 1.002788 & 0.004919 \\
1937 & 34 & 2459233.524809 & 0.996350 & 0.004919 \\
1937 & 34 & 2459233.526198 & 0.998496 & 0.004915 \\
1937 & 34 & 2459233.527586 & 0.996623 & 0.004920 \\
1937 & 34 & 2459233.528975 & 0.991873 & 0.004912 \\
1937 & 34 & 2459233.530364 & 1.003483 & 0.004920 \\
1937 & 34 & 2459233.531753 & 0.996831 & 0.004914 \\
1937 & 34 & 2459233.533142 & 1.000908 & 0.004914 \\
1937 & 34 & 2459233.534531 & 0.997806 & 0.004921 \\
1937 & 34 & 2459233.535920 & 0.996022 & 0.004911 \\
1937 & 34 & 2459233.537309 & 0.998776 & 0.004917 \\
1937 & 34 & 2459233.538698 & 1.000062 & 0.004912 \\
1937 & 34 & 2459233.540087 & 1.008402 & 0.004923 \\
1937 & 34 & 2459233.541476 & 0.996147 & 0.004915 \\
1937 & 34 & 2459233.542864 & 0.994640 & 0.004916 \\
1937 & 34 & 2459233.544253 & 0.988194 & 0.004905 \\
1937 & 34 & 2459233.545642 & 0.999529 & 0.004919 \\
1937 & 34 & 2459233.547031 & 1.006136 & 0.004916 \\
1937 & 34 & 2459233.548420 & 0.995674 & 0.004916 \\
1937 & 34 & 2459233.549809 & 0.995586 & 0.004912 \\
1937 & 34 & 2459233.551198 & 0.993844 & 0.004915 \\
1937 & 34 & 2459233.552587 & 1.001235 & 0.004923 \\
1937 & 34 & 2459233.553976 & 1.007723 & 0.004924 \\
1937 & 34 & 2459233.555365 & 1.002619 & 0.004926 \\
1937 & 34 & 2459233.556754 & 1.003791 & 0.004919 \\
1937 & 34 & 2459233.558142 & 1.000657 & 0.004919 \\
1937 & 34 & 2459233.559531 & 1.001183 & 0.004916 \\
1937 & 34 & 2459233.560920 & 0.993427 & 0.004912 \\
1937 & 34 & 2459233.562309 & 0.996699 & 0.004918 \\
1937 & 34 & 2459233.563698 & 1.002492 & 0.004923 \\
1937 & 34 & 2459233.565087 & 0.990585 & 0.004907 \\
1937 & 34 & 2459233.566476 & 1.000496 & 0.004915 \\
1937 & 34 & 2459233.567865 & 0.992141 & 0.004912 \\
1937 & 34 & 2459233.569254 & 0.991375 & 0.004913 \\
1937 & 34 & 2459233.570643 & 1.001875 & 0.004914 \\
1937 & 34 & 2459233.572032 & 0.982586 & 0.004897 \\
1937 & 34 & 2459233.573420 & 0.992846 & 0.004911 \\
1937 & 34 & 2459233.574809 & 0.988591 & 0.004905 \\
1937 & 34 & 2459233.576198 & 0.998374 & 0.004917 \\
1937 & 34 & 2459233.577587 & 0.989120 & 0.004906 \\
1937 & 34 & 2459233.578976 & 0.982596 & 0.004899 \\
1937 & 34 & 2459233.580365 & 0.989924 & 0.004904 \\
1937 & 34 & 2459233.581754 & 0.983226 & 0.004901 \\
1937 & 34 & 2459233.583143 & 0.982477 & 0.004903 \\
1937 & 34 & 2459233.584532 & 0.976961 & 0.004895 \\
1937 & 34 & 2459233.585921 & 0.991504 & 0.004915 \\
1937 & 34 & 2459233.587310 & 0.982205 & 0.004899 \\
1937 & 34 & 2459233.588698 & 0.971476 & 0.004885 \\
1937 & 34 & 2459233.590087 & 0.977332 & 0.004896 \\
1937 & 34 & 2459233.591476 & 0.983316 & 0.004904 \\
1937 & 34 & 2459233.592865 & 0.984030 & 0.004901 \\
1937 & 34 & 2459233.594254 & 0.974459 & 0.004893 \\
1937 & 34 & 2459233.595643 & 0.982607 & 0.004896 \\
1937 & 34 & 2459233.597032 & 0.983529 & 0.004901 \\
1937 & 34 & 2459233.598421 & 0.981482 & 0.004903 \\
1937 & 34 & 2459233.599810 & 0.981193 & 0.004899 \\
1937 & 34 & 2459233.601199 & 0.984472 & 0.004895 \\
1937 & 34 & 2459233.602588 & 0.979069 & 0.004896 \\
1937 & 34 & 2459233.603976 & 0.981003 & 0.004902 \\
1937 & 34 & 2459233.605365 & 0.984559 & 0.004898 \\
1937 & 34 & 2459233.606754 & 0.991295 & 0.004906 \\
1937 & 34 & 2459233.608143 & 0.984797 & 0.004903 \\
1937 & 34 & 2459233.609532 & 0.982023 & 0.004902 \\
1937 & 34 & 2459233.610921 & 0.992656 & 0.004909 \\
1937 & 34 & 2459233.612310 & 0.989177 & 0.004908 \\
1937 & 34 & 2459233.613699 & 0.995428 & 0.004916 \\
1937 & 34 & 2459233.615088 & 0.997720 & 0.004915 \\
1937 & 34 & 2459233.616477 & 0.990504 & 0.004909 \\
1937 & 34 & 2459233.617866 & 1.001175 & 0.004921 \\
1937 & 34 & 2459233.619254 & 0.995832 & 0.004911 \\
1937 & 34 & 2459233.620643 & 0.999270 & 0.004912 \\
1937 & 34 & 2459233.622032 & 0.995006 & 0.004910 \\
1937 & 34 & 2459233.623421 & 1.005185 & 0.004919 \\
1937 & 34 & 2459233.624810 & 0.996333 & 0.004911 \\
1937 & 34 & 2459233.626199 & 1.003696 & 0.004915 \\
1937 & 34 & 2459233.627588 & 0.998149 & 0.004914 \\
1937 & 34 & 2459233.628977 & 0.992815 & 0.004908 \\
1937 & 34 & 2459233.630366 & 0.995546 & 0.004912 \\
1937 & 34 & 2459233.631755 & 1.001871 & 0.004916 \\
1937 & 34 & 2459233.633144 & 0.992795 & 0.004912 \\
1937 & 34 & 2459233.634532 & 0.993932 & 0.004913 \\
1937 & 34 & 2459233.635921 & 0.994798 & 0.004909 \\
1937 & 34 & 2459233.637310 & 1.002925 & 0.004920 \\
1937 & 34 & 2459233.638699 & 0.998309 & 0.004909 \\
1937 & 34 & 2459233.640088 & 0.996642 & 0.004913 \\
1937 & 34 & 2459233.641477 & 0.998417 & 0.004913 \\
1937 & 34 & 2459233.642866 & 0.997865 & 0.004913 \\
1937 & 34 & 2459233.644255 & 1.002120 & 0.004915 \\
1937 & 34 & 2459233.645644 & 1.002754 & 0.004919 \\
1937 & 34 & 2459233.647033 & 1.002972 & 0.004915 \\
1937 & 34 & 2459233.648422 & 0.999182 & 0.004916 \\
1937 & 34 & 2459233.649810 & 0.995599 & 0.004909 \\
1937 & 34 & 2459233.651199 & 0.999639 & 0.004908 \\
1937 & 34 & 2459233.652588 & 0.996843 & 0.004912 \\
1937 & 34 & 2459233.653977 & 0.998928 & 0.004914 \\
1937 & 34 & 2459233.655366 & 1.000278 & 0.004912 \\
1937 & 34 & 2459233.656755 & 0.998605 & 0.004911 \\
1937 & 34 & 2459233.658144 & 0.999805 & 0.004914 \\
1937 & 34 & 2459233.659533 & 1.003212 & 0.004918 \\
1937 & 34 & 2459233.660922 & 0.997944 & 0.004913 \\
1937 & 34 & 2459233.662311 & 0.994933 & 0.004912 \\
1937 & 34 & 2459233.663700 & 0.995068 & 0.004913 \\
1937 & 34 & 2459233.665088 & 1.000567 & 0.004919 \\
1937 & 34 & 2459233.666477 & 1.006940 & 0.004918 \\
1937 & 34 & 2459233.667866 & 0.999211 & 0.004913 \\
1937 & 34 & 2459233.669255 & 0.992495 & 0.004910 \\
1937 & 34 & 2459233.670644 & 0.993804 & 0.004907 \\
1937 & 34 & 2459233.672033 & 0.999165 & 0.004913 \\
1937 & 34 & 2459233.673422 & 1.002920 & 0.004919 \\
1937 & 34 & 2459234.456767 & 0.991824 & 0.004863 \\
1937 & 34 & 2459234.458156 & 0.996935 & 0.004864 \\
1937 & 34 & 2459234.459545 & 0.992035 & 0.004867 \\
1937 & 34 & 2459234.460934 & 1.003096 & 0.004867 \\
1937 & 34 & 2459234.462322 & 0.990707 & 0.004862 \\
1937 & 34 & 2459234.463711 & 0.997160 & 0.004862 \\
1937 & 34 & 2459234.465100 & 0.994183 & 0.004863 \\
1937 & 34 & 2459234.466489 & 0.992399 & 0.004859 \\
1937 & 34 & 2459234.467878 & 0.994439 & 0.004869 \\
1937 & 34 & 2459234.469267 & 1.004706 & 0.004871 \\
1937 & 34 & 2459234.470656 & 0.991883 & 0.004862 \\
1937 & 34 & 2459234.472045 & 0.995189 & 0.004864 \\
1937 & 34 & 2459234.473434 & 1.000012 & 0.004862 \\
1937 & 34 & 2459234.474823 & 0.999459 & 0.004863 \\
1937 & 34 & 2459234.476212 & 0.999191 & 0.004865 \\
1937 & 34 & 2459234.477600 & 1.003078 & 0.004860 \\
1937 & 34 & 2459234.478989 & 0.999490 & 0.004867 \\
1937 & 34 & 2459234.480378 & 1.003027 & 0.004867 \\
1937 & 34 & 2459234.481767 & 0.996714 & 0.004867 \\
1937 & 34 & 2459234.483156 & 0.999913 & 0.004865 \\
1937 & 34 & 2459234.484545 & 1.003598 & 0.004860 \\
1937 & 34 & 2459234.485934 & 1.002141 & 0.004871 \\
1937 & 34 & 2459234.487323 & 0.992948 & 0.004857 \\
1937 & 34 & 2459234.488712 & 0.992018 & 0.004858 \\
1937 & 34 & 2459234.490101 & 0.998809 & 0.004858 \\
1937 & 34 & 2459234.491490 & 1.002910 & 0.004867 \\
1937 & 34 & 2459234.492878 & 0.992885 & 0.004853 \\
1937 & 34 & 2459234.494267 & 1.000697 & 0.004862 \\
1937 & 34 & 2459234.495656 & 0.994652 & 0.004860 \\
1937 & 34 & 2459234.497045 & 0.992884 & 0.004854 \\
1937 & 34 & 2459234.498434 & 0.995405 & 0.004861 \\
1937 & 34 & 2459234.499823 & 0.999005 & 0.004860 \\
1937 & 34 & 2459234.501212 & 1.005743 & 0.004862 \\
1937 & 34 & 2459234.502601 & 0.995344 & 0.004856 \\
1937 & 34 & 2459234.503990 & 0.994794 & 0.004857 \\
1937 & 34 & 2459234.505379 & 1.010097 & 0.004863 \\
1937 & 34 & 2459234.506768 & 0.994583 & 0.004857 \\
1937 & 34 & 2459234.508156 & 1.001424 & 0.004861 \\
1937 & 34 & 2459234.509545 & 0.994163 & 0.004852 \\
1937 & 34 & 2459234.510934 & 0.994054 & 0.004855 \\
1937 & 34 & 2459234.512323 & 0.989882 & 0.004861 \\
1937 & 34 & 2459234.513712 & 0.994217 & 0.004851 \\
1937 & 34 & 2459234.515101 & 0.996156 & 0.004859 \\
1937 & 34 & 2459234.516490 & 0.994158 & 0.004855 \\
1937 & 34 & 2459234.517879 & 0.987188 & 0.004855 \\
1937 & 34 & 2459234.519268 & 0.988922 & 0.004847 \\
1937 & 34 & 2459234.520657 & 0.997365 & 0.004855 \\
1937 & 34 & 2459234.522046 & 0.989679 & 0.004853 \\
1937 & 34 & 2459234.523434 & 0.984619 & 0.004845 \\
1937 & 34 & 2459234.524823 & 0.992487 & 0.004848 \\
1937 & 34 & 2459234.526212 & 0.985235 & 0.004842 \\
1937 & 34 & 2459234.527601 & 0.985563 & 0.004847 \\
1937 & 34 & 2459234.528990 & 0.992786 & 0.004857 \\
1937 & 34 & 2459234.530379 & 0.987896 & 0.004843 \\
1937 & 34 & 2459234.531768 & 0.985469 & 0.004849 \\
1937 & 34 & 2459234.533157 & 0.993149 & 0.004854 \\
1937 & 34 & 2459234.534546 & 0.983061 & 0.004838 \\
1937 & 34 & 2459234.535935 & 0.980940 & 0.004845 \\
1937 & 34 & 2459234.537324 & 0.987340 & 0.004847 \\
1937 & 34 & 2459234.538712 & 0.991034 & 0.004843 \\
1937 & 34 & 2459234.540101 & 0.982153 & 0.004841 \\
1937 & 34 & 2459234.541490 & 0.986494 & 0.004848 \\
1937 & 34 & 2459234.542879 & 0.986677 & 0.004842 \\
1937 & 34 & 2459234.544268 & 0.989794 & 0.004852 \\
1937 & 34 & 2459234.545657 & 0.987504 & 0.004843 \\
1937 & 34 & 2459234.547046 & 0.987150 & 0.004844 \\
1937 & 34 & 2459234.548435 & 0.990219 & 0.004852 \\
1937 & 34 & 2459234.549824 & 0.996844 & 0.004858 \\
1937 & 34 & 2459234.551213 & 0.996379 & 0.004854 \\
1937 & 34 & 2459234.552602 & 0.994376 & 0.004851 \\
1937 & 34 & 2459234.553990 & 0.993280 & 0.004853 \\
1937 & 34 & 2459234.555379 & 0.992367 & 0.004847 \\
1937 & 34 & 2459234.556768 & 0.993144 & 0.004847 \\
1937 & 34 & 2459234.558157 & 0.986087 & 0.004841 \\
1937 & 34 & 2459234.559546 & 0.988678 & 0.004850 \\
1937 & 34 & 2459234.560935 & 1.000184 & 0.004849 \\
1937 & 34 & 2459234.562324 & 0.999019 & 0.004854 \\
1937 & 34 & 2459234.563713 & 1.002831 & 0.004857 \\
1937 & 34 & 2459234.565102 & 0.995365 & 0.004849 \\
1937 & 34 & 2459234.566491 & 1.005823 & 0.004861 \\
1937 & 34 & 2459234.567880 & 0.999567 & 0.004859 \\
1937 & 34 & 2459234.569268 & 0.995355 & 0.004848 \\
1937 & 34 & 2459234.570657 & 1.000130 & 0.004857 \\
1937 & 34 & 2459234.572046 & 1.003301 & 0.004861 \\
1937 & 34 & 2459234.573435 & 1.007423 & 0.004857 \\
1937 & 34 & 2459234.574824 & 1.011176 & 0.004864 \\
1937 & 34 & 2459234.576213 & 1.002406 & 0.004854 \\
1937 & 34 & 2459234.577602 & 0.995800 & 0.004850 \\
1937 & 34 & 2459234.578991 & 1.003398 & 0.004856 \\
1937 & 34 & 2459234.580380 & 1.006543 & 0.004862 \\
1937 & 34 & 2459234.581769 & 0.997287 & 0.004851 \\
1937 & 34 & 2459234.583158 & 1.003061 & 0.004855 \\
1937 & 34 & 2459234.584546 & 0.999172 & 0.004853 \\
1937 & 34 & 2459234.585935 & 0.999323 & 0.004852 \\
1937 & 34 & 2459234.587324 & 1.004563 & 0.004855 \\
1937 & 34 & 2459234.588713 & 1.008004 & 0.004862 \\
1937 & 34 & 2459234.590102 & 1.012621 & 0.004865 \\
1937 & 34 & 2459234.591491 & 1.002817 & 0.004858 \\
1937 & 34 & 2459234.592880 & 0.998128 & 0.004854 \\
1937 & 34 & 2459234.594269 & 1.007408 & 0.004857 \\
1937 & 34 & 2459234.595658 & 1.003950 & 0.004855 \\
1937 & 34 & 2459234.597047 & 1.015067 & 0.004863 \\
1937 & 34 & 2459234.598436 & 0.997109 & 0.004853 \\
1937 & 34 & 2459234.599824 & 1.012318 & 0.004867 \\
1937 & 34 & 2459234.601213 & 1.003786 & 0.004860 \\
1937 & 34 & 2459234.602602 & 1.003551 & 0.004852 \\
1937 & 34 & 2459234.603991 & 1.000403 & 0.004854 \\
1937 & 34 & 2459234.605380 & 0.998031 & 0.004847 \\
1937 & 34 & 2459234.606769 & 1.000541 & 0.004857 \\
1937 & 34 & 2459234.608158 & 1.001872 & 0.004854 \\
1937 & 34 & 2459234.609547 & 1.009799 & 0.004861 \\
1937 & 34 & 2459234.610936 & 1.001453 & 0.004851 \\
1937 & 34 & 2459234.612325 & 1.002719 & 0.004856 \\
1937 & 34 & 2459234.613714 & 1.007642 & 0.004859 \\
1937 & 34 & 2459234.615102 & 0.995271 & 0.004848 \\
1937 & 34 & 2459234.616491 & 1.005192 & 0.004860 \\
1937 & 34 & 2459234.617880 & 1.007862 & 0.004860 \\
1937 & 34 & 2459234.619269 & 0.996423 & 0.004848 \\
1937 & 34 & 2459235.404002 & 1.004858 & 0.004878 \\
1937 & 34 & 2459235.405391 & 1.000387 & 0.004879 \\
1937 & 34 & 2459235.406780 & 1.002212 & 0.004888 \\
1937 & 34 & 2459235.408169 & 1.002493 & 0.004881 \\
1937 & 34 & 2459235.409558 & 0.998777 & 0.004880 \\
1937 & 34 & 2459235.410947 & 0.993156 & 0.004870 \\
1937 & 34 & 2459235.412336 & 1.002181 & 0.004878 \\
1937 & 34 & 2459235.413725 & 1.008582 & 0.004887 \\
1937 & 34 & 2459235.415114 & 0.998028 & 0.004874 \\
1937 & 34 & 2459235.416502 & 1.004947 & 0.004876 \\
1937 & 34 & 2459235.417891 & 1.002001 & 0.004879 \\
1937 & 34 & 2459235.419280 & 0.999871 & 0.004876 \\
1937 & 34 & 2459235.420669 & 0.993131 & 0.004875 \\
1937 & 34 & 2459235.422058 & 1.001427 & 0.004874 \\
1937 & 34 & 2459235.423447 & 0.996801 & 0.004878 \\
1937 & 34 & 2459235.424836 & 1.000512 & 0.004871 \\
1937 & 34 & 2459235.426225 & 0.999044 & 0.004874 \\
1937 & 34 & 2459235.427614 & 0.993795 & 0.004871 \\
1937 & 34 & 2459235.429003 & 1.005603 & 0.004884 \\
1937 & 34 & 2459235.430392 & 1.000181 & 0.004878 \\
1937 & 34 & 2459235.431780 & 1.000083 & 0.004875 \\
1937 & 34 & 2459235.433169 & 0.992470 & 0.004878 \\
1937 & 34 & 2459235.434558 & 1.001718 & 0.004879 \\
1937 & 34 & 2459235.435947 & 1.003052 & 0.004879 \\
1937 & 34 & 2459235.437336 & 0.993864 & 0.004874 \\
1937 & 34 & 2459235.438725 & 1.007276 & 0.004883 \\
1937 & 34 & 2459235.440114 & 1.001408 & 0.004877 \\
1937 & 34 & 2459235.441503 & 1.002350 & 0.004876 \\
1937 & 34 & 2459235.442892 & 0.998877 & 0.004874 \\
1937 & 34 & 2459235.444281 & 0.999968 & 0.004876 \\
1937 & 34 & 2459235.445670 & 1.008958 & 0.004885 \\
1937 & 34 & 2459235.447058 & 0.997914 & 0.004876 \\
1937 & 34 & 2459235.448447 & 0.999578 & 0.004881 \\
1937 & 34 & 2459235.449836 & 0.999720 & 0.004877 \\
1937 & 34 & 2459235.451225 & 0.999827 & 0.004876 \\
1937 & 34 & 2459235.452614 & 0.998669 & 0.004881 \\
1937 & 34 & 2459235.454003 & 1.001097 & 0.004883 \\
1937 & 34 & 2459235.455392 & 0.998264 & 0.004875 \\
1937 & 34 & 2459235.456781 & 0.999005 & 0.004875 \\
1937 & 34 & 2459235.458170 & 1.001833 & 0.004882 \\
1937 & 34 & 2459235.459559 & 0.997763 & 0.004875 \\
1937 & 34 & 2459235.460948 & 0.998855 & 0.004878 \\
1937 & 34 & 2459235.462336 & 0.990188 & 0.004872 \\
1937 & 34 & 2459235.463725 & 0.992061 & 0.004869 \\
1937 & 34 & 2459235.465114 & 0.996279 & 0.004875 \\
1937 & 34 & 2459235.466503 & 0.997295 & 0.004873 \\
1937 & 34 & 2459235.467892 & 0.986157 & 0.004864 \\
1937 & 34 & 2459235.469281 & 0.988678 & 0.004867 \\
1937 & 34 & 2459235.470670 & 0.987219 & 0.004867 \\
1937 & 34 & 2459235.472059 & 0.990341 & 0.004867 \\
1937 & 34 & 2459235.473448 & 0.993810 & 0.004875 \\
1937 & 34 & 2459235.474837 & 0.986277 & 0.004863 \\
1937 & 34 & 2459235.476225 & 0.983957 & 0.004867 \\
1937 & 34 & 2459235.477614 & 0.993307 & 0.004873 \\
1937 & 34 & 2459235.479003 & 0.983411 & 0.004866 \\
1937 & 34 & 2459235.480392 & 0.976040 & 0.004854 \\
1937 & 34 & 2459235.481781 & 0.988946 & 0.004862 \\
1937 & 34 & 2459235.483170 & 0.985063 & 0.004864 \\
1937 & 34 & 2459235.484559 & 0.981917 & 0.004859 \\
1937 & 34 & 2459235.485948 & 0.988729 & 0.004865 \\
1937 & 34 & 2459235.487337 & 0.983729 & 0.004863 \\
1937 & 34 & 2459235.488726 & 0.974049 & 0.004855 \\
1937 & 34 & 2459235.490115 & 0.986721 & 0.004867 \\
1937 & 34 & 2459235.491503 & 0.982019 & 0.004857 \\
1937 & 34 & 2459235.492892 & 0.978552 & 0.004856 \\
1937 & 34 & 2459235.494281 & 0.986218 & 0.004862 \\
1937 & 34 & 2459235.495670 & 0.990134 & 0.004865 \\
1937 & 34 & 2459235.497059 & 0.984707 & 0.004862 \\
1937 & 34 & 2459235.498448 & 0.985987 & 0.004863 \\
1937 & 34 & 2459235.499837 & 0.987190 & 0.004866 \\
1937 & 34 & 2459235.501226 & 0.991228 & 0.004867 \\
1937 & 34 & 2459235.502615 & 0.992011 & 0.004866 \\
1937 & 34 & 2459235.504004 & 1.007572 & 0.004880 \\
1937 & 34 & 2459235.505393 & 1.000740 & 0.004875 \\
1937 & 34 & 2459235.506781 & 0.994481 & 0.004871 \\
1937 & 34 & 2459235.508170 & 0.987528 & 0.004864 \\
1937 & 34 & 2459235.509559 & 0.998258 & 0.004871 \\
1937 & 34 & 2459235.510948 & 0.991287 & 0.004866 \\
1937 & 34 & 2459235.512337 & 0.997335 & 0.004880 \\
1937 & 34 & 2459235.513726 & 0.995424 & 0.004873 \\
1937 & 34 & 2459235.515115 & 1.001452 & 0.004874 \\
1937 & 34 & 2459235.516504 & 1.002603 & 0.004880 \\
1937 & 34 & 2459235.517893 & 1.008594 & 0.004883 \\
1937 & 34 & 2459235.519282 & 1.000235 & 0.004875 \\
1937 & 34 & 2459235.520671 & 0.997786 & 0.004878 \\
1937 & 34 & 2459235.522059 & 0.997298 & 0.004876 \\
1937 & 34 & 2459235.523448 & 0.990612 & 0.004864 \\
1937 & 34 & 2459235.524837 & 1.005429 & 0.004879 \\
1937 & 34 & 2459235.526226 & 1.005138 & 0.004878 \\
1937 & 34 & 2459235.527615 & 0.995442 & 0.004870 \\
1937 & 34 & 2459235.529004 & 0.999062 & 0.004877 \\
1937 & 34 & 2459235.530393 & 1.000982 & 0.004873 \\
1937 & 34 & 2459235.531782 & 1.001185 & 0.004878 \\
1937 & 34 & 2459235.533171 & 0.994470 & 0.004873 \\
1937 & 34 & 2459235.534560 & 0.992551 & 0.004869 \\
1937 & 34 & 2459235.535949 & 1.001585 & 0.004879 \\
1937 & 34 & 2459235.537337 & 0.997270 & 0.004879 \\
1937 & 34 & 2459235.538726 & 1.004223 & 0.004875 \\
1937 & 34 & 2459235.540115 & 1.002377 & 0.004873 \\
1937 & 34 & 2459235.541504 & 0.999539 & 0.004883 \\
1937 & 34 & 2459235.542893 & 1.003623 & 0.004874 \\
1937 & 34 & 2459235.544282 & 0.999961 & 0.004875 \\
1937 & 34 & 2459235.545671 & 0.998779 & 0.004872 \\
1937 & 34 & 2459235.547060 & 1.002265 & 0.004873 \\
1937 & 34 & 2459235.548449 & 0.997736 & 0.004874 \\
1937 & 34 & 2459235.549838 & 0.997825 & 0.004872 \\
1937 & 34 & 2459235.551226 & 1.004075 & 0.004877 \\
1937 & 34 & 2459235.552615 & 0.998192 & 0.004873 \\
1937 & 34 & 2459235.554004 & 0.993365 & 0.004868 \\
1937 & 34 & 2459235.555393 & 1.008342 & 0.004886 \\
1937 & 34 & 2459235.556782 & 0.999946 & 0.004868 \\
1937 & 34 & 2459235.558171 & 1.004132 & 0.004877 \\
1937 & 34 & 2459235.559560 & 1.004051 & 0.004880 \\
1937 & 34 & 2459235.560949 & 0.992355 & 0.004870 \\
1937 & 34 & 2459235.562338 & 0.991316 & 0.004872 \\
1937 & 34 & 2459235.563727 & 1.001487 & 0.004875 \\
1937 & 34 & 2459235.565116 & 1.001477 & 0.004879 \\
1937 & 34 & 2459235.566504 & 0.997144 & 0.004874 \\
1937 & 34 & 2459236.349848 & 1.001405 & 0.004884 \\
1937 & 34 & 2459236.351237 & 0.995048 & 0.004876 \\
1937 & 34 & 2459236.352626 & 0.996756 & 0.004888 \\
1937 & 34 & 2459236.354015 & 1.002042 & 0.004887 \\
1937 & 34 & 2459236.355404 & 0.993095 & 0.004882 \\
1937 & 34 & 2459236.356792 & 0.988236 & 0.004876 \\
1937 & 34 & 2459236.358181 & 0.997759 & 0.004883 \\
1937 & 34 & 2459236.359570 & 0.996701 & 0.004884 \\
1937 & 34 & 2459236.360959 & 0.999841 & 0.004890 \\
1937 & 34 & 2459236.362348 & 1.003537 & 0.004895 \\
1937 & 34 & 2459236.363737 & 0.999399 & 0.004883 \\
1937 & 34 & 2459236.365126 & 1.009124 & 0.004892 \\
1937 & 34 & 2459236.366515 & 0.999092 & 0.004884 \\
1937 & 34 & 2459236.367904 & 0.994508 & 0.004879 \\
1937 & 34 & 2459236.369293 & 0.998228 & 0.004888 \\
1937 & 34 & 2459236.370682 & 0.995359 & 0.004879 \\
1937 & 34 & 2459236.372070 & 1.012152 & 0.004893 \\
1937 & 34 & 2459236.373459 & 1.002757 & 0.004888 \\
1937 & 34 & 2459236.374848 & 0.991789 & 0.004878 \\
1937 & 34 & 2459236.376237 & 0.995251 & 0.004879 \\
1937 & 34 & 2459236.377626 & 0.991142 & 0.004880 \\
1937 & 34 & 2459236.379015 & 1.005501 & 0.004890 \\
1937 & 34 & 2459236.380404 & 0.997092 & 0.004881 \\
1937 & 34 & 2459236.381793 & 0.994063 & 0.004886 \\
1937 & 34 & 2459236.383182 & 0.995889 & 0.004885 \\
1937 & 34 & 2459236.384571 & 0.996476 & 0.004877 \\
1937 & 34 & 2459236.385960 & 0.994466 & 0.004879 \\
1937 & 34 & 2459236.387348 & 0.994955 & 0.004886 \\
1937 & 34 & 2459236.388737 & 0.988947 & 0.004879 \\
1937 & 34 & 2459236.390126 & 1.016875 & 0.004898 \\
1937 & 34 & 2459236.391515 & 1.003274 & 0.004889 \\
1937 & 34 & 2459236.392904 & 1.003875 & 0.004887 \\
1937 & 34 & 2459236.394293 & 1.001263 & 0.004886 \\
1937 & 34 & 2459236.395682 & 0.997850 & 0.004884 \\
1937 & 34 & 2459236.397071 & 0.994220 & 0.004880 \\
1937 & 34 & 2459236.398460 & 0.995934 & 0.004882 \\
1937 & 34 & 2459236.399849 & 0.994297 & 0.004879 \\
1937 & 34 & 2459236.401238 & 1.006980 & 0.004888 \\
1937 & 34 & 2459236.402626 & 0.996449 & 0.004884 \\
1937 & 34 & 2459236.404015 & 1.002039 & 0.004894 \\
1937 & 34 & 2459236.405404 & 1.000110 & 0.004888 \\
1937 & 34 & 2459236.406793 & 0.992311 & 0.004883 \\
1937 & 34 & 2459236.408182 & 1.002195 & 0.004888 \\
1937 & 34 & 2459236.409571 & 0.988486 & 0.004873 \\
1937 & 34 & 2459236.410960 & 0.995656 & 0.004883 \\
1937 & 34 & 2459236.412349 & 0.998773 & 0.004883 \\
1937 & 34 & 2459236.413738 & 0.992602 & 0.004875 \\
1937 & 34 & 2459236.415127 & 0.991002 & 0.004876 \\
1937 & 34 & 2459236.416515 & 0.986862 & 0.004876 \\
1937 & 34 & 2459236.417904 & 0.996201 & 0.004894 \\
1937 & 34 & 2459236.419293 & 0.991009 & 0.004870 \\
1937 & 34 & 2459236.420682 & 0.993346 & 0.004875 \\
1937 & 34 & 2459236.422071 & 0.983598 & 0.004872 \\
1937 & 34 & 2459236.423460 & 0.979455 & 0.004869 \\
1937 & 34 & 2459236.424849 & 0.985197 & 0.004871 \\
1937 & 34 & 2459236.426238 & 0.989165 & 0.004879 \\
1937 & 34 & 2459236.427627 & 0.980807 & 0.004871 \\
1937 & 34 & 2459236.429016 & 0.981432 & 0.004866 \\
1937 & 34 & 2459236.430405 & 0.986445 & 0.004878 \\
1937 & 34 & 2459236.431793 & 0.989708 & 0.004877 \\
1937 & 34 & 2459236.433182 & 0.977690 & 0.004866 \\
1937 & 34 & 2459236.434571 & 0.976880 & 0.004865 \\
1937 & 34 & 2459236.435960 & 0.984998 & 0.004869 \\
1937 & 34 & 2459236.437349 & 0.984203 & 0.004869 \\
1937 & 34 & 2459236.438738 & 0.986603 & 0.004876 \\
1937 & 34 & 2459236.440127 & 0.981403 & 0.004870 \\
1937 & 34 & 2459236.441516 & 0.987862 & 0.004874 \\
1937 & 34 & 2459236.442905 & 0.977978 & 0.004868 \\
1937 & 34 & 2459236.444294 & 0.985791 & 0.004873 \\
1937 & 34 & 2459236.445683 & 0.985532 & 0.004875 \\
1937 & 34 & 2459236.447071 & 0.987156 & 0.004873 \\
1937 & 34 & 2459236.448460 & 0.991851 & 0.004875 \\
1937 & 34 & 2459236.449849 & 0.988133 & 0.004873 \\
1937 & 34 & 2459236.451238 & 0.990216 & 0.004880 \\
1937 & 34 & 2459236.452627 & 0.988765 & 0.004877 \\
1937 & 34 & 2459236.454016 & 0.996230 & 0.004880 \\
1937 & 34 & 2459236.455405 & 0.995590 & 0.004882 \\
1937 & 34 & 2459236.456794 & 0.995085 & 0.004880 \\
1937 & 34 & 2459236.458183 & 0.999035 & 0.004888 \\
1937 & 34 & 2459236.459572 & 0.993571 & 0.004882 \\
1937 & 34 & 2459236.460960 & 0.998539 & 0.004886 \\
1937 & 34 & 2459236.462349 & 0.995325 & 0.004884 \\
1937 & 34 & 2459236.463738 & 0.999610 & 0.004883 \\
1937 & 34 & 2459236.465127 & 0.996158 & 0.004884 \\
1937 & 34 & 2459236.466516 & 0.989734 & 0.004874 \\
1937 & 34 & 2459236.467905 & 0.995021 & 0.004882 \\
1937 & 34 & 2459236.469294 & 0.992328 & 0.004879 \\
1937 & 34 & 2459236.470683 & 1.005430 & 0.004886 \\
1937 & 34 & 2459236.472072 & 1.009906 & 0.004895 \\
1937 & 34 & 2459236.473461 & 0.998048 & 0.004887 \\
1937 & 34 & 2459236.474850 & 0.997349 & 0.004884 \\
1937 & 34 & 2459236.476238 & 0.998208 & 0.004886 \\
1937 & 34 & 2459236.477627 & 1.004246 & 0.004889 \\
1937 & 34 & 2459236.479016 & 0.998913 & 0.004881 \\
1937 & 34 & 2459236.480405 & 0.998669 & 0.004884 \\
1937 & 34 & 2459236.481794 & 1.001038 & 0.004888 \\
1937 & 34 & 2459236.483183 & 0.994081 & 0.004882 \\
1937 & 34 & 2459236.484572 & 1.000596 & 0.004892 \\
1937 & 34 & 2459236.485961 & 0.997044 & 0.004878 \\
1937 & 34 & 2459236.487350 & 0.995548 & 0.004882 \\
1937 & 34 & 2459236.488739 & 1.000382 & 0.004886 \\
1937 & 34 & 2459236.490128 & 1.001087 & 0.004882 \\
1937 & 34 & 2459236.491516 & 1.006181 & 0.004885 \\
1937 & 34 & 2459236.492905 & 0.999186 & 0.004885 \\
1937 & 34 & 2459236.494294 & 0.999274 & 0.004887 \\
1937 & 34 & 2459236.495683 & 0.985986 & 0.004874 \\
1937 & 34 & 2459236.497072 & 0.995771 & 0.004883 \\
1937 & 34 & 2459236.498461 & 0.998014 & 0.004882 \\
1937 & 34 & 2459236.499850 & 0.997255 & 0.004884 \\
1937 & 34 & 2459236.501239 & 1.007507 & 0.004890 \\
1937 & 34 & 2459236.502628 & 0.999692 & 0.004882 \\
1937 & 34 & 2459236.504017 & 0.993078 & 0.004886 \\
1937 & 34 & 2459236.505405 & 0.998027 & 0.004883 \\
1937 & 34 & 2459236.506794 & 0.998772 & 0.004885 \\
1937 & 34 & 2459236.508183 & 1.004978 & 0.004888 \\
1937 & 34 & 2459236.509572 & 0.995737 & 0.004881 \\
1937 & 34 & 2459236.510961 & 1.002144 & 0.004887 \\
1937 & 34 & 2459236.512350 & 0.999609 & 0.004888 \\
1937 & 34 & 2459237.297082 & 0.999977 & 0.004887 \\
1937 & 34 & 2459237.298471 & 1.009092 & 0.004900 \\
1937 & 34 & 2459237.299859 & 1.000154 & 0.004893 \\
1937 & 34 & 2459237.301248 & 1.001265 & 0.004897 \\
1937 & 34 & 2459237.302637 & 0.994670 & 0.004885 \\
1937 & 34 & 2459237.304026 & 0.985192 & 0.004880 \\
1937 & 34 & 2459237.305415 & 1.006734 & 0.004897 \\
1937 & 34 & 2459237.306804 & 1.008657 & 0.004901 \\
1937 & 34 & 2459237.308193 & 0.996114 & 0.004882 \\
1937 & 34 & 2459237.309582 & 1.004399 & 0.004903 \\
1937 & 34 & 2459237.310971 & 1.002338 & 0.004899 \\
1937 & 34 & 2459237.312360 & 1.005800 & 0.004903 \\
1937 & 34 & 2459237.313749 & 0.993960 & 0.004881 \\
1937 & 34 & 2459237.315137 & 1.000271 & 0.004890 \\
1937 & 34 & 2459237.316526 & 1.001929 & 0.004895 \\
1937 & 34 & 2459237.317915 & 0.997777 & 0.004896 \\
1937 & 34 & 2459237.319304 & 1.004843 & 0.004908 \\
1937 & 34 & 2459237.320693 & 0.991549 & 0.004881 \\
1937 & 34 & 2459237.322082 & 0.995192 & 0.004887 \\
1937 & 34 & 2459237.323471 & 0.996893 & 0.004894 \\
1937 & 34 & 2459237.324860 & 0.999249 & 0.004880 \\
1937 & 34 & 2459237.326249 & 1.003052 & 0.004893 \\
1937 & 34 & 2459237.327638 & 1.003094 & 0.004891 \\
1937 & 34 & 2459237.329027 & 0.995039 & 0.004896 \\
1937 & 34 & 2459237.330415 & 1.001287 & 0.004889 \\
1937 & 34 & 2459237.331804 & 1.005096 & 0.004896 \\
1937 & 34 & 2459237.333193 & 0.992799 & 0.004886 \\
1937 & 34 & 2459237.334582 & 0.998680 & 0.004890 \\
1937 & 34 & 2459237.335971 & 1.004550 & 0.004898 \\
1937 & 34 & 2459237.337360 & 1.007104 & 0.004898 \\
1937 & 34 & 2459237.338749 & 0.995585 & 0.004888 \\
1937 & 34 & 2459237.340138 & 1.005881 & 0.004889 \\
1937 & 34 & 2459237.341527 & 1.003467 & 0.004891 \\
1937 & 34 & 2459237.342916 & 1.002704 & 0.004888 \\
1937 & 34 & 2459237.344304 & 1.003064 & 0.004900 \\
1937 & 34 & 2459237.345693 & 1.000251 & 0.004893 \\
1937 & 34 & 2459237.347082 & 0.994323 & 0.004889 \\
1937 & 34 & 2459237.348471 & 1.001194 & 0.004893 \\
1937 & 34 & 2459237.349860 & 0.998694 & 0.004889 \\
1937 & 34 & 2459237.351249 & 1.006997 & 0.004902 \\
1937 & 34 & 2459237.352638 & 0.998413 & 0.004891 \\
1937 & 34 & 2459237.354027 & 1.000031 & 0.004893 \\
1937 & 34 & 2459237.355416 & 1.004448 & 0.004890 \\
1937 & 34 & 2459237.356805 & 0.992328 & 0.004890 \\
1937 & 34 & 2459237.358194 & 0.996397 & 0.004890 \\
1937 & 34 & 2459237.359582 & 0.998593 & 0.004884 \\
1937 & 34 & 2459237.360971 & 0.988782 & 0.004875 \\
1937 & 34 & 2459237.362360 & 0.983236 & 0.004877 \\
1937 & 34 & 2459237.363749 & 0.987461 & 0.004879 \\
1937 & 34 & 2459237.365138 & 0.991167 & 0.004894 \\
1937 & 34 & 2459237.366527 & 0.987068 & 0.004881 \\
1937 & 34 & 2459237.367916 & 0.991748 & 0.004885 \\
1937 & 34 & 2459237.369305 & 0.980709 & 0.004881 \\
1937 & 34 & 2459237.370694 & 0.983773 & 0.004872 \\
1937 & 34 & 2459237.372083 & 0.984899 & 0.004874 \\
1937 & 34 & 2459237.373471 & 0.985037 & 0.004880 \\
1937 & 34 & 2459237.374860 & 0.983885 & 0.004882 \\
1937 & 34 & 2459237.376249 & 0.987429 & 0.004884 \\
1937 & 34 & 2459237.377638 & 0.979141 & 0.004872 \\
1937 & 34 & 2459237.379027 & 0.984079 & 0.004886 \\
1937 & 34 & 2459237.380416 & 0.984406 & 0.004875 \\
1937 & 34 & 2459237.381805 & 0.981329 & 0.004874 \\
1937 & 34 & 2459237.383194 & 0.989817 & 0.004886 \\
1937 & 34 & 2459237.384583 & 0.983492 & 0.004872 \\
1937 & 34 & 2459237.385972 & 0.984481 & 0.004883 \\
1937 & 34 & 2459237.387361 & 0.979967 & 0.004865 \\
1937 & 34 & 2459237.388749 & 0.984765 & 0.004881 \\
1937 & 34 & 2459237.390138 & 0.986138 & 0.004880 \\
1937 & 34 & 2459237.391527 & 0.981332 & 0.004874 \\
1937 & 34 & 2459237.392916 & 0.982773 & 0.004877 \\
1937 & 34 & 2459237.394305 & 0.984512 & 0.004881 \\
1937 & 34 & 2459237.395694 & 0.989043 & 0.004884 \\
1937 & 34 & 2459237.397083 & 0.987267 & 0.004878 \\
1937 & 34 & 2459237.398472 & 0.989450 & 0.004885 \\
1937 & 34 & 2459237.399861 & 0.993463 & 0.004886 \\
1937 & 34 & 2459237.401250 & 0.994990 & 0.004887 \\
1937 & 34 & 2459237.402638 & 0.998458 & 0.004890 \\
1937 & 34 & 2459237.404027 & 1.004888 & 0.004903 \\
1937 & 34 & 2459237.405416 & 0.995039 & 0.004887 \\
1937 & 34 & 2459237.406805 & 0.989415 & 0.004876 \\
1937 & 34 & 2459237.408194 & 1.004777 & 0.004897 \\
1937 & 34 & 2459237.409583 & 0.992217 & 0.004886 \\
1937 & 34 & 2459237.410972 & 0.997289 & 0.004887 \\
1937 & 34 & 2459237.412361 & 0.999865 & 0.004893 \\
1937 & 34 & 2459237.413750 & 1.001203 & 0.004895 \\
1937 & 34 & 2459237.415139 & 1.000273 & 0.004891 \\
1937 & 34 & 2459237.416528 & 0.999695 & 0.004890 \\
1937 & 34 & 2459237.417916 & 0.993927 & 0.004884 \\
1937 & 34 & 2459237.419305 & 1.009564 & 0.004904 \\
1937 & 34 & 2459237.420694 & 0.997606 & 0.004888 \\
1937 & 34 & 2459237.422083 & 1.001658 & 0.004892 \\
1937 & 34 & 2459237.423472 & 1.000615 & 0.004886 \\
1937 & 34 & 2459237.424861 & 0.995201 & 0.004889 \\
1937 & 34 & 2459237.426250 & 0.990106 & 0.004882 \\
1937 & 34 & 2459237.427639 & 0.996331 & 0.004888 \\
1937 & 34 & 2459237.429028 & 0.998839 & 0.004890 \\
1937 & 34 & 2459237.430417 & 1.002056 & 0.004900 \\
1937 & 34 & 2459237.431805 & 1.002578 & 0.004894 \\
1937 & 34 & 2459237.433194 & 1.000865 & 0.004889 \\
1937 & 34 & 2459237.434583 & 0.998051 & 0.004899 \\
1937 & 34 & 2459237.435972 & 1.000009 & 0.004887 \\
1937 & 34 & 2459237.437361 & 1.000406 & 0.004897 \\
1937 & 34 & 2459237.438750 & 0.999247 & 0.004893 \\
1937 & 34 & 2459237.440139 & 0.996992 & 0.004890 \\
1937 & 34 & 2459237.441528 & 1.005111 & 0.004899 \\
1937 & 34 & 2459237.442917 & 1.009812 & 0.004897 \\
1937 & 34 & 2459237.444306 & 0.995564 & 0.004888 \\
1937 & 34 & 2459237.445695 & 1.002257 & 0.004891 \\
1937 & 34 & 2459237.447083 & 0.996364 & 0.004890 \\
1937 & 34 & 2459237.448472 & 1.008037 & 0.004897 \\
1937 & 34 & 2459237.449861 & 1.002717 & 0.004895 \\
1937 & 34 & 2459237.451250 & 0.995286 & 0.004886 \\
1937 & 34 & 2459237.452639 & 0.997864 & 0.004890 \\
1937 & 34 & 2459237.454028 & 1.005281 & 0.004898 \\
1937 & 34 & 2459237.455417 & 1.001854 & 0.004895 \\
1937 & 34 & 2459237.456806 & 1.003030 & 0.004898 \\
1937 & 34 & 2459237.458195 & 0.999223 & 0.004889 \\
1937 & 34 & 2459237.459584 & 1.002946 & 0.004897 \\
1937 & 34 & 2459238.242926 & 0.999197 & 0.004896 \\
1937 & 34 & 2459238.244314 & 1.008161 & 0.004904 \\
1937 & 34 & 2459238.245703 & 1.003233 & 0.004907 \\
1937 & 34 & 2459238.247092 & 1.005331 & 0.004905 \\
1937 & 34 & 2459238.248481 & 1.001475 & 0.004895 \\
1937 & 34 & 2459238.249870 & 1.001294 & 0.004914 \\
1937 & 34 & 2459238.251259 & 0.999701 & 0.004901 \\
1937 & 34 & 2459238.252648 & 1.011559 & 0.004910 \\
1937 & 34 & 2459238.254037 & 0.996522 & 0.004894 \\
1937 & 34 & 2459238.255426 & 0.997759 & 0.004897 \\
1937 & 34 & 2459238.256815 & 1.006804 & 0.004910 \\
1937 & 34 & 2459238.258204 & 1.002593 & 0.004903 \\
1937 & 34 & 2459238.259592 & 1.001470 & 0.004906 \\
1937 & 34 & 2459238.260981 & 1.008213 & 0.004908 \\
1937 & 34 & 2459238.262370 & 1.001608 & 0.004907 \\
1937 & 34 & 2459238.263759 & 1.006724 & 0.004911 \\
1937 & 34 & 2459238.265148 & 1.004789 & 0.004904 \\
1937 & 34 & 2459238.266537 & 0.996485 & 0.004896 \\
1937 & 34 & 2459238.267926 & 1.006053 & 0.004910 \\
1937 & 34 & 2459238.269315 & 0.996689 & 0.004897 \\
1937 & 34 & 2459238.270704 & 0.998924 & 0.004897 \\
1937 & 34 & 2459238.272093 & 1.001068 & 0.004902 \\
1937 & 34 & 2459238.273481 & 0.997293 & 0.004896 \\
1937 & 34 & 2459238.274870 & 1.006518 & 0.004907 \\
1937 & 34 & 2459238.276259 & 0.998157 & 0.004902 \\
1937 & 34 & 2459238.277648 & 1.000341 & 0.004905 \\
1937 & 34 & 2459238.279037 & 1.002416 & 0.004895 \\
1937 & 34 & 2459238.280426 & 1.001187 & 0.004905 \\
1937 & 34 & 2459238.281815 & 1.003797 & 0.004908 \\
1937 & 34 & 2459238.283204 & 0.999708 & 0.004900 \\
1937 & 34 & 2459238.284593 & 0.997571 & 0.004901 \\
1937 & 34 & 2459238.285982 & 1.006599 & 0.004908 \\
1937 & 34 & 2459238.287371 & 1.002244 & 0.004898 \\
1937 & 34 & 2459238.288759 & 1.000972 & 0.004900 \\
1937 & 34 & 2459238.290148 & 0.997358 & 0.004900 \\
1937 & 34 & 2459238.291537 & 1.001107 & 0.004902 \\
1937 & 34 & 2459238.292926 & 0.999286 & 0.004897 \\
1937 & 34 & 2459238.294315 & 0.998706 & 0.004902 \\
1937 & 34 & 2459238.295704 & 1.001333 & 0.004904 \\
1937 & 34 & 2459238.297093 & 0.994473 & 0.004895 \\
1937 & 34 & 2459238.298482 & 0.999963 & 0.004897 \\
1937 & 34 & 2459238.299871 & 0.995455 & 0.004900 \\
1937 & 34 & 2459238.301260 & 0.998568 & 0.004900 \\
1937 & 34 & 2459238.302648 & 0.990057 & 0.004889 \\
1937 & 34 & 2459238.304037 & 1.000343 & 0.004896 \\
1937 & 34 & 2459238.305426 & 0.991814 & 0.004898 \\
1937 & 34 & 2459238.306815 & 0.996098 & 0.004897 \\
1937 & 34 & 2459238.308204 & 0.993266 & 0.004894 \\
1937 & 34 & 2459238.309593 & 0.994718 & 0.004897 \\
1937 & 34 & 2459238.310982 & 0.995339 & 0.004901 \\
1937 & 34 & 2459238.312371 & 0.990143 & 0.004889 \\
1937 & 34 & 2459238.313760 & 0.987662 & 0.004890 \\
1937 & 34 & 2459238.315149 & 0.995866 & 0.004899 \\
1937 & 34 & 2459238.316537 & 0.991792 & 0.004889 \\
1937 & 34 & 2459238.317926 & 0.986873 & 0.004888 \\
1937 & 34 & 2459238.319315 & 0.978376 & 0.004882 \\
1937 & 34 & 2459238.320704 & 0.980359 & 0.004881 \\
1937 & 34 & 2459238.322093 & 0.986236 & 0.004887 \\
1937 & 34 & 2459238.323482 & 0.986460 & 0.004891 \\
1937 & 34 & 2459238.324871 & 0.978719 & 0.004878 \\
1937 & 34 & 2459238.326260 & 0.981383 & 0.004885 \\
1937 & 34 & 2459238.327649 & 0.989774 & 0.004893 \\
1937 & 34 & 2459238.329038 & 0.986015 & 0.004893 \\
1937 & 34 & 2459238.330427 & 0.990015 & 0.004888 \\
1937 & 34 & 2459238.331815 & 0.981348 & 0.004882 \\
1937 & 34 & 2459238.333204 & 0.982893 & 0.004889 \\
1937 & 34 & 2459238.334593 & 0.994919 & 0.004897 \\
1937 & 34 & 2459238.335982 & 0.983304 & 0.004885 \\
1937 & 34 & 2459238.337371 & 0.988936 & 0.004892 \\
1937 & 34 & 2459238.338760 & 0.983258 & 0.004881 \\
1937 & 34 & 2459238.340149 & 0.987981 & 0.004887 \\
1937 & 34 & 2459238.341538 & 0.983497 & 0.004893 \\
1937 & 34 & 2459238.342927 & 0.986083 & 0.004889 \\
1937 & 34 & 2459238.344316 & 0.983954 & 0.004887 \\
1937 & 34 & 2459238.345704 & 0.984369 & 0.004893 \\
1937 & 34 & 2459238.347093 & 0.991172 & 0.004895 \\
1937 & 34 & 2459238.348482 & 0.991767 & 0.004896 \\
1937 & 34 & 2459238.349871 & 0.991283 & 0.004890 \\
1937 & 34 & 2459238.351260 & 1.003006 & 0.004911 \\
1937 & 34 & 2459238.352649 & 1.001007 & 0.004899 \\
1937 & 34 & 2459238.354038 & 1.006104 & 0.004904 \\
1937 & 34 & 2459238.355427 & 0.990743 & 0.004894 \\
1937 & 34 & 2459238.356816 & 0.999355 & 0.004905 \\
1937 & 34 & 2459238.358205 & 1.002230 & 0.004909 \\
1937 & 34 & 2459238.359593 & 1.000160 & 0.004901 \\
1937 & 34 & 2459238.360982 & 0.995791 & 0.004904 \\
1937 & 34 & 2459238.362371 & 0.993078 & 0.004896 \\
1937 & 34 & 2459238.363760 & 0.990502 & 0.004899 \\
1937 & 34 & 2459238.365149 & 0.999718 & 0.004905 \\
1937 & 34 & 2459238.366538 & 1.000848 & 0.004898 \\
1937 & 34 & 2459238.367927 & 1.004800 & 0.004916 \\
1937 & 34 & 2459238.369316 & 0.993567 & 0.004893 \\
1937 & 34 & 2459238.370705 & 1.003484 & 0.004903 \\
1937 & 34 & 2459238.372094 & 0.999306 & 0.004904 \\
1937 & 34 & 2459238.373483 & 1.005052 & 0.004907 \\
1937 & 34 & 2459238.374871 & 1.004019 & 0.004904 \\
1937 & 34 & 2459238.376260 & 0.989800 & 0.004897 \\
1937 & 34 & 2459238.377649 & 1.009946 & 0.004912 \\
1937 & 34 & 2459238.379038 & 0.995269 & 0.004901 \\
1937 & 34 & 2459238.380427 & 0.998134 & 0.004897 \\
1937 & 34 & 2459238.381816 & 0.993853 & 0.004894 \\
1937 & 34 & 2459238.383205 & 0.999820 & 0.004906 \\
1937 & 34 & 2459238.384594 & 1.000271 & 0.004900 \\
1937 & 34 & 2459238.385983 & 0.990528 & 0.004900 \\
1937 & 34 & 2459238.387372 & 0.983730 & 0.004886 \\
1937 & 34 & 2459238.388760 & 0.998631 & 0.004898 \\
1937 & 34 & 2459238.390149 & 0.998775 & 0.004901 \\
1937 & 34 & 2459238.391538 & 1.004040 & 0.004904 \\
1937 & 34 & 2459238.392927 & 1.003773 & 0.004903 \\
1937 & 34 & 2459238.394316 & 0.994605 & 0.004903 \\
1937 & 34 & 2459238.395705 & 0.995445 & 0.004900 \\
1937 & 34 & 2459238.397094 & 1.003430 & 0.004904 \\
1937 & 34 & 2459238.398483 & 0.994833 & 0.004897 \\
1937 & 34 & 2459238.399872 & 1.001482 & 0.004911 \\
1937 & 34 & 2459238.401261 & 0.995021 & 0.004897 \\
1937 & 34 & 2459238.402649 & 0.995312 & 0.004903 \\
1937 & 34 & 2459238.404038 & 0.993094 & 0.004898 \\
1937 & 34 & 2459238.405427 & 0.998984 & 0.004900 \\
1937 & 34 & 2459238.406816 & 0.992141 & 0.004901 \\
1937 & 34 & 2459239.190157 & 1.003927 & 0.004891 \\
1937 & 34 & 2459239.191546 & 1.000323 & 0.004888 \\
1937 & 34 & 2459239.192935 & 1.000798 & 0.004892 \\
1937 & 34 & 2459239.194324 & 0.998359 & 0.004888 \\
1937 & 34 & 2459239.195713 & 1.009534 & 0.004898 \\
1937 & 34 & 2459239.197102 & 1.000505 & 0.004881 \\
1937 & 34 & 2459239.198491 & 0.996439 & 0.004889 \\
1937 & 34 & 2459239.199880 & 1.002235 & 0.004887 \\
1937 & 34 & 2459239.201269 & 0.998616 & 0.004894 \\
1937 & 34 & 2459239.202658 & 1.003115 & 0.004891 \\
1937 & 34 & 2459239.204046 & 1.003088 & 0.004891 \\
1937 & 34 & 2459239.205435 & 0.995580 & 0.004886 \\
1937 & 34 & 2459239.206824 & 0.996745 & 0.004890 \\
1937 & 34 & 2459239.208213 & 0.997047 & 0.004885 \\
1937 & 34 & 2459239.209602 & 0.991749 & 0.004878 \\
1937 & 34 & 2459239.210991 & 0.997978 & 0.004886 \\
1937 & 34 & 2459239.212380 & 0.997480 & 0.004887 \\
1937 & 34 & 2459239.213769 & 1.003952 & 0.004894 \\
1937 & 34 & 2459239.215158 & 0.996932 & 0.004886 \\
1937 & 34 & 2459239.216547 & 1.001566 & 0.004898 \\
1937 & 34 & 2459239.217935 & 1.001433 & 0.004893 \\
1937 & 34 & 2459239.219324 & 1.002790 & 0.004888 \\
1937 & 34 & 2459239.220713 & 1.009599 & 0.004900 \\
1937 & 34 & 2459239.222102 & 1.004216 & 0.004893 \\
1937 & 34 & 2459239.223491 & 1.002309 & 0.004898 \\
1937 & 34 & 2459239.224880 & 1.000274 & 0.004890 \\
1937 & 34 & 2459239.226269 & 1.002835 & 0.004890 \\
1937 & 34 & 2459239.227658 & 0.996205 & 0.004885 \\
1937 & 34 & 2459239.229047 & 0.997282 & 0.004880 \\
1937 & 34 & 2459239.230436 & 0.996879 & 0.004890 \\
1937 & 34 & 2459239.231824 & 0.994210 & 0.004884 \\
1937 & 34 & 2459239.233213 & 0.999720 & 0.004894 \\
1937 & 34 & 2459239.234602 & 1.010326 & 0.004901 \\
1937 & 34 & 2459239.235991 & 1.000173 & 0.004885 \\
1937 & 34 & 2459239.237380 & 0.997001 & 0.004882 \\
1937 & 34 & 2459239.238769 & 0.994958 & 0.004886 \\
1937 & 34 & 2459239.240158 & 0.997002 & 0.004889 \\
1937 & 34 & 2459239.241547 & 1.001449 & 0.004887 \\
1937 & 34 & 2459239.242936 & 0.996637 & 0.004893 \\
1937 & 34 & 2459239.244325 & 0.998611 & 0.004885 \\
1937 & 34 & 2459239.245713 & 0.996744 & 0.004885 \\
1937 & 34 & 2459239.247102 & 0.992504 & 0.004877 \\
1937 & 34 & 2459239.248491 & 0.996139 & 0.004890 \\
1937 & 34 & 2459239.249880 & 0.995274 & 0.004885 \\
1937 & 34 & 2459239.251269 & 0.996402 & 0.004879 \\
1937 & 34 & 2459239.252658 & 0.991161 & 0.004882 \\
1937 & 34 & 2459239.254047 & 0.986949 & 0.004877 \\
1937 & 34 & 2459239.255436 & 0.992838 & 0.004886 \\
1937 & 34 & 2459239.256825 & 0.988140 & 0.004870 \\
1937 & 34 & 2459239.258214 & 0.996244 & 0.004886 \\
1937 & 34 & 2459239.259603 & 0.984420 & 0.004878 \\
1937 & 34 & 2459239.260991 & 0.981622 & 0.004867 \\
1937 & 34 & 2459239.262380 & 0.992069 & 0.004882 \\
1937 & 34 & 2459239.263769 & 0.979190 & 0.004861 \\
1937 & 34 & 2459239.265158 & 0.992763 & 0.004873 \\
1937 & 34 & 2459239.266547 & 0.984851 & 0.004881 \\
1937 & 34 & 2459239.267936 & 0.989721 & 0.004881 \\
1937 & 34 & 2459239.269325 & 0.989698 & 0.004877 \\
1937 & 34 & 2459239.270714 & 0.987533 & 0.004878 \\
1937 & 34 & 2459239.272103 & 0.980935 & 0.004873 \\
1937 & 34 & 2459239.273492 & 0.976492 & 0.004858 \\
1937 & 34 & 2459239.274880 & 0.985461 & 0.004865 \\
1937 & 34 & 2459239.276269 & 0.979309 & 0.004872 \\
1937 & 34 & 2459239.277658 & 0.978156 & 0.004873 \\
1937 & 34 & 2459239.279047 & 0.978657 & 0.004871 \\
1937 & 34 & 2459239.280436 & 0.979000 & 0.004869 \\
1937 & 34 & 2459239.281825 & 0.991532 & 0.004877 \\
1937 & 34 & 2459239.283214 & 0.986356 & 0.004883 \\
1937 & 34 & 2459239.284603 & 0.989800 & 0.004875 \\
1937 & 34 & 2459239.285992 & 0.988652 & 0.004876 \\
1937 & 34 & 2459239.287381 & 0.984488 & 0.004868 \\
1937 & 34 & 2459239.288769 & 0.994305 & 0.004884 \\
1937 & 34 & 2459239.290158 & 0.990676 & 0.004875 \\
1937 & 34 & 2459239.291547 & 0.990736 & 0.004887 \\
1937 & 34 & 2459239.292936 & 0.984681 & 0.004876 \\
1937 & 34 & 2459239.294325 & 0.995284 & 0.004889 \\
1937 & 34 & 2459239.295714 & 1.001509 & 0.004886 \\
1937 & 34 & 2459239.297103 & 0.993207 & 0.004876 \\
1937 & 34 & 2459239.298492 & 0.995335 & 0.004881 \\
1937 & 34 & 2459239.299881 & 0.993827 & 0.004885 \\
1937 & 34 & 2459239.301270 & 1.005499 & 0.004892 \\
1937 & 34 & 2459239.302658 & 1.003651 & 0.004892 \\
1937 & 34 & 2459239.304047 & 1.004522 & 0.004890 \\
1937 & 34 & 2459239.305436 & 1.007808 & 0.004891 \\
1937 & 34 & 2459239.306825 & 1.002999 & 0.004890 \\
1937 & 34 & 2459239.308214 & 1.000492 & 0.004887 \\
1937 & 34 & 2459239.309603 & 0.993508 & 0.004882 \\
1937 & 34 & 2459239.310992 & 0.997901 & 0.004889 \\
1937 & 34 & 2459239.312381 & 1.000366 & 0.004891 \\
1937 & 34 & 2459239.313770 & 0.996120 & 0.004880 \\
1937 & 34 & 2459239.315159 & 1.008743 & 0.004895 \\
1937 & 34 & 2459239.316547 & 1.007457 & 0.004893 \\
1937 & 34 & 2459239.317936 & 1.005064 & 0.004890 \\
1937 & 34 & 2459239.319325 & 0.996488 & 0.004885 \\
1937 & 34 & 2459239.320714 & 0.996586 & 0.004883 \\
1937 & 34 & 2459239.322103 & 0.996358 & 0.004886 \\
1937 & 34 & 2459239.323492 & 1.000819 & 0.004891 \\
1937 & 34 & 2459239.324881 & 0.998007 & 0.004885 \\
1937 & 34 & 2459239.326270 & 1.004093 & 0.004886 \\
1937 & 34 & 2459239.327659 & 0.995891 & 0.004882 \\
1937 & 34 & 2459239.329048 & 0.997181 & 0.004884 \\
1937 & 34 & 2459239.330437 & 1.006947 & 0.004892 \\
1937 & 34 & 2459239.331825 & 0.993598 & 0.004886 \\
1937 & 34 & 2459239.333214 & 1.004706 & 0.004892 \\
1937 & 34 & 2459239.334603 & 0.999716 & 0.004887 \\
1937 & 34 & 2459239.335992 & 1.011888 & 0.004893 \\
1937 & 34 & 2459239.337381 & 0.996477 & 0.004886 \\
1937 & 34 & 2459239.338770 & 1.004983 & 0.004884 \\
1937 & 34 & 2459239.340159 & 1.001866 & 0.004889 \\
1937 & 34 & 2459239.341548 & 1.010983 & 0.004898 \\
1937 & 34 & 2459239.342937 & 0.994629 & 0.004886 \\
1937 & 34 & 2459239.344326 & 1.002561 & 0.004888 \\
1937 & 34 & 2459239.345714 & 1.004479 & 0.004890 \\
1937 & 34 & 2459239.347103 & 1.001370 & 0.004887 \\
1937 & 34 & 2459239.348492 & 0.996668 & 0.004884 \\
1937 & 34 & 2459239.349881 & 1.002480 & 0.004894 \\
1937 & 34 & 2459239.351270 & 0.991646 & 0.004881 \\
1937 & 34 & 2459239.352659 & 1.001125 & 0.004890 \\
1937 & 34 & 2459240.137388 & 1.002977 & 0.004860 \\
1937 & 34 & 2459240.138777 & 0.999359 & 0.004861 \\
1937 & 34 & 2459240.140166 & 0.999892 & 0.004861 \\
1937 & 34 & 2459240.141555 & 0.992330 & 0.004856 \\
1937 & 34 & 2459240.142944 & 0.998717 & 0.004865 \\
1937 & 34 & 2459240.144333 & 0.998524 & 0.004859 \\
1937 & 34 & 2459240.145721 & 0.995492 & 0.004857 \\
1937 & 34 & 2459240.147110 & 1.003330 & 0.004864 \\
1937 & 34 & 2459240.148499 & 1.002698 & 0.004864 \\
1937 & 34 & 2459240.149888 & 1.003656 & 0.004864 \\
1937 & 34 & 2459240.151277 & 0.999305 & 0.004862 \\
1937 & 34 & 2459240.152666 & 0.997978 & 0.004857 \\
1937 & 34 & 2459240.154055 & 0.998908 & 0.004865 \\
1937 & 34 & 2459240.155444 & 1.003215 & 0.004869 \\
1937 & 34 & 2459240.156833 & 0.996679 & 0.004857 \\
1937 & 34 & 2459240.158222 & 1.003343 & 0.004868 \\
1937 & 34 & 2459240.159610 & 0.994507 & 0.004859 \\
1937 & 34 & 2459240.160999 & 1.001636 & 0.004857 \\
1937 & 34 & 2459240.162388 & 0.993059 & 0.004856 \\
1937 & 34 & 2459240.163777 & 1.001473 & 0.004861 \\
1937 & 34 & 2459240.165166 & 1.004334 & 0.004862 \\
1937 & 34 & 2459240.166555 & 0.997374 & 0.004862 \\
1937 & 34 & 2459240.167944 & 1.004469 & 0.004867 \\
1937 & 34 & 2459240.169333 & 1.004409 & 0.004862 \\
1937 & 34 & 2459240.170722 & 1.000629 & 0.004860 \\
1937 & 34 & 2459240.172111 & 1.005818 & 0.004866 \\
1937 & 34 & 2459240.173499 & 1.003322 & 0.004862 \\
1937 & 34 & 2459240.174888 & 1.000161 & 0.004858 \\
1937 & 34 & 2459240.176277 & 0.998714 & 0.004860 \\
1937 & 34 & 2459240.177666 & 0.995370 & 0.004850 \\
1937 & 34 & 2459240.179055 & 1.005142 & 0.004865 \\
1937 & 34 & 2459240.180444 & 0.997684 & 0.004862 \\
1937 & 34 & 2459240.181833 & 0.995617 & 0.004859 \\
1937 & 34 & 2459240.183222 & 0.995297 & 0.004857 \\
1937 & 34 & 2459240.184611 & 0.999044 & 0.004860 \\
1937 & 34 & 2459240.186000 & 0.991538 & 0.004854 \\
1937 & 34 & 2459240.187388 & 0.999125 & 0.004857 \\
1937 & 34 & 2459240.188777 & 0.991640 & 0.004852 \\
1937 & 34 & 2459240.190166 & 1.007276 & 0.004872 \\
1937 & 34 & 2459240.191555 & 0.992789 & 0.004851 \\
1937 & 34 & 2459240.192944 & 1.005760 & 0.004869 \\
1937 & 34 & 2459240.194333 & 1.000148 & 0.004861 \\
1937 & 34 & 2459240.195722 & 0.995137 & 0.004856 \\
1937 & 34 & 2459240.197111 & 1.003637 & 0.004867 \\
1937 & 34 & 2459240.198500 & 0.981391 & 0.004849 \\
1937 & 34 & 2459240.199889 & 0.998497 & 0.004851 \\
1937 & 34 & 2459240.201278 & 0.999250 & 0.004861 \\
1937 & 34 & 2459240.202666 & 0.991673 & 0.004847 \\
1937 & 34 & 2459240.204055 & 0.990831 & 0.004849 \\
1937 & 34 & 2459240.205444 & 0.995334 & 0.004856 \\
1937 & 34 & 2459240.206833 & 0.992382 & 0.004849 \\
1937 & 34 & 2459240.208222 & 0.989250 & 0.004848 \\
1937 & 34 & 2459240.209611 & 0.986519 & 0.004843 \\
1937 & 34 & 2459240.211000 & 0.987152 & 0.004843 \\
1937 & 34 & 2459240.212389 & 0.999455 & 0.004863 \\
1937 & 34 & 2459240.213778 & 0.986337 & 0.004840 \\
1937 & 34 & 2459240.215167 & 0.983105 & 0.004844 \\
1937 & 34 & 2459240.216555 & 0.992358 & 0.004853 \\
1937 & 34 & 2459240.217944 & 0.991341 & 0.004856 \\
1937 & 34 & 2459240.219333 & 0.985701 & 0.004842 \\
1937 & 34 & 2459240.220722 & 0.986632 & 0.004846 \\
1937 & 34 & 2459240.222111 & 0.986785 & 0.004851 \\
1937 & 34 & 2459240.223500 & 0.986011 & 0.004855 \\
1937 & 34 & 2459240.224889 & 0.985077 & 0.004842 \\
1937 & 34 & 2459240.226278 & 0.992804 & 0.004852 \\
1937 & 34 & 2459240.227667 & 0.985361 & 0.004845 \\
1937 & 34 & 2459240.229056 & 0.980243 & 0.004838 \\
1937 & 34 & 2459240.230444 & 0.993930 & 0.004858 \\
1937 & 34 & 2459240.231833 & 0.997985 & 0.004859 \\
1937 & 34 & 2459240.233222 & 0.983363 & 0.004836 \\
1937 & 34 & 2459240.234611 & 0.991847 & 0.004852 \\
1937 & 34 & 2459240.236000 & 0.986439 & 0.004855 \\
1937 & 34 & 2459240.237389 & 0.995912 & 0.004856 \\
1937 & 34 & 2459240.238778 & 0.997664 & 0.004859 \\
1937 & 34 & 2459240.240167 & 0.995558 & 0.004849 \\
1937 & 34 & 2459240.241556 & 0.992086 & 0.004857 \\
1937 & 34 & 2459240.242945 & 1.005428 & 0.004860 \\
1937 & 34 & 2459240.244333 & 1.001505 & 0.004871 \\
1937 & 34 & 2459240.245722 & 1.000542 & 0.004856 \\
1937 & 34 & 2459240.247111 & 0.997833 & 0.004858 \\
1937 & 34 & 2459240.248500 & 1.000255 & 0.004852 \\
1937 & 34 & 2459240.249889 & 1.005302 & 0.004864 \\
1937 & 34 & 2459240.251278 & 0.997138 & 0.004860 \\
1937 & 34 & 2459240.252667 & 0.993188 & 0.004857 \\
1937 & 34 & 2459240.254056 & 1.002422 & 0.004862 \\
1937 & 34 & 2459240.255445 & 0.995316 & 0.004853 \\
1937 & 34 & 2459240.256834 & 0.999075 & 0.004862 \\
1937 & 34 & 2459240.258222 & 1.005477 & 0.004860 \\
1937 & 34 & 2459240.259611 & 1.006134 & 0.004863 \\
1937 & 34 & 2459240.261000 & 0.996030 & 0.004856 \\
1937 & 34 & 2459240.262389 & 1.002961 & 0.004862 \\
1937 & 34 & 2459240.263778 & 1.001918 & 0.004866 \\
1937 & 34 & 2459240.265167 & 0.996486 & 0.004851 \\
1937 & 34 & 2459240.266556 & 0.999273 & 0.004859 \\
1937 & 34 & 2459240.267945 & 1.003740 & 0.004866 \\
1937 & 34 & 2459240.269334 & 0.996880 & 0.004861 \\
1937 & 34 & 2459240.270723 & 0.994351 & 0.004854 \\
1937 & 34 & 2459240.272111 & 0.997806 & 0.004858 \\
1937 & 34 & 2459240.273500 & 1.012498 & 0.004869 \\
1937 & 34 & 2459240.274889 & 1.006128 & 0.004861 \\
1937 & 34 & 2459240.276278 & 0.999054 & 0.004855 \\
1937 & 34 & 2459240.277667 & 0.999078 & 0.004858 \\
1937 & 34 & 2459240.279056 & 1.001743 & 0.004861 \\
1937 & 34 & 2459240.280445 & 0.996815 & 0.004863 \\
1937 & 34 & 2459240.281834 & 1.001601 & 0.004861 \\
1937 & 34 & 2459240.283223 & 0.996700 & 0.004856 \\
1937 & 34 & 2459240.284612 & 1.005130 & 0.004863 \\
1937 & 34 & 2459240.286000 & 0.995882 & 0.004853 \\
1937 & 34 & 2459240.287389 & 0.999365 & 0.004861 \\
1937 & 34 & 2459240.288778 & 1.002071 & 0.004862 \\
1937 & 34 & 2459240.290167 & 1.005213 & 0.004860 \\
1937 & 34 & 2459240.291556 & 0.998207 & 0.004856 \\
1937 & 34 & 2459240.292945 & 0.998632 & 0.004857 \\
1937 & 34 & 2459240.294334 & 1.003481 & 0.004862 \\
1937 & 34 & 2459240.295723 & 0.999013 & 0.004854 \\
1937 & 34 & 2459240.297112 & 1.005535 & 0.004868 \\
1937 & 34 & 2459240.298501 & 1.005708 & 0.004860 \\
1937 & 34 & 2459240.299889 & 0.998320 & 0.004853 \\
1937 & 34 & 2459242.976305 & 0.998374 & 0.004844 \\
1937 & 34 & 2459242.977694 & 1.000278 & 0.004859 \\
1937 & 34 & 2459242.979083 & 0.993436 & 0.004849 \\
1937 & 34 & 2459242.980471 & 0.989959 & 0.004842 \\
1937 & 34 & 2459242.981860 & 0.997259 & 0.004850 \\
1937 & 34 & 2459242.983249 & 0.996199 & 0.004854 \\
1937 & 34 & 2459242.984638 & 1.001444 & 0.004858 \\
1937 & 34 & 2459242.986027 & 0.998369 & 0.004848 \\
1937 & 34 & 2459242.987416 & 1.006534 & 0.004860 \\
1937 & 34 & 2459242.988805 & 1.004354 & 0.004854 \\
1937 & 34 & 2459242.990194 & 0.998145 & 0.004853 \\
1937 & 34 & 2459242.991583 & 1.004398 & 0.004861 \\
1937 & 34 & 2459242.992972 & 0.996798 & 0.004854 \\
1937 & 34 & 2459242.994360 & 0.997919 & 0.004848 \\
1937 & 34 & 2459242.995749 & 0.996795 & 0.004852 \\
1937 & 34 & 2459242.997138 & 0.998824 & 0.004856 \\
1937 & 34 & 2459242.998527 & 1.000098 & 0.004853 \\
1937 & 34 & 2459242.999916 & 1.005300 & 0.004855 \\
1937 & 34 & 2459243.001305 & 1.011295 & 0.004860 \\
1937 & 34 & 2459243.002694 & 0.996578 & 0.004853 \\
1937 & 34 & 2459243.004083 & 1.005084 & 0.004863 \\
1937 & 34 & 2459243.005472 & 0.999313 & 0.004847 \\
1937 & 34 & 2459243.006861 & 0.998333 & 0.004861 \\
1937 & 34 & 2459243.008250 & 1.001690 & 0.004847 \\
1937 & 34 & 2459243.009638 & 1.000601 & 0.004858 \\
1937 & 34 & 2459243.011027 & 0.997687 & 0.004844 \\
1937 & 34 & 2459243.012416 & 0.997382 & 0.004847 \\
1937 & 34 & 2459243.013805 & 0.998848 & 0.004850 \\
1937 & 34 & 2459243.015194 & 0.997285 & 0.004851 \\
1937 & 34 & 2459243.016583 & 0.997609 & 0.004851 \\
1937 & 34 & 2459243.017972 & 0.997057 & 0.004851 \\
1937 & 34 & 2459243.019361 & 1.000543 & 0.004854 \\
1937 & 34 & 2459243.020750 & 0.994383 & 0.004844 \\
1937 & 34 & 2459243.022139 & 0.997407 & 0.004856 \\
1937 & 34 & 2459243.023528 & 1.000872 & 0.004857 \\
1937 & 34 & 2459243.024916 & 0.999636 & 0.004850 \\
1937 & 34 & 2459243.026305 & 0.999737 & 0.004857 \\
1937 & 34 & 2459243.027694 & 1.000026 & 0.004853 \\
1937 & 34 & 2459243.029083 & 1.001510 & 0.004855 \\
1937 & 34 & 2459243.030472 & 0.993483 & 0.004842 \\
1937 & 34 & 2459243.031861 & 1.001281 & 0.004858 \\
1937 & 34 & 2459243.033250 & 0.995429 & 0.004841 \\
1937 & 34 & 2459243.034639 & 0.995915 & 0.004849 \\
1937 & 34 & 2459243.036028 & 1.002684 & 0.004854 \\
1937 & 34 & 2459243.037417 & 1.000000 & 0.004851 \\
1937 & 34 & 2459243.038805 & 0.997908 & 0.004845 \\
1937 & 34 & 2459243.040194 & 0.986520 & 0.004842 \\
1937 & 34 & 2459243.041583 & 0.997046 & 0.004849 \\
1937 & 34 & 2459243.042972 & 0.987491 & 0.004842 \\
1937 & 34 & 2459243.044361 & 0.983686 & 0.004830 \\
1937 & 34 & 2459243.045750 & 0.991315 & 0.004847 \\
1937 & 34 & 2459243.047139 & 0.983796 & 0.004838 \\
1937 & 34 & 2459243.048528 & 0.982032 & 0.004835 \\
1937 & 34 & 2459243.049917 & 0.985294 & 0.004840 \\
1937 & 34 & 2459243.051306 & 0.984599 & 0.004844 \\
1937 & 34 & 2459243.052695 & 0.990110 & 0.004844 \\
1937 & 34 & 2459243.054083 & 0.984389 & 0.004835 \\
1937 & 34 & 2459243.055472 & 0.982161 & 0.004832 \\
1937 & 34 & 2459243.056861 & 0.978567 & 0.004830 \\
1937 & 34 & 2459243.058250 & 0.977496 & 0.004831 \\
1937 & 34 & 2459243.059639 & 0.984071 & 0.004841 \\
1937 & 34 & 2459243.061028 & 0.981577 & 0.004839 \\
1937 & 34 & 2459243.062417 & 0.979904 & 0.004832 \\
1937 & 34 & 2459243.063806 & 0.977936 & 0.004830 \\
1937 & 34 & 2459243.065195 & 0.980232 & 0.004832 \\
1937 & 34 & 2459243.066584 & 0.983041 & 0.004836 \\
1937 & 34 & 2459243.067972 & 0.980717 & 0.004837 \\
1937 & 34 & 2459243.069361 & 0.983152 & 0.004837 \\
1937 & 34 & 2459243.070750 & 0.982320 & 0.004839 \\
1937 & 34 & 2459243.072139 & 0.987081 & 0.004829 \\
1937 & 34 & 2459243.073528 & 0.985857 & 0.004835 \\
1937 & 34 & 2459243.074917 & 0.986100 & 0.004838 \\
1937 & 34 & 2459243.076306 & 0.990853 & 0.004842 \\
1937 & 34 & 2459243.077695 & 0.992378 & 0.004845 \\
1937 & 34 & 2459243.079084 & 0.997028 & 0.004844 \\
1937 & 34 & 2459243.080473 & 0.987603 & 0.004843 \\
1937 & 34 & 2459243.081862 & 0.990806 & 0.004838 \\
1937 & 34 & 2459243.083250 & 0.996884 & 0.004850 \\
1937 & 34 & 2459243.084639 & 0.996035 & 0.004849 \\
1937 & 34 & 2459243.086028 & 1.001313 & 0.004852 \\
1937 & 34 & 2459243.087417 & 0.998825 & 0.004851 \\
1937 & 34 & 2459243.088806 & 0.998636 & 0.004846 \\
1937 & 34 & 2459243.090195 & 0.996701 & 0.004848 \\
1937 & 34 & 2459243.091584 & 1.001626 & 0.004856 \\
1937 & 34 & 2459243.092973 & 1.001294 & 0.004855 \\
1937 & 34 & 2459243.094362 & 0.994328 & 0.004839 \\
1937 & 34 & 2459243.095751 & 0.996327 & 0.004846 \\
1937 & 34 & 2459243.097140 & 1.000622 & 0.004847 \\
1937 & 34 & 2459243.098528 & 0.994392 & 0.004843 \\
1937 & 34 & 2459243.099917 & 0.992371 & 0.004848 \\
1937 & 34 & 2459243.101306 & 1.001215 & 0.004844 \\
1937 & 34 & 2459243.102695 & 0.995934 & 0.004847 \\
1937 & 34 & 2459243.104084 & 0.993668 & 0.004850 \\
1937 & 34 & 2459243.105473 & 0.997001 & 0.004842 \\
1937 & 34 & 2459243.106862 & 1.000651 & 0.004852 \\
1937 & 34 & 2459243.108251 & 0.999607 & 0.004843 \\
1937 & 34 & 2459243.109640 & 1.002263 & 0.004847 \\
1937 & 34 & 2459243.111029 & 0.997119 & 0.004848 \\
1937 & 34 & 2459243.112417 & 0.999275 & 0.004848 \\
1937 & 34 & 2459243.113806 & 1.001650 & 0.004854 \\
1937 & 34 & 2459243.115195 & 0.989123 & 0.004840 \\
1937 & 34 & 2459243.116584 & 1.006504 & 0.004854 \\
1937 & 34 & 2459243.117973 & 0.992151 & 0.004841 \\
1937 & 34 & 2459243.119362 & 0.999909 & 0.004845 \\
1937 & 34 & 2459243.120751 & 0.990580 & 0.004843 \\
1937 & 34 & 2459243.122140 & 0.996437 & 0.004843 \\
1937 & 34 & 2459243.123529 & 0.994283 & 0.004845 \\
1937 & 34 & 2459243.124918 & 0.996611 & 0.004848 \\
1937 & 34 & 2459243.126307 & 0.989847 & 0.004840 \\
1937 & 34 & 2459243.127695 & 0.994454 & 0.004846 \\
1937 & 34 & 2459243.129084 & 0.995106 & 0.004838 \\
1937 & 34 & 2459243.130473 & 0.995429 & 0.004840 \\
1937 & 34 & 2459243.131862 & 1.000901 & 0.004849 \\
1937 & 34 & 2459243.133251 & 0.999085 & 0.004842 \\
1937 & 34 & 2459243.134640 & 1.007774 & 0.004852 \\
1937 & 34 & 2459243.136029 & 1.000750 & 0.004844 \\
1937 & 34 & 2459243.137418 & 1.000742 & 0.004856 \\
1937 & 34 & 2459243.138807 & 1.001686 & 0.004849 \\
1937 & 34 & 2459243.140196 & 0.998339 & 0.004841 \\
1937 & 34 & 2459243.923538 & 0.992714 & 0.004832 \\
1937 & 34 & 2459243.924927 & 0.992293 & 0.004836 \\
1937 & 34 & 2459243.926316 & 1.000409 & 0.004834 \\
1937 & 34 & 2459243.927705 & 1.001377 & 0.004836 \\
1937 & 34 & 2459243.929094 & 1.002886 & 0.004839 \\
1937 & 34 & 2459243.930483 & 1.006008 & 0.004835 \\
1937 & 34 & 2459243.931871 & 1.001187 & 0.004832 \\
1937 & 34 & 2459243.933260 & 1.001140 & 0.004834 \\
1937 & 34 & 2459243.934649 & 0.998542 & 0.004825 \\
1937 & 34 & 2459243.936038 & 0.996172 & 0.004834 \\
1937 & 34 & 2459243.937427 & 0.993697 & 0.004830 \\
1937 & 34 & 2459243.938816 & 1.003305 & 0.004837 \\
1937 & 34 & 2459243.940205 & 0.998372 & 0.004832 \\
1937 & 34 & 2459243.941594 & 1.002712 & 0.004844 \\
1937 & 34 & 2459243.942983 & 0.991593 & 0.004829 \\
1937 & 34 & 2459243.944372 & 0.995757 & 0.004831 \\
1937 & 34 & 2459243.945761 & 1.000054 & 0.004840 \\
1937 & 34 & 2459243.947149 & 1.002153 & 0.004843 \\
1937 & 34 & 2459243.948538 & 0.996051 & 0.004835 \\
1937 & 34 & 2459243.949927 & 0.995335 & 0.004837 \\
1937 & 34 & 2459243.951316 & 0.997707 & 0.004827 \\
1937 & 34 & 2459243.952705 & 1.003524 & 0.004842 \\
1937 & 34 & 2459243.954094 & 1.000763 & 0.004838 \\
1937 & 34 & 2459243.955483 & 1.003917 & 0.004838 \\
1937 & 34 & 2459243.956872 & 1.003302 & 0.004838 \\
1937 & 34 & 2459243.958261 & 0.997085 & 0.004828 \\
1937 & 34 & 2459243.959650 & 1.003531 & 0.004838 \\
1937 & 34 & 2459243.961038 & 1.003605 & 0.004837 \\
1937 & 34 & 2459243.962427 & 0.999729 & 0.004837 \\
1937 & 34 & 2459243.963816 & 1.006700 & 0.004843 \\
1937 & 34 & 2459243.965205 & 1.000188 & 0.004833 \\
1937 & 34 & 2459243.966594 & 0.995712 & 0.004829 \\
1937 & 34 & 2459243.967983 & 0.992601 & 0.004832 \\
1937 & 34 & 2459243.969372 & 1.000256 & 0.004836 \\
1937 & 34 & 2459243.970761 & 0.998335 & 0.004837 \\
1937 & 34 & 2459243.972150 & 1.005207 & 0.004845 \\
1937 & 34 & 2459243.973539 & 0.995111 & 0.004831 \\
1937 & 34 & 2459243.974928 & 0.995316 & 0.004823 \\
1937 & 34 & 2459243.976316 & 1.005086 & 0.004845 \\
1937 & 34 & 2459243.977705 & 0.998939 & 0.004829 \\
1937 & 34 & 2459243.979094 & 0.998866 & 0.004830 \\
1937 & 34 & 2459243.980483 & 0.994859 & 0.004829 \\
1937 & 34 & 2459243.981872 & 0.999496 & 0.004835 \\
1937 & 34 & 2459243.983261 & 0.984901 & 0.004823 \\
1937 & 34 & 2459243.984650 & 0.994814 & 0.004827 \\
1937 & 34 & 2459243.986039 & 0.997565 & 0.004830 \\
1937 & 34 & 2459243.987428 & 0.988124 & 0.004826 \\
1937 & 34 & 2459243.988817 & 0.987074 & 0.004824 \\
1937 & 34 & 2459243.990205 & 0.991756 & 0.004826 \\
1937 & 34 & 2459243.991594 & 0.988159 & 0.004820 \\
1937 & 34 & 2459243.992983 & 0.992997 & 0.004823 \\
1937 & 34 & 2459243.994372 & 0.987783 & 0.004827 \\
1937 & 34 & 2459243.995761 & 0.993225 & 0.004831 \\
1937 & 34 & 2459243.997150 & 0.986732 & 0.004821 \\
1937 & 34 & 2459243.998539 & 0.982081 & 0.004820 \\
1937 & 34 & 2459243.999928 & 0.987757 & 0.004825 \\
1937 & 34 & 2459244.001317 & 0.984467 & 0.004814 \\
1937 & 34 & 2459244.002706 & 0.990869 & 0.004825 \\
1937 & 34 & 2459244.004095 & 0.986758 & 0.004823 \\
1937 & 34 & 2459244.005483 & 0.993321 & 0.004827 \\
1937 & 34 & 2459244.006872 & 0.988020 & 0.004821 \\
1937 & 34 & 2459244.008261 & 0.993690 & 0.004826 \\
1937 & 34 & 2459244.009650 & 0.983773 & 0.004819 \\
1937 & 34 & 2459244.011039 & 0.981275 & 0.004822 \\
1937 & 34 & 2459244.012428 & 0.993740 & 0.004822 \\
1937 & 34 & 2459244.013817 & 0.976182 & 0.004823 \\
1937 & 34 & 2459244.015206 & 0.989180 & 0.004820 \\
1937 & 34 & 2459244.016595 & 0.996008 & 0.004829 \\
1937 & 34 & 2459244.017984 & 0.984897 & 0.004820 \\
1937 & 34 & 2459244.019372 & 0.986949 & 0.004825 \\
1937 & 34 & 2459244.020761 & 0.989993 & 0.004825 \\
1937 & 34 & 2459244.022150 & 0.987694 & 0.004824 \\
1937 & 34 & 2459244.023539 & 0.994431 & 0.004828 \\
1937 & 34 & 2459244.024928 & 0.992449 & 0.004830 \\
1937 & 34 & 2459244.026317 & 0.988530 & 0.004826 \\
1937 & 34 & 2459244.027706 & 0.990408 & 0.004827 \\
1937 & 34 & 2459244.029095 & 0.994319 & 0.004829 \\
1937 & 34 & 2459244.030484 & 0.991307 & 0.004827 \\
1937 & 34 & 2459244.031873 & 0.996731 & 0.004833 \\
1937 & 34 & 2459244.033261 & 0.994266 & 0.004826 \\
1937 & 34 & 2459244.034650 & 1.003259 & 0.004840 \\
1937 & 34 & 2459244.036039 & 0.997655 & 0.004832 \\
1937 & 34 & 2459244.037428 & 0.998266 & 0.004831 \\
1937 & 34 & 2459244.038817 & 1.002390 & 0.004835 \\
1937 & 34 & 2459244.040206 & 0.999937 & 0.004835 \\
1937 & 34 & 2459244.041595 & 0.994037 & 0.004827 \\
1937 & 34 & 2459244.042984 & 1.007329 & 0.004843 \\
1937 & 34 & 2459244.044373 & 1.008301 & 0.004847 \\
1937 & 34 & 2459244.045762 & 1.011077 & 0.004852 \\
1937 & 34 & 2459244.047151 & 1.010885 & 0.004838 \\
1937 & 34 & 2459244.048539 & 0.994443 & 0.004830 \\
1937 & 34 & 2459244.049928 & 0.999916 & 0.004835 \\
1937 & 34 & 2459244.051317 & 1.006078 & 0.004836 \\
1937 & 34 & 2459244.052706 & 1.004554 & 0.004840 \\
1937 & 34 & 2459244.054095 & 0.997782 & 0.004833 \\
1937 & 34 & 2459244.055484 & 0.992728 & 0.004828 \\
1937 & 34 & 2459244.056873 & 0.998073 & 0.004833 \\
1937 & 34 & 2459244.058262 & 1.003411 & 0.004836 \\
1937 & 34 & 2459244.059651 & 1.005120 & 0.004844 \\
1937 & 34 & 2459244.061040 & 0.998849 & 0.004834 \\
1937 & 34 & 2459244.062428 & 0.996398 & 0.004827 \\
1937 & 34 & 2459244.063817 & 0.996586 & 0.004834 \\
1937 & 34 & 2459244.065206 & 1.001260 & 0.004834 \\
1937 & 34 & 2459244.066595 & 0.999339 & 0.004834 \\
1937 & 34 & 2459244.067984 & 1.002449 & 0.004834 \\
1937 & 34 & 2459244.069373 & 1.010529 & 0.004838 \\
1937 & 34 & 2459244.070762 & 0.995264 & 0.004829 \\
1937 & 34 & 2459244.072151 & 1.003403 & 0.004835 \\
1937 & 34 & 2459244.073540 & 1.001171 & 0.004836 \\
1937 & 34 & 2459244.074929 & 0.998642 & 0.004836 \\
1937 & 34 & 2459244.076318 & 0.998198 & 0.004828 \\
1937 & 34 & 2459244.077706 & 0.995814 & 0.004833 \\
1937 & 34 & 2459244.079095 & 0.987944 & 0.004826 \\
1937 & 34 & 2459244.080484 & 1.008524 & 0.004844 \\
1937 & 34 & 2459244.081873 & 0.998795 & 0.004831 \\
1937 & 34 & 2459244.083262 & 0.999411 & 0.004836 \\
1937 & 34 & 2459244.084651 & 0.993927 & 0.004828 \\
1937 & 34 & 2459244.086040 & 1.008432 & 0.004842 \\
1937 & 34 & 2459244.870770 & 1.004214 & 0.004864 \\
1937 & 34 & 2459244.872159 & 1.001716 & 0.004853 \\
1937 & 34 & 2459244.873548 & 0.998723 & 0.004840 \\
1937 & 34 & 2459244.874937 & 0.999191 & 0.004853 \\
1937 & 34 & 2459244.876326 & 1.001360 & 0.004856 \\
1937 & 34 & 2459244.877715 & 0.999224 & 0.004847 \\
1937 & 34 & 2459244.879104 & 0.997406 & 0.004853 \\
1937 & 34 & 2459244.880493 & 0.998365 & 0.004848 \\
1937 & 34 & 2459244.881882 & 0.999755 & 0.004853 \\
1937 & 34 & 2459244.883270 & 1.000944 & 0.004849 \\
1937 & 34 & 2459244.884659 & 1.004628 & 0.004855 \\
1937 & 34 & 2459244.886048 & 1.000591 & 0.004855 \\
1937 & 34 & 2459244.887437 & 1.000436 & 0.004845 \\
1937 & 34 & 2459244.888826 & 1.005279 & 0.004853 \\
1937 & 34 & 2459244.890215 & 0.994017 & 0.004845 \\
1937 & 34 & 2459244.891604 & 1.010100 & 0.004863 \\
1937 & 34 & 2459244.892993 & 1.005727 & 0.004853 \\
1937 & 34 & 2459244.894382 & 0.995003 & 0.004845 \\
1937 & 34 & 2459244.895771 & 1.000969 & 0.004855 \\
1937 & 34 & 2459244.897159 & 0.993490 & 0.004846 \\
1937 & 34 & 2459244.898548 & 0.999637 & 0.004852 \\
1937 & 34 & 2459244.899937 & 1.001339 & 0.004852 \\
1937 & 34 & 2459244.901326 & 0.990420 & 0.004837 \\
1937 & 34 & 2459244.902715 & 0.999779 & 0.004860 \\
1937 & 34 & 2459244.904104 & 0.999491 & 0.004852 \\
1937 & 34 & 2459244.905493 & 1.004869 & 0.004843 \\
1937 & 34 & 2459244.906882 & 1.000820 & 0.004852 \\
1937 & 34 & 2459244.908271 & 1.000806 & 0.004857 \\
1937 & 34 & 2459244.909660 & 0.993755 & 0.004835 \\
1937 & 34 & 2459244.911049 & 0.998813 & 0.004851 \\
1937 & 34 & 2459244.912437 & 1.009909 & 0.004863 \\
1937 & 34 & 2459244.913826 & 0.989776 & 0.004841 \\
1937 & 34 & 2459244.915215 & 0.994404 & 0.004844 \\
1937 & 34 & 2459244.916604 & 0.997220 & 0.004846 \\
1937 & 34 & 2459244.917993 & 1.003122 & 0.004855 \\
1937 & 34 & 2459244.919382 & 1.002638 & 0.004854 \\
1937 & 34 & 2459244.920771 & 1.002047 & 0.004855 \\
1937 & 34 & 2459244.922160 & 0.998265 & 0.004847 \\
1937 & 34 & 2459244.923549 & 1.000539 & 0.004857 \\
1937 & 34 & 2459244.924938 & 0.998891 & 0.004849 \\
1937 & 34 & 2459244.926326 & 1.002255 & 0.004855 \\
1937 & 34 & 2459244.927715 & 1.001405 & 0.004852 \\
1937 & 34 & 2459244.929104 & 0.989827 & 0.004845 \\
1937 & 34 & 2459244.930493 & 0.997587 & 0.004853 \\
1937 & 34 & 2459244.931882 & 0.996841 & 0.004851 \\
1937 & 34 & 2459244.933271 & 0.987319 & 0.004841 \\
1937 & 34 & 2459244.934660 & 0.991687 & 0.004842 \\
1937 & 34 & 2459244.936049 & 0.992134 & 0.004850 \\
1937 & 34 & 2459244.937438 & 0.982462 & 0.004835 \\
1937 & 34 & 2459244.938827 & 0.982937 & 0.004841 \\
1937 & 34 & 2459244.940215 & 0.981894 & 0.004836 \\
1937 & 34 & 2459244.941604 & 0.984467 & 0.004832 \\
1937 & 34 & 2459244.942993 & 0.981898 & 0.004834 \\
1937 & 34 & 2459244.944382 & 0.976855 & 0.004836 \\
1937 & 34 & 2459244.945771 & 0.990265 & 0.004850 \\
1937 & 34 & 2459244.947160 & 0.982493 & 0.004836 \\
1937 & 34 & 2459244.948549 & 0.987390 & 0.004840 \\
1937 & 34 & 2459244.949938 & 0.991329 & 0.004846 \\
1937 & 34 & 2459244.951327 & 0.984919 & 0.004835 \\
1937 & 34 & 2459244.952716 & 0.982462 & 0.004832 \\
1937 & 34 & 2459244.954104 & 0.979185 & 0.004833 \\
1937 & 34 & 2459244.955493 & 0.981813 & 0.004837 \\
1937 & 34 & 2459244.956882 & 0.981145 & 0.004840 \\
1937 & 34 & 2459244.958271 & 0.985105 & 0.004840 \\
1937 & 34 & 2459244.959660 & 0.985892 & 0.004839 \\
1937 & 34 & 2459244.961049 & 0.983192 & 0.004844 \\
1937 & 34 & 2459244.962438 & 0.992987 & 0.004842 \\
1937 & 34 & 2459244.963827 & 0.988852 & 0.004834 \\
1937 & 34 & 2459244.965216 & 0.983990 & 0.004842 \\
1937 & 34 & 2459244.966605 & 0.986763 & 0.004840 \\
1937 & 34 & 2459244.967994 & 0.989808 & 0.004843 \\
1937 & 34 & 2459244.969382 & 0.982334 & 0.004838 \\
1937 & 34 & 2459244.970771 & 0.993719 & 0.004852 \\
1937 & 34 & 2459244.972160 & 0.989153 & 0.004841 \\
1937 & 34 & 2459244.973549 & 0.988736 & 0.004845 \\
1937 & 34 & 2459244.974938 & 1.000065 & 0.004854 \\
1937 & 34 & 2459244.976327 & 1.004053 & 0.004854 \\
1937 & 34 & 2459244.977716 & 0.996655 & 0.004839 \\
1937 & 34 & 2459244.979105 & 0.994678 & 0.004849 \\
1937 & 34 & 2459244.980494 & 1.001352 & 0.004849 \\
1937 & 34 & 2459244.981883 & 0.998270 & 0.004857 \\
1937 & 34 & 2459244.983271 & 1.003063 & 0.004852 \\
1937 & 34 & 2459244.984660 & 1.001645 & 0.004852 \\
1937 & 34 & 2459244.986049 & 0.995978 & 0.004853 \\
1937 & 34 & 2459244.987438 & 1.000211 & 0.004854 \\
1937 & 34 & 2459244.988827 & 0.996892 & 0.004855 \\
1937 & 34 & 2459244.990216 & 0.992951 & 0.004846 \\
1937 & 34 & 2459244.991605 & 0.996258 & 0.004855 \\
1937 & 34 & 2459244.992994 & 1.001849 & 0.004858 \\
1937 & 34 & 2459244.994383 & 1.002108 & 0.004855 \\
1937 & 34 & 2459244.995772 & 0.994234 & 0.004846 \\
1937 & 34 & 2459244.997160 & 1.001622 & 0.004854 \\
1937 & 34 & 2459244.998549 & 1.005425 & 0.004860 \\
1937 & 34 & 2459244.999938 & 0.997209 & 0.004847 \\
1937 & 34 & 2459245.001327 & 0.996933 & 0.004848 \\
1937 & 34 & 2459245.002716 & 1.010794 & 0.004864 \\
1937 & 34 & 2459245.004105 & 0.995485 & 0.004846 \\
1937 & 34 & 2459245.005494 & 0.996522 & 0.004852 \\
1937 & 34 & 2459245.006883 & 1.011227 & 0.004861 \\
1937 & 34 & 2459245.008272 & 1.000980 & 0.004856 \\
1937 & 34 & 2459245.009661 & 0.999208 & 0.004854 \\
1937 & 34 & 2459245.011050 & 0.994569 & 0.004853 \\
1937 & 34 & 2459245.012438 & 1.008386 & 0.004857 \\
1937 & 34 & 2459245.013827 & 1.001994 & 0.004858 \\
1937 & 34 & 2459245.015216 & 1.003521 & 0.004856 \\
1937 & 34 & 2459245.016605 & 0.994338 & 0.004852 \\
1937 & 34 & 2459245.017994 & 1.004091 & 0.004857 \\
1937 & 34 & 2459245.019383 & 1.001121 & 0.004861 \\
1937 & 34 & 2459245.020772 & 1.000549 & 0.004854 \\
1937 & 34 & 2459245.022161 & 0.995212 & 0.004854 \\
1937 & 34 & 2459245.023550 & 1.005832 & 0.004859 \\
1937 & 34 & 2459245.024939 & 0.996432 & 0.004848 \\
1937 & 34 & 2459245.026327 & 0.998473 & 0.004856 \\
1937 & 34 & 2459245.027716 & 1.007082 & 0.004864 \\
1937 & 34 & 2459245.029105 & 1.004829 & 0.004860 \\
1937 & 34 & 2459245.030494 & 0.997109 & 0.004852 \\
1937 & 34 & 2459245.031883 & 0.995699 & 0.004850 \\
1937 & 34 & 2459245.033272 & 1.001326 & 0.004855 \\
1937 & 34 & 2459245.816613 & 1.010244 & 0.004883 \\
1937 & 34 & 2459245.818002 & 1.006082 & 0.004878 \\
1937 & 34 & 2459245.819391 & 1.007213 & 0.004875 \\
1937 & 34 & 2459245.820779 & 0.999406 & 0.004871 \\
1937 & 34 & 2459245.822168 & 0.993244 & 0.004865 \\
1937 & 34 & 2459245.823557 & 1.000098 & 0.004872 \\
1937 & 34 & 2459245.824946 & 1.001944 & 0.004877 \\
1937 & 34 & 2459245.826335 & 1.002357 & 0.004873 \\
1937 & 34 & 2459245.827724 & 1.004093 & 0.004870 \\
1937 & 34 & 2459245.829113 & 1.004266 & 0.004878 \\
1937 & 34 & 2459245.830502 & 1.002292 & 0.004873 \\
1937 & 34 & 2459245.831891 & 1.001714 & 0.004874 \\
1937 & 34 & 2459245.833280 & 1.005038 & 0.004871 \\
1937 & 34 & 2459245.834668 & 0.998628 & 0.004869 \\
1937 & 34 & 2459245.836057 & 0.998177 & 0.004875 \\
1937 & 34 & 2459245.837446 & 0.998645 & 0.004874 \\
1937 & 34 & 2459245.838835 & 0.998108 & 0.004876 \\
1937 & 34 & 2459245.840224 & 1.003721 & 0.004871 \\
1937 & 34 & 2459245.841613 & 0.998935 & 0.004867 \\
1937 & 34 & 2459245.843002 & 1.004551 & 0.004875 \\
1937 & 34 & 2459245.844391 & 0.988339 & 0.004866 \\
1937 & 34 & 2459245.845780 & 1.005070 & 0.004875 \\
1937 & 34 & 2459245.847169 & 0.993773 & 0.004867 \\
1937 & 34 & 2459245.848557 & 0.999452 & 0.004869 \\
1937 & 34 & 2459245.849946 & 0.994533 & 0.004868 \\
1937 & 34 & 2459245.851335 & 1.001886 & 0.004879 \\
1937 & 34 & 2459245.852724 & 1.002761 & 0.004878 \\
1937 & 34 & 2459245.854113 & 1.007046 & 0.004873 \\
1937 & 34 & 2459245.855502 & 1.000903 & 0.004876 \\
1937 & 34 & 2459245.856891 & 0.993068 & 0.004869 \\
1937 & 34 & 2459245.858280 & 1.002517 & 0.004875 \\
1937 & 34 & 2459245.859669 & 1.006851 & 0.004879 \\
1937 & 34 & 2459245.861058 & 1.003068 & 0.004874 \\
1937 & 34 & 2459245.862446 & 1.003211 & 0.004871 \\
1937 & 34 & 2459245.863835 & 1.010390 & 0.004885 \\
1937 & 34 & 2459245.865224 & 0.990544 & 0.004862 \\
1937 & 34 & 2459245.866613 & 1.009484 & 0.004880 \\
1937 & 34 & 2459245.868002 & 0.997947 & 0.004871 \\
1937 & 34 & 2459245.869391 & 1.000607 & 0.004875 \\
1937 & 34 & 2459245.870780 & 1.004417 & 0.004878 \\
1937 & 34 & 2459245.872169 & 1.002302 & 0.004884 \\
1937 & 34 & 2459245.873558 & 0.987021 & 0.004854 \\
1937 & 34 & 2459245.874947 & 0.991836 & 0.004873 \\
1937 & 34 & 2459245.876335 & 1.000083 & 0.004872 \\
1937 & 34 & 2459245.877724 & 1.004935 & 0.004871 \\
1937 & 34 & 2459245.879113 & 0.996779 & 0.004867 \\
1937 & 34 & 2459245.880502 & 0.992752 & 0.004868 \\
1937 & 34 & 2459245.881891 & 0.990201 & 0.004863 \\
1937 & 34 & 2459245.883280 & 0.992060 & 0.004861 \\
1937 & 34 & 2459245.884669 & 0.985237 & 0.004860 \\
1937 & 34 & 2459245.886058 & 0.993847 & 0.004862 \\
1937 & 34 & 2459245.887447 & 0.988039 & 0.004861 \\
1937 & 34 & 2459245.888836 & 0.985681 & 0.004859 \\
1937 & 34 & 2459245.890224 & 0.989015 & 0.004856 \\
1937 & 34 & 2459245.891613 & 0.985989 & 0.004862 \\
1937 & 34 & 2459245.893002 & 0.984207 & 0.004855 \\
1937 & 34 & 2459245.894391 & 0.988662 & 0.004865 \\
1937 & 34 & 2459245.895780 & 0.987685 & 0.004858 \\
1937 & 34 & 2459245.897169 & 0.983722 & 0.004858 \\
1937 & 34 & 2459245.898558 & 0.975035 & 0.004849 \\
1937 & 34 & 2459245.899947 & 0.981541 & 0.004849 \\
1937 & 34 & 2459245.901336 & 0.982960 & 0.004864 \\
1937 & 34 & 2459245.902725 & 0.986783 & 0.004858 \\
1937 & 34 & 2459245.904113 & 0.985259 & 0.004863 \\
1937 & 34 & 2459245.905502 & 0.986950 & 0.004858 \\
1937 & 34 & 2459245.906891 & 0.976719 & 0.004859 \\
1937 & 34 & 2459245.908280 & 0.987095 & 0.004863 \\
1937 & 34 & 2459245.909669 & 0.985921 & 0.004860 \\
1937 & 34 & 2459245.911058 & 0.984665 & 0.004858 \\
1937 & 34 & 2459245.912447 & 0.989111 & 0.004859 \\
1937 & 34 & 2459245.913836 & 0.977332 & 0.004853 \\
1937 & 34 & 2459245.915225 & 0.985775 & 0.004863 \\
1937 & 34 & 2459245.916614 & 0.991798 & 0.004866 \\
1937 & 34 & 2459245.918003 & 0.990531 & 0.004864 \\
1937 & 34 & 2459245.919391 & 1.001210 & 0.004875 \\
1937 & 34 & 2459245.920780 & 0.989104 & 0.004862 \\
1937 & 34 & 2459245.922169 & 1.000743 & 0.004869 \\
1937 & 34 & 2459245.923558 & 0.992970 & 0.004868 \\
1937 & 34 & 2459245.924947 & 0.998017 & 0.004867 \\
1937 & 34 & 2459245.926336 & 1.000748 & 0.004872 \\
1937 & 34 & 2459245.927725 & 1.008440 & 0.004881 \\
1937 & 34 & 2459245.929114 & 1.004447 & 0.004875 \\
1937 & 34 & 2459245.930503 & 0.998781 & 0.004877 \\
1937 & 34 & 2459245.931892 & 0.999666 & 0.004868 \\
1937 & 34 & 2459245.933280 & 1.005190 & 0.004879 \\
1937 & 34 & 2459245.934669 & 0.994358 & 0.004870 \\
1937 & 34 & 2459245.936058 & 0.996119 & 0.004869 \\
1937 & 34 & 2459245.937447 & 1.009151 & 0.004882 \\
1937 & 34 & 2459245.938836 & 0.991643 & 0.004867 \\
1937 & 34 & 2459245.940225 & 1.010497 & 0.004878 \\
1937 & 34 & 2459245.941614 & 0.993806 & 0.004865 \\
1937 & 34 & 2459245.943003 & 0.994844 & 0.004867 \\
1937 & 34 & 2459245.944392 & 0.994630 & 0.004871 \\
1937 & 34 & 2459245.945781 & 0.996857 & 0.004867 \\
1937 & 34 & 2459245.947169 & 1.003499 & 0.004872 \\
1937 & 34 & 2459245.948558 & 1.001661 & 0.004875 \\
1937 & 34 & 2459245.949947 & 1.005000 & 0.004876 \\
1937 & 34 & 2459245.951336 & 1.001563 & 0.004871 \\
1937 & 34 & 2459245.952725 & 0.995429 & 0.004871 \\
1937 & 34 & 2459245.954114 & 0.995510 & 0.004869 \\
1937 & 34 & 2459245.955503 & 1.004869 & 0.004874 \\
1937 & 34 & 2459245.956892 & 0.991557 & 0.004863 \\
1937 & 34 & 2459245.958281 & 1.003213 & 0.004878 \\
1937 & 34 & 2459245.959670 & 0.989893 & 0.004864 \\
1937 & 34 & 2459245.961058 & 0.992504 & 0.004865 \\
1937 & 34 & 2459245.962447 & 0.997925 & 0.004879 \\
1937 & 34 & 2459245.963836 & 0.999710 & 0.004868 \\
1937 & 34 & 2459245.965225 & 0.999725 & 0.004869 \\
1937 & 34 & 2459245.966614 & 1.000693 & 0.004872 \\
1937 & 34 & 2459245.968003 & 1.001591 & 0.004874 \\
1937 & 34 & 2459245.969392 & 0.985108 & 0.004865 \\
1937 & 34 & 2459245.970781 & 0.995528 & 0.004871 \\
1937 & 34 & 2459245.972170 & 0.992958 & 0.004870 \\
1937 & 34 & 2459245.973559 & 0.995814 & 0.004872 \\
1937 & 34 & 2459245.974947 & 1.003620 & 0.004879 \\
1937 & 34 & 2459245.976336 & 0.989700 & 0.004863 \\
1937 & 34 & 2459245.977725 & 0.995329 & 0.004871 \\
1937 & 34 & 2459245.979114 & 1.003162 & 0.004873 \\
1937 & 34 & 2459245.980503 & 1.000959 & 0.004869 \\
1937 & 34 & 2459246.763843 & 0.999265 & 0.004866 \\
1937 & 34 & 2459246.765232 & 1.008251 & 0.004876 \\
1937 & 34 & 2459246.766621 & 1.000000 & 0.004870 \\
1937 & 34 & 2459246.768010 & 0.995343 & 0.004860 \\
1937 & 34 & 2459246.769399 & 1.002840 & 0.004872 \\
1937 & 34 & 2459246.770788 & 0.997303 & 0.004869 \\
1937 & 34 & 2459246.772176 & 0.997989 & 0.004863 \\
1937 & 34 & 2459246.773565 & 1.002675 & 0.004875 \\
1937 & 34 & 2459246.774954 & 0.993301 & 0.004861 \\
1937 & 34 & 2459246.776343 & 1.007119 & 0.004871 \\
1937 & 34 & 2459246.777732 & 1.004084 & 0.004877 \\
1937 & 34 & 2459246.779121 & 0.993899 & 0.004858 \\
1937 & 34 & 2459246.780510 & 1.007209 & 0.004880 \\
1937 & 34 & 2459246.781899 & 1.005982 & 0.004872 \\
1937 & 34 & 2459246.783288 & 1.005576 & 0.004874 \\
1937 & 34 & 2459246.784677 & 1.007465 & 0.004870 \\
1937 & 34 & 2459246.786065 & 0.998579 & 0.004865 \\
1937 & 34 & 2459246.787454 & 0.999757 & 0.004870 \\
1937 & 34 & 2459246.788843 & 1.001208 & 0.004872 \\
1937 & 34 & 2459246.790232 & 1.002290 & 0.004869 \\
1937 & 34 & 2459246.791621 & 1.005694 & 0.004867 \\
1937 & 34 & 2459246.793010 & 0.988829 & 0.004859 \\
1937 & 34 & 2459246.794399 & 1.005684 & 0.004878 \\
1937 & 34 & 2459246.795788 & 0.992561 & 0.004863 \\
1937 & 34 & 2459246.797177 & 0.993242 & 0.004858 \\
1937 & 34 & 2459246.798566 & 0.999028 & 0.004862 \\
1937 & 34 & 2459246.799954 & 1.007484 & 0.004876 \\
1937 & 34 & 2459246.801343 & 0.999880 & 0.004865 \\
1937 & 34 & 2459246.802732 & 1.003403 & 0.004876 \\
1937 & 34 & 2459246.804121 & 1.010148 & 0.004875 \\
1937 & 34 & 2459246.805510 & 1.000365 & 0.004867 \\
1937 & 34 & 2459246.806899 & 1.001604 & 0.004869 \\
1937 & 34 & 2459246.808288 & 1.000880 & 0.004870 \\
1937 & 34 & 2459246.809677 & 0.993980 & 0.004862 \\
1937 & 34 & 2459246.811066 & 1.001924 & 0.004874 \\
1937 & 34 & 2459246.812455 & 0.995699 & 0.004858 \\
1937 & 34 & 2459246.813843 & 0.994210 & 0.004869 \\
1937 & 34 & 2459246.815232 & 0.995711 & 0.004857 \\
1937 & 34 & 2459246.816621 & 0.999530 & 0.004874 \\
1937 & 34 & 2459246.818010 & 1.000182 & 0.004869 \\
1937 & 34 & 2459246.819399 & 0.991425 & 0.004862 \\
1937 & 34 & 2459246.820788 & 0.995810 & 0.004860 \\
1937 & 34 & 2459246.822177 & 1.001167 & 0.004871 \\
1937 & 34 & 2459246.823566 & 1.002009 & 0.004877 \\
1937 & 34 & 2459246.824955 & 0.995014 & 0.004860 \\
1937 & 34 & 2459246.826344 & 0.995004 & 0.004864 \\
1937 & 34 & 2459246.827732 & 0.990621 & 0.004856 \\
1937 & 34 & 2459246.829121 & 0.995027 & 0.004860 \\
1937 & 34 & 2459246.830510 & 0.996243 & 0.004862 \\
1937 & 34 & 2459246.831899 & 0.987814 & 0.004858 \\
1937 & 34 & 2459246.833288 & 0.992936 & 0.004863 \\
1937 & 34 & 2459246.834677 & 0.981663 & 0.004855 \\
1937 & 34 & 2459246.836066 & 0.983872 & 0.004849 \\
1937 & 34 & 2459246.837455 & 0.977316 & 0.004846 \\
1937 & 34 & 2459246.838844 & 0.981411 & 0.004851 \\
1937 & 34 & 2459246.840233 & 0.979095 & 0.004841 \\
1937 & 34 & 2459246.841621 & 0.985134 & 0.004858 \\
1937 & 34 & 2459246.843010 & 0.990157 & 0.004857 \\
1937 & 34 & 2459246.844399 & 0.980300 & 0.004844 \\
1937 & 34 & 2459246.845788 & 0.984799 & 0.004857 \\
1937 & 34 & 2459246.847177 & 0.980865 & 0.004846 \\
1937 & 34 & 2459246.848566 & 0.982364 & 0.004847 \\
1937 & 34 & 2459246.849955 & 0.985059 & 0.004847 \\
1937 & 34 & 2459246.851344 & 0.984073 & 0.004858 \\
1937 & 34 & 2459246.852733 & 0.990646 & 0.004857 \\
1937 & 34 & 2459246.854122 & 0.983842 & 0.004850 \\
1937 & 34 & 2459246.855510 & 0.985619 & 0.004854 \\
1937 & 34 & 2459246.856899 & 0.986141 & 0.004863 \\
1937 & 34 & 2459246.858288 & 0.986560 & 0.004847 \\
1937 & 34 & 2459246.859677 & 0.985113 & 0.004851 \\
1937 & 34 & 2459246.861066 & 0.982893 & 0.004856 \\
1937 & 34 & 2459246.862455 & 0.986372 & 0.004851 \\
1937 & 34 & 2459246.863844 & 0.991765 & 0.004857 \\
1937 & 34 & 2459246.865233 & 0.989605 & 0.004867 \\
1937 & 34 & 2459246.866622 & 0.995557 & 0.004860 \\
1937 & 34 & 2459246.868011 & 0.999875 & 0.004870 \\
1937 & 34 & 2459246.869399 & 0.992946 & 0.004865 \\
1937 & 34 & 2459246.870788 & 0.993639 & 0.004864 \\
1937 & 34 & 2459246.872177 & 0.997524 & 0.004863 \\
1937 & 34 & 2459246.873566 & 1.000436 & 0.004869 \\
1937 & 34 & 2459246.874955 & 0.992341 & 0.004863 \\
1937 & 34 & 2459246.876344 & 1.003133 & 0.004879 \\
1937 & 34 & 2459246.877733 & 1.000695 & 0.004866 \\
1937 & 34 & 2459246.879122 & 0.994492 & 0.004861 \\
1937 & 34 & 2459246.880511 & 1.001422 & 0.004868 \\
1937 & 34 & 2459246.881900 & 1.007781 & 0.004871 \\
1937 & 34 & 2459246.883288 & 1.000610 & 0.004873 \\
1937 & 34 & 2459246.884677 & 1.003490 & 0.004871 \\
1937 & 34 & 2459246.886066 & 0.992528 & 0.004860 \\
1937 & 34 & 2459246.887455 & 1.005825 & 0.004876 \\
1937 & 34 & 2459246.888844 & 1.006481 & 0.004875 \\
1937 & 34 & 2459246.890233 & 0.992160 & 0.004857 \\
1937 & 34 & 2459246.891622 & 0.994595 & 0.004868 \\
1937 & 34 & 2459246.893011 & 0.998422 & 0.004866 \\
1937 & 34 & 2459246.894400 & 1.005757 & 0.004874 \\
1937 & 34 & 2459246.895789 & 0.999228 & 0.004859 \\
1937 & 34 & 2459246.897177 & 1.004498 & 0.004870 \\
1937 & 34 & 2459246.898566 & 0.995385 & 0.004865 \\
1937 & 34 & 2459246.899955 & 1.006828 & 0.004874 \\
1937 & 34 & 2459246.901344 & 1.003521 & 0.004864 \\
1937 & 34 & 2459246.902733 & 0.993480 & 0.004857 \\
1937 & 34 & 2459246.904122 & 1.000860 & 0.004865 \\
1937 & 34 & 2459246.905511 & 0.998173 & 0.004875 \\
1937 & 34 & 2459246.906900 & 1.003731 & 0.004872 \\
1937 & 34 & 2459246.908289 & 0.999131 & 0.004865 \\
1937 & 34 & 2459246.909678 & 1.001919 & 0.004870 \\
1937 & 34 & 2459246.911066 & 0.999336 & 0.004864 \\
1937 & 34 & 2459246.912455 & 1.005013 & 0.004872 \\
1937 & 34 & 2459246.913844 & 0.999850 & 0.004867 \\
1937 & 34 & 2459246.915233 & 0.993421 & 0.004861 \\
1937 & 34 & 2459246.916622 & 1.001659 & 0.004874 \\
1937 & 34 & 2459246.918011 & 0.997684 & 0.004866 \\
1937 & 34 & 2459246.919400 & 0.994952 & 0.004864 \\
1937 & 34 & 2459246.920789 & 0.991661 & 0.004863 \\
1937 & 34 & 2459246.922178 & 1.001870 & 0.004869 \\
1937 & 34 & 2459246.923567 & 1.000517 & 0.004865 \\
1937 & 34 & 2459246.924955 & 1.002277 & 0.004867 \\
1937 & 34 & 2459246.926344 & 1.002776 & 0.004870 \\
1937 & 34 & 2459247.711072 & 0.995691 & 0.004834 \\
1937 & 34 & 2459247.712461 & 0.999233 & 0.004840 \\
1937 & 34 & 2459247.713850 & 0.995880 & 0.004831 \\
1937 & 34 & 2459247.715239 & 0.996515 & 0.004835 \\
1937 & 34 & 2459247.716628 & 0.995108 & 0.004833 \\
1937 & 34 & 2459247.718017 & 0.997758 & 0.004836 \\
1937 & 34 & 2459247.719406 & 0.995471 & 0.004829 \\
1937 & 34 & 2459247.720795 & 0.994430 & 0.004834 \\
1937 & 34 & 2459247.722184 & 0.997635 & 0.004841 \\
1937 & 34 & 2459247.723573 & 1.006250 & 0.004838 \\
1937 & 34 & 2459247.724961 & 1.001137 & 0.004841 \\
1937 & 34 & 2459247.726350 & 0.995494 & 0.004824 \\
1937 & 34 & 2459247.727739 & 0.995841 & 0.004839 \\
1937 & 34 & 2459247.729128 & 0.994967 & 0.004826 \\
1937 & 34 & 2459247.730517 & 0.997161 & 0.004833 \\
1937 & 34 & 2459247.731906 & 0.997820 & 0.004836 \\
1937 & 34 & 2459247.733295 & 0.997293 & 0.004836 \\
1937 & 34 & 2459247.734684 & 1.003761 & 0.004840 \\
1937 & 34 & 2459247.736073 & 0.999639 & 0.004836 \\
1937 & 34 & 2459247.737462 & 0.994786 & 0.004822 \\
1937 & 34 & 2459247.738850 & 0.999758 & 0.004840 \\
1937 & 34 & 2459247.740239 & 0.986343 & 0.004815 \\
1937 & 34 & 2459247.741628 & 1.003076 & 0.004838 \\
1937 & 34 & 2459247.743017 & 1.004633 & 0.004834 \\
1937 & 34 & 2459247.744406 & 0.999912 & 0.004838 \\
1937 & 34 & 2459247.745795 & 0.999793 & 0.004830 \\
1937 & 34 & 2459247.747184 & 0.995153 & 0.004835 \\
1937 & 34 & 2459247.748573 & 0.998820 & 0.004836 \\
1937 & 34 & 2459247.749962 & 0.991178 & 0.004828 \\
1937 & 34 & 2459247.751351 & 1.006408 & 0.004846 \\
1937 & 34 & 2459247.752739 & 1.003226 & 0.004838 \\
1937 & 34 & 2459247.754128 & 1.001601 & 0.004838 \\
1937 & 34 & 2459247.755517 & 0.992990 & 0.004831 \\
1937 & 34 & 2459247.756906 & 1.002877 & 0.004837 \\
1937 & 34 & 2459247.758295 & 0.989142 & 0.004829 \\
1937 & 34 & 2459247.759684 & 0.989040 & 0.004827 \\
1937 & 34 & 2459247.761073 & 0.999028 & 0.004824 \\
1937 & 34 & 2459247.762462 & 1.004998 & 0.004845 \\
1937 & 34 & 2459247.763851 & 0.996471 & 0.004827 \\
1937 & 34 & 2459247.765240 & 0.990747 & 0.004825 \\
1937 & 34 & 2459247.766628 & 0.998225 & 0.004841 \\
1937 & 34 & 2459247.768017 & 0.997663 & 0.004834 \\
1937 & 34 & 2459247.769406 & 0.992464 & 0.004831 \\
1937 & 34 & 2459247.770795 & 0.998871 & 0.004829 \\
1937 & 34 & 2459247.772184 & 0.987797 & 0.004826 \\
1937 & 34 & 2459247.773573 & 0.990328 & 0.004826 \\
1937 & 34 & 2459247.774962 & 0.993973 & 0.004835 \\
1937 & 34 & 2459247.776351 & 0.979647 & 0.004817 \\
1937 & 34 & 2459247.777740 & 0.976936 & 0.004819 \\
1937 & 34 & 2459247.779129 & 0.988067 & 0.004821 \\
1937 & 34 & 2459247.780517 & 0.990983 & 0.004830 \\
1937 & 34 & 2459247.781906 & 0.983859 & 0.004817 \\
1937 & 34 & 2459247.783295 & 0.987886 & 0.004826 \\
1937 & 34 & 2459247.784684 & 0.986922 & 0.004820 \\
1937 & 34 & 2459247.786073 & 0.981758 & 0.004818 \\
1937 & 34 & 2459247.787462 & 0.981205 & 0.004816 \\
1937 & 34 & 2459247.788851 & 0.984447 & 0.004819 \\
1937 & 34 & 2459247.790240 & 0.982977 & 0.004819 \\
1937 & 34 & 2459247.791629 & 0.990716 & 0.004816 \\
1937 & 34 & 2459247.793018 & 0.990407 & 0.004821 \\
1937 & 34 & 2459247.794406 & 0.988410 & 0.004821 \\
1937 & 34 & 2459247.795795 & 0.983221 & 0.004822 \\
1937 & 34 & 2459247.797184 & 0.986798 & 0.004825 \\
1937 & 34 & 2459247.798573 & 0.983590 & 0.004817 \\
1937 & 34 & 2459247.799962 & 0.982352 & 0.004825 \\
1937 & 34 & 2459247.801351 & 0.988293 & 0.004826 \\
1937 & 34 & 2459247.802740 & 0.987586 & 0.004820 \\
1937 & 34 & 2459247.804129 & 0.978240 & 0.004817 \\
1937 & 34 & 2459247.805518 & 0.989036 & 0.004824 \\
1937 & 34 & 2459247.806907 & 0.987912 & 0.004822 \\
1937 & 34 & 2459247.808295 & 0.982343 & 0.004821 \\
1937 & 34 & 2459247.809684 & 0.986778 & 0.004819 \\
1937 & 34 & 2459247.811073 & 0.997804 & 0.004836 \\
1937 & 34 & 2459247.812462 & 0.997428 & 0.004827 \\
1937 & 34 & 2459247.813851 & 0.988275 & 0.004829 \\
1937 & 34 & 2459247.815240 & 0.995355 & 0.004830 \\
1937 & 34 & 2459247.816629 & 1.006423 & 0.004842 \\
1937 & 34 & 2459247.818018 & 0.998360 & 0.004833 \\
1937 & 34 & 2459247.819407 & 0.995713 & 0.004831 \\
1937 & 34 & 2459247.820796 & 1.006824 & 0.004844 \\
1937 & 34 & 2459247.822184 & 0.997377 & 0.004829 \\
1937 & 34 & 2459247.823573 & 1.005436 & 0.004844 \\
1937 & 34 & 2459247.824962 & 0.998654 & 0.004837 \\
1937 & 34 & 2459247.827740 & 0.997051 & 0.004834 \\
1937 & 34 & 2459247.829129 & 0.998914 & 0.004837 \\
1937 & 34 & 2459247.830518 & 1.009509 & 0.004843 \\
1937 & 34 & 2459247.831907 & 0.995402 & 0.004826 \\
1937 & 34 & 2459247.833296 & 0.998297 & 0.004838 \\
1937 & 34 & 2459247.834684 & 1.005085 & 0.004840 \\
1937 & 34 & 2459247.836073 & 1.003561 & 0.004838 \\
1937 & 34 & 2459247.837462 & 1.009964 & 0.004846 \\
1937 & 34 & 2459247.840240 & 1.003067 & 0.004836 \\
1937 & 34 & 2459247.841629 & 1.009056 & 0.004855 \\
1937 & 34 & 2459247.843018 & 1.001448 & 0.004835 \\
1937 & 34 & 2459247.844407 & 0.991711 & 0.004823 \\
1937 & 34 & 2459247.845796 & 1.003660 & 0.004846 \\
1937 & 34 & 2459247.847185 & 0.991961 & 0.004830 \\
1937 & 34 & 2459247.848573 & 1.006561 & 0.004841 \\
1937 & 34 & 2459247.849962 & 1.000278 & 0.004837 \\
1937 & 34 & 2459247.851351 & 0.996624 & 0.004837 \\
1937 & 34 & 2459247.852740 & 1.001671 & 0.004839 \\
1937 & 34 & 2459247.854129 & 1.003564 & 0.004840 \\
1937 & 34 & 2459247.855518 & 0.999592 & 0.004833 \\
1937 & 34 & 2459247.856907 & 1.007908 & 0.004847 \\
1937 & 34 & 2459247.858296 & 1.001110 & 0.004834 \\
1937 & 34 & 2459247.859685 & 1.002968 & 0.004840 \\
1937 & 34 & 2459247.861074 & 0.999022 & 0.004830 \\
1937 & 34 & 2459247.862462 & 1.000367 & 0.004841 \\
1937 & 34 & 2459247.863851 & 1.001896 & 0.004829 \\
1937 & 34 & 2459247.865240 & 1.000086 & 0.004838 \\
1937 & 34 & 2459247.866629 & 1.001599 & 0.004839 \\
1937 & 34 & 2459247.868018 & 0.994786 & 0.004831 \\
1937 & 34 & 2459247.869407 & 0.997740 & 0.004835 \\
1937 & 34 & 2459247.870796 & 0.998275 & 0.004838 \\
1937 & 34 & 2459247.872185 & 1.002765 & 0.004837 \\
1937 & 34 & 2459247.873574 & 1.001413 & 0.004836 \\
1937 & 34 & 2459248.656912 & 1.003269 & 0.004844 \\
1937 & 34 & 2459248.658301 & 1.007447 & 0.004851 \\
1937 & 34 & 2459248.659690 & 0.998388 & 0.004842 \\
1937 & 34 & 2459248.661079 & 0.997716 & 0.004846 \\
1937 & 34 & 2459248.662468 & 0.989496 & 0.004840 \\
1937 & 34 & 2459248.663857 & 1.001161 & 0.004845 \\
1937 & 34 & 2459248.665246 & 1.004728 & 0.004851 \\
1937 & 34 & 2459248.666634 & 1.006101 & 0.004850 \\
1937 & 34 & 2459248.668023 & 0.999434 & 0.004850 \\
1937 & 34 & 2459248.669412 & 0.991885 & 0.004840 \\
1937 & 34 & 2459248.670801 & 0.999944 & 0.004846 \\
1937 & 34 & 2459248.672190 & 1.005618 & 0.004863 \\
1937 & 34 & 2459248.673579 & 1.001018 & 0.004838 \\
1937 & 34 & 2459248.674968 & 1.004180 & 0.004850 \\
1937 & 34 & 2459248.676357 & 0.997619 & 0.004851 \\
1937 & 34 & 2459248.677746 & 0.992358 & 0.004841 \\
1937 & 34 & 2459248.679135 & 1.001618 & 0.004850 \\
1937 & 34 & 2459248.680523 & 0.994198 & 0.004844 \\
1937 & 34 & 2459248.681912 & 0.999415 & 0.004845 \\
1937 & 34 & 2459248.683301 & 1.003730 & 0.004847 \\
1937 & 34 & 2459248.684690 & 0.992344 & 0.004844 \\
1937 & 34 & 2459248.686079 & 0.995576 & 0.004844 \\
1937 & 34 & 2459248.687468 & 0.993171 & 0.004842 \\
1937 & 34 & 2459248.688857 & 0.994581 & 0.004843 \\
1937 & 34 & 2459248.690246 & 0.997992 & 0.004845 \\
1937 & 34 & 2459248.691635 & 1.003927 & 0.004853 \\
1937 & 34 & 2459248.693023 & 1.010065 & 0.004847 \\
1937 & 34 & 2459248.694412 & 1.002974 & 0.004849 \\
1937 & 34 & 2459248.695801 & 1.012482 & 0.004865 \\
1937 & 34 & 2459248.697190 & 0.996552 & 0.004842 \\
1937 & 34 & 2459248.698579 & 1.008067 & 0.004852 \\
1937 & 34 & 2459248.699968 & 1.002851 & 0.004849 \\
1937 & 34 & 2459248.701357 & 0.992968 & 0.004839 \\
1937 & 34 & 2459248.702746 & 1.002557 & 0.004853 \\
1937 & 34 & 2459248.704135 & 1.006828 & 0.004856 \\
1937 & 34 & 2459248.705524 & 1.003501 & 0.004845 \\
1937 & 34 & 2459248.706912 & 1.000683 & 0.004849 \\
1937 & 34 & 2459248.708301 & 0.992834 & 0.004838 \\
1937 & 34 & 2459248.709690 & 1.010702 & 0.004858 \\
1937 & 34 & 2459248.711079 & 1.005486 & 0.004857 \\
1937 & 34 & 2459248.712468 & 0.999172 & 0.004847 \\
1937 & 34 & 2459248.713857 & 0.995646 & 0.004839 \\
1937 & 34 & 2459248.715246 & 0.991616 & 0.004839 \\
1937 & 34 & 2459248.716635 & 1.001989 & 0.004848 \\
1937 & 34 & 2459248.718024 & 0.991388 & 0.004835 \\
1937 & 34 & 2459248.719413 & 0.992710 & 0.004839 \\
1937 & 34 & 2459248.720801 & 0.989479 & 0.004837 \\
1937 & 34 & 2459248.722190 & 0.990712 & 0.004836 \\
1937 & 34 & 2459248.723579 & 0.992232 & 0.004835 \\
1937 & 34 & 2459248.724968 & 0.990629 & 0.004841 \\
1937 & 34 & 2459248.726357 & 0.980901 & 0.004828 \\
1937 & 34 & 2459248.727746 & 0.988684 & 0.004835 \\
1937 & 34 & 2459248.729135 & 0.986642 & 0.004832 \\
1937 & 34 & 2459248.730524 & 0.985581 & 0.004831 \\
1937 & 34 & 2459248.731913 & 0.984052 & 0.004830 \\
1937 & 34 & 2459248.733302 & 0.981073 & 0.004832 \\
1937 & 34 & 2459248.734690 & 0.988082 & 0.004833 \\
1937 & 34 & 2459248.736079 & 0.981538 & 0.004826 \\
1937 & 34 & 2459248.737468 & 0.982711 & 0.004829 \\
1937 & 34 & 2459248.738857 & 0.979529 & 0.004828 \\
1937 & 34 & 2459248.740246 & 0.995048 & 0.004837 \\
1937 & 34 & 2459248.741635 & 0.983975 & 0.004829 \\
1937 & 34 & 2459248.743024 & 0.979057 & 0.004829 \\
1937 & 34 & 2459248.744413 & 0.983139 & 0.004830 \\
1937 & 34 & 2459248.745802 & 0.978635 & 0.004828 \\
1937 & 34 & 2459248.747190 & 0.976971 & 0.004829 \\
1937 & 34 & 2459248.748579 & 0.986602 & 0.004835 \\
1937 & 34 & 2459248.749968 & 0.985300 & 0.004833 \\
1937 & 34 & 2459248.751357 & 0.991751 & 0.004838 \\
1937 & 34 & 2459248.752746 & 0.982091 & 0.004825 \\
1937 & 34 & 2459248.754135 & 0.983919 & 0.004833 \\
1937 & 34 & 2459248.755524 & 0.991491 & 0.004837 \\
1937 & 34 & 2459248.756913 & 1.000465 & 0.004849 \\
1937 & 34 & 2459248.758302 & 0.989842 & 0.004840 \\
1937 & 34 & 2459248.759691 & 0.992202 & 0.004840 \\
1937 & 34 & 2459248.761079 & 0.990570 & 0.004837 \\
1937 & 34 & 2459248.762468 & 0.998334 & 0.004841 \\
1937 & 34 & 2459248.763857 & 0.997169 & 0.004840 \\
1937 & 34 & 2459248.765246 & 0.998613 & 0.004847 \\
1937 & 34 & 2459248.766635 & 0.998419 & 0.004850 \\
1937 & 34 & 2459248.768024 & 0.998560 & 0.004843 \\
1937 & 34 & 2459248.769413 & 1.006805 & 0.004852 \\
1937 & 34 & 2459248.770802 & 1.006588 & 0.004848 \\
1937 & 34 & 2459248.772191 & 1.011643 & 0.004863 \\
1937 & 34 & 2459248.773580 & 0.998098 & 0.004850 \\
1937 & 34 & 2459248.774968 & 1.000807 & 0.004844 \\
1937 & 34 & 2459248.776357 & 1.004061 & 0.004844 \\
1937 & 34 & 2459248.777746 & 1.001291 & 0.004850 \\
1937 & 34 & 2459248.779135 & 1.002791 & 0.004849 \\
1937 & 34 & 2459248.780524 & 0.994804 & 0.004841 \\
1937 & 34 & 2459248.781913 & 1.009684 & 0.004849 \\
1937 & 34 & 2459248.783302 & 1.003000 & 0.004845 \\
1937 & 34 & 2459248.784691 & 1.000754 & 0.004847 \\
1937 & 34 & 2459248.786080 & 1.000079 & 0.004847 \\
1937 & 34 & 2459248.787469 & 1.004222 & 0.004852 \\
1937 & 34 & 2459248.788857 & 0.993511 & 0.004842 \\
1937 & 34 & 2459248.790246 & 1.004692 & 0.004848 \\
1937 & 34 & 2459248.791635 & 0.994768 & 0.004846 \\
1937 & 34 & 2459248.793024 & 0.998315 & 0.004843 \\
1937 & 34 & 2459248.794413 & 1.002510 & 0.004845 \\
1937 & 34 & 2459248.795802 & 0.996648 & 0.004843 \\
1937 & 34 & 2459248.797191 & 0.990508 & 0.004838 \\
1937 & 34 & 2459248.798580 & 1.007630 & 0.004856 \\
1937 & 34 & 2459248.799969 & 0.994400 & 0.004841 \\
1937 & 34 & 2459248.801357 & 0.997398 & 0.004843 \\
1937 & 34 & 2459248.802746 & 0.999016 & 0.004840 \\
1937 & 34 & 2459248.804135 & 0.997093 & 0.004843 \\
1937 & 34 & 2459248.805524 & 1.000800 & 0.004850 \\
1937 & 34 & 2459248.806913 & 0.997206 & 0.004844 \\
1937 & 34 & 2459248.808302 & 0.997269 & 0.004845 \\
1937 & 34 & 2459248.809691 & 1.001007 & 0.004850 \\
1937 & 34 & 2459248.811080 & 1.003778 & 0.004851 \\
1937 & 34 & 2459248.812469 & 0.996180 & 0.004847 \\
1937 & 34 & 2459248.813858 & 0.993781 & 0.004838 \\
1937 & 34 & 2459248.815246 & 1.001199 & 0.004844 \\
1937 & 34 & 2459248.816635 & 1.004221 & 0.004853 \\
1937 & 34 & 2459248.818024 & 1.004250 & 0.004847 \\
1937 & 34 & 2459248.819413 & 0.997961 & 0.004851 \\
1937 & 34 & 2459249.604140 & 0.995871 & 0.004840 \\
1937 & 34 & 2459249.605529 & 1.005395 & 0.004852 \\
1937 & 34 & 2459249.606918 & 0.996188 & 0.004841 \\
1937 & 34 & 2459249.608307 & 0.999188 & 0.004850 \\
1937 & 34 & 2459249.609695 & 1.004235 & 0.004855 \\
1937 & 34 & 2459249.611084 & 0.997482 & 0.004853 \\
1937 & 34 & 2459249.612473 & 1.008446 & 0.004844 \\
1937 & 34 & 2459249.613862 & 1.006591 & 0.004854 \\
1937 & 34 & 2459249.615251 & 0.996078 & 0.004842 \\
1937 & 34 & 2459249.616640 & 1.002919 & 0.004845 \\
1937 & 34 & 2459249.618029 & 1.001350 & 0.004850 \\
1937 & 34 & 2459249.619418 & 0.996061 & 0.004845 \\
1937 & 34 & 2459249.620807 & 1.000215 & 0.004843 \\
1937 & 34 & 2459249.622195 & 0.996442 & 0.004837 \\
1937 & 34 & 2459249.623584 & 1.005909 & 0.004853 \\
1937 & 34 & 2459249.624973 & 0.999012 & 0.004844 \\
1937 & 34 & 2459249.626362 & 1.003744 & 0.004852 \\
1937 & 34 & 2459249.627751 & 1.004466 & 0.004854 \\
1937 & 34 & 2459249.629140 & 0.993206 & 0.004837 \\
1937 & 34 & 2459249.630529 & 1.003126 & 0.004851 \\
1937 & 34 & 2459249.631918 & 1.007228 & 0.004857 \\
1937 & 34 & 2459249.633307 & 1.002693 & 0.004848 \\
1937 & 34 & 2459249.634696 & 1.000388 & 0.004848 \\
1937 & 34 & 2459249.636084 & 1.009117 & 0.004851 \\
1937 & 34 & 2459249.637473 & 1.009204 & 0.004857 \\
1937 & 34 & 2459249.638862 & 0.995636 & 0.004839 \\
1937 & 34 & 2459249.640251 & 1.006301 & 0.004854 \\
1937 & 34 & 2459249.641640 & 0.999637 & 0.004843 \\
1937 & 34 & 2459249.643029 & 0.995462 & 0.004843 \\
1937 & 34 & 2459249.644418 & 1.003491 & 0.004848 \\
1937 & 34 & 2459249.645807 & 1.002669 & 0.004844 \\
1937 & 34 & 2459249.647196 & 0.998672 & 0.004842 \\
1937 & 34 & 2459249.648585 & 1.002936 & 0.004853 \\
1937 & 34 & 2459249.649973 & 1.002347 & 0.004850 \\
1937 & 34 & 2459249.651362 & 0.999197 & 0.004851 \\
1937 & 34 & 2459249.652751 & 1.001055 & 0.004840 \\
1937 & 34 & 2459249.654140 & 1.001302 & 0.004851 \\
1937 & 34 & 2459249.655529 & 1.005517 & 0.004852 \\
1937 & 34 & 2459249.656918 & 0.996130 & 0.004847 \\
1937 & 34 & 2459249.658307 & 1.003938 & 0.004847 \\
1937 & 34 & 2459249.659696 & 1.007304 & 0.004859 \\
1937 & 34 & 2459249.661085 & 0.992994 & 0.004834 \\
1937 & 34 & 2459249.662473 & 1.000711 & 0.004862 \\
1937 & 34 & 2459249.663862 & 1.002554 & 0.004844 \\
1937 & 34 & 2459249.665251 & 1.003722 & 0.004849 \\
1937 & 34 & 2459249.666640 & 0.988209 & 0.004833 \\
1937 & 34 & 2459249.668029 & 0.994111 & 0.004836 \\
1937 & 34 & 2459249.669418 & 0.994288 & 0.004840 \\
1937 & 34 & 2459249.670807 & 0.993445 & 0.004840 \\
1937 & 34 & 2459249.672196 & 0.987733 & 0.004836 \\
1937 & 34 & 2459249.673585 & 0.987430 & 0.004827 \\
1937 & 34 & 2459249.674974 & 0.988675 & 0.004834 \\
1937 & 34 & 2459249.676362 & 0.993392 & 0.004839 \\
1937 & 34 & 2459249.677751 & 0.992744 & 0.004841 \\
1937 & 34 & 2459249.679140 & 0.987249 & 0.004831 \\
1937 & 34 & 2459249.680529 & 0.987194 & 0.004836 \\
1937 & 34 & 2459249.681918 & 0.998736 & 0.004839 \\
1937 & 34 & 2459249.683307 & 0.982329 & 0.004832 \\
1937 & 34 & 2459249.684696 & 0.983286 & 0.004827 \\
1937 & 34 & 2459249.686085 & 0.983678 & 0.004834 \\
1937 & 34 & 2459249.687474 & 0.983556 & 0.004829 \\
1937 & 34 & 2459249.688863 & 0.993533 & 0.004837 \\
1937 & 34 & 2459249.690251 & 0.997130 & 0.004842 \\
1937 & 34 & 2459249.691640 & 0.987671 & 0.004834 \\
1937 & 34 & 2459249.693029 & 0.985670 & 0.004831 \\
1937 & 34 & 2459249.694418 & 0.978878 & 0.004832 \\
1937 & 34 & 2459249.695807 & 0.980168 & 0.004823 \\
1937 & 34 & 2459249.697196 & 0.990154 & 0.004833 \\
1937 & 34 & 2459249.698585 & 0.985998 & 0.004836 \\
1937 & 34 & 2459249.699974 & 0.982872 & 0.004835 \\
1937 & 34 & 2459249.701363 & 0.978448 & 0.004827 \\
1937 & 34 & 2459249.702751 & 0.992777 & 0.004841 \\
1937 & 34 & 2459249.704140 & 0.995198 & 0.004843 \\
1937 & 34 & 2459249.705529 & 0.987444 & 0.004841 \\
1937 & 34 & 2459249.706918 & 1.006033 & 0.004844 \\
1937 & 34 & 2459249.708307 & 0.997561 & 0.004839 \\
1937 & 34 & 2459249.709696 & 0.999207 & 0.004845 \\
1937 & 34 & 2459249.711085 & 0.998086 & 0.004846 \\
1937 & 34 & 2459249.712474 & 1.008198 & 0.004857 \\
1937 & 34 & 2459249.713863 & 1.000749 & 0.004842 \\
1937 & 34 & 2459249.715252 & 1.001872 & 0.004848 \\
1937 & 34 & 2459249.716640 & 1.005928 & 0.004852 \\
1937 & 34 & 2459249.718029 & 1.009859 & 0.004858 \\
1937 & 34 & 2459249.719418 & 1.005413 & 0.004849 \\
1937 & 34 & 2459249.720807 & 0.995592 & 0.004847 \\
1937 & 34 & 2459249.722196 & 1.000271 & 0.004845 \\
1937 & 34 & 2459249.723585 & 0.998119 & 0.004849 \\
1937 & 34 & 2459249.724974 & 1.003941 & 0.004843 \\
1937 & 34 & 2459249.726363 & 0.996133 & 0.004842 \\
1937 & 34 & 2459249.727752 & 0.997188 & 0.004850 \\
1937 & 34 & 2459249.729140 & 1.002069 & 0.004853 \\
1937 & 34 & 2459249.730529 & 0.996126 & 0.004847 \\
1937 & 34 & 2459249.731918 & 0.995082 & 0.004842 \\
1937 & 34 & 2459249.733307 & 1.005342 & 0.004848 \\
1937 & 34 & 2459249.734696 & 1.005868 & 0.004852 \\
1937 & 34 & 2459249.736085 & 1.001388 & 0.004843 \\
1937 & 34 & 2459249.737474 & 0.995330 & 0.004841 \\
1937 & 34 & 2459249.738863 & 1.002630 & 0.004844 \\
1937 & 34 & 2459249.740252 & 1.002302 & 0.004847 \\
1937 & 34 & 2459249.741641 & 1.002863 & 0.004850 \\
1937 & 34 & 2459249.743029 & 1.002487 & 0.004854 \\
1937 & 34 & 2459249.744418 & 1.003523 & 0.004846 \\
1937 & 34 & 2459249.745807 & 0.997876 & 0.004848 \\
1937 & 34 & 2459249.747196 & 0.997304 & 0.004847 \\
1937 & 34 & 2459249.748585 & 1.001199 & 0.004848 \\
1937 & 34 & 2459249.749974 & 1.003569 & 0.004844 \\
1937 & 34 & 2459249.751363 & 1.001878 & 0.004847 \\
1937 & 34 & 2459249.752752 & 1.004218 & 0.004854 \\
1937 & 34 & 2459249.754141 & 0.990910 & 0.004834 \\
1937 & 34 & 2459249.755530 & 0.990311 & 0.004837 \\
1937 & 34 & 2459249.756918 & 1.002346 & 0.004850 \\
1937 & 34 & 2459249.758307 & 0.998658 & 0.004852 \\
1937 & 34 & 2459249.759696 & 0.999469 & 0.004845 \\
1937 & 34 & 2459249.761085 & 0.997772 & 0.004848 \\
1937 & 34 & 2459249.762474 & 1.005141 & 0.004853 \\
1937 & 34 & 2459249.763863 & 1.002343 & 0.004846 \\
1937 & 34 & 2459249.765252 & 1.002218 & 0.004843 \\
1937 & 34 & 2459249.766641 & 0.995968 & 0.004839 \\
1937 & 34 & 2459250.549978 & 0.995854 & 0.004849 \\
1937 & 34 & 2459250.551367 & 0.995843 & 0.004853 \\
1937 & 34 & 2459250.552755 & 1.001776 & 0.004864 \\
1937 & 34 & 2459250.554144 & 0.995323 & 0.004848 \\
1937 & 34 & 2459250.555533 & 0.999553 & 0.004859 \\
1937 & 34 & 2459250.556922 & 1.003736 & 0.004855 \\
1937 & 34 & 2459250.558311 & 0.998215 & 0.004861 \\
1937 & 34 & 2459250.559700 & 1.001600 & 0.004852 \\
1937 & 34 & 2459250.561089 & 0.995722 & 0.004856 \\
1937 & 34 & 2459250.562478 & 0.994567 & 0.004847 \\
1937 & 34 & 2459250.563867 & 1.001967 & 0.004863 \\
1937 & 34 & 2459250.565256 & 1.003572 & 0.004860 \\
1937 & 34 & 2459250.566644 & 1.005246 & 0.004869 \\
1937 & 34 & 2459250.568033 & 0.992304 & 0.004855 \\
1937 & 34 & 2459250.569422 & 1.000237 & 0.004857 \\
1937 & 34 & 2459250.570811 & 1.012524 & 0.004867 \\
1937 & 34 & 2459250.572200 & 0.997576 & 0.004859 \\
1937 & 34 & 2459250.573589 & 1.005791 & 0.004864 \\
1937 & 34 & 2459250.574978 & 0.994718 & 0.004853 \\
1937 & 34 & 2459250.576367 & 0.998103 & 0.004861 \\
1937 & 34 & 2459250.577756 & 0.996705 & 0.004859 \\
1937 & 34 & 2459250.579144 & 0.998012 & 0.004862 \\
1937 & 34 & 2459250.580533 & 0.998136 & 0.004861 \\
1937 & 34 & 2459250.581922 & 1.001731 & 0.004858 \\
1937 & 34 & 2459250.583311 & 0.997008 & 0.004861 \\
1937 & 34 & 2459250.584700 & 0.997865 & 0.004862 \\
1937 & 34 & 2459250.586089 & 0.998315 & 0.004859 \\
1937 & 34 & 2459250.587478 & 0.995022 & 0.004858 \\
1937 & 34 & 2459250.588867 & 0.998256 & 0.004860 \\
1937 & 34 & 2459250.590256 & 0.999113 & 0.004851 \\
1937 & 34 & 2459250.591645 & 0.992083 & 0.004857 \\
1937 & 34 & 2459250.593033 & 1.000008 & 0.004861 \\
1937 & 34 & 2459250.594422 & 0.998751 & 0.004861 \\
1937 & 34 & 2459250.595811 & 0.994434 & 0.004862 \\
1937 & 34 & 2459250.597200 & 0.997530 & 0.004866 \\
1937 & 34 & 2459250.598589 & 0.988159 & 0.004849 \\
1937 & 34 & 2459250.599978 & 1.004740 & 0.004869 \\
1937 & 34 & 2459250.601367 & 0.992578 & 0.004849 \\
1937 & 34 & 2459250.602756 & 0.999196 & 0.004862 \\
1937 & 34 & 2459250.604145 & 1.003335 & 0.004863 \\
1937 & 34 & 2459250.605533 & 0.993914 & 0.004863 \\
1937 & 34 & 2459250.606922 & 1.000696 & 0.004857 \\
1937 & 34 & 2459250.608311 & 1.007343 & 0.004873 \\
1937 & 34 & 2459250.609700 & 0.988417 & 0.004847 \\
1937 & 34 & 2459250.611089 & 0.991981 & 0.004856 \\
1937 & 34 & 2459250.612478 & 0.999931 & 0.004855 \\
1937 & 34 & 2459250.613867 & 0.985476 & 0.004846 \\
1937 & 34 & 2459250.615256 & 0.978998 & 0.004845 \\
1937 & 34 & 2459250.616645 & 0.992564 & 0.004852 \\
1937 & 34 & 2459250.618034 & 0.989541 & 0.004862 \\
1937 & 34 & 2459250.619422 & 0.992602 & 0.004849 \\
1937 & 34 & 2459250.620811 & 0.986543 & 0.004856 \\
1937 & 34 & 2459250.622200 & 0.984244 & 0.004840 \\
1937 & 34 & 2459250.623589 & 0.981355 & 0.004841 \\
1937 & 34 & 2459250.624978 & 0.988211 & 0.004855 \\
1937 & 34 & 2459250.626367 & 0.985357 & 0.004845 \\
1937 & 34 & 2459250.627756 & 0.980820 & 0.004850 \\
1937 & 34 & 2459250.629145 & 0.981527 & 0.004844 \\
1937 & 34 & 2459250.630534 & 0.985018 & 0.004849 \\
1937 & 34 & 2459250.631922 & 0.990025 & 0.004847 \\
1937 & 34 & 2459250.633311 & 0.977106 & 0.004844 \\
1937 & 34 & 2459250.634700 & 0.973144 & 0.004840 \\
1937 & 34 & 2459250.636089 & 0.978379 & 0.004839 \\
1937 & 34 & 2459250.637478 & 0.978038 & 0.004844 \\
1937 & 34 & 2459250.638867 & 0.977403 & 0.004848 \\
1937 & 34 & 2459250.640256 & 0.992806 & 0.004849 \\
1937 & 34 & 2459250.641645 & 0.990070 & 0.004850 \\
1937 & 34 & 2459250.643034 & 0.990959 & 0.004849 \\
1937 & 34 & 2459250.644423 & 0.979864 & 0.004845 \\
1937 & 34 & 2459250.645811 & 0.979218 & 0.004841 \\
1937 & 34 & 2459250.647200 & 0.988055 & 0.004852 \\
1937 & 34 & 2459250.648589 & 0.994581 & 0.004858 \\
1937 & 34 & 2459250.649978 & 0.988061 & 0.004849 \\
1937 & 34 & 2459250.651367 & 0.993080 & 0.004858 \\
1937 & 34 & 2459250.652756 & 0.992979 & 0.004849 \\
1937 & 34 & 2459250.654145 & 0.994295 & 0.004854 \\
1937 & 34 & 2459250.655534 & 0.994377 & 0.004857 \\
1937 & 34 & 2459250.656923 & 0.990363 & 0.004852 \\
1937 & 34 & 2459250.658311 & 0.994761 & 0.004854 \\
1937 & 34 & 2459250.659700 & 0.995281 & 0.004861 \\
1937 & 34 & 2459250.661089 & 1.004283 & 0.004865 \\
1937 & 34 & 2459250.662478 & 1.003361 & 0.004865 \\
1937 & 34 & 2459250.663867 & 0.994514 & 0.004860 \\
1937 & 34 & 2459250.665256 & 0.997523 & 0.004863 \\
1937 & 34 & 2459250.666645 & 0.998979 & 0.004852 \\
1937 & 34 & 2459250.668034 & 0.996291 & 0.004856 \\
1937 & 34 & 2459250.669423 & 1.001015 & 0.004862 \\
1937 & 34 & 2459250.670812 & 1.000624 & 0.004861 \\
1937 & 34 & 2459250.672200 & 0.991080 & 0.004857 \\
1937 & 34 & 2459250.673589 & 0.993777 & 0.004855 \\
1937 & 34 & 2459250.674978 & 1.001965 & 0.004860 \\
1937 & 34 & 2459250.676367 & 1.003882 & 0.004865 \\
1937 & 34 & 2459250.677756 & 1.005039 & 0.004861 \\
1937 & 34 & 2459250.679145 & 1.001490 & 0.004865 \\
1937 & 34 & 2459250.680534 & 0.997022 & 0.004859 \\
1937 & 34 & 2459250.681923 & 1.005592 & 0.004860 \\
1937 & 34 & 2459250.683312 & 1.003783 & 0.004865 \\
1937 & 34 & 2459250.684700 & 1.002753 & 0.004861 \\
1937 & 34 & 2459250.686089 & 1.004067 & 0.004870 \\
1937 & 34 & 2459250.687478 & 1.003176 & 0.004853 \\
1937 & 34 & 2459250.688867 & 0.993870 & 0.004859 \\
1937 & 34 & 2459250.690256 & 0.991151 & 0.004854 \\
1937 & 34 & 2459250.691645 & 0.999449 & 0.004855 \\
1937 & 34 & 2459250.693034 & 0.999103 & 0.004855 \\
1937 & 34 & 2459250.694423 & 1.000632 & 0.004862 \\
1937 & 34 & 2459250.695812 & 1.006024 & 0.004863 \\
1937 & 34 & 2459250.697201 & 0.998637 & 0.004857 \\
1937 & 34 & 2459250.698589 & 0.999505 & 0.004864 \\
1937 & 34 & 2459250.699978 & 1.002924 & 0.004858 \\
1937 & 34 & 2459250.701367 & 0.998670 & 0.004861 \\
1937 & 34 & 2459250.702756 & 1.001005 & 0.004858 \\
1937 & 34 & 2459250.704145 & 0.998653 & 0.004857 \\
1937 & 34 & 2459250.705534 & 1.001887 & 0.004861 \\
1937 & 34 & 2459250.706923 & 1.001767 & 0.004859 \\
1937 & 34 & 2459250.708312 & 1.003733 & 0.004854 \\
1937 & 34 & 2459250.709701 & 1.002860 & 0.004863 \\
1937 & 34 & 2459250.711089 & 1.002693 & 0.004864 \\
1937 & 34 & 2459250.712478 & 0.999721 & 0.004858 \\
1937 & 34 & 2459250.713867 & 1.003687 & 0.004858 \\
1937 & 34 & 2459251.497204 & 0.996952 & 0.004860 \\
1937 & 34 & 2459251.498592 & 1.004400 & 0.004864 \\
1937 & 34 & 2459251.499981 & 1.006823 & 0.004874 \\
1937 & 34 & 2459251.501370 & 0.997624 & 0.004861 \\
1937 & 34 & 2459251.502759 & 0.994129 & 0.004848 \\
1937 & 34 & 2459251.504148 & 1.001289 & 0.004872 \\
1937 & 34 & 2459251.505537 & 0.997618 & 0.004857 \\
1937 & 34 & 2459251.506926 & 0.998440 & 0.004857 \\
1937 & 34 & 2459251.508315 & 0.999135 & 0.004863 \\
1937 & 34 & 2459251.509704 & 0.998011 & 0.004859 \\
1937 & 34 & 2459251.511092 & 0.992325 & 0.004852 \\
1937 & 34 & 2459251.512481 & 1.001100 & 0.004863 \\
1937 & 34 & 2459251.513870 & 1.000652 & 0.004866 \\
1937 & 34 & 2459251.515259 & 1.005973 & 0.004861 \\
1937 & 34 & 2459251.516648 & 0.991826 & 0.004853 \\
1937 & 34 & 2459251.518037 & 1.005811 & 0.004864 \\
1937 & 34 & 2459251.519426 & 0.996663 & 0.004864 \\
1937 & 34 & 2459251.520815 & 0.993559 & 0.004864 \\
1937 & 34 & 2459251.522204 & 1.004249 & 0.004863 \\
1937 & 34 & 2459251.523592 & 0.998068 & 0.004862 \\
1937 & 34 & 2459251.524981 & 1.006211 & 0.004859 \\
1937 & 34 & 2459251.526370 & 0.992563 & 0.004850 \\
1937 & 34 & 2459251.527759 & 1.001815 & 0.004864 \\
1937 & 34 & 2459251.529148 & 0.999894 & 0.004859 \\
1937 & 34 & 2459251.530537 & 0.998783 & 0.004863 \\
1937 & 34 & 2459251.531926 & 0.994324 & 0.004864 \\
1937 & 34 & 2459251.533315 & 0.992590 & 0.004850 \\
1937 & 34 & 2459251.534704 & 0.994160 & 0.004854 \\
1937 & 34 & 2459251.536093 & 1.005809 & 0.004863 \\
1937 & 34 & 2459251.537481 & 0.999412 & 0.004860 \\
1937 & 34 & 2459251.538870 & 0.993976 & 0.004862 \\
1937 & 34 & 2459251.540259 & 0.999928 & 0.004859 \\
1937 & 34 & 2459251.541648 & 1.003587 & 0.004867 \\
1937 & 34 & 2459251.543037 & 0.985249 & 0.004847 \\
1937 & 34 & 2459251.544426 & 0.999930 & 0.004864 \\
1937 & 34 & 2459251.545815 & 1.003562 & 0.004862 \\
1937 & 34 & 2459251.547204 & 1.011747 & 0.004876 \\
1937 & 34 & 2459251.548593 & 0.996669 & 0.004858 \\
1937 & 34 & 2459251.549981 & 0.997567 & 0.004863 \\
1937 & 34 & 2459251.551370 & 0.999629 & 0.004860 \\
1937 & 34 & 2459251.552759 & 1.007641 & 0.004870 \\
1937 & 34 & 2459251.554148 & 1.002738 & 0.004861 \\
1937 & 34 & 2459251.555537 & 1.003378 & 0.004863 \\
1937 & 34 & 2459251.556926 & 0.990481 & 0.004851 \\
1937 & 34 & 2459251.558315 & 1.001107 & 0.004856 \\
1937 & 34 & 2459251.559704 & 0.978698 & 0.004844 \\
1937 & 34 & 2459251.561093 & 0.998736 & 0.004860 \\
1937 & 34 & 2459251.562481 & 0.996105 & 0.004854 \\
1937 & 34 & 2459251.563870 & 0.984627 & 0.004844 \\
1937 & 34 & 2459251.565259 & 0.992040 & 0.004858 \\
1937 & 34 & 2459251.566648 & 0.990466 & 0.004851 \\
1937 & 34 & 2459251.568037 & 0.989310 & 0.004850 \\
1937 & 34 & 2459251.569426 & 0.983018 & 0.004847 \\
1937 & 34 & 2459251.570815 & 0.986795 & 0.004846 \\
1937 & 34 & 2459251.572204 & 0.997224 & 0.004857 \\
1937 & 34 & 2459251.573593 & 0.983477 & 0.004841 \\
1937 & 34 & 2459251.574982 & 0.985846 & 0.004850 \\
1937 & 34 & 2459251.576370 & 0.984458 & 0.004844 \\
1937 & 34 & 2459251.577759 & 0.978103 & 0.004844 \\
1937 & 34 & 2459251.579148 & 0.984162 & 0.004848 \\
1937 & 34 & 2459251.580537 & 0.993167 & 0.004851 \\
1937 & 34 & 2459251.581926 & 0.990940 & 0.004854 \\
1937 & 34 & 2459251.583315 & 0.981315 & 0.004848 \\
1937 & 34 & 2459251.584704 & 0.990840 & 0.004846 \\
1937 & 34 & 2459251.586093 & 0.978558 & 0.004840 \\
1937 & 34 & 2459251.587482 & 0.988775 & 0.004852 \\
1937 & 34 & 2459251.588870 & 0.983299 & 0.004841 \\
1937 & 34 & 2459251.590259 & 0.985085 & 0.004844 \\
1937 & 34 & 2459251.591648 & 0.985679 & 0.004849 \\
1937 & 34 & 2459251.593037 & 0.990306 & 0.004852 \\
1937 & 34 & 2459251.594426 & 0.986745 & 0.004843 \\
1937 & 34 & 2459251.595815 & 0.992124 & 0.004850 \\
1937 & 34 & 2459251.597204 & 0.993640 & 0.004858 \\
1937 & 34 & 2459251.598593 & 1.000302 & 0.004864 \\
1937 & 34 & 2459251.599982 & 1.002450 & 0.004855 \\
1937 & 34 & 2459251.601371 & 0.991729 & 0.004858 \\
1937 & 34 & 2459251.602759 & 0.995738 & 0.004856 \\
1937 & 34 & 2459251.604148 & 0.999940 & 0.004856 \\
1937 & 34 & 2459251.605537 & 0.995472 & 0.004860 \\
1937 & 34 & 2459251.606926 & 0.998281 & 0.004855 \\
1937 & 34 & 2459251.608315 & 1.009587 & 0.004873 \\
1937 & 34 & 2459251.609704 & 1.001711 & 0.004860 \\
1937 & 34 & 2459251.611093 & 0.998024 & 0.004870 \\
1937 & 34 & 2459251.612482 & 0.993290 & 0.004849 \\
1937 & 34 & 2459251.613871 & 1.007008 & 0.004870 \\
1937 & 34 & 2459251.615259 & 1.014180 & 0.004869 \\
1937 & 34 & 2459251.616648 & 1.002961 & 0.004871 \\
1937 & 34 & 2459251.618037 & 1.000799 & 0.004852 \\
1937 & 34 & 2459251.619426 & 1.006534 & 0.004868 \\
1937 & 34 & 2459251.620815 & 1.004013 & 0.004860 \\
1937 & 34 & 2459251.622204 & 0.991500 & 0.004854 \\
1937 & 34 & 2459251.623593 & 1.012318 & 0.004866 \\
1937 & 34 & 2459251.624982 & 1.006925 & 0.004859 \\
1937 & 34 & 2459251.626371 & 0.995759 & 0.004855 \\
1937 & 34 & 2459251.627759 & 0.994328 & 0.004854 \\
1937 & 34 & 2459251.629148 & 0.996824 & 0.004858 \\
1937 & 34 & 2459251.630537 & 0.997723 & 0.004856 \\
1937 & 34 & 2459251.631926 & 0.996009 & 0.004861 \\
1937 & 34 & 2459251.633315 & 1.000846 & 0.004856 \\
1937 & 34 & 2459251.634704 & 0.995577 & 0.004859 \\
1937 & 34 & 2459251.636093 & 0.996490 & 0.004851 \\
1937 & 34 & 2459251.637482 & 1.005909 & 0.004868 \\
1937 & 34 & 2459251.638871 & 1.006242 & 0.004862 \\
1937 & 34 & 2459251.640260 & 0.990362 & 0.004858 \\
1937 & 34 & 2459251.641648 & 0.999200 & 0.004848 \\
1937 & 34 & 2459251.643037 & 0.998086 & 0.004864 \\
1937 & 34 & 2459251.644426 & 1.002022 & 0.004867 \\
1937 & 34 & 2459251.645815 & 1.006597 & 0.004864 \\
1937 & 34 & 2459251.647204 & 1.001031 & 0.004861 \\
1937 & 34 & 2459251.648593 & 1.003735 & 0.004861 \\
1937 & 34 & 2459251.649982 & 1.002238 & 0.004858 \\
1937 & 34 & 2459251.651371 & 1.004346 & 0.004862 \\
1937 & 34 & 2459251.652760 & 1.004101 & 0.004858 \\
1937 & 34 & 2459251.654148 & 1.003672 & 0.004864 \\
1937 & 34 & 2459251.655537 & 0.998952 & 0.004854 \\
1937 & 34 & 2459251.656926 & 0.992993 & 0.004852 \\
1937 & 34 & 2459251.658315 & 1.007130 & 0.004865 \\
1937 & 34 & 2459251.659704 & 1.000450 & 0.004856 \\
1937 & 34 & 2459252.444428 & 1.009126 & 0.004869 \\
1937 & 34 & 2459252.445817 & 1.002624 & 0.004863 \\
1937 & 34 & 2459252.447206 & 0.997091 & 0.004855 \\
1937 & 34 & 2459252.448595 & 1.001655 & 0.004865 \\
1937 & 34 & 2459252.449984 & 0.998533 & 0.004856 \\
1937 & 34 & 2459252.451373 & 1.000452 & 0.004864 \\
1937 & 34 & 2459252.452762 & 0.997314 & 0.004856 \\
1937 & 34 & 2459252.454151 & 0.994151 & 0.004857 \\
1937 & 34 & 2459252.455539 & 0.999861 & 0.004866 \\
1937 & 34 & 2459252.456928 & 1.003889 & 0.004861 \\
1937 & 34 & 2459252.458317 & 1.003906 & 0.004869 \\
1937 & 34 & 2459252.459706 & 1.003072 & 0.004862 \\
1937 & 34 & 2459252.461095 & 0.999379 & 0.004854 \\
1937 & 34 & 2459252.462484 & 0.993498 & 0.004858 \\
1937 & 34 & 2459252.463873 & 1.008991 & 0.004867 \\
1937 & 34 & 2459252.465262 & 1.013077 & 0.004872 \\
1937 & 34 & 2459252.466651 & 1.004786 & 0.004864 \\
1937 & 34 & 2459252.468039 & 0.996507 & 0.004854 \\
1937 & 34 & 2459252.469428 & 1.005530 & 0.004862 \\
1937 & 34 & 2459252.470817 & 1.009453 & 0.004866 \\
1937 & 34 & 2459252.472206 & 1.004840 & 0.004869 \\
1937 & 34 & 2459252.473595 & 1.001982 & 0.004864 \\
1937 & 34 & 2459252.474984 & 1.009469 & 0.004871 \\
1937 & 34 & 2459252.476373 & 1.003666 & 0.004860 \\
1937 & 34 & 2459252.477762 & 1.001901 & 0.004865 \\
1937 & 34 & 2459252.479151 & 1.008996 & 0.004869 \\
1937 & 34 & 2459252.480539 & 0.992136 & 0.004853 \\
1937 & 34 & 2459252.481928 & 1.010567 & 0.004861 \\
1937 & 34 & 2459252.483317 & 1.003157 & 0.004862 \\
1937 & 34 & 2459252.484706 & 1.005533 & 0.004866 \\
1937 & 34 & 2459252.486095 & 1.004175 & 0.004865 \\
1937 & 34 & 2459252.487484 & 1.007106 & 0.004870 \\
1937 & 34 & 2459252.488873 & 1.009492 & 0.004869 \\
1937 & 34 & 2459252.490262 & 1.001677 & 0.004867 \\
1937 & 34 & 2459252.491651 & 0.995022 & 0.004850 \\
1937 & 34 & 2459252.493040 & 1.006465 & 0.004867 \\
1937 & 34 & 2459252.494428 & 1.003282 & 0.004858 \\
1937 & 34 & 2459252.495817 & 1.002922 & 0.004859 \\
1937 & 34 & 2459252.497206 & 1.008162 & 0.004869 \\
1937 & 34 & 2459252.498595 & 1.012249 & 0.004878 \\
1937 & 34 & 2459252.499984 & 1.004996 & 0.004863 \\
1937 & 34 & 2459252.501373 & 1.002264 & 0.004861 \\
1937 & 34 & 2459252.502762 & 0.993701 & 0.004856 \\
1937 & 34 & 2459252.504151 & 0.998358 & 0.004859 \\
1937 & 34 & 2459252.505540 & 0.998714 & 0.004861 \\
1937 & 34 & 2459252.506928 & 0.988392 & 0.004851 \\
1937 & 34 & 2459252.508317 & 0.996829 & 0.004857 \\
1937 & 34 & 2459252.509706 & 0.991733 & 0.004851 \\
1937 & 34 & 2459252.511095 & 0.989566 & 0.004851 \\
1937 & 34 & 2459252.512484 & 0.997012 & 0.004852 \\
1937 & 34 & 2459252.513873 & 1.008112 & 0.004867 \\
1937 & 34 & 2459252.515262 & 0.993705 & 0.004851 \\
1937 & 34 & 2459252.516651 & 0.991061 & 0.004857 \\
1937 & 34 & 2459252.518040 & 0.989620 & 0.004848 \\
1937 & 34 & 2459252.519428 & 0.989167 & 0.004848 \\
1937 & 34 & 2459252.520817 & 0.982546 & 0.004852 \\
1937 & 34 & 2459252.522206 & 0.996920 & 0.004850 \\
1937 & 34 & 2459252.523595 & 0.982166 & 0.004852 \\
1937 & 34 & 2459252.524984 & 0.989658 & 0.004848 \\
1937 & 34 & 2459252.526373 & 0.985261 & 0.004843 \\
1937 & 34 & 2459252.527762 & 0.981899 & 0.004848 \\
1937 & 34 & 2459252.529151 & 0.996858 & 0.004858 \\
1937 & 34 & 2459252.530540 & 0.981467 & 0.004846 \\
1937 & 34 & 2459252.531928 & 0.983990 & 0.004847 \\
1937 & 34 & 2459252.533317 & 0.984224 & 0.004846 \\
1937 & 34 & 2459252.534706 & 0.986774 & 0.004841 \\
1937 & 34 & 2459252.536095 & 0.991710 & 0.004851 \\
1937 & 34 & 2459252.537484 & 0.987691 & 0.004847 \\
1937 & 34 & 2459252.538873 & 0.995287 & 0.004855 \\
1937 & 34 & 2459252.540262 & 0.993291 & 0.004859 \\
1937 & 34 & 2459252.541651 & 0.994941 & 0.004856 \\
1937 & 34 & 2459252.543040 & 0.993095 & 0.004859 \\
1937 & 34 & 2459252.544428 & 0.996980 & 0.004860 \\
1937 & 34 & 2459252.545817 & 0.991735 & 0.004851 \\
1937 & 34 & 2459252.547206 & 0.996314 & 0.004862 \\
1937 & 34 & 2459252.548595 & 0.999356 & 0.004860 \\
1937 & 34 & 2459252.549984 & 0.997420 & 0.004853 \\
1937 & 34 & 2459252.551373 & 1.000384 & 0.004862 \\
1937 & 34 & 2459252.552762 & 1.009220 & 0.004864 \\
1937 & 34 & 2459252.554151 & 0.999527 & 0.004864 \\
1937 & 34 & 2459252.555540 & 1.011002 & 0.004875 \\
1937 & 34 & 2459252.556929 & 0.998078 & 0.004858 \\
1937 & 34 & 2459252.558317 & 1.002136 & 0.004868 \\
1937 & 34 & 2459252.559706 & 1.010834 & 0.004872 \\
1937 & 34 & 2459252.561095 & 1.007050 & 0.004865 \\
1937 & 34 & 2459252.562484 & 1.001689 & 0.004859 \\
1937 & 34 & 2459252.563873 & 0.996822 & 0.004861 \\
1937 & 34 & 2459252.565262 & 1.001845 & 0.004862 \\
1937 & 34 & 2459252.566651 & 0.995706 & 0.004858 \\
1937 & 34 & 2459252.568040 & 1.011492 & 0.004875 \\
1937 & 34 & 2459252.569429 & 1.003444 & 0.004867 \\
1937 & 34 & 2459252.570817 & 1.001053 & 0.004862 \\
1937 & 34 & 2459252.572206 & 0.999953 & 0.004865 \\
1937 & 34 & 2459252.573595 & 0.999507 & 0.004859 \\
1937 & 34 & 2459252.574984 & 1.002807 & 0.004864 \\
1937 & 34 & 2459252.576373 & 1.008477 & 0.004869 \\
1937 & 34 & 2459252.577762 & 1.001670 & 0.004858 \\
1937 & 34 & 2459252.579151 & 1.003500 & 0.004864 \\
1937 & 34 & 2459252.580540 & 1.001557 & 0.004865 \\
1937 & 34 & 2459252.581929 & 0.998219 & 0.004862 \\
1937 & 34 & 2459252.583317 & 1.002011 & 0.004853 \\
1937 & 34 & 2459252.584706 & 0.992743 & 0.004857 \\
1937 & 34 & 2459252.586095 & 1.008574 & 0.004870 \\
1937 & 34 & 2459252.587484 & 1.003971 & 0.004873 \\
1937 & 34 & 2459252.588873 & 1.006781 & 0.004865 \\
1937 & 34 & 2459252.590262 & 1.007729 & 0.004870 \\
1937 & 34 & 2459252.591651 & 1.003805 & 0.004871 \\
1937 & 34 & 2459252.593040 & 0.991159 & 0.004848 \\
1937 & 34 & 2459252.594429 & 1.001134 & 0.004866 \\
1937 & 34 & 2459252.595817 & 1.006336 & 0.004869 \\
1937 & 34 & 2459252.597206 & 0.999076 & 0.004863 \\
1937 & 34 & 2459252.598595 & 0.991736 & 0.004850 \\
1937 & 34 & 2459252.599984 & 1.002679 & 0.004865 \\
1937 & 34 & 2459252.601373 & 0.999109 & 0.004862 \\
1937 & 34 & 2459252.602762 & 1.002156 & 0.004860 \\
1937 & 34 & 2459252.604151 & 0.992414 & 0.004860 \\
1937 & 34 & 2459252.605540 & 1.006292 & 0.004864 \\
1937 & 34 & 2459252.606929 & 1.003669 & 0.004867 \\
1937 & 34 & 2459253.390263 & 0.993787 & 0.004861 \\
1937 & 34 & 2459253.391652 & 0.994773 & 0.004864 \\
1937 & 34 & 2459253.393041 & 0.997449 & 0.004856 \\
1937 & 34 & 2459253.394430 & 1.002862 & 0.004861 \\
1937 & 34 & 2459253.395819 & 0.993321 & 0.004851 \\
1937 & 34 & 2459253.397207 & 1.000934 & 0.004855 \\
1937 & 34 & 2459253.399985 & 0.993803 & 0.004852 \\
1937 & 34 & 2459253.401374 & 0.994855 & 0.004865 \\
1937 & 34 & 2459253.402763 & 1.002710 & 0.004860 \\
1937 & 34 & 2459253.404152 & 0.993551 & 0.004849 \\
1937 & 34 & 2459253.405541 & 0.998809 & 0.004850 \\
1937 & 34 & 2459253.406930 & 1.000262 & 0.004865 \\
1937 & 34 & 2459253.408319 & 0.990675 & 0.004855 \\
1937 & 34 & 2459253.409707 & 1.006781 & 0.004858 \\
1937 & 34 & 2459253.412485 & 1.001653 & 0.004846 \\
1937 & 34 & 2459253.413874 & 0.996169 & 0.004865 \\
1937 & 34 & 2459253.415263 & 1.004705 & 0.004859 \\
1937 & 34 & 2459253.416652 & 1.001862 & 0.004859 \\
1937 & 34 & 2459253.418041 & 0.988392 & 0.004852 \\
1937 & 34 & 2459253.419430 & 0.987965 & 0.004851 \\
1937 & 34 & 2459253.420819 & 1.000763 & 0.004853 \\
1937 & 34 & 2459253.422207 & 0.999830 & 0.004867 \\
1937 & 34 & 2459253.423596 & 1.003609 & 0.004852 \\
1937 & 34 & 2459253.424985 & 0.993189 & 0.004865 \\
1937 & 34 & 2459253.427763 & 1.000172 & 0.004862 \\
1937 & 34 & 2459253.429152 & 1.007062 & 0.004861 \\
1937 & 34 & 2459253.430541 & 0.995554 & 0.004858 \\
1937 & 34 & 2459253.433319 & 1.004318 & 0.004866 \\
1937 & 34 & 2459253.434708 & 0.996857 & 0.004850 \\
1937 & 34 & 2459253.436096 & 0.993252 & 0.004852 \\
1937 & 34 & 2459253.437485 & 1.002625 & 0.004857 \\
1937 & 34 & 2459253.438874 & 1.004109 & 0.004864 \\
1937 & 34 & 2459253.440263 & 1.006383 & 0.004859 \\
1937 & 34 & 2459253.441652 & 1.000846 & 0.004857 \\
1937 & 34 & 2459253.443041 & 0.988815 & 0.004850 \\
1937 & 34 & 2459253.444430 & 0.997516 & 0.004859 \\
1937 & 34 & 2459253.445819 & 1.009856 & 0.004867 \\
1937 & 34 & 2459253.447208 & 0.994394 & 0.004844 \\
1937 & 34 & 2459253.448596 & 0.997775 & 0.004858 \\
1937 & 34 & 2459253.449985 & 1.003567 & 0.004863 \\
1937 & 34 & 2459253.451374 & 0.988097 & 0.004855 \\
1937 & 34 & 2459253.452763 & 0.997950 & 0.004852 \\
1937 & 34 & 2459253.454152 & 0.999546 & 0.004850 \\
1937 & 34 & 2459253.455541 & 0.983890 & 0.004849 \\
1937 & 34 & 2459253.456930 & 0.990805 & 0.004847 \\
1937 & 34 & 2459253.458319 & 0.999420 & 0.004847 \\
1937 & 34 & 2459253.459708 & 0.984159 & 0.004843 \\
1937 & 34 & 2459253.461096 & 0.989376 & 0.004842 \\
1937 & 34 & 2459253.462485 & 0.985732 & 0.004846 \\
1937 & 34 & 2459253.463874 & 0.983363 & 0.004848 \\
1937 & 34 & 2459253.465263 & 0.987695 & 0.004856 \\
1937 & 34 & 2459253.466652 & 0.977978 & 0.004828 \\
1937 & 34 & 2459253.468041 & 0.989170 & 0.004850 \\
1937 & 34 & 2459253.469430 & 0.991756 & 0.004850 \\
1937 & 34 & 2459253.470819 & 0.994761 & 0.004858 \\
1937 & 34 & 2459253.472208 & 0.982740 & 0.004840 \\
1937 & 34 & 2459253.473596 & 0.981401 & 0.004835 \\
1937 & 34 & 2459253.474985 & 0.983875 & 0.004845 \\
1937 & 34 & 2459253.476374 & 0.982038 & 0.004844 \\
1937 & 34 & 2459253.477763 & 0.991324 & 0.004841 \\
1937 & 34 & 2459253.479152 & 0.982378 & 0.004837 \\
1937 & 34 & 2459253.480541 & 0.975420 & 0.004837 \\
1937 & 34 & 2459253.481930 & 0.978538 & 0.004837 \\
1937 & 34 & 2459253.483319 & 0.998170 & 0.004854 \\
1937 & 34 & 2459253.484708 & 0.986480 & 0.004847 \\
1937 & 34 & 2459253.486096 & 0.989766 & 0.004843 \\
1937 & 34 & 2459253.487485 & 0.986879 & 0.004847 \\
1937 & 34 & 2459253.488874 & 0.983488 & 0.004843 \\
1937 & 34 & 2459253.490263 & 0.988486 & 0.004840 \\
1937 & 34 & 2459253.491652 & 0.992685 & 0.004850 \\
1937 & 34 & 2459253.493041 & 0.995508 & 0.004852 \\
1937 & 34 & 2459253.494430 & 0.991147 & 0.004852 \\
1937 & 34 & 2459253.495819 & 0.996575 & 0.004853 \\
1937 & 34 & 2459253.497208 & 1.003229 & 0.004858 \\
1937 & 34 & 2459253.498596 & 0.997122 & 0.004856 \\
1937 & 34 & 2459253.499985 & 1.006912 & 0.004850 \\
1937 & 34 & 2459253.501374 & 0.995073 & 0.004856 \\
1937 & 34 & 2459253.502763 & 1.002984 & 0.004859 \\
1937 & 34 & 2459253.504152 & 1.001118 & 0.004853 \\
1937 & 34 & 2459253.505541 & 1.004501 & 0.004865 \\
1937 & 34 & 2459253.506930 & 1.007875 & 0.004861 \\
1937 & 34 & 2459253.508319 & 1.004474 & 0.004858 \\
1937 & 34 & 2459253.511096 & 0.998707 & 0.004857 \\
1937 & 34 & 2459253.512485 & 0.994725 & 0.004849 \\
1937 & 34 & 2459253.513874 & 0.998593 & 0.004854 \\
1937 & 34 & 2459253.515263 & 0.996135 & 0.004857 \\
1937 & 34 & 2459253.516652 & 1.003550 & 0.004849 \\
1937 & 34 & 2459253.518041 & 1.010382 & 0.004861 \\
1937 & 34 & 2459253.519430 & 1.009253 & 0.004867 \\
1937 & 34 & 2459253.520819 & 0.999486 & 0.004852 \\
1937 & 34 & 2459253.522208 & 1.002217 & 0.004849 \\
1937 & 34 & 2459253.523596 & 0.999470 & 0.004851 \\
1937 & 34 & 2459253.524985 & 0.994748 & 0.004854 \\
1937 & 34 & 2459253.526374 & 0.994242 & 0.004845 \\
1937 & 34 & 2459253.527763 & 0.995813 & 0.004856 \\
1937 & 34 & 2459253.529152 & 0.996051 & 0.004849 \\
1937 & 34 & 2459253.530541 & 0.989691 & 0.004849 \\
1937 & 34 & 2459253.531930 & 0.998614 & 0.004849 \\
1937 & 34 & 2459253.533319 & 0.999752 & 0.004853 \\
1937 & 34 & 2459253.534708 & 0.999812 & 0.004857 \\
1937 & 34 & 2459253.536096 & 1.001324 & 0.004849 \\
1937 & 34 & 2459253.537485 & 0.992595 & 0.004858 \\
1937 & 34 & 2459253.538874 & 1.005538 & 0.004858 \\
1937 & 34 & 2459253.540263 & 1.002526 & 0.004858 \\
1937 & 34 & 2459253.541652 & 0.990949 & 0.004840 \\
1937 & 34 & 2459253.543041 & 0.997893 & 0.004848 \\
1937 & 34 & 2459253.544430 & 1.000589 & 0.004852 \\
1937 & 34 & 2459253.545819 & 0.998972 & 0.004853 \\
1937 & 34 & 2459253.547208 & 0.998130 & 0.004846 \\
1937 & 34 & 2459253.548596 & 1.001460 & 0.004856 \\
1937 & 34 & 2459253.549985 & 0.999839 & 0.004856 \\
1937 & 34 & 2459253.552763 & 0.996871 & 0.004842 \\
1937 & 35 & 2459256.176381 & 0.998130 & 0.005175 \\
1937 & 35 & 2459256.177770 & 0.993491 & 0.005166 \\
1937 & 35 & 2459256.179159 & 0.994546 & 0.005170 \\
1937 & 35 & 2459256.180548 & 0.995664 & 0.005173 \\
1937 & 35 & 2459256.181936 & 1.009265 & 0.005179 \\
1937 & 35 & 2459256.183325 & 0.997235 & 0.005167 \\
1937 & 35 & 2459256.184714 & 1.001541 & 0.005174 \\
1937 & 35 & 2459256.186103 & 1.003823 & 0.005179 \\
1937 & 35 & 2459256.187492 & 1.000761 & 0.005176 \\
1937 & 35 & 2459256.188881 & 1.002379 & 0.005173 \\
1937 & 35 & 2459256.190270 & 0.999843 & 0.005173 \\
1937 & 35 & 2459256.191659 & 1.004307 & 0.005177 \\
1937 & 35 & 2459256.193048 & 0.994239 & 0.005173 \\
1937 & 35 & 2459256.194437 & 1.003096 & 0.005177 \\
1937 & 35 & 2459256.195825 & 1.001869 & 0.005173 \\
1937 & 35 & 2459256.197214 & 0.999269 & 0.005171 \\
1937 & 35 & 2459256.198603 & 0.996720 & 0.005174 \\
1937 & 35 & 2459256.199992 & 0.999574 & 0.005175 \\
1937 & 35 & 2459256.201381 & 0.994487 & 0.005169 \\
1937 & 35 & 2459256.202770 & 0.997644 & 0.005169 \\
1937 & 35 & 2459256.204159 & 1.001206 & 0.005173 \\
1937 & 35 & 2459256.205548 & 1.003274 & 0.005178 \\
1937 & 35 & 2459256.206937 & 0.997480 & 0.005172 \\
1937 & 35 & 2459256.208326 & 1.000805 & 0.005174 \\
1937 & 35 & 2459256.209714 & 1.007102 & 0.005177 \\
1937 & 35 & 2459256.211103 & 1.002066 & 0.005173 \\
1937 & 35 & 2459256.212492 & 0.991147 & 0.005169 \\
1937 & 35 & 2459256.213881 & 0.991438 & 0.005168 \\
1937 & 35 & 2459256.215270 & 0.999670 & 0.005173 \\
1937 & 35 & 2459256.216659 & 0.994650 & 0.005167 \\
1937 & 35 & 2459256.218048 & 1.001416 & 0.005176 \\
1937 & 35 & 2459256.219437 & 0.992609 & 0.005167 \\
1937 & 35 & 2459256.220826 & 1.008689 & 0.005180 \\
1937 & 35 & 2459256.222214 & 0.993484 & 0.005170 \\
1937 & 35 & 2459256.223603 & 1.003043 & 0.005174 \\
1937 & 35 & 2459256.224992 & 0.999142 & 0.005181 \\
1937 & 35 & 2459256.226381 & 1.001143 & 0.005176 \\
1937 & 35 & 2459256.227770 & 0.992325 & 0.005166 \\
1937 & 35 & 2459256.229159 & 0.992505 & 0.005176 \\
1937 & 35 & 2459256.230548 & 1.000137 & 0.005171 \\
1937 & 35 & 2459256.231937 & 0.999356 & 0.005170 \\
1937 & 35 & 2459256.233326 & 0.993442 & 0.005168 \\
1937 & 35 & 2459256.234715 & 0.989276 & 0.005162 \\
1937 & 35 & 2459256.236103 & 0.990639 & 0.005165 \\
1937 & 35 & 2459256.237492 & 1.006087 & 0.005176 \\
1937 & 35 & 2459256.238881 & 1.007519 & 0.005187 \\
1937 & 35 & 2459256.240270 & 0.989861 & 0.005167 \\
1937 & 35 & 2459256.241659 & 0.998373 & 0.005172 \\
1937 & 35 & 2459256.243048 & 0.997411 & 0.005170 \\
1937 & 35 & 2459256.244437 & 0.998876 & 0.005173 \\
1937 & 35 & 2459256.245826 & 1.005721 & 0.005173 \\
1937 & 35 & 2459256.247215 & 0.998246 & 0.005171 \\
1937 & 35 & 2459256.248603 & 0.994469 & 0.005170 \\
1937 & 35 & 2459256.249992 & 1.002439 & 0.005180 \\
1937 & 35 & 2459256.251381 & 0.994613 & 0.005166 \\
1937 & 35 & 2459256.252770 & 1.005253 & 0.005175 \\
1937 & 35 & 2459256.254159 & 0.997450 & 0.005177 \\
1937 & 35 & 2459256.255548 & 0.995483 & 0.005168 \\
1937 & 35 & 2459256.256937 & 1.006860 & 0.005174 \\
1937 & 35 & 2459256.258326 & 1.003313 & 0.005175 \\
1937 & 35 & 2459256.259715 & 1.004305 & 0.005177 \\
1937 & 35 & 2459256.261104 & 1.004649 & 0.005177 \\
1937 & 35 & 2459256.262492 & 0.995339 & 0.005169 \\
1937 & 35 & 2459256.263881 & 0.999168 & 0.005172 \\
1937 & 35 & 2459256.265270 & 0.999980 & 0.005174 \\
1937 & 35 & 2459256.266659 & 0.999585 & 0.005176 \\
1937 & 35 & 2459256.268048 & 1.001872 & 0.005172 \\
1937 & 35 & 2459256.269437 & 0.997714 & 0.005168 \\
1937 & 35 & 2459256.270826 & 0.990702 & 0.005170 \\
1937 & 35 & 2459256.272215 & 1.004720 & 0.005173 \\
1937 & 35 & 2459256.273604 & 0.993907 & 0.005167 \\
1937 & 35 & 2459256.274992 & 1.001512 & 0.005175 \\
1937 & 35 & 2459256.276381 & 0.987204 & 0.005168 \\
1937 & 35 & 2459256.277770 & 0.996702 & 0.005167 \\
1937 & 35 & 2459256.279159 & 1.002596 & 0.005174 \\
1937 & 35 & 2459256.280548 & 0.995446 & 0.005174 \\
1937 & 35 & 2459256.281937 & 0.992328 & 0.005170 \\
1937 & 35 & 2459256.283326 & 0.997316 & 0.005168 \\
1937 & 35 & 2459256.284715 & 0.998130 & 0.005171 \\
1937 & 35 & 2459256.286104 & 0.999349 & 0.005172 \\
1937 & 35 & 2459256.287493 & 0.998171 & 0.005169 \\
1937 & 35 & 2459256.288881 & 1.001209 & 0.005171 \\
1937 & 35 & 2459256.290270 & 0.996078 & 0.005167 \\
1937 & 35 & 2459256.291659 & 0.999128 & 0.005174 \\
1937 & 35 & 2459256.293048 & 1.002917 & 0.005176 \\
1937 & 35 & 2459256.294437 & 0.986340 & 0.005157 \\
1937 & 35 & 2459256.295826 & 0.987698 & 0.005168 \\
1937 & 35 & 2459256.297215 & 0.988142 & 0.005159 \\
1937 & 35 & 2459256.298604 & 0.990792 & 0.005161 \\
1937 & 35 & 2459256.299993 & 0.986730 & 0.005161 \\
1937 & 35 & 2459256.301382 & 0.972999 & 0.005149 \\
1937 & 35 & 2459256.302770 & 0.984369 & 0.005161 \\
1937 & 35 & 2459256.304159 & 0.990795 & 0.005160 \\
1937 & 35 & 2459256.305548 & 0.981240 & 0.005154 \\
1937 & 35 & 2459256.306937 & 0.972619 & 0.005151 \\
1937 & 35 & 2459256.308326 & 0.986914 & 0.005163 \\
1937 & 35 & 2459256.309715 & 0.971745 & 0.005144 \\
1937 & 35 & 2459256.311104 & 0.983268 & 0.005161 \\
1937 & 35 & 2459256.312493 & 0.985635 & 0.005158 \\
1937 & 35 & 2459256.313882 & 0.981991 & 0.005156 \\
1937 & 35 & 2459256.315270 & 0.980109 & 0.005154 \\
1937 & 35 & 2459256.316659 & 0.981583 & 0.005154 \\
1937 & 35 & 2459256.318048 & 0.977392 & 0.005151 \\
1937 & 35 & 2459256.319437 & 0.982849 & 0.005156 \\
1937 & 35 & 2459256.320826 & 0.981880 & 0.005156 \\
1937 & 35 & 2459256.322215 & 0.977808 & 0.005158 \\
1937 & 35 & 2459256.323604 & 0.982728 & 0.005156 \\
1937 & 35 & 2459256.324993 & 0.976057 & 0.005145 \\
1937 & 35 & 2459256.326382 & 0.975989 & 0.005151 \\
1937 & 35 & 2459256.327771 & 0.985804 & 0.005158 \\
1937 & 35 & 2459256.329159 & 0.988167 & 0.005159 \\
1937 & 35 & 2459256.330548 & 0.993644 & 0.005164 \\
1937 & 35 & 2459256.331937 & 0.986161 & 0.005161 \\
1937 & 35 & 2459256.333326 & 0.998286 & 0.005171 \\
1937 & 35 & 2459256.334715 & 0.991620 & 0.005162 \\
1937 & 35 & 2459256.336104 & 1.003176 & 0.005172 \\
1937 & 35 & 2459256.337493 & 0.993892 & 0.005164 \\
1937 & 35 & 2459256.338882 & 0.999835 & 0.005173 \\
1937 & 35 & 2459256.340271 & 1.007417 & 0.005172 \\
1937 & 35 & 2459256.341659 & 0.998750 & 0.005170 \\
1937 & 35 & 2459256.343048 & 0.994423 & 0.005172 \\
1937 & 35 & 2459256.344437 & 0.996991 & 0.005168 \\
1937 & 35 & 2459256.345826 & 0.996882 & 0.005169 \\
1937 & 35 & 2459256.347215 & 0.996708 & 0.005166 \\
1937 & 35 & 2459256.348604 & 0.995348 & 0.005168 \\
1937 & 35 & 2459256.349993 & 0.997667 & 0.005169 \\
1937 & 35 & 2459256.351382 & 1.007844 & 0.005175 \\
1937 & 35 & 2459256.352771 & 1.007133 & 0.005174 \\
1937 & 35 & 2459256.354160 & 0.996838 & 0.005173 \\
1937 & 35 & 2459256.355548 & 0.991947 & 0.005165 \\
1937 & 35 & 2459256.356937 & 0.996660 & 0.005167 \\
1937 & 35 & 2459256.358326 & 0.995140 & 0.005167 \\
1937 & 35 & 2459256.359715 & 0.998895 & 0.005169 \\
1937 & 35 & 2459256.361104 & 1.005484 & 0.005176 \\
1937 & 35 & 2459256.362493 & 0.994791 & 0.005170 \\
1937 & 35 & 2459256.363882 & 1.001614 & 0.005171 \\
1937 & 35 & 2459256.365271 & 0.996878 & 0.005164 \\
1937 & 35 & 2459256.366660 & 1.001598 & 0.005169 \\
1937 & 35 & 2459256.368048 & 1.003506 & 0.005172 \\
1937 & 35 & 2459256.369437 & 0.998074 & 0.005170 \\
1937 & 35 & 2459256.370826 & 1.004380 & 0.005174 \\
1937 & 35 & 2459256.372215 & 1.006149 & 0.005176 \\
1937 & 35 & 2459256.373604 & 0.994887 & 0.005176 \\
1937 & 35 & 2459256.374993 & 0.988797 & 0.005161 \\
1937 & 35 & 2459256.376382 & 0.996870 & 0.005168 \\
1937 & 35 & 2459256.377771 & 1.000621 & 0.005170 \\
1937 & 35 & 2459256.379160 & 1.004409 & 0.005174 \\
1937 & 35 & 2459256.380549 & 1.006229 & 0.005175 \\
1937 & 35 & 2459256.381937 & 0.992481 & 0.005163 \\
1937 & 35 & 2459256.383326 & 1.003725 & 0.005177 \\
1937 & 35 & 2459256.384715 & 0.994012 & 0.005177 \\
1937 & 35 & 2459256.386104 & 0.997490 & 0.005169 \\
1937 & 35 & 2459256.387493 & 0.994114 & 0.005169 \\
1937 & 35 & 2459256.388882 & 1.002978 & 0.005173 \\
1937 & 35 & 2459256.390271 & 1.000078 & 0.005173 \\
1937 & 35 & 2459256.391660 & 0.995404 & 0.005168 \\
1937 & 35 & 2459256.393049 & 0.999938 & 0.005168 \\
1937 & 35 & 2459256.394437 & 0.992942 & 0.005166 \\
1937 & 35 & 2459256.395826 & 1.000530 & 0.005169 \\
1937 & 35 & 2459256.397215 & 0.997803 & 0.005169 \\
1937 & 35 & 2459256.398604 & 0.993568 & 0.005164 \\
1937 & 35 & 2459256.399993 & 1.003185 & 0.005171 \\
1937 & 35 & 2459256.401382 & 1.005063 & 0.005187 \\
1937 & 35 & 2459256.402771 & 1.004268 & 0.005176 \\
1937 & 35 & 2459256.404160 & 0.999887 & 0.005166 \\
1937 & 35 & 2459256.405549 & 1.003683 & 0.005175 \\
1937 & 35 & 2459256.406938 & 1.003344 & 0.005174 \\
1937 & 35 & 2459256.408326 & 1.005879 & 0.005175 \\
1937 & 35 & 2459256.409715 & 0.996052 & 0.005168 \\
1937 & 35 & 2459256.411104 & 0.995006 & 0.005166 \\
1937 & 35 & 2459256.412493 & 0.992028 & 0.005166 \\
1937 & 35 & 2459256.413882 & 0.991700 & 0.005163 \\
1937 & 35 & 2459256.415271 & 0.996946 & 0.005172 \\
1937 & 35 & 2459256.416660 & 1.004957 & 0.005172 \\
1937 & 35 & 2459256.418049 & 1.000001 & 0.005168 \\
1937 & 35 & 2459256.419438 & 0.998787 & 0.005178 \\
1937 & 35 & 2459256.420827 & 1.001917 & 0.005169 \\
1937 & 35 & 2459256.422215 & 0.992474 & 0.005167 \\
1937 & 35 & 2459256.423604 & 1.006941 & 0.005174 \\
1937 & 35 & 2459256.424993 & 1.005299 & 0.005172 \\
1937 & 35 & 2459256.426382 & 0.994695 & 0.005167 \\
1937 & 35 & 2459256.427771 & 1.007223 & 0.005178 \\
1937 & 35 & 2459256.429160 & 1.003760 & 0.005177 \\
1937 & 35 & 2459256.430549 & 0.994549 & 0.005167 \\
1937 & 35 & 2459256.431938 & 1.001408 & 0.005172 \\
1937 & 35 & 2459256.433327 & 1.002611 & 0.005175 \\
1937 & 35 & 2459256.434715 & 1.012150 & 0.005177 \\
1937 & 35 & 2459256.436104 & 1.006176 & 0.005176 \\
1937 & 35 & 2459256.437493 & 1.002580 & 0.005171 \\
1937 & 35 & 2459256.438882 & 1.018780 & 0.005187 \\
1937 & 35 & 2459256.440271 & 1.006608 & 0.005174 \\
1937 & 35 & 2459256.441660 & 1.002761 & 0.005172 \\
1937 & 35 & 2459256.443049 & 1.001975 & 0.005172 \\
1937 & 35 & 2459256.444438 & 0.996018 & 0.005167 \\
1937 & 35 & 2459256.445827 & 0.998314 & 0.005164 \\
1937 & 35 & 2459256.447216 & 0.992431 & 0.005169 \\
1937 & 35 & 2459256.448604 & 0.993049 & 0.005166 \\
1937 & 35 & 2459257.122218 & 1.004635 & 0.005171 \\
1937 & 35 & 2459257.123607 & 1.001581 & 0.005167 \\
1937 & 35 & 2459257.124996 & 1.002136 & 0.005171 \\
1937 & 35 & 2459257.126385 & 0.995362 & 0.005164 \\
1937 & 35 & 2459257.127774 & 1.005711 & 0.005174 \\
1937 & 35 & 2459257.129163 & 0.998219 & 0.005168 \\
1937 & 35 & 2459257.130552 & 1.004506 & 0.005168 \\
1937 & 35 & 2459257.131941 & 0.995361 & 0.005164 \\
1937 & 35 & 2459257.133329 & 0.997813 & 0.005170 \\
1937 & 35 & 2459257.134718 & 1.002710 & 0.005171 \\
1937 & 35 & 2459257.136107 & 0.995392 & 0.005163 \\
1937 & 35 & 2459257.137496 & 0.992969 & 0.005167 \\
1937 & 35 & 2459257.138885 & 0.993396 & 0.005169 \\
1937 & 35 & 2459257.140274 & 0.988206 & 0.005164 \\
1937 & 35 & 2459257.141663 & 0.997217 & 0.005169 \\
1937 & 35 & 2459257.143052 & 1.001070 & 0.005172 \\
1937 & 35 & 2459257.144441 & 0.994671 & 0.005165 \\
1937 & 35 & 2459257.145829 & 1.008620 & 0.005175 \\
1937 & 35 & 2459257.147218 & 1.002903 & 0.005176 \\
1937 & 35 & 2459257.148607 & 1.002746 & 0.005176 \\
1937 & 35 & 2459257.149996 & 0.996653 & 0.005163 \\
1937 & 35 & 2459257.151385 & 0.992765 & 0.005164 \\
1937 & 35 & 2459257.152774 & 1.002838 & 0.005168 \\
1937 & 35 & 2459257.154163 & 1.007388 & 0.005175 \\
1937 & 35 & 2459257.155552 & 1.000445 & 0.005173 \\
1937 & 35 & 2459257.156941 & 0.999701 & 0.005174 \\
1937 & 35 & 2459257.158330 & 1.001939 & 0.005171 \\
1937 & 35 & 2459257.159718 & 0.999407 & 0.005174 \\
1937 & 35 & 2459257.161107 & 0.998187 & 0.005171 \\
1937 & 35 & 2459257.162496 & 0.994558 & 0.005164 \\
1937 & 35 & 2459257.163885 & 1.001950 & 0.005170 \\
1937 & 35 & 2459257.165274 & 1.005722 & 0.005172 \\
1937 & 35 & 2459257.166663 & 0.999512 & 0.005167 \\
1937 & 35 & 2459257.168052 & 0.997835 & 0.005175 \\
1937 & 35 & 2459257.169441 & 1.000844 & 0.005171 \\
1937 & 35 & 2459257.170830 & 0.998559 & 0.005169 \\
1937 & 35 & 2459257.172218 & 0.996492 & 0.005170 \\
1937 & 35 & 2459257.173607 & 0.996211 & 0.005163 \\
1937 & 35 & 2459257.174996 & 0.997753 & 0.005164 \\
1937 & 35 & 2459257.176385 & 0.998897 & 0.005170 \\
1937 & 35 & 2459257.177774 & 0.987954 & 0.005159 \\
1937 & 35 & 2459257.179163 & 1.006191 & 0.005174 \\
1937 & 35 & 2459257.180552 & 1.000091 & 0.005166 \\
1937 & 35 & 2459257.181941 & 0.999444 & 0.005172 \\
1937 & 35 & 2459257.183330 & 1.002751 & 0.005167 \\
1937 & 35 & 2459257.184718 & 0.999143 & 0.005170 \\
1937 & 35 & 2459257.186107 & 0.996533 & 0.005165 \\
1937 & 35 & 2459257.187496 & 0.992294 & 0.005172 \\
1937 & 35 & 2459257.188885 & 1.003578 & 0.005169 \\
1937 & 35 & 2459257.190274 & 1.001382 & 0.005173 \\
1937 & 35 & 2459257.191663 & 1.001390 & 0.005174 \\
1937 & 35 & 2459257.193052 & 0.995119 & 0.005167 \\
1937 & 35 & 2459257.194441 & 0.996527 & 0.005165 \\
1937 & 35 & 2459257.195830 & 1.000915 & 0.005176 \\
1937 & 35 & 2459257.197219 & 0.998589 & 0.005175 \\
1937 & 35 & 2459257.198607 & 1.001258 & 0.005171 \\
1937 & 35 & 2459257.199996 & 0.995771 & 0.005165 \\
1937 & 35 & 2459257.201385 & 1.001017 & 0.005168 \\
1937 & 35 & 2459257.202774 & 1.003613 & 0.005171 \\
1937 & 35 & 2459257.204163 & 1.005006 & 0.005176 \\
1937 & 35 & 2459257.205552 & 1.002674 & 0.005172 \\
1937 & 35 & 2459257.206941 & 0.994246 & 0.005165 \\
1937 & 35 & 2459257.208330 & 1.008467 & 0.005177 \\
1937 & 35 & 2459257.209719 & 1.001617 & 0.005169 \\
1937 & 35 & 2459257.211107 & 1.002157 & 0.005173 \\
1937 & 35 & 2459257.212496 & 1.000811 & 0.005171 \\
1937 & 35 & 2459257.213885 & 1.006773 & 0.005174 \\
1937 & 35 & 2459257.215274 & 1.004150 & 0.005173 \\
1937 & 35 & 2459257.216663 & 0.991622 & 0.005160 \\
1937 & 35 & 2459257.218052 & 0.999916 & 0.005170 \\
1937 & 35 & 2459257.219441 & 0.985105 & 0.005158 \\
1937 & 35 & 2459257.220830 & 1.004594 & 0.005171 \\
1937 & 35 & 2459257.222219 & 0.999296 & 0.005177 \\
1937 & 35 & 2459257.223608 & 1.005262 & 0.005169 \\
1937 & 35 & 2459257.224996 & 1.007709 & 0.005172 \\
1937 & 35 & 2459257.226385 & 1.001036 & 0.005178 \\
1937 & 35 & 2459257.227774 & 0.992650 & 0.005161 \\
1937 & 35 & 2459257.229163 & 1.002320 & 0.005170 \\
1937 & 35 & 2459257.230552 & 0.997420 & 0.005172 \\
1937 & 35 & 2459257.231941 & 0.996340 & 0.005167 \\
1937 & 35 & 2459257.233330 & 0.994937 & 0.005166 \\
1937 & 35 & 2459257.234719 & 1.006790 & 0.005175 \\
1937 & 35 & 2459257.236108 & 0.997503 & 0.005170 \\
1937 & 35 & 2459257.237496 & 0.987794 & 0.005158 \\
1937 & 35 & 2459257.238885 & 0.998336 & 0.005168 \\
1937 & 35 & 2459257.240274 & 0.989977 & 0.005163 \\
1937 & 35 & 2459257.241663 & 0.991259 & 0.005157 \\
1937 & 35 & 2459257.243052 & 0.983256 & 0.005154 \\
1937 & 35 & 2459257.244441 & 0.985739 & 0.005157 \\
1937 & 35 & 2459257.245830 & 0.997219 & 0.005170 \\
1937 & 35 & 2459257.247219 & 0.986302 & 0.005152 \\
1937 & 35 & 2459257.248608 & 0.988120 & 0.005161 \\
1937 & 35 & 2459257.249997 & 0.989765 & 0.005163 \\
1937 & 35 & 2459257.251385 & 0.983486 & 0.005157 \\
1937 & 35 & 2459257.252774 & 0.986034 & 0.005155 \\
1937 & 35 & 2459257.254163 & 0.986131 & 0.005156 \\
1937 & 35 & 2459257.255552 & 0.983047 & 0.005155 \\
1937 & 35 & 2459257.256941 & 0.992392 & 0.005164 \\
1937 & 35 & 2459257.258330 & 0.979900 & 0.005156 \\
1937 & 35 & 2459257.259719 & 0.983751 & 0.005165 \\
1937 & 35 & 2459257.261108 & 0.982680 & 0.005160 \\
1937 & 35 & 2459257.262497 & 0.991785 & 0.005161 \\
1937 & 35 & 2459257.263885 & 0.980003 & 0.005152 \\
1937 & 35 & 2459257.265274 & 0.985816 & 0.005157 \\
1937 & 35 & 2459257.266663 & 0.979787 & 0.005149 \\
1937 & 35 & 2459257.268052 & 0.979528 & 0.005156 \\
1937 & 35 & 2459257.269441 & 0.985774 & 0.005154 \\
1937 & 35 & 2459257.270830 & 0.978525 & 0.005155 \\
1937 & 35 & 2459257.272219 & 0.985930 & 0.005155 \\
1937 & 35 & 2459257.273608 & 0.987890 & 0.005155 \\
1937 & 35 & 2459257.274997 & 0.987292 & 0.005155 \\
1937 & 35 & 2459257.276385 & 0.995551 & 0.005166 \\
1937 & 35 & 2459257.277774 & 0.993764 & 0.005160 \\
1937 & 35 & 2459257.279163 & 0.994137 & 0.005163 \\
1937 & 35 & 2459257.280552 & 0.987024 & 0.005158 \\
1937 & 35 & 2459257.281941 & 0.990256 & 0.005163 \\
1937 & 35 & 2459257.283330 & 0.990721 & 0.005163 \\
1937 & 35 & 2459257.284719 & 1.004094 & 0.005178 \\
1937 & 35 & 2459257.286108 & 1.000006 & 0.005163 \\
1937 & 35 & 2459257.287497 & 1.002205 & 0.005175 \\
1937 & 35 & 2459257.288886 & 0.998699 & 0.005167 \\
1937 & 35 & 2459257.290274 & 1.005365 & 0.005169 \\
1937 & 35 & 2459257.291663 & 1.008676 & 0.005177 \\
1937 & 35 & 2459257.293052 & 0.996874 & 0.005170 \\
1937 & 35 & 2459257.294441 & 0.996750 & 0.005168 \\
1937 & 35 & 2459257.295830 & 1.009461 & 0.005175 \\
1937 & 35 & 2459257.297219 & 0.999517 & 0.005167 \\
1937 & 35 & 2459257.298608 & 1.007138 & 0.005173 \\
1937 & 35 & 2459257.299997 & 0.995967 & 0.005165 \\
1937 & 35 & 2459257.301386 & 0.999490 & 0.005171 \\
1937 & 35 & 2459257.302774 & 0.991495 & 0.005164 \\
1937 & 35 & 2459257.304163 & 1.003323 & 0.005172 \\
1937 & 35 & 2459257.305552 & 1.008479 & 0.005175 \\
1937 & 35 & 2459257.306941 & 0.995325 & 0.005168 \\
1937 & 35 & 2459257.308330 & 1.001020 & 0.005169 \\
1937 & 35 & 2459257.309719 & 1.003569 & 0.005169 \\
1937 & 35 & 2459257.311108 & 0.992809 & 0.005167 \\
1937 & 35 & 2459257.312497 & 1.004207 & 0.005174 \\
1937 & 35 & 2459257.313886 & 0.999647 & 0.005162 \\
1937 & 35 & 2459257.315275 & 1.002399 & 0.005170 \\
1937 & 35 & 2459257.316663 & 0.990223 & 0.005162 \\
1937 & 35 & 2459257.318052 & 1.002442 & 0.005181 \\
1937 & 35 & 2459257.319441 & 0.994947 & 0.005170 \\
1937 & 35 & 2459257.320830 & 1.005640 & 0.005175 \\
1937 & 35 & 2459257.322219 & 0.996746 & 0.005173 \\
1937 & 35 & 2459257.323608 & 0.998112 & 0.005166 \\
1937 & 35 & 2459257.324997 & 1.002285 & 0.005175 \\
1937 & 35 & 2459257.326386 & 0.991316 & 0.005161 \\
1937 & 35 & 2459257.327775 & 1.000210 & 0.005172 \\
1937 & 35 & 2459257.329163 & 0.998765 & 0.005171 \\
1937 & 35 & 2459257.330552 & 1.002672 & 0.005171 \\
1937 & 35 & 2459257.331941 & 1.001246 & 0.005170 \\
1937 & 35 & 2459257.333330 & 1.000057 & 0.005169 \\
1937 & 35 & 2459257.334719 & 0.989558 & 0.005162 \\
1937 & 35 & 2459257.336108 & 0.989179 & 0.005163 \\
1937 & 35 & 2459257.337497 & 0.998011 & 0.005166 \\
1937 & 35 & 2459257.338886 & 0.996561 & 0.005173 \\
1937 & 35 & 2459257.340275 & 0.999724 & 0.005177 \\
1937 & 35 & 2459257.341663 & 0.999691 & 0.005169 \\
1937 & 35 & 2459257.343052 & 1.002650 & 0.005169 \\
1937 & 35 & 2459257.344441 & 0.997032 & 0.005165 \\
1937 & 35 & 2459257.345830 & 0.997948 & 0.005168 \\
1937 & 35 & 2459257.347219 & 0.995731 & 0.005166 \\
1937 & 35 & 2459257.348608 & 0.993134 & 0.005165 \\
1937 & 35 & 2459257.349997 & 0.999810 & 0.005169 \\
1937 & 35 & 2459257.351386 & 1.003131 & 0.005178 \\
1937 & 35 & 2459257.352775 & 0.997040 & 0.005166 \\
1937 & 35 & 2459257.354164 & 0.995791 & 0.005168 \\
1937 & 35 & 2459257.355552 & 1.005245 & 0.005176 \\
1937 & 35 & 2459257.356941 & 1.009019 & 0.005177 \\
1937 & 35 & 2459257.358330 & 1.003539 & 0.005172 \\
1937 & 35 & 2459257.359719 & 1.005245 & 0.005172 \\
1937 & 35 & 2459257.361108 & 1.000151 & 0.005168 \\
1937 & 35 & 2459257.362497 & 0.993239 & 0.005161 \\
1937 & 35 & 2459257.363886 & 0.998596 & 0.005170 \\
1937 & 35 & 2459257.365275 & 1.008183 & 0.005177 \\
1937 & 35 & 2459257.366664 & 1.003000 & 0.005173 \\
1937 & 35 & 2459257.368052 & 1.001655 & 0.005170 \\
1937 & 35 & 2459257.369441 & 0.997793 & 0.005172 \\
1937 & 35 & 2459257.370830 & 0.999742 & 0.005167 \\
1937 & 35 & 2459257.372219 & 1.001531 & 0.005172 \\
1937 & 35 & 2459257.373608 & 0.999918 & 0.005169 \\
1937 & 35 & 2459257.374997 & 1.001509 & 0.005167 \\
1937 & 35 & 2459257.376386 & 0.996886 & 0.005166 \\
1937 & 35 & 2459257.377775 & 0.993205 & 0.005164 \\
1937 & 35 & 2459257.379164 & 0.999522 & 0.005167 \\
1937 & 35 & 2459257.380552 & 0.997129 & 0.005174 \\
1937 & 35 & 2459257.381941 & 0.999355 & 0.005173 \\
1937 & 35 & 2459257.383330 & 1.001977 & 0.005170 \\
1937 & 35 & 2459257.384719 & 1.004497 & 0.005170 \\
1937 & 35 & 2459257.386108 & 0.994459 & 0.005175 \\
1937 & 35 & 2459257.387497 & 0.994722 & 0.005166 \\
1937 & 35 & 2459257.388886 & 0.997747 & 0.005164 \\
1937 & 35 & 2459257.390275 & 0.998968 & 0.005169 \\
1937 & 35 & 2459257.391664 & 1.000964 & 0.005170 \\
1937 & 35 & 2459257.393053 & 1.003571 & 0.005176 \\
1937 & 35 & 2459257.394441 & 0.993885 & 0.005166 \\
1937 & 35 & 2459258.069443 & 1.003723 & 0.005180 \\
1937 & 35 & 2459258.070832 & 1.002697 & 0.005185 \\
1937 & 35 & 2459258.072221 & 0.999663 & 0.005182 \\
1937 & 35 & 2459258.073610 & 0.996659 & 0.005186 \\
1937 & 35 & 2459258.074999 & 0.998735 & 0.005185 \\
1937 & 35 & 2459258.076388 & 0.999685 & 0.005182 \\
1937 & 35 & 2459258.077777 & 0.999337 & 0.005182 \\
1937 & 35 & 2459258.079166 & 1.005234 & 0.005188 \\
1937 & 35 & 2459258.080555 & 1.007919 & 0.005192 \\
1937 & 35 & 2459258.081943 & 0.999561 & 0.005180 \\
1937 & 35 & 2459258.083332 & 1.005989 & 0.005195 \\
1937 & 35 & 2459258.084721 & 1.007146 & 0.005189 \\
1937 & 35 & 2459258.086110 & 0.999436 & 0.005187 \\
1937 & 35 & 2459258.087499 & 1.003445 & 0.005181 \\
1937 & 35 & 2459258.088888 & 1.005152 & 0.005184 \\
1937 & 35 & 2459258.090277 & 1.000185 & 0.005185 \\
1937 & 35 & 2459258.091666 & 0.992410 & 0.005178 \\
1937 & 35 & 2459258.093055 & 1.002500 & 0.005194 \\
1937 & 35 & 2459258.094443 & 1.001583 & 0.005186 \\
1937 & 35 & 2459258.095832 & 1.011621 & 0.005189 \\
1937 & 35 & 2459258.097221 & 0.992080 & 0.005176 \\
1937 & 35 & 2459258.098610 & 0.999354 & 0.005186 \\
1937 & 35 & 2459258.099999 & 1.002698 & 0.005182 \\
1937 & 35 & 2459258.101388 & 0.997708 & 0.005180 \\
1937 & 35 & 2459258.102777 & 0.995876 & 0.005180 \\
1937 & 35 & 2459258.104166 & 1.007200 & 0.005191 \\
1937 & 35 & 2459258.105555 & 1.001991 & 0.005183 \\
1937 & 35 & 2459258.106943 & 0.994947 & 0.005184 \\
1937 & 35 & 2459258.108332 & 0.993372 & 0.005187 \\
1937 & 35 & 2459258.109721 & 1.002097 & 0.005185 \\
1937 & 35 & 2459258.111110 & 1.011614 & 0.005189 \\
1937 & 35 & 2459258.112499 & 1.005711 & 0.005192 \\
1937 & 35 & 2459258.113888 & 1.003066 & 0.005184 \\
1937 & 35 & 2459258.115277 & 1.003652 & 0.005187 \\
1937 & 35 & 2459258.116666 & 0.999907 & 0.005193 \\
1937 & 35 & 2459258.118055 & 1.002021 & 0.005192 \\
1937 & 35 & 2459258.119444 & 1.001513 & 0.005186 \\
1937 & 35 & 2459258.120832 & 1.001045 & 0.005183 \\
1937 & 35 & 2459258.122221 & 1.011248 & 0.005190 \\
1937 & 35 & 2459258.123610 & 1.002788 & 0.005187 \\
1937 & 35 & 2459258.124999 & 1.005782 & 0.005190 \\
1937 & 35 & 2459258.126388 & 0.998130 & 0.005183 \\
1937 & 35 & 2459258.127777 & 1.002115 & 0.005186 \\
1937 & 35 & 2459258.129166 & 0.994887 & 0.005177 \\
1937 & 35 & 2459258.130555 & 1.004663 & 0.005189 \\
1937 & 35 & 2459258.131944 & 1.006696 & 0.005189 \\
1937 & 35 & 2459258.133332 & 0.997466 & 0.005180 \\
1937 & 35 & 2459258.134721 & 0.993667 & 0.005181 \\
1937 & 35 & 2459258.136110 & 0.999134 & 0.005181 \\
1937 & 35 & 2459258.137499 & 1.004753 & 0.005196 \\
1937 & 35 & 2459258.138888 & 0.997530 & 0.005183 \\
1937 & 35 & 2459258.140277 & 1.000395 & 0.005192 \\
1937 & 35 & 2459258.141666 & 1.000068 & 0.005194 \\
1937 & 35 & 2459258.143055 & 0.994481 & 0.005189 \\
1937 & 35 & 2459258.144444 & 0.998061 & 0.005185 \\
1937 & 35 & 2459258.145832 & 1.015065 & 0.005193 \\
1937 & 35 & 2459258.147221 & 1.003106 & 0.005186 \\
1937 & 35 & 2459258.148610 & 1.009480 & 0.005190 \\
1937 & 35 & 2459258.149999 & 1.004606 & 0.005187 \\
1937 & 35 & 2459258.151388 & 1.006376 & 0.005191 \\
1937 & 35 & 2459258.152777 & 0.999962 & 0.005185 \\
1937 & 35 & 2459258.154166 & 1.003157 & 0.005188 \\
1937 & 35 & 2459258.155555 & 0.999959 & 0.005183 \\
1937 & 35 & 2459258.156944 & 1.001968 & 0.005186 \\
1937 & 35 & 2459258.158332 & 1.003850 & 0.005188 \\
1937 & 35 & 2459258.159721 & 1.003532 & 0.005187 \\
1937 & 35 & 2459258.161110 & 1.001156 & 0.005193 \\
1937 & 35 & 2459258.162499 & 1.012481 & 0.005196 \\
1937 & 35 & 2459258.163888 & 1.000715 & 0.005189 \\
1937 & 35 & 2459258.165277 & 1.004176 & 0.005187 \\
1937 & 35 & 2459258.166666 & 1.003298 & 0.005193 \\
1937 & 35 & 2459258.168055 & 0.992145 & 0.005182 \\
1937 & 35 & 2459258.169444 & 0.992332 & 0.005186 \\
1937 & 35 & 2459258.170833 & 1.007199 & 0.005193 \\
1937 & 35 & 2459258.172221 & 0.997328 & 0.005181 \\
1937 & 35 & 2459258.173610 & 1.008724 & 0.005191 \\
1937 & 35 & 2459258.174999 & 0.997962 & 0.005187 \\
1937 & 35 & 2459258.176388 & 1.001911 & 0.005187 \\
1937 & 35 & 2459258.177777 & 1.003600 & 0.005189 \\
1937 & 35 & 2459258.179166 & 1.002071 & 0.005188 \\
1937 & 35 & 2459258.180555 & 0.997423 & 0.005184 \\
1937 & 35 & 2459258.181944 & 0.998691 & 0.005186 \\
1937 & 35 & 2459258.183333 & 0.999825 & 0.005189 \\
1937 & 35 & 2459258.184721 & 0.992760 & 0.005179 \\
1937 & 35 & 2459258.186110 & 0.998461 & 0.005193 \\
1937 & 35 & 2459258.187499 & 0.992363 & 0.005184 \\
1937 & 35 & 2459258.188888 & 0.996299 & 0.005185 \\
1937 & 35 & 2459258.190277 & 0.994916 & 0.005185 \\
1937 & 35 & 2459258.191666 & 0.988306 & 0.005175 \\
1937 & 35 & 2459258.193055 & 0.985297 & 0.005180 \\
1937 & 35 & 2459258.194444 & 0.985845 & 0.005175 \\
1937 & 35 & 2459258.195833 & 0.987447 & 0.005178 \\
1937 & 35 & 2459258.197221 & 0.987691 & 0.005181 \\
1937 & 35 & 2459258.198610 & 0.987225 & 0.005171 \\
1937 & 35 & 2459258.199999 & 0.979857 & 0.005167 \\
1937 & 35 & 2459258.201388 & 0.979855 & 0.005172 \\
1937 & 35 & 2459258.202777 & 0.978744 & 0.005174 \\
1937 & 35 & 2459258.204166 & 0.974479 & 0.005166 \\
1937 & 35 & 2459258.205555 & 0.978349 & 0.005166 \\
1937 & 35 & 2459258.206944 & 0.972716 & 0.005167 \\
1937 & 35 & 2459258.208333 & 0.987176 & 0.005181 \\
1937 & 35 & 2459258.209722 & 0.989732 & 0.005176 \\
1937 & 35 & 2459258.211110 & 0.989495 & 0.005173 \\
1937 & 35 & 2459258.212499 & 0.991320 & 0.005181 \\
1937 & 35 & 2459258.213888 & 0.986753 & 0.005174 \\
1937 & 35 & 2459258.215277 & 0.974206 & 0.005167 \\
1937 & 35 & 2459258.216666 & 0.984192 & 0.005173 \\
1937 & 35 & 2459258.218055 & 0.986794 & 0.005178 \\
1937 & 35 & 2459258.219444 & 0.992172 & 0.005177 \\
1937 & 35 & 2459258.220833 & 0.989631 & 0.005181 \\
1937 & 35 & 2459258.222222 & 0.997653 & 0.005188 \\
1937 & 35 & 2459258.223610 & 0.980919 & 0.005167 \\
1937 & 35 & 2459258.224999 & 1.002902 & 0.005189 \\
1937 & 35 & 2459258.226388 & 1.006658 & 0.005190 \\
1937 & 35 & 2459258.227777 & 0.997339 & 0.005184 \\
1937 & 35 & 2459258.229166 & 1.002607 & 0.005192 \\
1937 & 35 & 2459258.230555 & 0.997517 & 0.005185 \\
1937 & 35 & 2459258.231944 & 0.998575 & 0.005184 \\
1937 & 35 & 2459258.233333 & 0.998559 & 0.005189 \\
1937 & 35 & 2459258.234722 & 1.000441 & 0.005187 \\
1937 & 35 & 2459258.236110 & 0.996193 & 0.005187 \\
1937 & 35 & 2459258.237499 & 0.993040 & 0.005185 \\
1937 & 35 & 2459258.238888 & 1.006053 & 0.005187 \\
1937 & 35 & 2459258.240277 & 1.001918 & 0.005194 \\
1937 & 35 & 2459258.241666 & 1.002959 & 0.005187 \\
1937 & 35 & 2459258.243055 & 0.996999 & 0.005181 \\
1937 & 35 & 2459258.244444 & 1.010953 & 0.005193 \\
1937 & 35 & 2459258.245833 & 0.998506 & 0.005187 \\
1937 & 35 & 2459258.247222 & 1.002215 & 0.005187 \\
1937 & 35 & 2459258.248610 & 0.998236 & 0.005185 \\
1937 & 35 & 2459258.249999 & 0.997848 & 0.005188 \\
1937 & 35 & 2459258.251388 & 1.001233 & 0.005197 \\
1937 & 35 & 2459258.252777 & 1.001171 & 0.005192 \\
1937 & 35 & 2459258.254166 & 1.005796 & 0.005201 \\
1937 & 35 & 2459258.255555 & 0.999280 & 0.005184 \\
1937 & 35 & 2459258.256944 & 1.003359 & 0.005194 \\
1937 & 35 & 2459258.258333 & 1.005085 & 0.005196 \\
1937 & 35 & 2459258.259722 & 0.993172 & 0.005190 \\
1937 & 35 & 2459258.261111 & 1.006931 & 0.005194 \\
1937 & 35 & 2459258.262499 & 0.999684 & 0.005188 \\
1937 & 35 & 2459258.263888 & 1.002730 & 0.005192 \\
1937 & 35 & 2459258.265277 & 0.988688 & 0.005184 \\
1937 & 35 & 2459258.266666 & 0.993982 & 0.005189 \\
1937 & 35 & 2459258.268055 & 1.006475 & 0.005193 \\
1937 & 35 & 2459258.269444 & 0.996255 & 0.005187 \\
1937 & 35 & 2459258.270833 & 0.997699 & 0.005188 \\
1937 & 35 & 2459258.272222 & 0.999469 & 0.005189 \\
1937 & 35 & 2459258.273611 & 0.994525 & 0.005186 \\
1937 & 35 & 2459258.274999 & 1.000611 & 0.005190 \\
1937 & 35 & 2459258.276388 & 0.992367 & 0.005187 \\
1937 & 35 & 2459258.277777 & 0.994124 & 0.005185 \\
1937 & 35 & 2459258.279166 & 1.001719 & 0.005190 \\
1937 & 35 & 2459258.280555 & 0.994782 & 0.005183 \\
1937 & 35 & 2459258.281944 & 1.001663 & 0.005194 \\
1937 & 35 & 2459258.283333 & 1.003382 & 0.005195 \\
1937 & 35 & 2459258.284722 & 1.001428 & 0.005195 \\
1937 & 35 & 2459258.286111 & 1.001660 & 0.005199 \\
1937 & 35 & 2459258.287499 & 0.992067 & 0.005198 \\
1937 & 35 & 2459258.288888 & 0.998320 & 0.005187 \\
1937 & 35 & 2459258.290277 & 0.995666 & 0.005185 \\
1937 & 35 & 2459258.291666 & 1.010850 & 0.005200 \\
1937 & 35 & 2459258.293055 & 1.004352 & 0.005203 \\
1937 & 35 & 2459258.294444 & 0.997610 & 0.005189 \\
1937 & 35 & 2459258.295833 & 1.006311 & 0.005193 \\
1937 & 35 & 2459258.297222 & 0.998863 & 0.005193 \\
1937 & 35 & 2459258.298611 & 0.993375 & 0.005186 \\
1937 & 35 & 2459258.299999 & 0.992929 & 0.005183 \\
1937 & 35 & 2459258.301388 & 1.009427 & 0.005198 \\
1937 & 35 & 2459258.302777 & 1.004671 & 0.005196 \\
1937 & 35 & 2459258.304166 & 0.995981 & 0.005188 \\
1937 & 35 & 2459258.305555 & 0.996408 & 0.005190 \\
1937 & 35 & 2459258.306944 & 1.001412 & 0.005188 \\
1937 & 35 & 2459258.308333 & 0.997874 & 0.005194 \\
1937 & 35 & 2459258.309722 & 0.996297 & 0.005179 \\
1937 & 35 & 2459258.311111 & 1.008278 & 0.005196 \\
1937 & 35 & 2459258.312500 & 1.008929 & 0.005195 \\
1937 & 35 & 2459258.313888 & 1.006866 & 0.005202 \\
1937 & 35 & 2459258.315277 & 1.002470 & 0.005185 \\
1937 & 35 & 2459258.316666 & 0.992600 & 0.005190 \\
1937 & 35 & 2459258.318055 & 0.992494 & 0.005184 \\
1937 & 35 & 2459258.319444 & 1.000918 & 0.005191 \\
1937 & 35 & 2459258.320833 & 0.997181 & 0.005193 \\
1937 & 35 & 2459258.322222 & 1.003613 & 0.005194 \\
1937 & 35 & 2459258.323611 & 1.012355 & 0.005200 \\
1937 & 35 & 2459258.325000 & 0.994278 & 0.005189 \\
1937 & 35 & 2459258.326388 & 1.005579 & 0.005193 \\
1937 & 35 & 2459258.327777 & 0.997330 & 0.005193 \\
1937 & 35 & 2459258.329166 & 1.006966 & 0.005194 \\
1937 & 35 & 2459258.330555 & 0.995521 & 0.005187 \\
1937 & 35 & 2459258.331944 & 1.000871 & 0.005191 \\
1937 & 35 & 2459258.333333 & 0.999527 & 0.005184 \\
1937 & 35 & 2459258.334722 & 0.993929 & 0.005193 \\
1937 & 35 & 2459258.336111 & 1.004904 & 0.005194 \\
1937 & 35 & 2459258.337500 & 0.994376 & 0.005187 \\
1937 & 35 & 2459258.338888 & 1.009070 & 0.005196 \\
1937 & 35 & 2459258.340277 & 1.005454 & 0.005196 \\
1937 & 35 & 2459258.341666 & 1.000619 & 0.005190 \\
1937 & 35 & 2459259.015279 & 1.001115 & 0.005212 \\
1937 & 35 & 2459259.016667 & 0.998070 & 0.005217 \\
1937 & 35 & 2459259.018056 & 1.006231 & 0.005224 \\
1937 & 35 & 2459259.019445 & 0.995949 & 0.005225 \\
1937 & 35 & 2459259.020834 & 1.001339 & 0.005217 \\
1937 & 35 & 2459259.022223 & 1.006387 & 0.005221 \\
1937 & 35 & 2459259.023612 & 0.998689 & 0.005218 \\
1937 & 35 & 2459259.025001 & 0.994876 & 0.005213 \\
1937 & 35 & 2459259.026390 & 1.004952 & 0.005222 \\
1937 & 35 & 2459259.027779 & 0.999425 & 0.005217 \\
1937 & 35 & 2459259.029167 & 0.996224 & 0.005215 \\
1937 & 35 & 2459259.030556 & 1.002778 & 0.005220 \\
1937 & 35 & 2459259.031945 & 0.999655 & 0.005216 \\
1937 & 35 & 2459259.033334 & 0.997430 & 0.005213 \\
1937 & 35 & 2459259.034723 & 0.997281 & 0.005214 \\
1937 & 35 & 2459259.036112 & 0.996005 & 0.005210 \\
1937 & 35 & 2459259.037501 & 0.993482 & 0.005213 \\
1937 & 35 & 2459259.038890 & 1.002801 & 0.005221 \\
1937 & 35 & 2459259.040279 & 0.993752 & 0.005222 \\
1937 & 35 & 2459259.041668 & 1.005846 & 0.005222 \\
1937 & 35 & 2459259.043056 & 1.001548 & 0.005218 \\
1937 & 35 & 2459259.044445 & 0.995029 & 0.005219 \\
1937 & 35 & 2459259.045834 & 1.000379 & 0.005216 \\
1937 & 35 & 2459259.047223 & 1.002489 & 0.005214 \\
1937 & 35 & 2459259.048612 & 0.997956 & 0.005227 \\
1937 & 35 & 2459259.050001 & 1.006561 & 0.005221 \\
1937 & 35 & 2459259.051390 & 1.000969 & 0.005215 \\
1937 & 35 & 2459259.052779 & 1.002214 & 0.005218 \\
1937 & 35 & 2459259.054168 & 1.010908 & 0.005224 \\
1937 & 35 & 2459259.055556 & 0.995683 & 0.005213 \\
1937 & 35 & 2459259.056945 & 1.008388 & 0.005225 \\
1937 & 35 & 2459259.058334 & 0.997947 & 0.005218 \\
1937 & 35 & 2459259.059723 & 0.999758 & 0.005219 \\
1937 & 35 & 2459259.061112 & 1.003694 & 0.005215 \\
1937 & 35 & 2459259.062501 & 1.000332 & 0.005222 \\
1937 & 35 & 2459259.063890 & 1.003063 & 0.005222 \\
1937 & 35 & 2459259.065279 & 1.003741 & 0.005217 \\
1937 & 35 & 2459259.066668 & 0.995709 & 0.005212 \\
1937 & 35 & 2459259.068056 & 1.001591 & 0.005219 \\
1937 & 35 & 2459259.069445 & 1.003713 & 0.005218 \\
1937 & 35 & 2459259.070834 & 1.001643 & 0.005218 \\
1937 & 35 & 2459259.072223 & 0.996888 & 0.005216 \\
1937 & 35 & 2459259.073612 & 0.999942 & 0.005218 \\
1937 & 35 & 2459259.075001 & 0.995854 & 0.005215 \\
1937 & 35 & 2459259.076390 & 0.999032 & 0.005217 \\
1937 & 35 & 2459259.077779 & 1.004719 & 0.005218 \\
1937 & 35 & 2459259.079168 & 1.000726 & 0.005220 \\
1937 & 35 & 2459259.080556 & 1.004546 & 0.005222 \\
1937 & 35 & 2459259.081945 & 1.009452 & 0.005225 \\
1937 & 35 & 2459259.083334 & 1.002055 & 0.005223 \\
1937 & 35 & 2459259.084723 & 0.998548 & 0.005212 \\
1937 & 35 & 2459259.086112 & 1.007082 & 0.005226 \\
1937 & 35 & 2459259.087501 & 1.000408 & 0.005215 \\
1937 & 35 & 2459259.088890 & 1.001745 & 0.005220 \\
1937 & 35 & 2459259.090279 & 0.997095 & 0.005216 \\
1937 & 35 & 2459259.091668 & 1.003151 & 0.005218 \\
1937 & 35 & 2459259.093056 & 1.001237 & 0.005220 \\
1937 & 35 & 2459259.094445 & 0.993712 & 0.005210 \\
1937 & 35 & 2459259.095834 & 0.997074 & 0.005214 \\
1937 & 35 & 2459259.097223 & 1.005585 & 0.005222 \\
1937 & 35 & 2459259.098612 & 0.998673 & 0.005217 \\
1937 & 35 & 2459259.100001 & 1.003202 & 0.005219 \\
1937 & 35 & 2459259.101390 & 1.002602 & 0.005220 \\
1937 & 35 & 2459259.102779 & 1.005749 & 0.005219 \\
1937 & 35 & 2459259.104168 & 0.991331 & 0.005214 \\
1937 & 35 & 2459259.105556 & 1.007307 & 0.005220 \\
1937 & 35 & 2459259.106945 & 0.998554 & 0.005219 \\
1937 & 35 & 2459259.108334 & 0.999470 & 0.005221 \\
1937 & 35 & 2459259.109723 & 1.005819 & 0.005226 \\
1937 & 35 & 2459259.111112 & 1.004043 & 0.005224 \\
1937 & 35 & 2459259.112501 & 1.004653 & 0.005225 \\
1937 & 35 & 2459259.113890 & 1.003614 & 0.005223 \\
1937 & 35 & 2459259.115279 & 1.006448 & 0.005212 \\
1937 & 35 & 2459259.116668 & 1.005180 & 0.005225 \\
1937 & 35 & 2459259.118057 & 0.994186 & 0.005217 \\
1937 & 35 & 2459259.119445 & 1.003051 & 0.005217 \\
1937 & 35 & 2459259.120834 & 0.996191 & 0.005216 \\
1937 & 35 & 2459259.122223 & 0.998918 & 0.005216 \\
1937 & 35 & 2459259.123612 & 1.007975 & 0.005230 \\
1937 & 35 & 2459259.125001 & 0.995226 & 0.005214 \\
1937 & 35 & 2459259.126390 & 0.993070 & 0.005207 \\
1937 & 35 & 2459259.127779 & 0.996280 & 0.005216 \\
1937 & 35 & 2459259.129168 & 0.989628 & 0.005210 \\
1937 & 35 & 2459259.130557 & 0.995628 & 0.005212 \\
1937 & 35 & 2459259.131945 & 0.984747 & 0.005205 \\
1937 & 35 & 2459259.133334 & 1.003653 & 0.005220 \\
1937 & 35 & 2459259.134723 & 1.000999 & 0.005214 \\
1937 & 35 & 2459259.136112 & 0.995606 & 0.005214 \\
1937 & 35 & 2459259.137501 & 0.994614 & 0.005211 \\
1937 & 35 & 2459259.138890 & 0.986076 & 0.005207 \\
1937 & 35 & 2459259.140279 & 0.984054 & 0.005206 \\
1937 & 35 & 2459259.141668 & 1.001623 & 0.005216 \\
1937 & 35 & 2459259.143057 & 0.986078 & 0.005207 \\
1937 & 35 & 2459259.144445 & 0.994317 & 0.005214 \\
1937 & 35 & 2459259.145834 & 0.984542 & 0.005207 \\
1937 & 35 & 2459259.147223 & 0.985292 & 0.005208 \\
1937 & 35 & 2459259.148612 & 0.991928 & 0.005214 \\
1937 & 35 & 2459259.150001 & 0.981761 & 0.005205 \\
1937 & 35 & 2459259.151390 & 0.991248 & 0.005217 \\
1937 & 35 & 2459259.152779 & 0.989487 & 0.005215 \\
1937 & 35 & 2459259.154168 & 0.981862 & 0.005207 \\
1937 & 35 & 2459259.155557 & 0.983542 & 0.005208 \\
1937 & 35 & 2459259.156945 & 0.988619 & 0.005204 \\
1937 & 35 & 2459259.158334 & 0.992376 & 0.005207 \\
1937 & 35 & 2459259.159723 & 0.987607 & 0.005209 \\
1937 & 35 & 2459259.161112 & 0.981557 & 0.005200 \\
1937 & 35 & 2459259.162501 & 0.990996 & 0.005212 \\
1937 & 35 & 2459259.163890 & 0.989857 & 0.005216 \\
1937 & 35 & 2459259.165279 & 0.989763 & 0.005210 \\
1937 & 35 & 2459259.166668 & 0.986447 & 0.005217 \\
1937 & 35 & 2459259.168057 & 0.986530 & 0.005211 \\
1937 & 35 & 2459259.169445 & 0.986382 & 0.005209 \\
1937 & 35 & 2459259.170834 & 0.983844 & 0.005202 \\
1937 & 35 & 2459259.172223 & 0.996027 & 0.005215 \\
1937 & 35 & 2459259.173612 & 0.987315 & 0.005207 \\
1937 & 35 & 2459259.175001 & 0.986838 & 0.005207 \\
1937 & 35 & 2459259.176390 & 0.990218 & 0.005211 \\
1937 & 35 & 2459259.177779 & 1.001189 & 0.005220 \\
1937 & 35 & 2459259.179168 & 0.993116 & 0.005212 \\
1937 & 35 & 2459259.180557 & 0.987562 & 0.005209 \\
1937 & 35 & 2459259.181945 & 1.007071 & 0.005227 \\
1937 & 35 & 2459259.183334 & 1.001662 & 0.005220 \\
1937 & 35 & 2459259.184723 & 0.994803 & 0.005216 \\
1937 & 35 & 2459259.186112 & 0.999165 & 0.005219 \\
1937 & 35 & 2459259.187501 & 1.007608 & 0.005226 \\
1937 & 35 & 2459259.188890 & 0.998688 & 0.005217 \\
1937 & 35 & 2459259.190279 & 1.001050 & 0.005222 \\
1937 & 35 & 2459259.191668 & 0.997528 & 0.005217 \\
1937 & 35 & 2459259.193057 & 1.004808 & 0.005217 \\
1937 & 35 & 2459259.194445 & 1.007627 & 0.005226 \\
1937 & 35 & 2459259.195834 & 0.993673 & 0.005211 \\
1937 & 35 & 2459259.197223 & 0.994003 & 0.005219 \\
1937 & 35 & 2459259.198612 & 0.996885 & 0.005220 \\
1937 & 35 & 2459259.200001 & 1.001286 & 0.005228 \\
1937 & 35 & 2459259.201390 & 1.003850 & 0.005224 \\
1937 & 35 & 2459259.202779 & 1.001981 & 0.005218 \\
1937 & 35 & 2459259.204168 & 1.002662 & 0.005225 \\
1937 & 35 & 2459259.205557 & 0.996228 & 0.005219 \\
1937 & 35 & 2459259.206946 & 0.999334 & 0.005216 \\
1937 & 35 & 2459259.208334 & 1.002544 & 0.005224 \\
1937 & 35 & 2459259.209723 & 0.996048 & 0.005228 \\
1937 & 35 & 2459259.211112 & 1.004526 & 0.005226 \\
1937 & 35 & 2459259.212501 & 0.998236 & 0.005218 \\
1937 & 35 & 2459259.213890 & 0.995052 & 0.005216 \\
1937 & 35 & 2459259.215279 & 0.996335 & 0.005215 \\
1937 & 35 & 2459259.216668 & 0.996472 & 0.005225 \\
1937 & 35 & 2459259.218057 & 1.006848 & 0.005227 \\
1937 & 35 & 2459259.219446 & 1.006242 & 0.005224 \\
1937 & 35 & 2459259.220834 & 0.999503 & 0.005227 \\
1937 & 35 & 2459259.222223 & 0.999338 & 0.005219 \\
1937 & 35 & 2459259.223612 & 0.995825 & 0.005215 \\
1937 & 35 & 2459259.225001 & 0.995814 & 0.005217 \\
1937 & 35 & 2459259.226390 & 0.993461 & 0.005218 \\
1937 & 35 & 2459259.227779 & 0.999539 & 0.005216 \\
1937 & 35 & 2459259.229168 & 0.997031 & 0.005218 \\
1937 & 35 & 2459259.230557 & 0.996917 & 0.005217 \\
1937 & 35 & 2459259.231946 & 0.996038 & 0.005218 \\
1937 & 35 & 2459259.233334 & 0.992553 & 0.005220 \\
1937 & 35 & 2459259.234723 & 0.999081 & 0.005224 \\
1937 & 35 & 2459259.236112 & 1.005102 & 0.005227 \\
1937 & 35 & 2459259.237501 & 0.997009 & 0.005225 \\
1937 & 35 & 2459259.238890 & 1.000142 & 0.005227 \\
1937 & 35 & 2459259.240279 & 0.994665 & 0.005215 \\
1937 & 35 & 2459259.241668 & 1.003777 & 0.005235 \\
1937 & 35 & 2459259.243057 & 0.997917 & 0.005219 \\
1937 & 35 & 2459259.244446 & 1.002779 & 0.005224 \\
1937 & 35 & 2459259.245834 & 0.998166 & 0.005219 \\
1937 & 35 & 2459259.247223 & 1.007973 & 0.005225 \\
1937 & 35 & 2459259.248612 & 0.998577 & 0.005222 \\
1937 & 35 & 2459259.250001 & 0.994881 & 0.005217 \\
1937 & 35 & 2459259.251390 & 0.997062 & 0.005218 \\
1937 & 35 & 2459259.252779 & 1.004838 & 0.005223 \\
1937 & 35 & 2459259.254168 & 1.001244 & 0.005225 \\
1937 & 35 & 2459259.255557 & 1.006843 & 0.005227 \\
1937 & 35 & 2459259.256946 & 1.003551 & 0.005228 \\
1937 & 35 & 2459259.258334 & 0.989312 & 0.005215 \\
1937 & 35 & 2459259.259723 & 0.990861 & 0.005216 \\
1937 & 35 & 2459259.261112 & 1.000185 & 0.005222 \\
1937 & 35 & 2459259.262501 & 1.001250 & 0.005222 \\
1937 & 35 & 2459259.263890 & 0.996123 & 0.005218 \\
1937 & 35 & 2459259.265279 & 1.003802 & 0.005217 \\
1937 & 35 & 2459259.266668 & 1.001164 & 0.005224 \\
1937 & 35 & 2459259.268057 & 0.997775 & 0.005220 \\
1937 & 35 & 2459259.269446 & 1.004016 & 0.005231 \\
1937 & 35 & 2459259.270834 & 0.997144 & 0.005219 \\
1937 & 35 & 2459259.272223 & 0.997373 & 0.005220 \\
1937 & 35 & 2459259.273612 & 0.996774 & 0.005217 \\
1937 & 35 & 2459259.275001 & 0.992703 & 0.005215 \\
1937 & 35 & 2459259.276390 & 1.001515 & 0.005226 \\
1937 & 35 & 2459259.277779 & 0.996343 & 0.005220 \\
1937 & 35 & 2459259.279168 & 1.006383 & 0.005225 \\
1937 & 35 & 2459259.280557 & 0.997406 & 0.005224 \\
1937 & 35 & 2459259.281946 & 1.004151 & 0.005227 \\
1937 & 35 & 2459259.283334 & 0.998505 & 0.005223 \\
1937 & 35 & 2459259.284723 & 1.001637 & 0.005221 \\
1937 & 35 & 2459259.286112 & 0.994380 & 0.005215 \\
1937 & 35 & 2459259.287501 & 0.984849 & 0.005210 \\
1937 & 35 & 2459259.288890 & 0.991772 & 0.005217 \\
1937 & 35 & 2459259.962502 & 1.004297 & 0.005215 \\
1937 & 35 & 2459259.963891 & 1.001743 & 0.005213 \\
1937 & 35 & 2459259.965279 & 1.003781 & 0.005211 \\
1937 & 35 & 2459259.966668 & 1.004688 & 0.005210 \\
1937 & 35 & 2459259.968057 & 0.999457 & 0.005208 \\
1937 & 35 & 2459259.969446 & 1.005392 & 0.005215 \\
1937 & 35 & 2459259.970835 & 1.004064 & 0.005219 \\
1937 & 35 & 2459259.972224 & 0.997372 & 0.005204 \\
1937 & 35 & 2459259.973613 & 0.994610 & 0.005211 \\
1937 & 35 & 2459259.975002 & 1.001437 & 0.005218 \\
1937 & 35 & 2459259.976391 & 0.998940 & 0.005213 \\
1937 & 35 & 2459259.977779 & 1.007917 & 0.005216 \\
1937 & 35 & 2459259.979168 & 1.006165 & 0.005218 \\
1937 & 35 & 2459259.980557 & 0.997932 & 0.005207 \\
1937 & 35 & 2459259.981946 & 0.993144 & 0.005199 \\
1937 & 35 & 2459259.983335 & 1.006361 & 0.005221 \\
1937 & 35 & 2459259.984724 & 0.998070 & 0.005205 \\
1937 & 35 & 2459259.986113 & 1.002431 & 0.005213 \\
1937 & 35 & 2459259.987502 & 1.008278 & 0.005213 \\
1937 & 35 & 2459259.988891 & 0.997942 & 0.005208 \\
1937 & 35 & 2459259.990279 & 0.995783 & 0.005208 \\
1937 & 35 & 2459259.991668 & 1.000041 & 0.005209 \\
1937 & 35 & 2459259.993057 & 1.005980 & 0.005212 \\
1937 & 35 & 2459259.994446 & 0.998599 & 0.005203 \\
1937 & 35 & 2459259.995835 & 1.001895 & 0.005215 \\
1937 & 35 & 2459259.997224 & 0.995855 & 0.005204 \\
1937 & 35 & 2459259.998613 & 0.993121 & 0.005202 \\
1937 & 35 & 2459260.000002 & 0.998661 & 0.005207 \\
1937 & 35 & 2459260.001391 & 1.005456 & 0.005210 \\
1937 & 35 & 2459260.002780 & 0.995860 & 0.005205 \\
1937 & 35 & 2459260.004168 & 1.009717 & 0.005216 \\
1937 & 35 & 2459260.005557 & 0.995674 & 0.005205 \\
1937 & 35 & 2459260.006946 & 1.002361 & 0.005216 \\
1937 & 35 & 2459260.008335 & 0.987744 & 0.005201 \\
1937 & 35 & 2459260.009724 & 1.000714 & 0.005207 \\
1937 & 35 & 2459260.011113 & 1.002689 & 0.005210 \\
1937 & 35 & 2459260.012502 & 1.006691 & 0.005210 \\
1937 & 35 & 2459260.013891 & 0.997484 & 0.005210 \\
1937 & 35 & 2459260.015280 & 0.999382 & 0.005201 \\
1937 & 35 & 2459260.016668 & 0.998962 & 0.005212 \\
1937 & 35 & 2459260.018057 & 0.999879 & 0.005213 \\
1937 & 35 & 2459260.019446 & 1.001507 & 0.005204 \\
1937 & 35 & 2459260.020835 & 1.001816 & 0.005210 \\
1937 & 35 & 2459260.022224 & 1.004174 & 0.005214 \\
1937 & 35 & 2459260.023613 & 1.010745 & 0.005216 \\
1937 & 35 & 2459260.025002 & 1.003604 & 0.005212 \\
1937 & 35 & 2459260.026391 & 0.997898 & 0.005203 \\
1937 & 35 & 2459260.027780 & 1.002509 & 0.005206 \\
1937 & 35 & 2459260.029168 & 0.999470 & 0.005202 \\
1937 & 35 & 2459260.030557 & 0.999165 & 0.005207 \\
1937 & 35 & 2459260.031946 & 1.007729 & 0.005212 \\
1937 & 35 & 2459260.033335 & 1.006177 & 0.005208 \\
1937 & 35 & 2459260.034724 & 0.993857 & 0.005208 \\
1937 & 35 & 2459260.036113 & 1.002806 & 0.005207 \\
1937 & 35 & 2459260.037502 & 1.000425 & 0.005208 \\
1937 & 35 & 2459260.038891 & 1.006739 & 0.005207 \\
1937 & 35 & 2459260.040280 & 1.002685 & 0.005203 \\
1937 & 35 & 2459260.041668 & 1.007183 & 0.005213 \\
1937 & 35 & 2459260.043057 & 0.996994 & 0.005205 \\
1937 & 35 & 2459260.044446 & 1.002189 & 0.005209 \\
1937 & 35 & 2459260.045835 & 1.003474 & 0.005210 \\
1937 & 35 & 2459260.047224 & 0.994325 & 0.005202 \\
1937 & 35 & 2459260.048613 & 1.003342 & 0.005207 \\
1937 & 35 & 2459260.050002 & 0.999133 & 0.005205 \\
1937 & 35 & 2459260.051391 & 0.998478 & 0.005211 \\
1937 & 35 & 2459260.052780 & 0.996682 & 0.005204 \\
1937 & 35 & 2459260.054168 & 0.997388 & 0.005200 \\
1937 & 35 & 2459260.055557 & 1.006785 & 0.005209 \\
1937 & 35 & 2459260.056946 & 0.992391 & 0.005199 \\
1937 & 35 & 2459260.058335 & 0.999590 & 0.005205 \\
1937 & 35 & 2459260.059724 & 0.994617 & 0.005206 \\
1937 & 35 & 2459260.061113 & 1.006225 & 0.005212 \\
1937 & 35 & 2459260.062502 & 1.000656 & 0.005205 \\
1937 & 35 & 2459260.063891 & 0.994706 & 0.005198 \\
1937 & 35 & 2459260.065280 & 1.006269 & 0.005210 \\
1937 & 35 & 2459260.066668 & 1.006316 & 0.005211 \\
1937 & 35 & 2459260.068057 & 1.002913 & 0.005208 \\
1937 & 35 & 2459260.069446 & 1.002408 & 0.005207 \\
1937 & 35 & 2459260.070835 & 0.999707 & 0.005205 \\
1937 & 35 & 2459260.072224 & 1.006284 & 0.005213 \\
1937 & 35 & 2459260.073613 & 0.994673 & 0.005200 \\
1937 & 35 & 2459260.075002 & 0.993891 & 0.005198 \\
1937 & 35 & 2459260.076391 & 0.989171 & 0.005197 \\
1937 & 35 & 2459260.077780 & 0.995762 & 0.005201 \\
1937 & 35 & 2459260.079168 & 0.994033 & 0.005197 \\
1937 & 35 & 2459260.080557 & 0.990287 & 0.005203 \\
1937 & 35 & 2459260.081946 & 0.990830 & 0.005198 \\
1937 & 35 & 2459260.083335 & 0.990503 & 0.005194 \\
1937 & 35 & 2459260.084724 & 0.996954 & 0.005202 \\
1937 & 35 & 2459260.086113 & 0.993162 & 0.005196 \\
1937 & 35 & 2459260.087502 & 0.974932 & 0.005186 \\
1937 & 35 & 2459260.088891 & 0.982213 & 0.005186 \\
1937 & 35 & 2459260.090280 & 0.982168 & 0.005187 \\
1937 & 35 & 2459260.091668 & 0.991522 & 0.005195 \\
1937 & 35 & 2459260.093057 & 0.987122 & 0.005195 \\
1937 & 35 & 2459260.094446 & 0.975288 & 0.005184 \\
1937 & 35 & 2459260.095835 & 0.981453 & 0.005194 \\
1937 & 35 & 2459260.097224 & 0.979294 & 0.005188 \\
1937 & 35 & 2459260.098613 & 0.988792 & 0.005198 \\
1937 & 35 & 2459260.100002 & 0.991460 & 0.005198 \\
1937 & 35 & 2459260.101391 & 0.989018 & 0.005190 \\
1937 & 35 & 2459260.102780 & 0.983027 & 0.005189 \\
1937 & 35 & 2459260.104168 & 0.987846 & 0.005191 \\
1937 & 35 & 2459260.105557 & 0.987601 & 0.005192 \\
1937 & 35 & 2459260.106946 & 0.980351 & 0.005190 \\
1937 & 35 & 2459260.108335 & 0.981076 & 0.005188 \\
1937 & 35 & 2459260.109724 & 0.980237 & 0.005189 \\
1937 & 35 & 2459260.111113 & 0.979968 & 0.005186 \\
1937 & 35 & 2459260.112502 & 0.974522 & 0.005182 \\
1937 & 35 & 2459260.113891 & 0.992559 & 0.005199 \\
1937 & 35 & 2459260.115280 & 0.979173 & 0.005187 \\
1937 & 35 & 2459260.116668 & 0.995046 & 0.005198 \\
1937 & 35 & 2459260.118057 & 0.988255 & 0.005198 \\
1937 & 35 & 2459260.119446 & 0.993495 & 0.005202 \\
1937 & 35 & 2459260.120835 & 0.994843 & 0.005202 \\
1937 & 35 & 2459260.122224 & 1.002578 & 0.005203 \\
1937 & 35 & 2459260.123613 & 1.001047 & 0.005202 \\
1937 & 35 & 2459260.125002 & 0.999673 & 0.005201 \\
1937 & 35 & 2459260.126391 & 0.993259 & 0.005204 \\
1937 & 35 & 2459260.127780 & 1.009054 & 0.005218 \\
1937 & 35 & 2459260.129168 & 0.997336 & 0.005202 \\
1937 & 35 & 2459260.130557 & 0.998254 & 0.005200 \\
1937 & 35 & 2459260.131946 & 0.999178 & 0.005203 \\
1937 & 35 & 2459260.133335 & 1.001175 & 0.005212 \\
1937 & 35 & 2459260.134724 & 0.998795 & 0.005203 \\
1937 & 35 & 2459260.136113 & 0.996431 & 0.005206 \\
1937 & 35 & 2459260.137502 & 1.004280 & 0.005208 \\
1937 & 35 & 2459260.138891 & 0.995955 & 0.005207 \\
1937 & 35 & 2459260.140280 & 1.002360 & 0.005204 \\
1937 & 35 & 2459260.141668 & 1.000954 & 0.005201 \\
1937 & 35 & 2459260.143057 & 0.996937 & 0.005198 \\
1937 & 35 & 2459260.144446 & 0.993617 & 0.005195 \\
1937 & 35 & 2459260.145835 & 1.000758 & 0.005199 \\
1937 & 35 & 2459260.147224 & 0.997317 & 0.005199 \\
1937 & 35 & 2459260.148613 & 0.995334 & 0.005195 \\
1937 & 35 & 2459260.150002 & 1.004575 & 0.005205 \\
1937 & 35 & 2459260.151391 & 1.002252 & 0.005202 \\
1937 & 35 & 2459260.152780 & 1.009310 & 0.005205 \\
1937 & 35 & 2459260.154168 & 0.993209 & 0.005193 \\
1937 & 35 & 2459260.155557 & 0.996833 & 0.005196 \\
1937 & 35 & 2459260.156946 & 0.994223 & 0.005199 \\
1937 & 35 & 2459260.158335 & 1.002596 & 0.005198 \\
1937 & 35 & 2459260.159724 & 0.997876 & 0.005201 \\
1937 & 35 & 2459260.161113 & 1.008619 & 0.005208 \\
1937 & 35 & 2459260.162502 & 0.997087 & 0.005197 \\
1937 & 35 & 2459260.163891 & 0.995849 & 0.005197 \\
1937 & 35 & 2459260.165280 & 1.005600 & 0.005204 \\
1937 & 35 & 2459260.166668 & 1.000145 & 0.005208 \\
1937 & 35 & 2459260.168057 & 1.001559 & 0.005203 \\
1937 & 35 & 2459260.169446 & 0.994595 & 0.005198 \\
1937 & 35 & 2459260.170835 & 0.990814 & 0.005193 \\
1937 & 35 & 2459260.172224 & 1.008404 & 0.005212 \\
1937 & 35 & 2459260.173613 & 1.002296 & 0.005208 \\
1937 & 35 & 2459260.175002 & 0.992949 & 0.005203 \\
1937 & 35 & 2459260.176391 & 1.005228 & 0.005202 \\
1937 & 35 & 2459260.177780 & 1.001738 & 0.005198 \\
1937 & 35 & 2459260.179168 & 0.996768 & 0.005202 \\
1937 & 35 & 2459260.180557 & 0.993887 & 0.005196 \\
1937 & 35 & 2459260.181946 & 0.997197 & 0.005203 \\
1937 & 35 & 2459260.183335 & 0.997974 & 0.005193 \\
1937 & 35 & 2459260.184724 & 0.998599 & 0.005198 \\
1937 & 35 & 2459260.186113 & 0.993762 & 0.005198 \\
1937 & 35 & 2459260.187502 & 0.997139 & 0.005197 \\
1937 & 35 & 2459260.188891 & 0.994899 & 0.005196 \\
1937 & 35 & 2459260.190280 & 1.005532 & 0.005205 \\
1937 & 35 & 2459260.191668 & 0.996261 & 0.005199 \\
1937 & 35 & 2459260.193057 & 0.994501 & 0.005193 \\
1937 & 35 & 2459260.194446 & 1.008442 & 0.005207 \\
1937 & 35 & 2459260.195835 & 1.003207 & 0.005203 \\
1937 & 35 & 2459260.197224 & 1.001670 & 0.005201 \\
1937 & 35 & 2459260.198613 & 0.990410 & 0.005186 \\
1937 & 35 & 2459260.200002 & 0.993080 & 0.005204 \\
1937 & 35 & 2459260.201391 & 0.994215 & 0.005191 \\
1937 & 35 & 2459260.202780 & 0.996875 & 0.005195 \\
1937 & 35 & 2459260.204168 & 1.001739 & 0.005197 \\
1937 & 35 & 2459260.205557 & 1.003848 & 0.005198 \\
1937 & 35 & 2459260.206946 & 0.979600 & 0.005182 \\
1937 & 35 & 2459260.208335 & 1.000203 & 0.005201 \\
1937 & 35 & 2459260.209724 & 0.989490 & 0.005191 \\
1937 & 35 & 2459260.211113 & 0.999274 & 0.005195 \\
1937 & 35 & 2459260.212502 & 1.007267 & 0.005200 \\
1937 & 35 & 2459260.213891 & 1.001666 & 0.005201 \\
1937 & 35 & 2459260.215280 & 0.994788 & 0.005190 \\
1937 & 35 & 2459260.216668 & 1.010394 & 0.005202 \\
1937 & 35 & 2459260.218057 & 0.989508 & 0.005190 \\
1937 & 35 & 2459260.219446 & 1.000216 & 0.005200 \\
1937 & 35 & 2459260.220835 & 0.995816 & 0.005195 \\
1937 & 35 & 2459260.222224 & 0.994517 & 0.005189 \\
1937 & 35 & 2459260.223613 & 0.986863 & 0.005183 \\
1937 & 35 & 2459260.225002 & 0.987967 & 0.005186 \\
1937 & 35 & 2459260.226391 & 0.996263 & 0.005188 \\
1937 & 35 & 2459260.227780 & 1.001854 & 0.005200 \\
1937 & 35 & 2459260.229168 & 1.005629 & 0.005196 \\
1937 & 35 & 2459260.230557 & 0.997950 & 0.005195 \\
1937 & 35 & 2459260.231946 & 0.997245 & 0.005200 \\
1937 & 35 & 2459260.233335 & 0.994430 & 0.005190 \\
1937 & 35 & 2459260.234724 & 0.997585 & 0.005189 \\
1937 & 35 & 2459260.909724 & 0.991217 & 0.005127 \\
1937 & 35 & 2459260.911113 & 1.010597 & 0.005147 \\
1937 & 35 & 2459260.912502 & 1.007260 & 0.005139 \\
1937 & 35 & 2459260.913891 & 0.997205 & 0.005135 \\
1937 & 35 & 2459260.915279 & 0.997690 & 0.005133 \\
1937 & 35 & 2459260.916668 & 1.002551 & 0.005144 \\
1937 & 35 & 2459260.918057 & 0.999741 & 0.005132 \\
1937 & 35 & 2459260.919446 & 0.998971 & 0.005133 \\
1937 & 35 & 2459260.920835 & 1.006422 & 0.005140 \\
1937 & 35 & 2459260.922224 & 1.003363 & 0.005134 \\
1937 & 35 & 2459260.923613 & 1.001544 & 0.005136 \\
1937 & 35 & 2459260.925002 & 1.001431 & 0.005130 \\
1937 & 35 & 2459260.926391 & 1.007144 & 0.005140 \\
1937 & 35 & 2459260.927779 & 1.006817 & 0.005139 \\
1937 & 35 & 2459260.929168 & 1.012173 & 0.005142 \\
1937 & 35 & 2459260.930557 & 1.002279 & 0.005135 \\
1937 & 35 & 2459260.931946 & 1.000800 & 0.005131 \\
1937 & 35 & 2459260.933335 & 0.999680 & 0.005136 \\
1937 & 35 & 2459260.934724 & 0.992053 & 0.005130 \\
1937 & 35 & 2459260.936113 & 0.993622 & 0.005131 \\
1937 & 35 & 2459260.937502 & 1.003460 & 0.005137 \\
1937 & 35 & 2459260.938891 & 0.997866 & 0.005130 \\
1937 & 35 & 2459260.940279 & 0.992616 & 0.005131 \\
1937 & 35 & 2459260.941668 & 0.998424 & 0.005127 \\
1937 & 35 & 2459260.943057 & 0.998911 & 0.005133 \\
1937 & 35 & 2459260.944446 & 0.991538 & 0.005130 \\
1937 & 35 & 2459260.945835 & 0.999466 & 0.005137 \\
1937 & 35 & 2459260.947224 & 0.998426 & 0.005132 \\
1937 & 35 & 2459260.948613 & 1.004586 & 0.005137 \\
1937 & 35 & 2459260.950002 & 0.995941 & 0.005139 \\
1937 & 35 & 2459260.951391 & 1.004182 & 0.005136 \\
1937 & 35 & 2459260.952779 & 1.011366 & 0.005144 \\
1937 & 35 & 2459260.954168 & 1.004306 & 0.005136 \\
1937 & 35 & 2459260.955557 & 1.002771 & 0.005135 \\
1937 & 35 & 2459260.956946 & 1.005465 & 0.005140 \\
1937 & 35 & 2459260.958335 & 0.991146 & 0.005125 \\
1937 & 35 & 2459260.959724 & 1.003103 & 0.005132 \\
1937 & 35 & 2459260.961113 & 0.999476 & 0.005136 \\
1937 & 35 & 2459260.962502 & 1.005169 & 0.005140 \\
1937 & 35 & 2459260.963891 & 1.006541 & 0.005141 \\
1937 & 35 & 2459260.965279 & 0.996868 & 0.005132 \\
1937 & 35 & 2459260.966668 & 1.011456 & 0.005139 \\
1937 & 35 & 2459260.968057 & 1.009740 & 0.005142 \\
1937 & 35 & 2459260.969446 & 0.996799 & 0.005138 \\
1937 & 35 & 2459260.970835 & 0.997865 & 0.005129 \\
1937 & 35 & 2459260.972224 & 1.002437 & 0.005137 \\
1937 & 35 & 2459260.973613 & 0.995485 & 0.005130 \\
1937 & 35 & 2459260.975002 & 0.994381 & 0.005130 \\
1937 & 35 & 2459260.976391 & 0.997180 & 0.005128 \\
1937 & 35 & 2459260.977779 & 1.000188 & 0.005132 \\
1937 & 35 & 2459260.979168 & 1.001050 & 0.005133 \\
1937 & 35 & 2459260.980557 & 0.995662 & 0.005137 \\
1937 & 35 & 2459260.981946 & 1.002590 & 0.005135 \\
1937 & 35 & 2459260.983335 & 0.997072 & 0.005127 \\
1937 & 35 & 2459260.984724 & 0.992699 & 0.005131 \\
1937 & 35 & 2459260.986113 & 0.996914 & 0.005130 \\
1937 & 35 & 2459260.987502 & 1.004573 & 0.005139 \\
1937 & 35 & 2459260.988891 & 1.002640 & 0.005133 \\
1937 & 35 & 2459260.990279 & 1.000489 & 0.005137 \\
1937 & 35 & 2459260.991668 & 0.996934 & 0.005135 \\
1937 & 35 & 2459260.993057 & 0.999776 & 0.005133 \\
1937 & 35 & 2459260.994446 & 0.990858 & 0.005132 \\
1937 & 35 & 2459260.995835 & 0.999224 & 0.005132 \\
1937 & 35 & 2459260.997224 & 1.001223 & 0.005136 \\
1937 & 35 & 2459260.998613 & 0.997205 & 0.005132 \\
1937 & 35 & 2459261.000002 & 0.998978 & 0.005133 \\
1937 & 35 & 2459261.001391 & 1.008982 & 0.005143 \\
1937 & 35 & 2459261.002779 & 0.998665 & 0.005132 \\
1937 & 35 & 2459261.004168 & 0.993244 & 0.005130 \\
1937 & 35 & 2459261.005557 & 0.998511 & 0.005129 \\
1937 & 35 & 2459261.006946 & 1.009668 & 0.005139 \\
1937 & 35 & 2459261.008335 & 0.998539 & 0.005132 \\
1937 & 35 & 2459261.009724 & 1.002290 & 0.005138 \\
1937 & 35 & 2459261.011113 & 0.998541 & 0.005135 \\
1937 & 35 & 2459261.012502 & 0.987346 & 0.005123 \\
1937 & 35 & 2459261.013891 & 0.995143 & 0.005129 \\
1937 & 35 & 2459261.015279 & 0.998488 & 0.005133 \\
1937 & 35 & 2459261.016668 & 1.004406 & 0.005144 \\
1937 & 35 & 2459261.018057 & 1.001350 & 0.005131 \\
1937 & 35 & 2459261.020835 & 0.994869 & 0.005134 \\
1937 & 35 & 2459261.022224 & 0.992919 & 0.005129 \\
1937 & 35 & 2459261.023613 & 0.988598 & 0.005123 \\
1937 & 35 & 2459261.034724 & 0.982453 & 0.005114 \\
1937 & 35 & 2459261.036113 & 0.979902 & 0.005119 \\
1937 & 35 & 2459261.037502 & 0.982295 & 0.005120 \\
1937 & 35 & 2459261.038890 & 0.985478 & 0.005128 \\
1937 & 35 & 2459261.040279 & 0.978825 & 0.005119 \\
1937 & 35 & 2459261.041668 & 0.992789 & 0.005130 \\
1937 & 35 & 2459261.043057 & 0.971660 & 0.005110 \\
1937 & 35 & 2459261.044446 & 0.981224 & 0.005120 \\
1937 & 35 & 2459261.045835 & 0.983947 & 0.005119 \\
1937 & 35 & 2459261.047224 & 0.986006 & 0.005118 \\
1937 & 35 & 2459261.048613 & 0.969708 & 0.005110 \\
1937 & 35 & 2459261.050002 & 0.981544 & 0.005117 \\
1937 & 35 & 2459261.051390 & 0.981597 & 0.005120 \\
1937 & 35 & 2459261.052779 & 0.977801 & 0.005117 \\
1937 & 35 & 2459261.054168 & 0.969802 & 0.005112 \\
1937 & 35 & 2459261.055557 & 0.991389 & 0.005129 \\
1937 & 35 & 2459261.056946 & 0.988767 & 0.005125 \\
1937 & 35 & 2459261.058335 & 0.983747 & 0.005127 \\
1937 & 35 & 2459261.059724 & 0.977915 & 0.005116 \\
1937 & 35 & 2459261.061113 & 0.988512 & 0.005123 \\
1937 & 35 & 2459261.062502 & 0.989331 & 0.005128 \\
1937 & 35 & 2459261.063890 & 0.984168 & 0.005124 \\
1937 & 35 & 2459261.065279 & 0.991044 & 0.005133 \\
1937 & 35 & 2459261.066668 & 0.990179 & 0.005129 \\
1937 & 35 & 2459261.068057 & 0.993531 & 0.005132 \\
1937 & 35 & 2459261.069446 & 1.006125 & 0.005139 \\
1937 & 35 & 2459261.070835 & 1.000300 & 0.005138 \\
1937 & 35 & 2459261.072224 & 0.997076 & 0.005130 \\
1937 & 35 & 2459261.073613 & 0.996797 & 0.005131 \\
1937 & 35 & 2459261.075002 & 1.001716 & 0.005134 \\
1937 & 35 & 2459261.076390 & 0.991968 & 0.005131 \\
1937 & 35 & 2459261.077779 & 1.001127 & 0.005136 \\
1937 & 35 & 2459261.079168 & 0.992261 & 0.005128 \\
1937 & 35 & 2459261.080557 & 1.002698 & 0.005132 \\
1937 & 35 & 2459261.081946 & 1.001115 & 0.005141 \\
1937 & 35 & 2459261.083335 & 1.005137 & 0.005133 \\
1937 & 35 & 2459261.084724 & 0.985249 & 0.005127 \\
1937 & 35 & 2459261.086113 & 1.000463 & 0.005136 \\
1937 & 35 & 2459261.087502 & 0.995173 & 0.005131 \\
1937 & 35 & 2459261.088890 & 0.993306 & 0.005130 \\
1937 & 35 & 2459261.090279 & 0.995071 & 0.005135 \\
1937 & 35 & 2459261.091668 & 0.996851 & 0.005130 \\
1937 & 35 & 2459261.093057 & 1.004309 & 0.005140 \\
1937 & 35 & 2459261.094446 & 0.993410 & 0.005129 \\
1937 & 35 & 2459261.095835 & 1.008410 & 0.005143 \\
1937 & 35 & 2459261.097224 & 0.994363 & 0.005131 \\
1937 & 35 & 2459261.098613 & 0.993929 & 0.005132 \\
1937 & 35 & 2459261.100002 & 1.004916 & 0.005138 \\
1937 & 35 & 2459261.101390 & 0.999262 & 0.005134 \\
1937 & 35 & 2459261.102779 & 0.998046 & 0.005133 \\
1937 & 35 & 2459261.104168 & 0.997942 & 0.005140 \\
1937 & 35 & 2459261.105557 & 1.002102 & 0.005137 \\
1937 & 35 & 2459261.106946 & 0.987886 & 0.005131 \\
1937 & 35 & 2459261.108335 & 1.002486 & 0.005136 \\
1937 & 35 & 2459261.109724 & 0.997387 & 0.005139 \\
1937 & 35 & 2459261.111113 & 0.992342 & 0.005138 \\
1937 & 35 & 2459261.112502 & 0.998464 & 0.005133 \\
1937 & 35 & 2459261.113890 & 0.993382 & 0.005133 \\
1937 & 35 & 2459261.115279 & 0.992061 & 0.005129 \\
1937 & 35 & 2459261.116668 & 0.986445 & 0.005129 \\
1937 & 35 & 2459261.118057 & 1.001946 & 0.005132 \\
1937 & 35 & 2459261.119446 & 0.996382 & 0.005136 \\
1937 & 35 & 2459261.120835 & 0.999413 & 0.005138 \\
1937 & 35 & 2459261.122224 & 0.994405 & 0.005135 \\
1937 & 35 & 2459261.123613 & 0.995304 & 0.005133 \\
1937 & 35 & 2459261.125002 & 1.000213 & 0.005132 \\
1937 & 35 & 2459261.126390 & 0.992423 & 0.005131 \\
1937 & 35 & 2459261.127779 & 0.994449 & 0.005130 \\
1937 & 35 & 2459261.129168 & 0.999836 & 0.005142 \\
1937 & 35 & 2459261.130557 & 1.000665 & 0.005134 \\
1937 & 35 & 2459261.131946 & 0.996167 & 0.005134 \\
1937 & 35 & 2459261.133335 & 1.003211 & 0.005132 \\
1937 & 35 & 2459261.134724 & 0.990124 & 0.005128 \\
1937 & 35 & 2459261.136113 & 1.004935 & 0.005139 \\
1937 & 35 & 2459261.137502 & 1.002802 & 0.005133 \\
1937 & 35 & 2459261.138890 & 0.998037 & 0.005135 \\
1937 & 35 & 2459261.140279 & 1.003159 & 0.005139 \\
1937 & 35 & 2459261.141668 & 0.991954 & 0.005132 \\
1937 & 35 & 2459261.143057 & 0.993645 & 0.005130 \\
1937 & 35 & 2459261.144446 & 0.987525 & 0.005130 \\
1937 & 35 & 2459261.145835 & 0.989879 & 0.005128 \\
1937 & 35 & 2459261.147224 & 1.007488 & 0.005141 \\
1937 & 35 & 2459261.148613 & 1.003244 & 0.005137 \\
1937 & 35 & 2459261.150002 & 0.994565 & 0.005130 \\
1937 & 35 & 2459261.151390 & 0.999808 & 0.005137 \\
1937 & 35 & 2459261.152779 & 1.008532 & 0.005138 \\
1937 & 35 & 2459261.154168 & 1.009679 & 0.005141 \\
1937 & 35 & 2459261.155557 & 0.991577 & 0.005121 \\
1937 & 35 & 2459261.156946 & 1.002274 & 0.005135 \\
1937 & 35 & 2459261.158335 & 1.007257 & 0.005140 \\
1937 & 35 & 2459261.159724 & 0.995141 & 0.005132 \\
1937 & 35 & 2459261.161113 & 0.996606 & 0.005127 \\
1937 & 35 & 2459261.162502 & 0.991872 & 0.005130 \\
1937 & 35 & 2459261.163890 & 0.993273 & 0.005126 \\
1937 & 35 & 2459261.165279 & 0.997653 & 0.005134 \\
1937 & 35 & 2459261.166668 & 0.995907 & 0.005130 \\
1937 & 35 & 2459261.168057 & 1.000353 & 0.005137 \\
1937 & 35 & 2459261.169446 & 0.992111 & 0.005130 \\
1937 & 35 & 2459261.170835 & 0.993893 & 0.005130 \\
1937 & 35 & 2459261.172224 & 0.996266 & 0.005133 \\
1937 & 35 & 2459261.173613 & 0.998078 & 0.005132 \\
1937 & 35 & 2459261.175002 & 1.004379 & 0.005146 \\
1937 & 35 & 2459261.176390 & 0.995741 & 0.005135 \\
1937 & 35 & 2459261.177779 & 0.994064 & 0.005132 \\
1937 & 35 & 2459261.179168 & 1.004125 & 0.005138 \\
1937 & 35 & 2459261.180557 & 0.999389 & 0.005135 \\
1937 & 35 & 2459261.181946 & 0.997926 & 0.005130 \\
1937 & 35 & 2459261.855556 & 1.008444 & 0.005134 \\
1937 & 35 & 2459261.856945 & 1.009334 & 0.005132 \\
1937 & 35 & 2459261.858334 & 0.998115 & 0.005124 \\
1937 & 35 & 2459261.859723 & 1.006413 & 0.005142 \\
1937 & 35 & 2459261.861112 & 0.993469 & 0.005118 \\
1937 & 35 & 2459261.862501 & 1.004610 & 0.005124 \\
1937 & 35 & 2459261.863890 & 1.002214 & 0.005129 \\
1937 & 35 & 2459261.865278 & 1.002878 & 0.005129 \\
1937 & 35 & 2459261.866667 & 1.004517 & 0.005134 \\
1937 & 35 & 2459261.868056 & 1.001441 & 0.005126 \\
1937 & 35 & 2459261.869445 & 0.998287 & 0.005129 \\
1937 & 35 & 2459261.870834 & 0.998883 & 0.005133 \\
1937 & 35 & 2459261.872223 & 1.003383 & 0.005132 \\
1937 & 35 & 2459261.873612 & 0.993889 & 0.005121 \\
1937 & 35 & 2459261.875001 & 1.004762 & 0.005130 \\
1937 & 35 & 2459261.876390 & 0.991213 & 0.005125 \\
1937 & 35 & 2459261.877778 & 0.995321 & 0.005122 \\
1937 & 35 & 2459261.879167 & 1.009518 & 0.005137 \\
1937 & 35 & 2459261.880556 & 1.007310 & 0.005127 \\
1937 & 35 & 2459261.881945 & 1.001751 & 0.005136 \\
1937 & 35 & 2459261.883334 & 1.005110 & 0.005132 \\
1937 & 35 & 2459261.884723 & 1.004720 & 0.005134 \\
1937 & 35 & 2459261.886112 & 1.005216 & 0.005130 \\
1937 & 35 & 2459261.887501 & 1.001985 & 0.005128 \\
1937 & 35 & 2459261.888890 & 1.000412 & 0.005128 \\
1937 & 35 & 2459261.890278 & 0.994502 & 0.005121 \\
1937 & 35 & 2459261.891667 & 1.012581 & 0.005140 \\
1937 & 35 & 2459261.893056 & 0.997402 & 0.005123 \\
1937 & 35 & 2459261.894445 & 0.989144 & 0.005116 \\
1937 & 35 & 2459261.895834 & 1.000474 & 0.005124 \\
1937 & 35 & 2459261.897223 & 1.004417 & 0.005132 \\
1937 & 35 & 2459261.898612 & 1.004173 & 0.005129 \\
1937 & 35 & 2459261.900001 & 0.999789 & 0.005126 \\
1937 & 35 & 2459261.901390 & 0.992902 & 0.005119 \\
1937 & 35 & 2459261.902778 & 1.000207 & 0.005124 \\
1937 & 35 & 2459261.904167 & 0.998223 & 0.005128 \\
1937 & 35 & 2459261.905556 & 0.999523 & 0.005124 \\
1937 & 35 & 2459261.906945 & 0.994704 & 0.005123 \\
1937 & 35 & 2459261.908334 & 0.996542 & 0.005125 \\
1937 & 35 & 2459261.909723 & 1.000608 & 0.005123 \\
1937 & 35 & 2459261.911112 & 1.001622 & 0.005130 \\
1937 & 35 & 2459261.912501 & 1.001155 & 0.005123 \\
1937 & 35 & 2459261.913890 & 1.005849 & 0.005137 \\
1937 & 35 & 2459261.915278 & 1.003042 & 0.005133 \\
1937 & 35 & 2459261.916667 & 0.997037 & 0.005122 \\
1937 & 35 & 2459261.918056 & 1.011080 & 0.005138 \\
1937 & 35 & 2459261.919445 & 1.000340 & 0.005133 \\
1937 & 35 & 2459261.920834 & 0.999219 & 0.005126 \\
1937 & 35 & 2459261.922223 & 0.992775 & 0.005120 \\
1937 & 35 & 2459261.923612 & 1.000355 & 0.005126 \\
1937 & 35 & 2459261.925001 & 1.002098 & 0.005129 \\
1937 & 35 & 2459261.926390 & 1.007494 & 0.005132 \\
1937 & 35 & 2459261.927778 & 1.007808 & 0.005136 \\
1937 & 35 & 2459261.929167 & 1.005275 & 0.005130 \\
1937 & 35 & 2459261.930556 & 1.005589 & 0.005128 \\
1937 & 35 & 2459261.931945 & 0.995523 & 0.005120 \\
1937 & 35 & 2459261.933334 & 0.996282 & 0.005122 \\
1937 & 35 & 2459261.934723 & 1.003933 & 0.005131 \\
1937 & 35 & 2459261.936112 & 1.008195 & 0.005127 \\
1937 & 35 & 2459261.937501 & 0.996896 & 0.005129 \\
1937 & 35 & 2459261.938889 & 1.007209 & 0.005129 \\
1937 & 35 & 2459261.940278 & 1.002829 & 0.005126 \\
1937 & 35 & 2459261.941667 & 0.990043 & 0.005118 \\
1937 & 35 & 2459261.943056 & 0.995934 & 0.005122 \\
1937 & 35 & 2459261.944445 & 1.003332 & 0.005124 \\
1937 & 35 & 2459261.945834 & 1.004497 & 0.005129 \\
1937 & 35 & 2459261.947223 & 1.000701 & 0.005127 \\
1937 & 35 & 2459261.948612 & 1.006224 & 0.005137 \\
1937 & 35 & 2459261.950001 & 0.997701 & 0.005123 \\
1937 & 35 & 2459261.951389 & 1.005675 & 0.005129 \\
1937 & 35 & 2459261.952778 & 0.992357 & 0.005123 \\
1937 & 35 & 2459261.954167 & 1.006150 & 0.005126 \\
1937 & 35 & 2459261.955556 & 1.002966 & 0.005126 \\
1937 & 35 & 2459261.956945 & 0.999662 & 0.005126 \\
1937 & 35 & 2459261.958334 & 1.001612 & 0.005124 \\
1937 & 35 & 2459261.959723 & 1.005622 & 0.005130 \\
1937 & 35 & 2459261.961112 & 1.004217 & 0.005129 \\
1937 & 35 & 2459261.962501 & 1.000349 & 0.005125 \\
1937 & 35 & 2459261.963889 & 0.998563 & 0.005126 \\
1937 & 35 & 2459261.965278 & 0.996647 & 0.005122 \\
1937 & 35 & 2459261.966667 & 0.995093 & 0.005120 \\
1937 & 35 & 2459261.968056 & 1.000232 & 0.005121 \\
1937 & 35 & 2459261.969445 & 0.991185 & 0.005116 \\
1937 & 35 & 2459261.970834 & 0.990279 & 0.005121 \\
1937 & 35 & 2459261.972223 & 0.993551 & 0.005115 \\
1937 & 35 & 2459261.973612 & 0.992895 & 0.005115 \\
1937 & 35 & 2459261.975001 & 0.991074 & 0.005120 \\
1937 & 35 & 2459261.976389 & 0.982284 & 0.005110 \\
1937 & 35 & 2459261.977778 & 0.982163 & 0.005112 \\
1937 & 35 & 2459261.979167 & 0.990314 & 0.005118 \\
1937 & 35 & 2459261.980556 & 0.992877 & 0.005116 \\
1937 & 35 & 2459261.981945 & 0.980071 & 0.005107 \\
1937 & 35 & 2459261.983334 & 0.979749 & 0.005111 \\
1937 & 35 & 2459261.984723 & 0.984834 & 0.005106 \\
1937 & 35 & 2459261.986112 & 0.980262 & 0.005110 \\
1937 & 35 & 2459261.987501 & 0.982864 & 0.005117 \\
1937 & 35 & 2459261.988889 & 0.984632 & 0.005116 \\
1937 & 35 & 2459261.990278 & 0.978410 & 0.005112 \\
1937 & 35 & 2459261.991667 & 0.983789 & 0.005112 \\
1937 & 35 & 2459261.993056 & 0.975693 & 0.005105 \\
1937 & 35 & 2459261.994445 & 0.979416 & 0.005107 \\
1937 & 35 & 2459261.995834 & 0.983953 & 0.005110 \\
1937 & 35 & 2459261.997223 & 0.981526 & 0.005105 \\
1937 & 35 & 2459261.998612 & 0.982446 & 0.005111 \\
1937 & 35 & 2459262.000001 & 0.983763 & 0.005116 \\
1937 & 35 & 2459262.001389 & 0.983511 & 0.005111 \\
1937 & 35 & 2459262.002778 & 0.984263 & 0.005115 \\
1937 & 35 & 2459262.004167 & 0.983785 & 0.005116 \\
1937 & 35 & 2459262.005556 & 0.992483 & 0.005113 \\
1937 & 35 & 2459262.006945 & 0.984906 & 0.005111 \\
1937 & 35 & 2459262.008334 & 0.994815 & 0.005121 \\
1937 & 35 & 2459262.009723 & 0.991319 & 0.005123 \\
1937 & 35 & 2459262.011112 & 0.997389 & 0.005123 \\
1937 & 35 & 2459262.012500 & 0.990403 & 0.005114 \\
1937 & 35 & 2459262.013889 & 0.992786 & 0.005119 \\
1937 & 35 & 2459262.015278 & 0.991447 & 0.005116 \\
1937 & 35 & 2459262.016667 & 0.996812 & 0.005119 \\
1937 & 35 & 2459262.018056 & 0.992865 & 0.005117 \\
1937 & 35 & 2459262.019445 & 1.001595 & 0.005125 \\
1937 & 35 & 2459262.020834 & 0.996779 & 0.005122 \\
1937 & 35 & 2459262.022223 & 1.001064 & 0.005121 \\
1937 & 35 & 2459262.023612 & 1.007409 & 0.005127 \\
1937 & 35 & 2459262.025000 & 0.996820 & 0.005122 \\
1937 & 35 & 2459262.026389 & 0.995897 & 0.005119 \\
1937 & 35 & 2459262.027778 & 1.001137 & 0.005124 \\
1937 & 35 & 2459262.029167 & 0.992506 & 0.005114 \\
1937 & 35 & 2459262.030556 & 0.996609 & 0.005120 \\
1937 & 35 & 2459262.031945 & 0.993633 & 0.005117 \\
1937 & 35 & 2459262.033334 & 1.005369 & 0.005126 \\
1937 & 35 & 2459262.034723 & 0.997500 & 0.005121 \\
1937 & 35 & 2459262.036112 & 1.002926 & 0.005124 \\
1937 & 35 & 2459262.037500 & 0.991414 & 0.005123 \\
1937 & 35 & 2459262.038889 & 1.000227 & 0.005126 \\
1937 & 35 & 2459262.040278 & 0.994993 & 0.005116 \\
1937 & 35 & 2459262.041667 & 0.995655 & 0.005117 \\
1937 & 35 & 2459262.043056 & 0.997693 & 0.005120 \\
1937 & 35 & 2459262.044445 & 1.002501 & 0.005124 \\
1937 & 35 & 2459262.045834 & 0.990946 & 0.005124 \\
1937 & 35 & 2459262.047223 & 1.004273 & 0.005124 \\
1937 & 35 & 2459262.048612 & 1.003244 & 0.005128 \\
1937 & 35 & 2459262.050000 & 0.999708 & 0.005125 \\
1937 & 35 & 2459262.051389 & 0.986515 & 0.005115 \\
1937 & 35 & 2459262.052778 & 0.993202 & 0.005116 \\
1937 & 35 & 2459262.054167 & 1.007266 & 0.005125 \\
1937 & 35 & 2459262.055556 & 1.004560 & 0.005130 \\
1937 & 35 & 2459262.056945 & 0.994540 & 0.005122 \\
1937 & 35 & 2459262.058334 & 0.997508 & 0.005121 \\
1937 & 35 & 2459262.059723 & 0.998832 & 0.005129 \\
1937 & 35 & 2459262.061112 & 1.003607 & 0.005126 \\
1937 & 35 & 2459262.062500 & 0.991521 & 0.005127 \\
1937 & 35 & 2459262.063889 & 1.002684 & 0.005128 \\
1937 & 35 & 2459262.065278 & 1.000684 & 0.005126 \\
1937 & 35 & 2459262.066667 & 0.992927 & 0.005117 \\
1937 & 35 & 2459262.068056 & 0.993251 & 0.005124 \\
1937 & 35 & 2459262.069445 & 1.005521 & 0.005129 \\
1937 & 35 & 2459262.070834 & 1.008618 & 0.005127 \\
1937 & 35 & 2459262.072223 & 1.003211 & 0.005125 \\
1937 & 35 & 2459262.073611 & 1.004150 & 0.005126 \\
1937 & 35 & 2459262.075000 & 0.998727 & 0.005123 \\
1937 & 35 & 2459262.076389 & 1.015708 & 0.005136 \\
1937 & 35 & 2459262.077778 & 0.998440 & 0.005119 \\
1937 & 35 & 2459262.079167 & 1.001533 & 0.005119 \\
1937 & 35 & 2459262.080556 & 1.002321 & 0.005122 \\
1937 & 35 & 2459262.081945 & 1.004748 & 0.005128 \\
1937 & 35 & 2459262.083334 & 0.994978 & 0.005121 \\
1937 & 35 & 2459262.084723 & 1.009238 & 0.005126 \\
1937 & 35 & 2459262.086111 & 0.997484 & 0.005118 \\
1937 & 35 & 2459262.087500 & 1.002899 & 0.005123 \\
1937 & 35 & 2459262.088889 & 0.992354 & 0.005123 \\
1937 & 35 & 2459262.090278 & 1.004396 & 0.005126 \\
1937 & 35 & 2459262.091667 & 0.988963 & 0.005119 \\
1937 & 35 & 2459262.093056 & 0.998840 & 0.005121 \\
1937 & 35 & 2459262.094445 & 0.997607 & 0.005118 \\
1937 & 35 & 2459262.095834 & 0.995503 & 0.005116 \\
1937 & 35 & 2459262.097223 & 0.997979 & 0.005124 \\
1937 & 35 & 2459262.098611 & 1.006638 & 0.005129 \\
1937 & 35 & 2459262.100000 & 1.002601 & 0.005125 \\
1937 & 35 & 2459262.101389 & 1.001736 & 0.005126 \\
1937 & 35 & 2459262.102778 & 1.000387 & 0.005125 \\
1937 & 35 & 2459262.104167 & 1.001765 & 0.005119 \\
1937 & 35 & 2459262.105556 & 1.001426 & 0.005130 \\
1937 & 35 & 2459262.106945 & 1.002019 & 0.005122 \\
1937 & 35 & 2459262.108334 & 0.998933 & 0.005129 \\
1937 & 35 & 2459262.109723 & 0.998565 & 0.005119 \\
1937 & 35 & 2459262.111111 & 0.999296 & 0.005125 \\
1937 & 35 & 2459262.112500 & 1.003472 & 0.005129 \\
1937 & 35 & 2459262.113889 & 0.998088 & 0.005129 \\
1937 & 35 & 2459262.115278 & 0.998634 & 0.005119 \\
1937 & 35 & 2459262.116667 & 0.993399 & 0.005120 \\
1937 & 35 & 2459262.118056 & 1.007279 & 0.005130 \\
1937 & 35 & 2459262.119445 & 0.998894 & 0.005122 \\
1937 & 35 & 2459262.120834 & 0.997981 & 0.005124 \\
1937 & 35 & 2459262.122223 & 0.991270 & 0.005115 \\
1937 & 35 & 2459262.123611 & 0.998708 & 0.005125 \\
1937 & 35 & 2459262.125000 & 0.984301 & 0.005114 \\
1937 & 35 & 2459262.126389 & 0.994158 & 0.005117 \\
1937 & 35 & 2459262.127778 & 0.993924 & 0.005121 \\
1937 & 35 & 2459262.802777 & 1.000384 & 0.005150 \\
1937 & 35 & 2459262.804166 & 1.003956 & 0.005153 \\
1937 & 35 & 2459262.805554 & 1.003312 & 0.005156 \\
1937 & 35 & 2459262.806943 & 1.005181 & 0.005152 \\
1937 & 35 & 2459262.808332 & 0.996871 & 0.005152 \\
1937 & 35 & 2459262.809721 & 1.007737 & 0.005153 \\
1937 & 35 & 2459262.811110 & 1.000707 & 0.005149 \\
1937 & 35 & 2459262.812499 & 1.002760 & 0.005152 \\
1937 & 35 & 2459262.813888 & 1.005944 & 0.005156 \\
1937 & 35 & 2459262.815277 & 0.993598 & 0.005147 \\
1937 & 35 & 2459262.816666 & 1.001432 & 0.005154 \\
1937 & 35 & 2459262.818054 & 0.996756 & 0.005142 \\
1937 & 35 & 2459262.819443 & 1.007780 & 0.005155 \\
1937 & 35 & 2459262.820832 & 1.004010 & 0.005153 \\
1937 & 35 & 2459262.822221 & 0.991077 & 0.005151 \\
1937 & 35 & 2459262.823610 & 0.994874 & 0.005146 \\
1937 & 35 & 2459262.824999 & 1.000244 & 0.005147 \\
1937 & 35 & 2459262.826388 & 1.004875 & 0.005154 \\
1937 & 35 & 2459262.827777 & 0.998035 & 0.005155 \\
1937 & 35 & 2459262.829165 & 1.008158 & 0.005155 \\
1937 & 35 & 2459262.830554 & 1.000820 & 0.005153 \\
1937 & 35 & 2459262.831943 & 1.002617 & 0.005151 \\
1937 & 35 & 2459262.833332 & 0.997304 & 0.005147 \\
1937 & 35 & 2459262.834721 & 0.999512 & 0.005148 \\
1937 & 35 & 2459262.836110 & 0.996275 & 0.005144 \\
1937 & 35 & 2459262.837499 & 0.996236 & 0.005147 \\
1937 & 35 & 2459262.838888 & 0.997339 & 0.005150 \\
1937 & 35 & 2459262.840277 & 0.999037 & 0.005148 \\
1937 & 35 & 2459262.841665 & 1.001170 & 0.005156 \\
1937 & 35 & 2459262.843054 & 1.005892 & 0.005157 \\
1937 & 35 & 2459262.844443 & 1.002527 & 0.005150 \\
1937 & 35 & 2459262.845832 & 1.003136 & 0.005151 \\
1937 & 35 & 2459262.847221 & 1.002115 & 0.005155 \\
1937 & 35 & 2459262.848610 & 1.002752 & 0.005152 \\
1937 & 35 & 2459262.849999 & 1.002697 & 0.005155 \\
1937 & 35 & 2459262.851388 & 0.999939 & 0.005152 \\
1937 & 35 & 2459262.852777 & 0.993213 & 0.005152 \\
1937 & 35 & 2459262.854165 & 1.004980 & 0.005154 \\
1937 & 35 & 2459262.855554 & 1.004344 & 0.005150 \\
1937 & 35 & 2459262.856943 & 1.002045 & 0.005152 \\
1937 & 35 & 2459262.858332 & 0.998754 & 0.005151 \\
1937 & 35 & 2459262.859721 & 1.006239 & 0.005153 \\
1937 & 35 & 2459262.861110 & 1.000826 & 0.005153 \\
1937 & 35 & 2459262.862499 & 1.000027 & 0.005148 \\
1937 & 35 & 2459262.863888 & 0.999517 & 0.005151 \\
1937 & 35 & 2459262.865276 & 1.003010 & 0.005149 \\
1937 & 35 & 2459262.866665 & 1.009964 & 0.005157 \\
1937 & 35 & 2459262.868054 & 0.999297 & 0.005149 \\
1937 & 35 & 2459262.869443 & 0.995823 & 0.005148 \\
1937 & 35 & 2459262.870832 & 1.000303 & 0.005153 \\
1937 & 35 & 2459262.872221 & 1.005128 & 0.005154 \\
1937 & 35 & 2459262.873610 & 1.001760 & 0.005154 \\
1937 & 35 & 2459262.874999 & 1.003368 & 0.005149 \\
1937 & 35 & 2459262.876388 & 0.992033 & 0.005147 \\
1937 & 35 & 2459262.877776 & 0.992386 & 0.005150 \\
1937 & 35 & 2459262.879165 & 1.001924 & 0.005151 \\
1937 & 35 & 2459262.880554 & 1.000560 & 0.005152 \\
1937 & 35 & 2459262.881943 & 1.001383 & 0.005153 \\
1937 & 35 & 2459262.883332 & 0.996084 & 0.005146 \\
1937 & 35 & 2459262.884721 & 1.003102 & 0.005155 \\
1937 & 35 & 2459262.886110 & 1.002887 & 0.005152 \\
1937 & 35 & 2459262.887499 & 1.002218 & 0.005157 \\
1937 & 35 & 2459262.888888 & 1.004921 & 0.005154 \\
1937 & 35 & 2459262.890276 & 1.002480 & 0.005153 \\
1937 & 35 & 2459262.891665 & 1.007898 & 0.005160 \\
1937 & 35 & 2459262.893054 & 0.995909 & 0.005156 \\
1937 & 35 & 2459262.894443 & 1.003995 & 0.005150 \\
1937 & 35 & 2459262.895832 & 1.000655 & 0.005156 \\
1937 & 35 & 2459262.897221 & 0.998440 & 0.005152 \\
1937 & 35 & 2459262.898610 & 0.994366 & 0.005148 \\
1937 & 35 & 2459262.899999 & 0.995567 & 0.005147 \\
1937 & 35 & 2459262.901388 & 0.998603 & 0.005148 \\
1937 & 35 & 2459262.902776 & 1.006835 & 0.005156 \\
1937 & 35 & 2459262.904165 & 1.005700 & 0.005157 \\
1937 & 35 & 2459262.905554 & 0.994956 & 0.005149 \\
1937 & 35 & 2459262.906943 & 1.005664 & 0.005152 \\
1937 & 35 & 2459262.908332 & 1.001392 & 0.005156 \\
1937 & 35 & 2459262.909721 & 1.000745 & 0.005157 \\
1937 & 35 & 2459262.911110 & 1.003357 & 0.005155 \\
1937 & 35 & 2459262.912499 & 0.997784 & 0.005147 \\
1937 & 35 & 2459262.913887 & 1.001515 & 0.005158 \\
1937 & 35 & 2459262.915276 & 0.999079 & 0.005152 \\
1937 & 35 & 2459262.916665 & 1.004751 & 0.005153 \\
1937 & 35 & 2459262.918054 & 0.992140 & 0.005145 \\
1937 & 35 & 2459262.919443 & 0.982182 & 0.005147 \\
1937 & 35 & 2459262.920832 & 0.998709 & 0.005153 \\
1937 & 35 & 2459262.922221 & 0.993449 & 0.005150 \\
1937 & 35 & 2459262.923610 & 0.989965 & 0.005146 \\
1937 & 35 & 2459262.924999 & 0.985909 & 0.005142 \\
1937 & 35 & 2459262.926387 & 0.993714 & 0.005150 \\
1937 & 35 & 2459262.927776 & 0.991779 & 0.005146 \\
1937 & 35 & 2459262.929165 & 0.978197 & 0.005132 \\
1937 & 35 & 2459262.930554 & 0.975804 & 0.005138 \\
1937 & 35 & 2459262.931943 & 0.996045 & 0.005146 \\
1937 & 35 & 2459262.933332 & 0.981749 & 0.005142 \\
1937 & 35 & 2459262.934721 & 0.978498 & 0.005131 \\
1937 & 35 & 2459262.936110 & 0.985821 & 0.005142 \\
1937 & 35 & 2459262.937499 & 0.985947 & 0.005141 \\
1937 & 35 & 2459262.938887 & 0.986606 & 0.005147 \\
1937 & 35 & 2459262.940276 & 0.983930 & 0.005137 \\
1937 & 35 & 2459262.941665 & 0.984399 & 0.005140 \\
1937 & 35 & 2459262.943054 & 0.990203 & 0.005146 \\
1937 & 35 & 2459262.944443 & 0.977272 & 0.005140 \\
1937 & 35 & 2459262.945832 & 0.976378 & 0.005136 \\
1937 & 35 & 2459262.947221 & 0.990064 & 0.005148 \\
1937 & 35 & 2459262.948610 & 0.994959 & 0.005148 \\
1937 & 35 & 2459262.949999 & 0.984490 & 0.005140 \\
1937 & 35 & 2459262.951387 & 0.984827 & 0.005150 \\
1937 & 35 & 2459262.952776 & 0.988870 & 0.005146 \\
1937 & 35 & 2459262.954165 & 0.991560 & 0.005151 \\
1937 & 35 & 2459262.955554 & 0.991369 & 0.005146 \\
1937 & 35 & 2459262.956943 & 0.993516 & 0.005148 \\
1937 & 35 & 2459262.958332 & 0.992083 & 0.005147 \\
1937 & 35 & 2459262.959721 & 0.993966 & 0.005144 \\
1937 & 35 & 2459262.961110 & 0.998439 & 0.005149 \\
1937 & 35 & 2459262.962498 & 0.995874 & 0.005156 \\
1937 & 35 & 2459262.963887 & 0.993674 & 0.005150 \\
1937 & 35 & 2459262.965276 & 0.998259 & 0.005154 \\
1937 & 35 & 2459262.966665 & 1.004057 & 0.005152 \\
1937 & 35 & 2459262.968054 & 1.003846 & 0.005160 \\
1937 & 35 & 2459262.969443 & 1.008900 & 0.005157 \\
1937 & 35 & 2459262.970832 & 0.992097 & 0.005150 \\
1937 & 35 & 2459262.972221 & 1.008241 & 0.005159 \\
1937 & 35 & 2459262.973610 & 1.009088 & 0.005159 \\
1937 & 35 & 2459262.974998 & 1.000324 & 0.005150 \\
1937 & 35 & 2459262.976387 & 1.000065 & 0.005156 \\
1937 & 35 & 2459262.977776 & 1.001108 & 0.005156 \\
1937 & 35 & 2459262.979165 & 0.996736 & 0.005151 \\
1937 & 35 & 2459262.980554 & 0.999755 & 0.005152 \\
1937 & 35 & 2459262.981943 & 1.006031 & 0.005157 \\
1937 & 35 & 2459262.983332 & 1.001402 & 0.005153 \\
1937 & 35 & 2459262.984721 & 0.996083 & 0.005160 \\
1937 & 35 & 2459262.986110 & 1.008764 & 0.005161 \\
1937 & 35 & 2459262.987498 & 1.008346 & 0.005156 \\
1937 & 35 & 2459262.988887 & 0.996689 & 0.005150 \\
1937 & 35 & 2459262.990276 & 0.998700 & 0.005156 \\
1937 & 35 & 2459262.991665 & 0.999757 & 0.005159 \\
1937 & 35 & 2459262.993054 & 1.010448 & 0.005162 \\
1937 & 35 & 2459262.994443 & 1.003431 & 0.005155 \\
1937 & 35 & 2459262.995832 & 0.994532 & 0.005155 \\
1937 & 35 & 2459262.997221 & 1.004186 & 0.005162 \\
1937 & 35 & 2459262.998609 & 1.007205 & 0.005158 \\
1937 & 35 & 2459262.999998 & 0.996552 & 0.005150 \\
1937 & 35 & 2459263.001387 & 1.000516 & 0.005151 \\
1937 & 35 & 2459263.002776 & 1.006577 & 0.005160 \\
1937 & 35 & 2459263.004165 & 0.995773 & 0.005156 \\
1937 & 35 & 2459263.005554 & 1.010251 & 0.005168 \\
1937 & 35 & 2459263.006943 & 1.001966 & 0.005155 \\
1937 & 35 & 2459263.008332 & 1.001137 & 0.005154 \\
1937 & 35 & 2459263.009721 & 0.997232 & 0.005155 \\
1937 & 35 & 2459263.011109 & 1.002936 & 0.005158 \\
1937 & 35 & 2459263.012498 & 0.994846 & 0.005155 \\
1937 & 35 & 2459263.013887 & 0.998568 & 0.005154 \\
1937 & 35 & 2459263.015276 & 0.995906 & 0.005154 \\
1937 & 35 & 2459263.016665 & 0.997811 & 0.005157 \\
1937 & 35 & 2459263.018054 & 0.996475 & 0.005151 \\
1937 & 35 & 2459263.019443 & 0.990808 & 0.005153 \\
1937 & 35 & 2459263.020832 & 0.994866 & 0.005150 \\
1937 & 35 & 2459263.022221 & 1.003182 & 0.005159 \\
1937 & 35 & 2459263.023609 & 1.001786 & 0.005163 \\
1937 & 35 & 2459263.024998 & 0.996582 & 0.005152 \\
1937 & 35 & 2459263.026387 & 0.994234 & 0.005153 \\
1937 & 35 & 2459263.027776 & 0.995529 & 0.005155 \\
1937 & 35 & 2459263.029165 & 1.005804 & 0.005161 \\
1937 & 35 & 2459263.030554 & 0.999713 & 0.005155 \\
1937 & 35 & 2459263.031943 & 1.004452 & 0.005166 \\
1937 & 35 & 2459263.033332 & 0.999261 & 0.005148 \\
1937 & 35 & 2459263.034721 & 0.998137 & 0.005150 \\
1937 & 35 & 2459263.036109 & 1.002011 & 0.005156 \\
1937 & 35 & 2459263.037498 & 1.000975 & 0.005161 \\
1937 & 35 & 2459263.038887 & 1.006321 & 0.005160 \\
1937 & 35 & 2459263.040276 & 1.001489 & 0.005153 \\
1937 & 35 & 2459263.041665 & 0.995459 & 0.005150 \\
1937 & 35 & 2459263.043054 & 1.005134 & 0.005165 \\
1937 & 35 & 2459263.044443 & 1.001670 & 0.005158 \\
1937 & 35 & 2459263.045832 & 1.001313 & 0.005159 \\
1937 & 35 & 2459263.047220 & 1.005588 & 0.005159 \\
1937 & 35 & 2459263.048609 & 0.998645 & 0.005153 \\
1937 & 35 & 2459263.049998 & 1.002325 & 0.005154 \\
1937 & 35 & 2459263.051387 & 1.001723 & 0.005155 \\
1937 & 35 & 2459263.052776 & 1.000339 & 0.005157 \\
1937 & 35 & 2459263.054165 & 0.995557 & 0.005153 \\
1937 & 35 & 2459263.055554 & 1.003985 & 0.005167 \\
1937 & 35 & 2459263.056943 & 1.003993 & 0.005156 \\
1937 & 35 & 2459263.058332 & 0.992152 & 0.005154 \\
1937 & 35 & 2459263.059720 & 1.000971 & 0.005160 \\
1937 & 35 & 2459263.061109 & 1.002169 & 0.005156 \\
1937 & 35 & 2459263.062498 & 1.001300 & 0.005162 \\
1937 & 35 & 2459263.063887 & 0.993472 & 0.005162 \\
1937 & 35 & 2459263.065276 & 0.991867 & 0.005150 \\
1937 & 35 & 2459263.066665 & 1.000661 & 0.005159 \\
1937 & 35 & 2459263.068054 & 0.990404 & 0.005146 \\
1937 & 35 & 2459263.069443 & 0.998373 & 0.005154 \\
1937 & 35 & 2459263.070832 & 1.001088 & 0.005155 \\
1937 & 35 & 2459263.072220 & 0.998275 & 0.005157 \\
1937 & 35 & 2459263.073609 & 1.001681 & 0.005160 \\
1937 & 35 & 2459263.074998 & 0.999411 & 0.005157 \\
1937 & 35 & 2459263.749996 & 1.003160 & 0.005169 \\
1937 & 35 & 2459263.751385 & 0.998194 & 0.005163 \\
1937 & 35 & 2459263.752774 & 1.001754 & 0.005167 \\
1937 & 35 & 2459263.754163 & 1.004113 & 0.005171 \\
1937 & 35 & 2459263.755552 & 1.005508 & 0.005169 \\
1937 & 35 & 2459263.756941 & 0.994985 & 0.005161 \\
1937 & 35 & 2459263.758329 & 1.004479 & 0.005165 \\
1937 & 35 & 2459263.759718 & 1.006872 & 0.005176 \\
1937 & 35 & 2459263.761107 & 1.002266 & 0.005166 \\
1937 & 35 & 2459263.762496 & 0.996550 & 0.005162 \\
1937 & 35 & 2459263.763885 & 0.999638 & 0.005170 \\
1937 & 35 & 2459263.765274 & 0.996920 & 0.005161 \\
1937 & 35 & 2459263.766663 & 0.994609 & 0.005164 \\
1937 & 35 & 2459263.768052 & 1.001769 & 0.005167 \\
1937 & 35 & 2459263.769440 & 1.003992 & 0.005168 \\
1937 & 35 & 2459263.770829 & 0.999815 & 0.005164 \\
1937 & 35 & 2459263.772218 & 0.999671 & 0.005166 \\
1937 & 35 & 2459263.773607 & 0.999140 & 0.005166 \\
1937 & 35 & 2459263.774996 & 1.003094 & 0.005167 \\
1937 & 35 & 2459263.776385 & 1.001430 & 0.005165 \\
1937 & 35 & 2459263.777774 & 1.004503 & 0.005167 \\
1937 & 35 & 2459263.779163 & 0.994753 & 0.005157 \\
1937 & 35 & 2459263.780552 & 1.003522 & 0.005169 \\
1937 & 35 & 2459263.781940 & 1.003865 & 0.005173 \\
1937 & 35 & 2459263.783329 & 1.004290 & 0.005167 \\
1937 & 35 & 2459263.784718 & 1.000312 & 0.005168 \\
1937 & 35 & 2459263.786107 & 1.002731 & 0.005166 \\
1937 & 35 & 2459263.787496 & 1.008855 & 0.005174 \\
1937 & 35 & 2459263.788885 & 1.000857 & 0.005171 \\
1937 & 35 & 2459263.790274 & 1.011358 & 0.005171 \\
1937 & 35 & 2459263.791663 & 0.999598 & 0.005165 \\
1937 & 35 & 2459263.793051 & 0.991222 & 0.005159 \\
1937 & 35 & 2459263.794440 & 1.009542 & 0.005172 \\
1937 & 35 & 2459263.795829 & 0.998400 & 0.005170 \\
1937 & 35 & 2459263.797218 & 1.001435 & 0.005166 \\
1937 & 35 & 2459263.798607 & 1.000431 & 0.005166 \\
1937 & 35 & 2459263.799996 & 1.001032 & 0.005165 \\
1937 & 35 & 2459263.801385 & 0.997077 & 0.005166 \\
1937 & 35 & 2459263.802774 & 1.008305 & 0.005165 \\
1937 & 35 & 2459263.804163 & 0.996601 & 0.005171 \\
1937 & 35 & 2459263.805551 & 1.001598 & 0.005169 \\
1937 & 35 & 2459263.806940 & 1.000130 & 0.005160 \\
1937 & 35 & 2459263.808329 & 0.993976 & 0.005160 \\
1937 & 35 & 2459263.809718 & 1.006420 & 0.005166 \\
1937 & 35 & 2459263.811107 & 0.996476 & 0.005165 \\
1937 & 35 & 2459263.812496 & 0.995929 & 0.005163 \\
1937 & 35 & 2459263.813885 & 0.992509 & 0.005160 \\
1937 & 35 & 2459263.815274 & 1.002447 & 0.005166 \\
1937 & 35 & 2459263.816663 & 1.004031 & 0.005167 \\
1937 & 35 & 2459263.818051 & 0.998297 & 0.005165 \\
1937 & 35 & 2459263.819440 & 1.001943 & 0.005166 \\
1937 & 35 & 2459263.820829 & 1.006469 & 0.005174 \\
1937 & 35 & 2459263.822218 & 0.997432 & 0.005165 \\
1937 & 35 & 2459263.823607 & 1.001681 & 0.005168 \\
1937 & 35 & 2459263.824996 & 1.000763 & 0.005164 \\
1937 & 35 & 2459263.826385 & 1.001438 & 0.005169 \\
1937 & 35 & 2459263.827774 & 1.016671 & 0.005174 \\
1937 & 35 & 2459263.829162 & 1.005621 & 0.005168 \\
1937 & 35 & 2459263.830551 & 0.988686 & 0.005155 \\
1937 & 35 & 2459263.831940 & 0.999598 & 0.005177 \\
1937 & 35 & 2459263.833329 & 0.998278 & 0.005166 \\
1937 & 35 & 2459263.834718 & 1.004552 & 0.005166 \\
1937 & 35 & 2459263.836107 & 0.999519 & 0.005166 \\
1937 & 35 & 2459263.837496 & 0.998675 & 0.005167 \\
1937 & 35 & 2459263.838885 & 1.003720 & 0.005166 \\
1937 & 35 & 2459263.840274 & 0.998115 & 0.005162 \\
1937 & 35 & 2459263.841662 & 0.995673 & 0.005165 \\
1937 & 35 & 2459263.843051 & 0.997538 & 0.005166 \\
1937 & 35 & 2459263.844440 & 0.996948 & 0.005165 \\
1937 & 35 & 2459263.845829 & 1.000611 & 0.005164 \\
1937 & 35 & 2459263.847218 & 0.998370 & 0.005161 \\
1937 & 35 & 2459263.848607 & 0.994187 & 0.005159 \\
1937 & 35 & 2459263.849996 & 1.005194 & 0.005166 \\
1937 & 35 & 2459263.851385 & 1.003922 & 0.005166 \\
1937 & 35 & 2459263.852773 & 1.003118 & 0.005182 \\
1937 & 35 & 2459263.854162 & 1.005251 & 0.005171 \\
1937 & 35 & 2459263.855551 & 1.008317 & 0.005171 \\
1937 & 35 & 2459263.856940 & 1.006486 & 0.005175 \\
1937 & 35 & 2459263.858329 & 1.001320 & 0.005166 \\
1937 & 35 & 2459263.859718 & 1.001157 & 0.005168 \\
1937 & 35 & 2459263.861107 & 1.006155 & 0.005169 \\
1937 & 35 & 2459263.862496 & 0.994886 & 0.005160 \\
1937 & 35 & 2459263.863885 & 0.998499 & 0.005174 \\
1937 & 35 & 2459263.865273 & 0.997676 & 0.005162 \\
1937 & 35 & 2459263.866662 & 0.991823 & 0.005159 \\
1937 & 35 & 2459263.868051 & 0.986911 & 0.005150 \\
1937 & 35 & 2459263.869440 & 0.998172 & 0.005159 \\
1937 & 35 & 2459263.870829 & 0.985635 & 0.005163 \\
1937 & 35 & 2459263.872218 & 0.989960 & 0.005166 \\
1937 & 35 & 2459263.873607 & 0.997239 & 0.005163 \\
1937 & 35 & 2459263.874996 & 0.979793 & 0.005148 \\
1937 & 35 & 2459263.876385 & 0.989311 & 0.005163 \\
1937 & 35 & 2459263.877773 & 0.980349 & 0.005146 \\
1937 & 35 & 2459263.879162 & 0.965923 & 0.005156 \\
1937 & 35 & 2459263.880551 & 0.973101 & 0.005141 \\
1937 & 35 & 2459263.881940 & 0.986729 & 0.005152 \\
1937 & 35 & 2459263.883329 & 0.986242 & 0.005156 \\
1937 & 35 & 2459263.884718 & 0.990450 & 0.005154 \\
1937 & 35 & 2459263.886107 & 0.990420 & 0.005166 \\
1937 & 35 & 2459263.887496 & 0.984838 & 0.005158 \\
1937 & 35 & 2459263.888884 & 0.984847 & 0.005160 \\
1937 & 35 & 2459263.890273 & 0.985573 & 0.005159 \\
1937 & 35 & 2459263.891662 & 0.988698 & 0.005161 \\
1937 & 35 & 2459263.893051 & 0.988028 & 0.005153 \\
1937 & 35 & 2459263.894440 & 0.990282 & 0.005157 \\
1937 & 35 & 2459263.895829 & 0.985456 & 0.005155 \\
1937 & 35 & 2459263.897218 & 0.985117 & 0.005155 \\
1937 & 35 & 2459263.898607 & 0.972537 & 0.005141 \\
1937 & 35 & 2459263.899996 & 0.999654 & 0.005160 \\
1937 & 35 & 2459263.901384 & 0.988546 & 0.005156 \\
1937 & 35 & 2459263.902773 & 0.984241 & 0.005152 \\
1937 & 35 & 2459263.904162 & 0.992247 & 0.005157 \\
1937 & 35 & 2459263.905551 & 0.993750 & 0.005159 \\
1937 & 35 & 2459263.906940 & 0.993372 & 0.005159 \\
1937 & 35 & 2459263.908329 & 0.993602 & 0.005158 \\
1937 & 35 & 2459263.909718 & 0.994646 & 0.005159 \\
1937 & 35 & 2459263.911107 & 0.995411 & 0.005170 \\
1937 & 35 & 2459263.912496 & 1.009818 & 0.005173 \\
1937 & 35 & 2459263.913884 & 1.005600 & 0.005169 \\
1937 & 35 & 2459263.915273 & 0.999595 & 0.005162 \\
1937 & 35 & 2459263.916662 & 0.997515 & 0.005164 \\
1937 & 35 & 2459263.918051 & 0.998463 & 0.005165 \\
1937 & 35 & 2459263.919440 & 1.006093 & 0.005174 \\
1937 & 35 & 2459263.920829 & 1.001608 & 0.005165 \\
1937 & 35 & 2459263.922218 & 0.996906 & 0.005161 \\
1937 & 35 & 2459263.923607 & 0.996710 & 0.005164 \\
1937 & 35 & 2459263.924995 & 0.997141 & 0.005170 \\
1937 & 35 & 2459263.926384 & 0.999948 & 0.005164 \\
1937 & 35 & 2459263.927773 & 0.997259 & 0.005166 \\
1937 & 35 & 2459263.929162 & 1.004800 & 0.005168 \\
1937 & 35 & 2459263.930551 & 1.008930 & 0.005171 \\
1937 & 35 & 2459263.931940 & 0.997689 & 0.005170 \\
1937 & 35 & 2459263.933329 & 0.997959 & 0.005159 \\
1937 & 35 & 2459263.934718 & 0.990492 & 0.005159 \\
1937 & 35 & 2459263.936107 & 1.004442 & 0.005176 \\
1937 & 35 & 2459263.937495 & 0.995179 & 0.005163 \\
1937 & 35 & 2459263.938884 & 0.995624 & 0.005162 \\
1937 & 35 & 2459263.940273 & 0.993814 & 0.005160 \\
1937 & 35 & 2459263.941662 & 0.999788 & 0.005169 \\
1937 & 35 & 2459263.943051 & 0.997878 & 0.005161 \\
1937 & 35 & 2459263.944440 & 1.001530 & 0.005174 \\
1937 & 35 & 2459263.945829 & 0.997296 & 0.005167 \\
1937 & 35 & 2459263.947218 & 0.997252 & 0.005164 \\
1937 & 35 & 2459263.948606 & 1.001078 & 0.005169 \\
1937 & 35 & 2459263.949995 & 0.997110 & 0.005165 \\
1937 & 35 & 2459263.951384 & 0.999287 & 0.005162 \\
1937 & 35 & 2459263.952773 & 1.015583 & 0.005180 \\
1937 & 35 & 2459263.954162 & 1.005540 & 0.005166 \\
1937 & 35 & 2459263.955551 & 0.992479 & 0.005170 \\
1937 & 35 & 2459263.956940 & 0.996951 & 0.005163 \\
1937 & 35 & 2459263.958329 & 1.010811 & 0.005176 \\
1937 & 35 & 2459263.959718 & 0.994500 & 0.005163 \\
1937 & 35 & 2459263.961106 & 0.999580 & 0.005161 \\
1937 & 35 & 2459263.962495 & 0.993429 & 0.005162 \\
1937 & 35 & 2459263.963884 & 1.006630 & 0.005173 \\
1937 & 35 & 2459263.965273 & 1.001404 & 0.005168 \\
1937 & 35 & 2459263.966662 & 0.999918 & 0.005174 \\
1937 & 35 & 2459263.968051 & 1.005642 & 0.005170 \\
1937 & 35 & 2459263.969440 & 1.012379 & 0.005181 \\
1937 & 35 & 2459263.970829 & 0.993584 & 0.005162 \\
1937 & 35 & 2459263.972218 & 1.002214 & 0.005169 \\
1937 & 35 & 2459263.973606 & 1.006045 & 0.005172 \\
1937 & 35 & 2459263.974995 & 0.998631 & 0.005164 \\
1937 & 35 & 2459263.976384 & 1.000842 & 0.005163 \\
1937 & 35 & 2459263.977773 & 0.998212 & 0.005167 \\
1937 & 35 & 2459263.979162 & 1.013632 & 0.005174 \\
1937 & 35 & 2459263.980551 & 0.997193 & 0.005162 \\
1937 & 35 & 2459263.981940 & 0.992708 & 0.005161 \\
1937 & 35 & 2459263.983329 & 0.996800 & 0.005165 \\
1937 & 35 & 2459263.984717 & 0.998953 & 0.005165 \\
1937 & 35 & 2459263.986106 & 1.003518 & 0.005172 \\
1937 & 35 & 2459263.987495 & 0.998794 & 0.005164 \\
1937 & 35 & 2459263.988884 & 1.000583 & 0.005170 \\
1937 & 35 & 2459263.990273 & 1.000746 & 0.005163 \\
1937 & 35 & 2459263.991662 & 0.999961 & 0.005167 \\
1937 & 35 & 2459263.993051 & 0.998219 & 0.005168 \\
1937 & 35 & 2459263.994440 & 0.996070 & 0.005166 \\
1937 & 35 & 2459263.995829 & 0.994750 & 0.005156 \\
1937 & 35 & 2459263.997217 & 0.998168 & 0.005166 \\
1937 & 35 & 2459263.998606 & 0.998212 & 0.005166 \\
1937 & 35 & 2459263.999995 & 1.001319 & 0.005164 \\
1937 & 35 & 2459264.001384 & 1.006376 & 0.005175 \\
1937 & 35 & 2459264.002773 & 0.994678 & 0.005164 \\
1937 & 35 & 2459264.004162 & 0.994803 & 0.005163 \\
1937 & 35 & 2459264.005551 & 1.005072 & 0.005173 \\
1937 & 35 & 2459264.006940 & 0.996557 & 0.005162 \\
1937 & 35 & 2459264.008328 & 0.999931 & 0.005165 \\
1937 & 35 & 2459264.009717 & 0.999435 & 0.005165 \\
1937 & 35 & 2459264.011106 & 0.998988 & 0.005169 \\
1937 & 35 & 2459264.012495 & 1.005548 & 0.005175 \\
1937 & 35 & 2459264.013884 & 1.004820 & 0.005170 \\
1937 & 35 & 2459264.015273 & 0.997324 & 0.005172 \\
1937 & 35 & 2459264.016662 & 0.999833 & 0.005164 \\
1937 & 35 & 2459264.018051 & 1.007352 & 0.005171 \\
1937 & 35 & 2459264.019440 & 1.005105 & 0.005170 \\
1937 & 35 & 2459264.020828 & 1.004427 & 0.005173 \\
1937 & 35 & 2459264.022217 & 1.005904 & 0.005171 \\
1937 & 35 & 2459264.695826 & 0.996462 & 0.005164 \\
1937 & 35 & 2459264.697215 & 1.002788 & 0.005174 \\
1937 & 35 & 2459264.698603 & 0.993770 & 0.005168 \\
1937 & 35 & 2459264.699992 & 1.004765 & 0.005175 \\
1937 & 35 & 2459264.701381 & 0.999869 & 0.005169 \\
1937 & 35 & 2459264.702770 & 1.001070 & 0.005175 \\
1937 & 35 & 2459264.704159 & 1.005355 & 0.005173 \\
1937 & 35 & 2459264.705548 & 1.005198 & 0.005174 \\
1937 & 35 & 2459264.706937 & 1.000550 & 0.005174 \\
1937 & 35 & 2459264.708326 & 1.004127 & 0.005176 \\
1937 & 35 & 2459264.709714 & 0.999950 & 0.005171 \\
1937 & 35 & 2459264.711103 & 1.002944 & 0.005174 \\
1937 & 35 & 2459264.712492 & 1.001457 & 0.005168 \\
1937 & 35 & 2459264.713881 & 0.997707 & 0.005171 \\
1937 & 35 & 2459264.715270 & 0.993646 & 0.005164 \\
1937 & 35 & 2459264.716659 & 1.003057 & 0.005171 \\
1937 & 35 & 2459264.718048 & 1.006356 & 0.005178 \\
1937 & 35 & 2459264.719437 & 0.999181 & 0.005168 \\
1937 & 35 & 2459264.720826 & 0.992227 & 0.005158 \\
1937 & 35 & 2459264.722214 & 1.003112 & 0.005181 \\
1937 & 35 & 2459264.723603 & 0.996115 & 0.005168 \\
1937 & 35 & 2459264.724992 & 0.998034 & 0.005173 \\
1937 & 35 & 2459264.726381 & 0.998377 & 0.005171 \\
1937 & 35 & 2459264.727770 & 0.997562 & 0.005171 \\
1937 & 35 & 2459264.729159 & 0.989880 & 0.005164 \\
1937 & 35 & 2459264.730548 & 0.999663 & 0.005174 \\
1937 & 35 & 2459264.731937 & 1.000354 & 0.005171 \\
1937 & 35 & 2459264.733325 & 0.999762 & 0.005172 \\
1937 & 35 & 2459264.734714 & 1.000089 & 0.005174 \\
1937 & 35 & 2459264.736103 & 0.995561 & 0.005170 \\
1937 & 35 & 2459264.737492 & 0.994040 & 0.005164 \\
1937 & 35 & 2459264.738881 & 0.997546 & 0.005172 \\
1937 & 35 & 2459264.740270 & 1.003017 & 0.005185 \\
1937 & 35 & 2459264.741659 & 0.991784 & 0.005166 \\
1937 & 35 & 2459264.743048 & 0.993333 & 0.005170 \\
1937 & 35 & 2459264.744437 & 0.999875 & 0.005171 \\
1937 & 35 & 2459264.745825 & 0.998238 & 0.005176 \\
1937 & 35 & 2459264.747214 & 1.007226 & 0.005176 \\
1937 & 35 & 2459264.748603 & 1.004344 & 0.005180 \\
1937 & 35 & 2459264.749992 & 1.005982 & 0.005176 \\
1937 & 35 & 2459264.751381 & 0.993993 & 0.005164 \\
1937 & 35 & 2459264.752770 & 0.992868 & 0.005177 \\
1937 & 35 & 2459264.754159 & 0.996782 & 0.005170 \\
1937 & 35 & 2459264.755548 & 0.997522 & 0.005171 \\
1937 & 35 & 2459264.756936 & 0.996314 & 0.005175 \\
1937 & 35 & 2459264.758325 & 1.002134 & 0.005169 \\
1937 & 35 & 2459264.759714 & 1.000401 & 0.005174 \\
1937 & 35 & 2459264.761103 & 1.006269 & 0.005175 \\
1937 & 35 & 2459264.762492 & 1.000036 & 0.005172 \\
1937 & 35 & 2459264.763881 & 0.988467 & 0.005164 \\
1937 & 35 & 2459264.765270 & 0.996174 & 0.005170 \\
1937 & 35 & 2459264.766659 & 1.002755 & 0.005175 \\
1937 & 35 & 2459264.768048 & 1.004189 & 0.005173 \\
1937 & 35 & 2459264.769436 & 0.993752 & 0.005168 \\
1937 & 35 & 2459264.770825 & 1.004215 & 0.005185 \\
1937 & 35 & 2459264.772214 & 0.999634 & 0.005173 \\
1937 & 35 & 2459264.773603 & 1.000804 & 0.005178 \\
1937 & 35 & 2459264.774992 & 1.009940 & 0.005190 \\
1937 & 35 & 2459264.776381 & 1.006616 & 0.005179 \\
1937 & 35 & 2459264.777770 & 1.006362 & 0.005179 \\
1937 & 35 & 2459264.779159 & 1.001417 & 0.005173 \\
1937 & 35 & 2459264.780547 & 0.997781 & 0.005168 \\
1937 & 35 & 2459264.781936 & 0.995889 & 0.005179 \\
1937 & 35 & 2459264.783325 & 0.998280 & 0.005172 \\
1937 & 35 & 2459264.784714 & 1.002961 & 0.005172 \\
1937 & 35 & 2459264.786103 & 1.003191 & 0.005173 \\
1937 & 35 & 2459264.787492 & 0.995948 & 0.005172 \\
1937 & 35 & 2459264.788881 & 1.004745 & 0.005176 \\
1937 & 35 & 2459264.790270 & 1.003138 & 0.005179 \\
1937 & 35 & 2459264.791659 & 0.994351 & 0.005169 \\
1937 & 35 & 2459264.793047 & 1.001328 & 0.005173 \\
1937 & 35 & 2459264.794436 & 0.996279 & 0.005169 \\
1937 & 35 & 2459264.795825 & 1.000765 & 0.005174 \\
1937 & 35 & 2459264.797214 & 1.004889 & 0.005175 \\
1937 & 35 & 2459264.798603 & 1.001125 & 0.005168 \\
1937 & 35 & 2459264.799992 & 1.003830 & 0.005173 \\
1937 & 35 & 2459264.801381 & 1.000301 & 0.005170 \\
1937 & 35 & 2459264.802770 & 1.004905 & 0.005180 \\
1937 & 35 & 2459264.804158 & 1.002109 & 0.005176 \\
1937 & 35 & 2459264.805547 & 1.003392 & 0.005177 \\
1937 & 35 & 2459264.806936 & 0.992711 & 0.005167 \\
1937 & 35 & 2459264.808325 & 0.999753 & 0.005171 \\
1937 & 35 & 2459264.809714 & 0.998386 & 0.005169 \\
1937 & 35 & 2459264.811103 & 0.996541 & 0.005171 \\
1937 & 35 & 2459264.812492 & 0.996858 & 0.005167 \\
1937 & 35 & 2459264.813881 & 0.988293 & 0.005165 \\
1937 & 35 & 2459264.815270 & 0.996807 & 0.005169 \\
1937 & 35 & 2459264.816658 & 0.988099 & 0.005169 \\
1937 & 35 & 2459264.818047 & 0.986822 & 0.005158 \\
1937 & 35 & 2459264.819436 & 0.980486 & 0.005156 \\
1937 & 35 & 2459264.820825 & 0.992355 & 0.005167 \\
1937 & 35 & 2459264.822214 & 0.992502 & 0.005165 \\
1937 & 35 & 2459264.823603 & 0.982613 & 0.005155 \\
1937 & 35 & 2459264.824992 & 0.989325 & 0.005165 \\
1937 & 35 & 2459264.826381 & 0.979489 & 0.005165 \\
1937 & 35 & 2459264.827769 & 0.980607 & 0.005160 \\
1937 & 35 & 2459264.829158 & 0.984485 & 0.005161 \\
1937 & 35 & 2459264.830547 & 0.986488 & 0.005166 \\
1937 & 35 & 2459264.831936 & 0.978029 & 0.005161 \\
1937 & 35 & 2459264.833325 & 0.991322 & 0.005166 \\
1937 & 35 & 2459264.834714 & 0.989048 & 0.005163 \\
1937 & 35 & 2459264.836103 & 0.981777 & 0.005167 \\
1937 & 35 & 2459264.837492 & 0.983660 & 0.005162 \\
1937 & 35 & 2459264.838881 & 0.982668 & 0.005160 \\
1937 & 35 & 2459264.840269 & 0.990936 & 0.005164 \\
1937 & 35 & 2459264.841658 & 0.988906 & 0.005162 \\
1937 & 35 & 2459264.843047 & 0.985508 & 0.005162 \\
1937 & 35 & 2459264.844436 & 0.983508 & 0.005165 \\
1937 & 35 & 2459264.845825 & 0.987674 & 0.005168 \\
1937 & 35 & 2459264.847214 & 0.992408 & 0.005168 \\
1937 & 35 & 2459264.848603 & 0.985173 & 0.005166 \\
1937 & 35 & 2459264.849992 & 0.988810 & 0.005163 \\
1937 & 35 & 2459264.851380 & 0.996016 & 0.005170 \\
1937 & 35 & 2459264.852769 & 0.991876 & 0.005171 \\
1937 & 35 & 2459264.854158 & 0.993736 & 0.005169 \\
1937 & 35 & 2459264.855547 & 0.998796 & 0.005174 \\
1937 & 35 & 2459264.856936 & 0.983328 & 0.005168 \\
1937 & 35 & 2459264.858325 & 0.997284 & 0.005167 \\
1937 & 35 & 2459264.859714 & 1.004972 & 0.005177 \\
1937 & 35 & 2459264.861103 & 0.999357 & 0.005170 \\
1937 & 35 & 2459264.862492 & 1.004398 & 0.005180 \\
1937 & 35 & 2459264.863880 & 0.994612 & 0.005168 \\
1937 & 35 & 2459264.865269 & 0.995685 & 0.005177 \\
1937 & 35 & 2459264.866658 & 0.994917 & 0.005176 \\
1937 & 35 & 2459264.868047 & 1.002414 & 0.005177 \\
1937 & 35 & 2459264.869436 & 1.005711 & 0.005180 \\
1937 & 35 & 2459264.870825 & 0.998731 & 0.005172 \\
1937 & 35 & 2459264.872214 & 1.004220 & 0.005180 \\
1937 & 35 & 2459264.873603 & 1.000666 & 0.005172 \\
1937 & 35 & 2459264.874991 & 0.997195 & 0.005174 \\
1937 & 35 & 2459264.876380 & 1.009332 & 0.005188 \\
1937 & 35 & 2459264.877769 & 1.006332 & 0.005174 \\
1937 & 35 & 2459264.879158 & 1.000476 & 0.005177 \\
1937 & 35 & 2459264.880547 & 1.003276 & 0.005176 \\
1937 & 35 & 2459264.881936 & 0.992622 & 0.005171 \\
1937 & 35 & 2459264.883325 & 0.999821 & 0.005177 \\
1937 & 35 & 2459264.884714 & 0.999463 & 0.005174 \\
1937 & 35 & 2459264.886103 & 1.010868 & 0.005187 \\
1937 & 35 & 2459264.887491 & 0.999614 & 0.005174 \\
1937 & 35 & 2459264.888880 & 0.995989 & 0.005170 \\
1937 & 35 & 2459264.890269 & 0.990679 & 0.005167 \\
1937 & 35 & 2459264.891658 & 1.002629 & 0.005183 \\
1937 & 35 & 2459264.893047 & 1.001329 & 0.005174 \\
1937 & 35 & 2459264.894436 & 1.003123 & 0.005184 \\
1937 & 35 & 2459264.895825 & 1.004438 & 0.005175 \\
1937 & 35 & 2459264.897214 & 1.005935 & 0.005178 \\
1937 & 35 & 2459264.898602 & 1.000456 & 0.005182 \\
1937 & 35 & 2459264.899991 & 0.998651 & 0.005172 \\
1937 & 35 & 2459264.901380 & 1.005280 & 0.005186 \\
1937 & 35 & 2459264.902769 & 0.995433 & 0.005169 \\
1937 & 35 & 2459264.904158 & 0.995338 & 0.005173 \\
1937 & 35 & 2459264.905547 & 1.004382 & 0.005176 \\
1937 & 35 & 2459264.906936 & 0.996714 & 0.005178 \\
1937 & 35 & 2459264.908325 & 1.001140 & 0.005175 \\
1937 & 35 & 2459264.909714 & 1.002861 & 0.005185 \\
1937 & 35 & 2459264.911102 & 0.994830 & 0.005179 \\
1937 & 35 & 2459264.912491 & 1.008180 & 0.005180 \\
1937 & 35 & 2459264.913880 & 1.004227 & 0.005178 \\
1937 & 35 & 2459264.915269 & 0.999784 & 0.005172 \\
1937 & 35 & 2459264.916658 & 1.002701 & 0.005177 \\
1937 & 35 & 2459264.918047 & 1.005068 & 0.005180 \\
1937 & 35 & 2459264.919436 & 1.004788 & 0.005187 \\
1937 & 35 & 2459264.920825 & 1.000645 & 0.005177 \\
1937 & 35 & 2459264.922213 & 1.003805 & 0.005176 \\
1937 & 35 & 2459264.923602 & 1.004533 & 0.005180 \\
1937 & 35 & 2459264.924991 & 1.006440 & 0.005190 \\
1937 & 35 & 2459264.926380 & 1.002244 & 0.005182 \\
1937 & 35 & 2459264.927769 & 0.989405 & 0.005167 \\
1937 & 35 & 2459264.929158 & 0.988990 & 0.005163 \\
1937 & 35 & 2459264.930547 & 1.003398 & 0.005182 \\
1937 & 35 & 2459264.931936 & 0.994392 & 0.005172 \\
1937 & 35 & 2459264.933325 & 1.006242 & 0.005179 \\
1937 & 35 & 2459264.934713 & 1.000223 & 0.005175 \\
1937 & 35 & 2459264.936102 & 1.000574 & 0.005175 \\
1937 & 35 & 2459264.937491 & 1.005193 & 0.005174 \\
1937 & 35 & 2459264.938880 & 1.001041 & 0.005177 \\
1937 & 35 & 2459264.940269 & 1.010367 & 0.005181 \\
1937 & 35 & 2459264.941658 & 0.997909 & 0.005174 \\
1937 & 35 & 2459264.943047 & 1.006763 & 0.005184 \\
1937 & 35 & 2459264.944436 & 1.001080 & 0.005174 \\
1937 & 35 & 2459264.945824 & 1.004105 & 0.005185 \\
1937 & 35 & 2459264.947213 & 0.998332 & 0.005176 \\
1937 & 35 & 2459264.948602 & 1.004171 & 0.005182 \\
1937 & 35 & 2459264.949991 & 0.997746 & 0.005176 \\
1937 & 35 & 2459264.951380 & 1.002471 & 0.005178 \\
1937 & 35 & 2459264.952769 & 0.994408 & 0.005174 \\
1937 & 35 & 2459264.954158 & 1.002121 & 0.005182 \\
1937 & 35 & 2459264.955547 & 0.997817 & 0.005176 \\
1937 & 35 & 2459264.956936 & 0.990143 & 0.005173 \\
1937 & 35 & 2459264.958324 & 1.005368 & 0.005182 \\
1937 & 35 & 2459264.959713 & 1.000561 & 0.005180 \\
1937 & 35 & 2459264.961102 & 0.992735 & 0.005173 \\
1937 & 35 & 2459264.962491 & 0.996830 & 0.005175 \\
1937 & 35 & 2459264.963880 & 1.003458 & 0.005177 \\
1937 & 35 & 2459264.965269 & 0.999855 & 0.005178 \\
1937 & 35 & 2459264.966658 & 1.006135 & 0.005182 \\
1937 & 35 & 2459264.968047 & 0.994425 & 0.005178 \\
1937 & 35 & 2459265.643043 & 0.995403 & 0.005185 \\
1937 & 35 & 2459265.644432 & 0.994761 & 0.005187 \\
1937 & 35 & 2459265.645821 & 0.991971 & 0.005183 \\
1937 & 35 & 2459265.647210 & 1.008198 & 0.005193 \\
1937 & 35 & 2459265.648599 & 0.997972 & 0.005182 \\
1937 & 35 & 2459265.649987 & 0.993751 & 0.005183 \\
1937 & 35 & 2459265.651376 & 1.001502 & 0.005187 \\
1937 & 35 & 2459265.652765 & 1.007933 & 0.005191 \\
1937 & 35 & 2459265.654154 & 0.993535 & 0.005185 \\
1937 & 35 & 2459265.655543 & 1.003198 & 0.005187 \\
1937 & 35 & 2459265.656932 & 1.002738 & 0.005191 \\
1937 & 35 & 2459265.658321 & 1.003606 & 0.005186 \\
1937 & 35 & 2459265.659710 & 1.003034 & 0.005191 \\
1937 & 35 & 2459265.661098 & 1.007988 & 0.005193 \\
1937 & 35 & 2459265.662487 & 0.996332 & 0.005194 \\
1937 & 35 & 2459265.663876 & 1.009000 & 0.005189 \\
1937 & 35 & 2459265.665265 & 0.990058 & 0.005186 \\
1937 & 35 & 2459265.666654 & 0.999371 & 0.005185 \\
1937 & 35 & 2459265.668043 & 0.990709 & 0.005187 \\
1937 & 35 & 2459265.669432 & 0.998957 & 0.005190 \\
1937 & 35 & 2459265.670821 & 0.999460 & 0.005190 \\
1937 & 35 & 2459265.672210 & 0.992485 & 0.005182 \\
1937 & 35 & 2459265.673598 & 0.995989 & 0.005182 \\
1937 & 35 & 2459265.674987 & 1.011470 & 0.005199 \\
1937 & 35 & 2459265.676376 & 1.000383 & 0.005184 \\
1937 & 35 & 2459265.677765 & 1.006217 & 0.005196 \\
1937 & 35 & 2459265.679154 & 1.001038 & 0.005188 \\
1937 & 35 & 2459265.680543 & 0.997852 & 0.005185 \\
1937 & 35 & 2459265.681932 & 0.998495 & 0.005189 \\
1937 & 35 & 2459265.683321 & 0.996963 & 0.005188 \\
1937 & 35 & 2459265.684709 & 0.993266 & 0.005182 \\
1937 & 35 & 2459265.686098 & 0.999070 & 0.005187 \\
1937 & 35 & 2459265.687487 & 1.003015 & 0.005191 \\
1937 & 35 & 2459265.688876 & 0.998552 & 0.005193 \\
1937 & 35 & 2459265.690265 & 1.005320 & 0.005188 \\
1937 & 35 & 2459265.691654 & 1.003492 & 0.005188 \\
1937 & 35 & 2459265.693043 & 0.999869 & 0.005191 \\
1937 & 35 & 2459265.694432 & 0.996770 & 0.005189 \\
1937 & 35 & 2459265.695820 & 0.997737 & 0.005185 \\
1937 & 35 & 2459265.697209 & 0.996801 & 0.005190 \\
1937 & 35 & 2459265.698598 & 0.997256 & 0.005187 \\
1937 & 35 & 2459265.699987 & 0.996368 & 0.005187 \\
1937 & 35 & 2459265.701376 & 1.004512 & 0.005186 \\
1937 & 35 & 2459265.702765 & 0.998847 & 0.005188 \\
1937 & 35 & 2459265.704154 & 0.997250 & 0.005188 \\
1937 & 35 & 2459265.705543 & 0.992101 & 0.005179 \\
1937 & 35 & 2459265.706932 & 1.001151 & 0.005196 \\
1937 & 35 & 2459265.708320 & 0.999799 & 0.005185 \\
1937 & 35 & 2459265.709709 & 0.998331 & 0.005183 \\
1937 & 35 & 2459265.711098 & 0.997317 & 0.005186 \\
1937 & 35 & 2459265.712487 & 1.001719 & 0.005190 \\
1937 & 35 & 2459265.713876 & 0.997563 & 0.005186 \\
1937 & 35 & 2459265.715265 & 1.006616 & 0.005191 \\
1937 & 35 & 2459265.716654 & 1.012258 & 0.005193 \\
1937 & 35 & 2459265.718043 & 1.007034 & 0.005192 \\
1937 & 35 & 2459265.719431 & 0.994526 & 0.005181 \\
1937 & 35 & 2459265.720820 & 0.997988 & 0.005188 \\
1937 & 35 & 2459265.722209 & 0.995962 & 0.005187 \\
1937 & 35 & 2459265.723598 & 0.997058 & 0.005187 \\
1937 & 35 & 2459265.724987 & 1.003775 & 0.005192 \\
1937 & 35 & 2459265.726376 & 1.006448 & 0.005191 \\
1937 & 35 & 2459265.727765 & 0.996055 & 0.005194 \\
1937 & 35 & 2459265.729154 & 0.991938 & 0.005183 \\
1937 & 35 & 2459265.730543 & 1.002608 & 0.005188 \\
1937 & 35 & 2459265.731931 & 0.998821 & 0.005189 \\
1937 & 35 & 2459265.733320 & 1.003425 & 0.005188 \\
1937 & 35 & 2459265.734709 & 1.009267 & 0.005193 \\
1937 & 35 & 2459265.736098 & 0.996578 & 0.005190 \\
1937 & 35 & 2459265.737487 & 1.001576 & 0.005187 \\
1937 & 35 & 2459265.738876 & 0.996213 & 0.005186 \\
1937 & 35 & 2459265.740265 & 1.001292 & 0.005192 \\
1937 & 35 & 2459265.741654 & 1.005598 & 0.005190 \\
1937 & 35 & 2459265.743042 & 1.002904 & 0.005187 \\
1937 & 35 & 2459265.744431 & 0.998508 & 0.005185 \\
1937 & 35 & 2459265.745820 & 1.001741 & 0.005189 \\
1937 & 35 & 2459265.747209 & 0.989997 & 0.005177 \\
1937 & 35 & 2459265.748598 & 1.001243 & 0.005189 \\
1937 & 35 & 2459265.749987 & 0.996925 & 0.005182 \\
1937 & 35 & 2459265.751376 & 0.995256 & 0.005184 \\
1937 & 35 & 2459265.752765 & 0.997266 & 0.005187 \\
1937 & 35 & 2459265.754153 & 0.999292 & 0.005188 \\
1937 & 35 & 2459265.755542 & 0.998682 & 0.005191 \\
1937 & 35 & 2459265.756931 & 0.997919 & 0.005184 \\
1937 & 35 & 2459265.758320 & 0.986598 & 0.005175 \\
1937 & 35 & 2459265.759709 & 1.001081 & 0.005187 \\
1937 & 35 & 2459265.761098 & 0.995947 & 0.005180 \\
1937 & 35 & 2459265.762487 & 0.997204 & 0.005181 \\
1937 & 35 & 2459265.763876 & 0.994681 & 0.005176 \\
1937 & 35 & 2459265.765265 & 0.990401 & 0.005179 \\
1937 & 35 & 2459265.766653 & 0.991856 & 0.005179 \\
1937 & 35 & 2459265.768042 & 0.995051 & 0.005183 \\
1937 & 35 & 2459265.769431 & 0.979624 & 0.005166 \\
1937 & 35 & 2459265.770820 & 0.990557 & 0.005179 \\
1937 & 35 & 2459265.772209 & 0.981074 & 0.005172 \\
1937 & 35 & 2459265.773598 & 0.984376 & 0.005170 \\
1937 & 35 & 2459265.774987 & 0.992881 & 0.005183 \\
1937 & 35 & 2459265.776376 & 0.980818 & 0.005168 \\
1937 & 35 & 2459265.777764 & 0.983536 & 0.005173 \\
1937 & 35 & 2459265.779153 & 0.988244 & 0.005171 \\
1937 & 35 & 2459265.780542 & 0.980270 & 0.005170 \\
1937 & 35 & 2459265.781931 & 0.982759 & 0.005170 \\
1937 & 35 & 2459265.783320 & 0.984201 & 0.005171 \\
1937 & 35 & 2459265.784709 & 0.991800 & 0.005173 \\
1937 & 35 & 2459265.786098 & 0.995579 & 0.005185 \\
1937 & 35 & 2459265.787487 & 0.978272 & 0.005168 \\
1937 & 35 & 2459265.788876 & 0.980211 & 0.005164 \\
1937 & 35 & 2459265.790264 & 0.989028 & 0.005182 \\
1937 & 35 & 2459265.791653 & 0.992065 & 0.005174 \\
1937 & 35 & 2459265.793042 & 0.987135 & 0.005171 \\
1937 & 35 & 2459265.794431 & 0.981150 & 0.005164 \\
1937 & 35 & 2459265.795820 & 0.984796 & 0.005174 \\
1937 & 35 & 2459265.797209 & 0.986812 & 0.005180 \\
1937 & 35 & 2459265.798598 & 0.997291 & 0.005178 \\
1937 & 35 & 2459265.799987 & 0.992029 & 0.005173 \\
1937 & 35 & 2459265.801375 & 0.990603 & 0.005180 \\
1937 & 35 & 2459265.802764 & 0.994674 & 0.005183 \\
1937 & 35 & 2459265.804153 & 1.001308 & 0.005184 \\
1937 & 35 & 2459265.805542 & 0.996205 & 0.005184 \\
1937 & 35 & 2459265.806931 & 0.997370 & 0.005179 \\
1937 & 35 & 2459265.808320 & 1.006329 & 0.005187 \\
1937 & 35 & 2459265.809709 & 0.990364 & 0.005178 \\
1937 & 35 & 2459265.811098 & 1.006219 & 0.005186 \\
1937 & 35 & 2459265.812486 & 0.998076 & 0.005178 \\
1937 & 35 & 2459265.813875 & 0.999006 & 0.005186 \\
1937 & 35 & 2459265.815264 & 0.998600 & 0.005192 \\
1937 & 35 & 2459265.816653 & 0.991561 & 0.005176 \\
1937 & 35 & 2459265.818042 & 1.003064 & 0.005186 \\
1937 & 35 & 2459265.819431 & 0.997833 & 0.005179 \\
1937 & 35 & 2459265.820820 & 1.002294 & 0.005188 \\
1937 & 35 & 2459265.822209 & 0.995990 & 0.005176 \\
1937 & 35 & 2459265.823598 & 1.001345 & 0.005185 \\
1937 & 35 & 2459265.824986 & 0.991640 & 0.005175 \\
1937 & 35 & 2459265.826375 & 1.001286 & 0.005184 \\
1937 & 35 & 2459265.827764 & 0.996237 & 0.005181 \\
1937 & 35 & 2459265.829153 & 0.998438 & 0.005183 \\
1937 & 35 & 2459265.830542 & 1.000882 & 0.005183 \\
1937 & 35 & 2459265.831931 & 0.998040 & 0.005182 \\
1937 & 35 & 2459265.833320 & 1.000458 & 0.005178 \\
1937 & 35 & 2459265.834709 & 1.000595 & 0.005184 \\
1937 & 35 & 2459265.836097 & 1.003918 & 0.005189 \\
1937 & 35 & 2459265.837486 & 1.002324 & 0.005194 \\
1937 & 35 & 2459265.838875 & 1.001491 & 0.005189 \\
1937 & 35 & 2459265.840264 & 0.996210 & 0.005184 \\
1937 & 35 & 2459265.841653 & 1.010152 & 0.005188 \\
1937 & 35 & 2459265.843042 & 0.994375 & 0.005182 \\
1937 & 35 & 2459265.844431 & 1.001258 & 0.005189 \\
1937 & 35 & 2459265.845820 & 1.001395 & 0.005189 \\
1937 & 35 & 2459265.847208 & 0.997190 & 0.005181 \\
1937 & 35 & 2459265.848597 & 1.001591 & 0.005191 \\
1937 & 35 & 2459265.849986 & 0.998497 & 0.005179 \\
1937 & 35 & 2459265.851375 & 1.005215 & 0.005189 \\
1937 & 35 & 2459265.852764 & 0.997421 & 0.005186 \\
1937 & 35 & 2459265.854153 & 1.003741 & 0.005184 \\
1937 & 35 & 2459265.855542 & 0.998960 & 0.005181 \\
1937 & 35 & 2459265.856931 & 0.993858 & 0.005181 \\
1937 & 35 & 2459265.858320 & 1.000162 & 0.005191 \\
1937 & 35 & 2459265.859708 & 0.998049 & 0.005178 \\
1937 & 35 & 2459265.861097 & 0.999113 & 0.005179 \\
1937 & 35 & 2459265.862486 & 1.005930 & 0.005181 \\
1937 & 35 & 2459265.863875 & 0.998500 & 0.005184 \\
1937 & 35 & 2459265.865264 & 1.000958 & 0.005185 \\
1937 & 35 & 2459265.866653 & 1.005053 & 0.005182 \\
1937 & 35 & 2459265.868042 & 1.009621 & 0.005186 \\
1937 & 35 & 2459265.869431 & 0.999456 & 0.005179 \\
1937 & 35 & 2459265.870819 & 1.002015 & 0.005178 \\
1937 & 35 & 2459265.872208 & 1.008038 & 0.005189 \\
1937 & 35 & 2459265.873597 & 0.997418 & 0.005189 \\
1937 & 35 & 2459265.874986 & 0.998054 & 0.005178 \\
1937 & 35 & 2459265.876375 & 1.009824 & 0.005184 \\
1937 & 35 & 2459265.877764 & 0.999663 & 0.005177 \\
1937 & 35 & 2459265.879153 & 0.994716 & 0.005177 \\
1937 & 35 & 2459265.880542 & 0.996960 & 0.005177 \\
1937 & 35 & 2459265.881931 & 0.994822 & 0.005176 \\
1937 & 35 & 2459265.883319 & 1.004878 & 0.005183 \\
1937 & 35 & 2459265.884708 & 1.002516 & 0.005180 \\
1937 & 35 & 2459265.886097 & 1.008420 & 0.005183 \\
1937 & 35 & 2459265.887486 & 0.988418 & 0.005174 \\
1937 & 35 & 2459265.888875 & 1.011604 & 0.005189 \\
1937 & 35 & 2459265.890264 & 0.994918 & 0.005178 \\
1937 & 35 & 2459265.891653 & 1.000600 & 0.005180 \\
1937 & 35 & 2459265.893042 & 0.998799 & 0.005182 \\
1937 & 35 & 2459265.894430 & 0.999100 & 0.005178 \\
1937 & 35 & 2459265.895819 & 1.007493 & 0.005183 \\
1937 & 35 & 2459265.897208 & 0.997517 & 0.005181 \\
1937 & 35 & 2459265.898597 & 0.998349 & 0.005179 \\
1937 & 35 & 2459265.899986 & 1.008071 & 0.005187 \\
1937 & 35 & 2459265.901375 & 1.013385 & 0.005192 \\
1937 & 35 & 2459265.902764 & 0.991631 & 0.005167 \\
1937 & 35 & 2459265.904153 & 1.007805 & 0.005179 \\
1937 & 35 & 2459265.905541 & 0.999892 & 0.005181 \\
1937 & 35 & 2459265.906930 & 1.003747 & 0.005184 \\
1937 & 35 & 2459265.908319 & 1.000262 & 0.005182 \\
1937 & 35 & 2459265.909708 & 1.000430 & 0.005180 \\
1937 & 35 & 2459265.911097 & 1.000339 & 0.005181 \\
1937 & 35 & 2459265.912486 & 0.994702 & 0.005174 \\
1937 & 35 & 2459265.913875 & 1.001200 & 0.005181 \\
1937 & 35 & 2459265.915264 & 0.988834 & 0.005164 \\
1937 & 35 & 2459266.588870 & 1.007898 & 0.005019 \\
1937 & 35 & 2459266.590259 & 1.002777 & 0.005019 \\
1937 & 35 & 2459266.591648 & 0.996514 & 0.005019 \\
1937 & 35 & 2459266.593037 & 1.002806 & 0.005023 \\
1937 & 35 & 2459266.594426 & 1.001517 & 0.005026 \\
1937 & 35 & 2459266.595815 & 1.009876 & 0.005026 \\
1937 & 35 & 2459266.597204 & 1.007215 & 0.005026 \\
1937 & 35 & 2459266.598592 & 1.005509 & 0.005023 \\
1937 & 35 & 2459266.599981 & 1.000304 & 0.005026 \\
1937 & 35 & 2459266.601370 & 0.996279 & 0.005016 \\
1937 & 35 & 2459266.602759 & 0.991287 & 0.005016 \\
1937 & 35 & 2459266.604148 & 1.013172 & 0.005033 \\
1937 & 35 & 2459266.605537 & 1.007851 & 0.005030 \\
1937 & 35 & 2459266.606926 & 1.005074 & 0.005036 \\
1937 & 35 & 2459266.608315 & 1.002918 & 0.005032 \\
1937 & 35 & 2459266.609704 & 1.007508 & 0.005033 \\
1937 & 35 & 2459266.611092 & 1.006720 & 0.005031 \\
1937 & 35 & 2459266.612481 & 1.005474 & 0.005029 \\
1937 & 35 & 2459266.613870 & 1.005626 & 0.005032 \\
1937 & 35 & 2459266.615259 & 0.998396 & 0.005026 \\
1937 & 35 & 2459266.616648 & 0.996942 & 0.005024 \\
1937 & 35 & 2459266.618037 & 0.999806 & 0.005024 \\
1937 & 35 & 2459266.619426 & 0.998185 & 0.005026 \\
1937 & 35 & 2459266.620815 & 1.003011 & 0.005032 \\
1937 & 35 & 2459266.622203 & 1.003932 & 0.005043 \\
1937 & 35 & 2459266.623592 & 1.007414 & 0.005036 \\
1937 & 35 & 2459266.624981 & 1.001613 & 0.005029 \\
1937 & 35 & 2459266.626370 & 1.005090 & 0.005035 \\
1937 & 35 & 2459266.627759 & 0.998370 & 0.005035 \\
1937 & 35 & 2459266.629148 & 0.993527 & 0.005025 \\
1937 & 35 & 2459266.630537 & 1.002191 & 0.005039 \\
1937 & 35 & 2459266.631926 & 0.995450 & 0.005025 \\
1937 & 35 & 2459266.633314 & 0.992696 & 0.005032 \\
1937 & 35 & 2459266.634703 & 1.006705 & 0.005037 \\
1937 & 35 & 2459266.636092 & 1.001829 & 0.005036 \\
1937 & 35 & 2459266.637481 & 1.001974 & 0.005040 \\
1937 & 35 & 2459266.638870 & 1.005418 & 0.005046 \\
1937 & 35 & 2459266.640259 & 0.997113 & 0.005034 \\
1937 & 35 & 2459266.641648 & 1.005062 & 0.005039 \\
1937 & 35 & 2459266.643037 & 0.998423 & 0.005032 \\
1937 & 35 & 2459266.644426 & 1.000940 & 0.005040 \\
1937 & 35 & 2459266.645814 & 1.005565 & 0.005045 \\
1937 & 35 & 2459266.647203 & 0.997397 & 0.005037 \\
1937 & 35 & 2459266.648592 & 1.005438 & 0.005050 \\
1937 & 35 & 2459266.649981 & 1.001210 & 0.005045 \\
1937 & 35 & 2459266.651370 & 0.999803 & 0.005046 \\
1937 & 35 & 2459266.652759 & 0.994541 & 0.005037 \\
1937 & 35 & 2459266.654148 & 1.000139 & 0.005039 \\
1937 & 35 & 2459266.655537 & 0.997394 & 0.005037 \\
1937 & 35 & 2459266.656925 & 1.001927 & 0.005038 \\
1937 & 35 & 2459266.658314 & 1.002976 & 0.005053 \\
1937 & 35 & 2459266.659703 & 0.996577 & 0.005042 \\
1937 & 35 & 2459266.661092 & 0.991429 & 0.005034 \\
1937 & 35 & 2459266.662481 & 1.002156 & 0.005037 \\
1937 & 35 & 2459266.663870 & 0.995031 & 0.005038 \\
1937 & 35 & 2459266.665259 & 0.998362 & 0.005049 \\
1937 & 35 & 2459266.666648 & 1.004244 & 0.005049 \\
1937 & 35 & 2459266.668036 & 1.007273 & 0.005047 \\
1937 & 35 & 2459266.669425 & 1.002219 & 0.005050 \\
1937 & 35 & 2459266.670814 & 0.999957 & 0.005044 \\
1937 & 35 & 2459266.672203 & 0.996615 & 0.005041 \\
1937 & 35 & 2459266.673592 & 1.009877 & 0.005058 \\
1937 & 35 & 2459266.674981 & 1.010274 & 0.005050 \\
1937 & 35 & 2459266.676370 & 1.000722 & 0.005042 \\
1937 & 35 & 2459266.677759 & 0.992086 & 0.005042 \\
1937 & 35 & 2459266.679147 & 1.006305 & 0.005048 \\
1937 & 35 & 2459266.680536 & 0.996786 & 0.005046 \\
1937 & 35 & 2459266.681925 & 0.999081 & 0.005043 \\
1937 & 35 & 2459266.683314 & 1.003350 & 0.005049 \\
1937 & 35 & 2459266.684703 & 1.008762 & 0.005052 \\
1937 & 35 & 2459266.686092 & 1.000484 & 0.005044 \\
1937 & 35 & 2459266.687481 & 0.998153 & 0.005047 \\
1937 & 35 & 2459266.688870 & 1.001732 & 0.005049 \\
1937 & 35 & 2459266.690259 & 1.003483 & 0.005047 \\
1937 & 35 & 2459266.691647 & 0.998388 & 0.005045 \\
1937 & 35 & 2459266.693036 & 0.995160 & 0.005046 \\
1937 & 35 & 2459266.694425 & 0.994233 & 0.005047 \\
1937 & 35 & 2459266.695814 & 1.002827 & 0.005051 \\
1937 & 35 & 2459266.697203 & 1.006519 & 0.005055 \\
1937 & 35 & 2459266.698592 & 0.995733 & 0.005054 \\
1937 & 35 & 2459266.699981 & 0.996300 & 0.005047 \\
1937 & 35 & 2459266.701370 & 0.998900 & 0.005045 \\
1937 & 35 & 2459266.702758 & 0.995199 & 0.005046 \\
1937 & 35 & 2459266.704147 & 0.996510 & 0.005056 \\
1937 & 35 & 2459266.705536 & 0.995645 & 0.005048 \\
1937 & 35 & 2459266.706925 & 0.989814 & 0.005039 \\
1937 & 35 & 2459266.708314 & 0.991724 & 0.005045 \\
1937 & 35 & 2459266.709703 & 0.987783 & 0.005048 \\
1937 & 35 & 2459266.711092 & 0.982050 & 0.005040 \\
1937 & 35 & 2459266.712481 & 1.003624 & 0.005055 \\
1937 & 35 & 2459266.713869 & 0.991290 & 0.005044 \\
1937 & 35 & 2459266.715258 & 0.986495 & 0.005055 \\
1937 & 35 & 2459266.716647 & 0.987622 & 0.005041 \\
1937 & 35 & 2459266.718036 & 0.985245 & 0.005039 \\
1937 & 35 & 2459266.719425 & 0.978472 & 0.005039 \\
1937 & 35 & 2459266.720814 & 0.988896 & 0.005046 \\
1937 & 35 & 2459266.722203 & 0.986686 & 0.005044 \\
1937 & 35 & 2459266.723592 & 0.986751 & 0.005046 \\
1937 & 35 & 2459266.724980 & 0.983617 & 0.005042 \\
1937 & 35 & 2459266.726369 & 0.983380 & 0.005042 \\
1937 & 35 & 2459266.727758 & 0.982130 & 0.005041 \\
1937 & 35 & 2459266.729147 & 0.976449 & 0.005040 \\
1937 & 35 & 2459266.730536 & 0.983186 & 0.005039 \\
1937 & 35 & 2459266.731925 & 0.986620 & 0.005046 \\
1937 & 35 & 2459266.733314 & 0.981801 & 0.005046 \\
1937 & 35 & 2459266.734703 & 0.990367 & 0.005049 \\
1937 & 35 & 2459266.736092 & 0.981603 & 0.005039 \\
1937 & 35 & 2459266.737480 & 0.992427 & 0.005052 \\
1937 & 35 & 2459266.738869 & 0.979392 & 0.005051 \\
1937 & 35 & 2459266.740258 & 0.986233 & 0.005047 \\
1937 & 35 & 2459266.741647 & 0.991661 & 0.005060 \\
1937 & 35 & 2459266.743036 & 0.994594 & 0.005056 \\
1937 & 35 & 2459266.744425 & 0.994128 & 0.005054 \\
1937 & 35 & 2459266.745814 & 0.986176 & 0.005047 \\
1937 & 35 & 2459266.747203 & 1.004872 & 0.005070 \\
1937 & 35 & 2459266.748591 & 0.996425 & 0.005056 \\
1937 & 35 & 2459266.749980 & 0.994709 & 0.005061 \\
1937 & 35 & 2459266.751369 & 0.996274 & 0.005055 \\
1937 & 35 & 2459266.752758 & 1.008593 & 0.005067 \\
1937 & 35 & 2459266.754147 & 1.000249 & 0.005064 \\
1937 & 35 & 2459266.755536 & 0.998622 & 0.005066 \\
1937 & 35 & 2459266.756925 & 0.992795 & 0.005055 \\
1937 & 35 & 2459266.758314 & 0.991743 & 0.005057 \\
1937 & 35 & 2459266.759702 & 0.995218 & 0.005063 \\
1937 & 35 & 2459266.761091 & 1.001973 & 0.005066 \\
1937 & 35 & 2459266.762480 & 0.999890 & 0.005068 \\
1937 & 35 & 2459266.763869 & 0.998946 & 0.005070 \\
1937 & 35 & 2459266.765258 & 0.997248 & 0.005063 \\
1937 & 35 & 2459266.766647 & 1.002374 & 0.005072 \\
1937 & 35 & 2459266.768036 & 0.989800 & 0.005062 \\
1937 & 35 & 2459266.769425 & 0.994465 & 0.005062 \\
1937 & 35 & 2459266.770813 & 1.004521 & 0.005065 \\
1937 & 35 & 2459266.772202 & 0.999115 & 0.005066 \\
1937 & 35 & 2459266.773591 & 0.993809 & 0.005067 \\
1937 & 35 & 2459266.774980 & 0.988691 & 0.005059 \\
1937 & 35 & 2459266.776369 & 1.001567 & 0.005073 \\
1937 & 35 & 2459266.777758 & 1.002624 & 0.005070 \\
1937 & 35 & 2459266.779147 & 1.000163 & 0.005075 \\
1937 & 35 & 2459266.780536 & 0.996582 & 0.005068 \\
1937 & 35 & 2459266.781925 & 1.008140 & 0.005074 \\
1937 & 35 & 2459266.783313 & 1.003291 & 0.005073 \\
1937 & 35 & 2459266.784702 & 0.997461 & 0.005073 \\
1937 & 35 & 2459266.786091 & 0.999597 & 0.005068 \\
1937 & 35 & 2459266.787480 & 1.005076 & 0.005070 \\
1937 & 35 & 2459266.788869 & 1.001309 & 0.005080 \\
1937 & 35 & 2459266.790258 & 1.004951 & 0.005078 \\
1937 & 35 & 2459266.791647 & 0.996533 & 0.005071 \\
1937 & 35 & 2459266.793036 & 1.000982 & 0.005075 \\
1937 & 35 & 2459266.794424 & 0.995992 & 0.005075 \\
1937 & 35 & 2459266.795813 & 0.998846 & 0.005072 \\
1937 & 35 & 2459266.797202 & 0.987979 & 0.005065 \\
1937 & 35 & 2459266.798591 & 0.999863 & 0.005074 \\
1937 & 35 & 2459266.799980 & 1.001017 & 0.005074 \\
1937 & 35 & 2459266.801369 & 0.998080 & 0.005074 \\
1937 & 35 & 2459266.802758 & 0.999123 & 0.005074 \\
1937 & 35 & 2459266.804147 & 0.999786 & 0.005077 \\
1937 & 35 & 2459266.805535 & 1.001446 & 0.005084 \\
1937 & 35 & 2459266.806924 & 0.994223 & 0.005073 \\
1937 & 35 & 2459266.808313 & 1.001667 & 0.005082 \\
1937 & 35 & 2459266.809702 & 0.998716 & 0.005075 \\
1937 & 35 & 2459266.811091 & 1.005804 & 0.005081 \\
1937 & 35 & 2459266.812480 & 0.999342 & 0.005075 \\
1937 & 35 & 2459266.813869 & 0.997792 & 0.005075 \\
1937 & 35 & 2459266.815258 & 1.001097 & 0.005083 \\
1937 & 35 & 2459266.816646 & 1.000395 & 0.005082 \\
1937 & 35 & 2459266.818035 & 0.994978 & 0.005075 \\
1937 & 35 & 2459266.819424 & 1.002257 & 0.005080 \\
1937 & 35 & 2459266.820813 & 0.998787 & 0.005084 \\
1937 & 35 & 2459266.822202 & 0.989243 & 0.005073 \\
1937 & 35 & 2459266.823591 & 0.994138 & 0.005077 \\
1937 & 35 & 2459266.824980 & 0.998325 & 0.005082 \\
1937 & 35 & 2459266.826369 & 0.999020 & 0.005082 \\
1937 & 35 & 2459266.827758 & 1.000436 & 0.005087 \\
1937 & 35 & 2459266.829146 & 0.996121 & 0.005078 \\
1937 & 35 & 2459266.830535 & 1.003699 & 0.005083 \\
1937 & 35 & 2459266.831924 & 1.000416 & 0.005082 \\
1937 & 35 & 2459266.833313 & 1.005323 & 0.005086 \\
1937 & 35 & 2459266.834702 & 0.997569 & 0.005086 \\
1937 & 35 & 2459266.836091 & 1.008203 & 0.005090 \\
1937 & 35 & 2459266.837480 & 0.993674 & 0.005086 \\
1937 & 35 & 2459266.838869 & 1.004542 & 0.005088 \\
1937 & 35 & 2459266.840257 & 0.989382 & 0.005074 \\
1937 & 35 & 2459266.841646 & 0.994955 & 0.005075 \\
1937 & 35 & 2459266.843035 & 1.011217 & 0.005090 \\
1937 & 35 & 2459266.844424 & 0.998991 & 0.005083 \\
1937 & 35 & 2459266.845813 & 1.000633 & 0.005081 \\
1937 & 35 & 2459266.847202 & 0.992281 & 0.005080 \\
1937 & 35 & 2459266.848591 & 0.989106 & 0.005077 \\
1937 & 35 & 2459266.849980 & 0.996611 & 0.005088 \\
1937 & 35 & 2459266.851368 & 0.995356 & 0.005078 \\
1937 & 35 & 2459266.852757 & 0.985154 & 0.005071 \\
1937 & 35 & 2459266.854146 & 0.987134 & 0.005084 \\
1937 & 35 & 2459266.855535 & 0.987031 & 0.005084 \\
1937 & 35 & 2459266.856924 & 1.000611 & 0.005086 \\
1937 & 35 & 2459266.858313 & 1.004739 & 0.005089 \\
1937 & 35 & 2459266.859702 & 1.009166 & 0.005093 \\
1937 & 35 & 2459266.861091 & 0.994465 & 0.005081 \\
1937 & 35 & 2459272.269399 & 1.004669 & 0.005169 \\
1937 & 35 & 2459272.270788 & 1.001151 & 0.005171 \\
1937 & 35 & 2459272.272177 & 1.006572 & 0.005172 \\
1937 & 35 & 2459272.273566 & 0.993819 & 0.005163 \\
1937 & 35 & 2459272.274955 & 1.001673 & 0.005167 \\
1937 & 35 & 2459272.276344 & 1.003821 & 0.005170 \\
1937 & 35 & 2459272.277733 & 1.000822 & 0.005169 \\
1937 & 35 & 2459272.279121 & 0.994591 & 0.005161 \\
1937 & 35 & 2459272.280510 & 1.004428 & 0.005173 \\
1937 & 35 & 2459272.281899 & 1.001121 & 0.005170 \\
1937 & 35 & 2459272.283288 & 0.996675 & 0.005164 \\
1937 & 35 & 2459272.284677 & 1.002293 & 0.005176 \\
1937 & 35 & 2459272.286066 & 0.998819 & 0.005168 \\
1937 & 35 & 2459272.287455 & 1.002014 & 0.005169 \\
1937 & 35 & 2459272.288844 & 1.009963 & 0.005179 \\
1937 & 35 & 2459272.290232 & 0.996441 & 0.005166 \\
1937 & 35 & 2459272.291621 & 0.999505 & 0.005170 \\
1937 & 35 & 2459272.293010 & 1.000420 & 0.005172 \\
1937 & 35 & 2459272.294399 & 0.994839 & 0.005167 \\
1937 & 35 & 2459272.295788 & 1.005787 & 0.005184 \\
1937 & 35 & 2459272.297177 & 1.008942 & 0.005176 \\
1937 & 35 & 2459272.298566 & 0.998219 & 0.005169 \\
1937 & 35 & 2459272.299955 & 0.988463 & 0.005164 \\
1937 & 35 & 2459272.301344 & 0.997210 & 0.005170 \\
1937 & 35 & 2459272.302732 & 1.000988 & 0.005169 \\
1937 & 35 & 2459272.304121 & 0.999215 & 0.005174 \\
1937 & 35 & 2459272.305510 & 1.002480 & 0.005174 \\
1937 & 35 & 2459272.306899 & 0.993653 & 0.005165 \\
1937 & 35 & 2459272.308288 & 1.001179 & 0.005169 \\
1937 & 35 & 2459272.309677 & 1.004320 & 0.005175 \\
1937 & 35 & 2459272.311066 & 0.996086 & 0.005168 \\
1937 & 35 & 2459272.312455 & 1.008295 & 0.005178 \\
1937 & 35 & 2459272.313843 & 1.008120 & 0.005177 \\
1937 & 35 & 2459272.315232 & 0.999601 & 0.005173 \\
1937 & 35 & 2459272.316621 & 0.989896 & 0.005172 \\
1937 & 35 & 2459272.318010 & 1.002232 & 0.005170 \\
1937 & 35 & 2459272.319399 & 1.001041 & 0.005172 \\
1937 & 35 & 2459272.320788 & 0.993294 & 0.005170 \\
1937 & 35 & 2459272.322177 & 0.999579 & 0.005167 \\
1937 & 35 & 2459272.323566 & 1.000116 & 0.005175 \\
1937 & 35 & 2459272.324954 & 0.993844 & 0.005166 \\
1937 & 35 & 2459272.326343 & 1.003107 & 0.005175 \\
1937 & 35 & 2459272.327732 & 0.996449 & 0.005178 \\
1937 & 35 & 2459272.329121 & 0.990355 & 0.005164 \\
1937 & 35 & 2459272.330510 & 1.003617 & 0.005171 \\
1937 & 35 & 2459272.331899 & 1.000795 & 0.005177 \\
1937 & 35 & 2459272.333288 & 1.000916 & 0.005171 \\
1937 & 35 & 2459272.334677 & 0.997672 & 0.005171 \\
1937 & 35 & 2459272.336066 & 0.999915 & 0.005169 \\
1937 & 35 & 2459272.337454 & 0.997822 & 0.005169 \\
1937 & 35 & 2459272.338843 & 1.002033 & 0.005173 \\
1937 & 35 & 2459272.340232 & 0.995113 & 0.005165 \\
1937 & 35 & 2459272.341621 & 1.008944 & 0.005175 \\
1937 & 35 & 2459272.343010 & 0.990539 & 0.005166 \\
1937 & 35 & 2459272.344399 & 0.997381 & 0.005169 \\
1937 & 35 & 2459272.345788 & 1.002098 & 0.005177 \\
1937 & 35 & 2459272.347177 & 0.995769 & 0.005166 \\
1937 & 35 & 2459272.348565 & 0.995188 & 0.005170 \\
1937 & 35 & 2459272.349954 & 1.000074 & 0.005174 \\
1937 & 35 & 2459272.351343 & 1.004143 & 0.005177 \\
1937 & 35 & 2459272.352732 & 1.002023 & 0.005174 \\
1937 & 35 & 2459272.354121 & 0.990987 & 0.005171 \\
1937 & 35 & 2459272.355510 & 1.009584 & 0.005176 \\
1937 & 35 & 2459272.356899 & 1.000174 & 0.005168 \\
1937 & 35 & 2459272.358288 & 0.997090 & 0.005171 \\
1937 & 35 & 2459272.359676 & 0.994011 & 0.005169 \\
1937 & 35 & 2459272.361065 & 1.009754 & 0.005185 \\
1937 & 35 & 2459272.362454 & 1.002432 & 0.005174 \\
1937 & 35 & 2459272.363843 & 0.999862 & 0.005171 \\
1937 & 35 & 2459272.365232 & 0.993394 & 0.005168 \\
1937 & 35 & 2459272.366621 & 0.998295 & 0.005171 \\
1937 & 35 & 2459272.368010 & 0.998409 & 0.005171 \\
1937 & 35 & 2459272.369399 & 1.007732 & 0.005178 \\
1937 & 35 & 2459272.370788 & 0.993975 & 0.005169 \\
1937 & 35 & 2459272.372176 & 0.994562 & 0.005172 \\
1937 & 35 & 2459272.373565 & 0.991608 & 0.005161 \\
1937 & 35 & 2459272.374954 & 0.991304 & 0.005173 \\
1937 & 35 & 2459272.376343 & 0.998167 & 0.005166 \\
1937 & 35 & 2459272.377732 & 0.994227 & 0.005168 \\
1937 & 35 & 2459272.379121 & 1.001049 & 0.005177 \\
1937 & 35 & 2459272.380510 & 1.003647 & 0.005172 \\
1937 & 35 & 2459272.381899 & 0.997271 & 0.005169 \\
1937 & 35 & 2459272.383287 & 0.997734 & 0.005174 \\
1937 & 35 & 2459272.384676 & 1.002802 & 0.005172 \\
1937 & 35 & 2459272.386065 & 0.976856 & 0.005154 \\
1937 & 35 & 2459272.387454 & 0.983308 & 0.005166 \\
1937 & 35 & 2459272.388843 & 0.999766 & 0.005171 \\
1937 & 35 & 2459272.390232 & 0.988617 & 0.005164 \\
1937 & 35 & 2459272.391621 & 0.987295 & 0.005161 \\
1937 & 35 & 2459272.393010 & 0.984394 & 0.005162 \\
1937 & 35 & 2459272.394398 & 0.990236 & 0.005165 \\
1937 & 35 & 2459272.395787 & 0.983939 & 0.005157 \\
1937 & 35 & 2459272.397176 & 0.980264 & 0.005155 \\
1937 & 35 & 2459272.398565 & 0.985754 & 0.005159 \\
1937 & 35 & 2459272.399954 & 0.981651 & 0.005156 \\
1937 & 35 & 2459272.401343 & 0.993989 & 0.005169 \\
1937 & 35 & 2459272.402732 & 0.984765 & 0.005161 \\
1937 & 35 & 2459272.404121 & 0.984133 & 0.005161 \\
1937 & 35 & 2459272.405510 & 0.993705 & 0.005161 \\
1937 & 35 & 2459272.406898 & 0.983646 & 0.005157 \\
1937 & 35 & 2459272.408287 & 0.987858 & 0.005163 \\
1937 & 35 & 2459272.409676 & 0.981302 & 0.005163 \\
1937 & 35 & 2459272.411065 & 0.979755 & 0.005159 \\
1937 & 35 & 2459272.412454 & 0.979188 & 0.005155 \\
1937 & 35 & 2459272.413843 & 0.982336 & 0.005156 \\
1937 & 35 & 2459272.415232 & 0.992667 & 0.005170 \\
1937 & 35 & 2459272.416621 & 0.984241 & 0.005156 \\
1937 & 35 & 2459272.418009 & 0.986142 & 0.005166 \\
1937 & 35 & 2459272.419398 & 0.977433 & 0.005157 \\
1937 & 35 & 2459272.420787 & 0.989380 & 0.005161 \\
1937 & 35 & 2459272.422176 & 0.990604 & 0.005167 \\
1937 & 35 & 2459272.423565 & 0.992188 & 0.005164 \\
1937 & 35 & 2459272.424954 & 0.993724 & 0.005166 \\
1937 & 35 & 2459272.426343 & 0.993474 & 0.005169 \\
1937 & 35 & 2459272.427732 & 1.001456 & 0.005175 \\
1937 & 35 & 2459272.429121 & 0.997091 & 0.005169 \\
1937 & 35 & 2459272.430509 & 0.992908 & 0.005168 \\
1937 & 35 & 2459272.431898 & 0.984959 & 0.005165 \\
1937 & 35 & 2459272.433287 & 0.996466 & 0.005168 \\
1937 & 35 & 2459272.434676 & 0.998093 & 0.005178 \\
1937 & 35 & 2459272.436065 & 1.007791 & 0.005183 \\
1937 & 35 & 2459272.437454 & 0.998913 & 0.005175 \\
1937 & 35 & 2459272.438843 & 1.004528 & 0.005178 \\
1937 & 35 & 2459272.440232 & 0.996647 & 0.005174 \\
1937 & 35 & 2459272.441620 & 1.004958 & 0.005174 \\
1937 & 35 & 2459272.443009 & 0.994852 & 0.005171 \\
1937 & 35 & 2459272.444398 & 0.999314 & 0.005172 \\
1937 & 35 & 2459272.445787 & 0.995711 & 0.005172 \\
1937 & 35 & 2459272.447176 & 1.001975 & 0.005174 \\
1937 & 35 & 2459272.448565 & 1.004974 & 0.005177 \\
1937 & 35 & 2459272.449954 & 1.002128 & 0.005174 \\
1937 & 35 & 2459272.451343 & 0.994167 & 0.005173 \\
1937 & 35 & 2459272.452731 & 0.991577 & 0.005168 \\
1937 & 35 & 2459272.454120 & 0.996824 & 0.005173 \\
1937 & 35 & 2459272.455509 & 1.003260 & 0.005174 \\
1937 & 35 & 2459272.456898 & 0.999641 & 0.005176 \\
1937 & 35 & 2459272.458287 & 1.000260 & 0.005174 \\
1937 & 35 & 2459272.459676 & 0.994871 & 0.005170 \\
1937 & 35 & 2459272.461065 & 0.999478 & 0.005169 \\
1937 & 35 & 2459272.462454 & 1.000479 & 0.005174 \\
1937 & 35 & 2459272.463843 & 1.001676 & 0.005171 \\
1937 & 35 & 2459272.465231 & 1.009045 & 0.005191 \\
1937 & 35 & 2459272.466620 & 0.999897 & 0.005171 \\
1937 & 35 & 2459272.468009 & 0.995853 & 0.005172 \\
1937 & 35 & 2459272.469398 & 1.000633 & 0.005177 \\
1937 & 35 & 2459272.470787 & 0.998969 & 0.005180 \\
1937 & 35 & 2459272.472176 & 0.998666 & 0.005173 \\
1937 & 35 & 2459272.473565 & 1.006171 & 0.005186 \\
1937 & 35 & 2459272.474954 & 1.006317 & 0.005178 \\
1937 & 35 & 2459272.476342 & 1.007397 & 0.005183 \\
1937 & 35 & 2459272.477731 & 1.002264 & 0.005176 \\
1937 & 35 & 2459272.479120 & 1.001410 & 0.005173 \\
1937 & 35 & 2459272.480509 & 1.001015 & 0.005170 \\
1937 & 35 & 2459272.481898 & 0.996071 & 0.005169 \\
1937 & 35 & 2459272.483287 & 1.002264 & 0.005177 \\
1937 & 35 & 2459272.484676 & 1.002487 & 0.005176 \\
1937 & 35 & 2459272.486065 & 0.999735 & 0.005174 \\
1937 & 35 & 2459272.487453 & 1.010452 & 0.005179 \\
1937 & 35 & 2459272.488842 & 1.007225 & 0.005176 \\
1937 & 35 & 2459272.490231 & 1.008962 & 0.005179 \\
1937 & 35 & 2459272.491620 & 0.994975 & 0.005171 \\
1937 & 35 & 2459272.493009 & 1.007901 & 0.005180 \\
1937 & 35 & 2459272.494398 & 1.006163 & 0.005187 \\
1937 & 35 & 2459272.495787 & 1.000021 & 0.005174 \\
1937 & 35 & 2459272.497176 & 1.006362 & 0.005178 \\
1937 & 35 & 2459272.498564 & 0.996268 & 0.005174 \\
1937 & 35 & 2459272.499953 & 1.002650 & 0.005177 \\
1937 & 35 & 2459272.501342 & 0.999126 & 0.005177 \\
1937 & 35 & 2459272.502731 & 1.005855 & 0.005178 \\
1937 & 35 & 2459272.504120 & 0.998641 & 0.005176 \\
1937 & 35 & 2459272.505509 & 0.995859 & 0.005171 \\
1937 & 35 & 2459272.506898 & 1.007119 & 0.005179 \\
1937 & 35 & 2459272.508287 & 1.003583 & 0.005180 \\
1937 & 35 & 2459272.509676 & 0.998173 & 0.005173 \\
1937 & 35 & 2459272.511064 & 0.996783 & 0.005169 \\
1937 & 35 & 2459272.512453 & 1.003411 & 0.005177 \\
1937 & 35 & 2459272.513842 & 1.004771 & 0.005177 \\
1937 & 35 & 2459272.515231 & 0.990926 & 0.005171 \\
1937 & 35 & 2459272.516620 & 0.991438 & 0.005170 \\
1937 & 35 & 2459272.518009 & 1.008665 & 0.005181 \\
1937 & 35 & 2459272.519398 & 0.998483 & 0.005176 \\
1937 & 35 & 2459272.520787 & 1.005352 & 0.005181 \\
1937 & 35 & 2459272.522175 & 1.002413 & 0.005174 \\
1937 & 35 & 2459272.523564 & 0.998280 & 0.005178 \\
1937 & 35 & 2459272.524953 & 1.004522 & 0.005173 \\
1937 & 35 & 2459272.526342 & 1.009894 & 0.005179 \\
1937 & 35 & 2459272.527731 & 0.993792 & 0.005171 \\
1937 & 35 & 2459272.529120 & 1.004909 & 0.005176 \\
1937 & 35 & 2459272.530509 & 0.999938 & 0.005173 \\
1937 & 35 & 2459272.531898 & 0.998134 & 0.005173 \\
1937 & 35 & 2459272.533286 & 0.999001 & 0.005172 \\
1937 & 35 & 2459272.534675 & 0.993933 & 0.005169 \\
1937 & 35 & 2459272.536064 & 0.988299 & 0.005172 \\
1937 & 35 & 2459272.537453 & 0.999694 & 0.005177 \\
1937 & 35 & 2459272.538842 & 0.993460 & 0.005170 \\
1937 & 35 & 2459272.540231 & 0.996517 & 0.005170 \\
1937 & 35 & 2459272.541620 & 0.998691 & 0.005173 \\
1937 & 35 & 2459273.216615 & 1.003188 & 0.005215 \\
1937 & 35 & 2459273.218004 & 1.002815 & 0.005208 \\
1937 & 35 & 2459273.219393 & 0.996936 & 0.005203 \\
1937 & 35 & 2459273.220782 & 1.008303 & 0.005209 \\
1937 & 35 & 2459273.222171 & 1.001299 & 0.005206 \\
1937 & 35 & 2459273.223560 & 0.995338 & 0.005204 \\
1937 & 35 & 2459273.224948 & 1.007469 & 0.005214 \\
1937 & 35 & 2459273.226337 & 1.002351 & 0.005208 \\
1937 & 35 & 2459273.227726 & 0.996942 & 0.005205 \\
1937 & 35 & 2459273.229115 & 1.010880 & 0.005212 \\
1937 & 35 & 2459273.230504 & 0.998110 & 0.005208 \\
1937 & 35 & 2459273.231893 & 0.997617 & 0.005204 \\
1937 & 35 & 2459273.233282 & 0.994054 & 0.005205 \\
1937 & 35 & 2459273.234671 & 1.004703 & 0.005205 \\
1937 & 35 & 2459273.236059 & 0.998052 & 0.005203 \\
1937 & 35 & 2459273.237448 & 0.999690 & 0.005209 \\
1937 & 35 & 2459273.238837 & 1.000772 & 0.005205 \\
1937 & 35 & 2459273.240226 & 1.002752 & 0.005206 \\
1937 & 35 & 2459273.241615 & 1.002284 & 0.005203 \\
1937 & 35 & 2459273.243004 & 0.991209 & 0.005199 \\
1937 & 35 & 2459273.244393 & 1.005235 & 0.005205 \\
1937 & 35 & 2459273.245782 & 0.996585 & 0.005201 \\
1937 & 35 & 2459273.247171 & 0.999366 & 0.005202 \\
1937 & 35 & 2459273.248559 & 1.001808 & 0.005210 \\
1937 & 35 & 2459273.249948 & 1.001665 & 0.005207 \\
1937 & 35 & 2459273.251337 & 1.003758 & 0.005205 \\
1937 & 35 & 2459273.252726 & 1.004751 & 0.005209 \\
1937 & 35 & 2459273.254115 & 1.004511 & 0.005207 \\
1937 & 35 & 2459273.255504 & 1.001238 & 0.005204 \\
1937 & 35 & 2459273.256893 & 1.004592 & 0.005207 \\
1937 & 35 & 2459273.258282 & 0.994195 & 0.005198 \\
1937 & 35 & 2459273.259670 & 1.003846 & 0.005212 \\
1937 & 35 & 2459273.261059 & 0.996425 & 0.005205 \\
1937 & 35 & 2459273.262448 & 0.998373 & 0.005210 \\
1937 & 35 & 2459273.263837 & 1.007167 & 0.005208 \\
1937 & 35 & 2459273.265226 & 0.995143 & 0.005205 \\
1937 & 35 & 2459273.266615 & 1.008925 & 0.005209 \\
1937 & 35 & 2459273.268004 & 1.003024 & 0.005211 \\
1937 & 35 & 2459273.269393 & 0.996961 & 0.005203 \\
1937 & 35 & 2459273.270781 & 1.006538 & 0.005220 \\
1937 & 35 & 2459273.272170 & 0.991803 & 0.005196 \\
1937 & 35 & 2459273.273559 & 1.006266 & 0.005219 \\
1937 & 35 & 2459273.274948 & 1.000120 & 0.005207 \\
1937 & 35 & 2459273.276337 & 1.002163 & 0.005207 \\
1937 & 35 & 2459273.277726 & 1.002932 & 0.005207 \\
1937 & 35 & 2459273.279115 & 1.002124 & 0.005206 \\
1937 & 35 & 2459273.280504 & 1.006413 & 0.005206 \\
1937 & 35 & 2459273.281892 & 0.994830 & 0.005196 \\
1937 & 35 & 2459273.283281 & 0.998262 & 0.005202 \\
1937 & 35 & 2459273.284670 & 0.995463 & 0.005201 \\
1937 & 35 & 2459273.286059 & 1.001596 & 0.005214 \\
1937 & 35 & 2459273.287448 & 0.993413 & 0.005205 \\
1937 & 35 & 2459273.288837 & 1.014709 & 0.005213 \\
1937 & 35 & 2459273.290226 & 1.006179 & 0.005206 \\
1937 & 35 & 2459273.291615 & 0.989525 & 0.005201 \\
1937 & 35 & 2459273.293004 & 0.999026 & 0.005210 \\
1937 & 35 & 2459273.294392 & 0.998666 & 0.005204 \\
1937 & 35 & 2459273.295781 & 1.006968 & 0.005209 \\
1937 & 35 & 2459273.297170 & 0.989332 & 0.005199 \\
1937 & 35 & 2459273.298559 & 1.004781 & 0.005209 \\
1937 & 35 & 2459273.299948 & 0.995806 & 0.005203 \\
1937 & 35 & 2459273.301337 & 0.993200 & 0.005198 \\
1937 & 35 & 2459273.302726 & 1.003156 & 0.005204 \\
1937 & 35 & 2459273.304115 & 0.996892 & 0.005201 \\
1937 & 35 & 2459273.305503 & 1.004442 & 0.005207 \\
1937 & 35 & 2459273.306892 & 0.997257 & 0.005205 \\
1937 & 35 & 2459273.308281 & 0.993553 & 0.005200 \\
1937 & 35 & 2459273.309670 & 1.004400 & 0.005202 \\
1937 & 35 & 2459273.311059 & 0.997977 & 0.005205 \\
1937 & 35 & 2459273.312448 & 1.000151 & 0.005202 \\
1937 & 35 & 2459273.313837 & 0.996001 & 0.005198 \\
1937 & 35 & 2459273.315226 & 1.000397 & 0.005203 \\
1937 & 35 & 2459273.316614 & 0.999887 & 0.005203 \\
1937 & 35 & 2459273.318003 & 1.003638 & 0.005207 \\
1937 & 35 & 2459273.319392 & 1.009431 & 0.005208 \\
1937 & 35 & 2459273.320781 & 1.005423 & 0.005207 \\
1937 & 35 & 2459273.322170 & 0.998299 & 0.005197 \\
1937 & 35 & 2459273.323559 & 1.001475 & 0.005212 \\
1937 & 35 & 2459273.324948 & 1.005725 & 0.005206 \\
1937 & 35 & 2459273.326337 & 0.995614 & 0.005192 \\
1937 & 35 & 2459273.327725 & 1.003721 & 0.005212 \\
1937 & 35 & 2459273.329114 & 1.002354 & 0.005198 \\
1937 & 35 & 2459273.330503 & 0.992668 & 0.005197 \\
1937 & 35 & 2459273.331892 & 0.988914 & 0.005190 \\
1937 & 35 & 2459273.333281 & 0.997346 & 0.005207 \\
1937 & 35 & 2459273.334670 & 0.984825 & 0.005189 \\
1937 & 35 & 2459273.336059 & 0.990839 & 0.005192 \\
1937 & 35 & 2459273.337448 & 0.984960 & 0.005191 \\
1937 & 35 & 2459273.338837 & 0.986179 & 0.005191 \\
1937 & 35 & 2459273.340225 & 0.991948 & 0.005197 \\
1937 & 35 & 2459273.341614 & 0.984246 & 0.005188 \\
1937 & 35 & 2459273.343003 & 0.983632 & 0.005186 \\
1937 & 35 & 2459273.344392 & 0.983585 & 0.005186 \\
1937 & 35 & 2459273.345781 & 0.986390 & 0.005195 \\
1937 & 35 & 2459273.347170 & 0.990990 & 0.005203 \\
1937 & 35 & 2459273.348559 & 0.990763 & 0.005195 \\
1937 & 35 & 2459273.349948 & 0.980883 & 0.005183 \\
1937 & 35 & 2459273.351336 & 0.997320 & 0.005192 \\
1937 & 35 & 2459273.352725 & 0.993237 & 0.005194 \\
1937 & 35 & 2459273.354114 & 0.987586 & 0.005192 \\
1937 & 35 & 2459273.355503 & 0.988588 & 0.005191 \\
1937 & 35 & 2459273.356892 & 0.978341 & 0.005180 \\
1937 & 35 & 2459273.358281 & 0.985578 & 0.005188 \\
1937 & 35 & 2459273.359670 & 0.971953 & 0.005177 \\
1937 & 35 & 2459273.361059 & 0.989187 & 0.005190 \\
1937 & 35 & 2459273.362447 & 0.990545 & 0.005197 \\
1937 & 35 & 2459273.363836 & 0.986419 & 0.005187 \\
1937 & 35 & 2459273.365225 & 0.984795 & 0.005189 \\
1937 & 35 & 2459273.366614 & 0.988273 & 0.005188 \\
1937 & 35 & 2459273.368003 & 0.982532 & 0.005187 \\
1937 & 35 & 2459273.369392 & 0.990384 & 0.005196 \\
1937 & 35 & 2459273.370781 & 0.992492 & 0.005191 \\
1937 & 35 & 2459273.372170 & 0.998197 & 0.005199 \\
1937 & 35 & 2459273.373558 & 1.000662 & 0.005196 \\
1937 & 35 & 2459273.374947 & 1.003295 & 0.005202 \\
1937 & 35 & 2459273.376336 & 0.996951 & 0.005196 \\
1937 & 35 & 2459273.377725 & 0.989449 & 0.005192 \\
1937 & 35 & 2459273.379114 & 1.009756 & 0.005205 \\
1937 & 35 & 2459273.380503 & 1.003326 & 0.005197 \\
1937 & 35 & 2459273.381892 & 0.998303 & 0.005199 \\
1937 & 35 & 2459273.383281 & 1.011218 & 0.005209 \\
1937 & 35 & 2459273.384670 & 1.001349 & 0.005200 \\
1937 & 35 & 2459273.386058 & 1.002881 & 0.005197 \\
1937 & 35 & 2459273.387447 & 1.001182 & 0.005196 \\
1937 & 35 & 2459273.388836 & 0.996897 & 0.005201 \\
1937 & 35 & 2459273.390225 & 0.999756 & 0.005203 \\
1937 & 35 & 2459273.391614 & 1.007337 & 0.005203 \\
1937 & 35 & 2459273.393003 & 1.002868 & 0.005200 \\
1937 & 35 & 2459273.394392 & 0.997499 & 0.005196 \\
1937 & 35 & 2459273.395781 & 0.997433 & 0.005202 \\
1937 & 35 & 2459273.397169 & 0.994163 & 0.005195 \\
1937 & 35 & 2459273.398558 & 0.995236 & 0.005197 \\
1937 & 35 & 2459273.399947 & 0.999731 & 0.005199 \\
1937 & 35 & 2459273.401336 & 1.002840 & 0.005203 \\
1937 & 35 & 2459273.402725 & 1.005117 & 0.005203 \\
1937 & 35 & 2459273.404114 & 1.007808 & 0.005206 \\
1937 & 35 & 2459273.405503 & 1.007804 & 0.005209 \\
1937 & 35 & 2459273.406892 & 1.001267 & 0.005202 \\
1937 & 35 & 2459273.408280 & 1.003125 & 0.005200 \\
1937 & 35 & 2459273.409669 & 0.996409 & 0.005197 \\
1937 & 35 & 2459273.411058 & 0.999918 & 0.005201 \\
1937 & 35 & 2459273.412447 & 0.997743 & 0.005194 \\
1937 & 35 & 2459273.413836 & 1.009109 & 0.005205 \\
1937 & 35 & 2459273.415225 & 1.001707 & 0.005199 \\
1937 & 35 & 2459273.416614 & 0.994467 & 0.005200 \\
1937 & 35 & 2459273.418003 & 0.995960 & 0.005193 \\
1937 & 35 & 2459273.419391 & 0.999166 & 0.005196 \\
1937 & 35 & 2459273.420780 & 1.003298 & 0.005203 \\
1937 & 35 & 2459273.422169 & 0.996346 & 0.005194 \\
1937 & 35 & 2459273.423558 & 0.996883 & 0.005195 \\
1937 & 35 & 2459273.424947 & 1.004865 & 0.005202 \\
1937 & 35 & 2459273.426336 & 1.003447 & 0.005196 \\
1937 & 35 & 2459273.427725 & 1.013321 & 0.005206 \\
1937 & 35 & 2459273.429114 & 1.005865 & 0.005198 \\
1937 & 35 & 2459273.430503 & 0.994365 & 0.005187 \\
1937 & 35 & 2459273.431891 & 0.997792 & 0.005190 \\
1937 & 35 & 2459273.433280 & 0.994526 & 0.005189 \\
1937 & 35 & 2459273.434669 & 1.003855 & 0.005199 \\
1937 & 35 & 2459273.436058 & 0.999656 & 0.005191 \\
1937 & 35 & 2459273.437447 & 1.006534 & 0.005201 \\
1937 & 35 & 2459273.438836 & 1.001189 & 0.005196 \\
1937 & 35 & 2459273.440225 & 0.995557 & 0.005190 \\
1937 & 35 & 2459273.441614 & 1.005713 & 0.005197 \\
1937 & 35 & 2459273.443002 & 1.002236 & 0.005191 \\
1937 & 35 & 2459273.444391 & 0.994175 & 0.005187 \\
1937 & 35 & 2459273.445780 & 1.007173 & 0.005203 \\
1937 & 35 & 2459273.447169 & 1.001258 & 0.005194 \\
1937 & 35 & 2459273.448558 & 1.002961 & 0.005197 \\
1937 & 35 & 2459273.449947 & 0.993468 & 0.005190 \\
1937 & 35 & 2459273.451336 & 0.997840 & 0.005197 \\
1937 & 35 & 2459273.452725 & 0.998925 & 0.005188 \\
1937 & 35 & 2459273.454113 & 0.997519 & 0.005194 \\
1937 & 35 & 2459273.455502 & 0.995403 & 0.005189 \\
1937 & 35 & 2459273.456891 & 1.007434 & 0.005198 \\
1937 & 35 & 2459273.458280 & 0.998848 & 0.005187 \\
1937 & 35 & 2459273.459669 & 1.003222 & 0.005191 \\
1937 & 35 & 2459273.461058 & 1.008744 & 0.005206 \\
1937 & 35 & 2459273.462447 & 0.999520 & 0.005195 \\
1937 & 35 & 2459273.463836 & 0.993710 & 0.005194 \\
1937 & 35 & 2459273.465224 & 1.003856 & 0.005195 \\
1937 & 35 & 2459273.466613 & 0.999961 & 0.005191 \\
1937 & 35 & 2459273.468002 & 1.008944 & 0.005201 \\
1937 & 35 & 2459273.469391 & 1.006094 & 0.005192 \\
1937 & 35 & 2459273.470780 & 0.994833 & 0.005190 \\
1937 & 35 & 2459273.472169 & 1.010691 & 0.005197 \\
1937 & 35 & 2459273.473558 & 0.998099 & 0.005190 \\
1937 & 35 & 2459273.474947 & 1.001665 & 0.005192 \\
1937 & 35 & 2459273.476336 & 0.993271 & 0.005188 \\
1937 & 35 & 2459273.477724 & 1.005975 & 0.005189 \\
1937 & 35 & 2459273.479113 & 1.002309 & 0.005195 \\
1937 & 35 & 2459273.480502 & 0.997949 & 0.005195 \\
1937 & 35 & 2459273.481891 & 0.994805 & 0.005189 \\
1937 & 35 & 2459273.483280 & 0.997524 & 0.005185 \\
1937 & 35 & 2459273.484669 & 0.995951 & 0.005195 \\
1937 & 35 & 2459273.486058 & 1.007425 & 0.005192 \\
1937 & 35 & 2459273.487447 & 0.996814 & 0.005190 \\
1937 & 35 & 2459273.488835 & 0.988583 & 0.005183 \\
1937 & 35 & 2459274.162441 & 1.005032 & 0.005156 \\
1937 & 35 & 2459274.163830 & 1.008478 & 0.005164 \\
1937 & 35 & 2459274.165219 & 1.005038 & 0.005160 \\
1937 & 35 & 2459274.166608 & 0.997301 & 0.005155 \\
1937 & 35 & 2459274.167997 & 1.003784 & 0.005159 \\
1937 & 35 & 2459274.169386 & 0.999018 & 0.005160 \\
1937 & 35 & 2459274.170775 & 1.001607 & 0.005159 \\
1937 & 35 & 2459274.172163 & 1.006181 & 0.005161 \\
1937 & 35 & 2459274.173552 & 1.011451 & 0.005170 \\
1937 & 35 & 2459274.174941 & 1.001077 & 0.005168 \\
1937 & 35 & 2459274.176330 & 1.001971 & 0.005160 \\
1937 & 35 & 2459274.177719 & 1.002565 & 0.005156 \\
1937 & 35 & 2459274.179108 & 1.002837 & 0.005158 \\
1937 & 35 & 2459274.180497 & 0.998051 & 0.005154 \\
1937 & 35 & 2459274.181886 & 1.004247 & 0.005165 \\
1937 & 35 & 2459274.183274 & 1.012830 & 0.005166 \\
1937 & 35 & 2459274.184663 & 1.013540 & 0.005167 \\
1937 & 35 & 2459274.186052 & 1.002705 & 0.005156 \\
1937 & 35 & 2459274.187441 & 1.003304 & 0.005163 \\
1937 & 35 & 2459274.188830 & 1.004634 & 0.005161 \\
1937 & 35 & 2459274.190219 & 1.009104 & 0.005160 \\
1937 & 35 & 2459274.191608 & 1.002482 & 0.005169 \\
1937 & 35 & 2459274.192997 & 0.998663 & 0.005156 \\
1937 & 35 & 2459274.194385 & 1.006778 & 0.005163 \\
1937 & 35 & 2459274.195774 & 1.004763 & 0.005161 \\
1937 & 35 & 2459274.197163 & 0.999649 & 0.005161 \\
1937 & 35 & 2459274.198552 & 1.006033 & 0.005157 \\
1937 & 35 & 2459274.199941 & 1.003069 & 0.005160 \\
1937 & 35 & 2459274.201330 & 1.011849 & 0.005164 \\
1937 & 35 & 2459274.202719 & 1.001172 & 0.005159 \\
1937 & 35 & 2459274.204108 & 1.000542 & 0.005164 \\
1937 & 35 & 2459274.205496 & 1.001261 & 0.005158 \\
1937 & 35 & 2459274.206885 & 1.000400 & 0.005162 \\
1937 & 35 & 2459274.208274 & 1.001164 & 0.005164 \\
1937 & 35 & 2459274.209663 & 1.012943 & 0.005167 \\
1937 & 35 & 2459274.211052 & 1.008169 & 0.005161 \\
1937 & 35 & 2459274.212441 & 0.997419 & 0.005157 \\
1937 & 35 & 2459274.213830 & 0.999699 & 0.005153 \\
1937 & 35 & 2459274.215219 & 1.001947 & 0.005160 \\
1937 & 35 & 2459274.216608 & 1.012549 & 0.005162 \\
1937 & 35 & 2459274.217996 & 0.995102 & 0.005154 \\
1937 & 35 & 2459274.219385 & 1.002607 & 0.005161 \\
1937 & 35 & 2459274.220774 & 1.004349 & 0.005162 \\
1937 & 35 & 2459274.222163 & 1.005279 & 0.005164 \\
1937 & 35 & 2459274.223552 & 1.001357 & 0.005161 \\
1937 & 35 & 2459274.224941 & 1.003703 & 0.005156 \\
1937 & 35 & 2459274.226330 & 1.006837 & 0.005164 \\
1937 & 35 & 2459274.227719 & 1.005717 & 0.005161 \\
1937 & 35 & 2459274.229107 & 1.001031 & 0.005164 \\
1937 & 35 & 2459274.230496 & 1.005725 & 0.005164 \\
1937 & 35 & 2459274.231885 & 1.003865 & 0.005160 \\
1937 & 35 & 2459274.233274 & 1.007089 & 0.005164 \\
1937 & 35 & 2459274.234663 & 1.004073 & 0.005162 \\
1937 & 35 & 2459274.236052 & 1.006181 & 0.005163 \\
1937 & 35 & 2459274.237441 & 1.005462 & 0.005164 \\
1937 & 35 & 2459274.238830 & 0.999346 & 0.005158 \\
1937 & 35 & 2459274.240218 & 0.997863 & 0.005157 \\
1937 & 35 & 2459274.241607 & 1.006593 & 0.005169 \\
1937 & 35 & 2459274.242996 & 0.997967 & 0.005157 \\
1937 & 35 & 2459274.244385 & 1.002965 & 0.005161 \\
1937 & 35 & 2459274.245774 & 1.000236 & 0.005158 \\
1937 & 35 & 2459274.247163 & 1.015982 & 0.005171 \\
1937 & 35 & 2459274.248552 & 0.996028 & 0.005162 \\
1937 & 35 & 2459274.249941 & 1.007329 & 0.005166 \\
1937 & 35 & 2459274.251329 & 1.004666 & 0.005162 \\
1937 & 35 & 2459274.252718 & 0.996270 & 0.005161 \\
1937 & 35 & 2459274.263829 & 1.002638 & 0.005161 \\
1937 & 35 & 2459274.265218 & 1.000562 & 0.005164 \\
1937 & 35 & 2459274.266607 & 0.998126 & 0.005162 \\
1937 & 35 & 2459274.267996 & 0.992951 & 0.005163 \\
1937 & 35 & 2459274.269385 & 0.998872 & 0.005168 \\
1937 & 35 & 2459274.270774 & 1.001069 & 0.005164 \\
1937 & 35 & 2459274.272163 & 1.008283 & 0.005166 \\
1937 & 35 & 2459274.273551 & 0.998520 & 0.005160 \\
1937 & 35 & 2459274.274940 & 0.978923 & 0.005149 \\
1937 & 35 & 2459274.276329 & 0.993865 & 0.005155 \\
1937 & 35 & 2459274.277718 & 0.989688 & 0.005154 \\
1937 & 35 & 2459274.279107 & 0.986351 & 0.005149 \\
1937 & 35 & 2459274.280496 & 0.996210 & 0.005158 \\
1937 & 35 & 2459274.281885 & 0.982213 & 0.005147 \\
1937 & 35 & 2459274.283274 & 0.995372 & 0.005160 \\
1937 & 35 & 2459274.284663 & 0.987085 & 0.005155 \\
1937 & 35 & 2459274.286051 & 0.987125 & 0.005159 \\
1937 & 35 & 2459274.287440 & 0.985705 & 0.005151 \\
1937 & 35 & 2459274.288829 & 0.978192 & 0.005145 \\
1937 & 35 & 2459274.290218 & 0.982460 & 0.005148 \\
1937 & 35 & 2459274.291607 & 0.982849 & 0.005144 \\
1937 & 35 & 2459274.292996 & 0.986650 & 0.005150 \\
1937 & 35 & 2459274.294385 & 0.983702 & 0.005154 \\
1937 & 35 & 2459274.295774 & 0.991825 & 0.005156 \\
1937 & 35 & 2459274.297162 & 0.982497 & 0.005147 \\
1937 & 35 & 2459274.298551 & 0.987330 & 0.005151 \\
1937 & 35 & 2459274.299940 & 0.987811 & 0.005156 \\
1937 & 35 & 2459274.301329 & 0.988670 & 0.005153 \\
1937 & 35 & 2459274.302718 & 0.987674 & 0.005157 \\
1937 & 35 & 2459274.304107 & 0.990263 & 0.005154 \\
1937 & 35 & 2459274.305496 & 0.978664 & 0.005147 \\
1937 & 35 & 2459274.306885 & 0.981229 & 0.005146 \\
1937 & 35 & 2459274.308273 & 0.979314 & 0.005147 \\
1937 & 35 & 2459274.309662 & 0.983816 & 0.005152 \\
1937 & 35 & 2459274.311051 & 0.989943 & 0.005151 \\
1937 & 35 & 2459274.312440 & 0.991720 & 0.005154 \\
1937 & 35 & 2459274.313829 & 0.982899 & 0.005155 \\
1937 & 35 & 2459274.315218 & 0.984655 & 0.005151 \\
1937 & 35 & 2459274.316607 & 0.982121 & 0.005149 \\
1937 & 35 & 2459274.317996 & 0.995461 & 0.005163 \\
1937 & 35 & 2459274.319384 & 0.997779 & 0.005163 \\
1937 & 35 & 2459274.320773 & 0.991549 & 0.005161 \\
1937 & 35 & 2459274.322162 & 0.989521 & 0.005157 \\
1937 & 35 & 2459274.323551 & 1.003292 & 0.005174 \\
1937 & 35 & 2459274.324940 & 0.994200 & 0.005160 \\
1937 & 35 & 2459274.326329 & 1.005008 & 0.005171 \\
1937 & 35 & 2459274.327718 & 0.993186 & 0.005155 \\
1937 & 35 & 2459274.329107 & 0.987431 & 0.005159 \\
1937 & 35 & 2459274.330495 & 0.996273 & 0.005162 \\
1937 & 35 & 2459274.331884 & 1.003745 & 0.005169 \\
1937 & 35 & 2459274.333273 & 0.996622 & 0.005159 \\
1937 & 35 & 2459274.334662 & 0.997552 & 0.005162 \\
1937 & 35 & 2459274.336051 & 1.005741 & 0.005177 \\
1937 & 35 & 2459274.337440 & 0.997670 & 0.005174 \\
1937 & 35 & 2459274.338829 & 0.996583 & 0.005162 \\
1937 & 35 & 2459274.340218 & 0.987380 & 0.005160 \\
1937 & 35 & 2459274.341606 & 0.986376 & 0.005152 \\
1937 & 35 & 2459274.342995 & 1.004015 & 0.005167 \\
1937 & 35 & 2459274.344384 & 0.996060 & 0.005171 \\
1937 & 35 & 2459274.345773 & 0.995352 & 0.005160 \\
1937 & 35 & 2459274.347162 & 0.988769 & 0.005160 \\
1937 & 35 & 2459274.348551 & 0.990470 & 0.005154 \\
1937 & 35 & 2459274.349940 & 1.001259 & 0.005165 \\
1937 & 35 & 2459274.351329 & 0.997219 & 0.005165 \\
1937 & 35 & 2459274.352718 & 0.999833 & 0.005159 \\
1937 & 35 & 2459274.354106 & 1.006169 & 0.005174 \\
1937 & 35 & 2459274.355495 & 1.001110 & 0.005163 \\
1937 & 35 & 2459274.356884 & 0.999056 & 0.005164 \\
1937 & 35 & 2459274.358273 & 0.990346 & 0.005162 \\
1937 & 35 & 2459274.359662 & 0.995040 & 0.005167 \\
1937 & 35 & 2459274.361051 & 0.995969 & 0.005167 \\
1937 & 35 & 2459274.362440 & 1.003290 & 0.005166 \\
1937 & 35 & 2459274.363829 & 0.996331 & 0.005159 \\
1937 & 35 & 2459274.365217 & 1.001063 & 0.005166 \\
1937 & 35 & 2459274.366606 & 0.994831 & 0.005168 \\
1937 & 35 & 2459274.367995 & 0.996666 & 0.005160 \\
1937 & 35 & 2459274.369384 & 1.003855 & 0.005170 \\
1937 & 35 & 2459274.370773 & 1.000207 & 0.005165 \\
1937 & 35 & 2459274.372162 & 0.995361 & 0.005164 \\
1937 & 35 & 2459274.373551 & 0.997065 & 0.005163 \\
1937 & 35 & 2459274.374940 & 0.988399 & 0.005153 \\
1937 & 35 & 2459274.376328 & 1.002689 & 0.005168 \\
1937 & 35 & 2459274.377717 & 0.996059 & 0.005167 \\
1937 & 35 & 2459274.379106 & 1.001196 & 0.005162 \\
1937 & 35 & 2459274.380495 & 0.995657 & 0.005166 \\
1937 & 35 & 2459274.381884 & 1.000113 & 0.005168 \\
1937 & 35 & 2459274.383273 & 1.002973 & 0.005167 \\
1937 & 35 & 2459274.384662 & 0.995928 & 0.005164 \\
1937 & 35 & 2459274.386051 & 0.998236 & 0.005162 \\
1937 & 35 & 2459274.387439 & 0.995395 & 0.005163 \\
1937 & 35 & 2459274.388828 & 0.992003 & 0.005159 \\
1937 & 35 & 2459274.390217 & 0.993746 & 0.005164 \\
1937 & 35 & 2459274.391606 & 1.002267 & 0.005159 \\
1937 & 35 & 2459274.392995 & 0.988045 & 0.005157 \\
1937 & 35 & 2459274.394384 & 0.999975 & 0.005167 \\
1937 & 35 & 2459274.395773 & 0.998360 & 0.005161 \\
1937 & 35 & 2459274.397162 & 1.005211 & 0.005170 \\
1937 & 35 & 2459274.398550 & 1.002580 & 0.005166 \\
1937 & 35 & 2459274.399939 & 0.996928 & 0.005159 \\
1937 & 35 & 2459274.401328 & 0.988931 & 0.005157 \\
1937 & 35 & 2459274.402717 & 1.001225 & 0.005164 \\
1937 & 35 & 2459274.404106 & 0.995195 & 0.005160 \\
1937 & 35 & 2459274.405495 & 0.996038 & 0.005162 \\
1937 & 35 & 2459274.406884 & 1.000742 & 0.005165 \\
1937 & 35 & 2459274.408273 & 0.987243 & 0.005155 \\
1937 & 35 & 2459274.409661 & 0.993978 & 0.005160 \\
1937 & 35 & 2459274.411050 & 0.993638 & 0.005162 \\
1937 & 35 & 2459274.412439 & 0.996844 & 0.005164 \\
1937 & 35 & 2459274.413828 & 1.004978 & 0.005169 \\
1937 & 35 & 2459274.415217 & 0.991368 & 0.005162 \\
1937 & 35 & 2459274.416606 & 0.995834 & 0.005161 \\
1937 & 35 & 2459274.417995 & 1.004731 & 0.005167 \\
1937 & 35 & 2459274.419384 & 0.996862 & 0.005162 \\
1937 & 35 & 2459274.420772 & 0.997956 & 0.005163 \\
1937 & 35 & 2459274.422161 & 0.995739 & 0.005166 \\
1937 & 35 & 2459274.423550 & 0.999938 & 0.005166 \\
1937 & 35 & 2459274.424939 & 0.993146 & 0.005163 \\
1937 & 35 & 2459274.426328 & 0.998433 & 0.005163 \\
1937 & 35 & 2459274.427717 & 0.996771 & 0.005165 \\
1937 & 35 & 2459274.429106 & 0.995559 & 0.005162 \\
1937 & 35 & 2459274.430495 & 1.003691 & 0.005167 \\
1937 & 35 & 2459274.431884 & 1.002252 & 0.005164 \\
1937 & 35 & 2459274.433272 & 1.003189 & 0.005166 \\
1937 & 35 & 2459274.434661 & 0.993448 & 0.005162 \\
1937 & 35 & 2459275.109655 & 1.005880 & 0.005161 \\
1937 & 35 & 2459275.111044 & 1.006352 & 0.005158 \\
1937 & 35 & 2459275.112433 & 0.994729 & 0.005153 \\
1937 & 35 & 2459275.113822 & 1.006358 & 0.005161 \\
1937 & 35 & 2459275.115211 & 1.003539 & 0.005160 \\
1937 & 35 & 2459275.116600 & 0.995859 & 0.005155 \\
1937 & 35 & 2459275.117989 & 0.993618 & 0.005152 \\
1937 & 35 & 2459275.119378 & 1.002109 & 0.005160 \\
1937 & 35 & 2459275.120766 & 1.001426 & 0.005152 \\
1937 & 35 & 2459275.122155 & 0.998201 & 0.005157 \\
1937 & 35 & 2459275.123544 & 1.002995 & 0.005156 \\
1937 & 35 & 2459275.124933 & 0.995839 & 0.005154 \\
1937 & 35 & 2459275.126322 & 1.008727 & 0.005165 \\
1937 & 35 & 2459275.127711 & 0.992191 & 0.005148 \\
1937 & 35 & 2459275.129100 & 1.005077 & 0.005156 \\
1937 & 35 & 2459275.130489 & 1.005800 & 0.005160 \\
1937 & 35 & 2459275.131877 & 0.996445 & 0.005158 \\
1937 & 35 & 2459275.133266 & 1.004456 & 0.005159 \\
1937 & 35 & 2459275.134655 & 0.993855 & 0.005156 \\
1937 & 35 & 2459275.136044 & 1.003484 & 0.005160 \\
1937 & 35 & 2459275.137433 & 0.999555 & 0.005154 \\
1937 & 35 & 2459275.138822 & 1.001671 & 0.005154 \\
1937 & 35 & 2459275.140211 & 0.998999 & 0.005156 \\
1937 & 35 & 2459275.141600 & 0.997984 & 0.005155 \\
1937 & 35 & 2459275.142988 & 0.994899 & 0.005152 \\
1937 & 35 & 2459275.144377 & 1.004517 & 0.005163 \\
1937 & 35 & 2459275.145766 & 0.997770 & 0.005162 \\
1937 & 35 & 2459275.147155 & 1.001702 & 0.005153 \\
1937 & 35 & 2459275.148544 & 0.997565 & 0.005160 \\
1937 & 35 & 2459275.149933 & 0.994741 & 0.005149 \\
1937 & 35 & 2459275.151322 & 1.000704 & 0.005159 \\
1937 & 35 & 2459275.152711 & 0.993355 & 0.005152 \\
1937 & 35 & 2459275.154099 & 1.002570 & 0.005159 \\
1937 & 35 & 2459275.155488 & 1.001654 & 0.005160 \\
1937 & 35 & 2459275.156877 & 1.002938 & 0.005161 \\
1937 & 35 & 2459275.158266 & 1.006385 & 0.005159 \\
1937 & 35 & 2459275.159655 & 1.007103 & 0.005160 \\
1937 & 35 & 2459275.161044 & 0.996579 & 0.005155 \\
1937 & 35 & 2459275.162433 & 0.997234 & 0.005158 \\
1937 & 35 & 2459275.163822 & 0.999760 & 0.005165 \\
1937 & 35 & 2459275.165210 & 0.994107 & 0.005161 \\
1937 & 35 & 2459275.166599 & 0.999434 & 0.005157 \\
1937 & 35 & 2459275.167988 & 0.992916 & 0.005157 \\
1937 & 35 & 2459275.169377 & 0.998204 & 0.005152 \\
1937 & 35 & 2459275.170766 & 1.005004 & 0.005165 \\
1937 & 35 & 2459275.172155 & 0.995537 & 0.005155 \\
1937 & 35 & 2459275.173544 & 1.009217 & 0.005158 \\
1937 & 35 & 2459275.174933 & 0.999614 & 0.005159 \\
1937 & 35 & 2459275.176321 & 0.996000 & 0.005147 \\
1937 & 35 & 2459275.177710 & 0.998887 & 0.005165 \\
1937 & 35 & 2459275.179099 & 0.994360 & 0.005148 \\
1937 & 35 & 2459275.180488 & 0.999649 & 0.005154 \\
1937 & 35 & 2459275.181877 & 0.991141 & 0.005149 \\
1937 & 35 & 2459275.183266 & 0.999756 & 0.005159 \\
1937 & 35 & 2459275.184655 & 0.991103 & 0.005147 \\
1937 & 35 & 2459275.186044 & 0.997292 & 0.005160 \\
1937 & 35 & 2459275.187432 & 0.993818 & 0.005154 \\
1937 & 35 & 2459275.188821 & 1.000422 & 0.005155 \\
1937 & 35 & 2459275.190210 & 0.997480 & 0.005152 \\
1937 & 35 & 2459275.191599 & 1.002838 & 0.005166 \\
1937 & 35 & 2459275.192988 & 0.997185 & 0.005151 \\
1937 & 35 & 2459275.194377 & 0.999207 & 0.005164 \\
1937 & 35 & 2459275.195766 & 1.001197 & 0.005162 \\
1937 & 35 & 2459275.197155 & 0.999401 & 0.005156 \\
1937 & 35 & 2459275.198543 & 0.996105 & 0.005155 \\
1937 & 35 & 2459275.199932 & 1.006359 & 0.005161 \\
1937 & 35 & 2459275.201321 & 0.999820 & 0.005152 \\
1937 & 35 & 2459275.202710 & 1.001801 & 0.005154 \\
1937 & 35 & 2459275.204099 & 1.001493 & 0.005158 \\
1937 & 35 & 2459275.205488 & 1.000832 & 0.005160 \\
1937 & 35 & 2459275.206877 & 0.993178 & 0.005150 \\
1937 & 35 & 2459275.208266 & 1.002704 & 0.005157 \\
1937 & 35 & 2459275.209654 & 1.000814 & 0.005153 \\
1937 & 35 & 2459275.211043 & 1.011453 & 0.005160 \\
1937 & 35 & 2459275.212432 & 0.990732 & 0.005149 \\
1937 & 35 & 2459275.213821 & 1.007935 & 0.005161 \\
1937 & 35 & 2459275.215210 & 1.000343 & 0.005161 \\
1937 & 35 & 2459275.216599 & 0.997262 & 0.005156 \\
1937 & 35 & 2459275.217988 & 0.998536 & 0.005150 \\
1937 & 35 & 2459275.219377 & 1.004125 & 0.005159 \\
1937 & 35 & 2459275.220765 & 0.999889 & 0.005155 \\
1937 & 35 & 2459275.222154 & 0.992654 & 0.005149 \\
1937 & 35 & 2459275.223543 & 0.999742 & 0.005153 \\
1937 & 35 & 2459275.224932 & 0.993492 & 0.005151 \\
1937 & 35 & 2459275.226321 & 0.987999 & 0.005147 \\
1937 & 35 & 2459275.227710 & 0.987830 & 0.005144 \\
1937 & 35 & 2459275.229099 & 0.990136 & 0.005150 \\
1937 & 35 & 2459275.230488 & 0.992568 & 0.005150 \\
1937 & 35 & 2459275.231876 & 0.990898 & 0.005147 \\
1937 & 35 & 2459275.233265 & 0.983581 & 0.005143 \\
1937 & 35 & 2459275.234654 & 0.989553 & 0.005146 \\
1937 & 35 & 2459275.236043 & 0.992437 & 0.005147 \\
1937 & 35 & 2459275.237432 & 0.985169 & 0.005150 \\
1937 & 35 & 2459275.238821 & 0.987363 & 0.005147 \\
1937 & 35 & 2459275.240210 & 0.978744 & 0.005144 \\
1937 & 35 & 2459275.241599 & 0.978597 & 0.005140 \\
1937 & 35 & 2459275.242987 & 0.978444 & 0.005145 \\
1937 & 35 & 2459275.244376 & 0.984154 & 0.005143 \\
1937 & 35 & 2459275.245765 & 0.979848 & 0.005141 \\
1937 & 35 & 2459275.247154 & 0.985786 & 0.005145 \\
1937 & 35 & 2459275.248543 & 0.985999 & 0.005142 \\
1937 & 35 & 2459275.249932 & 0.977989 & 0.005140 \\
1937 & 35 & 2459275.251321 & 0.984848 & 0.005144 \\
1937 & 35 & 2459275.252710 & 0.975740 & 0.005137 \\
1937 & 35 & 2459275.254099 & 0.986709 & 0.005146 \\
1937 & 35 & 2459275.255487 & 0.985135 & 0.005147 \\
1937 & 35 & 2459275.256876 & 0.988376 & 0.005148 \\
1937 & 35 & 2459275.258265 & 0.980209 & 0.005142 \\
1937 & 35 & 2459275.259654 & 0.989162 & 0.005145 \\
1937 & 35 & 2459275.261043 & 0.996691 & 0.005154 \\
1937 & 35 & 2459275.262432 & 0.986574 & 0.005145 \\
1937 & 35 & 2459275.263821 & 0.993946 & 0.005151 \\
1937 & 35 & 2459275.265210 & 0.990585 & 0.005152 \\
1937 & 35 & 2459275.266598 & 0.993864 & 0.005152 \\
1937 & 35 & 2459275.267987 & 0.997100 & 0.005151 \\
1937 & 35 & 2459275.269376 & 0.996518 & 0.005154 \\
1937 & 35 & 2459275.270765 & 0.995755 & 0.005150 \\
1937 & 35 & 2459275.272154 & 0.998274 & 0.005153 \\
1937 & 35 & 2459275.273543 & 0.995113 & 0.005153 \\
1937 & 35 & 2459275.274932 & 0.994066 & 0.005152 \\
1937 & 35 & 2459275.276321 & 0.998050 & 0.005155 \\
1937 & 35 & 2459275.277709 & 0.994427 & 0.005156 \\
1937 & 35 & 2459275.279098 & 1.008442 & 0.005170 \\
1937 & 35 & 2459275.280487 & 1.001622 & 0.005161 \\
1937 & 35 & 2459275.281876 & 0.993079 & 0.005152 \\
1937 & 35 & 2459275.283265 & 1.001767 & 0.005161 \\
1937 & 35 & 2459275.284654 & 1.001836 & 0.005161 \\
1937 & 35 & 2459275.286043 & 1.001397 & 0.005157 \\
1937 & 35 & 2459275.287432 & 0.996801 & 0.005159 \\
1937 & 35 & 2459275.288820 & 0.996295 & 0.005154 \\
1937 & 35 & 2459275.290209 & 0.988886 & 0.005145 \\
1937 & 35 & 2459275.291598 & 0.993836 & 0.005152 \\
1937 & 35 & 2459275.292987 & 0.997824 & 0.005156 \\
1937 & 35 & 2459275.294376 & 0.999094 & 0.005153 \\
1937 & 35 & 2459275.295765 & 1.003266 & 0.005160 \\
1937 & 35 & 2459275.297154 & 0.993217 & 0.005150 \\
1937 & 35 & 2459275.298543 & 1.004182 & 0.005160 \\
1937 & 35 & 2459275.299931 & 1.013321 & 0.005164 \\
1937 & 35 & 2459275.301320 & 1.006857 & 0.005161 \\
1937 & 35 & 2459275.302709 & 0.997609 & 0.005152 \\
1937 & 35 & 2459275.304098 & 0.998078 & 0.005153 \\
1937 & 35 & 2459275.305487 & 1.000223 & 0.005158 \\
1937 & 35 & 2459275.306876 & 1.002461 & 0.005160 \\
1937 & 35 & 2459275.308265 & 0.997293 & 0.005151 \\
1937 & 35 & 2459275.309654 & 1.001183 & 0.005156 \\
1937 & 35 & 2459275.311042 & 0.998662 & 0.005158 \\
1937 & 35 & 2459275.312431 & 1.008390 & 0.005163 \\
1937 & 35 & 2459275.313820 & 0.999160 & 0.005158 \\
1937 & 35 & 2459275.315209 & 0.996076 & 0.005156 \\
1937 & 35 & 2459275.316598 & 0.994093 & 0.005150 \\
1937 & 35 & 2459275.317987 & 0.995260 & 0.005155 \\
1937 & 35 & 2459275.319376 & 1.009577 & 0.005163 \\
1937 & 35 & 2459275.320765 & 0.999054 & 0.005159 \\
1937 & 35 & 2459275.322153 & 0.994744 & 0.005154 \\
1937 & 35 & 2459275.323542 & 0.999060 & 0.005160 \\
1937 & 35 & 2459275.324931 & 1.003939 & 0.005166 \\
1937 & 35 & 2459275.326320 & 0.988549 & 0.005147 \\
1937 & 35 & 2459275.327709 & 1.008391 & 0.005166 \\
1937 & 35 & 2459275.329098 & 1.000657 & 0.005164 \\
1937 & 35 & 2459275.330487 & 0.996725 & 0.005162 \\
1937 & 35 & 2459275.331876 & 0.997630 & 0.005153 \\
1937 & 35 & 2459275.333264 & 0.999495 & 0.005157 \\
1937 & 35 & 2459275.334653 & 1.007999 & 0.005161 \\
1937 & 35 & 2459275.336042 & 0.999344 & 0.005160 \\
1937 & 35 & 2459275.337431 & 0.991329 & 0.005156 \\
1937 & 35 & 2459275.338820 & 0.995592 & 0.005158 \\
1937 & 35 & 2459275.340209 & 1.003408 & 0.005161 \\
1937 & 35 & 2459275.341598 & 1.000295 & 0.005162 \\
1937 & 35 & 2459275.342987 & 0.991885 & 0.005153 \\
1937 & 35 & 2459275.344375 & 0.995141 & 0.005155 \\
1937 & 35 & 2459275.345764 & 0.995679 & 0.005156 \\
1937 & 35 & 2459275.347153 & 1.011786 & 0.005168 \\
1937 & 35 & 2459275.348542 & 0.995830 & 0.005156 \\
1937 & 35 & 2459275.349931 & 1.008707 & 0.005166 \\
1937 & 35 & 2459275.351320 & 0.996512 & 0.005157 \\
1937 & 35 & 2459275.352709 & 0.989504 & 0.005159 \\
1937 & 35 & 2459275.354098 & 0.996551 & 0.005156 \\
1937 & 35 & 2459275.355486 & 1.001241 & 0.005160 \\
1937 & 35 & 2459275.356875 & 1.003759 & 0.005164 \\
1937 & 35 & 2459275.358264 & 1.005990 & 0.005165 \\
1937 & 35 & 2459275.359653 & 0.997439 & 0.005153 \\
1937 & 35 & 2459275.361042 & 1.000671 & 0.005159 \\
1937 & 35 & 2459275.362431 & 1.002707 & 0.005158 \\
1937 & 35 & 2459275.363820 & 0.994551 & 0.005154 \\
1937 & 35 & 2459275.365209 & 1.002584 & 0.005164 \\
1937 & 35 & 2459275.366597 & 0.994228 & 0.005158 \\
1937 & 35 & 2459275.367986 & 0.999587 & 0.005154 \\
1937 & 35 & 2459275.369375 & 0.995534 & 0.005155 \\
1937 & 35 & 2459275.370764 & 0.991212 & 0.005155 \\
1937 & 35 & 2459275.372153 & 0.992563 & 0.005154 \\
1937 & 35 & 2459275.373542 & 0.997508 & 0.005159 \\
1937 & 35 & 2459275.374931 & 0.992263 & 0.005151 \\
1937 & 35 & 2459275.376320 & 1.003693 & 0.005155 \\
1937 & 35 & 2459275.377708 & 0.994794 & 0.005157 \\
1937 & 35 & 2459275.379097 & 0.986182 & 0.005148 \\
1937 & 35 & 2459275.380486 & 0.992685 & 0.005155 \\
1937 & 35 & 2459275.381875 & 0.998320 & 0.005154 \\
1937 & 35 & 2459276.056869 & 1.003171 & 0.005186 \\
1937 & 35 & 2459276.058257 & 1.005743 & 0.005186 \\
1937 & 35 & 2459276.059646 & 0.999069 & 0.005185 \\
1937 & 35 & 2459276.061035 & 0.999316 & 0.005185 \\
1937 & 35 & 2459276.062424 & 0.999920 & 0.005185 \\
1937 & 35 & 2459276.063813 & 1.002853 & 0.005192 \\
1937 & 35 & 2459276.065202 & 1.002912 & 0.005185 \\
1937 & 35 & 2459276.066591 & 1.005078 & 0.005187 \\
1937 & 35 & 2459276.067980 & 1.007810 & 0.005191 \\
1937 & 35 & 2459276.069368 & 1.000476 & 0.005185 \\
1937 & 35 & 2459276.070757 & 0.999667 & 0.005181 \\
1937 & 35 & 2459276.072146 & 0.993909 & 0.005177 \\
1937 & 35 & 2459276.073535 & 1.009162 & 0.005197 \\
1937 & 35 & 2459276.074924 & 1.007375 & 0.005188 \\
1937 & 35 & 2459276.076313 & 0.996080 & 0.005187 \\
1937 & 35 & 2459276.077702 & 1.001449 & 0.005185 \\
1937 & 35 & 2459276.079091 & 1.005091 & 0.005188 \\
1937 & 35 & 2459276.080479 & 1.009713 & 0.005192 \\
1937 & 35 & 2459276.081868 & 0.994302 & 0.005182 \\
1937 & 35 & 2459276.083257 & 0.995906 & 0.005181 \\
1937 & 35 & 2459276.084646 & 0.995038 & 0.005187 \\
1937 & 35 & 2459276.086035 & 0.995539 & 0.005182 \\
1937 & 35 & 2459276.087424 & 1.010937 & 0.005195 \\
1937 & 35 & 2459276.088813 & 1.006032 & 0.005193 \\
1937 & 35 & 2459276.090202 & 0.992001 & 0.005192 \\
1937 & 35 & 2459276.091590 & 0.987327 & 0.005174 \\
1937 & 35 & 2459276.092979 & 0.996571 & 0.005189 \\
1937 & 35 & 2459276.094368 & 1.008761 & 0.005191 \\
1937 & 35 & 2459276.095757 & 1.007487 & 0.005192 \\
1937 & 35 & 2459276.097146 & 1.000960 & 0.005187 \\
1937 & 35 & 2459276.098535 & 0.995606 & 0.005190 \\
1937 & 35 & 2459276.099924 & 0.993060 & 0.005189 \\
1937 & 35 & 2459276.101313 & 0.995007 & 0.005179 \\
1937 & 35 & 2459276.102701 & 0.997990 & 0.005188 \\
1937 & 35 & 2459276.104090 & 1.002843 & 0.005189 \\
1937 & 35 & 2459276.105479 & 1.006011 & 0.005194 \\
1937 & 35 & 2459276.106868 & 0.992976 & 0.005178 \\
1937 & 35 & 2459276.108257 & 1.002317 & 0.005189 \\
1937 & 35 & 2459276.109646 & 1.005235 & 0.005188 \\
1937 & 35 & 2459276.111035 & 1.000202 & 0.005187 \\
1937 & 35 & 2459276.112424 & 1.003693 & 0.005188 \\
1937 & 35 & 2459276.113812 & 1.009961 & 0.005192 \\
1937 & 35 & 2459276.115201 & 0.998060 & 0.005183 \\
1937 & 35 & 2459276.116590 & 1.004439 & 0.005192 \\
1937 & 35 & 2459276.117979 & 1.003907 & 0.005191 \\
1937 & 35 & 2459276.119368 & 0.996242 & 0.005186 \\
1937 & 35 & 2459276.120757 & 1.003069 & 0.005185 \\
1937 & 35 & 2459276.122146 & 1.000671 & 0.005183 \\
1937 & 35 & 2459276.123535 & 0.992259 & 0.005178 \\
1937 & 35 & 2459276.124923 & 0.998177 & 0.005190 \\
1937 & 35 & 2459276.126312 & 1.007185 & 0.005188 \\
1937 & 35 & 2459276.127701 & 0.999654 & 0.005186 \\
1937 & 35 & 2459276.129090 & 1.003920 & 0.005188 \\
1937 & 35 & 2459276.130479 & 0.996708 & 0.005182 \\
1937 & 35 & 2459276.131868 & 0.999053 & 0.005189 \\
1937 & 35 & 2459276.133257 & 0.992277 & 0.005184 \\
1937 & 35 & 2459276.134646 & 0.999941 & 0.005190 \\
1937 & 35 & 2459276.136034 & 1.001080 & 0.005184 \\
1937 & 35 & 2459276.137423 & 1.002313 & 0.005188 \\
1937 & 35 & 2459276.138812 & 0.997758 & 0.005182 \\
1937 & 35 & 2459276.140201 & 1.000784 & 0.005193 \\
1937 & 35 & 2459276.141590 & 0.992856 & 0.005188 \\
1937 & 35 & 2459276.142979 & 0.994651 & 0.005186 \\
1937 & 35 & 2459276.144368 & 1.000796 & 0.005189 \\
1937 & 35 & 2459276.145757 & 0.997307 & 0.005183 \\
1937 & 35 & 2459276.147145 & 0.994725 & 0.005186 \\
1937 & 35 & 2459276.148534 & 1.002851 & 0.005190 \\
1937 & 35 & 2459276.149923 & 1.002918 & 0.005186 \\
1937 & 35 & 2459276.151312 & 1.001135 & 0.005190 \\
1937 & 35 & 2459276.152701 & 1.006694 & 0.005194 \\
1937 & 35 & 2459276.154090 & 1.007876 & 0.005192 \\
1937 & 35 & 2459276.155479 & 1.004174 & 0.005193 \\
1937 & 35 & 2459276.156868 & 0.999161 & 0.005188 \\
1937 & 35 & 2459276.158256 & 0.998369 & 0.005183 \\
1937 & 35 & 2459276.159645 & 1.006918 & 0.005193 \\
1937 & 35 & 2459276.161034 & 1.001867 & 0.005190 \\
1937 & 35 & 2459276.162423 & 0.995334 & 0.005181 \\
1937 & 35 & 2459276.163812 & 0.991426 & 0.005186 \\
1937 & 35 & 2459276.165201 & 0.998986 & 0.005191 \\
1937 & 35 & 2459276.166590 & 0.993524 & 0.005181 \\
1937 & 35 & 2459276.167979 & 0.997504 & 0.005183 \\
1937 & 35 & 2459276.169367 & 0.999913 & 0.005187 \\
1937 & 35 & 2459276.170756 & 0.993243 & 0.005182 \\
1937 & 35 & 2459276.172145 & 0.995806 & 0.005180 \\
1937 & 35 & 2459276.173534 & 0.993634 & 0.005182 \\
1937 & 35 & 2459276.174923 & 0.998649 & 0.005186 \\
1937 & 35 & 2459276.176312 & 0.982019 & 0.005172 \\
1937 & 35 & 2459276.177701 & 0.986541 & 0.005178 \\
1937 & 35 & 2459276.179090 & 0.994292 & 0.005180 \\
1937 & 35 & 2459276.180478 & 0.986563 & 0.005187 \\
1937 & 35 & 2459276.181867 & 0.990689 & 0.005173 \\
1937 & 35 & 2459276.183256 & 0.994441 & 0.005181 \\
1937 & 35 & 2459276.184645 & 0.985189 & 0.005182 \\
1937 & 35 & 2459276.186034 & 0.983982 & 0.005171 \\
1937 & 35 & 2459276.187423 & 0.985199 & 0.005177 \\
1937 & 35 & 2459276.188812 & 0.995807 & 0.005188 \\
1937 & 35 & 2459276.190201 & 0.986501 & 0.005175 \\
1937 & 35 & 2459276.191589 & 0.985898 & 0.005176 \\
1937 & 35 & 2459276.192978 & 0.977044 & 0.005168 \\
1937 & 35 & 2459276.194367 & 0.986523 & 0.005179 \\
1937 & 35 & 2459276.195756 & 0.986788 & 0.005177 \\
1937 & 35 & 2459276.197145 & 0.984517 & 0.005180 \\
1937 & 35 & 2459276.198534 & 0.988185 & 0.005181 \\
1937 & 35 & 2459276.199923 & 0.991056 & 0.005180 \\
1937 & 35 & 2459276.201312 & 0.986749 & 0.005175 \\
1937 & 35 & 2459276.202700 & 0.989077 & 0.005181 \\
1937 & 35 & 2459276.204089 & 0.985263 & 0.005178 \\
1937 & 35 & 2459276.205478 & 0.982600 & 0.005172 \\
1937 & 35 & 2459276.206867 & 0.991214 & 0.005185 \\
1937 & 35 & 2459276.208256 & 0.994545 & 0.005182 \\
1937 & 35 & 2459276.209645 & 0.980846 & 0.005178 \\
1937 & 35 & 2459276.211034 & 0.988904 & 0.005178 \\
1937 & 35 & 2459276.212423 & 0.987834 & 0.005181 \\
1937 & 35 & 2459276.213811 & 0.988736 & 0.005181 \\
1937 & 35 & 2459276.215200 & 0.994898 & 0.005183 \\
1937 & 35 & 2459276.216589 & 0.989032 & 0.005179 \\
1937 & 35 & 2459276.217978 & 1.000961 & 0.005189 \\
1937 & 35 & 2459276.219367 & 1.001534 & 0.005190 \\
1937 & 35 & 2459276.220756 & 1.002034 & 0.005191 \\
1937 & 35 & 2459276.222145 & 1.004058 & 0.005193 \\
1937 & 35 & 2459276.223534 & 1.003181 & 0.005189 \\
1937 & 35 & 2459276.224922 & 0.998643 & 0.005187 \\
1937 & 35 & 2459276.226311 & 0.994899 & 0.005185 \\
1937 & 35 & 2459276.227700 & 0.993975 & 0.005181 \\
1937 & 35 & 2459276.229089 & 0.994521 & 0.005185 \\
1937 & 35 & 2459276.230478 & 0.995166 & 0.005185 \\
1937 & 35 & 2459276.231867 & 1.002848 & 0.005192 \\
1937 & 35 & 2459276.233256 & 1.003359 & 0.005192 \\
1937 & 35 & 2459276.234645 & 1.002226 & 0.005194 \\
1937 & 35 & 2459276.236033 & 0.989210 & 0.005180 \\
1937 & 35 & 2459276.237422 & 0.995086 & 0.005184 \\
1937 & 35 & 2459276.238811 & 1.006787 & 0.005194 \\
1937 & 35 & 2459276.240200 & 1.003343 & 0.005186 \\
1937 & 35 & 2459276.241589 & 0.997329 & 0.005190 \\
1937 & 35 & 2459276.242978 & 1.006555 & 0.005193 \\
1937 & 35 & 2459276.244367 & 1.008902 & 0.005197 \\
1937 & 35 & 2459276.245756 & 1.001067 & 0.005192 \\
1937 & 35 & 2459276.247144 & 1.002770 & 0.005196 \\
1937 & 35 & 2459276.248533 & 0.997418 & 0.005192 \\
1937 & 35 & 2459276.249922 & 1.006784 & 0.005195 \\
1937 & 35 & 2459276.251311 & 0.996370 & 0.005186 \\
1937 & 35 & 2459276.252700 & 1.011620 & 0.005194 \\
1937 & 35 & 2459276.254089 & 0.998683 & 0.005189 \\
1937 & 35 & 2459276.255478 & 1.008251 & 0.005198 \\
1937 & 35 & 2459276.256867 & 1.004563 & 0.005195 \\
1937 & 35 & 2459276.258255 & 0.998074 & 0.005185 \\
1937 & 35 & 2459276.259644 & 0.999053 & 0.005188 \\
1937 & 35 & 2459276.261033 & 0.998411 & 0.005191 \\
1937 & 35 & 2459276.262422 & 1.002146 & 0.005190 \\
1937 & 35 & 2459276.263811 & 0.996251 & 0.005185 \\
1937 & 35 & 2459276.265200 & 1.003728 & 0.005194 \\
1937 & 35 & 2459276.266589 & 1.003866 & 0.005194 \\
1937 & 35 & 2459276.267978 & 0.992191 & 0.005186 \\
1937 & 35 & 2459276.269366 & 1.005317 & 0.005193 \\
1937 & 35 & 2459276.270755 & 1.001161 & 0.005193 \\
1937 & 35 & 2459276.272144 & 0.992125 & 0.005183 \\
1937 & 35 & 2459276.273533 & 1.012151 & 0.005196 \\
1937 & 35 & 2459276.274922 & 1.000730 & 0.005200 \\
1937 & 35 & 2459276.276311 & 1.004372 & 0.005194 \\
1937 & 35 & 2459276.277700 & 0.999728 & 0.005190 \\
1937 & 35 & 2459276.279089 & 0.992854 & 0.005184 \\
1937 & 35 & 2459276.280477 & 1.007189 & 0.005197 \\
1937 & 35 & 2459276.281866 & 0.997741 & 0.005192 \\
1937 & 35 & 2459276.283255 & 0.999496 & 0.005190 \\
1937 & 35 & 2459276.284644 & 1.004765 & 0.005191 \\
1937 & 35 & 2459276.286033 & 1.000578 & 0.005190 \\
1937 & 35 & 2459276.287422 & 0.996312 & 0.005185 \\
1937 & 35 & 2459276.288811 & 0.993450 & 0.005184 \\
1937 & 35 & 2459276.290200 & 0.996519 & 0.005186 \\
1937 & 35 & 2459276.291588 & 0.997619 & 0.005192 \\
1937 & 35 & 2459276.292977 & 1.000013 & 0.005193 \\
1937 & 35 & 2459276.294366 & 1.003365 & 0.005192 \\
1937 & 35 & 2459276.295755 & 1.004893 & 0.005195 \\
1937 & 35 & 2459276.297144 & 0.997944 & 0.005200 \\
1937 & 35 & 2459276.298533 & 0.999003 & 0.005190 \\
1937 & 35 & 2459276.299922 & 1.008696 & 0.005195 \\
1937 & 35 & 2459276.301311 & 1.002214 & 0.005191 \\
1937 & 35 & 2459276.302699 & 1.004328 & 0.005191 \\
1937 & 35 & 2459276.304088 & 1.000327 & 0.005190 \\
1937 & 35 & 2459276.305477 & 1.004405 & 0.005203 \\
1937 & 35 & 2459276.306866 & 0.999228 & 0.005188 \\
1937 & 35 & 2459276.308255 & 0.991438 & 0.005184 \\
1937 & 35 & 2459276.309644 & 0.998989 & 0.005192 \\
1937 & 35 & 2459276.311033 & 1.004225 & 0.005193 \\
1937 & 35 & 2459276.312422 & 0.997101 & 0.005189 \\
1937 & 35 & 2459276.313810 & 1.002872 & 0.005191 \\
1937 & 35 & 2459276.315199 & 1.006035 & 0.005193 \\
1937 & 35 & 2459276.316588 & 0.993983 & 0.005188 \\
1937 & 35 & 2459276.317977 & 1.003030 & 0.005193 \\
1937 & 35 & 2459276.319366 & 1.004860 & 0.005201 \\
1937 & 35 & 2459276.320755 & 1.004641 & 0.005193 \\
1937 & 35 & 2459276.322144 & 1.003326 & 0.005191 \\
1937 & 35 & 2459276.323533 & 0.999691 & 0.005190 \\
1937 & 35 & 2459276.324921 & 1.008589 & 0.005194 \\
1937 & 35 & 2459276.326310 & 1.000604 & 0.005189 \\
1937 & 35 & 2459276.327699 & 1.000384 & 0.005187 \\
1937 & 35 & 2459276.329088 & 0.989242 & 0.005185 \\
1937 & 35 & 2459277.002692 & 0.997416 & 0.005177 \\
1937 & 35 & 2459277.004081 & 0.992990 & 0.005173 \\
1937 & 35 & 2459277.005470 & 0.993343 & 0.005171 \\
1937 & 35 & 2459277.006859 & 1.007928 & 0.005175 \\
1937 & 35 & 2459277.008247 & 0.999851 & 0.005172 \\
1937 & 35 & 2459277.009636 & 0.995292 & 0.005177 \\
1937 & 35 & 2459277.011025 & 1.004599 & 0.005178 \\
1937 & 35 & 2459277.012414 & 0.998326 & 0.005173 \\
1937 & 35 & 2459277.013803 & 0.993349 & 0.005176 \\
1937 & 35 & 2459277.015192 & 0.998399 & 0.005177 \\
1937 & 35 & 2459277.016581 & 1.006990 & 0.005180 \\
1937 & 35 & 2459277.017970 & 1.002838 & 0.005178 \\
1937 & 35 & 2459277.019358 & 0.995438 & 0.005173 \\
1937 & 35 & 2459277.020747 & 0.999415 & 0.005174 \\
1937 & 35 & 2459277.022136 & 1.001505 & 0.005174 \\
1937 & 35 & 2459277.023525 & 1.007670 & 0.005177 \\
1937 & 35 & 2459277.024914 & 1.002719 & 0.005172 \\
1937 & 35 & 2459277.026303 & 0.995712 & 0.005171 \\
1937 & 35 & 2459277.027692 & 1.002837 & 0.005174 \\
1937 & 35 & 2459277.029081 & 0.995018 & 0.005171 \\
1937 & 35 & 2459277.030469 & 0.995441 & 0.005171 \\
1937 & 35 & 2459277.031858 & 0.998758 & 0.005176 \\
1937 & 35 & 2459277.033247 & 0.998597 & 0.005168 \\
1937 & 35 & 2459277.034636 & 1.000584 & 0.005173 \\
1937 & 35 & 2459277.036025 & 0.998641 & 0.005172 \\
1937 & 35 & 2459277.037414 & 1.006524 & 0.005179 \\
1937 & 35 & 2459277.038803 & 0.999757 & 0.005170 \\
1937 & 35 & 2459277.040192 & 1.000125 & 0.005179 \\
1937 & 35 & 2459277.041580 & 0.998072 & 0.005172 \\
1937 & 35 & 2459277.042969 & 0.996977 & 0.005169 \\
1937 & 35 & 2459277.044358 & 1.004995 & 0.005173 \\
1937 & 35 & 2459277.045747 & 1.006306 & 0.005178 \\
1937 & 35 & 2459277.047136 & 0.992600 & 0.005172 \\
1937 & 35 & 2459277.048525 & 1.007586 & 0.005181 \\
1937 & 35 & 2459277.049914 & 1.000203 & 0.005174 \\
1937 & 35 & 2459277.051303 & 0.996326 & 0.005171 \\
1937 & 35 & 2459277.052691 & 0.992210 & 0.005163 \\
1937 & 35 & 2459277.054080 & 1.003277 & 0.005172 \\
1937 & 35 & 2459277.055469 & 1.003452 & 0.005176 \\
1937 & 35 & 2459277.056858 & 0.993793 & 0.005172 \\
1937 & 35 & 2459277.058247 & 0.994766 & 0.005173 \\
1937 & 35 & 2459277.059636 & 1.001964 & 0.005171 \\
1937 & 35 & 2459277.061025 & 0.999959 & 0.005175 \\
1937 & 35 & 2459277.062413 & 0.996332 & 0.005172 \\
1937 & 35 & 2459277.063802 & 1.000221 & 0.005173 \\
1937 & 35 & 2459277.065191 & 1.010674 & 0.005181 \\
1937 & 35 & 2459277.066580 & 0.990620 & 0.005165 \\
1937 & 35 & 2459277.067969 & 1.009366 & 0.005190 \\
1937 & 35 & 2459277.069358 & 0.997186 & 0.005165 \\
1937 & 35 & 2459277.070747 & 1.004081 & 0.005174 \\
1937 & 35 & 2459277.072136 & 0.995936 & 0.005170 \\
1937 & 35 & 2459277.073524 & 1.003025 & 0.005175 \\
1937 & 35 & 2459277.074913 & 1.000819 & 0.005167 \\
1937 & 35 & 2459277.076302 & 0.993103 & 0.005169 \\
1937 & 35 & 2459277.077691 & 1.001576 & 0.005177 \\
1937 & 35 & 2459277.079080 & 1.007745 & 0.005177 \\
1937 & 35 & 2459277.080469 & 1.012029 & 0.005181 \\
1937 & 35 & 2459277.081858 & 0.994561 & 0.005169 \\
1937 & 35 & 2459277.083247 & 0.994003 & 0.005169 \\
1937 & 35 & 2459277.084635 & 0.989297 & 0.005160 \\
1937 & 35 & 2459277.086024 & 1.001412 & 0.005174 \\
1937 & 35 & 2459277.087413 & 1.001560 & 0.005174 \\
1937 & 35 & 2459277.088802 & 1.005866 & 0.005177 \\
1937 & 35 & 2459277.090191 & 1.001475 & 0.005176 \\
1937 & 35 & 2459277.091580 & 0.993684 & 0.005168 \\
1937 & 35 & 2459277.092969 & 1.002064 & 0.005173 \\
1937 & 35 & 2459277.094358 & 1.005067 & 0.005176 \\
1937 & 35 & 2459277.095746 & 0.999169 & 0.005169 \\
1937 & 35 & 2459277.097135 & 0.996562 & 0.005172 \\
1937 & 35 & 2459277.098524 & 1.004685 & 0.005173 \\
1937 & 35 & 2459277.099913 & 0.999124 & 0.005170 \\
1937 & 35 & 2459277.101302 & 0.997312 & 0.005167 \\
1937 & 35 & 2459277.102691 & 1.005288 & 0.005179 \\
1937 & 35 & 2459277.104080 & 1.006489 & 0.005175 \\
1937 & 35 & 2459277.105469 & 0.999329 & 0.005172 \\
1937 & 35 & 2459277.106857 & 0.996163 & 0.005175 \\
1937 & 35 & 2459277.108246 & 1.009441 & 0.005177 \\
1937 & 35 & 2459277.109635 & 0.990461 & 0.005159 \\
1937 & 35 & 2459277.111024 & 1.004425 & 0.005175 \\
1937 & 35 & 2459277.112413 & 1.004225 & 0.005168 \\
1937 & 35 & 2459277.113802 & 0.991608 & 0.005164 \\
1937 & 35 & 2459277.115191 & 0.995999 & 0.005173 \\
1937 & 35 & 2459277.116580 & 0.995737 & 0.005165 \\
1937 & 35 & 2459277.117968 & 0.989254 & 0.005161 \\
1937 & 35 & 2459277.119357 & 0.989644 & 0.005157 \\
1937 & 35 & 2459277.120746 & 0.988225 & 0.005160 \\
1937 & 35 & 2459277.122135 & 0.991408 & 0.005163 \\
1937 & 35 & 2459277.123524 & 0.990754 & 0.005166 \\
1937 & 35 & 2459277.124913 & 0.990233 & 0.005165 \\
1937 & 35 & 2459277.126302 & 0.991032 & 0.005165 \\
1937 & 35 & 2459277.127691 & 0.978306 & 0.005154 \\
1937 & 35 & 2459277.129079 & 0.985166 & 0.005158 \\
1937 & 35 & 2459277.130468 & 0.982139 & 0.005157 \\
1937 & 35 & 2459277.131857 & 0.979142 & 0.005152 \\
1937 & 35 & 2459277.133246 & 0.993832 & 0.005171 \\
1937 & 35 & 2459277.134635 & 0.991007 & 0.005157 \\
1937 & 35 & 2459277.136024 & 0.978731 & 0.005154 \\
1937 & 35 & 2459277.137413 & 0.984706 & 0.005162 \\
1937 & 35 & 2459277.138802 & 0.989245 & 0.005162 \\
1937 & 35 & 2459277.140190 & 0.986282 & 0.005155 \\
1937 & 35 & 2459277.141579 & 0.987808 & 0.005154 \\
1937 & 35 & 2459277.142968 & 0.989387 & 0.005158 \\
1937 & 35 & 2459277.144357 & 0.982037 & 0.005159 \\
1937 & 35 & 2459277.145746 & 0.982945 & 0.005156 \\
1937 & 35 & 2459277.147135 & 0.978054 & 0.005153 \\
1937 & 35 & 2459277.148524 & 0.979053 & 0.005152 \\
1937 & 35 & 2459277.149913 & 0.980177 & 0.005149 \\
1937 & 35 & 2459277.151301 & 0.980689 & 0.005154 \\
1937 & 35 & 2459277.152690 & 0.988902 & 0.005160 \\
1937 & 35 & 2459277.154079 & 0.996172 & 0.005163 \\
1937 & 35 & 2459277.155468 & 0.992973 & 0.005165 \\
1937 & 35 & 2459277.156857 & 0.996608 & 0.005167 \\
1937 & 35 & 2459277.158246 & 0.998354 & 0.005173 \\
1937 & 35 & 2459277.159635 & 0.999374 & 0.005171 \\
1937 & 35 & 2459277.161023 & 0.998419 & 0.005167 \\
1937 & 35 & 2459277.162412 & 0.995895 & 0.005172 \\
1937 & 35 & 2459277.163801 & 0.998590 & 0.005167 \\
1937 & 35 & 2459277.165190 & 1.007354 & 0.005175 \\
1937 & 35 & 2459277.166579 & 1.003202 & 0.005170 \\
1937 & 35 & 2459277.167968 & 1.000280 & 0.005169 \\
1937 & 35 & 2459277.169357 & 1.003381 & 0.005167 \\
1937 & 35 & 2459277.170746 & 0.995555 & 0.005171 \\
1937 & 35 & 2459277.172134 & 1.001236 & 0.005172 \\
1937 & 35 & 2459277.173523 & 1.000416 & 0.005170 \\
1937 & 35 & 2459277.174912 & 1.004299 & 0.005175 \\
1937 & 35 & 2459277.176301 & 0.998219 & 0.005173 \\
1937 & 35 & 2459277.177690 & 1.004178 & 0.005171 \\
1937 & 35 & 2459277.179079 & 0.999645 & 0.005163 \\
1937 & 35 & 2459277.180468 & 0.988375 & 0.005162 \\
1937 & 35 & 2459277.181857 & 1.007395 & 0.005171 \\
1937 & 35 & 2459277.183245 & 0.994979 & 0.005163 \\
1937 & 35 & 2459277.184634 & 0.988741 & 0.005162 \\
1937 & 35 & 2459277.186023 & 0.997026 & 0.005166 \\
1937 & 35 & 2459277.187412 & 0.998700 & 0.005172 \\
1937 & 35 & 2459277.188801 & 0.996225 & 0.005170 \\
1937 & 35 & 2459277.190190 & 1.002123 & 0.005173 \\
1937 & 35 & 2459277.191579 & 0.994997 & 0.005169 \\
1937 & 35 & 2459277.192968 & 0.999374 & 0.005163 \\
1937 & 35 & 2459277.194356 & 0.993634 & 0.005164 \\
1937 & 35 & 2459277.195745 & 0.999983 & 0.005171 \\
1937 & 35 & 2459277.197134 & 0.999199 & 0.005171 \\
1937 & 35 & 2459277.198523 & 0.996042 & 0.005165 \\
1937 & 35 & 2459277.199912 & 0.994976 & 0.005164 \\
1937 & 35 & 2459277.201301 & 0.996626 & 0.005164 \\
1937 & 35 & 2459277.202690 & 0.997694 & 0.005165 \\
1937 & 35 & 2459277.204079 & 0.998376 & 0.005164 \\
1937 & 35 & 2459277.205467 & 0.991075 & 0.005163 \\
1937 & 35 & 2459277.206856 & 1.002293 & 0.005174 \\
1937 & 35 & 2459277.208245 & 1.001347 & 0.005167 \\
1937 & 35 & 2459277.209634 & 0.994537 & 0.005165 \\
1937 & 35 & 2459277.211023 & 1.003829 & 0.005169 \\
1937 & 35 & 2459277.212412 & 0.990409 & 0.005160 \\
1937 & 35 & 2459277.213801 & 1.010236 & 0.005174 \\
1937 & 35 & 2459277.215190 & 0.995352 & 0.005163 \\
1937 & 35 & 2459277.216578 & 1.001298 & 0.005174 \\
1937 & 35 & 2459277.217967 & 1.000525 & 0.005167 \\
1937 & 35 & 2459277.219356 & 0.993132 & 0.005164 \\
1937 & 35 & 2459277.220745 & 0.996400 & 0.005163 \\
1937 & 35 & 2459277.222134 & 0.998356 & 0.005166 \\
1937 & 35 & 2459277.223523 & 0.994897 & 0.005171 \\
1937 & 35 & 2459277.224912 & 0.995378 & 0.005165 \\
1937 & 35 & 2459277.226301 & 1.002070 & 0.005168 \\
1937 & 35 & 2459277.227689 & 0.998852 & 0.005166 \\
1937 & 35 & 2459277.229078 & 1.009617 & 0.005173 \\
1937 & 35 & 2459277.230467 & 1.008480 & 0.005174 \\
1937 & 35 & 2459277.231856 & 1.002678 & 0.005170 \\
1937 & 35 & 2459277.233245 & 1.007349 & 0.005174 \\
1937 & 35 & 2459277.234634 & 1.000253 & 0.005168 \\
1937 & 35 & 2459277.236023 & 1.002434 & 0.005173 \\
1937 & 35 & 2459277.237412 & 1.007034 & 0.005168 \\
1937 & 35 & 2459277.238800 & 0.993318 & 0.005159 \\
1937 & 35 & 2459277.240189 & 0.999238 & 0.005166 \\
1937 & 35 & 2459277.241578 & 1.001560 & 0.005162 \\
1937 & 35 & 2459277.242967 & 0.994355 & 0.005161 \\
1937 & 35 & 2459277.244356 & 1.010275 & 0.005177 \\
1937 & 35 & 2459277.245745 & 1.006222 & 0.005172 \\
1937 & 35 & 2459277.247134 & 1.002299 & 0.005162 \\
1937 & 35 & 2459277.248523 & 0.995895 & 0.005164 \\
1937 & 35 & 2459277.249911 & 0.996432 & 0.005164 \\
1937 & 35 & 2459277.251300 & 0.990174 & 0.005159 \\
1937 & 35 & 2459277.252689 & 0.996645 & 0.005165 \\
1937 & 35 & 2459277.254078 & 1.003883 & 0.005167 \\
1937 & 35 & 2459277.255467 & 0.992810 & 0.005174 \\
1937 & 35 & 2459277.256856 & 1.005633 & 0.005167 \\
1937 & 35 & 2459277.258245 & 0.993694 & 0.005163 \\
1937 & 35 & 2459277.259633 & 1.000807 & 0.005162 \\
1937 & 35 & 2459277.261022 & 1.007743 & 0.005173 \\
1937 & 35 & 2459277.262411 & 1.007570 & 0.005167 \\
1937 & 35 & 2459277.263800 & 1.006248 & 0.005173 \\
1937 & 35 & 2459277.265189 & 1.003603 & 0.005169 \\
1937 & 35 & 2459277.266578 & 1.001204 & 0.005167 \\
1937 & 35 & 2459277.267967 & 0.993899 & 0.005162 \\
1937 & 35 & 2459277.269356 & 0.998328 & 0.005164 \\
1937 & 35 & 2459277.270744 & 1.001949 & 0.005171 \\
1937 & 35 & 2459277.272133 & 0.999837 & 0.005167 \\
1937 & 35 & 2459277.273522 & 1.001544 & 0.005167 \\
1937 & 35 & 2459277.274911 & 0.988577 & 0.005158 \\
1937 & 35 & 2459277.949903 & 1.001440 & 0.005150 \\
1937 & 35 & 2459277.951292 & 0.992423 & 0.005148 \\
1937 & 35 & 2459277.952681 & 1.002205 & 0.005152 \\
1937 & 35 & 2459277.954070 & 0.999989 & 0.005150 \\
1937 & 35 & 2459277.955459 & 0.991489 & 0.005149 \\
1937 & 35 & 2459277.956848 & 1.000937 & 0.005147 \\
1937 & 35 & 2459277.958236 & 0.995146 & 0.005143 \\
1937 & 35 & 2459277.959625 & 0.999695 & 0.005148 \\
1937 & 35 & 2459277.961014 & 0.995103 & 0.005147 \\
1937 & 35 & 2459277.962403 & 0.995606 & 0.005149 \\
1937 & 35 & 2459277.963792 & 0.993967 & 0.005141 \\
1937 & 35 & 2459277.965181 & 0.994620 & 0.005142 \\
1937 & 35 & 2459277.966570 & 1.000937 & 0.005146 \\
1937 & 35 & 2459277.967959 & 1.002900 & 0.005152 \\
1937 & 35 & 2459277.969347 & 0.996957 & 0.005149 \\
1937 & 35 & 2459277.970736 & 0.995330 & 0.005143 \\
1937 & 35 & 2459277.972125 & 0.989542 & 0.005142 \\
1937 & 35 & 2459277.973514 & 1.000333 & 0.005146 \\
1937 & 35 & 2459277.974903 & 0.999787 & 0.005147 \\
1937 & 35 & 2459277.976292 & 1.002656 & 0.005147 \\
1937 & 35 & 2459277.977681 & 1.007303 & 0.005155 \\
1937 & 35 & 2459277.979069 & 0.998825 & 0.005145 \\
1937 & 35 & 2459277.980458 & 1.006675 & 0.005154 \\
1937 & 35 & 2459277.981847 & 0.993187 & 0.005147 \\
1937 & 35 & 2459277.983236 & 0.994918 & 0.005145 \\
1937 & 35 & 2459277.984625 & 1.000781 & 0.005147 \\
1937 & 35 & 2459277.986014 & 1.007249 & 0.005155 \\
1937 & 35 & 2459277.987403 & 0.999371 & 0.005147 \\
1937 & 35 & 2459277.988792 & 1.005247 & 0.005148 \\
1937 & 35 & 2459277.990180 & 0.997664 & 0.005145 \\
1937 & 35 & 2459277.991569 & 0.996293 & 0.005141 \\
1937 & 35 & 2459277.992958 & 0.993451 & 0.005146 \\
1937 & 35 & 2459277.994347 & 0.997133 & 0.005145 \\
1937 & 35 & 2459277.995736 & 0.993896 & 0.005148 \\
1937 & 35 & 2459277.997125 & 0.994008 & 0.005145 \\
1937 & 35 & 2459277.998514 & 0.995346 & 0.005143 \\
1937 & 35 & 2459277.999903 & 1.000536 & 0.005152 \\
1937 & 35 & 2459278.001291 & 0.998640 & 0.005144 \\
1937 & 35 & 2459278.002680 & 0.998396 & 0.005147 \\
1937 & 35 & 2459278.004069 & 1.002700 & 0.005151 \\
1937 & 35 & 2459278.005458 & 1.005583 & 0.005151 \\
1937 & 35 & 2459278.006847 & 0.995085 & 0.005145 \\
1937 & 35 & 2459278.008236 & 0.997524 & 0.005151 \\
1937 & 35 & 2459278.009625 & 1.005684 & 0.005148 \\
1937 & 35 & 2459278.011014 & 0.996388 & 0.005141 \\
1937 & 35 & 2459278.012402 & 1.005923 & 0.005149 \\
1937 & 35 & 2459278.013791 & 1.006742 & 0.005154 \\
1937 & 35 & 2459278.015180 & 1.001231 & 0.005146 \\
1937 & 35 & 2459278.016569 & 0.989382 & 0.005141 \\
1937 & 35 & 2459278.017958 & 1.005599 & 0.005154 \\
1937 & 35 & 2459278.019347 & 0.996366 & 0.005150 \\
1937 & 35 & 2459278.020736 & 1.006855 & 0.005147 \\
1937 & 35 & 2459278.022125 & 0.997351 & 0.005145 \\
1937 & 35 & 2459278.023513 & 0.998314 & 0.005143 \\
1937 & 35 & 2459278.024902 & 0.989992 & 0.005144 \\
1937 & 35 & 2459278.026291 & 0.993690 & 0.005145 \\
1937 & 35 & 2459278.027680 & 0.995648 & 0.005149 \\
1937 & 35 & 2459278.029069 & 1.002230 & 0.005153 \\
1937 & 35 & 2459278.030458 & 0.994858 & 0.005146 \\
1937 & 35 & 2459278.031847 & 1.003083 & 0.005152 \\
1937 & 35 & 2459278.033235 & 0.995888 & 0.005155 \\
1937 & 35 & 2459278.034624 & 1.018374 & 0.005161 \\
1937 & 35 & 2459278.036013 & 1.008055 & 0.005154 \\
1937 & 35 & 2459278.037402 & 0.999312 & 0.005140 \\
1937 & 35 & 2459278.038791 & 0.999454 & 0.005149 \\
1937 & 35 & 2459278.040180 & 1.004273 & 0.005149 \\
1937 & 35 & 2459278.041569 & 0.997614 & 0.005139 \\
1937 & 35 & 2459278.042958 & 1.005963 & 0.005150 \\
1937 & 35 & 2459278.044346 & 1.001771 & 0.005149 \\
1937 & 35 & 2459278.045735 & 0.991448 & 0.005150 \\
1937 & 35 & 2459278.047124 & 0.997380 & 0.005144 \\
1937 & 35 & 2459278.048513 & 0.999775 & 0.005147 \\
1937 & 35 & 2459278.049902 & 1.000884 & 0.005146 \\
1937 & 35 & 2459278.051291 & 1.000346 & 0.005148 \\
1937 & 35 & 2459278.052680 & 0.997678 & 0.005145 \\
1937 & 35 & 2459278.054069 & 1.006793 & 0.005153 \\
1937 & 35 & 2459278.055457 & 1.002775 & 0.005151 \\
1937 & 35 & 2459278.056846 & 0.994568 & 0.005139 \\
1937 & 35 & 2459278.058235 & 0.997831 & 0.005142 \\
1937 & 35 & 2459278.059624 & 0.993191 & 0.005141 \\
1937 & 35 & 2459278.061013 & 0.998285 & 0.005150 \\
1937 & 35 & 2459278.062402 & 0.996599 & 0.005148 \\
1937 & 35 & 2459278.063791 & 0.997429 & 0.005149 \\
1937 & 35 & 2459278.065180 & 0.994082 & 0.005143 \\
1937 & 35 & 2459278.066568 & 0.989139 & 0.005141 \\
1937 & 35 & 2459278.067957 & 0.994263 & 0.005142 \\
1937 & 35 & 2459278.069346 & 0.987065 & 0.005135 \\
1937 & 35 & 2459278.070735 & 0.994244 & 0.005141 \\
1937 & 35 & 2459278.072124 & 0.993166 & 0.005146 \\
1937 & 35 & 2459278.073513 & 0.992565 & 0.005136 \\
1937 & 35 & 2459278.074902 & 0.986495 & 0.005139 \\
1937 & 35 & 2459278.076291 & 0.982045 & 0.005134 \\
1937 & 35 & 2459278.077679 & 0.987869 & 0.005135 \\
1937 & 35 & 2459278.079068 & 0.985529 & 0.005134 \\
1937 & 35 & 2459278.080457 & 0.975161 & 0.005127 \\
1937 & 35 & 2459278.081846 & 0.985546 & 0.005137 \\
1937 & 35 & 2459278.083235 & 0.981577 & 0.005134 \\
1937 & 35 & 2459278.084624 & 0.995407 & 0.005141 \\
1937 & 35 & 2459278.086013 & 0.991725 & 0.005139 \\
1937 & 35 & 2459278.087401 & 0.983284 & 0.005134 \\
1937 & 35 & 2459278.088790 & 0.977808 & 0.005129 \\
1937 & 35 & 2459278.090179 & 0.987140 & 0.005136 \\
1937 & 35 & 2459278.091568 & 0.976708 & 0.005130 \\
1937 & 35 & 2459278.092957 & 0.989843 & 0.005138 \\
1937 & 35 & 2459278.094346 & 0.986264 & 0.005137 \\
1937 & 35 & 2459278.095735 & 0.984715 & 0.005136 \\
1937 & 35 & 2459278.097124 & 0.980283 & 0.005131 \\
1937 & 35 & 2459278.098512 & 0.983691 & 0.005129 \\
1937 & 35 & 2459278.099901 & 0.987435 & 0.005136 \\
1937 & 35 & 2459278.101290 & 0.994693 & 0.005144 \\
1937 & 35 & 2459278.102679 & 0.984369 & 0.005137 \\
1937 & 35 & 2459278.104068 & 0.991937 & 0.005145 \\
1937 & 35 & 2459278.105457 & 0.990352 & 0.005138 \\
1937 & 35 & 2459278.106846 & 0.986597 & 0.005138 \\
1937 & 35 & 2459278.108235 & 0.990325 & 0.005143 \\
1937 & 35 & 2459278.109623 & 0.987698 & 0.005143 \\
1937 & 35 & 2459278.111012 & 1.000026 & 0.005148 \\
1937 & 35 & 2459278.112401 & 0.990058 & 0.005133 \\
1937 & 35 & 2459278.113790 & 1.001971 & 0.005150 \\
1937 & 35 & 2459278.115179 & 1.007164 & 0.005156 \\
1937 & 35 & 2459278.116568 & 0.992224 & 0.005147 \\
1937 & 35 & 2459278.117957 & 0.989520 & 0.005146 \\
1937 & 35 & 2459278.119346 & 0.999893 & 0.005147 \\
1937 & 35 & 2459278.120734 & 1.003781 & 0.005148 \\
1937 & 35 & 2459278.122123 & 1.001132 & 0.005149 \\
1937 & 35 & 2459278.123512 & 1.008455 & 0.005158 \\
1937 & 35 & 2459278.124901 & 0.990731 & 0.005136 \\
1937 & 35 & 2459278.126290 & 0.997250 & 0.005148 \\
1937 & 35 & 2459278.127679 & 0.997069 & 0.005145 \\
1937 & 35 & 2459278.129068 & 1.004046 & 0.005151 \\
1937 & 35 & 2459278.130457 & 0.999592 & 0.005147 \\
1937 & 35 & 2459278.131845 & 0.994568 & 0.005144 \\
1937 & 35 & 2459278.133234 & 0.997427 & 0.005146 \\
1937 & 35 & 2459278.134623 & 1.005613 & 0.005152 \\
1937 & 35 & 2459278.136012 & 1.005155 & 0.005151 \\
1937 & 35 & 2459278.137401 & 1.000218 & 0.005145 \\
1937 & 35 & 2459278.138790 & 1.003199 & 0.005147 \\
1937 & 35 & 2459278.140179 & 1.005472 & 0.005150 \\
1937 & 35 & 2459278.141567 & 1.005630 & 0.005154 \\
1937 & 35 & 2459278.142956 & 0.996724 & 0.005143 \\
1937 & 35 & 2459278.144345 & 1.002490 & 0.005145 \\
1937 & 35 & 2459278.145734 & 1.002736 & 0.005151 \\
1937 & 35 & 2459278.147123 & 0.999723 & 0.005140 \\
1937 & 35 & 2459278.148512 & 0.994684 & 0.005146 \\
1937 & 35 & 2459278.149901 & 1.001575 & 0.005149 \\
1937 & 35 & 2459278.151290 & 0.993502 & 0.005146 \\
1937 & 35 & 2459278.152678 & 1.011519 & 0.005156 \\
1937 & 35 & 2459278.154067 & 0.995082 & 0.005143 \\
1937 & 35 & 2459278.155456 & 1.001672 & 0.005145 \\
1937 & 35 & 2459278.156845 & 0.999988 & 0.005144 \\
1937 & 35 & 2459278.158234 & 1.005599 & 0.005150 \\
1937 & 35 & 2459278.159623 & 1.001517 & 0.005152 \\
1937 & 35 & 2459278.161012 & 1.000022 & 0.005154 \\
1937 & 35 & 2459278.162401 & 1.001745 & 0.005148 \\
1937 & 35 & 2459278.163789 & 0.995827 & 0.005147 \\
1937 & 35 & 2459278.165178 & 1.010940 & 0.005154 \\
1937 & 35 & 2459278.166567 & 0.992485 & 0.005142 \\
1937 & 35 & 2459278.167956 & 1.002209 & 0.005154 \\
1937 & 35 & 2459278.169345 & 1.007857 & 0.005151 \\
1937 & 35 & 2459278.170734 & 1.002168 & 0.005164 \\
1937 & 35 & 2459278.172123 & 1.004293 & 0.005147 \\
1937 & 35 & 2459278.173512 & 0.998584 & 0.005144 \\
1937 & 35 & 2459278.174900 & 1.001801 & 0.005146 \\
1937 & 35 & 2459278.176289 & 1.004309 & 0.005150 \\
1937 & 35 & 2459278.177678 & 1.000374 & 0.005151 \\
1937 & 35 & 2459278.179067 & 0.997992 & 0.005146 \\
1937 & 35 & 2459278.180456 & 1.015505 & 0.005161 \\
1937 & 35 & 2459278.181845 & 0.998538 & 0.005145 \\
1937 & 35 & 2459278.183234 & 1.002907 & 0.005151 \\
1937 & 35 & 2459278.184623 & 0.999782 & 0.005146 \\
1937 & 35 & 2459278.186011 & 1.002814 & 0.005150 \\
1937 & 35 & 2459278.187400 & 0.998265 & 0.005147 \\
1937 & 35 & 2459278.188789 & 0.999258 & 0.005151 \\
1937 & 35 & 2459278.190178 & 1.004014 & 0.005149 \\
1937 & 35 & 2459278.191567 & 1.004430 & 0.005161 \\
1937 & 35 & 2459278.192956 & 0.990483 & 0.005142 \\
1937 & 35 & 2459278.194345 & 1.001430 & 0.005145 \\
1937 & 35 & 2459278.195733 & 1.000721 & 0.005150 \\
1937 & 35 & 2459278.197122 & 1.001884 & 0.005151 \\
1937 & 35 & 2459278.198511 & 1.016751 & 0.005164 \\
1937 & 35 & 2459278.199900 & 1.003926 & 0.005151 \\
1937 & 35 & 2459278.201289 & 0.994170 & 0.005142 \\
1937 & 35 & 2459278.202678 & 1.001506 & 0.005150 \\
1937 & 35 & 2459278.204067 & 0.998530 & 0.005151 \\
1937 & 35 & 2459278.205456 & 0.999352 & 0.005147 \\
1937 & 35 & 2459278.206844 & 0.995931 & 0.005143 \\
1937 & 35 & 2459278.208233 & 1.001322 & 0.005149 \\
1937 & 35 & 2459278.209622 & 1.012263 & 0.005154 \\
1937 & 35 & 2459278.211011 & 0.997415 & 0.005146 \\
1937 & 35 & 2459278.212400 & 0.999210 & 0.005143 \\
1937 & 35 & 2459278.213789 & 1.001446 & 0.005148 \\
1937 & 35 & 2459278.215178 & 1.001762 & 0.005151 \\
1937 & 35 & 2459278.216567 & 0.992649 & 0.005142 \\
1937 & 35 & 2459278.217955 & 1.004747 & 0.005150 \\
1937 & 35 & 2459278.219344 & 0.989640 & 0.005141 \\
1937 & 35 & 2459278.220733 & 0.994260 & 0.005152 \\
1937 & 35 & 2459278.222122 & 1.005951 & 0.005149 \\
1937 & 35 & 2459278.897113 & 0.996742 & 0.005157 \\
1937 & 35 & 2459278.898502 & 1.002400 & 0.005160 \\
1937 & 35 & 2459278.899891 & 1.000141 & 0.005154 \\
1937 & 35 & 2459278.901280 & 1.005135 & 0.005161 \\
1937 & 35 & 2459278.902669 & 1.000301 & 0.005162 \\
1937 & 35 & 2459278.904058 & 0.997502 & 0.005154 \\
1937 & 35 & 2459278.905447 & 0.994656 & 0.005154 \\
1937 & 35 & 2459278.906835 & 1.000443 & 0.005162 \\
1937 & 35 & 2459278.908224 & 0.997467 & 0.005156 \\
1937 & 35 & 2459278.909613 & 0.999592 & 0.005159 \\
1937 & 35 & 2459278.911002 & 1.005105 & 0.005164 \\
1937 & 35 & 2459278.912391 & 1.002209 & 0.005159 \\
1937 & 35 & 2459278.913780 & 0.991359 & 0.005151 \\
1937 & 35 & 2459278.915169 & 0.996595 & 0.005161 \\
1937 & 35 & 2459278.916558 & 0.994521 & 0.005155 \\
1937 & 35 & 2459278.917946 & 1.002898 & 0.005163 \\
1937 & 35 & 2459278.919335 & 0.999458 & 0.005159 \\
1937 & 35 & 2459278.920724 & 1.002906 & 0.005155 \\
1937 & 35 & 2459278.922113 & 0.991911 & 0.005149 \\
1937 & 35 & 2459278.923502 & 1.000430 & 0.005161 \\
1937 & 35 & 2459278.924891 & 0.987423 & 0.005147 \\
1937 & 35 & 2459278.926280 & 1.000234 & 0.005155 \\
1937 & 35 & 2459278.927668 & 0.994978 & 0.005156 \\
1937 & 35 & 2459278.929057 & 0.992126 & 0.005152 \\
1937 & 35 & 2459278.930446 & 0.995511 & 0.005157 \\
1937 & 35 & 2459278.931835 & 0.996985 & 0.005155 \\
1937 & 35 & 2459278.933224 & 0.999497 & 0.005158 \\
1937 & 35 & 2459278.934613 & 1.002903 & 0.005161 \\
1937 & 35 & 2459278.936002 & 1.005192 & 0.005163 \\
1937 & 35 & 2459278.937391 & 0.999033 & 0.005163 \\
1937 & 35 & 2459278.938779 & 0.999563 & 0.005158 \\
1937 & 35 & 2459278.940168 & 0.997493 & 0.005157 \\
1937 & 35 & 2459278.941557 & 1.000682 & 0.005161 \\
1937 & 35 & 2459278.942946 & 1.004871 & 0.005160 \\
1937 & 35 & 2459278.944335 & 1.000101 & 0.005159 \\
1937 & 35 & 2459278.945724 & 0.998094 & 0.005159 \\
1937 & 35 & 2459278.947113 & 0.997053 & 0.005157 \\
1937 & 35 & 2459278.948502 & 1.003984 & 0.005167 \\
1937 & 35 & 2459278.949890 & 0.999371 & 0.005151 \\
1937 & 35 & 2459278.951279 & 1.005017 & 0.005167 \\
1937 & 35 & 2459278.952668 & 0.999818 & 0.005157 \\
1937 & 35 & 2459278.954057 & 0.998079 & 0.005159 \\
1937 & 35 & 2459278.955446 & 0.999177 & 0.005154 \\
1937 & 35 & 2459278.956835 & 1.002948 & 0.005161 \\
1937 & 35 & 2459278.958224 & 0.994917 & 0.005155 \\
1937 & 35 & 2459278.959612 & 0.993172 & 0.005153 \\
1937 & 35 & 2459278.961001 & 1.004934 & 0.005165 \\
1937 & 35 & 2459278.962390 & 0.998961 & 0.005164 \\
1937 & 35 & 2459278.963779 & 0.992779 & 0.005154 \\
1937 & 35 & 2459278.965168 & 0.995888 & 0.005158 \\
1937 & 35 & 2459278.966557 & 1.003052 & 0.005166 \\
1937 & 35 & 2459278.967946 & 1.006234 & 0.005162 \\
1937 & 35 & 2459278.969335 & 0.997945 & 0.005159 \\
1937 & 35 & 2459278.970723 & 0.993849 & 0.005156 \\
1937 & 35 & 2459278.972112 & 0.997214 & 0.005161 \\
1937 & 35 & 2459278.973501 & 0.983756 & 0.005148 \\
1937 & 35 & 2459278.974890 & 0.992443 & 0.005149 \\
1937 & 35 & 2459278.976279 & 1.009728 & 0.005170 \\
1937 & 35 & 2459278.977668 & 1.008355 & 0.005164 \\
1937 & 35 & 2459278.979057 & 1.001671 & 0.005164 \\
1937 & 35 & 2459278.980446 & 0.997947 & 0.005152 \\
1937 & 35 & 2459278.981834 & 0.995156 & 0.005159 \\
1937 & 35 & 2459278.983223 & 1.002208 & 0.005163 \\
1937 & 35 & 2459278.984612 & 0.999720 & 0.005161 \\
1937 & 35 & 2459278.986001 & 0.994497 & 0.005157 \\
1937 & 35 & 2459278.987390 & 1.005163 & 0.005163 \\
1937 & 35 & 2459278.988779 & 0.996577 & 0.005155 \\
1937 & 35 & 2459278.990168 & 1.003150 & 0.005165 \\
1937 & 35 & 2459278.991557 & 1.009362 & 0.005165 \\
1937 & 35 & 2459278.992945 & 1.001211 & 0.005160 \\
1937 & 35 & 2459278.994334 & 0.997451 & 0.005154 \\
1937 & 35 & 2459278.995723 & 0.987881 & 0.005152 \\
1937 & 35 & 2459278.997112 & 1.003773 & 0.005162 \\
1937 & 35 & 2459278.998501 & 0.997556 & 0.005159 \\
1937 & 35 & 2459278.999890 & 0.986397 & 0.005153 \\
1937 & 35 & 2459279.001279 & 0.990572 & 0.005148 \\
1937 & 35 & 2459279.002667 & 0.993443 & 0.005152 \\
1937 & 35 & 2459279.004056 & 0.994828 & 0.005154 \\
1937 & 35 & 2459279.005445 & 0.999009 & 0.005162 \\
1937 & 35 & 2459279.006834 & 1.000746 & 0.005154 \\
1937 & 35 & 2459279.008223 & 0.999103 & 0.005168 \\
1937 & 35 & 2459279.009612 & 0.996322 & 0.005155 \\
1937 & 35 & 2459279.011001 & 0.990437 & 0.005155 \\
1937 & 35 & 2459279.012390 & 0.974870 & 0.005145 \\
1937 & 35 & 2459279.013778 & 0.986128 & 0.005151 \\
1937 & 35 & 2459279.015167 & 0.997692 & 0.005155 \\
1937 & 35 & 2459279.016556 & 0.992800 & 0.005156 \\
1937 & 35 & 2459279.017945 & 0.983658 & 0.005143 \\
1937 & 35 & 2459279.019334 & 0.983650 & 0.005145 \\
1937 & 35 & 2459279.020723 & 0.984521 & 0.005146 \\
1937 & 35 & 2459279.022112 & 0.987477 & 0.005146 \\
1937 & 35 & 2459279.023501 & 0.984426 & 0.005154 \\
1937 & 35 & 2459279.024889 & 0.991215 & 0.005150 \\
1937 & 35 & 2459279.026278 & 0.987762 & 0.005145 \\
1937 & 35 & 2459279.027667 & 0.986464 & 0.005148 \\
1937 & 35 & 2459279.029056 & 0.984353 & 0.005143 \\
1937 & 35 & 2459279.030445 & 0.985576 & 0.005152 \\
1937 & 35 & 2459279.031834 & 0.984143 & 0.005141 \\
1937 & 35 & 2459279.033223 & 0.988106 & 0.005156 \\
1937 & 35 & 2459279.034611 & 0.980670 & 0.005148 \\
1937 & 35 & 2459279.036000 & 0.981861 & 0.005150 \\
1937 & 35 & 2459279.037389 & 0.975668 & 0.005135 \\
1937 & 35 & 2459279.038778 & 0.981388 & 0.005144 \\
1937 & 35 & 2459279.040167 & 0.981792 & 0.005144 \\
1937 & 35 & 2459279.041556 & 0.989219 & 0.005150 \\
1937 & 35 & 2459279.042945 & 0.989118 & 0.005151 \\
1937 & 35 & 2459279.044334 & 0.987128 & 0.005149 \\
1937 & 35 & 2459279.045722 & 0.988508 & 0.005143 \\
1937 & 35 & 2459279.047111 & 0.980285 & 0.005144 \\
1937 & 35 & 2459279.048500 & 0.986711 & 0.005147 \\
1937 & 35 & 2459279.049889 & 0.986365 & 0.005157 \\
1937 & 35 & 2459279.051278 & 0.977190 & 0.005146 \\
1937 & 35 & 2459279.052667 & 0.991590 & 0.005154 \\
1937 & 35 & 2459279.054056 & 0.992001 & 0.005151 \\
1937 & 35 & 2459279.055445 & 1.001247 & 0.005161 \\
1937 & 35 & 2459279.056833 & 0.994581 & 0.005151 \\
1937 & 35 & 2459279.058222 & 1.003623 & 0.005161 \\
1937 & 35 & 2459279.059611 & 0.993904 & 0.005153 \\
1937 & 35 & 2459279.061000 & 0.997474 & 0.005153 \\
1937 & 35 & 2459279.062389 & 1.000250 & 0.005158 \\
1937 & 35 & 2459279.063778 & 1.003258 & 0.005165 \\
1937 & 35 & 2459279.065167 & 0.996782 & 0.005167 \\
1937 & 35 & 2459279.066555 & 1.000364 & 0.005164 \\
1937 & 35 & 2459279.067944 & 0.993995 & 0.005155 \\
1937 & 35 & 2459279.069333 & 0.992297 & 0.005154 \\
1937 & 35 & 2459279.070722 & 1.003540 & 0.005158 \\
1937 & 35 & 2459279.072111 & 0.999626 & 0.005158 \\
1937 & 35 & 2459279.073500 & 0.997621 & 0.005157 \\
1937 & 35 & 2459279.074889 & 0.993700 & 0.005166 \\
1937 & 35 & 2459279.076278 & 0.990220 & 0.005152 \\
1937 & 35 & 2459279.077666 & 1.002235 & 0.005162 \\
1937 & 35 & 2459279.079055 & 0.994217 & 0.005155 \\
1937 & 35 & 2459279.080444 & 0.995110 & 0.005157 \\
1937 & 35 & 2459279.081833 & 0.992192 & 0.005154 \\
1937 & 35 & 2459279.083222 & 0.996720 & 0.005159 \\
1937 & 35 & 2459279.084611 & 0.994273 & 0.005149 \\
1937 & 35 & 2459279.086000 & 0.993010 & 0.005152 \\
1937 & 35 & 2459279.087389 & 1.004271 & 0.005161 \\
1937 & 35 & 2459279.088777 & 0.999798 & 0.005159 \\
1937 & 35 & 2459279.090166 & 1.002009 & 0.005160 \\
1937 & 35 & 2459279.091555 & 1.006764 & 0.005163 \\
1937 & 35 & 2459279.092944 & 1.007488 & 0.005167 \\
1937 & 35 & 2459279.094333 & 0.997559 & 0.005159 \\
1937 & 35 & 2459279.095722 & 0.998508 & 0.005163 \\
1937 & 35 & 2459279.097111 & 1.003546 & 0.005164 \\
1937 & 35 & 2459279.098500 & 0.996644 & 0.005152 \\
1937 & 35 & 2459279.099888 & 0.996195 & 0.005162 \\
1937 & 35 & 2459279.101277 & 1.000223 & 0.005163 \\
1937 & 35 & 2459279.102666 & 0.996508 & 0.005157 \\
1937 & 35 & 2459279.104055 & 1.003827 & 0.005161 \\
1937 & 35 & 2459279.105444 & 0.989323 & 0.005149 \\
1937 & 35 & 2459279.106833 & 1.002192 & 0.005161 \\
1937 & 35 & 2459279.108222 & 1.004759 & 0.005158 \\
1937 & 35 & 2459279.109610 & 0.989703 & 0.005149 \\
1937 & 35 & 2459279.110999 & 0.994653 & 0.005155 \\
1937 & 35 & 2459279.112388 & 0.997034 & 0.005157 \\
1937 & 35 & 2459279.113777 & 1.001943 & 0.005164 \\
1937 & 35 & 2459279.115166 & 0.997156 & 0.005154 \\
1937 & 35 & 2459279.116555 & 0.996065 & 0.005155 \\
1937 & 35 & 2459279.117944 & 1.003781 & 0.005160 \\
1937 & 35 & 2459279.119333 & 0.996660 & 0.005156 \\
1937 & 35 & 2459279.120721 & 0.986597 & 0.005150 \\
1937 & 35 & 2459279.122110 & 1.001530 & 0.005159 \\
1937 & 35 & 2459279.123499 & 0.997877 & 0.005164 \\
1937 & 35 & 2459279.124888 & 0.999441 & 0.005156 \\
1937 & 35 & 2459279.127666 & 0.993557 & 0.005151 \\
1937 & 35 & 2459279.129055 & 0.996318 & 0.005156 \\
1937 & 35 & 2459279.130444 & 1.006319 & 0.005166 \\
1937 & 35 & 2459279.131832 & 0.997816 & 0.005163 \\
1937 & 35 & 2459279.133221 & 0.999574 & 0.005157 \\
1937 & 35 & 2459279.134610 & 0.989666 & 0.005155 \\
1937 & 35 & 2459279.135999 & 0.996618 & 0.005155 \\
1937 & 35 & 2459279.137388 & 1.001252 & 0.005157 \\
1937 & 35 & 2459279.138777 & 1.004111 & 0.005161 \\
1937 & 35 & 2459279.140166 & 1.000418 & 0.005152 \\
1937 & 35 & 2459279.141554 & 0.993789 & 0.005151 \\
1937 & 35 & 2459279.142943 & 1.003038 & 0.005168 \\
1937 & 35 & 2459279.144332 & 1.000645 & 0.005155 \\
1937 & 35 & 2459279.145721 & 0.997676 & 0.005158 \\
1937 & 35 & 2459279.147110 & 1.005116 & 0.005163 \\
1937 & 35 & 2459279.148499 & 0.991830 & 0.005149 \\
1937 & 35 & 2459279.149888 & 0.998794 & 0.005159 \\
1937 & 35 & 2459279.151277 & 1.010674 & 0.005163 \\
1937 & 35 & 2459279.152665 & 1.000364 & 0.005162 \\
1937 & 35 & 2459279.154054 & 0.998717 & 0.005153 \\
1937 & 35 & 2459279.155443 & 1.003702 & 0.005159 \\
1937 & 35 & 2459279.156832 & 0.998786 & 0.005155 \\
1937 & 35 & 2459279.158221 & 0.997053 & 0.005159 \\
1937 & 35 & 2459279.159610 & 1.001248 & 0.005158 \\
1937 & 35 & 2459279.160999 & 0.992196 & 0.005153 \\
1937 & 35 & 2459279.162388 & 0.991570 & 0.005148 \\
1937 & 35 & 2459279.163776 & 1.000880 & 0.005162 \\
1937 & 35 & 2459279.165165 & 1.003216 & 0.005160 \\
1937 & 35 & 2459279.166554 & 1.001766 & 0.005157 \\
1937 & 35 & 2459279.167943 & 0.998085 & 0.005155 \\
1937 & 35 & 2459279.169332 & 1.002078 & 0.005161 \\
1937 & 36 & 2459282.683179 & 0.992845 & 0.005101 \\
1937 & 36 & 2459282.684568 & 0.994240 & 0.005093 \\
1937 & 36 & 2459282.685957 & 1.001769 & 0.005102 \\
1937 & 36 & 2459282.687346 & 0.998153 & 0.005098 \\
1937 & 36 & 2459282.688735 & 0.993906 & 0.005090 \\
1937 & 36 & 2459282.690123 & 1.000281 & 0.005101 \\
1937 & 36 & 2459282.691512 & 1.000417 & 0.005098 \\
1937 & 36 & 2459282.692901 & 1.003351 & 0.005098 \\
1937 & 36 & 2459282.694290 & 1.000663 & 0.005104 \\
1937 & 36 & 2459282.695679 & 0.999728 & 0.005093 \\
1937 & 36 & 2459282.697068 & 1.002697 & 0.005099 \\
1937 & 36 & 2459282.698457 & 1.000975 & 0.005095 \\
1937 & 36 & 2459282.699846 & 1.006360 & 0.005099 \\
1937 & 36 & 2459282.701234 & 0.995573 & 0.005092 \\
1937 & 36 & 2459282.702623 & 0.999671 & 0.005093 \\
1937 & 36 & 2459282.704012 & 0.995502 & 0.005092 \\
1937 & 36 & 2459282.705401 & 0.999952 & 0.005097 \\
1937 & 36 & 2459282.706790 & 1.000658 & 0.005092 \\
1937 & 36 & 2459282.708179 & 1.001284 & 0.005090 \\
1937 & 36 & 2459282.709568 & 0.998810 & 0.005093 \\
1937 & 36 & 2459282.710957 & 0.998782 & 0.005087 \\
1937 & 36 & 2459282.712345 & 0.998166 & 0.005090 \\
1937 & 36 & 2459282.713734 & 0.994558 & 0.005086 \\
1937 & 36 & 2459282.715123 & 1.000199 & 0.005095 \\
1937 & 36 & 2459282.716512 & 0.997957 & 0.005089 \\
1937 & 36 & 2459282.717901 & 1.003137 & 0.005095 \\
1937 & 36 & 2459282.719290 & 1.006216 & 0.005099 \\
1937 & 36 & 2459282.720679 & 1.015850 & 0.005103 \\
1937 & 36 & 2459282.722068 & 1.005806 & 0.005098 \\
1937 & 36 & 2459282.723456 & 1.005709 & 0.005086 \\
1937 & 36 & 2459282.724845 & 0.998456 & 0.005092 \\
1937 & 36 & 2459282.726234 & 0.999438 & 0.005086 \\
1937 & 36 & 2459282.727623 & 0.997813 & 0.005089 \\
1937 & 36 & 2459282.729012 & 0.986483 & 0.005080 \\
1937 & 36 & 2459282.730401 & 1.005879 & 0.005092 \\
1937 & 36 & 2459282.731790 & 0.996852 & 0.005083 \\
1937 & 36 & 2459282.733179 & 0.995199 & 0.005080 \\
1937 & 36 & 2459282.734567 & 0.996552 & 0.005085 \\
1937 & 36 & 2459282.735956 & 0.999793 & 0.005094 \\
1937 & 36 & 2459282.737345 & 0.995927 & 0.005082 \\
1937 & 36 & 2459282.738734 & 0.994334 & 0.005080 \\
1937 & 36 & 2459282.740123 & 0.991167 & 0.005089 \\
1937 & 36 & 2459282.741512 & 1.001814 & 0.005092 \\
1937 & 36 & 2459282.742901 & 0.995798 & 0.005083 \\
1937 & 36 & 2459282.744290 & 1.002620 & 0.005089 \\
1937 & 36 & 2459282.745678 & 1.002123 & 0.005091 \\
1937 & 36 & 2459282.747067 & 1.003554 & 0.005085 \\
1937 & 36 & 2459282.748456 & 1.001929 & 0.005087 \\
1937 & 36 & 2459282.749845 & 0.994330 & 0.005078 \\
1937 & 36 & 2459282.751234 & 0.998878 & 0.005084 \\
1937 & 36 & 2459282.752623 & 0.991815 & 0.005077 \\
1937 & 36 & 2459282.754012 & 1.005964 & 0.005091 \\
1937 & 36 & 2459282.755401 & 1.003220 & 0.005086 \\
1937 & 36 & 2459282.756789 & 1.004094 & 0.005089 \\
1937 & 36 & 2459282.758178 & 0.997581 & 0.005085 \\
1937 & 36 & 2459282.759567 & 1.005018 & 0.005086 \\
1937 & 36 & 2459282.760956 & 0.999263 & 0.005087 \\
1937 & 36 & 2459282.762345 & 0.999647 & 0.005080 \\
1937 & 36 & 2459282.763734 & 0.995546 & 0.005085 \\
1937 & 36 & 2459282.765123 & 0.995029 & 0.005079 \\
1937 & 36 & 2459282.766512 & 1.001290 & 0.005084 \\
1937 & 36 & 2459282.767900 & 0.996614 & 0.005079 \\
1937 & 36 & 2459282.769289 & 0.997842 & 0.005083 \\
1937 & 36 & 2459282.770678 & 1.004408 & 0.005086 \\
1937 & 36 & 2459282.772067 & 1.005210 & 0.005085 \\
1937 & 36 & 2459282.773456 & 0.996584 & 0.005083 \\
1937 & 36 & 2459282.774845 & 1.001985 & 0.005082 \\
1937 & 36 & 2459282.776234 & 0.998786 & 0.005086 \\
1937 & 36 & 2459282.777622 & 1.000558 & 0.005078 \\
1937 & 36 & 2459282.779011 & 1.001089 & 0.005086 \\
1937 & 36 & 2459282.780400 & 1.001696 & 0.005081 \\
1937 & 36 & 2459282.781789 & 0.999373 & 0.005087 \\
1937 & 36 & 2459282.783178 & 1.000096 & 0.005077 \\
1937 & 36 & 2459282.784567 & 0.996074 & 0.005075 \\
1937 & 36 & 2459282.785956 & 1.001399 & 0.005088 \\
1937 & 36 & 2459282.787345 & 0.998649 & 0.005075 \\
1937 & 36 & 2459282.788733 & 0.995246 & 0.005079 \\
1937 & 36 & 2459282.790122 & 1.000951 & 0.005084 \\
1937 & 36 & 2459282.791511 & 0.997951 & 0.005079 \\
1937 & 36 & 2459282.792900 & 1.005305 & 0.005092 \\
1937 & 36 & 2459282.794289 & 1.004841 & 0.005081 \\
1937 & 36 & 2459282.795678 & 0.995460 & 0.005076 \\
1937 & 36 & 2459282.797067 & 1.002385 & 0.005078 \\
1937 & 36 & 2459282.798456 & 0.996723 & 0.005077 \\
1937 & 36 & 2459282.799844 & 0.990056 & 0.005069 \\
1937 & 36 & 2459282.801233 & 0.993963 & 0.005080 \\
1937 & 36 & 2459282.802622 & 0.995486 & 0.005072 \\
1937 & 36 & 2459282.804011 & 0.985143 & 0.005061 \\
1937 & 36 & 2459282.805400 & 0.989338 & 0.005069 \\
1937 & 36 & 2459282.806789 & 0.987209 & 0.005067 \\
1937 & 36 & 2459282.808178 & 0.991069 & 0.005075 \\
1937 & 36 & 2459282.809567 & 0.988845 & 0.005063 \\
1937 & 36 & 2459282.810955 & 0.987551 & 0.005063 \\
1937 & 36 & 2459282.812344 & 0.988488 & 0.005071 \\
1937 & 36 & 2459282.813733 & 0.995312 & 0.005078 \\
1937 & 36 & 2459282.815122 & 0.999355 & 0.005077 \\
1937 & 36 & 2459282.816511 & 0.985355 & 0.005064 \\
1937 & 36 & 2459282.817900 & 0.991584 & 0.005073 \\
1937 & 36 & 2459282.819289 & 0.981221 & 0.005062 \\
1937 & 36 & 2459282.820678 & 0.979102 & 0.005066 \\
1937 & 36 & 2459282.822066 & 0.991392 & 0.005067 \\
1937 & 36 & 2459282.823455 & 0.990027 & 0.005065 \\
1937 & 36 & 2459282.824844 & 0.977136 & 0.005053 \\
1937 & 36 & 2459282.826233 & 0.987391 & 0.005072 \\
1937 & 36 & 2459282.827622 & 0.983831 & 0.005057 \\
1937 & 36 & 2459282.829011 & 0.988126 & 0.005063 \\
1937 & 36 & 2459282.830400 & 0.986323 & 0.005077 \\
1937 & 36 & 2459282.831789 & 0.983599 & 0.005066 \\
1937 & 36 & 2459282.833177 & 0.988504 & 0.005063 \\
1937 & 36 & 2459282.834566 & 0.989450 & 0.005071 \\
1937 & 36 & 2459282.835955 & 0.989271 & 0.005069 \\
1937 & 36 & 2459282.837344 & 0.997088 & 0.005074 \\
1937 & 36 & 2459282.838733 & 0.993634 & 0.005071 \\
1937 & 36 & 2459282.840122 & 0.990935 & 0.005075 \\
1937 & 36 & 2459282.841511 & 0.997530 & 0.005075 \\
1937 & 36 & 2459282.842900 & 0.996834 & 0.005079 \\
1937 & 36 & 2459282.844288 & 1.000179 & 0.005084 \\
1937 & 36 & 2459282.845677 & 1.008792 & 0.005084 \\
1937 & 36 & 2459282.847066 & 0.991959 & 0.005072 \\
1937 & 36 & 2459282.848455 & 1.006485 & 0.005083 \\
1937 & 36 & 2459282.849844 & 0.995043 & 0.005065 \\
1937 & 36 & 2459282.851233 & 1.003335 & 0.005079 \\
1937 & 36 & 2459282.852622 & 1.008291 & 0.005086 \\
1937 & 36 & 2459282.854011 & 0.997297 & 0.005079 \\
1937 & 36 & 2459282.855399 & 0.999095 & 0.005076 \\
1937 & 36 & 2459282.856788 & 1.003079 & 0.005085 \\
1937 & 36 & 2459282.858177 & 1.000211 & 0.005076 \\
1937 & 36 & 2459282.859566 & 1.002274 & 0.005078 \\
1937 & 36 & 2459282.860955 & 1.000676 & 0.005076 \\
1937 & 36 & 2459282.862344 & 1.004980 & 0.005086 \\
1937 & 36 & 2459282.863733 & 0.997660 & 0.005081 \\
1937 & 36 & 2459282.865122 & 1.002185 & 0.005076 \\
1937 & 36 & 2459282.866510 & 1.004520 & 0.005076 \\
1937 & 36 & 2459282.867899 & 1.000324 & 0.005076 \\
1937 & 36 & 2459282.869288 & 1.007315 & 0.005087 \\
1937 & 36 & 2459282.870677 & 1.000008 & 0.005085 \\
1937 & 36 & 2459282.872066 & 1.001117 & 0.005084 \\
1937 & 36 & 2459282.873455 & 0.998738 & 0.005078 \\
1937 & 36 & 2459282.874844 & 1.000162 & 0.005077 \\
1937 & 36 & 2459282.876233 & 0.996609 & 0.005074 \\
1937 & 36 & 2459282.877621 & 1.002492 & 0.005077 \\
1937 & 36 & 2459282.879010 & 0.991302 & 0.005072 \\
1937 & 36 & 2459282.880399 & 0.997011 & 0.005081 \\
1937 & 36 & 2459282.881788 & 0.992914 & 0.005071 \\
1937 & 36 & 2459282.883177 & 0.989600 & 0.005067 \\
1937 & 36 & 2459282.884566 & 1.004517 & 0.005082 \\
1937 & 36 & 2459282.885955 & 1.004012 & 0.005082 \\
1937 & 36 & 2459282.887344 & 0.994769 & 0.005076 \\
1937 & 36 & 2459282.888732 & 0.999590 & 0.005082 \\
1937 & 36 & 2459282.890121 & 1.000997 & 0.005074 \\
1937 & 36 & 2459282.891510 & 1.006734 & 0.005084 \\
1937 & 36 & 2459282.892899 & 0.997912 & 0.005080 \\
1937 & 36 & 2459282.894288 & 0.995430 & 0.005072 \\
1937 & 36 & 2459282.895677 & 0.995027 & 0.005073 \\
1937 & 36 & 2459282.897066 & 0.998050 & 0.005078 \\
1937 & 36 & 2459282.898455 & 0.999073 & 0.005079 \\
1937 & 36 & 2459282.899843 & 0.991634 & 0.005066 \\
1937 & 36 & 2459282.901232 & 1.004488 & 0.005081 \\
1937 & 36 & 2459282.902621 & 0.999438 & 0.005079 \\
1937 & 36 & 2459282.904010 & 0.999385 & 0.005080 \\
1937 & 36 & 2459282.905399 & 0.997083 & 0.005074 \\
1937 & 36 & 2459282.906788 & 1.000666 & 0.005077 \\
1937 & 36 & 2459282.908177 & 1.007331 & 0.005087 \\
1937 & 36 & 2459282.909566 & 1.004071 & 0.005089 \\
1937 & 36 & 2459282.910954 & 1.006414 & 0.005083 \\
1937 & 36 & 2459282.912343 & 1.003776 & 0.005083 \\
1937 & 36 & 2459282.913732 & 0.998235 & 0.005080 \\
1937 & 36 & 2459282.915121 & 1.001417 & 0.005078 \\
1937 & 36 & 2459282.916510 & 1.006806 & 0.005085 \\
1937 & 36 & 2459282.917899 & 1.006042 & 0.005083 \\
1937 & 36 & 2459282.919288 & 0.998613 & 0.005074 \\
1937 & 36 & 2459282.920677 & 1.000984 & 0.005072 \\
1937 & 36 & 2459282.922065 & 0.992891 & 0.005074 \\
1937 & 36 & 2459282.923454 & 1.000798 & 0.005077 \\
1937 & 36 & 2459282.924843 & 1.000895 & 0.005087 \\
1937 & 36 & 2459282.926232 & 1.008735 & 0.005085 \\
1937 & 36 & 2459282.927621 & 0.989969 & 0.005063 \\
1937 & 36 & 2459282.929010 & 1.010959 & 0.005080 \\
1937 & 36 & 2459282.930399 & 0.999176 & 0.005076 \\
1937 & 36 & 2459282.931788 & 0.996411 & 0.005075 \\
1937 & 36 & 2459282.933176 & 1.004277 & 0.005081 \\
1937 & 36 & 2459282.934565 & 0.993290 & 0.005074 \\
1937 & 36 & 2459282.935954 & 0.993873 & 0.005067 \\
1937 & 36 & 2459282.937343 & 1.009541 & 0.005092 \\
1937 & 36 & 2459282.938732 & 1.006736 & 0.005086 \\
1937 & 36 & 2459282.940121 & 1.000560 & 0.005076 \\
1937 & 36 & 2459282.941510 & 0.997715 & 0.005082 \\
1937 & 36 & 2459282.942899 & 1.001507 & 0.005077 \\
1937 & 36 & 2459282.944287 & 1.003222 & 0.005076 \\
1937 & 36 & 2459282.945676 & 1.008090 & 0.005089 \\
1937 & 36 & 2459282.947065 & 1.000885 & 0.005082 \\
1937 & 36 & 2459282.948454 & 1.000586 & 0.005079 \\
1937 & 36 & 2459282.949843 & 1.003057 & 0.005076 \\
1937 & 36 & 2459282.951232 & 1.011551 & 0.005089 \\
1937 & 36 & 2459282.952621 & 0.999524 & 0.005080 \\
1937 & 36 & 2459282.954010 & 0.998846 & 0.005076 \\
1937 & 36 & 2459282.955398 & 0.999701 & 0.005082 \\
1937 & 36 & 2459283.630391 & 0.996983 & 0.005069 \\
1937 & 36 & 2459283.631780 & 0.996338 & 0.005072 \\
1937 & 36 & 2459283.633169 & 0.995820 & 0.005066 \\
1937 & 36 & 2459283.634557 & 1.004849 & 0.005081 \\
1937 & 36 & 2459283.635946 & 1.000116 & 0.005072 \\
1937 & 36 & 2459283.637335 & 0.996993 & 0.005070 \\
1937 & 36 & 2459283.638724 & 0.999365 & 0.005072 \\
1937 & 36 & 2459283.640113 & 1.004970 & 0.005074 \\
1937 & 36 & 2459283.641502 & 1.003025 & 0.005075 \\
1937 & 36 & 2459283.642891 & 0.996445 & 0.005067 \\
1937 & 36 & 2459283.644280 & 0.997196 & 0.005074 \\
1937 & 36 & 2459283.645668 & 0.999677 & 0.005073 \\
1937 & 36 & 2459283.647057 & 1.003554 & 0.005081 \\
1937 & 36 & 2459283.648446 & 0.998508 & 0.005074 \\
1937 & 36 & 2459283.649835 & 1.002472 & 0.005074 \\
1937 & 36 & 2459283.651224 & 0.995106 & 0.005077 \\
1937 & 36 & 2459283.652613 & 1.001996 & 0.005075 \\
1937 & 36 & 2459283.654002 & 0.997913 & 0.005075 \\
1937 & 36 & 2459283.655391 & 1.000918 & 0.005071 \\
1937 & 36 & 2459283.656779 & 0.998967 & 0.005074 \\
1937 & 36 & 2459283.658168 & 1.003936 & 0.005075 \\
1937 & 36 & 2459283.659557 & 0.999036 & 0.005075 \\
1937 & 36 & 2459283.660946 & 0.992100 & 0.005065 \\
1937 & 36 & 2459283.662335 & 1.007918 & 0.005078 \\
1937 & 36 & 2459283.663724 & 0.999569 & 0.005072 \\
1937 & 36 & 2459283.665113 & 0.994500 & 0.005072 \\
1937 & 36 & 2459283.666502 & 1.005317 & 0.005079 \\
1937 & 36 & 2459283.667890 & 1.001498 & 0.005072 \\
1937 & 36 & 2459283.669279 & 0.993393 & 0.005067 \\
1937 & 36 & 2459283.670668 & 1.008140 & 0.005073 \\
1937 & 36 & 2459283.672057 & 1.003469 & 0.005076 \\
1937 & 36 & 2459283.673446 & 1.001146 & 0.005075 \\
1937 & 36 & 2459283.674835 & 1.000619 & 0.005074 \\
1937 & 36 & 2459283.676224 & 0.996446 & 0.005069 \\
1937 & 36 & 2459283.677613 & 1.010883 & 0.005085 \\
1937 & 36 & 2459283.679001 & 1.001278 & 0.005070 \\
1937 & 36 & 2459283.680390 & 1.006441 & 0.005083 \\
1937 & 36 & 2459283.681779 & 0.999941 & 0.005069 \\
1937 & 36 & 2459283.683168 & 0.991808 & 0.005067 \\
1937 & 36 & 2459283.684557 & 1.001798 & 0.005078 \\
1937 & 36 & 2459283.685946 & 0.997141 & 0.005076 \\
1937 & 36 & 2459283.687335 & 1.005019 & 0.005080 \\
1937 & 36 & 2459283.688724 & 1.012946 & 0.005081 \\
1937 & 36 & 2459283.690112 & 0.995186 & 0.005067 \\
1937 & 36 & 2459283.691501 & 1.002290 & 0.005077 \\
1937 & 36 & 2459283.692890 & 1.001563 & 0.005081 \\
1937 & 36 & 2459283.694279 & 0.996894 & 0.005069 \\
1937 & 36 & 2459283.695668 & 0.996637 & 0.005068 \\
1937 & 36 & 2459283.697057 & 0.998271 & 0.005072 \\
1937 & 36 & 2459283.698446 & 0.998688 & 0.005070 \\
1937 & 36 & 2459283.699834 & 0.998164 & 0.005070 \\
1937 & 36 & 2459283.701223 & 1.000669 & 0.005072 \\
1937 & 36 & 2459283.702612 & 1.000405 & 0.005076 \\
1937 & 36 & 2459283.704001 & 1.010620 & 0.005082 \\
1937 & 36 & 2459283.705390 & 0.999533 & 0.005074 \\
1937 & 36 & 2459283.706779 & 1.006356 & 0.005072 \\
1937 & 36 & 2459283.708168 & 0.997904 & 0.005077 \\
1937 & 36 & 2459283.709557 & 1.003254 & 0.005077 \\
1937 & 36 & 2459283.710945 & 1.008611 & 0.005075 \\
1937 & 36 & 2459283.712334 & 0.994431 & 0.005072 \\
1937 & 36 & 2459283.713723 & 0.995540 & 0.005071 \\
1937 & 36 & 2459283.715112 & 1.004469 & 0.005075 \\
1937 & 36 & 2459283.716501 & 0.995001 & 0.005074 \\
1937 & 36 & 2459283.717890 & 1.004036 & 0.005071 \\
1937 & 36 & 2459283.719279 & 1.009031 & 0.005081 \\
1937 & 36 & 2459283.720668 & 1.008994 & 0.005078 \\
1937 & 36 & 2459283.722056 & 1.001835 & 0.005071 \\
1937 & 36 & 2459283.723445 & 0.991531 & 0.005071 \\
1937 & 36 & 2459283.724834 & 1.008167 & 0.005075 \\
1937 & 36 & 2459283.726223 & 1.006621 & 0.005079 \\
1937 & 36 & 2459283.727612 & 1.007364 & 0.005073 \\
1937 & 36 & 2459283.729001 & 0.994782 & 0.005068 \\
1937 & 36 & 2459283.730390 & 1.004442 & 0.005073 \\
1937 & 36 & 2459283.731779 & 0.999774 & 0.005075 \\
1937 & 36 & 2459283.733167 & 0.992717 & 0.005066 \\
1937 & 36 & 2459283.734556 & 1.013843 & 0.005084 \\
1937 & 36 & 2459283.735945 & 1.004154 & 0.005078 \\
1937 & 36 & 2459283.737334 & 0.999534 & 0.005073 \\
1937 & 36 & 2459283.738723 & 0.998257 & 0.005074 \\
1937 & 36 & 2459283.740112 & 1.000903 & 0.005078 \\
1937 & 36 & 2459283.741501 & 0.985603 & 0.005062 \\
1937 & 36 & 2459283.742890 & 0.996131 & 0.005067 \\
1937 & 36 & 2459283.744278 & 0.996773 & 0.005075 \\
1937 & 36 & 2459283.745667 & 0.992175 & 0.005066 \\
1937 & 36 & 2459283.747056 & 0.994226 & 0.005067 \\
1937 & 36 & 2459283.748445 & 0.996785 & 0.005067 \\
1937 & 36 & 2459283.749834 & 0.982089 & 0.005052 \\
1937 & 36 & 2459283.751223 & 0.987949 & 0.005059 \\
1937 & 36 & 2459283.752612 & 0.993050 & 0.005069 \\
1937 & 36 & 2459283.754001 & 0.988905 & 0.005061 \\
1937 & 36 & 2459283.755389 & 0.983883 & 0.005056 \\
1937 & 36 & 2459283.756778 & 0.996129 & 0.005063 \\
1937 & 36 & 2459283.758167 & 0.986892 & 0.005052 \\
1937 & 36 & 2459283.759556 & 0.986333 & 0.005059 \\
1937 & 36 & 2459283.760945 & 0.988123 & 0.005059 \\
1937 & 36 & 2459283.762334 & 0.980263 & 0.005045 \\
1937 & 36 & 2459283.763723 & 0.983220 & 0.005058 \\
1937 & 36 & 2459283.765112 & 0.991372 & 0.005067 \\
1937 & 36 & 2459283.766500 & 0.980054 & 0.005049 \\
1937 & 36 & 2459283.767889 & 0.982641 & 0.005062 \\
1937 & 36 & 2459283.769278 & 0.979685 & 0.005050 \\
1937 & 36 & 2459283.770667 & 0.989214 & 0.005058 \\
1937 & 36 & 2459283.772056 & 0.991321 & 0.005059 \\
1937 & 36 & 2459283.773445 & 0.989818 & 0.005063 \\
1937 & 36 & 2459283.774834 & 0.991144 & 0.005057 \\
1937 & 36 & 2459283.776222 & 0.994580 & 0.005066 \\
1937 & 36 & 2459283.777611 & 0.992065 & 0.005063 \\
1937 & 36 & 2459283.779000 & 0.985465 & 0.005060 \\
1937 & 36 & 2459283.780389 & 0.984378 & 0.005062 \\
1937 & 36 & 2459283.781778 & 0.986431 & 0.005054 \\
1937 & 36 & 2459283.783167 & 0.992135 & 0.005064 \\
1937 & 36 & 2459283.784556 & 0.988936 & 0.005066 \\
1937 & 36 & 2459283.785945 & 0.994792 & 0.005068 \\
1937 & 36 & 2459283.787333 & 0.995678 & 0.005064 \\
1937 & 36 & 2459283.788722 & 0.998715 & 0.005070 \\
1937 & 36 & 2459283.790111 & 1.000414 & 0.005070 \\
1937 & 36 & 2459283.791500 & 0.995778 & 0.005074 \\
1937 & 36 & 2459283.792889 & 0.995038 & 0.005057 \\
1937 & 36 & 2459283.794278 & 0.997246 & 0.005067 \\
1937 & 36 & 2459283.795667 & 0.996991 & 0.005067 \\
1937 & 36 & 2459283.797056 & 0.992898 & 0.005061 \\
1937 & 36 & 2459283.798444 & 1.001295 & 0.005073 \\
1937 & 36 & 2459283.799833 & 0.992315 & 0.005062 \\
1937 & 36 & 2459283.801222 & 1.006017 & 0.005082 \\
1937 & 36 & 2459283.802611 & 1.002835 & 0.005070 \\
1937 & 36 & 2459283.804000 & 1.008514 & 0.005078 \\
1937 & 36 & 2459283.805389 & 0.997979 & 0.005064 \\
1937 & 36 & 2459283.806778 & 0.994729 & 0.005067 \\
1937 & 36 & 2459283.808167 & 0.990121 & 0.005066 \\
1937 & 36 & 2459283.809555 & 0.998067 & 0.005070 \\
1937 & 36 & 2459283.810944 & 0.997540 & 0.005069 \\
1937 & 36 & 2459283.812333 & 0.996702 & 0.005074 \\
1937 & 36 & 2459283.813722 & 1.002571 & 0.005073 \\
1937 & 36 & 2459283.815111 & 1.007643 & 0.005079 \\
1937 & 36 & 2459283.816500 & 1.003754 & 0.005071 \\
1937 & 36 & 2459283.817889 & 0.991597 & 0.005064 \\
1937 & 36 & 2459283.819278 & 1.011326 & 0.005078 \\
1937 & 36 & 2459283.820666 & 1.004528 & 0.005072 \\
1937 & 36 & 2459283.822055 & 1.002053 & 0.005065 \\
1937 & 36 & 2459283.823444 & 0.999773 & 0.005077 \\
1937 & 36 & 2459283.824833 & 0.994766 & 0.005073 \\
1937 & 36 & 2459283.826222 & 0.996452 & 0.005069 \\
1937 & 36 & 2459283.827611 & 1.010645 & 0.005078 \\
1937 & 36 & 2459283.829000 & 0.999808 & 0.005070 \\
1937 & 36 & 2459283.830389 & 1.008576 & 0.005078 \\
1937 & 36 & 2459283.831777 & 1.004060 & 0.005064 \\
1937 & 36 & 2459283.833166 & 1.004051 & 0.005075 \\
1937 & 36 & 2459283.834555 & 0.992895 & 0.005065 \\
1937 & 36 & 2459283.835944 & 0.990787 & 0.005062 \\
1937 & 36 & 2459283.837333 & 0.999007 & 0.005073 \\
1937 & 36 & 2459283.838722 & 0.996960 & 0.005057 \\
1937 & 36 & 2459283.840111 & 0.999497 & 0.005066 \\
1937 & 36 & 2459283.841500 & 1.000351 & 0.005065 \\
1937 & 36 & 2459283.842888 & 0.998889 & 0.005073 \\
1937 & 36 & 2459283.844277 & 0.993767 & 0.005066 \\
1937 & 36 & 2459283.845666 & 1.006759 & 0.005073 \\
1937 & 36 & 2459283.847055 & 1.007257 & 0.005071 \\
1937 & 36 & 2459283.848444 & 1.003115 & 0.005075 \\
1937 & 36 & 2459283.849833 & 1.006374 & 0.005067 \\
1937 & 36 & 2459283.851222 & 1.002095 & 0.005074 \\
1937 & 36 & 2459283.852610 & 1.002796 & 0.005071 \\
1937 & 36 & 2459283.853999 & 1.001835 & 0.005070 \\
1937 & 36 & 2459283.855388 & 1.001143 & 0.005065 \\
1937 & 36 & 2459283.856777 & 0.995109 & 0.005067 \\
1937 & 36 & 2459283.858166 & 0.998411 & 0.005069 \\
1937 & 36 & 2459283.859555 & 0.998767 & 0.005067 \\
1937 & 36 & 2459283.860944 & 0.999014 & 0.005066 \\
1937 & 36 & 2459283.862333 & 0.999421 & 0.005071 \\
1937 & 36 & 2459283.863721 & 0.998665 & 0.005063 \\
1937 & 36 & 2459283.865110 & 0.993956 & 0.005064 \\
1937 & 36 & 2459283.866499 & 0.992566 & 0.005065 \\
1937 & 36 & 2459283.867888 & 1.007804 & 0.005075 \\
1937 & 36 & 2459283.869277 & 1.005103 & 0.005073 \\
1937 & 36 & 2459283.870666 & 1.003501 & 0.005073 \\
1937 & 36 & 2459283.872055 & 0.993559 & 0.005074 \\
1937 & 36 & 2459283.873444 & 0.999469 & 0.005063 \\
1937 & 36 & 2459283.874832 & 0.999755 & 0.005075 \\
1937 & 36 & 2459283.876221 & 1.004275 & 0.005072 \\
1937 & 36 & 2459283.877610 & 0.990680 & 0.005063 \\
1937 & 36 & 2459283.878999 & 0.994181 & 0.005068 \\
1937 & 36 & 2459283.880388 & 1.001443 & 0.005070 \\
1937 & 36 & 2459283.881777 & 1.006503 & 0.005073 \\
1937 & 36 & 2459283.883166 & 1.001958 & 0.005076 \\
1937 & 36 & 2459283.884555 & 0.999384 & 0.005064 \\
1937 & 36 & 2459283.885943 & 1.005871 & 0.005071 \\
1937 & 36 & 2459283.887332 & 0.997009 & 0.005065 \\
1937 & 36 & 2459283.888721 & 1.002302 & 0.005070 \\
1937 & 36 & 2459283.890110 & 1.004092 & 0.005071 \\
1937 & 36 & 2459283.891499 & 0.995695 & 0.005065 \\
1937 & 36 & 2459283.892888 & 1.008467 & 0.005071 \\
1937 & 36 & 2459283.894277 & 1.000585 & 0.005079 \\
1937 & 36 & 2459283.895666 & 0.994587 & 0.005066 \\
1937 & 36 & 2459283.897054 & 1.004084 & 0.005070 \\
1937 & 36 & 2459283.898443 & 0.999671 & 0.005069 \\
1937 & 36 & 2459283.899832 & 1.004669 & 0.005068 \\
1937 & 36 & 2459283.901221 & 1.005918 & 0.005073 \\
1937 & 36 & 2459283.902610 & 0.996877 & 0.005062 \\
1937 & 36 & 2459284.576213 & 0.997576 & 0.005059 \\
1937 & 36 & 2459284.577602 & 1.003424 & 0.005060 \\
1937 & 36 & 2459284.578991 & 1.010157 & 0.005073 \\
1937 & 36 & 2459284.580379 & 0.998004 & 0.005058 \\
1937 & 36 & 2459284.581768 & 0.998417 & 0.005056 \\
1937 & 36 & 2459284.583157 & 1.002072 & 0.005062 \\
1937 & 36 & 2459284.584546 & 1.004824 & 0.005059 \\
1937 & 36 & 2459284.585935 & 1.004027 & 0.005069 \\
1937 & 36 & 2459284.587324 & 0.996548 & 0.005051 \\
1937 & 36 & 2459284.588713 & 0.996440 & 0.005059 \\
1937 & 36 & 2459284.590101 & 0.995823 & 0.005053 \\
1937 & 36 & 2459284.591490 & 0.993313 & 0.005054 \\
1937 & 36 & 2459284.592879 & 0.992466 & 0.005059 \\
1937 & 36 & 2459284.594268 & 1.007290 & 0.005070 \\
1937 & 36 & 2459284.595657 & 1.010606 & 0.005072 \\
1937 & 36 & 2459284.597046 & 0.999994 & 0.005063 \\
1937 & 36 & 2459284.598435 & 0.997934 & 0.005064 \\
1937 & 36 & 2459284.599824 & 0.995512 & 0.005059 \\
1937 & 36 & 2459284.601212 & 1.010319 & 0.005066 \\
1937 & 36 & 2459284.602601 & 0.993641 & 0.005053 \\
1937 & 36 & 2459284.603990 & 0.990098 & 0.005052 \\
1937 & 36 & 2459284.605379 & 1.013761 & 0.005071 \\
1937 & 36 & 2459284.606768 & 0.998841 & 0.005055 \\
1937 & 36 & 2459284.608157 & 0.999449 & 0.005070 \\
1937 & 36 & 2459284.609546 & 0.998179 & 0.005060 \\
1937 & 36 & 2459284.610935 & 0.998653 & 0.005064 \\
1937 & 36 & 2459284.612323 & 0.995989 & 0.005055 \\
1937 & 36 & 2459284.613712 & 1.001140 & 0.005059 \\
1937 & 36 & 2459284.615101 & 0.997960 & 0.005060 \\
1937 & 36 & 2459284.616490 & 0.997468 & 0.005061 \\
1937 & 36 & 2459284.617879 & 0.997683 & 0.005062 \\
1937 & 36 & 2459284.619268 & 0.991769 & 0.005053 \\
1937 & 36 & 2459284.620657 & 0.997985 & 0.005058 \\
1937 & 36 & 2459284.622046 & 0.996419 & 0.005069 \\
1937 & 36 & 2459284.623434 & 1.003295 & 0.005065 \\
1937 & 36 & 2459284.624823 & 0.992416 & 0.005053 \\
1937 & 36 & 2459284.626212 & 1.001403 & 0.005065 \\
1937 & 36 & 2459284.627601 & 0.998422 & 0.005057 \\
1937 & 36 & 2459284.628990 & 0.999585 & 0.005054 \\
1937 & 36 & 2459284.630379 & 0.989425 & 0.005055 \\
1937 & 36 & 2459284.631768 & 0.999496 & 0.005061 \\
1937 & 36 & 2459284.633157 & 0.996793 & 0.005058 \\
1937 & 36 & 2459284.634545 & 0.998112 & 0.005060 \\
1937 & 36 & 2459284.635934 & 0.999693 & 0.005063 \\
1937 & 36 & 2459284.637323 & 1.006672 & 0.005058 \\
1937 & 36 & 2459284.638712 & 1.001021 & 0.005064 \\
1937 & 36 & 2459284.640101 & 0.995596 & 0.005060 \\
1937 & 36 & 2459284.641490 & 1.007490 & 0.005070 \\
1937 & 36 & 2459284.642879 & 0.993798 & 0.005052 \\
1937 & 36 & 2459284.644267 & 0.996454 & 0.005062 \\
1937 & 36 & 2459284.645656 & 0.992484 & 0.005054 \\
1937 & 36 & 2459284.647045 & 0.999242 & 0.005058 \\
1937 & 36 & 2459284.648434 & 0.991936 & 0.005060 \\
1937 & 36 & 2459284.649823 & 0.995966 & 0.005052 \\
1937 & 36 & 2459284.651212 & 1.002082 & 0.005063 \\
1937 & 36 & 2459284.652601 & 1.011735 & 0.005069 \\
1937 & 36 & 2459284.653990 & 1.001274 & 0.005068 \\
1937 & 36 & 2459284.655378 & 0.986620 & 0.005054 \\
1937 & 36 & 2459284.656767 & 0.996866 & 0.005061 \\
1937 & 36 & 2459284.658156 & 1.003511 & 0.005068 \\
1937 & 36 & 2459284.659545 & 1.005146 & 0.005066 \\
1937 & 36 & 2459284.660934 & 1.003038 & 0.005062 \\
1937 & 36 & 2459284.662323 & 0.991587 & 0.005060 \\
1937 & 36 & 2459284.663712 & 1.005521 & 0.005069 \\
1937 & 36 & 2459284.665101 & 0.996268 & 0.005062 \\
1937 & 36 & 2459284.666489 & 1.004479 & 0.005068 \\
1937 & 36 & 2459284.667878 & 1.001971 & 0.005065 \\
1937 & 36 & 2459284.669267 & 1.007555 & 0.005071 \\
1937 & 36 & 2459284.670656 & 1.008447 & 0.005068 \\
1937 & 36 & 2459284.672045 & 1.002549 & 0.005064 \\
1937 & 36 & 2459284.673434 & 0.992926 & 0.005067 \\
1937 & 36 & 2459284.674823 & 1.003636 & 0.005067 \\
1937 & 36 & 2459284.676212 & 1.003820 & 0.005063 \\
1937 & 36 & 2459284.677600 & 1.002931 & 0.005061 \\
1937 & 36 & 2459284.678989 & 1.003311 & 0.005060 \\
1937 & 36 & 2459284.680378 & 0.998949 & 0.005062 \\
1937 & 36 & 2459284.681767 & 1.001349 & 0.005065 \\
1937 & 36 & 2459284.683156 & 0.996672 & 0.005061 \\
1937 & 36 & 2459284.684545 & 0.997409 & 0.005058 \\
1937 & 36 & 2459284.685934 & 0.996604 & 0.005065 \\
1937 & 36 & 2459284.687322 & 1.011998 & 0.005068 \\
1937 & 36 & 2459284.688711 & 1.003205 & 0.005062 \\
1937 & 36 & 2459284.690100 & 0.995468 & 0.005058 \\
1937 & 36 & 2459284.691489 & 0.995966 & 0.005063 \\
1937 & 36 & 2459284.692878 & 0.988644 & 0.005055 \\
1937 & 36 & 2459284.694267 & 0.999275 & 0.005060 \\
1937 & 36 & 2459284.695656 & 0.980133 & 0.005043 \\
1937 & 36 & 2459284.697045 & 0.984297 & 0.005051 \\
1937 & 36 & 2459284.698433 & 0.988369 & 0.005051 \\
1937 & 36 & 2459284.699822 & 0.984019 & 0.005044 \\
1937 & 36 & 2459284.701211 & 0.989678 & 0.005062 \\
1937 & 36 & 2459284.702600 & 0.982642 & 0.005048 \\
1937 & 36 & 2459284.703989 & 0.987359 & 0.005047 \\
1937 & 36 & 2459284.705378 & 0.980803 & 0.005045 \\
1937 & 36 & 2459284.706767 & 0.984034 & 0.005042 \\
1937 & 36 & 2459284.708156 & 0.976668 & 0.005045 \\
1937 & 36 & 2459284.709544 & 0.983685 & 0.005047 \\
1937 & 36 & 2459284.710933 & 0.985240 & 0.005050 \\
1937 & 36 & 2459284.712322 & 0.985408 & 0.005049 \\
1937 & 36 & 2459284.713711 & 0.983459 & 0.005048 \\
1937 & 36 & 2459284.715100 & 0.988205 & 0.005049 \\
1937 & 36 & 2459284.716489 & 0.987971 & 0.005049 \\
1937 & 36 & 2459284.717878 & 0.981432 & 0.005049 \\
1937 & 36 & 2459284.719267 & 0.983708 & 0.005044 \\
1937 & 36 & 2459284.720655 & 0.996378 & 0.005054 \\
1937 & 36 & 2459284.722044 & 0.987672 & 0.005053 \\
1937 & 36 & 2459284.723433 & 0.984840 & 0.005048 \\
1937 & 36 & 2459284.724822 & 0.989733 & 0.005052 \\
1937 & 36 & 2459284.726211 & 0.982422 & 0.005046 \\
1937 & 36 & 2459284.727600 & 0.986658 & 0.005048 \\
1937 & 36 & 2459284.728989 & 0.988535 & 0.005048 \\
1937 & 36 & 2459284.730377 & 0.988073 & 0.005051 \\
1937 & 36 & 2459284.731766 & 0.993870 & 0.005051 \\
1937 & 36 & 2459284.733155 & 0.998321 & 0.005067 \\
1937 & 36 & 2459284.734544 & 0.993189 & 0.005054 \\
1937 & 36 & 2459284.735933 & 0.993337 & 0.005058 \\
1937 & 36 & 2459284.737322 & 1.000831 & 0.005067 \\
1937 & 36 & 2459284.738711 & 0.999826 & 0.005059 \\
1937 & 36 & 2459284.740100 & 0.993142 & 0.005057 \\
1937 & 36 & 2459284.741488 & 1.007725 & 0.005064 \\
1937 & 36 & 2459284.742877 & 1.001247 & 0.005060 \\
1937 & 36 & 2459284.744266 & 1.002466 & 0.005065 \\
1937 & 36 & 2459284.745655 & 1.005066 & 0.005067 \\
1937 & 36 & 2459284.747044 & 1.004895 & 0.005071 \\
1937 & 36 & 2459284.748433 & 1.007752 & 0.005070 \\
1937 & 36 & 2459284.749822 & 1.002723 & 0.005066 \\
1937 & 36 & 2459284.751211 & 1.007015 & 0.005068 \\
1937 & 36 & 2459284.752599 & 0.997525 & 0.005062 \\
1937 & 36 & 2459284.753988 & 0.999644 & 0.005068 \\
1937 & 36 & 2459284.755377 & 1.002199 & 0.005067 \\
1937 & 36 & 2459284.756766 & 0.991698 & 0.005054 \\
1937 & 36 & 2459284.758155 & 0.995017 & 0.005058 \\
1937 & 36 & 2459284.759544 & 0.995821 & 0.005063 \\
1937 & 36 & 2459284.760933 & 0.999819 & 0.005059 \\
1937 & 36 & 2459284.762322 & 0.996253 & 0.005070 \\
1937 & 36 & 2459284.763710 & 1.000728 & 0.005064 \\
1937 & 36 & 2459284.765099 & 0.995983 & 0.005060 \\
1937 & 36 & 2459284.766488 & 1.000799 & 0.005066 \\
1937 & 36 & 2459284.767877 & 1.001463 & 0.005064 \\
1937 & 36 & 2459284.769266 & 1.001575 & 0.005064 \\
1937 & 36 & 2459284.770655 & 1.006478 & 0.005067 \\
1937 & 36 & 2459284.772044 & 0.991550 & 0.005057 \\
1937 & 36 & 2459284.773433 & 0.998502 & 0.005060 \\
1937 & 36 & 2459284.774821 & 1.005195 & 0.005065 \\
1937 & 36 & 2459284.776210 & 0.998182 & 0.005063 \\
1937 & 36 & 2459284.777599 & 0.993330 & 0.005061 \\
1937 & 36 & 2459284.778988 & 0.997036 & 0.005059 \\
1937 & 36 & 2459284.780377 & 0.995869 & 0.005060 \\
1937 & 36 & 2459284.781766 & 1.001010 & 0.005065 \\
1937 & 36 & 2459284.783155 & 1.000807 & 0.005064 \\
1937 & 36 & 2459284.784543 & 1.000636 & 0.005065 \\
1937 & 36 & 2459284.785932 & 0.999536 & 0.005063 \\
1937 & 36 & 2459284.787321 & 0.996654 & 0.005063 \\
1937 & 36 & 2459284.788710 & 1.000719 & 0.005066 \\
1937 & 36 & 2459284.790099 & 0.998379 & 0.005065 \\
1937 & 36 & 2459284.791488 & 0.998258 & 0.005064 \\
1937 & 36 & 2459284.792877 & 0.998080 & 0.005063 \\
1937 & 36 & 2459284.794266 & 0.999849 & 0.005062 \\
1937 & 36 & 2459284.795654 & 1.000653 & 0.005066 \\
1937 & 36 & 2459284.797043 & 1.001901 & 0.005066 \\
1937 & 36 & 2459284.798432 & 1.004279 & 0.005070 \\
1937 & 36 & 2459284.799821 & 0.997018 & 0.005064 \\
1937 & 36 & 2459284.801210 & 0.996279 & 0.005058 \\
1937 & 36 & 2459284.802599 & 0.994980 & 0.005062 \\
1937 & 36 & 2459284.803988 & 1.000072 & 0.005064 \\
1937 & 36 & 2459284.805377 & 0.998233 & 0.005065 \\
1937 & 36 & 2459284.806765 & 1.003481 & 0.005066 \\
1937 & 36 & 2459284.808154 & 1.003139 & 0.005070 \\
1937 & 36 & 2459284.809543 & 1.003546 & 0.005070 \\
1937 & 36 & 2459284.810932 & 1.002723 & 0.005065 \\
1937 & 36 & 2459284.812321 & 1.000962 & 0.005070 \\
1937 & 36 & 2459284.813710 & 1.001086 & 0.005065 \\
1937 & 36 & 2459284.815099 & 1.001040 & 0.005066 \\
1937 & 36 & 2459284.816488 & 1.006160 & 0.005071 \\
1937 & 36 & 2459284.817876 & 0.996162 & 0.005059 \\
1937 & 36 & 2459284.819265 & 1.011314 & 0.005074 \\
1937 & 36 & 2459284.820654 & 0.996400 & 0.005067 \\
1937 & 36 & 2459284.822043 & 0.996836 & 0.005056 \\
1937 & 36 & 2459284.823432 & 1.002708 & 0.005064 \\
1937 & 36 & 2459284.824821 & 0.999413 & 0.005065 \\
1937 & 36 & 2459284.826210 & 1.001398 & 0.005066 \\
1937 & 36 & 2459284.827598 & 0.996736 & 0.005063 \\
1937 & 36 & 2459284.828987 & 0.993445 & 0.005061 \\
1937 & 36 & 2459284.830376 & 0.996531 & 0.005058 \\
1937 & 36 & 2459284.831765 & 1.000354 & 0.005072 \\
1937 & 36 & 2459284.833154 & 0.998614 & 0.005065 \\
1937 & 36 & 2459284.834543 & 1.009237 & 0.005075 \\
1937 & 36 & 2459284.835932 & 0.999959 & 0.005069 \\
1937 & 36 & 2459284.837321 & 0.996683 & 0.005063 \\
1937 & 36 & 2459284.838709 & 1.004251 & 0.005073 \\
1937 & 36 & 2459284.840098 & 1.000230 & 0.005063 \\
1937 & 36 & 2459284.841487 & 0.996116 & 0.005064 \\
1937 & 36 & 2459284.842876 & 0.996253 & 0.005069 \\
1937 & 36 & 2459284.844265 & 0.998982 & 0.005070 \\
1937 & 36 & 2459284.845654 & 1.008676 & 0.005069 \\
1937 & 36 & 2459284.847043 & 1.005128 & 0.005070 \\
1937 & 36 & 2459284.848432 & 1.004205 & 0.005066 \\
1937 & 36 & 2459285.523423 & 0.993873 & 0.005067 \\
1937 & 36 & 2459285.524812 & 1.006909 & 0.005079 \\
1937 & 36 & 2459285.526200 & 0.998687 & 0.005075 \\
1937 & 36 & 2459285.527589 & 1.000122 & 0.005080 \\
1937 & 36 & 2459285.528978 & 0.999504 & 0.005074 \\
1937 & 36 & 2459285.530367 & 1.002741 & 0.005076 \\
1937 & 36 & 2459285.531756 & 1.007798 & 0.005076 \\
1937 & 36 & 2459285.533145 & 1.000755 & 0.005083 \\
1937 & 36 & 2459285.534534 & 0.994232 & 0.005075 \\
1937 & 36 & 2459285.535922 & 0.995136 & 0.005068 \\
1937 & 36 & 2459285.537311 & 0.998949 & 0.005072 \\
1937 & 36 & 2459285.538700 & 1.001243 & 0.005072 \\
1937 & 36 & 2459285.540089 & 1.002124 & 0.005077 \\
1937 & 36 & 2459285.541478 & 1.001896 & 0.005077 \\
1937 & 36 & 2459285.542867 & 0.998438 & 0.005071 \\
1937 & 36 & 2459285.544256 & 1.003553 & 0.005073 \\
1937 & 36 & 2459285.545645 & 1.003756 & 0.005078 \\
1937 & 36 & 2459285.547033 & 1.009629 & 0.005085 \\
1937 & 36 & 2459285.548422 & 1.002898 & 0.005076 \\
1937 & 36 & 2459285.549811 & 1.007770 & 0.005084 \\
1937 & 36 & 2459285.551200 & 0.990943 & 0.005067 \\
1937 & 36 & 2459285.552589 & 0.994684 & 0.005070 \\
1937 & 36 & 2459285.553978 & 0.997693 & 0.005079 \\
1937 & 36 & 2459285.555367 & 0.997138 & 0.005082 \\
1937 & 36 & 2459285.556756 & 1.004444 & 0.005078 \\
1937 & 36 & 2459285.558144 & 1.005567 & 0.005081 \\
1937 & 36 & 2459285.559533 & 1.006718 & 0.005082 \\
1937 & 36 & 2459285.560922 & 1.001962 & 0.005071 \\
1937 & 36 & 2459285.562311 & 1.004778 & 0.005076 \\
1937 & 36 & 2459285.563700 & 1.012489 & 0.005089 \\
1937 & 36 & 2459285.565089 & 1.000405 & 0.005076 \\
1937 & 36 & 2459285.566478 & 1.002639 & 0.005078 \\
1937 & 36 & 2459285.567866 & 1.015514 & 0.005092 \\
1937 & 36 & 2459285.569255 & 1.000118 & 0.005075 \\
1937 & 36 & 2459285.570644 & 0.997095 & 0.005070 \\
1937 & 36 & 2459285.572033 & 1.003999 & 0.005078 \\
1937 & 36 & 2459285.573422 & 1.000514 & 0.005077 \\
1937 & 36 & 2459285.574811 & 0.999716 & 0.005071 \\
1937 & 36 & 2459285.576200 & 0.999311 & 0.005072 \\
1937 & 36 & 2459285.577589 & 1.003695 & 0.005078 \\
1937 & 36 & 2459285.578977 & 1.009020 & 0.005076 \\
1937 & 36 & 2459285.580366 & 0.989648 & 0.005061 \\
1937 & 36 & 2459285.581755 & 1.004117 & 0.005084 \\
1937 & 36 & 2459285.583144 & 1.000621 & 0.005076 \\
1937 & 36 & 2459285.584533 & 1.000522 & 0.005074 \\
1937 & 36 & 2459285.585922 & 0.995500 & 0.005069 \\
1937 & 36 & 2459285.587311 & 0.996156 & 0.005074 \\
1937 & 36 & 2459285.588700 & 1.001672 & 0.005076 \\
1937 & 36 & 2459285.590088 & 1.003889 & 0.005071 \\
1937 & 36 & 2459285.591477 & 1.004993 & 0.005075 \\
1937 & 36 & 2459285.592866 & 0.993475 & 0.005068 \\
1937 & 36 & 2459285.594255 & 1.000236 & 0.005072 \\
1937 & 36 & 2459285.595644 & 0.997597 & 0.005073 \\
1937 & 36 & 2459285.597033 & 1.002269 & 0.005080 \\
1937 & 36 & 2459285.598422 & 1.004016 & 0.005079 \\
1937 & 36 & 2459285.599810 & 1.003943 & 0.005080 \\
1937 & 36 & 2459285.601199 & 1.009563 & 0.005081 \\
1937 & 36 & 2459285.602588 & 1.000856 & 0.005078 \\
1937 & 36 & 2459285.603977 & 1.007754 & 0.005087 \\
1937 & 36 & 2459285.605366 & 0.994163 & 0.005062 \\
1937 & 36 & 2459285.606755 & 1.004564 & 0.005079 \\
1937 & 36 & 2459285.608144 & 0.996912 & 0.005075 \\
1937 & 36 & 2459285.609533 & 0.997000 & 0.005071 \\
1937 & 36 & 2459285.610921 & 1.002911 & 0.005077 \\
1937 & 36 & 2459285.612310 & 0.998296 & 0.005074 \\
1937 & 36 & 2459285.613699 & 0.991886 & 0.005069 \\
1937 & 36 & 2459285.615088 & 0.999538 & 0.005069 \\
1937 & 36 & 2459285.616477 & 1.001653 & 0.005072 \\
1937 & 36 & 2459285.617866 & 0.994866 & 0.005070 \\
1937 & 36 & 2459285.619255 & 0.994926 & 0.005065 \\
1937 & 36 & 2459285.620644 & 0.999066 & 0.005072 \\
1937 & 36 & 2459285.622032 & 0.996776 & 0.005071 \\
1937 & 36 & 2459285.623421 & 0.997661 & 0.005066 \\
1937 & 36 & 2459285.624810 & 1.002090 & 0.005080 \\
1937 & 36 & 2459285.626199 & 0.996948 & 0.005067 \\
1937 & 36 & 2459285.627588 & 0.998291 & 0.005076 \\
1937 & 36 & 2459285.628977 & 0.994466 & 0.005067 \\
1937 & 36 & 2459285.630366 & 1.006042 & 0.005076 \\
1937 & 36 & 2459285.631755 & 1.004310 & 0.005079 \\
1937 & 36 & 2459285.633143 & 0.998513 & 0.005069 \\
1937 & 36 & 2459285.634532 & 0.996102 & 0.005069 \\
1937 & 36 & 2459285.635921 & 0.998242 & 0.005072 \\
1937 & 36 & 2459285.637310 & 0.997724 & 0.005062 \\
1937 & 36 & 2459285.638699 & 0.994654 & 0.005072 \\
1937 & 36 & 2459285.640088 & 0.992224 & 0.005062 \\
1937 & 36 & 2459285.641477 & 0.993701 & 0.005068 \\
1937 & 36 & 2459285.642865 & 0.991539 & 0.005064 \\
1937 & 36 & 2459285.644254 & 0.986418 & 0.005060 \\
1937 & 36 & 2459285.645643 & 0.990963 & 0.005065 \\
1937 & 36 & 2459285.647032 & 0.984261 & 0.005055 \\
1937 & 36 & 2459285.648421 & 0.977313 & 0.005050 \\
1937 & 36 & 2459285.649810 & 0.989448 & 0.005064 \\
1937 & 36 & 2459285.651199 & 0.995125 & 0.005066 \\
1937 & 36 & 2459285.652588 & 0.976919 & 0.005045 \\
1937 & 36 & 2459285.653976 & 0.983741 & 0.005054 \\
1937 & 36 & 2459285.655365 & 0.979459 & 0.005057 \\
1937 & 36 & 2459285.656754 & 0.980709 & 0.005059 \\
1937 & 36 & 2459285.658143 & 0.981269 & 0.005054 \\
1937 & 36 & 2459285.659532 & 0.979276 & 0.005053 \\
1937 & 36 & 2459285.660921 & 0.989793 & 0.005060 \\
1937 & 36 & 2459285.662310 & 0.983840 & 0.005054 \\
1937 & 36 & 2459285.663699 & 0.989951 & 0.005066 \\
1937 & 36 & 2459285.665087 & 0.980198 & 0.005063 \\
1937 & 36 & 2459285.666476 & 0.983971 & 0.005058 \\
1937 & 36 & 2459285.667865 & 0.989667 & 0.005064 \\
1937 & 36 & 2459285.669254 & 0.986761 & 0.005067 \\
1937 & 36 & 2459285.670643 & 0.989724 & 0.005063 \\
1937 & 36 & 2459285.672032 & 0.991406 & 0.005065 \\
1937 & 36 & 2459285.673421 & 0.986721 & 0.005063 \\
1937 & 36 & 2459285.674809 & 0.991974 & 0.005069 \\
1937 & 36 & 2459285.676198 & 0.989497 & 0.005066 \\
1937 & 36 & 2459285.677587 & 1.005660 & 0.005076 \\
1937 & 36 & 2459285.678976 & 0.998898 & 0.005070 \\
1937 & 36 & 2459285.680365 & 0.991697 & 0.005065 \\
1937 & 36 & 2459285.681754 & 0.991113 & 0.005063 \\
1937 & 36 & 2459285.683143 & 0.992553 & 0.005063 \\
1937 & 36 & 2459285.684532 & 1.008943 & 0.005084 \\
1937 & 36 & 2459285.685920 & 1.000203 & 0.005074 \\
1937 & 36 & 2459285.687309 & 0.997349 & 0.005071 \\
1937 & 36 & 2459285.688698 & 1.004498 & 0.005079 \\
1937 & 36 & 2459285.690087 & 1.000407 & 0.005078 \\
1937 & 36 & 2459285.691476 & 0.992309 & 0.005067 \\
1937 & 36 & 2459285.692865 & 1.005674 & 0.005073 \\
1937 & 36 & 2459285.694254 & 0.998087 & 0.005071 \\
1937 & 36 & 2459285.695643 & 1.009352 & 0.005072 \\
1937 & 36 & 2459285.697031 & 0.994410 & 0.005071 \\
1937 & 36 & 2459285.698420 & 0.994830 & 0.005065 \\
1937 & 36 & 2459285.699809 & 1.000550 & 0.005079 \\
1937 & 36 & 2459285.701198 & 0.991992 & 0.005068 \\
1937 & 36 & 2459285.702587 & 1.000899 & 0.005076 \\
1937 & 36 & 2459285.703976 & 0.995733 & 0.005075 \\
1937 & 36 & 2459285.705365 & 1.002492 & 0.005073 \\
1937 & 36 & 2459285.706753 & 1.006780 & 0.005080 \\
1937 & 36 & 2459285.708142 & 1.002664 & 0.005075 \\
1937 & 36 & 2459285.709531 & 1.004300 & 0.005082 \\
1937 & 36 & 2459285.710920 & 1.001419 & 0.005077 \\
1937 & 36 & 2459285.712309 & 1.010854 & 0.005081 \\
1937 & 36 & 2459285.713698 & 1.000470 & 0.005075 \\
1937 & 36 & 2459285.715087 & 1.000875 & 0.005078 \\
1937 & 36 & 2459285.716476 & 0.996724 & 0.005067 \\
1937 & 36 & 2459285.717864 & 1.006777 & 0.005090 \\
1937 & 36 & 2459285.719253 & 0.993266 & 0.005067 \\
1937 & 36 & 2459285.720642 & 0.994841 & 0.005072 \\
1937 & 36 & 2459285.722031 & 0.998233 & 0.005065 \\
1937 & 36 & 2459285.723420 & 0.996956 & 0.005071 \\
1937 & 36 & 2459285.724809 & 0.996328 & 0.005070 \\
1937 & 36 & 2459285.726198 & 1.002562 & 0.005075 \\
1937 & 36 & 2459285.727587 & 1.000512 & 0.005079 \\
1937 & 36 & 2459285.728975 & 0.997872 & 0.005074 \\
1937 & 36 & 2459285.730364 & 1.000814 & 0.005080 \\
1937 & 36 & 2459285.731753 & 1.002803 & 0.005083 \\
1937 & 36 & 2459285.733142 & 1.000857 & 0.005077 \\
1937 & 36 & 2459285.734531 & 1.005596 & 0.005088 \\
1937 & 36 & 2459285.735920 & 1.000873 & 0.005080 \\
1937 & 36 & 2459285.737309 & 1.005339 & 0.005078 \\
1937 & 36 & 2459285.738697 & 0.991086 & 0.005071 \\
1937 & 36 & 2459285.740086 & 1.003951 & 0.005083 \\
1937 & 36 & 2459285.741475 & 1.002577 & 0.005079 \\
1937 & 36 & 2459285.742864 & 0.992865 & 0.005072 \\
1937 & 36 & 2459285.744253 & 1.003086 & 0.005080 \\
1937 & 36 & 2459285.745642 & 1.006782 & 0.005078 \\
1937 & 36 & 2459285.747031 & 0.997358 & 0.005075 \\
1937 & 36 & 2459285.748420 & 1.002138 & 0.005077 \\
1937 & 36 & 2459285.749808 & 0.997635 & 0.005076 \\
1937 & 36 & 2459285.751197 & 0.997644 & 0.005073 \\
1937 & 36 & 2459285.752586 & 0.995946 & 0.005070 \\
1937 & 36 & 2459285.753975 & 1.004073 & 0.005077 \\
1937 & 36 & 2459285.755364 & 0.996288 & 0.005073 \\
1937 & 36 & 2459285.756753 & 1.003778 & 0.005083 \\
1937 & 36 & 2459285.758142 & 0.998303 & 0.005080 \\
1937 & 36 & 2459285.759531 & 0.998483 & 0.005082 \\
1937 & 36 & 2459285.760919 & 1.003229 & 0.005083 \\
1937 & 36 & 2459285.762308 & 0.999480 & 0.005083 \\
1937 & 36 & 2459285.763697 & 0.991679 & 0.005077 \\
1937 & 36 & 2459285.765086 & 0.991977 & 0.005070 \\
1937 & 36 & 2459285.766475 & 0.998456 & 0.005079 \\
1937 & 36 & 2459285.767864 & 0.995698 & 0.005078 \\
1937 & 36 & 2459285.769253 & 0.999815 & 0.005079 \\
1937 & 36 & 2459285.770641 & 0.993193 & 0.005069 \\
1937 & 36 & 2459285.772030 & 0.992849 & 0.005070 \\
1937 & 36 & 2459285.773419 & 0.994835 & 0.005083 \\
1937 & 36 & 2459285.774808 & 1.006000 & 0.005082 \\
1937 & 36 & 2459285.776197 & 1.001128 & 0.005077 \\
1937 & 36 & 2459285.777586 & 0.996981 & 0.005078 \\
1937 & 36 & 2459285.778975 & 0.999914 & 0.005074 \\
1937 & 36 & 2459285.780364 & 1.001247 & 0.005081 \\
1937 & 36 & 2459285.781752 & 1.001964 & 0.005081 \\
1937 & 36 & 2459285.783141 & 1.008064 & 0.005087 \\
1937 & 36 & 2459285.784530 & 0.995699 & 0.005078 \\
1937 & 36 & 2459285.785919 & 0.998554 & 0.005078 \\
1937 & 36 & 2459285.787308 & 1.001632 & 0.005081 \\
1937 & 36 & 2459285.788697 & 0.999551 & 0.005078 \\
1937 & 36 & 2459285.790086 & 0.999646 & 0.005082 \\
1937 & 36 & 2459285.791475 & 1.004035 & 0.005082 \\
1937 & 36 & 2459285.792863 & 0.993554 & 0.005074 \\
1937 & 36 & 2459285.794252 & 0.998288 & 0.005077 \\
1937 & 36 & 2459285.795641 & 0.990754 & 0.005072 \\
1937 & 36 & 2459286.470632 & 1.003580 & 0.005072 \\
1937 & 36 & 2459286.472020 & 0.992359 & 0.005062 \\
1937 & 36 & 2459286.473409 & 0.995770 & 0.005065 \\
1937 & 36 & 2459286.474798 & 1.000155 & 0.005066 \\
1937 & 36 & 2459286.476187 & 1.002773 & 0.005074 \\
1937 & 36 & 2459286.477576 & 0.998066 & 0.005064 \\
1937 & 36 & 2459286.478965 & 0.995855 & 0.005067 \\
1937 & 36 & 2459286.480354 & 1.007673 & 0.005079 \\
1937 & 36 & 2459286.481743 & 1.004115 & 0.005075 \\
1937 & 36 & 2459286.483131 & 0.997918 & 0.005072 \\
1937 & 36 & 2459286.484520 & 0.999202 & 0.005061 \\
1937 & 36 & 2459286.485909 & 0.995400 & 0.005071 \\
1937 & 36 & 2459286.487298 & 0.992611 & 0.005066 \\
1937 & 36 & 2459286.488687 & 0.997347 & 0.005064 \\
1937 & 36 & 2459286.490076 & 1.003929 & 0.005081 \\
1937 & 36 & 2459286.491465 & 1.002064 & 0.005070 \\
1937 & 36 & 2459286.492854 & 0.996602 & 0.005062 \\
1937 & 36 & 2459286.494242 & 0.992054 & 0.005065 \\
1937 & 36 & 2459286.495631 & 1.004051 & 0.005069 \\
1937 & 36 & 2459286.497020 & 0.997207 & 0.005073 \\
1937 & 36 & 2459286.498409 & 0.992020 & 0.005071 \\
1937 & 36 & 2459286.499798 & 0.994625 & 0.005059 \\
1937 & 36 & 2459286.501187 & 1.001757 & 0.005075 \\
1937 & 36 & 2459286.502576 & 1.000877 & 0.005070 \\
1937 & 36 & 2459286.503964 & 0.999125 & 0.005068 \\
1937 & 36 & 2459286.505353 & 0.992373 & 0.005061 \\
1937 & 36 & 2459286.506742 & 0.996682 & 0.005063 \\
1937 & 36 & 2459286.508131 & 0.992735 & 0.005067 \\
1937 & 36 & 2459286.509520 & 1.000099 & 0.005067 \\
1937 & 36 & 2459286.510909 & 0.997017 & 0.005072 \\
1937 & 36 & 2459286.512298 & 0.997513 & 0.005069 \\
1937 & 36 & 2459286.513687 & 1.000160 & 0.005070 \\
1937 & 36 & 2459286.515075 & 1.003675 & 0.005068 \\
1937 & 36 & 2459286.516464 & 0.996949 & 0.005069 \\
1937 & 36 & 2459286.517853 & 0.997535 & 0.005063 \\
1937 & 36 & 2459286.519242 & 1.000760 & 0.005070 \\
1937 & 36 & 2459286.520631 & 0.989064 & 0.005061 \\
1937 & 36 & 2459286.522020 & 0.996594 & 0.005063 \\
1937 & 36 & 2459286.523409 & 1.006530 & 0.005076 \\
1937 & 36 & 2459286.524797 & 1.000538 & 0.005072 \\
1937 & 36 & 2459286.526186 & 1.002255 & 0.005068 \\
1937 & 36 & 2459286.527575 & 0.997534 & 0.005061 \\
1937 & 36 & 2459286.528964 & 0.999564 & 0.005064 \\
1937 & 36 & 2459286.530353 & 0.998274 & 0.005065 \\
1937 & 36 & 2459286.531742 & 1.004159 & 0.005072 \\
1937 & 36 & 2459286.533131 & 0.996583 & 0.005068 \\
1937 & 36 & 2459286.534520 & 0.997983 & 0.005067 \\
1937 & 36 & 2459286.535908 & 1.000693 & 0.005070 \\
1937 & 36 & 2459286.537297 & 1.000359 & 0.005068 \\
1937 & 36 & 2459286.538686 & 1.000309 & 0.005069 \\
1937 & 36 & 2459286.540075 & 0.992370 & 0.005062 \\
1937 & 36 & 2459286.541464 & 1.004970 & 0.005072 \\
1937 & 36 & 2459286.542853 & 1.003439 & 0.005059 \\
1937 & 36 & 2459286.544242 & 1.006533 & 0.005079 \\
1937 & 36 & 2459286.545631 & 1.006231 & 0.005063 \\
1937 & 36 & 2459286.547019 & 0.997449 & 0.005060 \\
1937 & 36 & 2459286.548408 & 0.992290 & 0.005062 \\
1937 & 36 & 2459286.549797 & 0.995955 & 0.005061 \\
1937 & 36 & 2459286.551186 & 1.001844 & 0.005071 \\
1937 & 36 & 2459286.552575 & 0.996855 & 0.005061 \\
1937 & 36 & 2459286.553964 & 1.002840 & 0.005061 \\
1937 & 36 & 2459286.555353 & 1.002168 & 0.005064 \\
1937 & 36 & 2459286.556741 & 1.000730 & 0.005071 \\
1937 & 36 & 2459286.558130 & 1.005215 & 0.005068 \\
1937 & 36 & 2459286.559519 & 0.996576 & 0.005059 \\
1937 & 36 & 2459286.560908 & 1.005664 & 0.005070 \\
1937 & 36 & 2459286.562297 & 0.995672 & 0.005061 \\
1937 & 36 & 2459286.563686 & 0.995060 & 0.005059 \\
1937 & 36 & 2459286.565075 & 1.004223 & 0.005067 \\
1937 & 36 & 2459286.566464 & 0.991005 & 0.005067 \\
1937 & 36 & 2459286.567852 & 1.002867 & 0.005070 \\
1937 & 36 & 2459286.569241 & 0.994926 & 0.005055 \\
1937 & 36 & 2459286.570630 & 1.004498 & 0.005067 \\
1937 & 36 & 2459286.572019 & 0.993570 & 0.005060 \\
1937 & 36 & 2459286.573408 & 1.005069 & 0.005073 \\
1937 & 36 & 2459286.574797 & 1.001552 & 0.005067 \\
1937 & 36 & 2459286.576186 & 0.995494 & 0.005050 \\
1937 & 36 & 2459286.577575 & 0.997733 & 0.005066 \\
1937 & 36 & 2459286.578963 & 0.996699 & 0.005064 \\
1937 & 36 & 2459286.580352 & 0.995339 & 0.005062 \\
1937 & 36 & 2459286.581741 & 0.993214 & 0.005064 \\
1937 & 36 & 2459286.583130 & 1.001448 & 0.005065 \\
1937 & 36 & 2459286.584519 & 0.992432 & 0.005055 \\
1937 & 36 & 2459286.585908 & 0.992243 & 0.005056 \\
1937 & 36 & 2459286.587297 & 0.989120 & 0.005051 \\
1937 & 36 & 2459286.588685 & 0.990702 & 0.005058 \\
1937 & 36 & 2459286.590074 & 0.982432 & 0.005046 \\
1937 & 36 & 2459286.591463 & 0.987908 & 0.005061 \\
1937 & 36 & 2459286.592852 & 0.986314 & 0.005054 \\
1937 & 36 & 2459286.594241 & 0.989019 & 0.005065 \\
1937 & 36 & 2459286.595630 & 0.984053 & 0.005056 \\
1937 & 36 & 2459286.597019 & 0.979969 & 0.005049 \\
1937 & 36 & 2459286.598408 & 0.982738 & 0.005051 \\
1937 & 36 & 2459286.599796 & 0.986103 & 0.005052 \\
1937 & 36 & 2459286.601185 & 0.983901 & 0.005056 \\
1937 & 36 & 2459286.602574 & 0.986404 & 0.005051 \\
1937 & 36 & 2459286.603963 & 0.972988 & 0.005043 \\
1937 & 36 & 2459286.605352 & 0.977889 & 0.005050 \\
1937 & 36 & 2459286.606741 & 0.983679 & 0.005049 \\
1937 & 36 & 2459286.608130 & 0.983601 & 0.005047 \\
1937 & 36 & 2459286.609518 & 0.978890 & 0.005044 \\
1937 & 36 & 2459286.610907 & 0.983066 & 0.005054 \\
1937 & 36 & 2459286.612296 & 0.983180 & 0.005056 \\
1937 & 36 & 2459286.613685 & 0.982969 & 0.005049 \\
1937 & 36 & 2459286.615074 & 0.996254 & 0.005054 \\
1937 & 36 & 2459286.616463 & 0.986174 & 0.005057 \\
1937 & 36 & 2459286.617852 & 0.988202 & 0.005052 \\
1937 & 36 & 2459286.619241 & 0.985747 & 0.005053 \\
1937 & 36 & 2459286.620629 & 0.992221 & 0.005061 \\
1937 & 36 & 2459286.622018 & 0.993953 & 0.005063 \\
1937 & 36 & 2459286.623407 & 0.983399 & 0.005052 \\
1937 & 36 & 2459286.624796 & 0.991401 & 0.005057 \\
1937 & 36 & 2459286.626185 & 0.996960 & 0.005061 \\
1937 & 36 & 2459286.627574 & 1.001285 & 0.005070 \\
1937 & 36 & 2459286.628963 & 0.994634 & 0.005057 \\
1937 & 36 & 2459286.630352 & 0.992029 & 0.005061 \\
1937 & 36 & 2459286.631740 & 0.997862 & 0.005065 \\
1937 & 36 & 2459286.633129 & 0.988903 & 0.005055 \\
1937 & 36 & 2459286.634518 & 0.999474 & 0.005061 \\
1937 & 36 & 2459286.635907 & 0.993836 & 0.005062 \\
1937 & 36 & 2459286.637296 & 1.003792 & 0.005077 \\
1937 & 36 & 2459286.638685 & 1.005154 & 0.005069 \\
1937 & 36 & 2459286.640074 & 0.999957 & 0.005061 \\
1937 & 36 & 2459286.641462 & 1.010364 & 0.005072 \\
1937 & 36 & 2459286.642851 & 1.005150 & 0.005072 \\
1937 & 36 & 2459286.644240 & 0.998880 & 0.005065 \\
1937 & 36 & 2459286.645629 & 1.004132 & 0.005065 \\
1937 & 36 & 2459286.647018 & 1.004593 & 0.005072 \\
1937 & 36 & 2459286.648407 & 0.996538 & 0.005059 \\
1937 & 36 & 2459286.649796 & 1.005969 & 0.005075 \\
1937 & 36 & 2459286.651185 & 1.002392 & 0.005066 \\
1937 & 36 & 2459286.652573 & 0.996522 & 0.005064 \\
1937 & 36 & 2459286.653962 & 0.988522 & 0.005057 \\
1937 & 36 & 2459286.655351 & 0.996146 & 0.005059 \\
1937 & 36 & 2459286.656740 & 0.997138 & 0.005069 \\
1937 & 36 & 2459286.658129 & 0.998796 & 0.005071 \\
1937 & 36 & 2459286.659518 & 0.997691 & 0.005064 \\
1937 & 36 & 2459286.660907 & 1.001663 & 0.005072 \\
1937 & 36 & 2459286.662295 & 1.003680 & 0.005070 \\
1937 & 36 & 2459286.663684 & 1.002925 & 0.005067 \\
1937 & 36 & 2459286.665073 & 1.001581 & 0.005066 \\
1937 & 36 & 2459286.666462 & 0.995137 & 0.005068 \\
1937 & 36 & 2459286.667851 & 0.994875 & 0.005053 \\
1937 & 36 & 2459286.669240 & 1.003345 & 0.005067 \\
1937 & 36 & 2459286.670629 & 0.998016 & 0.005062 \\
1937 & 36 & 2459286.672018 & 0.994132 & 0.005067 \\
1937 & 36 & 2459286.673406 & 0.997748 & 0.005060 \\
1937 & 36 & 2459286.674795 & 0.999318 & 0.005062 \\
1937 & 36 & 2459286.676184 & 0.995193 & 0.005062 \\
1937 & 36 & 2459286.677573 & 1.001799 & 0.005067 \\
1937 & 36 & 2459286.678962 & 1.006798 & 0.005077 \\
1937 & 36 & 2459286.680351 & 0.998024 & 0.005063 \\
1937 & 36 & 2459286.681740 & 0.998814 & 0.005073 \\
1937 & 36 & 2459286.683129 & 0.999339 & 0.005064 \\
1937 & 36 & 2459286.684517 & 1.002102 & 0.005072 \\
1937 & 36 & 2459286.685906 & 0.996152 & 0.005062 \\
1937 & 36 & 2459286.687295 & 0.996392 & 0.005064 \\
1937 & 36 & 2459286.688684 & 0.998379 & 0.005065 \\
1937 & 36 & 2459286.690073 & 0.996497 & 0.005067 \\
1937 & 36 & 2459286.691462 & 0.991174 & 0.005058 \\
1937 & 36 & 2459286.692851 & 0.999403 & 0.005064 \\
1937 & 36 & 2459286.694239 & 0.989030 & 0.005058 \\
1937 & 36 & 2459286.695628 & 1.009665 & 0.005074 \\
1937 & 36 & 2459286.697017 & 1.009320 & 0.005068 \\
1937 & 36 & 2459286.698406 & 1.005951 & 0.005064 \\
1937 & 36 & 2459286.699795 & 1.007851 & 0.005068 \\
1937 & 36 & 2459286.701184 & 1.002066 & 0.005071 \\
1937 & 36 & 2459286.702573 & 0.996341 & 0.005057 \\
1937 & 36 & 2459286.703962 & 1.003912 & 0.005064 \\
1937 & 36 & 2459286.705350 & 0.994715 & 0.005064 \\
1937 & 36 & 2459286.706739 & 1.006487 & 0.005069 \\
1937 & 36 & 2459286.708128 & 0.996263 & 0.005058 \\
1937 & 36 & 2459286.709517 & 1.011857 & 0.005074 \\
1937 & 36 & 2459286.710906 & 0.989317 & 0.005060 \\
1937 & 36 & 2459286.712295 & 1.000923 & 0.005066 \\
1937 & 36 & 2459286.713684 & 1.010506 & 0.005071 \\
1937 & 36 & 2459286.715072 & 0.999472 & 0.005056 \\
1937 & 36 & 2459286.716461 & 1.000164 & 0.005065 \\
1937 & 36 & 2459286.717850 & 0.996120 & 0.005063 \\
1937 & 36 & 2459286.719239 & 0.999967 & 0.005060 \\
1937 & 36 & 2459286.720628 & 1.006659 & 0.005071 \\
1937 & 36 & 2459286.722017 & 1.004891 & 0.005068 \\
1937 & 36 & 2459286.723406 & 1.002416 & 0.005063 \\
1937 & 36 & 2459286.724795 & 1.001083 & 0.005061 \\
1937 & 36 & 2459286.726183 & 1.009656 & 0.005069 \\
1937 & 36 & 2459286.727572 & 1.005163 & 0.005063 \\
1937 & 36 & 2459286.728961 & 0.993909 & 0.005062 \\
1937 & 36 & 2459286.730350 & 1.007966 & 0.005068 \\
1937 & 36 & 2459286.731739 & 1.004352 & 0.005065 \\
1937 & 36 & 2459286.733128 & 0.995168 & 0.005057 \\
1937 & 36 & 2459286.734517 & 1.000943 & 0.005065 \\
1937 & 36 & 2459286.735906 & 0.989288 & 0.005052 \\
1937 & 36 & 2459286.737294 & 1.002733 & 0.005059 \\
1937 & 36 & 2459286.738683 & 1.001219 & 0.005061 \\
1937 & 36 & 2459286.740072 & 1.007128 & 0.005067 \\
1937 & 36 & 2459286.741461 & 1.004094 & 0.005066 \\
1937 & 36 & 2459286.742850 & 1.008455 & 0.005069 \\
1937 & 36 & 2459287.416451 & 0.994480 & 0.005073 \\
1937 & 36 & 2459287.417840 & 1.004255 & 0.005083 \\
1937 & 36 & 2459287.419229 & 1.003151 & 0.005084 \\
1937 & 36 & 2459287.420617 & 0.991839 & 0.005070 \\
1937 & 36 & 2459287.422006 & 0.994320 & 0.005082 \\
1937 & 36 & 2459287.423395 & 0.996632 & 0.005082 \\
1937 & 36 & 2459287.424784 & 0.993870 & 0.005074 \\
1937 & 36 & 2459287.426173 & 1.001598 & 0.005078 \\
1937 & 36 & 2459287.427562 & 1.006016 & 0.005082 \\
1937 & 36 & 2459287.428951 & 1.000341 & 0.005080 \\
1937 & 36 & 2459287.430340 & 1.003239 & 0.005082 \\
1937 & 36 & 2459287.431728 & 0.994753 & 0.005072 \\
1937 & 36 & 2459287.433117 & 0.997889 & 0.005081 \\
1937 & 36 & 2459287.434506 & 1.008046 & 0.005084 \\
1937 & 36 & 2459287.435895 & 0.998058 & 0.005081 \\
1937 & 36 & 2459287.437284 & 1.016172 & 0.005096 \\
1937 & 36 & 2459287.438673 & 1.002008 & 0.005087 \\
1937 & 36 & 2459287.440062 & 1.005256 & 0.005081 \\
1937 & 36 & 2459287.441450 & 0.998770 & 0.005076 \\
1937 & 36 & 2459287.442839 & 0.998213 & 0.005085 \\
1937 & 36 & 2459287.444228 & 0.996965 & 0.005079 \\
1937 & 36 & 2459287.445617 & 0.999729 & 0.005080 \\
1937 & 36 & 2459287.447006 & 1.003253 & 0.005082 \\
1937 & 36 & 2459287.448395 & 1.007332 & 0.005085 \\
1937 & 36 & 2459287.449784 & 1.009838 & 0.005091 \\
1937 & 36 & 2459287.451173 & 1.001493 & 0.005078 \\
1937 & 36 & 2459287.452561 & 0.998866 & 0.005078 \\
1937 & 36 & 2459287.453950 & 1.000499 & 0.005085 \\
1937 & 36 & 2459287.455339 & 0.991804 & 0.005071 \\
1937 & 36 & 2459287.456728 & 1.000340 & 0.005074 \\
1937 & 36 & 2459287.458117 & 0.994452 & 0.005071 \\
1937 & 36 & 2459287.459506 & 0.996119 & 0.005076 \\
1937 & 36 & 2459287.460895 & 1.001429 & 0.005082 \\
1937 & 36 & 2459287.462283 & 1.006761 & 0.005080 \\
1937 & 36 & 2459287.463672 & 1.003680 & 0.005079 \\
1937 & 36 & 2459287.465061 & 0.992999 & 0.005073 \\
1937 & 36 & 2459287.466450 & 1.000440 & 0.005073 \\
1937 & 36 & 2459287.467839 & 0.999353 & 0.005082 \\
1937 & 36 & 2459287.469228 & 0.998441 & 0.005071 \\
1937 & 36 & 2459287.470617 & 0.996450 & 0.005079 \\
1937 & 36 & 2459287.472006 & 0.995837 & 0.005076 \\
1937 & 36 & 2459287.473394 & 0.999224 & 0.005072 \\
1937 & 36 & 2459287.474783 & 1.000450 & 0.005072 \\
1937 & 36 & 2459287.476172 & 0.998180 & 0.005084 \\
1937 & 36 & 2459287.477561 & 0.999400 & 0.005075 \\
1937 & 36 & 2459287.478950 & 0.991541 & 0.005068 \\
1937 & 36 & 2459287.480339 & 1.006616 & 0.005076 \\
1937 & 36 & 2459287.481728 & 0.996361 & 0.005074 \\
1937 & 36 & 2459287.483116 & 0.994954 & 0.005078 \\
1937 & 36 & 2459287.484505 & 0.998269 & 0.005078 \\
1937 & 36 & 2459287.485894 & 1.006145 & 0.005090 \\
1937 & 36 & 2459287.487283 & 0.996297 & 0.005069 \\
1937 & 36 & 2459287.488672 & 0.997877 & 0.005075 \\
1937 & 36 & 2459287.490061 & 1.005526 & 0.005080 \\
1937 & 36 & 2459287.491450 & 1.005220 & 0.005083 \\
1937 & 36 & 2459287.492839 & 0.991252 & 0.005071 \\
1937 & 36 & 2459287.494227 & 1.002633 & 0.005079 \\
1937 & 36 & 2459287.495616 & 0.991736 & 0.005070 \\
1937 & 36 & 2459287.497005 & 0.992282 & 0.005070 \\
1937 & 36 & 2459287.498394 & 1.006842 & 0.005081 \\
1937 & 36 & 2459287.499783 & 1.006045 & 0.005083 \\
1937 & 36 & 2459287.501172 & 1.008781 & 0.005078 \\
1937 & 36 & 2459287.502561 & 0.996395 & 0.005076 \\
1937 & 36 & 2459287.503950 & 1.001767 & 0.005071 \\
1937 & 36 & 2459287.505338 & 1.003169 & 0.005074 \\
1937 & 36 & 2459287.506727 & 1.003089 & 0.005076 \\
1937 & 36 & 2459287.508116 & 0.996616 & 0.005074 \\
1937 & 36 & 2459287.509505 & 0.997364 & 0.005073 \\
1937 & 36 & 2459287.510894 & 0.995490 & 0.005071 \\
1937 & 36 & 2459287.512283 & 0.999331 & 0.005073 \\
1937 & 36 & 2459287.513672 & 0.992760 & 0.005066 \\
1937 & 36 & 2459287.515060 & 1.002630 & 0.005076 \\
1937 & 36 & 2459287.516449 & 0.997177 & 0.005070 \\
1937 & 36 & 2459287.517838 & 0.998020 & 0.005072 \\
1937 & 36 & 2459287.519227 & 1.004082 & 0.005079 \\
1937 & 36 & 2459287.520616 & 0.994231 & 0.005072 \\
1937 & 36 & 2459287.522005 & 1.003270 & 0.005073 \\
1937 & 36 & 2459287.523394 & 1.000078 & 0.005079 \\
1937 & 36 & 2459287.524783 & 1.006074 & 0.005078 \\
1937 & 36 & 2459287.526171 & 0.993888 & 0.005063 \\
1937 & 36 & 2459287.527560 & 0.999623 & 0.005076 \\
1937 & 36 & 2459287.528949 & 0.985399 & 0.005061 \\
1937 & 36 & 2459287.530338 & 0.998936 & 0.005075 \\
1937 & 36 & 2459287.531727 & 0.992513 & 0.005065 \\
1937 & 36 & 2459287.533116 & 0.996297 & 0.005083 \\
1937 & 36 & 2459287.534505 & 0.999529 & 0.005071 \\
1937 & 36 & 2459287.535893 & 0.993452 & 0.005067 \\
1937 & 36 & 2459287.537282 & 0.988885 & 0.005060 \\
1937 & 36 & 2459287.538671 & 0.987879 & 0.005060 \\
1937 & 36 & 2459287.540060 & 0.977669 & 0.005062 \\
1937 & 36 & 2459287.541449 & 0.981128 & 0.005063 \\
1937 & 36 & 2459287.542838 & 0.981361 & 0.005062 \\
1937 & 36 & 2459287.544227 & 0.987870 & 0.005053 \\
1937 & 36 & 2459287.545616 & 0.985214 & 0.005067 \\
1937 & 36 & 2459287.547004 & 0.988417 & 0.005057 \\
1937 & 36 & 2459287.548393 & 0.993374 & 0.005069 \\
1937 & 36 & 2459287.549782 & 0.991754 & 0.005067 \\
1937 & 36 & 2459287.551171 & 0.977947 & 0.005057 \\
1937 & 36 & 2459287.552560 & 0.985735 & 0.005059 \\
1937 & 36 & 2459287.553949 & 0.993374 & 0.005064 \\
1937 & 36 & 2459287.555338 & 0.988310 & 0.005064 \\
1937 & 36 & 2459287.556726 & 0.979266 & 0.005050 \\
1937 & 36 & 2459287.558115 & 0.981726 & 0.005056 \\
1937 & 36 & 2459287.559504 & 0.984129 & 0.005049 \\
1937 & 36 & 2459287.560893 & 0.985004 & 0.005060 \\
1937 & 36 & 2459287.562282 & 0.987262 & 0.005058 \\
1937 & 36 & 2459287.563671 & 0.986733 & 0.005060 \\
1937 & 36 & 2459287.565060 & 0.991430 & 0.005067 \\
1937 & 36 & 2459287.566449 & 0.981581 & 0.005056 \\
1937 & 36 & 2459287.567837 & 0.986613 & 0.005062 \\
1937 & 36 & 2459287.569226 & 0.989962 & 0.005062 \\
1937 & 36 & 2459287.570615 & 0.986798 & 0.005064 \\
1937 & 36 & 2459287.572004 & 0.992571 & 0.005067 \\
1937 & 36 & 2459287.573393 & 0.996078 & 0.005066 \\
1937 & 36 & 2459287.574782 & 1.002294 & 0.005070 \\
1937 & 36 & 2459287.576171 & 0.994824 & 0.005063 \\
1937 & 36 & 2459287.577559 & 0.992079 & 0.005076 \\
1937 & 36 & 2459287.578948 & 0.990521 & 0.005059 \\
1937 & 36 & 2459287.580337 & 1.002419 & 0.005070 \\
1937 & 36 & 2459287.581726 & 1.002852 & 0.005068 \\
1937 & 36 & 2459287.583115 & 1.002332 & 0.005070 \\
1937 & 36 & 2459287.584504 & 1.001027 & 0.005064 \\
1937 & 36 & 2459287.585893 & 0.995619 & 0.005065 \\
1937 & 36 & 2459287.587282 & 1.006119 & 0.005068 \\
1937 & 36 & 2459287.588670 & 0.999844 & 0.005067 \\
1937 & 36 & 2459287.590059 & 1.001815 & 0.005066 \\
1937 & 36 & 2459287.591448 & 1.002092 & 0.005080 \\
1937 & 36 & 2459287.592837 & 1.003071 & 0.005071 \\
1937 & 36 & 2459287.594226 & 0.997845 & 0.005064 \\
1937 & 36 & 2459287.595615 & 1.000762 & 0.005069 \\
1937 & 36 & 2459287.597004 & 1.004539 & 0.005074 \\
1937 & 36 & 2459287.598392 & 1.008790 & 0.005071 \\
1937 & 36 & 2459287.599781 & 1.000113 & 0.005070 \\
1937 & 36 & 2459287.601170 & 0.994670 & 0.005065 \\
1937 & 36 & 2459287.602559 & 0.993204 & 0.005061 \\
1937 & 36 & 2459287.603948 & 0.998515 & 0.005065 \\
1937 & 36 & 2459287.605337 & 1.004663 & 0.005071 \\
1937 & 36 & 2459287.606726 & 1.002583 & 0.005070 \\
1937 & 36 & 2459287.608115 & 1.000175 & 0.005071 \\
1937 & 36 & 2459287.609503 & 0.997447 & 0.005065 \\
1937 & 36 & 2459287.610892 & 1.003660 & 0.005068 \\
1937 & 36 & 2459287.612281 & 1.003486 & 0.005077 \\
1937 & 36 & 2459287.613670 & 1.003241 & 0.005070 \\
1937 & 36 & 2459287.615059 & 1.005197 & 0.005068 \\
1937 & 36 & 2459287.616448 & 0.997446 & 0.005069 \\
1937 & 36 & 2459287.617837 & 1.006534 & 0.005074 \\
1937 & 36 & 2459287.619225 & 1.001887 & 0.005067 \\
1937 & 36 & 2459287.620614 & 1.003175 & 0.005069 \\
1937 & 36 & 2459287.622003 & 1.004802 & 0.005067 \\
1937 & 36 & 2459287.623392 & 0.997925 & 0.005066 \\
1937 & 36 & 2459287.624781 & 1.005539 & 0.005072 \\
1937 & 36 & 2459287.626170 & 1.008004 & 0.005080 \\
1937 & 36 & 2459287.627559 & 1.006307 & 0.005065 \\
1937 & 36 & 2459287.628948 & 1.002289 & 0.005073 \\
1937 & 36 & 2459287.630336 & 0.996139 & 0.005065 \\
1937 & 36 & 2459287.631725 & 0.996027 & 0.005062 \\
1937 & 36 & 2459287.633114 & 1.000163 & 0.005066 \\
1937 & 36 & 2459287.634503 & 0.998447 & 0.005068 \\
1937 & 36 & 2459287.635892 & 1.000769 & 0.005066 \\
1937 & 36 & 2459287.637281 & 0.993711 & 0.005066 \\
1937 & 36 & 2459287.638670 & 1.000129 & 0.005066 \\
1937 & 36 & 2459287.640059 & 0.997219 & 0.005064 \\
1937 & 36 & 2459287.641447 & 1.003425 & 0.005075 \\
1937 & 36 & 2459287.642836 & 0.994220 & 0.005065 \\
1937 & 36 & 2459287.644225 & 0.993318 & 0.005059 \\
1937 & 36 & 2459287.645614 & 1.006518 & 0.005066 \\
1937 & 36 & 2459287.647003 & 1.004791 & 0.005070 \\
1937 & 36 & 2459287.648392 & 1.006735 & 0.005067 \\
1937 & 36 & 2459287.649781 & 0.997430 & 0.005068 \\
1937 & 36 & 2459287.651169 & 0.997635 & 0.005070 \\
1937 & 36 & 2459287.652558 & 0.994230 & 0.005059 \\
1937 & 36 & 2459287.653947 & 0.995282 & 0.005065 \\
1937 & 36 & 2459287.655336 & 0.997707 & 0.005061 \\
1937 & 36 & 2459287.656725 & 1.012486 & 0.005079 \\
1937 & 36 & 2459287.658114 & 1.011788 & 0.005072 \\
1937 & 36 & 2459287.659503 & 1.003279 & 0.005065 \\
1937 & 36 & 2459287.660892 & 0.994001 & 0.005060 \\
1937 & 36 & 2459287.662280 & 0.998042 & 0.005063 \\
1937 & 36 & 2459287.663669 & 1.002120 & 0.005068 \\
1937 & 36 & 2459287.665058 & 0.995393 & 0.005059 \\
1937 & 36 & 2459287.666447 & 0.997280 & 0.005066 \\
1937 & 36 & 2459287.667836 & 0.990388 & 0.005058 \\
1937 & 36 & 2459287.669225 & 1.009505 & 0.005070 \\
1937 & 36 & 2459287.670614 & 0.996636 & 0.005061 \\
1937 & 36 & 2459287.672002 & 0.993920 & 0.005058 \\
1937 & 36 & 2459287.673391 & 1.001761 & 0.005067 \\
1937 & 36 & 2459287.674780 & 0.996894 & 0.005065 \\
1937 & 36 & 2459287.676169 & 1.003994 & 0.005073 \\
1937 & 36 & 2459287.677558 & 1.003408 & 0.005067 \\
1937 & 36 & 2459287.678947 & 0.997853 & 0.005063 \\
1937 & 36 & 2459287.680336 & 0.992038 & 0.005057 \\
1937 & 36 & 2459287.681725 & 0.998440 & 0.005061 \\
1937 & 36 & 2459287.683113 & 1.005627 & 0.005070 \\
1937 & 36 & 2459287.684502 & 1.000669 & 0.005066 \\
1937 & 36 & 2459287.685891 & 0.994701 & 0.005066 \\
1937 & 36 & 2459287.687280 & 0.997979 & 0.005067 \\
1937 & 36 & 2459287.688669 & 0.996196 & 0.005056 \\
1937 & 36 & 2459288.363658 & 0.999994 & 0.005061 \\
1937 & 36 & 2459288.365047 & 0.999850 & 0.005060 \\
1937 & 36 & 2459288.366436 & 0.997823 & 0.005061 \\
1937 & 36 & 2459288.367825 & 0.995035 & 0.005053 \\
1937 & 36 & 2459288.369214 & 1.001503 & 0.005060 \\
1937 & 36 & 2459288.370602 & 1.001938 & 0.005063 \\
1937 & 36 & 2459288.371991 & 0.999514 & 0.005061 \\
1937 & 36 & 2459288.373380 & 0.997982 & 0.005054 \\
1937 & 36 & 2459288.374769 & 1.001745 & 0.005059 \\
1937 & 36 & 2459288.376158 & 0.999781 & 0.005056 \\
1937 & 36 & 2459288.377547 & 0.991776 & 0.005050 \\
1937 & 36 & 2459288.378936 & 0.991174 & 0.005059 \\
1937 & 36 & 2459288.380324 & 1.001057 & 0.005061 \\
1937 & 36 & 2459288.381713 & 0.989204 & 0.005052 \\
1937 & 36 & 2459288.383102 & 0.995180 & 0.005059 \\
1937 & 36 & 2459288.384491 & 0.999830 & 0.005055 \\
1937 & 36 & 2459288.385880 & 1.002877 & 0.005056 \\
1937 & 36 & 2459288.387269 & 0.989038 & 0.005055 \\
1937 & 36 & 2459288.388658 & 0.999838 & 0.005054 \\
1937 & 36 & 2459288.390047 & 1.005216 & 0.005065 \\
1937 & 36 & 2459288.391435 & 1.004005 & 0.005062 \\
1937 & 36 & 2459288.392824 & 1.003873 & 0.005066 \\
1937 & 36 & 2459288.394213 & 0.997900 & 0.005057 \\
1937 & 36 & 2459288.395602 & 0.993402 & 0.005055 \\
1937 & 36 & 2459288.396991 & 0.998216 & 0.005057 \\
1937 & 36 & 2459288.398380 & 1.010882 & 0.005069 \\
1937 & 36 & 2459288.399769 & 0.999068 & 0.005054 \\
1937 & 36 & 2459288.401157 & 1.002154 & 0.005066 \\
1937 & 36 & 2459288.402546 & 0.993199 & 0.005052 \\
1937 & 36 & 2459288.403935 & 1.001952 & 0.005056 \\
1937 & 36 & 2459288.405324 & 0.989992 & 0.005048 \\
1937 & 36 & 2459288.406713 & 0.996367 & 0.005054 \\
1937 & 36 & 2459288.408102 & 0.998112 & 0.005056 \\
1937 & 36 & 2459288.409491 & 0.998744 & 0.005058 \\
1937 & 36 & 2459288.410880 & 1.001980 & 0.005060 \\
1937 & 36 & 2459288.412268 & 1.005516 & 0.005061 \\
1937 & 36 & 2459288.413657 & 1.003841 & 0.005069 \\
1937 & 36 & 2459288.415046 & 0.993957 & 0.005060 \\
1937 & 36 & 2459288.416435 & 0.995338 & 0.005053 \\
1937 & 36 & 2459288.417824 & 1.006271 & 0.005065 \\
1937 & 36 & 2459288.419213 & 0.999318 & 0.005060 \\
1937 & 36 & 2459288.420602 & 1.000348 & 0.005061 \\
1937 & 36 & 2459288.421990 & 0.999439 & 0.005057 \\
1937 & 36 & 2459288.423379 & 1.004072 & 0.005062 \\
1937 & 36 & 2459288.424768 & 1.000271 & 0.005062 \\
1937 & 36 & 2459288.426157 & 0.996906 & 0.005053 \\
1937 & 36 & 2459288.427546 & 1.002961 & 0.005060 \\
1937 & 36 & 2459288.428935 & 0.995435 & 0.005054 \\
1937 & 36 & 2459288.430324 & 1.000580 & 0.005063 \\
1937 & 36 & 2459288.431713 & 1.005310 & 0.005060 \\
1937 & 36 & 2459288.433101 & 0.996796 & 0.005060 \\
1937 & 36 & 2459288.434490 & 1.013898 & 0.005065 \\
1937 & 36 & 2459288.435879 & 0.990754 & 0.005051 \\
1937 & 36 & 2459288.437268 & 1.001875 & 0.005061 \\
1937 & 36 & 2459288.438657 & 0.993544 & 0.005050 \\
1937 & 36 & 2459288.440046 & 1.002744 & 0.005059 \\
1937 & 36 & 2459288.441435 & 0.997952 & 0.005057 \\
1937 & 36 & 2459288.442823 & 0.993569 & 0.005053 \\
1937 & 36 & 2459288.444212 & 1.003328 & 0.005061 \\
1937 & 36 & 2459288.445601 & 0.998910 & 0.005057 \\
1937 & 36 & 2459288.446990 & 1.003288 & 0.005062 \\
1937 & 36 & 2459288.448379 & 0.988071 & 0.005047 \\
1937 & 36 & 2459288.449768 & 1.003030 & 0.005057 \\
1937 & 36 & 2459288.451157 & 0.988501 & 0.005043 \\
1937 & 36 & 2459288.452546 & 0.998419 & 0.005061 \\
1937 & 36 & 2459288.453934 & 0.999848 & 0.005064 \\
1937 & 36 & 2459288.455323 & 0.999740 & 0.005060 \\
1937 & 36 & 2459288.456712 & 0.995956 & 0.005054 \\
1937 & 36 & 2459288.458101 & 0.999862 & 0.005060 \\
1937 & 36 & 2459288.459490 & 0.999120 & 0.005060 \\
1937 & 36 & 2459288.460879 & 1.001226 & 0.005059 \\
1937 & 36 & 2459288.462268 & 0.998120 & 0.005052 \\
1937 & 36 & 2459288.463656 & 0.998997 & 0.005062 \\
1937 & 36 & 2459288.465045 & 0.996737 & 0.005059 \\
1937 & 36 & 2459288.466434 & 0.995518 & 0.005052 \\
1937 & 36 & 2459288.467823 & 1.002931 & 0.005056 \\
1937 & 36 & 2459288.469212 & 0.998015 & 0.005058 \\
1937 & 36 & 2459288.470601 & 0.994180 & 0.005054 \\
1937 & 36 & 2459288.471990 & 0.997083 & 0.005049 \\
1937 & 36 & 2459288.473379 & 0.994569 & 0.005055 \\
1937 & 36 & 2459288.474767 & 0.995456 & 0.005056 \\
1937 & 36 & 2459288.476156 & 1.003795 & 0.005059 \\
1937 & 36 & 2459288.477545 & 0.993943 & 0.005054 \\
1937 & 36 & 2459288.478934 & 0.999303 & 0.005053 \\
1937 & 36 & 2459288.480323 & 0.988086 & 0.005055 \\
1937 & 36 & 2459288.481712 & 0.991461 & 0.005048 \\
1937 & 36 & 2459288.483101 & 0.990540 & 0.005051 \\
1937 & 36 & 2459288.484489 & 0.992606 & 0.005052 \\
1937 & 36 & 2459288.485878 & 0.988351 & 0.005047 \\
1937 & 36 & 2459288.487267 & 0.980706 & 0.005042 \\
1937 & 36 & 2459288.488656 & 0.981658 & 0.005040 \\
1937 & 36 & 2459288.490045 & 0.988439 & 0.005042 \\
1937 & 36 & 2459288.491434 & 0.980423 & 0.005045 \\
1937 & 36 & 2459288.492823 & 0.977702 & 0.005038 \\
1937 & 36 & 2459288.494212 & 0.980104 & 0.005039 \\
1937 & 36 & 2459288.495600 & 0.989719 & 0.005045 \\
1937 & 36 & 2459288.496989 & 0.988041 & 0.005048 \\
1937 & 36 & 2459288.498378 & 0.987257 & 0.005044 \\
1937 & 36 & 2459288.499767 & 0.991672 & 0.005052 \\
1937 & 36 & 2459288.501156 & 0.977917 & 0.005036 \\
1937 & 36 & 2459288.502545 & 0.975511 & 0.005035 \\
1937 & 36 & 2459288.503934 & 0.980441 & 0.005036 \\
1937 & 36 & 2459288.505322 & 0.982138 & 0.005041 \\
1937 & 36 & 2459288.506711 & 0.984582 & 0.005039 \\
1937 & 36 & 2459288.508100 & 0.984763 & 0.005032 \\
1937 & 36 & 2459288.509489 & 0.982829 & 0.005040 \\
1937 & 36 & 2459288.510878 & 0.976879 & 0.005034 \\
1937 & 36 & 2459288.512267 & 0.988737 & 0.005056 \\
1937 & 36 & 2459288.513656 & 0.992532 & 0.005051 \\
1937 & 36 & 2459288.515045 & 0.989807 & 0.005047 \\
1937 & 36 & 2459288.516433 & 0.990567 & 0.005046 \\
1937 & 36 & 2459288.517822 & 0.995642 & 0.005059 \\
1937 & 36 & 2459288.519211 & 1.005071 & 0.005057 \\
1937 & 36 & 2459288.520600 & 0.994720 & 0.005045 \\
1937 & 36 & 2459288.521989 & 0.999036 & 0.005058 \\
1937 & 36 & 2459288.523378 & 0.994648 & 0.005056 \\
1937 & 36 & 2459288.524767 & 1.005266 & 0.005063 \\
1937 & 36 & 2459288.526155 & 1.006966 & 0.005063 \\
1937 & 36 & 2459288.527544 & 0.997238 & 0.005058 \\
1937 & 36 & 2459288.528933 & 1.008541 & 0.005056 \\
1937 & 36 & 2459288.530322 & 1.003484 & 0.005060 \\
1937 & 36 & 2459288.531711 & 1.007810 & 0.005060 \\
1937 & 36 & 2459288.533100 & 1.000322 & 0.005055 \\
1937 & 36 & 2459288.534489 & 0.995529 & 0.005056 \\
1937 & 36 & 2459288.535878 & 0.995348 & 0.005050 \\
1937 & 36 & 2459288.537266 & 1.005908 & 0.005059 \\
1937 & 36 & 2459288.538655 & 0.994960 & 0.005054 \\
1937 & 36 & 2459288.540044 & 0.989794 & 0.005045 \\
1937 & 36 & 2459288.541433 & 0.998348 & 0.005053 \\
1937 & 36 & 2459288.542822 & 1.000362 & 0.005053 \\
1937 & 36 & 2459288.544211 & 0.989294 & 0.005044 \\
1937 & 36 & 2459288.545600 & 1.002987 & 0.005057 \\
1937 & 36 & 2459288.546988 & 0.982410 & 0.005044 \\
1937 & 36 & 2459288.548377 & 1.007157 & 0.005056 \\
1937 & 36 & 2459288.549766 & 0.998639 & 0.005055 \\
1937 & 36 & 2459288.551155 & 0.994116 & 0.005055 \\
1937 & 36 & 2459288.552544 & 1.002249 & 0.005061 \\
1937 & 36 & 2459288.553933 & 0.993588 & 0.005053 \\
1937 & 36 & 2459288.555322 & 1.003798 & 0.005060 \\
1937 & 36 & 2459288.556710 & 0.997837 & 0.005052 \\
1937 & 36 & 2459288.558099 & 0.989214 & 0.005043 \\
1937 & 36 & 2459288.559488 & 1.007096 & 0.005060 \\
1937 & 36 & 2459288.560877 & 0.996915 & 0.005050 \\
1937 & 36 & 2459288.562266 & 0.994266 & 0.005051 \\
1937 & 36 & 2459288.563655 & 1.006894 & 0.005061 \\
1937 & 36 & 2459288.565044 & 0.990393 & 0.005056 \\
1937 & 36 & 2459288.566433 & 1.003049 & 0.005056 \\
1937 & 36 & 2459288.567821 & 1.005256 & 0.005057 \\
1937 & 36 & 2459288.569210 & 1.002747 & 0.005058 \\
1937 & 36 & 2459288.570599 & 0.991839 & 0.005051 \\
1937 & 36 & 2459288.571988 & 1.004582 & 0.005055 \\
1937 & 36 & 2459288.573377 & 0.993653 & 0.005057 \\
1937 & 36 & 2459288.574766 & 1.003914 & 0.005058 \\
1937 & 36 & 2459288.576155 & 1.002372 & 0.005057 \\
1937 & 36 & 2459288.577543 & 1.005142 & 0.005060 \\
1937 & 36 & 2459288.578932 & 0.996183 & 0.005051 \\
1937 & 36 & 2459288.580321 & 1.004201 & 0.005059 \\
1937 & 36 & 2459288.581710 & 1.001624 & 0.005063 \\
1937 & 36 & 2459288.583099 & 1.001335 & 0.005051 \\
1937 & 36 & 2459288.584488 & 1.003516 & 0.005062 \\
1937 & 36 & 2459288.585877 & 0.999302 & 0.005061 \\
1937 & 36 & 2459288.587266 & 1.003950 & 0.005053 \\
1937 & 36 & 2459288.588654 & 1.013373 & 0.005063 \\
1937 & 36 & 2459288.590043 & 1.003046 & 0.005061 \\
1937 & 36 & 2459288.591432 & 0.999549 & 0.005053 \\
1937 & 36 & 2459288.592821 & 0.998037 & 0.005059 \\
1937 & 36 & 2459288.594210 & 1.003158 & 0.005058 \\
1937 & 36 & 2459288.595599 & 1.008855 & 0.005063 \\
1937 & 36 & 2459288.596988 & 0.995238 & 0.005049 \\
1937 & 36 & 2459288.598376 & 0.997915 & 0.005054 \\
1937 & 36 & 2459288.599765 & 1.003400 & 0.005058 \\
1937 & 36 & 2459288.601154 & 0.998320 & 0.005055 \\
1937 & 36 & 2459288.602543 & 0.994671 & 0.005044 \\
1937 & 36 & 2459288.603932 & 1.000726 & 0.005055 \\
1937 & 36 & 2459288.605321 & 0.995857 & 0.005054 \\
1937 & 36 & 2459288.606710 & 1.005799 & 0.005061 \\
1937 & 36 & 2459288.608099 & 0.998582 & 0.005049 \\
1937 & 36 & 2459288.609487 & 1.000124 & 0.005051 \\
1937 & 36 & 2459288.610876 & 0.996841 & 0.005058 \\
1937 & 36 & 2459288.612265 & 0.997966 & 0.005050 \\
1937 & 36 & 2459288.613654 & 1.011457 & 0.005068 \\
1937 & 36 & 2459288.615043 & 0.994737 & 0.005048 \\
1937 & 36 & 2459288.616432 & 1.008598 & 0.005062 \\
1937 & 36 & 2459288.617821 & 0.997062 & 0.005050 \\
1937 & 36 & 2459288.619209 & 0.995288 & 0.005053 \\
1937 & 36 & 2459288.620598 & 1.005237 & 0.005064 \\
1937 & 36 & 2459288.621987 & 0.996375 & 0.005046 \\
1937 & 36 & 2459288.623376 & 0.996681 & 0.005049 \\
1937 & 36 & 2459288.624765 & 0.993592 & 0.005053 \\
1937 & 36 & 2459288.626154 & 1.006004 & 0.005057 \\
1937 & 36 & 2459288.627543 & 1.004665 & 0.005059 \\
1937 & 36 & 2459288.628932 & 0.997636 & 0.005052 \\
1937 & 36 & 2459288.630320 & 0.992563 & 0.005055 \\
1937 & 36 & 2459288.631709 & 1.006426 & 0.005057 \\
1937 & 36 & 2459288.633098 & 1.004084 & 0.005059 \\
1937 & 36 & 2459288.634487 & 1.006384 & 0.005056 \\
1937 & 36 & 2459288.635876 & 1.007317 & 0.005060 \\
1937 & 36 & 2459289.309476 & 1.005744 & 0.005073 \\
1937 & 36 & 2459289.310864 & 0.996434 & 0.005075 \\
1937 & 36 & 2459289.312253 & 0.996524 & 0.005079 \\
1937 & 36 & 2459289.313642 & 0.997162 & 0.005073 \\
1937 & 36 & 2459289.315031 & 0.997477 & 0.005072 \\
1937 & 36 & 2459289.316420 & 0.998991 & 0.005072 \\
1937 & 36 & 2459289.317809 & 0.997324 & 0.005076 \\
1937 & 36 & 2459289.319198 & 0.990410 & 0.005066 \\
1937 & 36 & 2459289.320587 & 1.008611 & 0.005088 \\
1937 & 36 & 2459289.321975 & 1.000833 & 0.005075 \\
1937 & 36 & 2459289.323364 & 0.998170 & 0.005067 \\
1937 & 36 & 2459289.324753 & 0.995801 & 0.005075 \\
1937 & 36 & 2459289.326142 & 0.993396 & 0.005073 \\
1937 & 36 & 2459289.327531 & 1.003842 & 0.005080 \\
1937 & 36 & 2459289.328920 & 0.999661 & 0.005074 \\
1937 & 36 & 2459289.330309 & 1.004181 & 0.005077 \\
1937 & 36 & 2459289.331697 & 1.003701 & 0.005077 \\
1937 & 36 & 2459289.333086 & 1.000513 & 0.005078 \\
1937 & 36 & 2459289.334475 & 1.007661 & 0.005091 \\
1937 & 36 & 2459289.335864 & 0.994025 & 0.005067 \\
1937 & 36 & 2459289.337253 & 0.999946 & 0.005077 \\
1937 & 36 & 2459289.338642 & 1.001572 & 0.005079 \\
1937 & 36 & 2459289.340031 & 0.991565 & 0.005066 \\
1937 & 36 & 2459289.341420 & 0.997660 & 0.005073 \\
1937 & 36 & 2459289.342808 & 0.999562 & 0.005071 \\
1937 & 36 & 2459289.344197 & 0.997799 & 0.005074 \\
1937 & 36 & 2459289.345586 & 1.005885 & 0.005082 \\
1937 & 36 & 2459289.346975 & 0.997947 & 0.005076 \\
1937 & 36 & 2459289.348364 & 0.994399 & 0.005071 \\
1937 & 36 & 2459289.349753 & 0.999698 & 0.005070 \\
1937 & 36 & 2459289.351142 & 1.003142 & 0.005090 \\
1937 & 36 & 2459289.352530 & 1.009270 & 0.005079 \\
1937 & 36 & 2459289.353919 & 1.006094 & 0.005081 \\
1937 & 36 & 2459289.355308 & 1.005461 & 0.005084 \\
1937 & 36 & 2459289.356697 & 0.993122 & 0.005071 \\
1937 & 36 & 2459289.358086 & 0.994384 & 0.005075 \\
1937 & 36 & 2459289.359475 & 0.993882 & 0.005072 \\
1937 & 36 & 2459289.360864 & 0.999109 & 0.005074 \\
1937 & 36 & 2459289.362252 & 1.006111 & 0.005080 \\
1937 & 36 & 2459289.363641 & 1.005887 & 0.005084 \\
1937 & 36 & 2459289.365030 & 1.001843 & 0.005078 \\
1937 & 36 & 2459289.366419 & 1.001326 & 0.005081 \\
1937 & 36 & 2459289.367808 & 0.998472 & 0.005078 \\
1937 & 36 & 2459289.369197 & 0.997151 & 0.005072 \\
1937 & 36 & 2459289.370586 & 0.998248 & 0.005078 \\
1937 & 36 & 2459289.371975 & 0.989505 & 0.005066 \\
1937 & 36 & 2459289.373363 & 1.011313 & 0.005090 \\
1937 & 36 & 2459289.374752 & 0.999234 & 0.005076 \\
1937 & 36 & 2459289.376141 & 0.999837 & 0.005073 \\
1937 & 36 & 2459289.377530 & 1.000147 & 0.005077 \\
1937 & 36 & 2459289.378919 & 0.999069 & 0.005078 \\
1937 & 36 & 2459289.380308 & 0.997475 & 0.005082 \\
1937 & 36 & 2459289.381697 & 1.001981 & 0.005083 \\
1937 & 36 & 2459289.383085 & 1.000566 & 0.005079 \\
1937 & 36 & 2459289.384474 & 1.000876 & 0.005078 \\
1937 & 36 & 2459289.385863 & 0.993941 & 0.005070 \\
1937 & 36 & 2459289.387252 & 1.003364 & 0.005081 \\
1937 & 36 & 2459289.388641 & 1.003046 & 0.005075 \\
1937 & 36 & 2459289.390030 & 1.004318 & 0.005084 \\
1937 & 36 & 2459289.391419 & 0.993162 & 0.005071 \\
1937 & 36 & 2459289.392808 & 1.007912 & 0.005085 \\
1937 & 36 & 2459289.394196 & 1.002426 & 0.005080 \\
1937 & 36 & 2459289.395585 & 0.996554 & 0.005082 \\
1937 & 36 & 2459289.396974 & 0.992534 & 0.005072 \\
1937 & 36 & 2459289.398363 & 0.990382 & 0.005071 \\
1937 & 36 & 2459289.399752 & 0.996905 & 0.005075 \\
1937 & 36 & 2459289.401141 & 0.995360 & 0.005075 \\
1937 & 36 & 2459289.402530 & 0.999066 & 0.005074 \\
1937 & 36 & 2459289.403918 & 0.990348 & 0.005065 \\
1937 & 36 & 2459289.405307 & 1.003373 & 0.005079 \\
1937 & 36 & 2459289.406696 & 0.990064 & 0.005074 \\
1937 & 36 & 2459289.408085 & 0.996092 & 0.005077 \\
1937 & 36 & 2459289.409474 & 1.001597 & 0.005081 \\
1937 & 36 & 2459289.410863 & 1.003445 & 0.005080 \\
1937 & 36 & 2459289.412252 & 0.995550 & 0.005080 \\
1937 & 36 & 2459289.413640 & 0.997321 & 0.005078 \\
1937 & 36 & 2459289.415029 & 1.003437 & 0.005083 \\
1937 & 36 & 2459289.416418 & 1.004965 & 0.005079 \\
1937 & 36 & 2459289.417807 & 0.989986 & 0.005071 \\
1937 & 36 & 2459289.419196 & 1.005655 & 0.005078 \\
1937 & 36 & 2459289.420585 & 1.002453 & 0.005076 \\
1937 & 36 & 2459289.421974 & 0.994312 & 0.005079 \\
1937 & 36 & 2459289.423363 & 0.995310 & 0.005076 \\
1937 & 36 & 2459289.424751 & 0.994338 & 0.005079 \\
1937 & 36 & 2459289.426140 & 0.991808 & 0.005067 \\
1937 & 36 & 2459289.427529 & 0.994450 & 0.005079 \\
1937 & 36 & 2459289.428918 & 0.997964 & 0.005072 \\
1937 & 36 & 2459289.430307 & 0.993313 & 0.005071 \\
1937 & 36 & 2459289.431696 & 0.997289 & 0.005077 \\
1937 & 36 & 2459289.433085 & 0.986510 & 0.005070 \\
1937 & 36 & 2459289.434473 & 0.979903 & 0.005061 \\
1937 & 36 & 2459289.435862 & 0.987144 & 0.005061 \\
1937 & 36 & 2459289.437251 & 0.980232 & 0.005058 \\
1937 & 36 & 2459289.438640 & 0.986145 & 0.005066 \\
1937 & 36 & 2459289.440029 & 0.989157 & 0.005067 \\
1937 & 36 & 2459289.441418 & 0.985291 & 0.005059 \\
1937 & 36 & 2459289.442807 & 0.993159 & 0.005076 \\
1937 & 36 & 2459289.444196 & 0.985160 & 0.005067 \\
1937 & 36 & 2459289.445584 & 0.987946 & 0.005070 \\
1937 & 36 & 2459289.446973 & 0.988165 & 0.005066 \\
1937 & 36 & 2459289.448362 & 0.987040 & 0.005071 \\
1937 & 36 & 2459289.449751 & 0.986097 & 0.005063 \\
1937 & 36 & 2459289.451140 & 0.991700 & 0.005069 \\
1937 & 36 & 2459289.452529 & 0.983728 & 0.005067 \\
1937 & 36 & 2459289.453918 & 0.990126 & 0.005067 \\
1937 & 36 & 2459289.455306 & 0.984619 & 0.005068 \\
1937 & 36 & 2459289.456695 & 0.996480 & 0.005072 \\
1937 & 36 & 2459289.458084 & 0.983593 & 0.005063 \\
1937 & 36 & 2459289.459473 & 0.984421 & 0.005061 \\
1937 & 36 & 2459289.460862 & 0.994038 & 0.005075 \\
1937 & 36 & 2459289.462251 & 0.987219 & 0.005071 \\
1937 & 36 & 2459289.463640 & 0.992332 & 0.005063 \\
1937 & 36 & 2459289.465028 & 0.987373 & 0.005071 \\
1937 & 36 & 2459289.466417 & 0.997342 & 0.005076 \\
1937 & 36 & 2459289.467806 & 1.001214 & 0.005079 \\
1937 & 36 & 2459289.469195 & 0.999227 & 0.005084 \\
1937 & 36 & 2459289.470584 & 0.998874 & 0.005081 \\
1937 & 36 & 2459289.471973 & 1.005606 & 0.005084 \\
1937 & 36 & 2459289.473362 & 0.999273 & 0.005089 \\
1937 & 36 & 2459289.474751 & 0.996217 & 0.005075 \\
1937 & 36 & 2459289.476139 & 0.997049 & 0.005078 \\
1937 & 36 & 2459289.477528 & 0.996680 & 0.005077 \\
1937 & 36 & 2459289.478917 & 1.001721 & 0.005079 \\
1937 & 36 & 2459289.480306 & 1.000595 & 0.005085 \\
1937 & 36 & 2459289.481695 & 0.996389 & 0.005075 \\
1937 & 36 & 2459289.483084 & 1.005415 & 0.005084 \\
1937 & 36 & 2459289.484473 & 1.003517 & 0.005083 \\
1937 & 36 & 2459289.485861 & 1.006803 & 0.005082 \\
1937 & 36 & 2459289.487250 & 0.999159 & 0.005076 \\
1937 & 36 & 2459289.488639 & 0.996461 & 0.005082 \\
1937 & 36 & 2459289.490028 & 1.001912 & 0.005084 \\
1937 & 36 & 2459289.491417 & 1.003565 & 0.005082 \\
1937 & 36 & 2459289.492806 & 1.002367 & 0.005078 \\
1937 & 36 & 2459289.494195 & 1.007688 & 0.005081 \\
1937 & 36 & 2459289.495583 & 1.001153 & 0.005081 \\
1937 & 36 & 2459289.496972 & 0.995651 & 0.005078 \\
1937 & 36 & 2459289.498361 & 1.003621 & 0.005073 \\
1937 & 36 & 2459289.499750 & 1.005230 & 0.005084 \\
1937 & 36 & 2459289.501139 & 1.009068 & 0.005091 \\
1937 & 36 & 2459289.502528 & 1.009588 & 0.005087 \\
1937 & 36 & 2459289.503917 & 0.999564 & 0.005073 \\
1937 & 36 & 2459289.505306 & 1.008346 & 0.005087 \\
1937 & 36 & 2459289.506694 & 1.008281 & 0.005089 \\
1937 & 36 & 2459289.508083 & 1.003189 & 0.005082 \\
1937 & 36 & 2459289.509472 & 1.005022 & 0.005085 \\
1937 & 36 & 2459289.510861 & 1.004641 & 0.005090 \\
1937 & 36 & 2459289.512250 & 1.004796 & 0.005084 \\
1937 & 36 & 2459289.513639 & 0.992855 & 0.005074 \\
1937 & 36 & 2459289.515028 & 1.006531 & 0.005088 \\
1937 & 36 & 2459289.516416 & 0.999321 & 0.005077 \\
1937 & 36 & 2459289.517805 & 0.999462 & 0.005080 \\
1937 & 36 & 2459289.519194 & 0.996085 & 0.005079 \\
1937 & 36 & 2459289.520583 & 1.003810 & 0.005080 \\
1937 & 36 & 2459289.521972 & 1.006444 & 0.005093 \\
1937 & 36 & 2459289.523361 & 1.003212 & 0.005082 \\
1937 & 36 & 2459289.524750 & 0.991059 & 0.005072 \\
1937 & 36 & 2459289.526139 & 1.008250 & 0.005080 \\
1937 & 36 & 2459289.527527 & 0.998725 & 0.005079 \\
1937 & 36 & 2459289.528916 & 0.999292 & 0.005080 \\
1937 & 36 & 2459289.530305 & 1.000815 & 0.005080 \\
1937 & 36 & 2459289.531694 & 0.990745 & 0.005073 \\
1937 & 36 & 2459289.533083 & 0.999038 & 0.005075 \\
1937 & 36 & 2459289.534472 & 1.007276 & 0.005081 \\
1937 & 36 & 2459289.535861 & 1.001652 & 0.005079 \\
1937 & 36 & 2459289.537249 & 1.000487 & 0.005083 \\
1937 & 36 & 2459289.538638 & 1.009558 & 0.005089 \\
1937 & 36 & 2459289.540027 & 0.997204 & 0.005082 \\
1937 & 36 & 2459289.541416 & 0.996146 & 0.005076 \\
1937 & 36 & 2459289.542805 & 0.997879 & 0.005078 \\
1937 & 36 & 2459289.544194 & 1.006351 & 0.005080 \\
1937 & 36 & 2459289.545583 & 1.001678 & 0.005079 \\
1937 & 36 & 2459289.546971 & 0.984253 & 0.005071 \\
1937 & 36 & 2459289.548360 & 1.000878 & 0.005079 \\
1937 & 36 & 2459289.549749 & 1.003097 & 0.005088 \\
1937 & 36 & 2459289.551138 & 1.001471 & 0.005077 \\
1937 & 36 & 2459289.552527 & 0.994065 & 0.005073 \\
1937 & 36 & 2459289.553916 & 0.994829 & 0.005078 \\
1937 & 36 & 2459289.555305 & 1.011357 & 0.005087 \\
1937 & 36 & 2459289.556694 & 1.001961 & 0.005077 \\
1937 & 36 & 2459289.558082 & 0.996289 & 0.005075 \\
1937 & 36 & 2459289.559471 & 1.001268 & 0.005082 \\
1937 & 36 & 2459289.560860 & 0.999135 & 0.005082 \\
1937 & 36 & 2459289.562249 & 0.997120 & 0.005082 \\
1937 & 36 & 2459289.563638 & 1.006407 & 0.005082 \\
1937 & 36 & 2459289.565027 & 1.004736 & 0.005085 \\
1937 & 36 & 2459289.566416 & 0.996364 & 0.005076 \\
1937 & 36 & 2459289.567804 & 1.003859 & 0.005082 \\
1937 & 36 & 2459289.569193 & 1.001317 & 0.005077 \\
1937 & 36 & 2459289.570582 & 1.003138 & 0.005080 \\
1937 & 36 & 2459289.571971 & 0.995563 & 0.005083 \\
1937 & 36 & 2459289.573360 & 0.998393 & 0.005077 \\
1937 & 36 & 2459289.574749 & 1.002484 & 0.005088 \\
1937 & 36 & 2459289.576138 & 1.001853 & 0.005080 \\
1937 & 36 & 2459289.577527 & 1.002039 & 0.005080 \\
1937 & 36 & 2459289.578915 & 0.999942 & 0.005083 \\
1937 & 36 & 2459289.580304 & 0.998376 & 0.005081 \\
1937 & 36 & 2459289.581693 & 0.993296 & 0.005074 \\
1937 & 36 & 2459290.256681 & 1.004007 & 0.005088 \\
1937 & 36 & 2459290.258070 & 0.999925 & 0.005088 \\
1937 & 36 & 2459290.259459 & 1.002223 & 0.005085 \\
1937 & 36 & 2459290.260848 & 0.992229 & 0.005077 \\
1937 & 36 & 2459290.262237 & 0.995670 & 0.005080 \\
1937 & 36 & 2459290.263625 & 0.995586 & 0.005077 \\
1937 & 36 & 2459290.265014 & 1.001866 & 0.005091 \\
1937 & 36 & 2459290.266403 & 0.999945 & 0.005089 \\
1937 & 36 & 2459290.267792 & 1.029668 & 0.005105 \\
1937 & 36 & 2459290.269181 & 1.006604 & 0.005086 \\
1937 & 36 & 2459290.270570 & 0.991104 & 0.005085 \\
1937 & 36 & 2459290.271959 & 0.996689 & 0.005086 \\
1937 & 36 & 2459290.273347 & 0.995441 & 0.005080 \\
1937 & 36 & 2459290.274736 & 1.002923 & 0.005088 \\
1937 & 36 & 2459290.276125 & 0.997862 & 0.005082 \\
1937 & 36 & 2459290.277514 & 0.995767 & 0.005085 \\
1937 & 36 & 2459290.278903 & 0.992002 & 0.005083 \\
1937 & 36 & 2459290.280292 & 1.001709 & 0.005091 \\
1937 & 36 & 2459290.281681 & 0.999160 & 0.005086 \\
1937 & 36 & 2459290.283069 & 0.998470 & 0.005080 \\
1937 & 36 & 2459290.284458 & 1.003302 & 0.005087 \\
1937 & 36 & 2459290.285847 & 1.006373 & 0.005095 \\
1937 & 36 & 2459290.287236 & 1.004083 & 0.005087 \\
1937 & 36 & 2459290.288625 & 1.004485 & 0.005087 \\
1937 & 36 & 2459290.290014 & 1.000229 & 0.005087 \\
1937 & 36 & 2459290.291403 & 0.997858 & 0.005087 \\
1937 & 36 & 2459290.292792 & 0.993127 & 0.005080 \\
1937 & 36 & 2459290.294180 & 0.998649 & 0.005085 \\
1937 & 36 & 2459290.295569 & 0.999529 & 0.005076 \\
1937 & 36 & 2459290.296958 & 0.996341 & 0.005085 \\
1937 & 36 & 2459290.298347 & 0.995544 & 0.005081 \\
1937 & 36 & 2459290.299736 & 0.993987 & 0.005075 \\
1937 & 36 & 2459290.301125 & 1.006932 & 0.005091 \\
1937 & 36 & 2459290.302514 & 1.013897 & 0.005090 \\
1937 & 36 & 2459290.303902 & 0.998272 & 0.005084 \\
1937 & 36 & 2459290.305291 & 1.001177 & 0.005090 \\
1937 & 36 & 2459290.306680 & 0.997883 & 0.005083 \\
1937 & 36 & 2459290.308069 & 0.994151 & 0.005079 \\
1937 & 36 & 2459290.309458 & 0.999890 & 0.005099 \\
1937 & 36 & 2459290.310847 & 1.005204 & 0.005085 \\
1937 & 36 & 2459290.312236 & 0.993091 & 0.005089 \\
1937 & 36 & 2459290.313624 & 1.006592 & 0.005097 \\
1937 & 36 & 2459290.315013 & 0.999778 & 0.005081 \\
1937 & 36 & 2459290.316402 & 1.001594 & 0.005089 \\
1937 & 36 & 2459290.317791 & 0.987925 & 0.005080 \\
1937 & 36 & 2459290.319180 & 0.993734 & 0.005083 \\
1937 & 36 & 2459290.320569 & 1.004644 & 0.005089 \\
1937 & 36 & 2459290.321958 & 0.998476 & 0.005080 \\
1937 & 36 & 2459290.323347 & 0.996196 & 0.005086 \\
1937 & 36 & 2459290.324735 & 0.995438 & 0.005081 \\
1937 & 36 & 2459290.326124 & 1.007825 & 0.005089 \\
1937 & 36 & 2459290.327513 & 0.995467 & 0.005081 \\
1937 & 36 & 2459290.328902 & 1.000644 & 0.005093 \\
1937 & 36 & 2459290.330291 & 1.002470 & 0.005086 \\
1937 & 36 & 2459290.331680 & 0.992193 & 0.005084 \\
1937 & 36 & 2459290.333069 & 0.998330 & 0.005083 \\
1937 & 36 & 2459290.334457 & 0.998850 & 0.005084 \\
1937 & 36 & 2459290.335846 & 1.009322 & 0.005092 \\
1937 & 36 & 2459290.337235 & 1.002850 & 0.005087 \\
1937 & 36 & 2459290.338624 & 0.994243 & 0.005074 \\
1937 & 36 & 2459290.340013 & 0.991060 & 0.005081 \\
1937 & 36 & 2459290.341402 & 1.005576 & 0.005092 \\
1937 & 36 & 2459290.342791 & 0.999048 & 0.005086 \\
1937 & 36 & 2459290.344179 & 0.999720 & 0.005083 \\
1937 & 36 & 2459290.345568 & 1.003784 & 0.005084 \\
1937 & 36 & 2459290.346957 & 1.000920 & 0.005092 \\
1937 & 36 & 2459290.348346 & 0.997090 & 0.005079 \\
1937 & 36 & 2459290.349735 & 1.002793 & 0.005089 \\
1937 & 36 & 2459290.351124 & 0.998564 & 0.005085 \\
1937 & 36 & 2459290.352513 & 0.987164 & 0.005077 \\
1937 & 36 & 2459290.353902 & 0.997289 & 0.005087 \\
1937 & 36 & 2459290.355290 & 0.997868 & 0.005084 \\
1937 & 36 & 2459290.356679 & 0.999138 & 0.005085 \\
1937 & 36 & 2459290.358068 & 1.000664 & 0.005084 \\
1937 & 36 & 2459290.359457 & 0.999826 & 0.005088 \\
1937 & 36 & 2459290.360846 & 0.995993 & 0.005089 \\
1937 & 36 & 2459290.362235 & 1.001160 & 0.005084 \\
1937 & 36 & 2459290.363624 & 1.004534 & 0.005085 \\
1937 & 36 & 2459290.365012 & 1.010070 & 0.005092 \\
1937 & 36 & 2459290.366401 & 1.004000 & 0.005086 \\
1937 & 36 & 2459290.367790 & 1.003554 & 0.005086 \\
1937 & 36 & 2459290.369179 & 0.997813 & 0.005081 \\
1937 & 36 & 2459290.370568 & 0.993296 & 0.005081 \\
1937 & 36 & 2459290.371957 & 0.982739 & 0.005068 \\
1937 & 36 & 2459290.373346 & 0.999752 & 0.005089 \\
1937 & 36 & 2459290.374734 & 0.993013 & 0.005074 \\
1937 & 36 & 2459290.376123 & 0.995156 & 0.005084 \\
1937 & 36 & 2459290.377512 & 0.983498 & 0.005074 \\
1937 & 36 & 2459290.378901 & 0.995449 & 0.005076 \\
1937 & 36 & 2459290.380290 & 0.992984 & 0.005075 \\
1937 & 36 & 2459290.381679 & 0.991271 & 0.005070 \\
1937 & 36 & 2459290.383068 & 0.981193 & 0.005064 \\
1937 & 36 & 2459290.384457 & 0.987769 & 0.005071 \\
1937 & 36 & 2459290.385845 & 0.983825 & 0.005070 \\
1937 & 36 & 2459290.387234 & 0.994686 & 0.005082 \\
1937 & 36 & 2459290.388623 & 0.987504 & 0.005069 \\
1937 & 36 & 2459290.390012 & 0.988914 & 0.005074 \\
1937 & 36 & 2459290.391401 & 0.976482 & 0.005063 \\
1937 & 36 & 2459290.392790 & 0.985336 & 0.005067 \\
1937 & 36 & 2459290.394179 & 0.987333 & 0.005077 \\
1937 & 36 & 2459290.395567 & 0.985314 & 0.005070 \\
1937 & 36 & 2459290.396956 & 0.985083 & 0.005068 \\
1937 & 36 & 2459290.398345 & 0.992912 & 0.005075 \\
1937 & 36 & 2459290.399734 & 0.992777 & 0.005083 \\
1937 & 36 & 2459290.401123 & 0.979044 & 0.005067 \\
1937 & 36 & 2459290.402512 & 0.979019 & 0.005064 \\
1937 & 36 & 2459290.403901 & 0.982680 & 0.005066 \\
1937 & 36 & 2459290.405289 & 0.987453 & 0.005071 \\
1937 & 36 & 2459290.406678 & 0.991560 & 0.005081 \\
1937 & 36 & 2459290.408067 & 0.990275 & 0.005071 \\
1937 & 36 & 2459290.409456 & 0.992854 & 0.005083 \\
1937 & 36 & 2459290.410845 & 0.998288 & 0.005079 \\
1937 & 36 & 2459290.412234 & 0.994904 & 0.005080 \\
1937 & 36 & 2459290.413623 & 0.994801 & 0.005075 \\
1937 & 36 & 2459290.415012 & 1.001467 & 0.005085 \\
1937 & 36 & 2459290.416400 & 0.988874 & 0.005079 \\
1937 & 36 & 2459290.417789 & 1.007854 & 0.005086 \\
1937 & 36 & 2459290.419178 & 0.997060 & 0.005077 \\
1937 & 36 & 2459290.420567 & 0.992387 & 0.005077 \\
1937 & 36 & 2459290.421956 & 1.004940 & 0.005084 \\
1937 & 36 & 2459290.423345 & 1.002362 & 0.005083 \\
1937 & 36 & 2459290.424734 & 0.994294 & 0.005077 \\
1937 & 36 & 2459290.426122 & 0.999791 & 0.005080 \\
1937 & 36 & 2459290.427511 & 1.001253 & 0.005080 \\
1937 & 36 & 2459290.428900 & 0.996699 & 0.005080 \\
1937 & 36 & 2459290.430289 & 0.998948 & 0.005085 \\
1937 & 36 & 2459290.431678 & 1.009138 & 0.005087 \\
1937 & 36 & 2459290.433067 & 1.004007 & 0.005083 \\
1937 & 36 & 2459290.434456 & 1.001861 & 0.005085 \\
1937 & 36 & 2459290.435844 & 1.003037 & 0.005086 \\
1937 & 36 & 2459290.437233 & 0.999890 & 0.005080 \\
1937 & 36 & 2459290.438622 & 1.006818 & 0.005080 \\
1937 & 36 & 2459290.440011 & 1.005601 & 0.005094 \\
1937 & 36 & 2459290.441400 & 0.996457 & 0.005083 \\
1937 & 36 & 2459290.442789 & 0.999521 & 0.005085 \\
1937 & 36 & 2459290.444178 & 0.994920 & 0.005084 \\
1937 & 36 & 2459290.445567 & 0.995911 & 0.005083 \\
1937 & 36 & 2459290.446955 & 1.008902 & 0.005089 \\
1937 & 36 & 2459290.448344 & 1.005829 & 0.005090 \\
1937 & 36 & 2459290.449733 & 0.996441 & 0.005074 \\
1937 & 36 & 2459290.451122 & 0.996549 & 0.005086 \\
1937 & 36 & 2459290.452511 & 1.007625 & 0.005094 \\
1937 & 36 & 2459290.453900 & 1.002642 & 0.005084 \\
1937 & 36 & 2459290.455289 & 0.997056 & 0.005074 \\
1937 & 36 & 2459290.456677 & 0.999740 & 0.005082 \\
1937 & 36 & 2459290.458066 & 1.011025 & 0.005092 \\
1937 & 36 & 2459290.459455 & 1.000358 & 0.005079 \\
1937 & 36 & 2459290.460844 & 1.002948 & 0.005089 \\
1937 & 36 & 2459290.462233 & 0.995673 & 0.005079 \\
1937 & 36 & 2459290.463622 & 1.006250 & 0.005089 \\
1937 & 36 & 2459290.465011 & 1.001759 & 0.005083 \\
1937 & 36 & 2459290.466399 & 0.997773 & 0.005077 \\
1937 & 36 & 2459290.467788 & 1.004447 & 0.005087 \\
1937 & 36 & 2459290.469177 & 1.003892 & 0.005079 \\
1937 & 36 & 2459290.470566 & 1.002149 & 0.005084 \\
1937 & 36 & 2459290.471955 & 1.006981 & 0.005091 \\
1937 & 36 & 2459290.473344 & 0.998532 & 0.005077 \\
1937 & 36 & 2459290.474733 & 1.001439 & 0.005081 \\
1937 & 36 & 2459290.476121 & 1.003347 & 0.005085 \\
1937 & 36 & 2459290.477510 & 1.002338 & 0.005085 \\
1937 & 36 & 2459290.478899 & 1.000204 & 0.005080 \\
1937 & 36 & 2459290.480288 & 1.007249 & 0.005092 \\
1937 & 36 & 2459290.481677 & 0.999510 & 0.005083 \\
1937 & 36 & 2459290.483066 & 0.993137 & 0.005076 \\
1937 & 36 & 2459290.484455 & 0.997074 & 0.005078 \\
1937 & 36 & 2459290.485844 & 1.003561 & 0.005082 \\
1937 & 36 & 2459290.487232 & 0.992330 & 0.005082 \\
1937 & 36 & 2459290.488621 & 0.991605 & 0.005072 \\
1937 & 36 & 2459290.490010 & 0.997708 & 0.005080 \\
1937 & 36 & 2459290.491399 & 1.007092 & 0.005092 \\
1937 & 36 & 2459290.492788 & 1.003855 & 0.005085 \\
1937 & 36 & 2459290.494177 & 0.993800 & 0.005071 \\
1937 & 36 & 2459290.495566 & 0.999479 & 0.005073 \\
1937 & 36 & 2459290.496954 & 0.998171 & 0.005081 \\
1937 & 36 & 2459290.498343 & 0.997744 & 0.005082 \\
1937 & 36 & 2459290.499732 & 0.995655 & 0.005076 \\
1937 & 36 & 2459290.501121 & 1.004783 & 0.005084 \\
1937 & 36 & 2459290.502510 & 1.000098 & 0.005083 \\
1937 & 36 & 2459290.503899 & 0.994283 & 0.005079 \\
1937 & 36 & 2459290.505288 & 0.991514 & 0.005073 \\
1937 & 36 & 2459290.506676 & 0.991904 & 0.005070 \\
1937 & 36 & 2459290.508065 & 0.999801 & 0.005084 \\
1937 & 36 & 2459290.509454 & 0.997937 & 0.005084 \\
1937 & 36 & 2459290.510843 & 1.010962 & 0.005092 \\
1937 & 36 & 2459290.512232 & 0.994069 & 0.005071 \\
1937 & 36 & 2459290.513621 & 0.996206 & 0.005078 \\
1937 & 36 & 2459290.515010 & 1.006109 & 0.005082 \\
1937 & 36 & 2459290.516399 & 1.002989 & 0.005081 \\
1937 & 36 & 2459290.517787 & 0.996494 & 0.005080 \\
1937 & 36 & 2459290.519176 & 0.997094 & 0.005076 \\
1937 & 36 & 2459290.520565 & 1.005520 & 0.005089 \\
1937 & 36 & 2459290.521954 & 0.990252 & 0.005075 \\
1937 & 36 & 2459290.523343 & 0.994034 & 0.005076 \\
1937 & 36 & 2459290.524732 & 0.992328 & 0.005078 \\
1937 & 36 & 2459290.526121 & 1.004062 & 0.005086 \\
1937 & 36 & 2459290.527509 & 0.997505 & 0.005071 \\
1937 & 36 & 2459290.528898 & 0.995977 & 0.005080 \\
1937 & 36 & 2459291.203886 & 0.994648 & 0.005073 \\
1937 & 36 & 2459291.205274 & 1.002668 & 0.005084 \\
1937 & 36 & 2459291.206663 & 1.009062 & 0.005077 \\
1937 & 36 & 2459291.208052 & 0.998339 & 0.005082 \\
1937 & 36 & 2459291.209441 & 0.998955 & 0.005080 \\
1937 & 36 & 2459291.210830 & 1.003887 & 0.005086 \\
1937 & 36 & 2459291.212219 & 0.999793 & 0.005077 \\
1937 & 36 & 2459291.213608 & 1.002162 & 0.005079 \\
1937 & 36 & 2459291.214996 & 0.990606 & 0.005075 \\
1937 & 36 & 2459291.216385 & 0.992877 & 0.005074 \\
1937 & 36 & 2459291.217774 & 0.989326 & 0.005072 \\
1937 & 36 & 2459291.219163 & 0.985548 & 0.005069 \\
1937 & 36 & 2459291.220552 & 1.001970 & 0.005080 \\
1937 & 36 & 2459291.221941 & 0.993382 & 0.005076 \\
1937 & 36 & 2459291.223330 & 0.998537 & 0.005078 \\
1937 & 36 & 2459291.224718 & 0.998126 & 0.005077 \\
1937 & 36 & 2459291.226107 & 0.993789 & 0.005068 \\
1937 & 36 & 2459291.227496 & 1.003046 & 0.005076 \\
1937 & 36 & 2459291.228885 & 1.001385 & 0.005078 \\
1937 & 36 & 2459291.230274 & 1.006145 & 0.005082 \\
1937 & 36 & 2459291.231663 & 0.999140 & 0.005080 \\
1937 & 36 & 2459291.233052 & 1.002303 & 0.005078 \\
1937 & 36 & 2459291.234441 & 1.003194 & 0.005083 \\
1937 & 36 & 2459291.235829 & 1.002453 & 0.005078 \\
1937 & 36 & 2459291.237218 & 0.994481 & 0.005074 \\
1937 & 36 & 2459291.238607 & 0.997069 & 0.005075 \\
1937 & 36 & 2459291.239996 & 1.007676 & 0.005084 \\
1937 & 36 & 2459291.241385 & 0.993206 & 0.005074 \\
1937 & 36 & 2459291.242774 & 1.002593 & 0.005073 \\
1937 & 36 & 2459291.244163 & 0.997178 & 0.005079 \\
1937 & 36 & 2459291.245551 & 0.998334 & 0.005080 \\
1937 & 36 & 2459291.246940 & 1.007438 & 0.005080 \\
1937 & 36 & 2459291.248329 & 1.000592 & 0.005081 \\
1937 & 36 & 2459291.249718 & 0.992819 & 0.005079 \\
1937 & 36 & 2459291.251107 & 0.993979 & 0.005072 \\
1937 & 36 & 2459291.252496 & 1.002512 & 0.005079 \\
1937 & 36 & 2459291.253885 & 0.995881 & 0.005087 \\
1937 & 36 & 2459291.255273 & 1.001704 & 0.005083 \\
1937 & 36 & 2459291.256662 & 0.999806 & 0.005075 \\
1937 & 36 & 2459291.258051 & 0.994514 & 0.005075 \\
1937 & 36 & 2459291.259440 & 0.998584 & 0.005083 \\
1937 & 36 & 2459291.260829 & 0.998360 & 0.005074 \\
1937 & 36 & 2459291.262218 & 0.993647 & 0.005077 \\
1937 & 36 & 2459291.263607 & 0.994749 & 0.005078 \\
1937 & 36 & 2459291.264995 & 0.994085 & 0.005078 \\
1937 & 36 & 2459291.266384 & 0.991914 & 0.005070 \\
1937 & 36 & 2459291.267773 & 1.002488 & 0.005084 \\
1937 & 36 & 2459291.269162 & 1.008250 & 0.005096 \\
1937 & 36 & 2459291.270551 & 1.002385 & 0.005082 \\
1937 & 36 & 2459291.271940 & 0.994661 & 0.005075 \\
1937 & 36 & 2459291.273329 & 0.999450 & 0.005075 \\
1937 & 36 & 2459291.274718 & 1.002346 & 0.005078 \\
1937 & 36 & 2459291.276106 & 1.000824 & 0.005080 \\
1937 & 36 & 2459291.277495 & 0.999303 & 0.005083 \\
1937 & 36 & 2459291.278884 & 1.003594 & 0.005079 \\
1937 & 36 & 2459291.280273 & 0.998991 & 0.005077 \\
1937 & 36 & 2459291.281662 & 1.005598 & 0.005082 \\
1937 & 36 & 2459291.283051 & 1.003002 & 0.005083 \\
1937 & 36 & 2459291.284440 & 0.996547 & 0.005082 \\
1937 & 36 & 2459291.285828 & 0.993226 & 0.005064 \\
1937 & 36 & 2459291.287217 & 0.998175 & 0.005076 \\
1937 & 36 & 2459291.288606 & 0.996706 & 0.005075 \\
1937 & 36 & 2459291.289995 & 1.005579 & 0.005086 \\
1937 & 36 & 2459291.291384 & 0.997422 & 0.005073 \\
1937 & 36 & 2459291.292773 & 0.997346 & 0.005077 \\
1937 & 36 & 2459291.294162 & 1.006332 & 0.005083 \\
1937 & 36 & 2459291.295550 & 0.994576 & 0.005075 \\
1937 & 36 & 2459291.296939 & 0.993843 & 0.005069 \\
1937 & 36 & 2459291.298328 & 0.996604 & 0.005080 \\
1937 & 36 & 2459291.299717 & 0.998346 & 0.005069 \\
1937 & 36 & 2459291.301106 & 0.992667 & 0.005078 \\
1937 & 36 & 2459291.302495 & 0.997564 & 0.005074 \\
1937 & 36 & 2459291.303884 & 0.996137 & 0.005075 \\
1937 & 36 & 2459291.305272 & 1.000007 & 0.005075 \\
1937 & 36 & 2459291.306661 & 0.994757 & 0.005078 \\
1937 & 36 & 2459291.308050 & 0.996289 & 0.005079 \\
1937 & 36 & 2459291.309439 & 0.996425 & 0.005071 \\
1937 & 36 & 2459291.310828 & 0.991037 & 0.005067 \\
1937 & 36 & 2459291.312217 & 1.005798 & 0.005076 \\
1937 & 36 & 2459291.313606 & 0.995165 & 0.005080 \\
1937 & 36 & 2459291.314995 & 0.995146 & 0.005072 \\
1937 & 36 & 2459291.316383 & 0.986618 & 0.005066 \\
1937 & 36 & 2459291.317772 & 1.002956 & 0.005079 \\
1937 & 36 & 2459291.319161 & 0.990552 & 0.005070 \\
1937 & 36 & 2459291.320550 & 0.992748 & 0.005071 \\
1937 & 36 & 2459291.321939 & 0.993089 & 0.005069 \\
1937 & 36 & 2459291.323328 & 0.988196 & 0.005073 \\
1937 & 36 & 2459291.324717 & 0.993311 & 0.005067 \\
1937 & 36 & 2459291.326105 & 0.981875 & 0.005059 \\
1937 & 36 & 2459291.327494 & 0.979030 & 0.005062 \\
1937 & 36 & 2459291.328883 & 0.979926 & 0.005063 \\
1937 & 36 & 2459291.330272 & 0.996923 & 0.005077 \\
1937 & 36 & 2459291.331661 & 0.994420 & 0.005074 \\
1937 & 36 & 2459291.333050 & 0.986167 & 0.005071 \\
1937 & 36 & 2459291.334439 & 0.984118 & 0.005066 \\
1937 & 36 & 2459291.335827 & 0.989402 & 0.005067 \\
1937 & 36 & 2459291.337216 & 0.985020 & 0.005067 \\
1937 & 36 & 2459291.338605 & 0.983658 & 0.005059 \\
1937 & 36 & 2459291.339994 & 0.994426 & 0.005072 \\
1937 & 36 & 2459291.341383 & 0.986996 & 0.005062 \\
1937 & 36 & 2459291.342772 & 0.994292 & 0.005078 \\
1937 & 36 & 2459291.344161 & 0.987172 & 0.005065 \\
1937 & 36 & 2459291.345549 & 0.988637 & 0.005077 \\
1937 & 36 & 2459291.346938 & 0.979763 & 0.005059 \\
1937 & 36 & 2459291.348327 & 0.981908 & 0.005069 \\
1937 & 36 & 2459291.349716 & 0.982827 & 0.005053 \\
1937 & 36 & 2459291.351105 & 0.981831 & 0.005059 \\
1937 & 36 & 2459291.352494 & 0.988368 & 0.005065 \\
1937 & 36 & 2459291.353883 & 0.987681 & 0.005070 \\
1937 & 36 & 2459291.355272 & 0.992172 & 0.005074 \\
1937 & 36 & 2459291.356660 & 0.988104 & 0.005069 \\
1937 & 36 & 2459291.358049 & 0.997264 & 0.005074 \\
1937 & 36 & 2459291.359438 & 0.995277 & 0.005070 \\
1937 & 36 & 2459291.360827 & 1.002883 & 0.005074 \\
1937 & 36 & 2459291.362216 & 1.001008 & 0.005078 \\
1937 & 36 & 2459291.363605 & 0.994245 & 0.005070 \\
1937 & 36 & 2459291.364994 & 0.997816 & 0.005072 \\
1937 & 36 & 2459291.366382 & 0.994623 & 0.005069 \\
1937 & 36 & 2459291.367771 & 1.003044 & 0.005077 \\
1937 & 36 & 2459291.369160 & 0.999385 & 0.005076 \\
1937 & 36 & 2459291.370549 & 1.000045 & 0.005077 \\
1937 & 36 & 2459291.371938 & 0.994558 & 0.005072 \\
1937 & 36 & 2459291.373327 & 0.998112 & 0.005072 \\
1937 & 36 & 2459291.374716 & 0.995178 & 0.005069 \\
1937 & 36 & 2459291.376104 & 0.998804 & 0.005087 \\
1937 & 36 & 2459291.377493 & 1.006192 & 0.005081 \\
1937 & 36 & 2459291.378882 & 1.003385 & 0.005078 \\
1937 & 36 & 2459291.380271 & 1.001873 & 0.005074 \\
1937 & 36 & 2459291.381660 & 1.003022 & 0.005084 \\
1937 & 36 & 2459291.383049 & 1.001952 & 0.005075 \\
1937 & 36 & 2459291.384438 & 0.997649 & 0.005071 \\
1937 & 36 & 2459291.385826 & 1.000752 & 0.005072 \\
1937 & 36 & 2459291.387215 & 0.996154 & 0.005081 \\
1937 & 36 & 2459291.388604 & 1.004875 & 0.005077 \\
1937 & 36 & 2459291.389993 & 0.996660 & 0.005073 \\
1937 & 36 & 2459291.391382 & 1.000319 & 0.005079 \\
1937 & 36 & 2459291.392771 & 0.999094 & 0.005074 \\
1937 & 36 & 2459291.394160 & 1.000593 & 0.005081 \\
1937 & 36 & 2459291.395549 & 0.998682 & 0.005078 \\
1937 & 36 & 2459291.396937 & 1.000505 & 0.005072 \\
1937 & 36 & 2459291.398326 & 0.988011 & 0.005074 \\
1937 & 36 & 2459291.399715 & 0.990604 & 0.005069 \\
1937 & 36 & 2459291.401104 & 1.004089 & 0.005081 \\
1937 & 36 & 2459291.402493 & 1.010330 & 0.005083 \\
1937 & 36 & 2459291.403882 & 1.009077 & 0.005080 \\
1937 & 36 & 2459291.405271 & 0.998754 & 0.005073 \\
1937 & 36 & 2459291.406659 & 1.008164 & 0.005081 \\
1937 & 36 & 2459291.408048 & 0.996978 & 0.005079 \\
1937 & 36 & 2459291.409437 & 1.010689 & 0.005083 \\
1937 & 36 & 2459291.410826 & 0.997625 & 0.005072 \\
1937 & 36 & 2459291.412215 & 1.002401 & 0.005071 \\
1937 & 36 & 2459291.413604 & 1.003288 & 0.005077 \\
1937 & 36 & 2459291.414993 & 0.986226 & 0.005063 \\
1937 & 36 & 2459291.416381 & 0.998085 & 0.005075 \\
1937 & 36 & 2459291.417770 & 1.009299 & 0.005086 \\
1937 & 36 & 2459291.419159 & 1.000996 & 0.005076 \\
1937 & 36 & 2459291.420548 & 1.001193 & 0.005073 \\
1937 & 36 & 2459291.421937 & 1.000287 & 0.005075 \\
1937 & 36 & 2459291.423326 & 0.994817 & 0.005074 \\
1937 & 36 & 2459291.424715 & 1.004401 & 0.005075 \\
1937 & 36 & 2459291.426103 & 1.001244 & 0.005074 \\
1937 & 36 & 2459291.427492 & 1.003277 & 0.005079 \\
1937 & 36 & 2459291.428881 & 1.013665 & 0.005089 \\
1937 & 36 & 2459291.430270 & 1.004782 & 0.005083 \\
1937 & 36 & 2459291.431659 & 0.996947 & 0.005077 \\
1937 & 36 & 2459291.433048 & 1.006900 & 0.005084 \\
1937 & 36 & 2459291.434437 & 1.002522 & 0.005078 \\
1937 & 36 & 2459291.435825 & 1.002044 & 0.005081 \\
1937 & 36 & 2459291.437214 & 1.001674 & 0.005077 \\
1937 & 36 & 2459291.438603 & 1.002059 & 0.005072 \\
1937 & 36 & 2459291.439992 & 1.013536 & 0.005083 \\
1937 & 36 & 2459291.441381 & 1.004957 & 0.005078 \\
1937 & 36 & 2459291.442770 & 1.002011 & 0.005080 \\
1937 & 36 & 2459291.444159 & 0.993336 & 0.005077 \\
1937 & 36 & 2459291.445548 & 0.990562 & 0.005065 \\
1937 & 36 & 2459291.446936 & 0.997969 & 0.005077 \\
1937 & 36 & 2459291.448325 & 0.992671 & 0.005070 \\
1937 & 36 & 2459291.449714 & 0.996633 & 0.005067 \\
1937 & 36 & 2459291.451103 & 1.012030 & 0.005084 \\
1937 & 36 & 2459291.452492 & 1.008606 & 0.005080 \\
1937 & 36 & 2459291.453881 & 1.006373 & 0.005079 \\
1937 & 36 & 2459291.455270 & 1.007326 & 0.005081 \\
1937 & 36 & 2459291.456658 & 1.005121 & 0.005080 \\
1937 & 36 & 2459291.458047 & 0.994502 & 0.005064 \\
1937 & 36 & 2459291.459436 & 0.997566 & 0.005075 \\
1937 & 36 & 2459291.460825 & 0.998653 & 0.005072 \\
1937 & 36 & 2459291.462214 & 0.994824 & 0.005074 \\
1937 & 36 & 2459291.463603 & 0.998658 & 0.005072 \\
1937 & 36 & 2459291.464992 & 0.994192 & 0.005074 \\
1937 & 36 & 2459291.466380 & 0.995966 & 0.005075 \\
1937 & 36 & 2459291.467769 & 0.997516 & 0.005075 \\
1937 & 36 & 2459291.469158 & 1.000344 & 0.005073 \\
1937 & 36 & 2459291.470547 & 0.998669 & 0.005084 \\
1937 & 36 & 2459291.471936 & 1.002689 & 0.005083 \\
1937 & 36 & 2459291.473325 & 0.999118 & 0.005073 \\
1937 & 36 & 2459291.474714 & 0.991692 & 0.005073 \\
1937 & 36 & 2459291.476102 & 0.995167 & 0.005068 \\
1937 & 36 & 2459292.149700 & 1.007359 & 0.005059 \\
1937 & 36 & 2459292.151089 & 1.001967 & 0.005070 \\
1937 & 36 & 2459292.152478 & 1.001226 & 0.005058 \\
1937 & 36 & 2459292.153867 & 1.001740 & 0.005061 \\
1937 & 36 & 2459292.155256 & 1.000632 & 0.005056 \\
1937 & 36 & 2459292.156644 & 1.005683 & 0.005072 \\
1937 & 36 & 2459292.158033 & 1.003690 & 0.005056 \\
1937 & 36 & 2459292.159422 & 0.999630 & 0.005068 \\
1937 & 36 & 2459292.160811 & 0.999617 & 0.005059 \\
1937 & 36 & 2459292.162200 & 0.996514 & 0.005046 \\
1937 & 36 & 2459292.163589 & 1.003959 & 0.005058 \\
1937 & 36 & 2459292.164978 & 1.001289 & 0.005064 \\
1937 & 36 & 2459292.166366 & 1.005842 & 0.005066 \\
1937 & 36 & 2459292.167755 & 1.002799 & 0.005059 \\
1937 & 36 & 2459292.169144 & 1.005034 & 0.005061 \\
1937 & 36 & 2459292.170533 & 0.995238 & 0.005054 \\
1937 & 36 & 2459292.171922 & 1.004316 & 0.005068 \\
1937 & 36 & 2459292.173311 & 0.998851 & 0.005061 \\
1937 & 36 & 2459292.174700 & 1.005206 & 0.005052 \\
1937 & 36 & 2459292.176088 & 1.007619 & 0.005068 \\
1937 & 36 & 2459292.177477 & 1.006272 & 0.005054 \\
1937 & 36 & 2459292.178866 & 0.999202 & 0.005062 \\
1937 & 36 & 2459292.180255 & 1.006321 & 0.005053 \\
1937 & 36 & 2459292.181644 & 1.005143 & 0.005064 \\
1937 & 36 & 2459292.183033 & 1.012150 & 0.005068 \\
1937 & 36 & 2459292.184422 & 1.010210 & 0.005062 \\
1937 & 36 & 2459292.185810 & 0.997348 & 0.005046 \\
1937 & 36 & 2459292.187199 & 0.999619 & 0.005067 \\
1937 & 36 & 2459292.188588 & 1.013752 & 0.005063 \\
1937 & 36 & 2459292.189977 & 1.001316 & 0.005065 \\
1937 & 36 & 2459292.191366 & 0.999972 & 0.005049 \\
1937 & 36 & 2459292.192755 & 1.000965 & 0.005056 \\
1937 & 36 & 2459292.194144 & 0.999327 & 0.005060 \\
1937 & 36 & 2459292.195532 & 1.006534 & 0.005065 \\
1937 & 36 & 2459292.196921 & 0.997549 & 0.005051 \\
1937 & 36 & 2459292.198310 & 1.005438 & 0.005061 \\
1937 & 36 & 2459292.199699 & 1.008324 & 0.005065 \\
1937 & 36 & 2459292.201088 & 0.996281 & 0.005061 \\
1937 & 36 & 2459292.202477 & 0.999905 & 0.005049 \\
1937 & 36 & 2459292.203866 & 1.007976 & 0.005059 \\
1937 & 36 & 2459292.205254 & 0.998202 & 0.005057 \\
1937 & 36 & 2459292.206643 & 0.997566 & 0.005063 \\
1937 & 36 & 2459292.208032 & 1.007127 & 0.005058 \\
1937 & 36 & 2459292.209421 & 1.002178 & 0.005059 \\
1937 & 36 & 2459292.210810 & 0.995326 & 0.005055 \\
1937 & 36 & 2459292.212199 & 1.003861 & 0.005058 \\
1937 & 36 & 2459292.213588 & 0.997285 & 0.005057 \\
1937 & 36 & 2459292.214977 & 1.001808 & 0.005049 \\
1937 & 36 & 2459292.216365 & 0.999056 & 0.005057 \\
1937 & 36 & 2459292.217754 & 1.002108 & 0.005064 \\
1937 & 36 & 2459292.219143 & 0.999889 & 0.005054 \\
1937 & 36 & 2459292.220532 & 0.998309 & 0.005052 \\
1937 & 36 & 2459292.221921 & 1.006343 & 0.005063 \\
1937 & 36 & 2459292.223310 & 0.999077 & 0.005052 \\
1937 & 36 & 2459292.224699 & 1.003318 & 0.005042 \\
1937 & 36 & 2459292.226087 & 0.995097 & 0.005063 \\
1937 & 36 & 2459292.227476 & 1.000671 & 0.005056 \\
1937 & 36 & 2459292.228865 & 1.006642 & 0.005054 \\
1937 & 36 & 2459292.230254 & 1.002174 & 0.005054 \\
1937 & 36 & 2459292.231643 & 1.003961 & 0.005069 \\
1937 & 36 & 2459292.233032 & 1.000937 & 0.005054 \\
1937 & 36 & 2459292.234421 & 1.004978 & 0.005061 \\
1937 & 36 & 2459292.235809 & 1.003116 & 0.005063 \\
1937 & 36 & 2459292.237198 & 1.007787 & 0.005055 \\
1937 & 36 & 2459292.238587 & 1.002458 & 0.005061 \\
1937 & 36 & 2459292.239976 & 0.991744 & 0.005048 \\
1937 & 36 & 2459292.241365 & 1.000369 & 0.005063 \\
1937 & 36 & 2459292.242754 & 1.002634 & 0.005064 \\
1937 & 36 & 2459292.244143 & 1.005846 & 0.005061 \\
1937 & 36 & 2459292.245531 & 0.997187 & 0.005047 \\
1937 & 36 & 2459292.246920 & 1.005815 & 0.005057 \\
1937 & 36 & 2459292.248309 & 1.004249 & 0.005059 \\
1937 & 36 & 2459292.249698 & 0.993510 & 0.005049 \\
1937 & 36 & 2459292.251087 & 0.993743 & 0.005043 \\
1937 & 36 & 2459292.252476 & 0.996549 & 0.005057 \\
1937 & 36 & 2459292.253865 & 1.004882 & 0.005066 \\
1937 & 36 & 2459292.255253 & 1.008015 & 0.005056 \\
1937 & 36 & 2459292.256642 & 0.996271 & 0.005052 \\
1937 & 36 & 2459292.258031 & 1.003790 & 0.005061 \\
1937 & 36 & 2459292.259420 & 0.997515 & 0.005046 \\
1937 & 36 & 2459292.260809 & 1.001375 & 0.005058 \\
1937 & 36 & 2459292.262198 & 0.996271 & 0.005054 \\
1937 & 36 & 2459292.263587 & 0.998085 & 0.005054 \\
1937 & 36 & 2459292.264975 & 0.991590 & 0.005042 \\
1937 & 36 & 2459292.266364 & 0.991664 & 0.005052 \\
1937 & 36 & 2459292.267753 & 0.992929 & 0.005045 \\
1937 & 36 & 2459292.269142 & 1.005834 & 0.005060 \\
1937 & 36 & 2459292.270531 & 0.989535 & 0.005046 \\
1937 & 36 & 2459292.271920 & 0.981108 & 0.005027 \\
1937 & 36 & 2459292.273309 & 0.986891 & 0.005044 \\
1937 & 36 & 2459292.274698 & 0.995401 & 0.005052 \\
1937 & 36 & 2459292.276086 & 0.983763 & 0.005033 \\
1937 & 36 & 2459292.277475 & 0.988590 & 0.005048 \\
1937 & 36 & 2459292.278864 & 0.985744 & 0.005037 \\
1937 & 36 & 2459292.280253 & 0.989256 & 0.005045 \\
1937 & 36 & 2459292.281642 & 0.988978 & 0.005034 \\
1937 & 36 & 2459292.283031 & 0.993019 & 0.005051 \\
1937 & 36 & 2459292.284420 & 0.993510 & 0.005045 \\
1937 & 36 & 2459292.285808 & 0.984174 & 0.005032 \\
1937 & 36 & 2459292.287197 & 0.984800 & 0.005047 \\
1937 & 36 & 2459292.288586 & 0.983469 & 0.005034 \\
1937 & 36 & 2459292.289975 & 0.983186 & 0.005035 \\
1937 & 36 & 2459292.291364 & 0.994962 & 0.005049 \\
1937 & 36 & 2459292.292753 & 0.979553 & 0.005040 \\
1937 & 36 & 2459292.294142 & 0.986419 & 0.005035 \\
1937 & 36 & 2459292.295530 & 0.986015 & 0.005041 \\
1937 & 36 & 2459292.296919 & 0.991103 & 0.005048 \\
1937 & 36 & 2459292.298308 & 0.981376 & 0.005035 \\
1937 & 36 & 2459292.299697 & 0.989441 & 0.005049 \\
1937 & 36 & 2459292.301086 & 0.989493 & 0.005041 \\
1937 & 36 & 2459292.302475 & 0.982883 & 0.005031 \\
1937 & 36 & 2459292.303864 & 0.991950 & 0.005039 \\
1937 & 36 & 2459292.305252 & 0.986365 & 0.005036 \\
1937 & 36 & 2459292.306641 & 0.996808 & 0.005043 \\
1937 & 36 & 2459292.308030 & 0.996331 & 0.005047 \\
1937 & 36 & 2459292.309419 & 0.992416 & 0.005047 \\
1937 & 36 & 2459292.310808 & 0.996840 & 0.005050 \\
1937 & 36 & 2459292.312197 & 0.991236 & 0.005040 \\
1937 & 36 & 2459292.313586 & 1.002015 & 0.005063 \\
1937 & 36 & 2459292.314974 & 1.004253 & 0.005056 \\
1937 & 36 & 2459292.316363 & 1.004213 & 0.005056 \\
1937 & 36 & 2459292.317752 & 1.003203 & 0.005048 \\
1937 & 36 & 2459292.319141 & 0.991161 & 0.005046 \\
1937 & 36 & 2459292.320530 & 1.000810 & 0.005046 \\
1937 & 36 & 2459292.321919 & 1.000868 & 0.005061 \\
1937 & 36 & 2459292.323308 & 1.004588 & 0.005059 \\
1937 & 36 & 2459292.324696 & 0.998321 & 0.005042 \\
1937 & 36 & 2459292.326085 & 1.006159 & 0.005066 \\
1937 & 36 & 2459292.327474 & 0.992730 & 0.005050 \\
1937 & 36 & 2459292.328863 & 0.997225 & 0.005052 \\
1937 & 36 & 2459292.330252 & 1.008902 & 0.005051 \\
1937 & 36 & 2459292.331641 & 0.998090 & 0.005064 \\
1937 & 36 & 2459292.333030 & 0.996809 & 0.005052 \\
1937 & 36 & 2459292.334418 & 0.994820 & 0.005043 \\
1937 & 36 & 2459292.335807 & 1.002434 & 0.005056 \\
1937 & 36 & 2459292.337196 & 0.996929 & 0.005057 \\
1937 & 36 & 2459292.338585 & 0.993348 & 0.005050 \\
1937 & 36 & 2459292.339974 & 0.989334 & 0.005030 \\
1937 & 36 & 2459292.341363 & 1.001717 & 0.005055 \\
1937 & 36 & 2459292.342752 & 0.998922 & 0.005057 \\
1937 & 36 & 2459292.344141 & 0.992187 & 0.005049 \\
1937 & 36 & 2459292.345529 & 0.998058 & 0.005058 \\
1937 & 36 & 2459292.346918 & 0.986747 & 0.005036 \\
1937 & 36 & 2459292.348307 & 0.996560 & 0.005045 \\
1937 & 36 & 2459292.349696 & 0.995708 & 0.005048 \\
1937 & 36 & 2459292.351085 & 1.001315 & 0.005051 \\
1937 & 36 & 2459292.352474 & 0.999023 & 0.005052 \\
1937 & 36 & 2459292.353863 & 1.002079 & 0.005064 \\
1937 & 36 & 2459292.355251 & 1.006183 & 0.005051 \\
1937 & 36 & 2459292.356640 & 0.998944 & 0.005047 \\
1937 & 36 & 2459292.358029 & 0.992095 & 0.005051 \\
1937 & 36 & 2459292.359418 & 0.993484 & 0.005046 \\
1937 & 36 & 2459292.360807 & 1.001913 & 0.005052 \\
1937 & 36 & 2459292.362196 & 0.995373 & 0.005046 \\
1937 & 36 & 2459292.363585 & 0.988880 & 0.005031 \\
1937 & 36 & 2459292.364973 & 0.996402 & 0.005046 \\
1937 & 36 & 2459292.366362 & 0.997819 & 0.005049 \\
1937 & 36 & 2459292.367751 & 0.997513 & 0.005048 \\
1937 & 36 & 2459292.369140 & 0.996876 & 0.005038 \\
1937 & 36 & 2459292.370529 & 0.997880 & 0.005042 \\
1937 & 36 & 2459292.371918 & 0.998012 & 0.005051 \\
1937 & 36 & 2459292.373307 & 0.995013 & 0.005042 \\
1937 & 36 & 2459292.374695 & 1.002805 & 0.005052 \\
1937 & 36 & 2459292.376084 & 0.996433 & 0.005048 \\
1937 & 36 & 2459292.377473 & 1.002433 & 0.005042 \\
1937 & 36 & 2459292.378862 & 1.008526 & 0.005061 \\
1937 & 36 & 2459292.380251 & 0.995013 & 0.005046 \\
1937 & 36 & 2459292.381640 & 0.998036 & 0.005045 \\
1937 & 36 & 2459292.383029 & 0.998721 & 0.005048 \\
1937 & 36 & 2459292.384417 & 1.001374 & 0.005057 \\
1937 & 36 & 2459292.385806 & 1.005228 & 0.005049 \\
1937 & 36 & 2459292.387195 & 1.006520 & 0.005058 \\
1937 & 36 & 2459292.388584 & 0.993504 & 0.005043 \\
1937 & 36 & 2459292.389973 & 0.997741 & 0.005048 \\
1937 & 36 & 2459292.391362 & 1.001346 & 0.005058 \\
1937 & 36 & 2459292.392751 & 1.009217 & 0.005061 \\
1937 & 36 & 2459292.394139 & 1.005256 & 0.005058 \\
1937 & 36 & 2459292.395528 & 1.000046 & 0.005047 \\
1937 & 36 & 2459292.396917 & 1.000612 & 0.005048 \\
1937 & 36 & 2459292.398306 & 1.003673 & 0.005059 \\
1937 & 36 & 2459292.399695 & 0.997498 & 0.005049 \\
1937 & 36 & 2459292.401084 & 1.007914 & 0.005050 \\
1937 & 36 & 2459292.402473 & 0.993085 & 0.005045 \\
1937 & 36 & 2459292.403861 & 1.003011 & 0.005056 \\
1937 & 36 & 2459292.405250 & 0.993508 & 0.005041 \\
1937 & 36 & 2459292.406639 & 0.996877 & 0.005052 \\
1937 & 36 & 2459292.408028 & 0.996909 & 0.005059 \\
1937 & 36 & 2459292.409417 & 1.006139 & 0.005037 \\
1937 & 36 & 2459292.410806 & 0.997371 & 0.005047 \\
1937 & 36 & 2459292.412195 & 0.999831 & 0.005051 \\
1937 & 36 & 2459292.413584 & 0.999913 & 0.005046 \\
1937 & 36 & 2459292.414972 & 0.997791 & 0.005039 \\
1937 & 36 & 2459292.416361 & 0.992627 & 0.005022 \\
1937 & 36 & 2459292.417750 & 0.994528 & 0.005033 \\
1937 & 36 & 2459292.419139 & 0.994812 & 0.005046 \\
1937 & 36 & 2459292.420528 & 1.001943 & 0.005049 \\
1937 & 36 & 2459292.421917 & 1.000949 & 0.005034 \\
1937 & 36 & 2459295.937131 & 1.005384 & 0.005069 \\
1937 & 36 & 2459295.938520 & 1.004183 & 0.005073 \\
1937 & 36 & 2459295.939908 & 1.002827 & 0.005072 \\
1937 & 36 & 2459295.941297 & 0.998655 & 0.005065 \\
1937 & 36 & 2459295.942686 & 0.999669 & 0.005071 \\
1937 & 36 & 2459295.944075 & 1.001401 & 0.005071 \\
1937 & 36 & 2459295.945464 & 1.009351 & 0.005075 \\
1937 & 36 & 2459295.946853 & 0.997368 & 0.005064 \\
1937 & 36 & 2459295.948242 & 1.005893 & 0.005077 \\
1937 & 36 & 2459295.949631 & 0.997989 & 0.005070 \\
1937 & 36 & 2459295.951019 & 1.000052 & 0.005067 \\
1937 & 36 & 2459295.952408 & 1.002769 & 0.005076 \\
1937 & 36 & 2459295.953797 & 0.990257 & 0.005066 \\
1937 & 36 & 2459295.955186 & 0.998823 & 0.005066 \\
1937 & 36 & 2459295.956575 & 1.000067 & 0.005072 \\
1937 & 36 & 2459295.957964 & 0.994010 & 0.005062 \\
1937 & 36 & 2459295.959353 & 0.996503 & 0.005069 \\
1937 & 36 & 2459295.960741 & 1.002309 & 0.005068 \\
1937 & 36 & 2459295.962130 & 0.987301 & 0.005062 \\
1937 & 36 & 2459295.963519 & 1.000036 & 0.005070 \\
1937 & 36 & 2459295.964908 & 0.999445 & 0.005065 \\
1937 & 36 & 2459295.966297 & 1.004659 & 0.005069 \\
1937 & 36 & 2459295.967686 & 0.998622 & 0.005065 \\
1937 & 36 & 2459295.969075 & 1.005515 & 0.005069 \\
1937 & 36 & 2459295.970464 & 1.009103 & 0.005078 \\
1937 & 36 & 2459295.971852 & 0.990782 & 0.005068 \\
1937 & 36 & 2459295.973241 & 1.001222 & 0.005066 \\
1937 & 36 & 2459295.974630 & 0.999957 & 0.005071 \\
1937 & 36 & 2459295.976019 & 1.000513 & 0.005073 \\
1937 & 36 & 2459295.977408 & 0.994955 & 0.005063 \\
1937 & 36 & 2459295.978797 & 1.004789 & 0.005077 \\
1937 & 36 & 2459295.980186 & 0.992292 & 0.005065 \\
1937 & 36 & 2459295.981574 & 0.998147 & 0.005064 \\
1937 & 36 & 2459295.982963 & 1.002405 & 0.005067 \\
1937 & 36 & 2459295.984352 & 0.992543 & 0.005064 \\
1937 & 36 & 2459295.985741 & 1.005170 & 0.005071 \\
1937 & 36 & 2459295.987130 & 1.001818 & 0.005071 \\
1937 & 36 & 2459295.988519 & 0.996856 & 0.005065 \\
1937 & 36 & 2459295.989908 & 1.001276 & 0.005076 \\
1937 & 36 & 2459295.991296 & 1.004714 & 0.005069 \\
1937 & 36 & 2459295.992685 & 0.999598 & 0.005067 \\
1937 & 36 & 2459295.994074 & 1.001977 & 0.005069 \\
1937 & 36 & 2459295.995463 & 1.006853 & 0.005071 \\
1937 & 36 & 2459295.996852 & 1.001297 & 0.005074 \\
1937 & 36 & 2459295.998241 & 0.986951 & 0.005060 \\
1937 & 36 & 2459295.999630 & 0.994190 & 0.005062 \\
1937 & 36 & 2459296.001019 & 0.999327 & 0.005072 \\
1937 & 36 & 2459296.002407 & 0.997744 & 0.005066 \\
1937 & 36 & 2459296.003796 & 1.003062 & 0.005074 \\
1937 & 36 & 2459296.005185 & 1.005473 & 0.005072 \\
1937 & 36 & 2459296.006574 & 0.997678 & 0.005063 \\
1937 & 36 & 2459296.007963 & 0.988573 & 0.005063 \\
1937 & 36 & 2459296.009352 & 0.994200 & 0.005059 \\
1937 & 36 & 2459296.010741 & 1.000424 & 0.005068 \\
1937 & 36 & 2459296.012129 & 1.001196 & 0.005067 \\
1937 & 36 & 2459296.013518 & 0.997536 & 0.005078 \\
1937 & 36 & 2459296.014907 & 1.009899 & 0.005078 \\
1937 & 36 & 2459296.016296 & 0.997812 & 0.005064 \\
1937 & 36 & 2459296.017685 & 1.006869 & 0.005076 \\
1937 & 36 & 2459296.019074 & 0.995928 & 0.005067 \\
1937 & 36 & 2459296.020463 & 0.996827 & 0.005071 \\
1937 & 36 & 2459296.021852 & 0.995855 & 0.005071 \\
1937 & 36 & 2459296.023240 & 0.996691 & 0.005072 \\
1937 & 36 & 2459296.024629 & 0.997471 & 0.005071 \\
1937 & 36 & 2459296.026018 & 0.995278 & 0.005065 \\
1937 & 36 & 2459296.027407 & 0.990467 & 0.005071 \\
1937 & 36 & 2459296.028796 & 0.994731 & 0.005060 \\
1937 & 36 & 2459296.030185 & 0.993478 & 0.005059 \\
1937 & 36 & 2459296.031574 & 0.994315 & 0.005062 \\
1937 & 36 & 2459296.032962 & 0.996188 & 0.005071 \\
1937 & 36 & 2459296.034351 & 1.007742 & 0.005069 \\
1937 & 36 & 2459296.035740 & 0.995427 & 0.005073 \\
1937 & 36 & 2459296.037129 & 1.007636 & 0.005075 \\
1937 & 36 & 2459296.038518 & 0.998845 & 0.005064 \\
1937 & 36 & 2459296.039907 & 0.994777 & 0.005067 \\
1937 & 36 & 2459296.041296 & 0.996497 & 0.005078 \\
1937 & 36 & 2459296.042684 & 0.993195 & 0.005057 \\
1937 & 36 & 2459296.044073 & 1.002551 & 0.005074 \\
1937 & 36 & 2459296.045462 & 0.996342 & 0.005065 \\
1937 & 36 & 2459296.046851 & 0.989981 & 0.005068 \\
1937 & 36 & 2459296.048240 & 0.992494 & 0.005055 \\
1937 & 36 & 2459296.049629 & 0.997557 & 0.005062 \\
1937 & 36 & 2459296.051018 & 0.995602 & 0.005066 \\
1937 & 36 & 2459296.052407 & 0.992701 & 0.005069 \\
1937 & 36 & 2459296.053795 & 0.993403 & 0.005066 \\
1937 & 36 & 2459296.055184 & 1.000157 & 0.005065 \\
1937 & 36 & 2459296.056573 & 0.986985 & 0.005056 \\
1937 & 36 & 2459296.057962 & 0.988333 & 0.005059 \\
1937 & 36 & 2459296.059351 & 0.984385 & 0.005061 \\
1937 & 36 & 2459296.060740 & 0.979124 & 0.005046 \\
1937 & 36 & 2459296.062129 & 0.979425 & 0.005051 \\
1937 & 36 & 2459296.063517 & 0.986619 & 0.005050 \\
1937 & 36 & 2459296.064906 & 0.987193 & 0.005060 \\
1937 & 36 & 2459296.066295 & 0.989146 & 0.005056 \\
1937 & 36 & 2459296.067684 & 0.975794 & 0.005048 \\
1937 & 36 & 2459296.069073 & 0.986067 & 0.005062 \\
1937 & 36 & 2459296.070462 & 0.981920 & 0.005049 \\
1937 & 36 & 2459296.071851 & 0.986603 & 0.005054 \\
1937 & 36 & 2459296.073240 & 0.981739 & 0.005059 \\
1937 & 36 & 2459296.074628 & 0.986056 & 0.005060 \\
1937 & 36 & 2459296.076017 & 0.984467 & 0.005061 \\
1937 & 36 & 2459296.077406 & 0.981955 & 0.005057 \\
1937 & 36 & 2459296.078795 & 0.979788 & 0.005062 \\
1937 & 36 & 2459296.080184 & 0.981847 & 0.005051 \\
1937 & 36 & 2459296.081573 & 0.974577 & 0.005048 \\
1937 & 36 & 2459296.082962 & 0.985688 & 0.005052 \\
1937 & 36 & 2459296.084350 & 0.983105 & 0.005058 \\
1937 & 36 & 2459296.085739 & 0.985627 & 0.005060 \\
1937 & 36 & 2459296.087128 & 0.987513 & 0.005056 \\
1937 & 36 & 2459296.088517 & 0.985693 & 0.005055 \\
1937 & 36 & 2459296.089906 & 0.989251 & 0.005056 \\
1937 & 36 & 2459296.091295 & 0.991934 & 0.005066 \\
1937 & 36 & 2459296.092684 & 1.002990 & 0.005068 \\
1937 & 36 & 2459296.094072 & 0.998745 & 0.005070 \\
1937 & 36 & 2459296.095461 & 0.999785 & 0.005067 \\
1937 & 36 & 2459296.096850 & 0.997311 & 0.005069 \\
1937 & 36 & 2459296.098239 & 1.007232 & 0.005070 \\
1937 & 36 & 2459296.099628 & 1.004545 & 0.005076 \\
1937 & 36 & 2459296.101017 & 0.996634 & 0.005069 \\
1937 & 36 & 2459296.102406 & 1.005215 & 0.005075 \\
1937 & 36 & 2459296.103795 & 0.997899 & 0.005068 \\
1937 & 36 & 2459296.105183 & 0.997034 & 0.005074 \\
1937 & 36 & 2459296.106572 & 0.998333 & 0.005071 \\
1937 & 36 & 2459296.107961 & 0.990007 & 0.005069 \\
1937 & 36 & 2459296.109350 & 0.997457 & 0.005067 \\
1937 & 36 & 2459296.110739 & 1.017149 & 0.005090 \\
1937 & 36 & 2459296.112128 & 1.007520 & 0.005077 \\
1937 & 36 & 2459296.113517 & 1.003852 & 0.005071 \\
1937 & 36 & 2459296.114905 & 0.995628 & 0.005070 \\
1937 & 36 & 2459296.116294 & 0.999392 & 0.005073 \\
1937 & 36 & 2459296.117683 & 1.006937 & 0.005069 \\
1937 & 36 & 2459296.119072 & 1.000187 & 0.005068 \\
1937 & 36 & 2459296.120461 & 1.012077 & 0.005085 \\
1937 & 36 & 2459296.121850 & 0.999344 & 0.005067 \\
1937 & 36 & 2459296.123239 & 1.005832 & 0.005076 \\
1937 & 36 & 2459296.124628 & 0.998011 & 0.005072 \\
1937 & 36 & 2459296.126016 & 1.003247 & 0.005073 \\
1937 & 36 & 2459296.127405 & 1.001176 & 0.005074 \\
1937 & 36 & 2459296.128794 & 0.996459 & 0.005067 \\
1937 & 36 & 2459296.130183 & 0.998199 & 0.005066 \\
1937 & 36 & 2459296.131572 & 1.004020 & 0.005069 \\
1937 & 36 & 2459296.132961 & 0.997288 & 0.005071 \\
1937 & 36 & 2459296.134350 & 0.995780 & 0.005067 \\
1937 & 36 & 2459296.135738 & 1.004919 & 0.005071 \\
1937 & 36 & 2459296.137127 & 0.998345 & 0.005073 \\
1937 & 36 & 2459296.138516 & 1.000443 & 0.005070 \\
1937 & 36 & 2459296.139905 & 1.000640 & 0.005067 \\
1937 & 36 & 2459296.141294 & 1.007364 & 0.005082 \\
1937 & 36 & 2459296.142683 & 0.995802 & 0.005072 \\
1937 & 36 & 2459296.144072 & 0.997380 & 0.005071 \\
1937 & 36 & 2459296.145460 & 0.998584 & 0.005069 \\
1937 & 36 & 2459296.146849 & 0.999450 & 0.005073 \\
1937 & 36 & 2459296.148238 & 0.993558 & 0.005075 \\
1937 & 36 & 2459296.149627 & 1.004332 & 0.005074 \\
1937 & 36 & 2459296.151016 & 1.003377 & 0.005068 \\
1937 & 36 & 2459296.152405 & 0.999519 & 0.005077 \\
1937 & 36 & 2459296.153794 & 0.998735 & 0.005072 \\
1937 & 36 & 2459296.155183 & 1.001392 & 0.005073 \\
1937 & 36 & 2459296.156571 & 1.004316 & 0.005076 \\
1937 & 36 & 2459296.157960 & 1.000699 & 0.005068 \\
1937 & 36 & 2459296.159349 & 1.000848 & 0.005065 \\
1937 & 36 & 2459296.160738 & 1.000209 & 0.005077 \\
1937 & 36 & 2459296.162127 & 1.001064 & 0.005066 \\
1937 & 36 & 2459296.163516 & 0.996943 & 0.005070 \\
1937 & 36 & 2459296.164905 & 0.994691 & 0.005068 \\
1937 & 36 & 2459296.166293 & 1.007701 & 0.005081 \\
1937 & 36 & 2459296.167682 & 1.004965 & 0.005071 \\
1937 & 36 & 2459296.169071 & 1.000496 & 0.005071 \\
1937 & 36 & 2459296.170460 & 0.998497 & 0.005066 \\
1937 & 36 & 2459296.171849 & 1.004724 & 0.005077 \\
1937 & 36 & 2459296.173238 & 1.007475 & 0.005077 \\
1937 & 36 & 2459296.174627 & 0.997859 & 0.005069 \\
1937 & 36 & 2459296.176016 & 1.003318 & 0.005079 \\
1937 & 36 & 2459296.177404 & 0.994274 & 0.005072 \\
1937 & 36 & 2459296.178793 & 1.000387 & 0.005073 \\
1937 & 36 & 2459296.180182 & 1.006754 & 0.005078 \\
1937 & 36 & 2459296.181571 & 0.993607 & 0.005065 \\
1937 & 36 & 2459296.182960 & 1.000632 & 0.005074 \\
1937 & 36 & 2459296.184349 & 1.000086 & 0.005067 \\
1937 & 36 & 2459296.185738 & 1.005349 & 0.005072 \\
1937 & 36 & 2459296.187126 & 1.003967 & 0.005073 \\
1937 & 36 & 2459296.188515 & 0.995351 & 0.005066 \\
1937 & 36 & 2459296.189904 & 0.997647 & 0.005065 \\
1937 & 36 & 2459296.191293 & 1.001888 & 0.005072 \\
1937 & 36 & 2459296.192682 & 1.002873 & 0.005069 \\
1937 & 36 & 2459296.194071 & 1.004487 & 0.005084 \\
1937 & 36 & 2459296.195460 & 0.992637 & 0.005062 \\
1937 & 36 & 2459296.196848 & 0.997849 & 0.005066 \\
1937 & 36 & 2459296.198237 & 1.003215 & 0.005069 \\
1937 & 36 & 2459296.199626 & 0.992649 & 0.005066 \\
1937 & 36 & 2459296.201015 & 0.999750 & 0.005069 \\
1937 & 36 & 2459296.202404 & 1.003575 & 0.005070 \\
1937 & 36 & 2459296.203793 & 1.001224 & 0.005073 \\
1937 & 36 & 2459296.205182 & 1.005134 & 0.005071 \\
1937 & 36 & 2459296.206571 & 1.005723 & 0.005074 \\
1937 & 36 & 2459296.207959 & 0.996260 & 0.005072 \\
1937 & 36 & 2459296.209348 & 1.004155 & 0.005076 \\
1937 & 36 & 2459296.882947 & 0.998589 & 0.005066 \\
1937 & 36 & 2459296.884336 & 1.003308 & 0.005060 \\
1937 & 36 & 2459296.885725 & 0.997652 & 0.005066 \\
1937 & 36 & 2459296.887114 & 1.003085 & 0.005066 \\
1937 & 36 & 2459296.888503 & 0.999394 & 0.005069 \\
1937 & 36 & 2459296.889892 & 1.003542 & 0.005071 \\
1937 & 36 & 2459296.891281 & 1.003636 & 0.005065 \\
1937 & 36 & 2459296.892669 & 1.001015 & 0.005065 \\
1937 & 36 & 2459296.894058 & 0.994323 & 0.005060 \\
1937 & 36 & 2459296.895447 & 1.002287 & 0.005066 \\
1937 & 36 & 2459296.896836 & 0.996212 & 0.005069 \\
1937 & 36 & 2459296.898225 & 1.002907 & 0.005058 \\
1937 & 36 & 2459296.899614 & 1.008226 & 0.005073 \\
1937 & 36 & 2459296.901003 & 1.002139 & 0.005069 \\
1937 & 36 & 2459296.902391 & 0.995442 & 0.005065 \\
1937 & 36 & 2459296.903780 & 0.994967 & 0.005055 \\
1937 & 36 & 2459296.905169 & 1.006728 & 0.005068 \\
1937 & 36 & 2459296.906558 & 1.001707 & 0.005067 \\
1937 & 36 & 2459296.907947 & 0.991983 & 0.005054 \\
1937 & 36 & 2459296.909336 & 0.990452 & 0.005061 \\
1937 & 36 & 2459296.910725 & 0.997544 & 0.005061 \\
1937 & 36 & 2459296.912114 & 1.001414 & 0.005078 \\
1937 & 36 & 2459296.913502 & 0.995492 & 0.005058 \\
1937 & 36 & 2459296.914891 & 1.004056 & 0.005075 \\
1937 & 36 & 2459296.916280 & 1.001929 & 0.005064 \\
1937 & 36 & 2459296.917669 & 0.996024 & 0.005058 \\
1937 & 36 & 2459296.919058 & 0.996974 & 0.005062 \\
1937 & 36 & 2459296.920447 & 1.000748 & 0.005061 \\
1937 & 36 & 2459296.921836 & 0.998099 & 0.005065 \\
1937 & 36 & 2459296.923224 & 1.002548 & 0.005064 \\
1937 & 36 & 2459296.924613 & 0.997128 & 0.005060 \\
1937 & 36 & 2459296.926002 & 1.003452 & 0.005065 \\
1937 & 36 & 2459296.927391 & 1.000138 & 0.005075 \\
1937 & 36 & 2459296.928780 & 1.000375 & 0.005073 \\
1937 & 36 & 2459296.930169 & 1.003360 & 0.005065 \\
1937 & 36 & 2459296.931558 & 1.002264 & 0.005069 \\
1937 & 36 & 2459296.932946 & 0.996700 & 0.005067 \\
1937 & 36 & 2459296.934335 & 0.995648 & 0.005061 \\
1937 & 36 & 2459296.935724 & 1.004007 & 0.005066 \\
1937 & 36 & 2459296.937113 & 0.990082 & 0.005057 \\
1937 & 36 & 2459296.938502 & 1.000346 & 0.005066 \\
1937 & 36 & 2459296.939891 & 0.990399 & 0.005057 \\
1937 & 36 & 2459296.941280 & 0.992057 & 0.005058 \\
1937 & 36 & 2459296.942669 & 0.993457 & 0.005062 \\
1937 & 36 & 2459296.944057 & 0.992891 & 0.005064 \\
1937 & 36 & 2459296.945446 & 1.000518 & 0.005066 \\
1937 & 36 & 2459296.946835 & 0.990853 & 0.005058 \\
1937 & 36 & 2459296.948224 & 1.000481 & 0.005069 \\
1937 & 36 & 2459296.949613 & 1.000146 & 0.005062 \\
1937 & 36 & 2459296.951002 & 1.009055 & 0.005073 \\
1937 & 36 & 2459296.952391 & 0.997907 & 0.005066 \\
1937 & 36 & 2459296.953779 & 0.996818 & 0.005060 \\
1937 & 36 & 2459296.955168 & 1.009128 & 0.005066 \\
1937 & 36 & 2459296.956557 & 1.001513 & 0.005064 \\
1937 & 36 & 2459296.957946 & 0.999607 & 0.005066 \\
1937 & 36 & 2459296.959335 & 1.005303 & 0.005068 \\
1937 & 36 & 2459296.960724 & 0.999257 & 0.005069 \\
1937 & 36 & 2459296.962113 & 1.000287 & 0.005058 \\
1937 & 36 & 2459296.963501 & 1.004170 & 0.005070 \\
1937 & 36 & 2459296.964890 & 0.994619 & 0.005059 \\
1937 & 36 & 2459296.966279 & 0.996099 & 0.005065 \\
1937 & 36 & 2459296.967668 & 1.003192 & 0.005065 \\
1937 & 36 & 2459296.969057 & 1.000750 & 0.005062 \\
1937 & 36 & 2459296.970446 & 1.008574 & 0.005071 \\
1937 & 36 & 2459296.971835 & 0.997891 & 0.005058 \\
1937 & 36 & 2459296.973224 & 0.997344 & 0.005064 \\
1937 & 36 & 2459296.974612 & 1.000977 & 0.005065 \\
1937 & 36 & 2459296.976001 & 0.992156 & 0.005066 \\
1937 & 36 & 2459296.977390 & 0.993990 & 0.005060 \\
1937 & 36 & 2459296.978779 & 1.000601 & 0.005068 \\
1937 & 36 & 2459296.980168 & 0.994422 & 0.005057 \\
1937 & 36 & 2459296.981557 & 1.003562 & 0.005074 \\
1937 & 36 & 2459296.982946 & 1.004713 & 0.005067 \\
1937 & 36 & 2459296.984334 & 1.002028 & 0.005061 \\
1937 & 36 & 2459296.985723 & 0.994293 & 0.005062 \\
1937 & 36 & 2459296.987112 & 0.998550 & 0.005060 \\
1937 & 36 & 2459296.988501 & 1.008602 & 0.005066 \\
1937 & 36 & 2459296.989890 & 0.993306 & 0.005059 \\
1937 & 36 & 2459296.991279 & 0.993773 & 0.005065 \\
1937 & 36 & 2459296.992668 & 0.999037 & 0.005066 \\
1937 & 36 & 2459296.994056 & 0.998596 & 0.005065 \\
1937 & 36 & 2459296.995445 & 1.004385 & 0.005070 \\
1937 & 36 & 2459296.996834 & 0.985961 & 0.005052 \\
1937 & 36 & 2459296.998223 & 1.001600 & 0.005066 \\
1937 & 36 & 2459296.999612 & 0.989949 & 0.005058 \\
1937 & 36 & 2459297.001001 & 0.997057 & 0.005061 \\
1937 & 36 & 2459297.002390 & 0.989369 & 0.005057 \\
1937 & 36 & 2459297.003779 & 0.992111 & 0.005058 \\
1937 & 36 & 2459297.005167 & 0.986307 & 0.005058 \\
1937 & 36 & 2459297.006556 & 0.992257 & 0.005060 \\
1937 & 36 & 2459297.007945 & 0.989009 & 0.005063 \\
1937 & 36 & 2459297.009334 & 0.981448 & 0.005055 \\
1937 & 36 & 2459297.010723 & 0.980277 & 0.005041 \\
1937 & 36 & 2459297.012112 & 0.980236 & 0.005046 \\
1937 & 36 & 2459297.013501 & 0.984340 & 0.005060 \\
1937 & 36 & 2459297.014889 & 0.986800 & 0.005067 \\
1937 & 36 & 2459297.016278 & 0.984881 & 0.005048 \\
1937 & 36 & 2459297.017667 & 0.981395 & 0.005045 \\
1937 & 36 & 2459297.019056 & 0.986987 & 0.005055 \\
1937 & 36 & 2459297.020445 & 0.980124 & 0.005041 \\
1937 & 36 & 2459297.021834 & 0.982280 & 0.005042 \\
1937 & 36 & 2459297.023223 & 0.991061 & 0.005063 \\
1937 & 36 & 2459297.024611 & 0.988840 & 0.005057 \\
1937 & 36 & 2459297.026000 & 0.975800 & 0.005046 \\
1937 & 36 & 2459297.027389 & 0.981782 & 0.005052 \\
1937 & 36 & 2459297.028778 & 0.976263 & 0.005047 \\
1937 & 36 & 2459297.030167 & 0.984330 & 0.005059 \\
1937 & 36 & 2459297.031556 & 0.993110 & 0.005058 \\
1937 & 36 & 2459297.032945 & 0.983372 & 0.005052 \\
1937 & 36 & 2459297.034334 & 0.988240 & 0.005058 \\
1937 & 36 & 2459297.035722 & 0.994663 & 0.005060 \\
1937 & 36 & 2459297.037111 & 0.987468 & 0.005058 \\
1937 & 36 & 2459297.038500 & 0.990415 & 0.005057 \\
1937 & 36 & 2459297.039889 & 0.989101 & 0.005053 \\
1937 & 36 & 2459297.041278 & 0.996658 & 0.005060 \\
1937 & 36 & 2459297.042667 & 0.992654 & 0.005061 \\
1937 & 36 & 2459297.044056 & 0.996870 & 0.005060 \\
1937 & 36 & 2459297.045444 & 0.997217 & 0.005069 \\
1937 & 36 & 2459297.046833 & 0.993781 & 0.005055 \\
1937 & 36 & 2459297.048222 & 0.995576 & 0.005064 \\
1937 & 36 & 2459297.049611 & 1.002444 & 0.005073 \\
1937 & 36 & 2459297.051000 & 0.998521 & 0.005064 \\
1937 & 36 & 2459297.052389 & 1.009675 & 0.005071 \\
1937 & 36 & 2459297.053778 & 1.005736 & 0.005069 \\
1937 & 36 & 2459297.055166 & 1.004122 & 0.005066 \\
1937 & 36 & 2459297.056555 & 1.004336 & 0.005073 \\
1937 & 36 & 2459297.057944 & 1.008515 & 0.005073 \\
1937 & 36 & 2459297.059333 & 0.996989 & 0.005064 \\
1937 & 36 & 2459297.060722 & 1.009493 & 0.005068 \\
1937 & 36 & 2459297.062111 & 0.998244 & 0.005070 \\
1937 & 36 & 2459297.063500 & 1.000588 & 0.005068 \\
1937 & 36 & 2459297.064889 & 0.998634 & 0.005069 \\
1937 & 36 & 2459297.066277 & 0.999220 & 0.005066 \\
1937 & 36 & 2459297.067666 & 1.000509 & 0.005069 \\
1937 & 36 & 2459297.069055 & 0.999728 & 0.005069 \\
1937 & 36 & 2459297.070444 & 1.001217 & 0.005064 \\
1937 & 36 & 2459297.071833 & 0.997861 & 0.005066 \\
1937 & 36 & 2459297.073222 & 1.001846 & 0.005069 \\
1937 & 36 & 2459297.074611 & 0.996034 & 0.005071 \\
1937 & 36 & 2459297.075999 & 0.997391 & 0.005057 \\
1937 & 36 & 2459297.077388 & 1.002643 & 0.005062 \\
1937 & 36 & 2459297.078777 & 0.999046 & 0.005063 \\
1937 & 36 & 2459297.080166 & 0.997600 & 0.005064 \\
1937 & 36 & 2459297.081555 & 0.996035 & 0.005066 \\
1937 & 36 & 2459297.082944 & 0.997956 & 0.005063 \\
1937 & 36 & 2459297.084333 & 0.999209 & 0.005061 \\
1937 & 36 & 2459297.085721 & 1.004973 & 0.005072 \\
1937 & 36 & 2459297.087110 & 0.999119 & 0.005062 \\
1937 & 36 & 2459297.088499 & 1.002181 & 0.005062 \\
1937 & 36 & 2459297.089888 & 0.996519 & 0.005072 \\
1937 & 36 & 2459297.091277 & 0.992796 & 0.005066 \\
1937 & 36 & 2459297.092666 & 0.992257 & 0.005058 \\
1937 & 36 & 2459297.094055 & 1.005446 & 0.005074 \\
1937 & 36 & 2459297.095443 & 1.000722 & 0.005071 \\
1937 & 36 & 2459297.096832 & 0.995422 & 0.005061 \\
1937 & 36 & 2459297.098221 & 1.000523 & 0.005070 \\
1937 & 36 & 2459297.099610 & 1.002488 & 0.005074 \\
1937 & 36 & 2459297.100999 & 0.996544 & 0.005066 \\
1937 & 36 & 2459297.102388 & 0.994718 & 0.005060 \\
1937 & 36 & 2459297.103777 & 0.991802 & 0.005062 \\
1937 & 36 & 2459297.105166 & 1.001549 & 0.005070 \\
1937 & 36 & 2459297.106554 & 0.995206 & 0.005063 \\
1937 & 36 & 2459297.107943 & 1.003595 & 0.005067 \\
1937 & 36 & 2459297.109332 & 1.005251 & 0.005074 \\
1937 & 36 & 2459297.110721 & 0.994471 & 0.005065 \\
1937 & 36 & 2459297.112110 & 0.999853 & 0.005064 \\
1937 & 36 & 2459297.113499 & 1.000690 & 0.005073 \\
1937 & 36 & 2459297.114888 & 1.001157 & 0.005066 \\
1937 & 36 & 2459297.116276 & 0.992477 & 0.005057 \\
1937 & 36 & 2459297.117665 & 1.005328 & 0.005071 \\
1937 & 36 & 2459297.119054 & 1.002380 & 0.005065 \\
1937 & 36 & 2459297.120443 & 1.001432 & 0.005070 \\
1937 & 36 & 2459297.121832 & 1.001593 & 0.005067 \\
1937 & 36 & 2459297.123221 & 0.991905 & 0.005061 \\
1937 & 36 & 2459297.124610 & 0.991961 & 0.005060 \\
1937 & 36 & 2459297.125998 & 0.996385 & 0.005066 \\
1937 & 36 & 2459297.127387 & 1.008123 & 0.005075 \\
1937 & 36 & 2459297.128776 & 0.995682 & 0.005058 \\
1937 & 36 & 2459297.130165 & 0.995258 & 0.005061 \\
1937 & 36 & 2459297.131554 & 1.003669 & 0.005070 \\
1937 & 36 & 2459297.132943 & 0.995179 & 0.005064 \\
1937 & 36 & 2459297.134332 & 0.987971 & 0.005057 \\
1937 & 36 & 2459297.135721 & 1.000102 & 0.005066 \\
1937 & 36 & 2459297.137109 & 0.997474 & 0.005064 \\
1937 & 36 & 2459297.138498 & 1.005506 & 0.005071 \\
1937 & 36 & 2459297.139887 & 0.998282 & 0.005066 \\
1937 & 36 & 2459297.141276 & 0.998025 & 0.005066 \\
1937 & 36 & 2459297.142665 & 1.006310 & 0.005073 \\
1937 & 36 & 2459297.144054 & 1.003786 & 0.005072 \\
1937 & 36 & 2459297.145443 & 0.996487 & 0.005068 \\
1937 & 36 & 2459297.146831 & 0.994705 & 0.005065 \\
1937 & 36 & 2459297.148220 & 1.001351 & 0.005077 \\
1937 & 36 & 2459297.149609 & 1.002302 & 0.005076 \\
1937 & 36 & 2459297.150998 & 0.993077 & 0.005058 \\
1937 & 36 & 2459297.152387 & 1.004377 & 0.005071 \\
1937 & 36 & 2459297.153776 & 0.992643 & 0.005061 \\
1937 & 36 & 2459297.155165 & 0.999771 & 0.005066 \\
1937 & 36 & 2459297.830152 & 0.998095 & 0.005058 \\
1937 & 36 & 2459297.831541 & 0.997286 & 0.005057 \\
1937 & 36 & 2459297.832930 & 1.007073 & 0.005069 \\
1937 & 36 & 2459297.834319 & 0.999587 & 0.005062 \\
1937 & 36 & 2459297.835707 & 1.002120 & 0.005065 \\
1937 & 36 & 2459297.837096 & 0.991549 & 0.005059 \\
1937 & 36 & 2459297.838485 & 0.995605 & 0.005062 \\
1937 & 36 & 2459297.839874 & 1.001980 & 0.005072 \\
1937 & 36 & 2459297.841263 & 0.997943 & 0.005051 \\
1937 & 36 & 2459297.842652 & 0.998033 & 0.005066 \\
1937 & 36 & 2459297.844041 & 1.005146 & 0.005065 \\
1937 & 36 & 2459297.845429 & 0.998039 & 0.005061 \\
1937 & 36 & 2459297.846818 & 1.007035 & 0.005069 \\
1937 & 36 & 2459297.848207 & 1.005620 & 0.005074 \\
1937 & 36 & 2459297.849596 & 0.996300 & 0.005060 \\
1937 & 36 & 2459297.850985 & 0.993370 & 0.005053 \\
1937 & 36 & 2459297.852374 & 0.997594 & 0.005059 \\
1937 & 36 & 2459297.853763 & 0.990659 & 0.005057 \\
1937 & 36 & 2459297.855151 & 1.000173 & 0.005056 \\
1937 & 36 & 2459297.856540 & 0.992785 & 0.005055 \\
1937 & 36 & 2459297.857929 & 1.010769 & 0.005072 \\
1937 & 36 & 2459297.859318 & 0.999059 & 0.005063 \\
1937 & 36 & 2459297.860707 & 0.996002 & 0.005061 \\
1937 & 36 & 2459297.862096 & 1.004191 & 0.005067 \\
1937 & 36 & 2459297.863485 & 1.000299 & 0.005066 \\
1937 & 36 & 2459297.864874 & 1.011304 & 0.005066 \\
1937 & 36 & 2459297.866262 & 1.001015 & 0.005063 \\
1937 & 36 & 2459297.867651 & 1.002437 & 0.005063 \\
1937 & 36 & 2459297.869040 & 1.010554 & 0.005070 \\
1937 & 36 & 2459297.870429 & 0.995923 & 0.005060 \\
1937 & 36 & 2459297.871818 & 0.998385 & 0.005059 \\
1937 & 36 & 2459297.873207 & 0.999971 & 0.005065 \\
1937 & 36 & 2459297.874596 & 1.005602 & 0.005071 \\
1937 & 36 & 2459297.875984 & 0.997166 & 0.005059 \\
1937 & 36 & 2459297.877373 & 1.014824 & 0.005072 \\
1937 & 36 & 2459297.878762 & 1.005718 & 0.005070 \\
1937 & 36 & 2459297.880151 & 0.995806 & 0.005057 \\
1937 & 36 & 2459297.881540 & 1.010301 & 0.005063 \\
1937 & 36 & 2459297.882929 & 1.008097 & 0.005067 \\
1937 & 36 & 2459297.884318 & 0.998583 & 0.005063 \\
1937 & 36 & 2459297.885706 & 0.994406 & 0.005058 \\
1937 & 36 & 2459297.887095 & 0.999174 & 0.005060 \\
1937 & 36 & 2459297.888484 & 1.000294 & 0.005061 \\
1937 & 36 & 2459297.889873 & 0.996568 & 0.005063 \\
1937 & 36 & 2459297.891262 & 1.005501 & 0.005063 \\
1937 & 36 & 2459297.892651 & 1.007476 & 0.005074 \\
1937 & 36 & 2459297.894040 & 1.002385 & 0.005065 \\
1937 & 36 & 2459297.895428 & 0.996139 & 0.005055 \\
1937 & 36 & 2459297.896817 & 0.998280 & 0.005057 \\
1937 & 36 & 2459297.898206 & 1.001799 & 0.005075 \\
1937 & 36 & 2459297.899595 & 1.001510 & 0.005063 \\
1937 & 36 & 2459297.900984 & 0.993202 & 0.005050 \\
1937 & 36 & 2459297.902373 & 0.997199 & 0.005060 \\
1937 & 36 & 2459297.903762 & 0.998301 & 0.005061 \\
1937 & 36 & 2459297.905151 & 1.002691 & 0.005064 \\
1937 & 36 & 2459297.906539 & 1.001682 & 0.005070 \\
1937 & 36 & 2459297.907928 & 0.997670 & 0.005068 \\
1937 & 36 & 2459297.909317 & 1.001073 & 0.005058 \\
1937 & 36 & 2459297.910706 & 1.004706 & 0.005067 \\
1937 & 36 & 2459297.912095 & 0.995111 & 0.005061 \\
1937 & 36 & 2459297.913484 & 0.999513 & 0.005062 \\
1937 & 36 & 2459297.914873 & 1.007881 & 0.005076 \\
1937 & 36 & 2459297.916261 & 1.005286 & 0.005069 \\
1937 & 36 & 2459297.917650 & 1.002653 & 0.005067 \\
1937 & 36 & 2459297.919039 & 0.990604 & 0.005054 \\
1937 & 36 & 2459297.920428 & 0.990648 & 0.005057 \\
1937 & 36 & 2459297.921817 & 0.998038 & 0.005059 \\
1937 & 36 & 2459297.923206 & 0.999552 & 0.005056 \\
1937 & 36 & 2459297.924595 & 1.004266 & 0.005068 \\
1937 & 36 & 2459297.925983 & 1.001271 & 0.005059 \\
1937 & 36 & 2459297.927372 & 0.997343 & 0.005063 \\
1937 & 36 & 2459297.928761 & 0.995970 & 0.005056 \\
1937 & 36 & 2459297.930150 & 1.000900 & 0.005062 \\
1937 & 36 & 2459297.931539 & 1.005402 & 0.005074 \\
1937 & 36 & 2459297.932928 & 0.999015 & 0.005064 \\
1937 & 36 & 2459297.934317 & 1.006260 & 0.005067 \\
1937 & 36 & 2459297.935706 & 0.998938 & 0.005066 \\
1937 & 36 & 2459297.937094 & 1.008170 & 0.005076 \\
1937 & 36 & 2459297.938483 & 0.993831 & 0.005058 \\
1937 & 36 & 2459297.939872 & 1.003868 & 0.005064 \\
1937 & 36 & 2459297.941261 & 0.997951 & 0.005060 \\
1937 & 36 & 2459297.942650 & 0.992868 & 0.005056 \\
1937 & 36 & 2459297.944039 & 1.000792 & 0.005069 \\
1937 & 36 & 2459297.945428 & 0.991231 & 0.005052 \\
1937 & 36 & 2459297.946816 & 0.988006 & 0.005052 \\
1937 & 36 & 2459297.948205 & 0.987983 & 0.005054 \\
1937 & 36 & 2459297.949594 & 0.984553 & 0.005054 \\
1937 & 36 & 2459297.950983 & 0.996826 & 0.005061 \\
1937 & 36 & 2459297.952372 & 0.995060 & 0.005060 \\
1937 & 36 & 2459297.953761 & 0.975672 & 0.005042 \\
1937 & 36 & 2459297.955150 & 0.976111 & 0.005036 \\
1937 & 36 & 2459297.956538 & 0.991258 & 0.005048 \\
1937 & 36 & 2459297.957927 & 0.998354 & 0.005061 \\
1937 & 36 & 2459297.959316 & 0.997725 & 0.005054 \\
1937 & 36 & 2459297.960705 & 0.986424 & 0.005048 \\
1937 & 36 & 2459297.962094 & 0.983860 & 0.005041 \\
1937 & 36 & 2459297.963483 & 0.981632 & 0.005050 \\
1937 & 36 & 2459297.964872 & 0.979504 & 0.005042 \\
1937 & 36 & 2459297.966260 & 0.980177 & 0.005049 \\
1937 & 36 & 2459297.967649 & 0.980419 & 0.005040 \\
1937 & 36 & 2459297.969038 & 0.980052 & 0.005037 \\
1937 & 36 & 2459297.970427 & 0.986001 & 0.005055 \\
1937 & 36 & 2459297.971816 & 0.977609 & 0.005046 \\
1937 & 36 & 2459297.973205 & 0.977039 & 0.005032 \\
1937 & 36 & 2459297.974594 & 0.987308 & 0.005045 \\
1937 & 36 & 2459297.975983 & 0.979040 & 0.005044 \\
1937 & 36 & 2459297.977371 & 0.991447 & 0.005054 \\
1937 & 36 & 2459297.978760 & 0.991392 & 0.005055 \\
1937 & 36 & 2459297.980149 & 0.982431 & 0.005050 \\
1937 & 36 & 2459297.981538 & 0.990840 & 0.005063 \\
1937 & 36 & 2459297.982927 & 0.987156 & 0.005055 \\
1937 & 36 & 2459297.984316 & 0.997710 & 0.005056 \\
1937 & 36 & 2459297.985705 & 0.992783 & 0.005052 \\
1937 & 36 & 2459297.987093 & 0.992051 & 0.005059 \\
1937 & 36 & 2459297.988482 & 0.999479 & 0.005060 \\
1937 & 36 & 2459297.989871 & 0.991503 & 0.005055 \\
1937 & 36 & 2459297.991260 & 1.001352 & 0.005062 \\
1937 & 36 & 2459297.992649 & 0.995213 & 0.005058 \\
1937 & 36 & 2459297.994038 & 0.995077 & 0.005056 \\
1937 & 36 & 2459297.995427 & 1.001851 & 0.005063 \\
1937 & 36 & 2459297.996815 & 1.005683 & 0.005068 \\
1937 & 36 & 2459297.998204 & 0.998315 & 0.005057 \\
1937 & 36 & 2459297.999593 & 1.000423 & 0.005059 \\
1937 & 36 & 2459298.000982 & 0.988538 & 0.005058 \\
1937 & 36 & 2459298.002371 & 0.997360 & 0.005064 \\
1937 & 36 & 2459298.003760 & 0.993169 & 0.005060 \\
1937 & 36 & 2459298.005149 & 0.990633 & 0.005051 \\
1937 & 36 & 2459298.006537 & 0.995407 & 0.005056 \\
1937 & 36 & 2459298.007926 & 0.993399 & 0.005053 \\
1937 & 36 & 2459298.009315 & 1.003390 & 0.005061 \\
1937 & 36 & 2459298.010704 & 0.991993 & 0.005052 \\
1937 & 36 & 2459298.012093 & 1.005300 & 0.005072 \\
1937 & 36 & 2459298.013482 & 1.000381 & 0.005061 \\
1937 & 36 & 2459298.014871 & 0.997471 & 0.005064 \\
1937 & 36 & 2459298.016260 & 0.997894 & 0.005057 \\
1937 & 36 & 2459298.017648 & 1.002274 & 0.005065 \\
1937 & 36 & 2459298.019037 & 0.998291 & 0.005062 \\
1937 & 36 & 2459298.020426 & 0.991018 & 0.005055 \\
1937 & 36 & 2459298.021815 & 0.993481 & 0.005057 \\
1937 & 36 & 2459298.023204 & 1.001495 & 0.005070 \\
1937 & 36 & 2459298.024593 & 0.998528 & 0.005059 \\
1937 & 36 & 2459298.025982 & 1.003129 & 0.005055 \\
1937 & 36 & 2459298.027370 & 1.016867 & 0.005071 \\
1937 & 36 & 2459298.028759 & 1.003796 & 0.005060 \\
1937 & 36 & 2459298.030148 & 0.999967 & 0.005056 \\
1937 & 36 & 2459298.031537 & 0.988141 & 0.005050 \\
1937 & 36 & 2459298.032926 & 0.998383 & 0.005064 \\
1937 & 36 & 2459298.034315 & 0.994996 & 0.005057 \\
1937 & 36 & 2459298.035704 & 1.004229 & 0.005065 \\
1937 & 36 & 2459298.037092 & 0.997273 & 0.005056 \\
1937 & 36 & 2459298.038481 & 0.997350 & 0.005054 \\
1937 & 36 & 2459298.039870 & 0.991453 & 0.005053 \\
1937 & 36 & 2459298.041259 & 1.011006 & 0.005074 \\
1937 & 36 & 2459298.042648 & 0.996746 & 0.005058 \\
1937 & 36 & 2459298.044037 & 0.995698 & 0.005056 \\
1937 & 36 & 2459298.045426 & 0.988848 & 0.005049 \\
1937 & 36 & 2459298.046814 & 0.993627 & 0.005059 \\
1937 & 36 & 2459298.048203 & 0.996233 & 0.005057 \\
1937 & 36 & 2459298.049592 & 0.990672 & 0.005058 \\
1937 & 36 & 2459298.050981 & 0.996539 & 0.005064 \\
1937 & 36 & 2459298.052370 & 0.999338 & 0.005060 \\
1937 & 36 & 2459298.053759 & 1.002048 & 0.005061 \\
1937 & 36 & 2459298.055148 & 1.004394 & 0.005066 \\
1937 & 36 & 2459298.056537 & 0.995746 & 0.005056 \\
1937 & 36 & 2459298.057925 & 0.998662 & 0.005056 \\
1937 & 36 & 2459298.059314 & 0.999276 & 0.005057 \\
1937 & 36 & 2459298.060703 & 0.985858 & 0.005058 \\
1937 & 36 & 2459298.062092 & 0.997795 & 0.005057 \\
1937 & 36 & 2459298.063481 & 1.005068 & 0.005070 \\
1937 & 36 & 2459298.064870 & 1.001213 & 0.005055 \\
1937 & 36 & 2459298.066259 & 0.990999 & 0.005047 \\
1937 & 36 & 2459298.067647 & 1.007707 & 0.005068 \\
1937 & 36 & 2459298.069036 & 0.997337 & 0.005051 \\
1937 & 36 & 2459298.070425 & 1.005868 & 0.005065 \\
1937 & 36 & 2459298.071814 & 0.999378 & 0.005062 \\
1937 & 36 & 2459298.073203 & 0.998975 & 0.005063 \\
1937 & 36 & 2459298.074592 & 0.998099 & 0.005064 \\
1937 & 36 & 2459298.075981 & 1.000885 & 0.005056 \\
1937 & 36 & 2459298.077369 & 0.999703 & 0.005061 \\
1937 & 36 & 2459298.078758 & 1.010787 & 0.005061 \\
1937 & 36 & 2459298.080147 & 1.000052 & 0.005057 \\
1937 & 36 & 2459298.081536 & 1.000420 & 0.005061 \\
1937 & 36 & 2459298.082925 & 1.005165 & 0.005070 \\
1937 & 36 & 2459298.084314 & 1.001711 & 0.005063 \\
1937 & 36 & 2459298.085703 & 1.000630 & 0.005059 \\
1937 & 36 & 2459298.087091 & 1.001942 & 0.005055 \\
1937 & 36 & 2459298.088480 & 0.992806 & 0.005054 \\
1937 & 36 & 2459298.089869 & 1.007638 & 0.005065 \\
1937 & 36 & 2459298.091258 & 1.006178 & 0.005065 \\
1937 & 36 & 2459298.092647 & 1.004460 & 0.005059 \\
1937 & 36 & 2459298.094036 & 0.995861 & 0.005062 \\
1937 & 36 & 2459298.095425 & 0.994686 & 0.005059 \\
1937 & 36 & 2459298.096814 & 1.004446 & 0.005067 \\
1937 & 36 & 2459298.098202 & 0.996719 & 0.005064 \\
1937 & 36 & 2459298.099591 & 0.993232 & 0.005059 \\
1937 & 36 & 2459298.100980 & 0.998682 & 0.005059 \\
1937 & 36 & 2459298.102369 & 0.993610 & 0.005047 \\
1937 & 36 & 2459298.777356 & 1.013161 & 0.005082 \\
1937 & 36 & 2459298.778745 & 0.992836 & 0.005062 \\
1937 & 36 & 2459298.780133 & 1.006016 & 0.005061 \\
1937 & 36 & 2459298.781522 & 0.997228 & 0.005052 \\
1937 & 36 & 2459298.782911 & 0.999594 & 0.005063 \\
1937 & 36 & 2459298.784300 & 1.004092 & 0.005070 \\
1937 & 36 & 2459298.785689 & 1.000763 & 0.005064 \\
1937 & 36 & 2459298.787078 & 1.000724 & 0.005065 \\
1937 & 36 & 2459298.788467 & 1.003740 & 0.005065 \\
1937 & 36 & 2459298.789855 & 0.991915 & 0.005054 \\
1937 & 36 & 2459298.791244 & 1.004683 & 0.005074 \\
1937 & 36 & 2459298.792633 & 0.999412 & 0.005054 \\
1937 & 36 & 2459298.794022 & 1.007192 & 0.005065 \\
1937 & 36 & 2459298.795411 & 0.999852 & 0.005069 \\
1937 & 36 & 2459298.796800 & 0.993373 & 0.005047 \\
1937 & 36 & 2459298.798189 & 1.003212 & 0.005071 \\
1937 & 36 & 2459298.799577 & 0.997912 & 0.005063 \\
1937 & 36 & 2459298.800966 & 0.998804 & 0.005056 \\
1937 & 36 & 2459298.802355 & 0.998245 & 0.005068 \\
1937 & 36 & 2459298.803744 & 0.999453 & 0.005064 \\
1937 & 36 & 2459298.805133 & 0.988646 & 0.005051 \\
1937 & 36 & 2459298.806522 & 1.000620 & 0.005062 \\
1937 & 36 & 2459298.807911 & 0.996625 & 0.005062 \\
1937 & 36 & 2459298.809300 & 1.005967 & 0.005069 \\
1937 & 36 & 2459298.810688 & 0.985172 & 0.005061 \\
1937 & 36 & 2459298.812077 & 0.996917 & 0.005054 \\
1937 & 36 & 2459298.813466 & 0.992651 & 0.005058 \\
1937 & 36 & 2459298.814855 & 0.995702 & 0.005063 \\
1937 & 36 & 2459298.816244 & 0.997633 & 0.005062 \\
1937 & 36 & 2459298.817633 & 0.996869 & 0.005061 \\
1937 & 36 & 2459298.819022 & 1.003896 & 0.005072 \\
1937 & 36 & 2459298.820410 & 0.999834 & 0.005056 \\
1937 & 36 & 2459298.821799 & 1.003911 & 0.005065 \\
1937 & 36 & 2459298.823188 & 1.000003 & 0.005068 \\
1937 & 36 & 2459298.824577 & 1.001566 & 0.005059 \\
1937 & 36 & 2459298.825966 & 1.001391 & 0.005079 \\
1937 & 36 & 2459298.827355 & 1.007088 & 0.005063 \\
1937 & 36 & 2459298.828744 & 1.010136 & 0.005079 \\
1937 & 36 & 2459298.830132 & 1.013901 & 0.005067 \\
1937 & 36 & 2459298.831521 & 0.996923 & 0.005058 \\
1937 & 36 & 2459298.832910 & 0.998713 & 0.005060 \\
1937 & 36 & 2459298.834299 & 1.004226 & 0.005065 \\
1937 & 36 & 2459298.835688 & 0.999460 & 0.005056 \\
1937 & 36 & 2459298.837077 & 1.001518 & 0.005065 \\
1937 & 36 & 2459298.838466 & 0.992955 & 0.005056 \\
1937 & 36 & 2459298.839854 & 1.000312 & 0.005065 \\
1937 & 36 & 2459298.841243 & 1.007048 & 0.005064 \\
1937 & 36 & 2459298.842632 & 1.005349 & 0.005073 \\
1937 & 36 & 2459298.844021 & 0.997519 & 0.005054 \\
1937 & 36 & 2459298.845410 & 1.002354 & 0.005058 \\
1937 & 36 & 2459298.846799 & 1.000647 & 0.005067 \\
1937 & 36 & 2459298.848188 & 0.998507 & 0.005060 \\
1937 & 36 & 2459298.849576 & 1.001298 & 0.005061 \\
1937 & 36 & 2459298.850965 & 0.991085 & 0.005055 \\
1937 & 36 & 2459298.852354 & 0.995331 & 0.005065 \\
1937 & 36 & 2459298.853743 & 0.987332 & 0.005056 \\
1937 & 36 & 2459298.855132 & 1.002126 & 0.005059 \\
1937 & 36 & 2459298.856521 & 1.001963 & 0.005058 \\
1937 & 36 & 2459298.857910 & 1.001910 & 0.005059 \\
1937 & 36 & 2459298.859299 & 1.003197 & 0.005066 \\
1937 & 36 & 2459298.860687 & 0.997228 & 0.005063 \\
1937 & 36 & 2459298.862076 & 1.002203 & 0.005065 \\
1937 & 36 & 2459298.863465 & 0.993489 & 0.005071 \\
1937 & 36 & 2459298.864854 & 1.001666 & 0.005060 \\
1937 & 36 & 2459298.866243 & 0.998065 & 0.005062 \\
1937 & 36 & 2459298.867632 & 1.007531 & 0.005071 \\
1937 & 36 & 2459298.869021 & 1.003400 & 0.005066 \\
1937 & 36 & 2459298.870409 & 0.998079 & 0.005061 \\
1937 & 36 & 2459298.871798 & 0.998218 & 0.005060 \\
1937 & 36 & 2459298.873187 & 0.991089 & 0.005059 \\
1937 & 36 & 2459298.874576 & 1.005149 & 0.005069 \\
1937 & 36 & 2459298.875965 & 0.993600 & 0.005060 \\
1937 & 36 & 2459298.877354 & 0.999312 & 0.005061 \\
1937 & 36 & 2459298.878743 & 0.999187 & 0.005063 \\
1937 & 36 & 2459298.880131 & 0.993915 & 0.005057 \\
1937 & 36 & 2459298.881520 & 1.001963 & 0.005059 \\
1937 & 36 & 2459298.882909 & 0.994739 & 0.005073 \\
1937 & 36 & 2459298.884298 & 1.003803 & 0.005059 \\
1937 & 36 & 2459298.885687 & 0.997090 & 0.005063 \\
1937 & 36 & 2459298.887076 & 0.995816 & 0.005056 \\
1937 & 36 & 2459298.888465 & 1.001966 & 0.005051 \\
1937 & 36 & 2459298.889853 & 0.993704 & 0.005058 \\
1937 & 36 & 2459298.891242 & 0.994832 & 0.005056 \\
1937 & 36 & 2459298.892631 & 0.993211 & 0.005057 \\
1937 & 36 & 2459298.894020 & 0.988293 & 0.005057 \\
1937 & 36 & 2459298.895409 & 0.997350 & 0.005061 \\
1937 & 36 & 2459298.896798 & 0.990332 & 0.005050 \\
1937 & 36 & 2459298.898187 & 0.986678 & 0.005051 \\
1937 & 36 & 2459298.899575 & 0.992795 & 0.005059 \\
1937 & 36 & 2459298.900964 & 0.993524 & 0.005051 \\
1937 & 36 & 2459298.902353 & 0.975639 & 0.005042 \\
1937 & 36 & 2459298.903742 & 0.986162 & 0.005055 \\
1937 & 36 & 2459298.905131 & 0.989647 & 0.005053 \\
1937 & 36 & 2459298.906520 & 0.986967 & 0.005050 \\
1937 & 36 & 2459298.907909 & 0.989615 & 0.005052 \\
1937 & 36 & 2459298.909298 & 0.984850 & 0.005055 \\
1937 & 36 & 2459298.910686 & 0.979625 & 0.005045 \\
1937 & 36 & 2459298.912075 & 0.989054 & 0.005051 \\
1937 & 36 & 2459298.913464 & 0.991342 & 0.005060 \\
1937 & 36 & 2459298.914853 & 0.984617 & 0.005050 \\
1937 & 36 & 2459298.916242 & 0.993017 & 0.005055 \\
1937 & 36 & 2459298.917631 & 0.987277 & 0.005042 \\
1937 & 36 & 2459298.919020 & 0.997865 & 0.005062 \\
1937 & 36 & 2459298.920408 & 0.982764 & 0.005046 \\
1937 & 36 & 2459298.921797 & 0.991962 & 0.005058 \\
1937 & 36 & 2459298.923186 & 0.987776 & 0.005054 \\
1937 & 36 & 2459298.924575 & 0.988302 & 0.005053 \\
1937 & 36 & 2459298.925964 & 0.990209 & 0.005061 \\
1937 & 36 & 2459298.927353 & 0.984456 & 0.005053 \\
1937 & 36 & 2459298.928742 & 0.981313 & 0.005050 \\
1937 & 36 & 2459298.930130 & 0.996659 & 0.005056 \\
1937 & 36 & 2459298.931519 & 1.000965 & 0.005055 \\
1937 & 36 & 2459298.932908 & 0.994294 & 0.005057 \\
1937 & 36 & 2459298.934297 & 1.004860 & 0.005065 \\
1937 & 36 & 2459298.935686 & 1.004043 & 0.005069 \\
1937 & 36 & 2459298.937075 & 0.990072 & 0.005054 \\
1937 & 36 & 2459298.938464 & 0.996835 & 0.005048 \\
1937 & 36 & 2459298.939852 & 0.997740 & 0.005057 \\
1937 & 36 & 2459298.941241 & 1.001076 & 0.005064 \\
1937 & 36 & 2459298.942630 & 0.994049 & 0.005055 \\
1937 & 36 & 2459298.944019 & 1.007324 & 0.005067 \\
1937 & 36 & 2459298.945408 & 1.003386 & 0.005067 \\
1937 & 36 & 2459298.946797 & 1.001510 & 0.005064 \\
1937 & 36 & 2459298.948186 & 1.004249 & 0.005064 \\
1937 & 36 & 2459298.949574 & 1.005288 & 0.005067 \\
1937 & 36 & 2459298.950963 & 0.997742 & 0.005051 \\
1937 & 36 & 2459298.952352 & 1.001871 & 0.005067 \\
1937 & 36 & 2459298.953741 & 0.996627 & 0.005062 \\
1937 & 36 & 2459298.955130 & 0.988957 & 0.005055 \\
1937 & 36 & 2459298.956519 & 0.994654 & 0.005058 \\
1937 & 36 & 2459298.957908 & 1.003453 & 0.005061 \\
1937 & 36 & 2459298.959297 & 1.000985 & 0.005064 \\
1937 & 36 & 2459298.960685 & 0.996291 & 0.005056 \\
1937 & 36 & 2459298.962074 & 1.003611 & 0.005064 \\
1937 & 36 & 2459298.963463 & 1.001241 & 0.005064 \\
1937 & 36 & 2459298.964852 & 1.003856 & 0.005064 \\
1937 & 36 & 2459298.966241 & 1.004040 & 0.005062 \\
1937 & 36 & 2459298.967630 & 1.001356 & 0.005071 \\
1937 & 36 & 2459298.969019 & 1.003130 & 0.005060 \\
1937 & 36 & 2459298.970407 & 0.996866 & 0.005057 \\
1937 & 36 & 2459298.971796 & 1.008309 & 0.005069 \\
1937 & 36 & 2459298.973185 & 0.996832 & 0.005062 \\
1937 & 36 & 2459298.974574 & 0.999436 & 0.005061 \\
1937 & 36 & 2459298.975963 & 1.002858 & 0.005066 \\
1937 & 36 & 2459298.977352 & 0.990733 & 0.005051 \\
1937 & 36 & 2459298.978741 & 0.996933 & 0.005065 \\
1937 & 36 & 2459298.980129 & 1.000321 & 0.005060 \\
1937 & 36 & 2459298.981518 & 1.002086 & 0.005061 \\
1937 & 36 & 2459298.982907 & 1.003759 & 0.005060 \\
1937 & 36 & 2459298.984296 & 1.000586 & 0.005059 \\
1937 & 36 & 2459298.985685 & 0.991267 & 0.005052 \\
1937 & 36 & 2459298.987074 & 0.996285 & 0.005055 \\
1937 & 36 & 2459298.988463 & 1.007230 & 0.005060 \\
1937 & 36 & 2459298.989851 & 0.994554 & 0.005061 \\
1937 & 36 & 2459298.991240 & 0.991221 & 0.005042 \\
1937 & 36 & 2459298.992629 & 1.003642 & 0.005069 \\
1937 & 36 & 2459298.994018 & 1.000365 & 0.005065 \\
1937 & 36 & 2459298.995407 & 1.005728 & 0.005061 \\
1937 & 36 & 2459298.996796 & 1.001352 & 0.005066 \\
1937 & 36 & 2459298.998185 & 1.006258 & 0.005061 \\
1937 & 36 & 2459298.999573 & 1.002424 & 0.005067 \\
1937 & 36 & 2459299.000962 & 1.007995 & 0.005070 \\
1937 & 36 & 2459299.002351 & 1.003913 & 0.005062 \\
1937 & 36 & 2459299.003740 & 1.001694 & 0.005066 \\
1937 & 36 & 2459299.005129 & 1.007070 & 0.005069 \\
1937 & 36 & 2459299.006518 & 0.995352 & 0.005057 \\
1937 & 36 & 2459299.007907 & 1.002000 & 0.005072 \\
1937 & 36 & 2459299.009296 & 0.998686 & 0.005060 \\
1937 & 36 & 2459299.010684 & 0.995045 & 0.005060 \\
1937 & 36 & 2459299.012073 & 0.995973 & 0.005052 \\
1937 & 36 & 2459299.013462 & 0.994864 & 0.005062 \\
1937 & 36 & 2459299.014851 & 0.994608 & 0.005061 \\
1937 & 36 & 2459299.016240 & 1.001896 & 0.005054 \\
1937 & 36 & 2459299.017629 & 0.999316 & 0.005062 \\
1937 & 36 & 2459299.019018 & 1.000740 & 0.005062 \\
1937 & 36 & 2459299.020406 & 0.993163 & 0.005051 \\
1937 & 36 & 2459299.021795 & 1.005402 & 0.005069 \\
1937 & 36 & 2459299.023184 & 0.995842 & 0.005060 \\
1937 & 36 & 2459299.024573 & 0.998378 & 0.005057 \\
1937 & 36 & 2459299.025962 & 1.004318 & 0.005064 \\
1937 & 36 & 2459299.027351 & 0.996613 & 0.005049 \\
1937 & 36 & 2459299.028740 & 0.994444 & 0.005050 \\
1937 & 36 & 2459299.030128 & 1.008701 & 0.005075 \\
1937 & 36 & 2459299.031517 & 0.997558 & 0.005063 \\
1937 & 36 & 2459299.032906 & 1.003079 & 0.005063 \\
1937 & 36 & 2459299.034295 & 1.009914 & 0.005069 \\
1937 & 36 & 2459299.035684 & 1.010965 & 0.005067 \\
1937 & 36 & 2459299.037073 & 1.002874 & 0.005069 \\
1937 & 36 & 2459299.038462 & 1.005432 & 0.005059 \\
1937 & 36 & 2459299.039850 & 1.004284 & 0.005058 \\
1937 & 36 & 2459299.041239 & 0.991052 & 0.005051 \\
1937 & 36 & 2459299.042628 & 0.990772 & 0.005052 \\
1937 & 36 & 2459299.044017 & 1.006203 & 0.005053 \\
1937 & 36 & 2459299.045406 & 1.007560 & 0.005064 \\
1937 & 36 & 2459299.046795 & 1.009489 & 0.005068 \\
1937 & 36 & 2459299.048184 & 1.006339 & 0.005066 \\
1937 & 36 & 2459299.049572 & 0.994359 & 0.005061 \\
1937 & 36 & 2459299.723170 & 1.007345 & 0.005071 \\
1937 & 36 & 2459299.724559 & 1.003463 & 0.005044 \\
1937 & 36 & 2459299.725948 & 1.004799 & 0.005064 \\
1937 & 36 & 2459299.727336 & 1.003819 & 0.005059 \\
1937 & 36 & 2459299.728725 & 1.001061 & 0.005049 \\
1937 & 36 & 2459299.730114 & 1.004986 & 0.005063 \\
1937 & 36 & 2459299.731503 & 1.000752 & 0.005059 \\
1937 & 36 & 2459299.732892 & 1.005022 & 0.005048 \\
1937 & 36 & 2459299.734281 & 1.008152 & 0.005055 \\
1937 & 36 & 2459299.735670 & 0.992177 & 0.005050 \\
1937 & 36 & 2459299.737058 & 1.005437 & 0.005053 \\
1937 & 36 & 2459299.738447 & 1.002939 & 0.005051 \\
1937 & 36 & 2459299.739836 & 1.002588 & 0.005056 \\
1937 & 36 & 2459299.741225 & 1.008127 & 0.005053 \\
1937 & 36 & 2459299.742614 & 0.999735 & 0.005058 \\
1937 & 36 & 2459299.744003 & 0.998428 & 0.005046 \\
1937 & 36 & 2459299.745392 & 1.009724 & 0.005069 \\
1937 & 36 & 2459299.746780 & 1.008133 & 0.005052 \\
1937 & 36 & 2459299.748169 & 1.011055 & 0.005076 \\
1937 & 36 & 2459299.749558 & 1.001629 & 0.005053 \\
1937 & 36 & 2459299.750947 & 1.007441 & 0.005060 \\
1937 & 36 & 2459299.752336 & 0.998932 & 0.005056 \\
1937 & 36 & 2459299.753725 & 1.003326 & 0.005053 \\
1937 & 36 & 2459299.756502 & 1.002266 & 0.005061 \\
1937 & 36 & 2459299.757891 & 1.001796 & 0.005052 \\
1937 & 36 & 2459299.759280 & 1.007638 & 0.005069 \\
1937 & 36 & 2459299.760669 & 0.995966 & 0.005045 \\
1937 & 36 & 2459299.762058 & 1.007094 & 0.005049 \\
1937 & 36 & 2459299.763447 & 0.996214 & 0.005051 \\
1937 & 36 & 2459299.764836 & 1.000611 & 0.005057 \\
1937 & 36 & 2459299.766224 & 1.010207 & 0.005057 \\
1937 & 36 & 2459299.767613 & 0.996404 & 0.005048 \\
1937 & 36 & 2459299.769002 & 1.012129 & 0.005057 \\
1937 & 36 & 2459299.770391 & 1.003156 & 0.005062 \\
1937 & 36 & 2459299.771780 & 1.005589 & 0.005050 \\
1937 & 36 & 2459299.773169 & 0.999827 & 0.005067 \\
1937 & 36 & 2459299.774558 & 1.001297 & 0.005049 \\
1937 & 36 & 2459299.775946 & 1.005234 & 0.005064 \\
1937 & 36 & 2459299.777335 & 1.004097 & 0.005047 \\
1937 & 36 & 2459299.778724 & 1.002983 & 0.005060 \\
1937 & 36 & 2459299.780113 & 1.014358 & 0.005061 \\
1937 & 36 & 2459299.781502 & 1.008660 & 0.005059 \\
1937 & 36 & 2459299.782891 & 1.010906 & 0.005074 \\
1937 & 36 & 2459299.784280 & 0.998667 & 0.005050 \\
1937 & 36 & 2459299.785668 & 0.998726 & 0.005050 \\
1937 & 36 & 2459299.787057 & 0.998952 & 0.005062 \\
1937 & 36 & 2459299.788446 & 1.005452 & 0.005058 \\
1937 & 36 & 2459299.789835 & 0.999742 & 0.005059 \\
1937 & 36 & 2459299.791224 & 1.002740 & 0.005058 \\
1937 & 36 & 2459299.792613 & 1.001160 & 0.005057 \\
1937 & 36 & 2459299.794002 & 0.994070 & 0.005064 \\
1937 & 36 & 2459299.795391 & 1.002981 & 0.005057 \\
1937 & 36 & 2459299.796779 & 1.005177 & 0.005056 \\
1937 & 36 & 2459299.798168 & 1.002520 & 0.005062 \\
1937 & 36 & 2459299.799557 & 0.996411 & 0.005052 \\
1937 & 36 & 2459299.800946 & 1.005430 & 0.005069 \\
1937 & 36 & 2459299.802335 & 1.004417 & 0.005050 \\
1937 & 36 & 2459299.803724 & 1.006417 & 0.005060 \\
1937 & 36 & 2459299.805113 & 1.013387 & 0.005072 \\
1937 & 36 & 2459299.806501 & 0.999861 & 0.005060 \\
1937 & 36 & 2459299.807890 & 0.992754 & 0.005063 \\
1937 & 36 & 2459299.809279 & 1.002215 & 0.005061 \\
1937 & 36 & 2459299.810668 & 1.001306 & 0.005062 \\
1937 & 36 & 2459299.812057 & 0.992443 & 0.005040 \\
1937 & 36 & 2459299.813446 & 0.996642 & 0.005063 \\
1937 & 36 & 2459299.814835 & 1.002636 & 0.005059 \\
1937 & 36 & 2459299.816223 & 1.018452 & 0.005072 \\
1937 & 36 & 2459299.817612 & 1.000547 & 0.005054 \\
1937 & 36 & 2459299.819001 & 1.001884 & 0.005052 \\
1937 & 36 & 2459299.820390 & 1.004107 & 0.005070 \\
1937 & 36 & 2459299.821779 & 1.000123 & 0.005072 \\
1937 & 36 & 2459299.823168 & 0.996730 & 0.005058 \\
1937 & 36 & 2459299.824557 & 1.002024 & 0.005063 \\
1937 & 36 & 2459299.825945 & 1.005558 & 0.005059 \\
1937 & 36 & 2459299.827334 & 1.001525 & 0.005062 \\
1937 & 36 & 2459299.828723 & 0.998180 & 0.005067 \\
1937 & 36 & 2459299.830112 & 1.004765 & 0.005034 \\
1937 & 36 & 2459299.831501 & 1.002395 & 0.005065 \\
1937 & 36 & 2459299.832890 & 1.002634 & 0.005074 \\
1937 & 36 & 2459299.834279 & 1.002372 & 0.005064 \\
1937 & 36 & 2459299.835667 & 0.989818 & 0.005055 \\
1937 & 36 & 2459299.846778 & 0.985414 & 0.005052 \\
1937 & 36 & 2459299.848167 & 0.978848 & 0.005053 \\
1937 & 36 & 2459299.849556 & 0.980994 & 0.005049 \\
1937 & 36 & 2459299.850945 & 0.990551 & 0.005063 \\
1937 & 36 & 2459299.852334 & 0.976419 & 0.005046 \\
1937 & 36 & 2459299.853723 & 0.979900 & 0.005052 \\
1937 & 36 & 2459299.855111 & 0.974765 & 0.005049 \\
1937 & 36 & 2459299.856500 & 0.982126 & 0.005060 \\
1937 & 36 & 2459299.857889 & 0.982181 & 0.005053 \\
1937 & 36 & 2459299.859278 & 0.977701 & 0.005046 \\
1937 & 36 & 2459299.860667 & 0.990154 & 0.005058 \\
1937 & 36 & 2459299.862056 & 0.979357 & 0.005051 \\
1937 & 36 & 2459299.863445 & 0.979002 & 0.005052 \\
1937 & 36 & 2459299.864833 & 0.974250 & 0.005047 \\
1937 & 36 & 2459299.866222 & 0.985926 & 0.005059 \\
1937 & 36 & 2459299.867611 & 0.981398 & 0.005055 \\
1937 & 36 & 2459299.869000 & 0.976060 & 0.005054 \\
1937 & 36 & 2459299.870389 & 0.983253 & 0.005055 \\
1937 & 36 & 2459299.871778 & 0.980687 & 0.005056 \\
1937 & 36 & 2459299.873167 & 0.983814 & 0.005061 \\
1937 & 36 & 2459299.874556 & 0.981017 & 0.005060 \\
1937 & 36 & 2459299.875944 & 0.988031 & 0.005060 \\
1937 & 36 & 2459299.877333 & 0.989292 & 0.005064 \\
1937 & 36 & 2459299.878722 & 0.978799 & 0.005057 \\
1937 & 36 & 2459299.880111 & 0.989599 & 0.005063 \\
1937 & 36 & 2459299.881500 & 0.993414 & 0.005064 \\
1937 & 36 & 2459299.882889 & 0.995605 & 0.005068 \\
1937 & 36 & 2459299.884278 & 0.992804 & 0.005064 \\
1937 & 36 & 2459299.885666 & 1.000500 & 0.005070 \\
1937 & 36 & 2459299.887055 & 1.000506 & 0.005071 \\
1937 & 36 & 2459299.888444 & 0.992519 & 0.005067 \\
1937 & 36 & 2459299.889833 & 0.999635 & 0.005067 \\
1937 & 36 & 2459299.891222 & 0.991011 & 0.005065 \\
1937 & 36 & 2459299.892611 & 0.998887 & 0.005068 \\
1937 & 36 & 2459299.894000 & 0.998938 & 0.005066 \\
1937 & 36 & 2459299.895388 & 0.998224 & 0.005076 \\
1937 & 36 & 2459299.896777 & 0.997364 & 0.005067 \\
1937 & 36 & 2459299.898166 & 0.997412 & 0.005069 \\
1937 & 36 & 2459299.899555 & 0.994910 & 0.005069 \\
1937 & 36 & 2459299.900944 & 1.001646 & 0.005070 \\
1937 & 36 & 2459299.902333 & 0.991879 & 0.005062 \\
1937 & 36 & 2459299.903722 & 1.007413 & 0.005075 \\
1937 & 36 & 2459299.905110 & 0.986259 & 0.005064 \\
1937 & 36 & 2459299.906499 & 0.988421 & 0.005062 \\
1937 & 36 & 2459299.907888 & 0.997137 & 0.005071 \\
1937 & 36 & 2459299.909277 & 1.000719 & 0.005076 \\
1937 & 36 & 2459299.910666 & 0.995246 & 0.005068 \\
1937 & 36 & 2459299.912055 & 0.994537 & 0.005062 \\
1937 & 36 & 2459299.913444 & 0.993482 & 0.005065 \\
1937 & 36 & 2459299.914832 & 0.996092 & 0.005072 \\
1937 & 36 & 2459299.916221 & 1.004702 & 0.005071 \\
1937 & 36 & 2459299.917610 & 0.990543 & 0.005065 \\
1937 & 36 & 2459299.918999 & 1.001812 & 0.005074 \\
1937 & 36 & 2459299.920388 & 0.995795 & 0.005074 \\
1937 & 36 & 2459299.921777 & 0.994552 & 0.005068 \\
1937 & 36 & 2459299.923166 & 0.989172 & 0.005065 \\
1937 & 36 & 2459299.924554 & 0.998464 & 0.005074 \\
1937 & 36 & 2459299.925943 & 0.994367 & 0.005073 \\
1937 & 36 & 2459299.927332 & 0.995974 & 0.005075 \\
1937 & 36 & 2459299.928721 & 0.999909 & 0.005079 \\
1937 & 36 & 2459299.930110 & 0.993128 & 0.005068 \\
1937 & 36 & 2459299.931499 & 0.989341 & 0.005069 \\
1937 & 36 & 2459299.932888 & 0.994377 & 0.005073 \\
1937 & 36 & 2459299.934276 & 1.003958 & 0.005082 \\
1937 & 36 & 2459299.935665 & 1.000152 & 0.005077 \\
1937 & 36 & 2459299.937054 & 0.987377 & 0.005068 \\
1937 & 36 & 2459299.938443 & 1.007517 & 0.005081 \\
1937 & 36 & 2459299.939832 & 1.001978 & 0.005077 \\
1937 & 36 & 2459299.941221 & 0.992258 & 0.005069 \\
1937 & 36 & 2459299.942610 & 0.998961 & 0.005075 \\
1937 & 36 & 2459299.943999 & 0.990656 & 0.005069 \\
1937 & 36 & 2459299.945387 & 0.990488 & 0.005058 \\
1937 & 36 & 2459299.946776 & 0.996552 & 0.005076 \\
1937 & 36 & 2459299.948165 & 0.997813 & 0.005077 \\
1937 & 36 & 2459299.949554 & 1.007474 & 0.005078 \\
1937 & 36 & 2459299.950943 & 0.999493 & 0.005073 \\
1937 & 36 & 2459299.952332 & 1.008527 & 0.005079 \\
1937 & 36 & 2459299.953721 & 1.000484 & 0.005075 \\
1937 & 36 & 2459299.955109 & 1.000195 & 0.005077 \\
1937 & 36 & 2459299.956498 & 0.994210 & 0.005066 \\
1937 & 36 & 2459299.957887 & 0.997424 & 0.005072 \\
1937 & 36 & 2459299.959276 & 0.994796 & 0.005072 \\
1937 & 36 & 2459299.960665 & 0.997835 & 0.005074 \\
1937 & 36 & 2459299.962054 & 0.989098 & 0.005069 \\
1937 & 36 & 2459299.963443 & 1.004612 & 0.005074 \\
1937 & 36 & 2459299.964831 & 0.992841 & 0.005071 \\
1937 & 36 & 2459299.966220 & 0.993886 & 0.005071 \\
1937 & 36 & 2459299.967609 & 1.006166 & 0.005080 \\
1937 & 36 & 2459299.968998 & 0.997791 & 0.005071 \\
1937 & 36 & 2459299.970387 & 0.997965 & 0.005076 \\
1937 & 36 & 2459299.971776 & 0.990589 & 0.005075 \\
1937 & 36 & 2459299.973165 & 0.995981 & 0.005077 \\
1937 & 36 & 2459299.974553 & 1.001952 & 0.005070 \\
1937 & 36 & 2459299.975942 & 0.999455 & 0.005076 \\
1937 & 36 & 2459299.977331 & 0.992737 & 0.005072 \\
1937 & 36 & 2459299.978720 & 0.998831 & 0.005083 \\
1937 & 36 & 2459299.980109 & 0.995864 & 0.005073 \\
1937 & 36 & 2459299.981498 & 0.992981 & 0.005075 \\
1937 & 36 & 2459299.982887 & 0.999337 & 0.005079 \\
1937 & 36 & 2459299.984275 & 0.998431 & 0.005078 \\
1937 & 36 & 2459299.985664 & 0.996681 & 0.005070 \\
1937 & 36 & 2459299.987053 & 1.000674 & 0.005077 \\
1937 & 36 & 2459299.988442 & 0.993678 & 0.005077 \\
1937 & 36 & 2459299.989831 & 1.000100 & 0.005074 \\
1937 & 36 & 2459299.991220 & 0.995076 & 0.005074 \\
1937 & 36 & 2459299.992609 & 1.000619 & 0.005075 \\
1937 & 36 & 2459299.993997 & 1.000362 & 0.005073 \\
1937 & 36 & 2459299.995386 & 0.996135 & 0.005073 \\
1937 & 36 & 2459300.670372 & 0.994505 & 0.005073 \\
1937 & 36 & 2459300.671761 & 1.002858 & 0.005073 \\
1937 & 36 & 2459300.673150 & 0.998235 & 0.005070 \\
1937 & 36 & 2459300.674539 & 0.997816 & 0.005064 \\
1937 & 36 & 2459300.675927 & 1.004341 & 0.005078 \\
1937 & 36 & 2459300.677316 & 1.004417 & 0.005068 \\
1937 & 36 & 2459300.678705 & 0.998270 & 0.005069 \\
1937 & 36 & 2459300.680094 & 0.999245 & 0.005073 \\
1937 & 36 & 2459300.681483 & 1.009019 & 0.005076 \\
1937 & 36 & 2459300.682872 & 1.004370 & 0.005072 \\
1937 & 36 & 2459300.684261 & 1.001697 & 0.005069 \\
1937 & 36 & 2459300.685649 & 1.012434 & 0.005081 \\
1937 & 36 & 2459300.687038 & 1.004114 & 0.005073 \\
1937 & 36 & 2459300.688427 & 0.995167 & 0.005070 \\
1937 & 36 & 2459300.689816 & 0.992685 & 0.005064 \\
1937 & 36 & 2459300.691205 & 0.998349 & 0.005062 \\
1937 & 36 & 2459300.692594 & 1.004000 & 0.005072 \\
1937 & 36 & 2459300.693983 & 1.011774 & 0.005082 \\
1937 & 36 & 2459300.695371 & 0.995928 & 0.005073 \\
1937 & 36 & 2459300.696760 & 0.999209 & 0.005069 \\
1937 & 36 & 2459300.698149 & 1.003371 & 0.005070 \\
1937 & 36 & 2459300.699538 & 1.002421 & 0.005071 \\
1937 & 36 & 2459300.700927 & 1.000245 & 0.005071 \\
1937 & 36 & 2459300.702316 & 1.002735 & 0.005066 \\
1937 & 36 & 2459300.703705 & 1.009235 & 0.005079 \\
1937 & 36 & 2459300.705093 & 1.007638 & 0.005076 \\
1937 & 36 & 2459300.706482 & 0.994312 & 0.005071 \\
1937 & 36 & 2459300.707871 & 0.997723 & 0.005068 \\
1937 & 36 & 2459300.709260 & 0.998301 & 0.005070 \\
1937 & 36 & 2459300.710649 & 0.999064 & 0.005060 \\
1937 & 36 & 2459300.712038 & 0.997923 & 0.005070 \\
1937 & 36 & 2459300.713427 & 1.000115 & 0.005069 \\
1937 & 36 & 2459300.714815 & 0.999246 & 0.005069 \\
1937 & 36 & 2459300.716204 & 1.000607 & 0.005072 \\
1937 & 36 & 2459300.717593 & 0.992341 & 0.005061 \\
1937 & 36 & 2459300.718982 & 1.004546 & 0.005075 \\
1937 & 36 & 2459300.720371 & 1.006596 & 0.005073 \\
1937 & 36 & 2459300.721760 & 1.001267 & 0.005070 \\
1937 & 36 & 2459300.723149 & 0.999376 & 0.005067 \\
1937 & 36 & 2459300.724537 & 1.000619 & 0.005074 \\
1937 & 36 & 2459300.725926 & 0.998343 & 0.005063 \\
1937 & 36 & 2459300.727315 & 1.002793 & 0.005072 \\
1937 & 36 & 2459300.728704 & 0.995716 & 0.005062 \\
1937 & 36 & 2459300.730093 & 1.002297 & 0.005068 \\
1937 & 36 & 2459300.731482 & 0.992891 & 0.005072 \\
1937 & 36 & 2459300.732871 & 1.003033 & 0.005066 \\
1937 & 36 & 2459300.734259 & 0.993801 & 0.005066 \\
1937 & 36 & 2459300.735648 & 1.007071 & 0.005078 \\
1937 & 36 & 2459300.737037 & 1.003219 & 0.005074 \\
1937 & 36 & 2459300.738426 & 0.993108 & 0.005064 \\
1937 & 36 & 2459300.739815 & 1.004303 & 0.005076 \\
1937 & 36 & 2459300.741204 & 0.994518 & 0.005063 \\
1937 & 36 & 2459300.742593 & 1.003854 & 0.005068 \\
1937 & 36 & 2459300.743981 & 0.997436 & 0.005066 \\
1937 & 36 & 2459300.745370 & 1.005951 & 0.005071 \\
1937 & 36 & 2459300.746759 & 0.998797 & 0.005071 \\
1937 & 36 & 2459300.748148 & 0.999712 & 0.005075 \\
1937 & 36 & 2459300.749537 & 0.998383 & 0.005073 \\
1937 & 36 & 2459300.750926 & 0.999107 & 0.005060 \\
1937 & 36 & 2459300.752315 & 1.003872 & 0.005069 \\
1937 & 36 & 2459300.753703 & 0.998355 & 0.005065 \\
1937 & 36 & 2459300.755092 & 0.998254 & 0.005069 \\
1937 & 36 & 2459300.756481 & 0.995074 & 0.005064 \\
1937 & 36 & 2459300.757870 & 0.998716 & 0.005065 \\
1937 & 36 & 2459300.759259 & 0.990094 & 0.005060 \\
1937 & 36 & 2459300.760648 & 0.998312 & 0.005065 \\
1937 & 36 & 2459300.762037 & 0.999815 & 0.005068 \\
1937 & 36 & 2459300.763425 & 0.997708 & 0.005066 \\
1937 & 36 & 2459300.764814 & 0.995854 & 0.005056 \\
1937 & 36 & 2459300.766203 & 0.994221 & 0.005069 \\
1937 & 36 & 2459300.767592 & 1.002588 & 0.005073 \\
1937 & 36 & 2459300.768981 & 0.994432 & 0.005066 \\
1937 & 36 & 2459300.770370 & 0.996344 & 0.005067 \\
1937 & 36 & 2459300.771759 & 0.998523 & 0.005072 \\
1937 & 36 & 2459300.773147 & 0.999149 & 0.005064 \\
1937 & 36 & 2459300.774536 & 1.000425 & 0.005070 \\
1937 & 36 & 2459300.775925 & 0.991608 & 0.005066 \\
1937 & 36 & 2459300.777314 & 0.996193 & 0.005064 \\
1937 & 36 & 2459300.778703 & 1.000204 & 0.005066 \\
1937 & 36 & 2459300.780092 & 0.990017 & 0.005060 \\
1937 & 36 & 2459300.781481 & 1.001318 & 0.005063 \\
1937 & 36 & 2459300.782869 & 0.992028 & 0.005062 \\
1937 & 36 & 2459300.784258 & 0.998345 & 0.005061 \\
1937 & 36 & 2459300.785647 & 0.994613 & 0.005060 \\
1937 & 36 & 2459300.787036 & 0.992993 & 0.005060 \\
1937 & 36 & 2459300.788425 & 0.985724 & 0.005057 \\
1937 & 36 & 2459300.789814 & 0.991689 & 0.005059 \\
1937 & 36 & 2459300.791203 & 0.989766 & 0.005061 \\
1937 & 36 & 2459300.792591 & 0.990657 & 0.005059 \\
1937 & 36 & 2459300.793980 & 0.987707 & 0.005049 \\
1937 & 36 & 2459300.795369 & 0.996627 & 0.005064 \\
1937 & 36 & 2459300.796758 & 0.987463 & 0.005054 \\
1937 & 36 & 2459300.798147 & 0.983106 & 0.005048 \\
1937 & 36 & 2459300.799536 & 0.979172 & 0.005048 \\
1937 & 36 & 2459300.800925 & 0.982252 & 0.005049 \\
1937 & 36 & 2459300.802314 & 0.985392 & 0.005047 \\
1937 & 36 & 2459300.803702 & 0.983051 & 0.005051 \\
1937 & 36 & 2459300.805091 & 0.982657 & 0.005052 \\
1937 & 36 & 2459300.806480 & 0.985509 & 0.005063 \\
1937 & 36 & 2459300.807869 & 0.988255 & 0.005051 \\
1937 & 36 & 2459300.809258 & 0.980925 & 0.005049 \\
1937 & 36 & 2459300.810647 & 0.981021 & 0.005054 \\
1937 & 36 & 2459300.812036 & 0.985355 & 0.005056 \\
1937 & 36 & 2459300.813424 & 0.977276 & 0.005043 \\
1937 & 36 & 2459300.814813 & 0.989445 & 0.005066 \\
1937 & 36 & 2459300.816202 & 0.983775 & 0.005049 \\
1937 & 36 & 2459300.817591 & 0.984717 & 0.005053 \\
1937 & 36 & 2459300.818980 & 0.982416 & 0.005050 \\
1937 & 36 & 2459300.820369 & 0.990300 & 0.005053 \\
1937 & 36 & 2459300.821758 & 0.981662 & 0.005047 \\
1937 & 36 & 2459300.823146 & 0.983894 & 0.005055 \\
1937 & 36 & 2459300.824535 & 0.984511 & 0.005055 \\
1937 & 36 & 2459300.825924 & 0.988570 & 0.005053 \\
1937 & 36 & 2459300.827313 & 0.980516 & 0.005049 \\
1937 & 36 & 2459300.828702 & 1.002282 & 0.005065 \\
1937 & 36 & 2459300.830091 & 0.997732 & 0.005061 \\
1937 & 36 & 2459300.831480 & 1.007925 & 0.005066 \\
1937 & 36 & 2459300.832868 & 0.994101 & 0.005066 \\
1937 & 36 & 2459300.834257 & 1.000044 & 0.005064 \\
1937 & 36 & 2459300.835646 & 1.005990 & 0.005065 \\
1937 & 36 & 2459300.837035 & 1.000496 & 0.005071 \\
1937 & 36 & 2459300.838424 & 0.995981 & 0.005060 \\
1937 & 36 & 2459300.839813 & 0.995668 & 0.005061 \\
1937 & 36 & 2459300.841202 & 1.002193 & 0.005065 \\
1937 & 36 & 2459300.842590 & 0.994117 & 0.005061 \\
1937 & 36 & 2459300.843979 & 1.002050 & 0.005061 \\
1937 & 36 & 2459300.845368 & 0.999552 & 0.005058 \\
1937 & 36 & 2459300.846757 & 1.008423 & 0.005071 \\
1937 & 36 & 2459300.848146 & 1.003980 & 0.005063 \\
1937 & 36 & 2459300.849535 & 1.004584 & 0.005066 \\
1937 & 36 & 2459300.850924 & 0.987832 & 0.005058 \\
1937 & 36 & 2459300.852312 & 1.005776 & 0.005065 \\
1937 & 36 & 2459300.853701 & 1.003966 & 0.005068 \\
1937 & 36 & 2459300.855090 & 0.996177 & 0.005057 \\
1937 & 36 & 2459300.856479 & 1.000374 & 0.005062 \\
1937 & 36 & 2459300.857868 & 0.999218 & 0.005060 \\
1937 & 36 & 2459300.859257 & 0.995801 & 0.005065 \\
1937 & 36 & 2459300.860646 & 1.005058 & 0.005064 \\
1937 & 36 & 2459300.862034 & 1.002685 & 0.005061 \\
1937 & 36 & 2459300.863423 & 1.000552 & 0.005062 \\
1937 & 36 & 2459300.864812 & 0.995219 & 0.005057 \\
1937 & 36 & 2459300.866201 & 1.008018 & 0.005066 \\
1937 & 36 & 2459300.867590 & 0.999724 & 0.005064 \\
1937 & 36 & 2459300.868979 & 0.998271 & 0.005061 \\
1937 & 36 & 2459300.870368 & 1.014145 & 0.005076 \\
1937 & 36 & 2459300.871756 & 1.002493 & 0.005066 \\
1937 & 36 & 2459300.873145 & 0.996933 & 0.005063 \\
1937 & 36 & 2459300.874534 & 1.004947 & 0.005065 \\
1937 & 36 & 2459300.875923 & 0.998521 & 0.005063 \\
1937 & 36 & 2459300.877312 & 1.002608 & 0.005064 \\
1937 & 36 & 2459300.878701 & 0.988853 & 0.005055 \\
1937 & 36 & 2459300.880090 & 1.000843 & 0.005060 \\
1937 & 36 & 2459300.881478 & 0.995473 & 0.005061 \\
1937 & 36 & 2459300.882867 & 0.998251 & 0.005056 \\
1937 & 36 & 2459300.884256 & 0.994198 & 0.005059 \\
1937 & 36 & 2459300.885645 & 1.002361 & 0.005067 \\
1937 & 36 & 2459300.887034 & 0.993603 & 0.005056 \\
1937 & 36 & 2459300.888423 & 1.007614 & 0.005068 \\
1937 & 36 & 2459300.889812 & 1.006351 & 0.005072 \\
1937 & 36 & 2459300.891200 & 0.999599 & 0.005062 \\
1937 & 36 & 2459300.892589 & 1.000135 & 0.005062 \\
1937 & 36 & 2459300.893978 & 0.994646 & 0.005060 \\
1937 & 36 & 2459300.895367 & 1.002312 & 0.005069 \\
1937 & 36 & 2459300.896756 & 0.991935 & 0.005055 \\
1937 & 36 & 2459300.898145 & 0.995741 & 0.005059 \\
1937 & 36 & 2459300.899534 & 1.001753 & 0.005059 \\
1937 & 36 & 2459300.900922 & 0.998037 & 0.005059 \\
1937 & 36 & 2459300.902311 & 0.998465 & 0.005057 \\
1937 & 36 & 2459300.903700 & 1.003047 & 0.005059 \\
1937 & 36 & 2459300.905089 & 1.000248 & 0.005060 \\
1937 & 36 & 2459300.906478 & 0.992048 & 0.005058 \\
1937 & 36 & 2459300.907867 & 0.995167 & 0.005063 \\
1937 & 36 & 2459300.909256 & 0.992574 & 0.005053 \\
1937 & 36 & 2459300.910644 & 1.000224 & 0.005058 \\
1937 & 36 & 2459300.912033 & 1.003273 & 0.005064 \\
1937 & 36 & 2459300.913422 & 1.002830 & 0.005068 \\
1937 & 36 & 2459300.914811 & 0.999157 & 0.005069 \\
1937 & 36 & 2459300.916200 & 1.000906 & 0.005064 \\
1937 & 36 & 2459300.917589 & 1.000482 & 0.005062 \\
1937 & 36 & 2459300.918978 & 1.003197 & 0.005065 \\
1937 & 36 & 2459300.920366 & 0.997924 & 0.005058 \\
1937 & 36 & 2459300.921755 & 1.004292 & 0.005064 \\
1937 & 36 & 2459300.923144 & 0.997331 & 0.005056 \\
1937 & 36 & 2459300.924533 & 1.003566 & 0.005062 \\
1937 & 36 & 2459300.925922 & 1.005330 & 0.005064 \\
1937 & 36 & 2459300.927311 & 0.995073 & 0.005052 \\
1937 & 36 & 2459300.928700 & 1.001010 & 0.005056 \\
1937 & 36 & 2459300.930089 & 0.998270 & 0.005060 \\
1937 & 36 & 2459300.931477 & 1.003257 & 0.005062 \\
1937 & 36 & 2459300.932866 & 1.006415 & 0.005068 \\
1937 & 36 & 2459300.934255 & 0.997218 & 0.005062 \\
1937 & 36 & 2459300.935644 & 1.002579 & 0.005064 \\
1937 & 36 & 2459300.937033 & 0.999456 & 0.005058 \\
1937 & 36 & 2459300.938422 & 1.007852 & 0.005064 \\
1937 & 36 & 2459300.939811 & 1.003146 & 0.005065 \\
1937 & 36 & 2459300.941199 & 0.999053 & 0.005065 \\
1937 & 36 & 2459300.942588 & 0.999966 & 0.005058 \\
1937 & 36 & 2459301.617573 & 1.007826 & 0.005055 \\
1937 & 36 & 2459301.618962 & 1.001480 & 0.005049 \\
1937 & 36 & 2459301.620351 & 0.998958 & 0.005052 \\
1937 & 36 & 2459301.621740 & 0.994479 & 0.005046 \\
1937 & 36 & 2459301.623129 & 0.999136 & 0.005055 \\
1937 & 36 & 2459301.624518 & 0.998834 & 0.005046 \\
1937 & 36 & 2459301.625906 & 0.996770 & 0.005050 \\
1937 & 36 & 2459301.627295 & 0.993233 & 0.005041 \\
1937 & 36 & 2459301.628684 & 0.997252 & 0.005047 \\
1937 & 36 & 2459301.630073 & 1.005609 & 0.005050 \\
1937 & 36 & 2459301.631462 & 0.993809 & 0.005051 \\
1937 & 36 & 2459301.632851 & 0.994879 & 0.005045 \\
1937 & 36 & 2459301.634240 & 0.996468 & 0.005047 \\
1937 & 36 & 2459301.635628 & 1.001968 & 0.005054 \\
1937 & 36 & 2459301.637017 & 0.989770 & 0.005041 \\
1937 & 36 & 2459301.638406 & 0.999225 & 0.005048 \\
1937 & 36 & 2459301.639795 & 1.000455 & 0.005049 \\
1937 & 36 & 2459301.641184 & 1.001802 & 0.005048 \\
1937 & 36 & 2459301.642573 & 1.002475 & 0.005045 \\
1937 & 36 & 2459301.643962 & 0.997209 & 0.005049 \\
1937 & 36 & 2459301.645350 & 0.998416 & 0.005052 \\
1937 & 36 & 2459301.646739 & 0.996910 & 0.005043 \\
1937 & 36 & 2459301.648128 & 0.998445 & 0.005045 \\
1937 & 36 & 2459301.649517 & 1.008921 & 0.005062 \\
1937 & 36 & 2459301.650906 & 0.999818 & 0.005042 \\
1937 & 36 & 2459301.652295 & 1.006105 & 0.005048 \\
1937 & 36 & 2459301.653684 & 0.997753 & 0.005048 \\
1937 & 36 & 2459301.655072 & 1.000258 & 0.005045 \\
1937 & 36 & 2459301.656461 & 0.998375 & 0.005050 \\
1937 & 36 & 2459301.657850 & 0.997635 & 0.005048 \\
1937 & 36 & 2459301.659239 & 1.005150 & 0.005051 \\
1937 & 36 & 2459301.660628 & 0.989928 & 0.005041 \\
1937 & 36 & 2459301.662017 & 1.004285 & 0.005046 \\
1937 & 36 & 2459301.663406 & 1.003741 & 0.005050 \\
1937 & 36 & 2459301.664794 & 0.994536 & 0.005042 \\
1937 & 36 & 2459301.666183 & 1.007870 & 0.005050 \\
1937 & 36 & 2459301.667572 & 0.995435 & 0.005043 \\
1937 & 36 & 2459301.668961 & 1.002173 & 0.005053 \\
1937 & 36 & 2459301.670350 & 1.002306 & 0.005053 \\
1937 & 36 & 2459301.671739 & 0.999085 & 0.005046 \\
1937 & 36 & 2459301.673128 & 0.984541 & 0.005037 \\
1937 & 36 & 2459301.674516 & 0.996719 & 0.005044 \\
1937 & 36 & 2459301.675905 & 0.993031 & 0.005048 \\
1937 & 36 & 2459301.677294 & 0.992181 & 0.005037 \\
1937 & 36 & 2459301.678683 & 1.004239 & 0.005049 \\
1937 & 36 & 2459301.680072 & 1.004726 & 0.005052 \\
1937 & 36 & 2459301.681461 & 0.999804 & 0.005046 \\
1937 & 36 & 2459301.682850 & 1.001312 & 0.005048 \\
1937 & 36 & 2459301.684238 & 1.005780 & 0.005059 \\
1937 & 36 & 2459301.685627 & 1.005254 & 0.005055 \\
1937 & 36 & 2459301.687016 & 0.997899 & 0.005045 \\
1937 & 36 & 2459301.688405 & 0.997888 & 0.005040 \\
1937 & 36 & 2459301.689794 & 1.002255 & 0.005048 \\
1937 & 36 & 2459301.691183 & 0.991467 & 0.005042 \\
1937 & 36 & 2459301.692572 & 0.997041 & 0.005050 \\
1937 & 36 & 2459301.693960 & 1.002146 & 0.005041 \\
1937 & 36 & 2459301.695349 & 1.002354 & 0.005051 \\
1937 & 36 & 2459301.696738 & 0.994424 & 0.005038 \\
1937 & 36 & 2459301.698127 & 1.004939 & 0.005055 \\
1937 & 36 & 2459301.699516 & 1.006026 & 0.005049 \\
1937 & 36 & 2459301.700905 & 1.007624 & 0.005046 \\
1937 & 36 & 2459301.702294 & 0.997863 & 0.005050 \\
1937 & 36 & 2459301.703682 & 0.989280 & 0.005041 \\
1937 & 36 & 2459301.705071 & 1.005911 & 0.005049 \\
1937 & 36 & 2459301.706460 & 0.995581 & 0.005040 \\
1937 & 36 & 2459301.707849 & 0.994792 & 0.005042 \\
1937 & 36 & 2459301.709238 & 1.000788 & 0.005048 \\
1937 & 36 & 2459301.710627 & 0.995458 & 0.005047 \\
1937 & 36 & 2459301.712016 & 0.993940 & 0.005045 \\
1937 & 36 & 2459301.713404 & 1.005835 & 0.005052 \\
1937 & 36 & 2459301.714793 & 0.998936 & 0.005045 \\
1937 & 36 & 2459301.716182 & 1.000164 & 0.005049 \\
1937 & 36 & 2459301.717571 & 0.998572 & 0.005047 \\
1937 & 36 & 2459301.718960 & 0.999011 & 0.005044 \\
1937 & 36 & 2459301.720349 & 0.998021 & 0.005041 \\
1937 & 36 & 2459301.721738 & 1.002571 & 0.005048 \\
1937 & 36 & 2459301.723126 & 1.002653 & 0.005052 \\
1937 & 36 & 2459301.724515 & 1.006202 & 0.005047 \\
1937 & 36 & 2459301.725904 & 1.003493 & 0.005050 \\
1937 & 36 & 2459301.727293 & 0.999886 & 0.005043 \\
1937 & 36 & 2459301.728682 & 0.992375 & 0.005037 \\
1937 & 36 & 2459301.730071 & 0.996670 & 0.005049 \\
1937 & 36 & 2459301.731460 & 0.992757 & 0.005042 \\
1937 & 36 & 2459301.732848 & 0.994297 & 0.005042 \\
1937 & 36 & 2459301.734237 & 0.993707 & 0.005047 \\
1937 & 36 & 2459301.735626 & 0.991412 & 0.005038 \\
1937 & 36 & 2459301.737015 & 0.981921 & 0.005028 \\
1937 & 36 & 2459301.738404 & 0.992367 & 0.005041 \\
1937 & 36 & 2459301.739793 & 0.978382 & 0.005033 \\
1937 & 36 & 2459301.741182 & 0.982680 & 0.005029 \\
1937 & 36 & 2459301.742570 & 0.983672 & 0.005032 \\
1937 & 36 & 2459301.743959 & 0.995457 & 0.005035 \\
1937 & 36 & 2459301.745348 & 0.981624 & 0.005035 \\
1937 & 36 & 2459301.746737 & 0.975688 & 0.005033 \\
1937 & 36 & 2459301.748126 & 0.979405 & 0.005033 \\
1937 & 36 & 2459301.749515 & 0.982510 & 0.005028 \\
1937 & 36 & 2459301.750904 & 0.993866 & 0.005034 \\
1937 & 36 & 2459301.752292 & 0.983372 & 0.005030 \\
1937 & 36 & 2459301.753681 & 0.987519 & 0.005030 \\
1937 & 36 & 2459301.755070 & 0.983464 & 0.005031 \\
1937 & 36 & 2459301.756459 & 0.973193 & 0.005030 \\
1937 & 36 & 2459301.757848 & 0.981883 & 0.005024 \\
1937 & 36 & 2459301.759237 & 0.984648 & 0.005029 \\
1937 & 36 & 2459301.760626 & 0.976525 & 0.005025 \\
1937 & 36 & 2459301.762014 & 0.977377 & 0.005027 \\
1937 & 36 & 2459301.763403 & 0.978426 & 0.005028 \\
1937 & 36 & 2459301.764792 & 0.987251 & 0.005034 \\
1937 & 36 & 2459301.766181 & 0.993898 & 0.005036 \\
1937 & 36 & 2459301.767570 & 0.990309 & 0.005039 \\
1937 & 36 & 2459301.768959 & 0.994919 & 0.005039 \\
1937 & 36 & 2459301.770348 & 0.991857 & 0.005034 \\
1937 & 36 & 2459301.771736 & 0.991265 & 0.005039 \\
1937 & 36 & 2459301.773125 & 0.983557 & 0.005032 \\
1937 & 36 & 2459301.774514 & 0.998112 & 0.005040 \\
1937 & 36 & 2459301.775903 & 0.989772 & 0.005036 \\
1937 & 36 & 2459301.777292 & 0.998688 & 0.005047 \\
1937 & 36 & 2459301.778681 & 0.997530 & 0.005045 \\
1937 & 36 & 2459301.780070 & 0.997127 & 0.005043 \\
1937 & 36 & 2459301.781458 & 0.995026 & 0.005041 \\
1937 & 36 & 2459301.782847 & 1.002844 & 0.005049 \\
1937 & 36 & 2459301.784236 & 1.007635 & 0.005048 \\
1937 & 36 & 2459301.785625 & 0.997084 & 0.005043 \\
1937 & 36 & 2459301.787014 & 0.998851 & 0.005042 \\
1937 & 36 & 2459301.788403 & 1.003785 & 0.005051 \\
1937 & 36 & 2459301.789792 & 0.998313 & 0.005041 \\
1937 & 36 & 2459301.791180 & 0.999404 & 0.005042 \\
1937 & 36 & 2459301.792569 & 1.003723 & 0.005052 \\
1937 & 36 & 2459301.793958 & 0.992620 & 0.005041 \\
1937 & 36 & 2459301.795347 & 0.998464 & 0.005041 \\
1937 & 36 & 2459301.796736 & 1.001636 & 0.005047 \\
1937 & 36 & 2459301.798125 & 1.002284 & 0.005044 \\
1937 & 36 & 2459301.799514 & 0.984830 & 0.005030 \\
1937 & 36 & 2459301.800902 & 1.001216 & 0.005048 \\
1937 & 36 & 2459301.802291 & 0.994715 & 0.005041 \\
1937 & 36 & 2459301.803680 & 0.991026 & 0.005036 \\
1937 & 36 & 2459301.805069 & 0.993120 & 0.005038 \\
1937 & 36 & 2459301.806458 & 0.995981 & 0.005040 \\
1937 & 36 & 2459301.807847 & 1.000195 & 0.005043 \\
1937 & 36 & 2459301.809236 & 1.000947 & 0.005046 \\
1937 & 36 & 2459301.810624 & 1.002852 & 0.005045 \\
1937 & 36 & 2459301.812013 & 1.003171 & 0.005049 \\
1937 & 36 & 2459301.813402 & 0.991907 & 0.005037 \\
1937 & 36 & 2459301.814791 & 1.004776 & 0.005048 \\
1937 & 36 & 2459301.816180 & 0.997860 & 0.005042 \\
1937 & 36 & 2459301.817569 & 0.999191 & 0.005047 \\
1937 & 36 & 2459301.818958 & 1.002269 & 0.005045 \\
1937 & 36 & 2459301.820346 & 1.001313 & 0.005047 \\
1937 & 36 & 2459301.821735 & 0.995050 & 0.005040 \\
1937 & 36 & 2459301.823124 & 0.993130 & 0.005042 \\
1937 & 36 & 2459301.824513 & 0.997328 & 0.005040 \\
1937 & 36 & 2459301.825902 & 0.993615 & 0.005035 \\
1937 & 36 & 2459301.827291 & 0.997489 & 0.005038 \\
1937 & 36 & 2459301.828680 & 0.994930 & 0.005043 \\
1937 & 36 & 2459301.830068 & 1.005040 & 0.005044 \\
1937 & 36 & 2459301.831457 & 0.999556 & 0.005044 \\
1937 & 36 & 2459301.832846 & 0.991214 & 0.005041 \\
1937 & 36 & 2459301.834235 & 1.001112 & 0.005052 \\
1937 & 36 & 2459301.835624 & 1.007586 & 0.005045 \\
1937 & 36 & 2459301.837013 & 0.992525 & 0.005034 \\
1937 & 36 & 2459301.838402 & 1.002545 & 0.005049 \\
1937 & 36 & 2459301.839790 & 1.004092 & 0.005046 \\
1937 & 36 & 2459301.841179 & 0.998337 & 0.005044 \\
1937 & 36 & 2459301.842568 & 0.994471 & 0.005036 \\
1937 & 36 & 2459301.843957 & 0.989975 & 0.005042 \\
1937 & 36 & 2459301.845346 & 0.998074 & 0.005045 \\
1937 & 36 & 2459301.846735 & 1.000605 & 0.005041 \\
1937 & 36 & 2459301.848124 & 1.001400 & 0.005043 \\
1937 & 36 & 2459301.849512 & 1.007010 & 0.005050 \\
1937 & 36 & 2459301.850901 & 0.998777 & 0.005041 \\
1937 & 36 & 2459301.852290 & 0.998562 & 0.005036 \\
1937 & 36 & 2459301.853679 & 1.004593 & 0.005053 \\
1937 & 36 & 2459301.855068 & 1.006940 & 0.005048 \\
1937 & 36 & 2459301.856457 & 0.998655 & 0.005037 \\
1937 & 36 & 2459301.857846 & 1.006347 & 0.005052 \\
1937 & 36 & 2459301.859234 & 1.001593 & 0.005049 \\
1937 & 36 & 2459301.860623 & 1.006394 & 0.005052 \\
1937 & 36 & 2459301.862012 & 0.995800 & 0.005042 \\
1937 & 36 & 2459301.863401 & 0.997001 & 0.005048 \\
1937 & 36 & 2459301.864790 & 1.005829 & 0.005055 \\
1937 & 36 & 2459301.866179 & 0.984001 & 0.005033 \\
1937 & 36 & 2459301.867568 & 0.994136 & 0.005039 \\
1937 & 36 & 2459301.868956 & 1.005080 & 0.005050 \\
1937 & 36 & 2459301.870345 & 1.006723 & 0.005051 \\
1937 & 36 & 2459301.871734 & 0.997303 & 0.005050 \\
1937 & 36 & 2459301.873123 & 0.998577 & 0.005037 \\
1937 & 36 & 2459301.874512 & 1.004935 & 0.005043 \\
1937 & 36 & 2459301.875901 & 0.994281 & 0.005040 \\
1937 & 36 & 2459301.877290 & 1.002259 & 0.005054 \\
1937 & 36 & 2459301.878678 & 0.990383 & 0.005047 \\
1937 & 36 & 2459301.880067 & 0.999119 & 0.005037 \\
1937 & 36 & 2459301.881456 & 0.999636 & 0.005040 \\
1937 & 36 & 2459301.882845 & 0.994700 & 0.005036 \\
1937 & 36 & 2459301.884234 & 1.001380 & 0.005044 \\
1937 & 36 & 2459301.885623 & 0.996482 & 0.005043 \\
1937 & 36 & 2459301.887012 & 0.997587 & 0.005041 \\
1937 & 36 & 2459301.888400 & 0.994596 & 0.005040 \\
1937 & 36 & 2459301.889789 & 1.005083 & 0.005049 \\
1937 & 36 & 2459302.563385 & 1.007565 & 0.005063 \\
1937 & 36 & 2459302.564774 & 1.001937 & 0.005063 \\
1937 & 36 & 2459302.566163 & 0.995791 & 0.005054 \\
1937 & 36 & 2459302.567552 & 0.999569 & 0.005061 \\
1937 & 36 & 2459302.568940 & 0.988689 & 0.005046 \\
1937 & 36 & 2459302.570329 & 1.004048 & 0.005059 \\
1937 & 36 & 2459302.571718 & 0.995906 & 0.005052 \\
1937 & 36 & 2459302.573107 & 1.004561 & 0.005061 \\
1937 & 36 & 2459302.574496 & 0.997437 & 0.005062 \\
1937 & 36 & 2459302.575885 & 1.003146 & 0.005067 \\
1937 & 36 & 2459302.577273 & 0.990836 & 0.005049 \\
1937 & 36 & 2459302.578662 & 0.993858 & 0.005054 \\
1937 & 36 & 2459302.580051 & 0.993322 & 0.005053 \\
1937 & 36 & 2459302.581440 & 1.005596 & 0.005060 \\
1937 & 36 & 2459302.582829 & 1.006105 & 0.005056 \\
1937 & 36 & 2459302.584218 & 0.995709 & 0.005055 \\
1937 & 36 & 2459302.585607 & 1.000548 & 0.005064 \\
1937 & 36 & 2459302.586995 & 1.000163 & 0.005055 \\
1937 & 36 & 2459302.588384 & 0.998212 & 0.005055 \\
1937 & 36 & 2459302.589773 & 1.001114 & 0.005064 \\
1937 & 36 & 2459302.591162 & 1.007905 & 0.005060 \\
1937 & 36 & 2459302.592551 & 0.997021 & 0.005059 \\
1937 & 36 & 2459302.593940 & 0.992644 & 0.005054 \\
1937 & 36 & 2459302.595329 & 0.999556 & 0.005054 \\
1937 & 36 & 2459302.596717 & 1.000087 & 0.005054 \\
1937 & 36 & 2459302.598106 & 1.004556 & 0.005062 \\
1937 & 36 & 2459302.599495 & 1.002755 & 0.005063 \\
1937 & 36 & 2459302.600884 & 0.997655 & 0.005053 \\
1937 & 36 & 2459302.602273 & 0.999145 & 0.005055 \\
1937 & 36 & 2459302.603662 & 1.008390 & 0.005066 \\
1937 & 36 & 2459302.605051 & 1.005496 & 0.005059 \\
1937 & 36 & 2459302.606439 & 0.999228 & 0.005058 \\
1937 & 36 & 2459302.607828 & 0.999963 & 0.005056 \\
1937 & 36 & 2459302.609217 & 1.004777 & 0.005055 \\
1937 & 36 & 2459302.610606 & 0.998908 & 0.005059 \\
1937 & 36 & 2459302.611995 & 1.004578 & 0.005058 \\
1937 & 36 & 2459302.613384 & 0.999038 & 0.005057 \\
1937 & 36 & 2459302.614773 & 1.000915 & 0.005057 \\
1937 & 36 & 2459302.616161 & 1.002895 & 0.005060 \\
1937 & 36 & 2459302.617550 & 0.992402 & 0.005053 \\
1937 & 36 & 2459302.618939 & 0.998415 & 0.005057 \\
1937 & 36 & 2459302.620328 & 0.996569 & 0.005050 \\
1937 & 36 & 2459302.621717 & 0.997688 & 0.005056 \\
1937 & 36 & 2459302.623106 & 1.000973 & 0.005060 \\
1937 & 36 & 2459302.624495 & 1.008890 & 0.005057 \\
1937 & 36 & 2459302.625883 & 0.996552 & 0.005051 \\
1937 & 36 & 2459302.627272 & 0.997534 & 0.005048 \\
1937 & 36 & 2459302.628661 & 0.995730 & 0.005054 \\
1937 & 36 & 2459302.630050 & 0.998692 & 0.005057 \\
1937 & 36 & 2459302.631439 & 0.999891 & 0.005055 \\
1937 & 36 & 2459302.632828 & 1.010789 & 0.005060 \\
1937 & 36 & 2459302.634217 & 0.998112 & 0.005057 \\
1937 & 36 & 2459302.635605 & 0.999097 & 0.005054 \\
1937 & 36 & 2459302.636994 & 1.001903 & 0.005059 \\
1937 & 36 & 2459302.638383 & 0.998725 & 0.005055 \\
1937 & 36 & 2459302.639772 & 0.998690 & 0.005056 \\
1937 & 36 & 2459302.641161 & 1.005848 & 0.005062 \\
1937 & 36 & 2459302.642550 & 0.995125 & 0.005055 \\
1937 & 36 & 2459302.643939 & 1.003056 & 0.005058 \\
1937 & 36 & 2459302.645327 & 1.001924 & 0.005061 \\
1937 & 36 & 2459302.646716 & 0.998539 & 0.005053 \\
1937 & 36 & 2459302.648105 & 0.997798 & 0.005051 \\
1937 & 36 & 2459302.649494 & 0.999142 & 0.005059 \\
1937 & 36 & 2459302.650883 & 0.999234 & 0.005061 \\
1937 & 36 & 2459302.652272 & 0.998316 & 0.005056 \\
1937 & 36 & 2459302.653661 & 1.002703 & 0.005063 \\
1937 & 36 & 2459302.655049 & 0.999364 & 0.005065 \\
1937 & 36 & 2459302.656438 & 1.004659 & 0.005064 \\
1937 & 36 & 2459302.657827 & 0.998625 & 0.005055 \\
1937 & 36 & 2459302.659216 & 1.002149 & 0.005058 \\
1937 & 36 & 2459302.660605 & 1.010600 & 0.005067 \\
1937 & 36 & 2459302.661994 & 0.990416 & 0.005046 \\
1937 & 36 & 2459302.663383 & 1.003976 & 0.005058 \\
1937 & 36 & 2459302.664771 & 1.000998 & 0.005059 \\
1937 & 36 & 2459302.666160 & 1.002574 & 0.005062 \\
1937 & 36 & 2459302.667549 & 0.991871 & 0.005062 \\
1937 & 36 & 2459302.668938 & 0.996505 & 0.005046 \\
1937 & 36 & 2459302.670327 & 0.989299 & 0.005045 \\
1937 & 36 & 2459302.671716 & 0.999283 & 0.005055 \\
1937 & 36 & 2459302.673105 & 0.999002 & 0.005054 \\
1937 & 36 & 2459302.674493 & 0.998241 & 0.005055 \\
1937 & 36 & 2459302.675882 & 0.997981 & 0.005056 \\
1937 & 36 & 2459302.677271 & 0.991652 & 0.005047 \\
1937 & 36 & 2459302.678660 & 0.993997 & 0.005048 \\
1937 & 36 & 2459302.680049 & 0.997809 & 0.005057 \\
1937 & 36 & 2459302.681438 & 0.994553 & 0.005050 \\
1937 & 36 & 2459302.682827 & 0.988112 & 0.005046 \\
1937 & 36 & 2459302.684215 & 0.988800 & 0.005050 \\
1937 & 36 & 2459302.685604 & 0.987924 & 0.005045 \\
1937 & 36 & 2459302.686993 & 0.987845 & 0.005054 \\
1937 & 36 & 2459302.688382 & 0.993410 & 0.005050 \\
1937 & 36 & 2459302.689771 & 0.986706 & 0.005049 \\
1937 & 36 & 2459302.691160 & 0.988246 & 0.005053 \\
1937 & 36 & 2459302.692549 & 0.981221 & 0.005040 \\
1937 & 36 & 2459302.693937 & 0.988743 & 0.005040 \\
1937 & 36 & 2459302.695326 & 0.989578 & 0.005042 \\
1937 & 36 & 2459302.696715 & 0.986381 & 0.005048 \\
1937 & 36 & 2459302.698104 & 0.979966 & 0.005041 \\
1937 & 36 & 2459302.699493 & 0.974204 & 0.005035 \\
1937 & 36 & 2459302.700882 & 0.987929 & 0.005043 \\
1937 & 36 & 2459302.702271 & 0.975751 & 0.005038 \\
1937 & 36 & 2459302.703659 & 0.986072 & 0.005047 \\
1937 & 36 & 2459302.705048 & 0.982940 & 0.005049 \\
1937 & 36 & 2459302.706437 & 0.979146 & 0.005032 \\
1937 & 36 & 2459302.707826 & 0.992163 & 0.005050 \\
1937 & 36 & 2459302.709215 & 0.986501 & 0.005041 \\
1937 & 36 & 2459302.710604 & 0.982138 & 0.005044 \\
1937 & 36 & 2459302.711993 & 0.984420 & 0.005042 \\
1937 & 36 & 2459302.713381 & 0.985885 & 0.005046 \\
1937 & 36 & 2459302.714770 & 0.994332 & 0.005043 \\
1937 & 36 & 2459302.716159 & 0.989862 & 0.005045 \\
1937 & 36 & 2459302.717548 & 0.999858 & 0.005056 \\
1937 & 36 & 2459302.718937 & 0.993121 & 0.005053 \\
1937 & 36 & 2459302.720326 & 0.997780 & 0.005053 \\
1937 & 36 & 2459302.721715 & 0.998428 & 0.005055 \\
1937 & 36 & 2459302.723103 & 0.997418 & 0.005048 \\
1937 & 36 & 2459302.724492 & 0.992808 & 0.005047 \\
1937 & 36 & 2459302.725881 & 0.995701 & 0.005054 \\
1937 & 36 & 2459302.727270 & 1.010161 & 0.005063 \\
1937 & 36 & 2459302.728659 & 0.994676 & 0.005054 \\
1937 & 36 & 2459302.730048 & 0.990500 & 0.005051 \\
1937 & 36 & 2459302.731437 & 0.997391 & 0.005051 \\
1937 & 36 & 2459302.732825 & 1.001867 & 0.005060 \\
1937 & 36 & 2459302.734214 & 0.993316 & 0.005055 \\
1937 & 36 & 2459302.735603 & 1.004856 & 0.005057 \\
1937 & 36 & 2459302.736992 & 1.004665 & 0.005056 \\
1937 & 36 & 2459302.738381 & 1.000871 & 0.005063 \\
1937 & 36 & 2459302.739770 & 0.992255 & 0.005052 \\
1937 & 36 & 2459302.741159 & 1.002384 & 0.005055 \\
1937 & 36 & 2459302.742547 & 0.995088 & 0.005054 \\
1937 & 36 & 2459302.743936 & 1.005747 & 0.005061 \\
1937 & 36 & 2459302.745325 & 1.007555 & 0.005056 \\
1937 & 36 & 2459302.746714 & 1.000105 & 0.005059 \\
1937 & 36 & 2459302.748103 & 0.992896 & 0.005048 \\
1937 & 36 & 2459302.749492 & 0.993506 & 0.005049 \\
1937 & 36 & 2459302.750881 & 1.000205 & 0.005056 \\
1937 & 36 & 2459302.752269 & 1.003301 & 0.005057 \\
1937 & 36 & 2459302.753658 & 0.998624 & 0.005058 \\
1937 & 36 & 2459302.755047 & 1.003517 & 0.005060 \\
1937 & 36 & 2459302.756436 & 0.984070 & 0.005049 \\
1937 & 36 & 2459302.757825 & 1.000441 & 0.005060 \\
1937 & 36 & 2459302.759214 & 0.993593 & 0.005053 \\
1937 & 36 & 2459302.760603 & 1.002871 & 0.005057 \\
1937 & 36 & 2459302.761991 & 0.993771 & 0.005052 \\
1937 & 36 & 2459302.763380 & 1.001282 & 0.005055 \\
1937 & 36 & 2459302.764769 & 1.001064 & 0.005054 \\
1937 & 36 & 2459302.766158 & 0.999451 & 0.005056 \\
1937 & 36 & 2459302.767547 & 0.995344 & 0.005046 \\
1937 & 36 & 2459302.768936 & 0.999392 & 0.005058 \\
1937 & 36 & 2459302.770325 & 0.992509 & 0.005052 \\
1937 & 36 & 2459302.771713 & 0.989247 & 0.005048 \\
1937 & 36 & 2459302.773102 & 1.005777 & 0.005060 \\
1937 & 36 & 2459302.774491 & 1.006129 & 0.005056 \\
1937 & 36 & 2459302.775880 & 0.999048 & 0.005055 \\
1937 & 36 & 2459302.777269 & 1.004792 & 0.005060 \\
1937 & 36 & 2459302.778658 & 0.998365 & 0.005059 \\
1937 & 36 & 2459302.780047 & 1.000243 & 0.005063 \\
1937 & 36 & 2459302.781435 & 1.005377 & 0.005060 \\
1937 & 36 & 2459302.782824 & 1.007859 & 0.005060 \\
1937 & 36 & 2459302.784213 & 1.008134 & 0.005068 \\
1937 & 36 & 2459302.785602 & 0.999859 & 0.005063 \\
1937 & 36 & 2459302.786991 & 1.004175 & 0.005061 \\
1937 & 36 & 2459302.788380 & 1.003072 & 0.005057 \\
1937 & 36 & 2459302.789769 & 1.004470 & 0.005057 \\
1937 & 36 & 2459302.791157 & 0.998389 & 0.005056 \\
1937 & 36 & 2459302.792546 & 1.005563 & 0.005066 \\
1937 & 36 & 2459302.793935 & 0.997709 & 0.005048 \\
1937 & 36 & 2459302.795324 & 1.001852 & 0.005055 \\
1937 & 36 & 2459302.796713 & 0.998009 & 0.005057 \\
1937 & 36 & 2459302.798102 & 1.010379 & 0.005060 \\
1937 & 36 & 2459302.799491 & 1.005353 & 0.005069 \\
1937 & 36 & 2459302.800879 & 1.004207 & 0.005063 \\
1937 & 36 & 2459302.802268 & 0.999216 & 0.005047 \\
1937 & 36 & 2459302.803657 & 0.993231 & 0.005058 \\
1937 & 36 & 2459302.805046 & 0.989310 & 0.005050 \\
1937 & 36 & 2459302.806435 & 1.002286 & 0.005064 \\
1937 & 36 & 2459302.807824 & 0.997867 & 0.005052 \\
1937 & 36 & 2459302.809212 & 0.996332 & 0.005054 \\
1937 & 36 & 2459302.810601 & 1.001414 & 0.005053 \\
1937 & 36 & 2459302.811990 & 0.999292 & 0.005059 \\
1937 & 36 & 2459302.813379 & 1.001166 & 0.005053 \\
1937 & 36 & 2459302.814768 & 0.998422 & 0.005064 \\
1937 & 36 & 2459302.816157 & 0.999716 & 0.005063 \\
1937 & 36 & 2459302.817546 & 1.001908 & 0.005056 \\
1937 & 36 & 2459302.818934 & 0.997761 & 0.005053 \\
1937 & 36 & 2459302.820323 & 0.995875 & 0.005054 \\
1937 & 36 & 2459302.821712 & 1.000137 & 0.005062 \\
1937 & 36 & 2459302.823101 & 1.005228 & 0.005055 \\
1937 & 36 & 2459302.824490 & 1.005412 & 0.005056 \\
1937 & 36 & 2459302.825879 & 1.004251 & 0.005066 \\
1937 & 36 & 2459302.827268 & 1.002576 & 0.005059 \\
1937 & 36 & 2459302.828656 & 1.002158 & 0.005060 \\
1937 & 36 & 2459302.830045 & 1.000407 & 0.005057 \\
1937 & 36 & 2459302.831434 & 0.998866 & 0.005057 \\
1937 & 36 & 2459302.832823 & 1.002866 & 0.005065 \\
1937 & 36 & 2459302.834212 & 1.004869 & 0.005058 \\
1937 & 36 & 2459302.835601 & 0.998122 & 0.005061 \\
1937 & 36 & 2459303.510585 & 0.999006 & 0.005070 \\
1937 & 36 & 2459303.511973 & 1.001067 & 0.005059 \\
1937 & 36 & 2459303.513362 & 0.999672 & 0.005059 \\
1937 & 36 & 2459303.514751 & 1.000638 & 0.005065 \\
1937 & 36 & 2459303.516140 & 1.001286 & 0.005066 \\
1937 & 36 & 2459303.517529 & 1.001504 & 0.005068 \\
1937 & 36 & 2459303.518918 & 1.005477 & 0.005067 \\
1937 & 36 & 2459303.520307 & 1.001937 & 0.005062 \\
1937 & 36 & 2459303.521695 & 0.996146 & 0.005063 \\
1937 & 36 & 2459303.523084 & 1.001021 & 0.005071 \\
1937 & 36 & 2459303.524473 & 0.993768 & 0.005069 \\
1937 & 36 & 2459303.525862 & 0.992148 & 0.005057 \\
1937 & 36 & 2459303.527251 & 0.994945 & 0.005062 \\
1937 & 36 & 2459303.528640 & 0.999564 & 0.005062 \\
1937 & 36 & 2459303.530029 & 1.002747 & 0.005066 \\
1937 & 36 & 2459303.531417 & 0.991366 & 0.005056 \\
1937 & 36 & 2459303.532806 & 1.000868 & 0.005070 \\
1937 & 36 & 2459303.534195 & 0.996008 & 0.005062 \\
1937 & 36 & 2459303.535584 & 1.006176 & 0.005071 \\
1937 & 36 & 2459303.536973 & 0.991472 & 0.005062 \\
1937 & 36 & 2459303.538362 & 0.998785 & 0.005056 \\
1937 & 36 & 2459303.539751 & 1.010871 & 0.005077 \\
1937 & 36 & 2459303.541139 & 1.003507 & 0.005062 \\
1937 & 36 & 2459303.542528 & 1.000419 & 0.005064 \\
1937 & 36 & 2459303.543917 & 0.998524 & 0.005063 \\
1937 & 36 & 2459303.545306 & 1.003980 & 0.005068 \\
1937 & 36 & 2459303.546695 & 0.996724 & 0.005067 \\
1937 & 36 & 2459303.548084 & 0.994551 & 0.005049 \\
1937 & 36 & 2459303.549473 & 0.998285 & 0.005061 \\
1937 & 36 & 2459303.550861 & 1.000488 & 0.005067 \\
1937 & 36 & 2459303.552250 & 0.995483 & 0.005053 \\
1937 & 36 & 2459303.553639 & 1.009129 & 0.005066 \\
1937 & 36 & 2459303.555028 & 0.993566 & 0.005059 \\
1937 & 36 & 2459303.556417 & 0.992229 & 0.005055 \\
1937 & 36 & 2459303.557806 & 1.006490 & 0.005069 \\
1937 & 36 & 2459303.559195 & 1.004173 & 0.005070 \\
1937 & 36 & 2459303.560583 & 1.003543 & 0.005076 \\
1937 & 36 & 2459303.561972 & 0.999947 & 0.005056 \\
1937 & 36 & 2459303.563361 & 1.004390 & 0.005064 \\
1937 & 36 & 2459303.564750 & 1.001469 & 0.005073 \\
1937 & 36 & 2459303.566139 & 0.999630 & 0.005060 \\
1937 & 36 & 2459303.567528 & 0.996369 & 0.005060 \\
1937 & 36 & 2459303.568917 & 1.001352 & 0.005070 \\
1937 & 36 & 2459303.570305 & 1.002065 & 0.005069 \\
1937 & 36 & 2459303.571694 & 1.001665 & 0.005072 \\
1937 & 36 & 2459303.573083 & 0.998110 & 0.005060 \\
1937 & 36 & 2459303.574472 & 1.002325 & 0.005063 \\
1937 & 36 & 2459303.575861 & 0.995841 & 0.005065 \\
1937 & 36 & 2459303.577250 & 1.002247 & 0.005068 \\
1937 & 36 & 2459303.578638 & 0.986711 & 0.005057 \\
1937 & 36 & 2459303.580027 & 0.991562 & 0.005054 \\
1937 & 36 & 2459303.581416 & 0.998969 & 0.005065 \\
1937 & 36 & 2459303.582805 & 0.999849 & 0.005068 \\
1937 & 36 & 2459303.584194 & 1.007175 & 0.005067 \\
1937 & 36 & 2459303.585583 & 0.998510 & 0.005053 \\
1937 & 36 & 2459303.586972 & 1.007953 & 0.005072 \\
1937 & 36 & 2459303.588360 & 1.005162 & 0.005073 \\
1937 & 36 & 2459303.589749 & 0.998885 & 0.005063 \\
1937 & 36 & 2459303.591138 & 1.004651 & 0.005065 \\
1937 & 36 & 2459303.592527 & 1.005452 & 0.005065 \\
1937 & 36 & 2459303.593916 & 1.007331 & 0.005073 \\
1937 & 36 & 2459303.595305 & 1.005877 & 0.005066 \\
1937 & 36 & 2459303.596694 & 0.995217 & 0.005056 \\
1937 & 36 & 2459303.598082 & 1.004940 & 0.005069 \\
1937 & 36 & 2459303.599471 & 0.996416 & 0.005064 \\
1937 & 36 & 2459303.600860 & 1.002084 & 0.005061 \\
1937 & 36 & 2459303.602249 & 0.997492 & 0.005064 \\
1937 & 36 & 2459303.603638 & 0.997244 & 0.005056 \\
1937 & 36 & 2459303.605027 & 0.994186 & 0.005059 \\
1937 & 36 & 2459303.606416 & 0.997765 & 0.005067 \\
1937 & 36 & 2459303.607804 & 1.000065 & 0.005063 \\
1937 & 36 & 2459303.609193 & 0.993379 & 0.005059 \\
1937 & 36 & 2459303.610582 & 0.991747 & 0.005058 \\
1937 & 36 & 2459303.611971 & 1.005844 & 0.005063 \\
1937 & 36 & 2459303.613360 & 1.000718 & 0.005063 \\
1937 & 36 & 2459303.614749 & 1.000190 & 0.005066 \\
1937 & 36 & 2459303.616138 & 0.996076 & 0.005049 \\
1937 & 36 & 2459303.617526 & 0.989400 & 0.005060 \\
1937 & 36 & 2459303.618915 & 0.998185 & 0.005060 \\
1937 & 36 & 2459303.620304 & 0.995762 & 0.005065 \\
1937 & 36 & 2459303.621693 & 1.002813 & 0.005056 \\
1937 & 36 & 2459303.623082 & 0.992839 & 0.005060 \\
1937 & 36 & 2459303.624471 & 0.997005 & 0.005064 \\
1937 & 36 & 2459303.625860 & 0.995319 & 0.005053 \\
1937 & 36 & 2459303.627248 & 0.988315 & 0.005058 \\
1937 & 36 & 2459303.628637 & 0.991592 & 0.005051 \\
1937 & 36 & 2459303.630026 & 0.993911 & 0.005063 \\
1937 & 36 & 2459303.631415 & 0.992342 & 0.005055 \\
1937 & 36 & 2459303.632804 & 0.976125 & 0.005046 \\
1937 & 36 & 2459303.634193 & 0.994418 & 0.005053 \\
1937 & 36 & 2459303.635582 & 0.983494 & 0.005051 \\
1937 & 36 & 2459303.636970 & 0.980180 & 0.005038 \\
1937 & 36 & 2459303.638359 & 0.986190 & 0.005052 \\
1937 & 36 & 2459303.639748 & 0.981084 & 0.005040 \\
1937 & 36 & 2459303.641137 & 0.994492 & 0.005057 \\
1937 & 36 & 2459303.642526 & 0.981829 & 0.005045 \\
1937 & 36 & 2459303.643915 & 0.992797 & 0.005051 \\
1937 & 36 & 2459303.645304 & 0.979706 & 0.005051 \\
1937 & 36 & 2459303.646692 & 0.992599 & 0.005051 \\
1937 & 36 & 2459303.648081 & 0.982653 & 0.005043 \\
1937 & 36 & 2459303.649470 & 0.978401 & 0.005048 \\
1937 & 36 & 2459303.650859 & 0.984721 & 0.005052 \\
1937 & 36 & 2459303.652248 & 0.988612 & 0.005055 \\
1937 & 36 & 2459303.653637 & 0.984855 & 0.005049 \\
1937 & 36 & 2459303.655026 & 0.983393 & 0.005047 \\
1937 & 36 & 2459303.656414 & 0.981764 & 0.005049 \\
1937 & 36 & 2459303.657803 & 0.983908 & 0.005043 \\
1937 & 36 & 2459303.659192 & 0.988148 & 0.005051 \\
1937 & 36 & 2459303.660581 & 0.983256 & 0.005049 \\
1937 & 36 & 2459303.661970 & 0.996084 & 0.005063 \\
1937 & 36 & 2459303.663359 & 0.989769 & 0.005047 \\
1937 & 36 & 2459303.664747 & 1.003269 & 0.005068 \\
1937 & 36 & 2459303.666136 & 0.998784 & 0.005058 \\
1937 & 36 & 2459303.667525 & 1.003495 & 0.005068 \\
1937 & 36 & 2459303.668914 & 1.004330 & 0.005058 \\
1937 & 36 & 2459303.670303 & 0.997159 & 0.005061 \\
1937 & 36 & 2459303.671692 & 1.007290 & 0.005073 \\
1937 & 36 & 2459303.673081 & 1.003439 & 0.005063 \\
1937 & 36 & 2459303.674469 & 1.007216 & 0.005059 \\
1937 & 36 & 2459303.675858 & 1.003154 & 0.005063 \\
1937 & 36 & 2459303.677247 & 1.003516 & 0.005063 \\
1937 & 36 & 2459303.678636 & 1.009915 & 0.005066 \\
1937 & 36 & 2459303.680025 & 1.005890 & 0.005062 \\
1937 & 36 & 2459303.681414 & 1.002072 & 0.005059 \\
1937 & 36 & 2459303.682803 & 1.000873 & 0.005069 \\
1937 & 36 & 2459303.684191 & 0.989106 & 0.005046 \\
1937 & 36 & 2459303.685580 & 0.993898 & 0.005054 \\
1937 & 36 & 2459303.686969 & 0.998771 & 0.005060 \\
1937 & 36 & 2459303.688358 & 0.998191 & 0.005064 \\
1937 & 36 & 2459303.689747 & 1.000114 & 0.005052 \\
1937 & 36 & 2459303.691136 & 0.999567 & 0.005065 \\
1937 & 36 & 2459303.692525 & 0.997302 & 0.005063 \\
1937 & 36 & 2459303.693913 & 0.996072 & 0.005057 \\
1937 & 36 & 2459303.695302 & 1.003368 & 0.005070 \\
1937 & 36 & 2459303.696691 & 0.993325 & 0.005058 \\
1937 & 36 & 2459303.698080 & 1.003533 & 0.005061 \\
1937 & 36 & 2459303.699469 & 1.002507 & 0.005059 \\
1937 & 36 & 2459303.700858 & 0.998982 & 0.005059 \\
1937 & 36 & 2459303.702247 & 1.001893 & 0.005066 \\
1937 & 36 & 2459303.703635 & 1.001501 & 0.005064 \\
1937 & 36 & 2459303.705024 & 1.008697 & 0.005063 \\
1937 & 36 & 2459303.706413 & 0.996100 & 0.005062 \\
1937 & 36 & 2459303.707802 & 1.012931 & 0.005069 \\
1937 & 36 & 2459303.709191 & 1.010041 & 0.005062 \\
1937 & 36 & 2459303.710580 & 1.004178 & 0.005067 \\
1937 & 36 & 2459303.711969 & 1.005317 & 0.005064 \\
1937 & 36 & 2459303.713357 & 0.998153 & 0.005056 \\
1937 & 36 & 2459303.714746 & 1.001916 & 0.005058 \\
1937 & 36 & 2459303.716135 & 1.009417 & 0.005065 \\
1937 & 36 & 2459303.717524 & 1.001923 & 0.005072 \\
1937 & 36 & 2459303.718913 & 1.005288 & 0.005063 \\
1937 & 36 & 2459303.720302 & 1.002668 & 0.005056 \\
1937 & 36 & 2459303.721691 & 1.003515 & 0.005063 \\
1937 & 36 & 2459303.723079 & 1.000968 & 0.005057 \\
1937 & 36 & 2459303.724468 & 0.999671 & 0.005063 \\
1937 & 36 & 2459303.725857 & 0.996159 & 0.005054 \\
1937 & 36 & 2459303.727246 & 1.011799 & 0.005071 \\
1937 & 36 & 2459303.728635 & 0.995866 & 0.005059 \\
1937 & 36 & 2459303.730024 & 1.000964 & 0.005056 \\
1937 & 36 & 2459303.731413 & 1.002253 & 0.005060 \\
1937 & 36 & 2459303.732801 & 1.004389 & 0.005069 \\
1937 & 36 & 2459303.734190 & 0.997772 & 0.005053 \\
1937 & 36 & 2459303.735579 & 1.002370 & 0.005065 \\
1937 & 36 & 2459303.736968 & 0.999162 & 0.005059 \\
1937 & 36 & 2459303.738357 & 0.990478 & 0.005050 \\
1937 & 36 & 2459303.739746 & 1.006141 & 0.005066 \\
1937 & 36 & 2459303.741135 & 1.002299 & 0.005065 \\
1937 & 36 & 2459303.742523 & 0.992370 & 0.005052 \\
1937 & 36 & 2459303.743912 & 1.010364 & 0.005065 \\
1937 & 36 & 2459303.745301 & 1.001718 & 0.005059 \\
1937 & 36 & 2459303.746690 & 1.004862 & 0.005069 \\
1937 & 36 & 2459303.748079 & 0.996760 & 0.005048 \\
1937 & 36 & 2459303.749468 & 0.997506 & 0.005059 \\
1937 & 36 & 2459303.750856 & 1.008785 & 0.005074 \\
1937 & 36 & 2459303.752245 & 1.003850 & 0.005062 \\
1937 & 36 & 2459303.753634 & 0.992056 & 0.005048 \\
1937 & 36 & 2459303.755023 & 0.999941 & 0.005067 \\
1937 & 36 & 2459303.756412 & 0.998519 & 0.005058 \\
1937 & 36 & 2459303.757801 & 0.992898 & 0.005053 \\
1937 & 36 & 2459303.759190 & 1.005706 & 0.005063 \\
1937 & 36 & 2459303.760578 & 1.008810 & 0.005070 \\
1937 & 36 & 2459303.761967 & 1.006703 & 0.005061 \\
1937 & 36 & 2459303.763356 & 1.002594 & 0.005070 \\
1937 & 36 & 2459303.764745 & 1.000393 & 0.005057 \\
1937 & 36 & 2459303.766134 & 1.010047 & 0.005067 \\
1937 & 36 & 2459303.767523 & 1.002220 & 0.005066 \\
1937 & 36 & 2459303.768912 & 1.003190 & 0.005063 \\
1937 & 36 & 2459303.770300 & 1.002246 & 0.005053 \\
1937 & 36 & 2459303.771689 & 1.000494 & 0.005066 \\
1937 & 36 & 2459303.773078 & 1.001795 & 0.005064 \\
1937 & 36 & 2459303.774467 & 1.001290 & 0.005060 \\
1937 & 36 & 2459303.775856 & 1.007510 & 0.005073 \\
1937 & 36 & 2459303.777245 & 1.010457 & 0.005063 \\
1937 & 36 & 2459303.778634 & 0.993876 & 0.005057 \\
1937 & 36 & 2459303.780022 & 0.999576 & 0.005064 \\
1937 & 36 & 2459303.781411 & 0.996537 & 0.005052 \\
1937 & 36 & 2459303.782800 & 0.999663 & 0.005059 \\
1937 & 36 & 2459304.456394 & 0.994400 & 0.005062 \\
1937 & 36 & 2459304.457783 & 0.995254 & 0.005060 \\
1937 & 36 & 2459304.459172 & 0.996793 & 0.005066 \\
1937 & 36 & 2459304.460561 & 0.998063 & 0.005066 \\
1937 & 36 & 2459304.461950 & 1.007210 & 0.005078 \\
1937 & 36 & 2459304.463339 & 1.001930 & 0.005066 \\
1937 & 36 & 2459304.464728 & 1.003110 & 0.005074 \\
1937 & 36 & 2459304.466116 & 1.006101 & 0.005066 \\
1937 & 36 & 2459304.467505 & 1.008028 & 0.005077 \\
1937 & 36 & 2459304.468894 & 0.997096 & 0.005068 \\
1937 & 36 & 2459304.470283 & 0.997983 & 0.005058 \\
1937 & 36 & 2459304.471672 & 0.994516 & 0.005061 \\
1937 & 36 & 2459304.473061 & 0.995934 & 0.005068 \\
1937 & 36 & 2459304.474450 & 1.004534 & 0.005072 \\
1937 & 36 & 2459304.475838 & 1.002660 & 0.005065 \\
1937 & 36 & 2459304.477227 & 1.005600 & 0.005067 \\
1937 & 36 & 2459304.478616 & 1.006205 & 0.005077 \\
1937 & 36 & 2459304.480005 & 1.006536 & 0.005081 \\
1937 & 36 & 2459304.481394 & 1.005358 & 0.005074 \\
1937 & 36 & 2459304.482783 & 1.000744 & 0.005073 \\
1937 & 36 & 2459304.484172 & 1.002178 & 0.005067 \\
1937 & 36 & 2459304.485560 & 1.001076 & 0.005063 \\
1937 & 36 & 2459304.486949 & 1.004487 & 0.005067 \\
1937 & 36 & 2459304.488338 & 1.000007 & 0.005076 \\
1937 & 36 & 2459304.489727 & 1.003417 & 0.005067 \\
1937 & 36 & 2459304.491116 & 0.993408 & 0.005064 \\
1937 & 36 & 2459304.492505 & 0.999043 & 0.005060 \\
1937 & 36 & 2459304.493893 & 0.998734 & 0.005073 \\
1937 & 36 & 2459304.495282 & 0.999515 & 0.005067 \\
1937 & 36 & 2459304.496671 & 1.002905 & 0.005062 \\
1937 & 36 & 2459304.498060 & 0.993030 & 0.005065 \\
1937 & 36 & 2459304.499449 & 1.001149 & 0.005058 \\
1937 & 36 & 2459304.500838 & 0.998420 & 0.005066 \\
1937 & 36 & 2459304.502227 & 1.000112 & 0.005064 \\
1937 & 36 & 2459304.503615 & 1.003926 & 0.005067 \\
1937 & 36 & 2459304.505004 & 1.003320 & 0.005074 \\
1937 & 36 & 2459304.506393 & 1.000785 & 0.005077 \\
1937 & 36 & 2459304.507782 & 1.006327 & 0.005069 \\
1937 & 36 & 2459304.509171 & 1.001111 & 0.005079 \\
1937 & 36 & 2459304.510560 & 1.009173 & 0.005066 \\
1937 & 36 & 2459304.511949 & 0.997187 & 0.005075 \\
1937 & 36 & 2459304.513337 & 1.005344 & 0.005069 \\
1937 & 36 & 2459304.514726 & 1.003793 & 0.005066 \\
1937 & 36 & 2459304.516115 & 0.987704 & 0.005057 \\
1937 & 36 & 2459304.517504 & 0.995315 & 0.005066 \\
1937 & 36 & 2459304.518893 & 1.002380 & 0.005071 \\
1937 & 36 & 2459304.520282 & 1.002999 & 0.005069 \\
1937 & 36 & 2459304.521671 & 0.996698 & 0.005067 \\
1937 & 36 & 2459304.523059 & 1.003943 & 0.005062 \\
1937 & 36 & 2459304.524448 & 1.002393 & 0.005075 \\
1937 & 36 & 2459304.525837 & 0.998054 & 0.005061 \\
1937 & 36 & 2459304.527226 & 1.000618 & 0.005068 \\
1937 & 36 & 2459304.528615 & 1.003205 & 0.005071 \\
1937 & 36 & 2459304.530004 & 1.004168 & 0.005076 \\
1937 & 36 & 2459304.531393 & 0.998139 & 0.005056 \\
1937 & 36 & 2459304.532781 & 0.998393 & 0.005071 \\
1937 & 36 & 2459304.534170 & 0.994160 & 0.005063 \\
1937 & 36 & 2459304.535559 & 1.003869 & 0.005064 \\
1937 & 36 & 2459304.536948 & 0.997778 & 0.005060 \\
1937 & 36 & 2459304.538337 & 0.998197 & 0.005069 \\
1937 & 36 & 2459304.539726 & 0.994566 & 0.005068 \\
1937 & 36 & 2459304.541115 & 1.013253 & 0.005078 \\
1937 & 36 & 2459304.542503 & 1.010359 & 0.005083 \\
1937 & 36 & 2459304.543892 & 1.002517 & 0.005062 \\
1937 & 36 & 2459304.545281 & 0.994006 & 0.005071 \\
1937 & 36 & 2459304.546670 & 1.000697 & 0.005069 \\
1937 & 36 & 2459304.548059 & 0.999092 & 0.005067 \\
1937 & 36 & 2459304.549448 & 1.003420 & 0.005064 \\
1937 & 36 & 2459304.550836 & 0.999651 & 0.005073 \\
1937 & 36 & 2459304.552225 & 0.998680 & 0.005057 \\
1937 & 36 & 2459304.553614 & 1.009700 & 0.005084 \\
1937 & 36 & 2459304.555003 & 0.997509 & 0.005049 \\
1937 & 36 & 2459304.556392 & 0.995408 & 0.005066 \\
1937 & 36 & 2459304.557781 & 0.993324 & 0.005064 \\
1937 & 36 & 2459304.559170 & 1.006378 & 0.005069 \\
1937 & 36 & 2459304.560558 & 1.005112 & 0.005072 \\
1937 & 36 & 2459304.561947 & 0.998130 & 0.005060 \\
1937 & 36 & 2459304.563336 & 0.994353 & 0.005060 \\
1937 & 36 & 2459304.564725 & 1.004186 & 0.005075 \\
1937 & 36 & 2459304.566114 & 1.002387 & 0.005063 \\
1937 & 36 & 2459304.567503 & 1.001256 & 0.005073 \\
1937 & 36 & 2459304.568892 & 0.996013 & 0.005067 \\
1937 & 36 & 2459304.570280 & 0.994211 & 0.005059 \\
1937 & 36 & 2459304.571669 & 1.002026 & 0.005058 \\
1937 & 36 & 2459304.573058 & 0.991607 & 0.005063 \\
1937 & 36 & 2459304.574447 & 0.989040 & 0.005058 \\
1937 & 36 & 2459304.575836 & 0.997497 & 0.005074 \\
1937 & 36 & 2459304.577225 & 0.994723 & 0.005053 \\
1937 & 36 & 2459304.578614 & 0.990991 & 0.005064 \\
1937 & 36 & 2459304.580002 & 0.994472 & 0.005070 \\
1937 & 36 & 2459304.581391 & 0.992410 & 0.005059 \\
1937 & 36 & 2459304.582780 & 0.986222 & 0.005048 \\
1937 & 36 & 2459304.584169 & 0.987150 & 0.005052 \\
1937 & 36 & 2459304.585558 & 0.987084 & 0.005053 \\
1937 & 36 & 2459304.586947 & 0.986464 & 0.005059 \\
1937 & 36 & 2459304.588336 & 0.989226 & 0.005051 \\
1937 & 36 & 2459304.589724 & 0.982379 & 0.005057 \\
1937 & 36 & 2459304.591113 & 0.980327 & 0.005039 \\
1937 & 36 & 2459304.592502 & 0.984098 & 0.005070 \\
1937 & 36 & 2459304.593891 & 0.980596 & 0.005053 \\
1937 & 36 & 2459304.595280 & 0.994087 & 0.005072 \\
1937 & 36 & 2459304.596669 & 0.985554 & 0.005043 \\
1937 & 36 & 2459304.598057 & 0.994680 & 0.005070 \\
1937 & 36 & 2459304.599446 & 0.985735 & 0.005055 \\
1937 & 36 & 2459304.600835 & 0.977918 & 0.005041 \\
1937 & 36 & 2459304.602224 & 0.983697 & 0.005060 \\
1937 & 36 & 2459304.603613 & 0.986355 & 0.005060 \\
1937 & 36 & 2459304.605002 & 0.977925 & 0.005046 \\
1937 & 36 & 2459304.606391 & 0.984804 & 0.005051 \\
1937 & 36 & 2459304.607779 & 0.984768 & 0.005061 \\
1937 & 36 & 2459304.609168 & 0.993142 & 0.005062 \\
1937 & 36 & 2459304.610557 & 0.999159 & 0.005067 \\
1937 & 36 & 2459304.611946 & 0.999808 & 0.005067 \\
1937 & 36 & 2459304.613335 & 0.989604 & 0.005056 \\
1937 & 36 & 2459304.614724 & 0.997401 & 0.005071 \\
1937 & 36 & 2459304.616113 & 0.994640 & 0.005064 \\
1937 & 36 & 2459304.617501 & 1.000529 & 0.005072 \\
1937 & 36 & 2459304.618890 & 0.993908 & 0.005061 \\
1937 & 36 & 2459304.620279 & 1.003437 & 0.005069 \\
1937 & 36 & 2459304.621668 & 0.998328 & 0.005062 \\
1937 & 36 & 2459304.623057 & 0.992245 & 0.005072 \\
1937 & 36 & 2459304.624446 & 1.001113 & 0.005062 \\
1937 & 36 & 2459304.625835 & 1.001459 & 0.005075 \\
1937 & 36 & 2459304.627223 & 1.003100 & 0.005071 \\
1937 & 36 & 2459304.628612 & 0.997988 & 0.005051 \\
1937 & 36 & 2459304.630001 & 1.002638 & 0.005078 \\
1937 & 36 & 2459304.631390 & 0.997255 & 0.005055 \\
1937 & 36 & 2459304.632779 & 0.997084 & 0.005069 \\
1937 & 36 & 2459304.634168 & 0.999558 & 0.005079 \\
1937 & 36 & 2459304.635557 & 0.988069 & 0.005059 \\
1937 & 36 & 2459304.636945 & 1.000853 & 0.005068 \\
1937 & 36 & 2459304.638334 & 0.993807 & 0.005053 \\
1937 & 36 & 2459304.639723 & 0.993185 & 0.005071 \\
1937 & 36 & 2459304.641112 & 1.002144 & 0.005065 \\
1937 & 36 & 2459304.642501 & 1.005729 & 0.005066 \\
1937 & 36 & 2459304.643890 & 1.004272 & 0.005073 \\
1937 & 36 & 2459304.645279 & 0.995891 & 0.005059 \\
1937 & 36 & 2459304.646667 & 1.010206 & 0.005075 \\
1937 & 36 & 2459304.648056 & 0.994767 & 0.005074 \\
1937 & 36 & 2459304.649445 & 1.001771 & 0.005072 \\
1937 & 36 & 2459304.650834 & 1.006979 & 0.005070 \\
1937 & 36 & 2459304.652223 & 1.008091 & 0.005067 \\
1937 & 36 & 2459304.653612 & 0.996706 & 0.005065 \\
1937 & 36 & 2459304.655000 & 0.999464 & 0.005068 \\
1937 & 36 & 2459304.656389 & 0.992111 & 0.005056 \\
1937 & 36 & 2459304.657778 & 1.004722 & 0.005066 \\
1937 & 36 & 2459304.659167 & 1.001504 & 0.005065 \\
1937 & 36 & 2459304.660556 & 0.997391 & 0.005060 \\
1937 & 36 & 2459304.661945 & 0.998777 & 0.005066 \\
1937 & 36 & 2459304.663334 & 1.003611 & 0.005071 \\
1937 & 36 & 2459304.664722 & 0.995731 & 0.005061 \\
1937 & 36 & 2459304.666111 & 0.997696 & 0.005071 \\
1937 & 36 & 2459304.667500 & 0.992159 & 0.005060 \\
1937 & 36 & 2459304.668889 & 0.992251 & 0.005058 \\
1937 & 36 & 2459304.670278 & 1.001230 & 0.005071 \\
1937 & 36 & 2459304.671667 & 0.993602 & 0.005053 \\
1937 & 36 & 2459304.673056 & 0.998508 & 0.005080 \\
1937 & 36 & 2459304.674444 & 1.000409 & 0.005059 \\
1937 & 36 & 2459304.675833 & 1.009609 & 0.005075 \\
1937 & 36 & 2459304.677222 & 1.002806 & 0.005071 \\
1937 & 36 & 2459304.678611 & 0.999595 & 0.005069 \\
1937 & 36 & 2459304.680000 & 0.999197 & 0.005057 \\
1937 & 36 & 2459304.681389 & 0.999795 & 0.005083 \\
1937 & 36 & 2459304.682778 & 1.004371 & 0.005065 \\
1937 & 36 & 2459304.684166 & 1.000566 & 0.005068 \\
1937 & 36 & 2459304.685555 & 1.005268 & 0.005079 \\
1937 & 36 & 2459304.686944 & 0.995171 & 0.005054 \\
1937 & 36 & 2459304.688333 & 0.999268 & 0.005075 \\
1937 & 36 & 2459304.689722 & 0.999577 & 0.005065 \\
1937 & 36 & 2459304.691111 & 1.002047 & 0.005068 \\
1937 & 36 & 2459304.692500 & 1.003484 & 0.005067 \\
1937 & 36 & 2459304.693888 & 1.004845 & 0.005074 \\
1937 & 36 & 2459304.695277 & 0.994012 & 0.005072 \\
1937 & 36 & 2459304.696666 & 1.001329 & 0.005071 \\
1937 & 36 & 2459304.698055 & 0.993486 & 0.005054 \\
1937 & 36 & 2459304.699444 & 0.989161 & 0.005069 \\
1937 & 36 & 2459304.700833 & 1.010394 & 0.005069 \\
1937 & 36 & 2459304.702221 & 0.998671 & 0.005068 \\
1937 & 36 & 2459304.703610 & 0.997916 & 0.005064 \\
1937 & 36 & 2459304.704999 & 1.009866 & 0.005073 \\
1937 & 36 & 2459304.706388 & 0.997790 & 0.005066 \\
1937 & 36 & 2459304.707777 & 1.003306 & 0.005074 \\
1937 & 36 & 2459304.709166 & 0.999902 & 0.005059 \\
1937 & 36 & 2459304.710555 & 0.996058 & 0.005067 \\
1937 & 36 & 2459304.711943 & 1.002365 & 0.005061 \\
1937 & 36 & 2459304.713332 & 1.004697 & 0.005069 \\
1937 & 36 & 2459304.714721 & 1.006342 & 0.005072 \\
1937 & 36 & 2459304.716110 & 1.005912 & 0.005072 \\
1937 & 36 & 2459304.717499 & 0.996642 & 0.005072 \\
1937 & 36 & 2459304.718888 & 1.002455 & 0.005076 \\
1937 & 36 & 2459304.720277 & 1.001371 & 0.005070 \\
1937 & 36 & 2459304.721665 & 1.000406 & 0.005057 \\
1937 & 36 & 2459304.723054 & 0.998728 & 0.005067 \\
1937 & 36 & 2459304.724443 & 0.997622 & 0.005076 \\
1937 & 36 & 2459304.725832 & 0.999720 & 0.005064 \\
1937 & 36 & 2459304.727221 & 1.011932 & 0.005079 \\
1937 & 36 & 2459304.728610 & 1.003550 & 0.005062 \\
1937 & 36 & 2459304.729999 & 0.995702 & 0.005064 \\
1937 & 36 & 2459305.403592 & 0.998584 & 0.005060 \\
1937 & 36 & 2459305.404981 & 0.989938 & 0.005059 \\
1937 & 36 & 2459305.406370 & 1.000884 & 0.005059 \\
1937 & 36 & 2459305.407759 & 0.992419 & 0.005041 \\
1937 & 36 & 2459305.409147 & 0.997549 & 0.005069 \\
1937 & 36 & 2459305.410536 & 0.999355 & 0.005051 \\
1937 & 36 & 2459305.411925 & 1.003533 & 0.005075 \\
1937 & 36 & 2459305.413314 & 0.998667 & 0.005060 \\
1937 & 36 & 2459305.414703 & 1.003291 & 0.005059 \\
1937 & 36 & 2459305.416092 & 0.996420 & 0.005052 \\
1937 & 36 & 2459305.417481 & 1.003528 & 0.005067 \\
1937 & 36 & 2459305.418869 & 0.999984 & 0.005067 \\
1937 & 36 & 2459305.420258 & 0.996782 & 0.005058 \\
1937 & 36 & 2459305.421647 & 0.997917 & 0.005056 \\
1937 & 36 & 2459305.423036 & 0.996454 & 0.005059 \\
1937 & 36 & 2459305.424425 & 1.002693 & 0.005059 \\
1937 & 36 & 2459305.425814 & 0.999543 & 0.005067 \\
1937 & 36 & 2459305.427203 & 1.003557 & 0.005071 \\
1937 & 36 & 2459305.428591 & 1.005389 & 0.005061 \\
1937 & 36 & 2459305.431369 & 0.991996 & 0.005051 \\
1937 & 36 & 2459305.432758 & 0.996253 & 0.005063 \\
1937 & 36 & 2459305.434147 & 1.001878 & 0.005069 \\
1937 & 36 & 2459305.435536 & 0.995191 & 0.005060 \\
1937 & 36 & 2459305.436925 & 0.998823 & 0.005050 \\
1937 & 36 & 2459305.438313 & 0.993057 & 0.005066 \\
1937 & 36 & 2459305.439702 & 0.994764 & 0.005043 \\
1937 & 36 & 2459305.441091 & 0.995281 & 0.005062 \\
1937 & 36 & 2459305.442480 & 0.998940 & 0.005044 \\
1937 & 36 & 2459305.443869 & 0.998998 & 0.005069 \\
1937 & 36 & 2459305.445258 & 1.005145 & 0.005070 \\
1937 & 36 & 2459305.446646 & 0.996566 & 0.005063 \\
1937 & 36 & 2459305.448035 & 1.010740 & 0.005066 \\
1937 & 36 & 2459305.449424 & 0.996020 & 0.005067 \\
1937 & 36 & 2459305.450813 & 0.998723 & 0.005056 \\
1937 & 36 & 2459305.452202 & 0.992803 & 0.005047 \\
1937 & 36 & 2459305.453591 & 1.007110 & 0.005076 \\
1937 & 36 & 2459305.454980 & 0.995975 & 0.005055 \\
1937 & 36 & 2459305.456368 & 1.002308 & 0.005068 \\
1937 & 36 & 2459305.457757 & 1.001333 & 0.005056 \\
1937 & 36 & 2459305.459146 & 0.994031 & 0.005067 \\
1937 & 36 & 2459305.460535 & 0.999475 & 0.005073 \\
1937 & 36 & 2459305.461924 & 1.004390 & 0.005064 \\
1937 & 36 & 2459305.463313 & 0.996191 & 0.005061 \\
1937 & 36 & 2459305.464702 & 1.003168 & 0.005064 \\
1937 & 36 & 2459305.466090 & 0.992341 & 0.005053 \\
1937 & 36 & 2459305.467479 & 1.004358 & 0.005071 \\
1937 & 36 & 2459305.468868 & 1.005042 & 0.005070 \\
1937 & 36 & 2459305.470257 & 1.000188 & 0.005066 \\
1937 & 36 & 2459305.471646 & 1.006525 & 0.005064 \\
1937 & 36 & 2459305.473035 & 0.997159 & 0.005052 \\
1937 & 36 & 2459305.474424 & 0.999861 & 0.005063 \\
1937 & 36 & 2459305.475812 & 0.991873 & 0.005070 \\
1937 & 36 & 2459305.477201 & 1.003482 & 0.005052 \\
1937 & 36 & 2459305.478590 & 0.998269 & 0.005064 \\
1937 & 36 & 2459305.479979 & 1.000136 & 0.005065 \\
1937 & 36 & 2459305.481368 & 1.007879 & 0.005065 \\
1937 & 36 & 2459305.482757 & 1.003816 & 0.005064 \\
1937 & 36 & 2459305.484145 & 0.993387 & 0.005059 \\
1937 & 36 & 2459305.485534 & 0.994071 & 0.005051 \\
1937 & 36 & 2459305.486923 & 0.996402 & 0.005067 \\
1937 & 36 & 2459305.488312 & 0.996943 & 0.005055 \\
1937 & 36 & 2459305.489701 & 0.992015 & 0.005061 \\
1937 & 36 & 2459305.491090 & 1.012859 & 0.005066 \\
1937 & 36 & 2459305.492479 & 0.993214 & 0.005057 \\
1937 & 36 & 2459305.493867 & 0.998777 & 0.005071 \\
1937 & 36 & 2459305.495256 & 0.999681 & 0.005054 \\
1937 & 36 & 2459305.496645 & 1.004340 & 0.005064 \\
1937 & 36 & 2459305.498034 & 0.995876 & 0.005070 \\
1937 & 36 & 2459305.499423 & 1.001691 & 0.005068 \\
1937 & 36 & 2459305.500812 & 0.996509 & 0.005052 \\
1937 & 36 & 2459305.502201 & 0.990025 & 0.005053 \\
1937 & 36 & 2459305.503589 & 0.998493 & 0.005057 \\
1937 & 36 & 2459305.504978 & 1.006364 & 0.005070 \\
1937 & 36 & 2459305.507756 & 1.003549 & 0.005062 \\
1937 & 36 & 2459305.509145 & 1.001997 & 0.005070 \\
1937 & 36 & 2459305.510534 & 0.997438 & 0.005062 \\
1937 & 36 & 2459305.511923 & 1.007192 & 0.005078 \\
1937 & 36 & 2459305.513311 & 0.998540 & 0.005062 \\
1937 & 36 & 2459305.514700 & 1.000109 & 0.005058 \\
1937 & 36 & 2459305.516089 & 0.994737 & 0.005053 \\
1937 & 36 & 2459305.517478 & 1.000703 & 0.005056 \\
1937 & 36 & 2459305.518867 & 0.992605 & 0.005074 \\
1937 & 36 & 2459305.520256 & 0.998120 & 0.005060 \\
1937 & 36 & 2459305.521644 & 0.984690 & 0.005032 \\
1937 & 36 & 2459305.523033 & 0.984520 & 0.005060 \\
1937 & 36 & 2459305.524422 & 0.981253 & 0.005044 \\
1937 & 36 & 2459305.525811 & 0.987081 & 0.005031 \\
1937 & 36 & 2459305.527200 & 0.981280 & 0.005053 \\
1937 & 36 & 2459305.528589 & 0.990120 & 0.005045 \\
1937 & 36 & 2459305.529978 & 0.995233 & 0.005066 \\
1937 & 36 & 2459305.531366 & 0.991006 & 0.005050 \\
1937 & 36 & 2459305.532755 & 0.981173 & 0.005052 \\
1937 & 36 & 2459305.534144 & 0.985943 & 0.005052 \\
1937 & 36 & 2459305.535533 & 0.989429 & 0.005051 \\
1937 & 36 & 2459305.536922 & 0.980530 & 0.005044 \\
1937 & 36 & 2459305.538311 & 0.989881 & 0.005056 \\
1937 & 36 & 2459305.539700 & 0.975486 & 0.005039 \\
1937 & 36 & 2459305.541088 & 0.978967 & 0.005056 \\
1937 & 36 & 2459305.542477 & 0.976791 & 0.005029 \\
1937 & 36 & 2459305.545255 & 0.989865 & 0.005041 \\
1937 & 36 & 2459305.546644 & 0.987322 & 0.005060 \\
1937 & 36 & 2459305.548033 & 0.988209 & 0.005055 \\
1937 & 36 & 2459305.549422 & 0.994787 & 0.005056 \\
1937 & 36 & 2459305.550810 & 0.981719 & 0.005053 \\
1937 & 36 & 2459305.552199 & 0.984005 & 0.005051 \\
1937 & 36 & 2459305.553588 & 0.980175 & 0.005041 \\
1937 & 36 & 2459305.554977 & 1.000324 & 0.005071 \\
1937 & 36 & 2459305.556366 & 0.986614 & 0.005055 \\
1937 & 36 & 2459305.557755 & 0.983425 & 0.005042 \\
1937 & 36 & 2459305.559143 & 0.997283 & 0.005067 \\
1937 & 36 & 2459305.561921 & 0.996562 & 0.005063 \\
1937 & 36 & 2459305.563310 & 0.995425 & 0.005059 \\
1937 & 36 & 2459305.564699 & 0.994756 & 0.005070 \\
1937 & 36 & 2459305.566088 & 0.997647 & 0.005063 \\
1937 & 36 & 2459305.567477 & 0.990364 & 0.005063 \\
1937 & 36 & 2459305.568865 & 0.999886 & 0.005067 \\
1937 & 36 & 2459305.570254 & 0.996164 & 0.005054 \\
1937 & 36 & 2459305.571643 & 1.003031 & 0.005070 \\
1937 & 36 & 2459305.573032 & 1.011268 & 0.005072 \\
1937 & 36 & 2459305.574421 & 1.000597 & 0.005061 \\
1937 & 36 & 2459305.575810 & 1.005310 & 0.005059 \\
1937 & 36 & 2459305.577199 & 0.992660 & 0.005061 \\
1937 & 36 & 2459305.578587 & 0.995788 & 0.005061 \\
1937 & 36 & 2459305.579976 & 0.994868 & 0.005059 \\
1937 & 36 & 2459305.581365 & 0.999292 & 0.005065 \\
1937 & 36 & 2459305.582754 & 0.992711 & 0.005051 \\
1937 & 36 & 2459305.584143 & 0.997273 & 0.005069 \\
1937 & 36 & 2459305.585532 & 1.006154 & 0.005079 \\
1937 & 36 & 2459305.586921 & 1.008876 & 0.005077 \\
1937 & 36 & 2459305.588309 & 1.003749 & 0.005071 \\
1937 & 36 & 2459305.589698 & 0.999736 & 0.005059 \\
1937 & 36 & 2459305.591087 & 0.999152 & 0.005074 \\
1937 & 36 & 2459305.592476 & 1.005234 & 0.005067 \\
1937 & 36 & 2459305.593865 & 0.998616 & 0.005074 \\
1937 & 36 & 2459305.595254 & 0.994351 & 0.005053 \\
1937 & 36 & 2459305.596642 & 0.999652 & 0.005067 \\
1937 & 36 & 2459305.598031 & 0.993086 & 0.005061 \\
1937 & 36 & 2459305.599420 & 0.996860 & 0.005071 \\
1937 & 36 & 2459305.600809 & 0.995247 & 0.005037 \\
1937 & 36 & 2459305.602198 & 1.003207 & 0.005065 \\
1937 & 36 & 2459305.603587 & 0.993604 & 0.005062 \\
1937 & 36 & 2459305.604976 & 0.989312 & 0.005057 \\
1937 & 36 & 2459305.606364 & 1.007622 & 0.005051 \\
1937 & 36 & 2459305.607753 & 1.002864 & 0.005079 \\
1937 & 36 & 2459305.609142 & 1.014727 & 0.005064 \\
1937 & 36 & 2459305.610531 & 1.004012 & 0.005081 \\
1937 & 36 & 2459305.611920 & 0.999887 & 0.005072 \\
1937 & 36 & 2459305.613309 & 0.997425 & 0.005055 \\
1937 & 36 & 2459305.614698 & 0.994461 & 0.005066 \\
1937 & 36 & 2459305.616086 & 1.000043 & 0.005063 \\
1937 & 36 & 2459305.617475 & 1.000685 & 0.005070 \\
1937 & 36 & 2459305.618864 & 1.001732 & 0.005065 \\
1937 & 36 & 2459305.620253 & 1.000852 & 0.005084 \\
1937 & 36 & 2459305.621642 & 0.998584 & 0.005060 \\
1937 & 36 & 2459305.623031 & 0.989839 & 0.005063 \\
1937 & 36 & 2459305.624419 & 0.993503 & 0.005069 \\
1937 & 36 & 2459305.625808 & 1.012754 & 0.005061 \\
1937 & 36 & 2459305.628586 & 1.009428 & 0.005078 \\
1937 & 36 & 2459305.629975 & 0.999744 & 0.005067 \\
1937 & 36 & 2459305.631364 & 0.995415 & 0.005058 \\
1937 & 36 & 2459305.632753 & 0.993346 & 0.005053 \\
1937 & 36 & 2459305.634141 & 1.002601 & 0.005068 \\
1937 & 36 & 2459305.635530 & 0.990495 & 0.005056 \\
1937 & 36 & 2459305.636919 & 1.005901 & 0.005072 \\
1937 & 36 & 2459305.638308 & 1.004105 & 0.005062 \\
1937 & 36 & 2459305.639697 & 1.005782 & 0.005065 \\
1937 & 36 & 2459305.641086 & 0.992565 & 0.005063 \\
1937 & 36 & 2459305.642475 & 1.001685 & 0.005056 \\
1937 & 36 & 2459305.643863 & 1.003034 & 0.005074 \\
1937 & 36 & 2459305.645252 & 0.997972 & 0.005072 \\
1937 & 36 & 2459305.646641 & 0.999193 & 0.005072 \\
1937 & 36 & 2459305.648030 & 1.002924 & 0.005055 \\
1937 & 36 & 2459305.650808 & 1.005437 & 0.005079 \\
1937 & 36 & 2459305.652197 & 0.995459 & 0.005059 \\
1937 & 36 & 2459305.653585 & 0.996784 & 0.005064 \\
1937 & 36 & 2459305.654974 & 1.003462 & 0.005072 \\
1937 & 36 & 2459305.656363 & 0.997143 & 0.005053 \\
1937 & 36 & 2459305.657752 & 0.998450 & 0.005065 \\
1937 & 36 & 2459305.659141 & 1.001014 & 0.005063 \\
1937 & 36 & 2459305.660530 & 1.005147 & 0.005066 \\
1937 & 36 & 2459305.661918 & 1.007788 & 0.005064 \\
1937 & 36 & 2459305.663307 & 1.002660 & 0.005075 \\
1937 & 36 & 2459305.664696 & 0.996686 & 0.005062 \\
1937 & 36 & 2459305.666085 & 1.000077 & 0.005070 \\
1937 & 36 & 2459305.667474 & 0.995566 & 0.005069 \\
1937 & 36 & 2459305.668863 & 1.003606 & 0.005077 \\
1937 & 36 & 2459305.670252 & 1.005340 & 0.005066 \\
1937 & 36 & 2459305.671640 & 0.991173 & 0.005067 \\
1937 & 36 & 2459305.673029 & 1.002321 & 0.005076 \\
1937 & 36 & 2459305.674418 & 1.000652 & 0.005071 \\
1937 & 36 & 2459305.675807 & 0.996394 & 0.005055 \\
2364 & 6 & 2458471.182646 & 0.999984 & 0.000646 \\
2364 & 6 & 2458471.203480 & 0.999395 & 0.000646 \\
2364 & 6 & 2458471.224313 & 0.999520 & 0.000646 \\
2364 & 6 & 2458471.245146 & 0.999017 & 0.000646 \\
2364 & 6 & 2458471.265980 & 0.999555 & 0.000646 \\
2364 & 6 & 2458471.286813 & 0.993430 & 0.000645 \\
2364 & 6 & 2458471.307646 & 0.990479 & 0.000644 \\
2364 & 6 & 2458471.328480 & 0.991162 & 0.000644 \\
2364 & 6 & 2458471.349313 & 0.990472 & 0.000644 \\
2364 & 6 & 2458471.370147 & 0.992353 & 0.000645 \\
2364 & 6 & 2458471.390980 & 1.000158 & 0.000646 \\
2364 & 6 & 2458471.411813 & 0.999905 & 0.000646 \\
2364 & 6 & 2458471.432647 & 0.999930 & 0.000646 \\
2364 & 6 & 2458471.453480 & 1.001077 & 0.000646 \\
2364 & 6 & 2458471.474314 & 0.999415 & 0.000646 \\
2364 & 6 & 2458471.495147 & 1.000088 & 0.000646 \\
2364 & 6 & 2458475.182639 & 1.000823 & 0.000646 \\
2364 & 6 & 2458475.203472 & 0.999982 & 0.000646 \\
2364 & 6 & 2458475.224305 & 1.000830 & 0.000646 \\
2364 & 6 & 2458475.245138 & 1.000633 & 0.000646 \\
2364 & 6 & 2458475.265971 & 1.000809 & 0.000646 \\
2364 & 6 & 2458475.286805 & 0.999692 & 0.000646 \\
2364 & 6 & 2458475.307638 & 0.992957 & 0.000644 \\
2364 & 6 & 2458475.328471 & 0.991323 & 0.000644 \\
2364 & 6 & 2458475.349304 & 0.990691 & 0.000644 \\
2364 & 6 & 2458475.370137 & 0.989669 & 0.000644 \\
2364 & 6 & 2458475.390971 & 0.992109 & 0.000644 \\
2364 & 6 & 2458475.411804 & 0.999504 & 0.000646 \\
2364 & 6 & 2458475.432637 & 1.000312 & 0.000646 \\
2364 & 6 & 2458475.453470 & 1.001849 & 0.000646 \\
2364 & 6 & 2458475.474303 & 0.998801 & 0.000646 \\
2364 & 6 & 2458475.495136 & 0.999944 & 0.000646 \\
2364 & 6 & 2458475.515970 & 0.999264 & 0.000646 \\
2364 & 6 & 2458479.203446 & 1.000167 & 0.000646 \\
2364 & 6 & 2458479.224279 & 1.000628 & 0.000646 \\
2364 & 6 & 2458479.245112 & 1.000181 & 0.000646 \\
2364 & 6 & 2458479.265945 & 1.001009 & 0.000646 \\
2364 & 6 & 2458479.286779 & 1.000086 & 0.000645 \\
2364 & 6 & 2458479.307612 & 0.999346 & 0.000645 \\
2364 & 6 & 2458479.328445 & 0.993076 & 0.000645 \\
2364 & 6 & 2458479.349278 & 0.991432 & 0.000644 \\
2364 & 6 & 2458479.370112 & 0.991274 & 0.000644 \\
2364 & 6 & 2458479.390945 & 0.991878 & 0.000644 \\
2364 & 6 & 2458479.411778 & 0.992002 & 0.000645 \\
2364 & 6 & 2458479.432611 & 0.999604 & 0.000645 \\
2364 & 6 & 2458479.453444 & 0.999794 & 0.000646 \\
2364 & 6 & 2458479.474278 & 0.998765 & 0.000645 \\
2364 & 6 & 2458479.495111 & 1.001204 & 0.000646 \\
2364 & 6 & 2458479.515944 & 0.999898 & 0.000646 \\
2364 & 6 & 2458479.536777 & 0.999836 & 0.000646 \\
2364 & 6 & 2458483.224239 & 0.999717 & 0.000645 \\
2364 & 6 & 2458483.245072 & 0.999280 & 0.000645 \\
2364 & 6 & 2458483.265905 & 1.000437 & 0.000645 \\
2364 & 6 & 2458483.286738 & 1.001459 & 0.000645 \\
2364 & 6 & 2458483.307571 & 1.001089 & 0.000645 \\
2364 & 6 & 2458483.328404 & 0.999327 & 0.000645 \\
2364 & 6 & 2458483.349237 & 0.993058 & 0.000643 \\
2364 & 6 & 2458483.370070 & 0.990312 & 0.000643 \\
2364 & 6 & 2458483.390903 & 0.989761 & 0.000643 \\
2364 & 6 & 2458483.411736 & 0.991301 & 0.000643 \\
2364 & 6 & 2458483.432569 & 0.993543 & 0.000644 \\
2364 & 6 & 2458483.453402 & 0.999802 & 0.000644 \\
2364 & 6 & 2458483.474235 & 1.001569 & 0.000645 \\
2364 & 6 & 2458483.495068 & 0.999759 & 0.000645 \\
2364 & 6 & 2458483.515901 & 1.000185 & 0.000644 \\
2364 & 6 & 2458483.536734 & 1.000486 & 0.000645 \\
2364 & 6 & 2458483.557567 & 1.000148 & 0.000644 \\
2364 & 6 & 2458487.244994 & 1.000774 & 0.000644 \\
2364 & 6 & 2458487.265827 & 0.999877 & 0.000644 \\
2364 & 6 & 2458487.286660 & 1.001100 & 0.000644 \\
2364 & 6 & 2458487.307493 & 1.000689 & 0.000645 \\
2364 & 6 & 2458487.328325 & 1.000690 & 0.000644 \\
2364 & 6 & 2458487.349158 & 0.999022 & 0.000644 \\
2364 & 6 & 2458487.369991 & 0.993139 & 0.000643 \\
2364 & 6 & 2458487.390824 & 0.989487 & 0.000642 \\
2364 & 6 & 2458487.411657 & 0.991102 & 0.000642 \\
2364 & 6 & 2458487.432490 & 0.991218 & 0.000642 \\
2364 & 6 & 2458487.453322 & 0.993421 & 0.000643 \\
2364 & 6 & 2458487.474155 & 1.000861 & 0.000644 \\
2364 & 6 & 2458487.494988 & 1.000049 & 0.000644 \\
2364 & 6 & 2458487.515821 & 1.000550 & 0.000644 \\
2364 & 6 & 2458487.557486 & 0.999172 & 0.000644 \\
2364 & 33 & 2459202.758705 & 1.000498 & 0.001137 \\
2364 & 33 & 2459202.765650 & 1.000152 & 0.001137 \\
2364 & 33 & 2459202.772594 & 1.001022 & 0.001137 \\
2364 & 33 & 2459202.779539 & 1.002218 & 0.001137 \\
2364 & 33 & 2459202.786483 & 1.001141 & 0.001137 \\
2364 & 33 & 2459202.793428 & 0.999451 & 0.001136 \\
2364 & 33 & 2459202.800372 & 0.999201 & 0.001136 \\
2364 & 33 & 2459202.807317 & 0.998611 & 0.001136 \\
2364 & 33 & 2459202.814261 & 0.998398 & 0.001136 \\
2364 & 33 & 2459202.821206 & 1.000096 & 0.001136 \\
2364 & 33 & 2459202.828150 & 1.000230 & 0.001137 \\
2364 & 33 & 2459202.835095 & 1.000581 & 0.001137 \\
2364 & 33 & 2459202.842039 & 1.000547 & 0.001137 \\
2364 & 33 & 2459202.848984 & 0.999268 & 0.001136 \\
2364 & 33 & 2459202.855928 & 0.999277 & 0.001137 \\
2364 & 33 & 2459202.862873 & 1.000824 & 0.001138 \\
2364 & 33 & 2459202.869817 & 0.997714 & 0.001139 \\
2364 & 33 & 2459202.876762 & 0.993447 & 0.001134 \\
2364 & 33 & 2459202.883706 & 0.992870 & 0.001134 \\
2364 & 33 & 2459202.890651 & 0.990430 & 0.001134 \\
2364 & 33 & 2459202.897595 & 0.991364 & 0.001134 \\
2364 & 33 & 2459202.904540 & 0.992189 & 0.001134 \\
2364 & 33 & 2459202.911484 & 0.991040 & 0.001134 \\
2364 & 33 & 2459202.918429 & 0.989889 & 0.001133 \\
2364 & 33 & 2459202.925373 & 0.989677 & 0.001134 \\
2364 & 33 & 2459202.932318 & 0.991504 & 0.001134 \\
2364 & 33 & 2459202.939262 & 0.991106 & 0.001134 \\
2364 & 33 & 2459202.946206 & 0.992275 & 0.001134 \\
2364 & 33 & 2459202.953151 & 0.991374 & 0.001134 \\
2364 & 33 & 2459202.960095 & 0.993428 & 0.001135 \\
2364 & 33 & 2459202.967040 & 0.992881 & 0.001134 \\
2364 & 33 & 2459202.973984 & 0.994793 & 0.001135 \\
2364 & 33 & 2459202.980929 & 0.998327 & 0.001136 \\
2364 & 33 & 2459202.987873 & 0.999975 & 0.001137 \\
2364 & 33 & 2459202.994818 & 1.000209 & 0.001137 \\
2364 & 33 & 2459203.001762 & 0.996966 & 0.001136 \\
2364 & 33 & 2459203.008707 & 0.998793 & 0.001136 \\
2364 & 33 & 2459203.015651 & 1.000108 & 0.001138 \\
2364 & 33 & 2459203.022596 & 0.999292 & 0.001137 \\
2364 & 33 & 2459203.029540 & 1.000478 & 0.001138 \\
2364 & 33 & 2459203.036485 & 1.000761 & 0.001137 \\
2364 & 33 & 2459203.043429 & 0.999017 & 0.001137 \\
2364 & 33 & 2459203.050374 & 1.001284 & 0.001137 \\
2364 & 33 & 2459203.057318 & 0.999731 & 0.001137 \\
2364 & 33 & 2459203.064263 & 1.000795 & 0.001137 \\
2364 & 33 & 2459203.071207 & 0.998943 & 0.001137 \\
2364 & 33 & 2459203.078152 & 1.001077 & 0.001137 \\
2364 & 33 & 2459203.085096 & 0.999943 & 0.001136 \\
2364 & 33 & 2459203.092041 & 1.000161 & 0.001137 \\
2364 & 33 & 2459206.779541 & 1.001363 & 0.001137 \\
2364 & 33 & 2459206.786485 & 1.000768 & 0.001137 \\
2364 & 33 & 2459206.793430 & 1.000957 & 0.001137 \\
2364 & 33 & 2459206.800374 & 1.000952 & 0.001136 \\
2364 & 33 & 2459206.807318 & 0.999611 & 0.001137 \\
2364 & 33 & 2459206.814263 & 0.999716 & 0.001136 \\
2364 & 33 & 2459206.821207 & 0.998777 & 0.001136 \\
2364 & 33 & 2459206.828152 & 0.998409 & 0.001136 \\
2364 & 33 & 2459206.835096 & 1.000131 & 0.001137 \\
2364 & 33 & 2459206.842040 & 1.000628 & 0.001137 \\
2364 & 33 & 2459206.848985 & 1.001111 & 0.001137 \\
2364 & 33 & 2459206.855929 & 0.999768 & 0.001137 \\
2364 & 33 & 2459206.862874 & 1.000135 & 0.001137 \\
2364 & 33 & 2459206.869818 & 0.998130 & 0.001135 \\
2364 & 33 & 2459206.876763 & 0.999711 & 0.001136 \\
2364 & 33 & 2459206.883707 & 1.000840 & 0.001136 \\
2364 & 33 & 2459206.890651 & 0.999190 & 0.001136 \\
2364 & 33 & 2459206.897596 & 0.992530 & 0.001134 \\
2364 & 33 & 2459206.904540 & 0.992176 & 0.001134 \\
2364 & 33 & 2459206.911485 & 0.990934 & 0.001134 \\
2364 & 33 & 2459206.918429 & 0.991019 & 0.001133 \\
2364 & 33 & 2459206.925373 & 0.991111 & 0.001134 \\
2364 & 33 & 2459206.932318 & 0.991777 & 0.001134 \\
2364 & 33 & 2459206.939262 & 0.988417 & 0.001134 \\
2364 & 33 & 2459206.946207 & 0.990088 & 0.001133 \\
2364 & 33 & 2459206.953151 & 0.991911 & 0.001134 \\
2364 & 33 & 2459206.960095 & 0.991092 & 0.001134 \\
2364 & 33 & 2459206.967040 & 0.992475 & 0.001134 \\
2364 & 33 & 2459206.973984 & 0.992562 & 0.001133 \\
2364 & 33 & 2459206.980929 & 0.992436 & 0.001133 \\
2364 & 33 & 2459206.987873 & 0.992818 & 0.001133 \\
2364 & 33 & 2459206.994818 & 0.994391 & 0.001134 \\
2364 & 33 & 2459207.001762 & 0.998377 & 0.001136 \\
2364 & 33 & 2459207.008706 & 0.999460 & 0.001136 \\
2364 & 33 & 2459207.015651 & 0.999855 & 0.001136 \\
2364 & 33 & 2459207.022595 & 0.997491 & 0.001136 \\
2364 & 33 & 2459207.029540 & 0.999430 & 0.001135 \\
2364 & 33 & 2459207.036484 & 1.000121 & 0.001136 \\
2364 & 33 & 2459207.043428 & 1.000806 & 0.001136 \\
2364 & 33 & 2459207.050373 & 1.000577 & 0.001136 \\
2364 & 33 & 2459207.057317 & 1.001160 & 0.001136 \\
2364 & 33 & 2459207.064262 & 0.999452 & 0.001137 \\
2364 & 33 & 2459207.071206 & 1.000082 & 0.001136 \\
2364 & 33 & 2459207.078150 & 0.998396 & 0.001135 \\
2364 & 33 & 2459207.085095 & 1.000238 & 0.001136 \\
2364 & 33 & 2459207.092039 & 1.000053 & 0.001136 \\
2364 & 33 & 2459207.098984 & 1.000851 & 0.001136 \\
2364 & 33 & 2459207.105928 & 0.998325 & 0.001135 \\
2364 & 33 & 2459207.112873 & 0.999138 & 0.001136 \\
2364 & 33 & 2459210.800338 & 0.998215 & 0.001133 \\
2364 & 33 & 2459210.807283 & 0.998564 & 0.001133 \\
2364 & 33 & 2459210.814227 & 0.998162 & 0.001133 \\
2364 & 33 & 2459210.821172 & 0.999891 & 0.001133 \\
2364 & 33 & 2459210.828116 & 0.999059 & 0.001133 \\
2364 & 33 & 2459210.835060 & 0.998431 & 0.001133 \\
2364 & 33 & 2459210.842005 & 0.998565 & 0.001133 \\
2364 & 33 & 2459210.848949 & 0.999902 & 0.001133 \\
2364 & 33 & 2459210.855893 & 1.001141 & 0.001133 \\
2364 & 33 & 2459210.862838 & 0.999761 & 0.001133 \\
2364 & 33 & 2459210.869782 & 0.998690 & 0.001133 \\
2364 & 33 & 2459210.876726 & 0.999118 & 0.001133 \\
2364 & 33 & 2459210.883671 & 0.999337 & 0.001133 \\
2364 & 33 & 2459210.890615 & 0.999038 & 0.001133 \\
2364 & 33 & 2459210.897559 & 0.998793 & 0.001133 \\
2364 & 33 & 2459210.904504 & 0.997794 & 0.001132 \\
2364 & 33 & 2459210.911448 & 0.998704 & 0.001133 \\
2364 & 33 & 2459210.918392 & 0.995508 & 0.001131 \\
2364 & 33 & 2459210.925337 & 0.991941 & 0.001131 \\
2364 & 33 & 2459210.932281 & 0.991653 & 0.001131 \\
2364 & 33 & 2459210.939225 & 0.991131 & 0.001131 \\
2364 & 33 & 2459210.946170 & 0.991106 & 0.001132 \\
2364 & 33 & 2459210.953114 & 0.989878 & 0.001131 \\
2364 & 33 & 2459210.960059 & 0.990745 & 0.001130 \\
2364 & 33 & 2459210.967003 & 0.991477 & 0.001131 \\
2364 & 33 & 2459210.973947 & 0.990472 & 0.001130 \\
2364 & 33 & 2459210.980892 & 0.991047 & 0.001131 \\
2364 & 33 & 2459210.987836 & 0.989902 & 0.001130 \\
2364 & 33 & 2459210.994780 & 0.988982 & 0.001130 \\
2364 & 33 & 2459211.001725 & 0.990958 & 0.001131 \\
2364 & 33 & 2459211.008669 & 0.991680 & 0.001131 \\
2364 & 33 & 2459211.015613 & 0.995907 & 0.001132 \\
2364 & 33 & 2459211.022558 & 1.000997 & 0.001134 \\
2364 & 33 & 2459211.029502 & 0.998110 & 0.001133 \\
2364 & 33 & 2459211.036446 & 1.001974 & 0.001134 \\
2364 & 33 & 2459211.043391 & 1.000206 & 0.001133 \\
2364 & 33 & 2459211.050335 & 1.001033 & 0.001134 \\
2364 & 33 & 2459211.057279 & 1.000153 & 0.001133 \\
2364 & 33 & 2459211.064224 & 0.997998 & 0.001133 \\
2364 & 33 & 2459211.071168 & 1.000684 & 0.001133 \\
2364 & 33 & 2459211.078112 & 1.001556 & 0.001134 \\
2364 & 33 & 2459211.085057 & 1.000447 & 0.001133 \\
2364 & 33 & 2459211.092001 & 0.998809 & 0.001133 \\
2364 & 33 & 2459211.098945 & 1.000052 & 0.001133 \\
2364 & 33 & 2459211.105890 & 0.998334 & 0.001134 \\
2364 & 33 & 2459211.112834 & 0.998661 & 0.001133 \\
2364 & 33 & 2459211.119778 & 0.999200 & 0.001133 \\
2364 & 33 & 2459211.126723 & 1.001916 & 0.001134 \\
2364 & 33 & 2459218.841869 & 0.999056 & 0.001129 \\
2364 & 33 & 2459218.848813 & 0.999718 & 0.001129 \\
2364 & 33 & 2459218.855758 & 0.999381 & 0.001129 \\
2364 & 33 & 2459218.862702 & 1.000803 & 0.001130 \\
2364 & 33 & 2459218.869646 & 1.001803 & 0.001129 \\
2364 & 33 & 2459218.876591 & 0.999490 & 0.001130 \\
2364 & 33 & 2459218.883535 & 1.002137 & 0.001130 \\
2364 & 33 & 2459218.890479 & 0.998676 & 0.001129 \\
2364 & 33 & 2459218.897423 & 0.999844 & 0.001130 \\
2364 & 33 & 2459218.904368 & 1.000906 & 0.001130 \\
2364 & 33 & 2459218.911312 & 1.001970 & 0.001131 \\
2364 & 33 & 2459218.918256 & 0.998265 & 0.001129 \\
2364 & 33 & 2459218.925201 & 1.002245 & 0.001129 \\
2364 & 33 & 2459218.932145 & 1.001343 & 0.001130 \\
2364 & 33 & 2459218.939089 & 0.999862 & 0.001130 \\
2364 & 33 & 2459218.946034 & 0.999625 & 0.001130 \\
2364 & 33 & 2459218.952978 & 0.996030 & 0.001128 \\
2364 & 33 & 2459218.959922 & 0.991135 & 0.001126 \\
2364 & 33 & 2459218.966866 & 0.991282 & 0.001127 \\
2364 & 33 & 2459218.973811 & 0.992774 & 0.001128 \\
2364 & 33 & 2459218.980755 & 0.989843 & 0.001127 \\
2364 & 33 & 2459218.987699 & 0.991730 & 0.001129 \\
2364 & 33 & 2459218.994644 & 0.990315 & 0.001126 \\
2364 & 33 & 2459219.001588 & 0.992149 & 0.001127 \\
2364 & 33 & 2459219.008532 & 0.992077 & 0.001127 \\
2364 & 33 & 2459219.015476 & 0.992184 & 0.001127 \\
2364 & 33 & 2459219.022421 & 0.989312 & 0.001126 \\
2364 & 33 & 2459219.029365 & 0.992962 & 0.001127 \\
2364 & 33 & 2459219.036309 & 0.992061 & 0.001127 \\
2364 & 33 & 2459219.043254 & 0.991364 & 0.001127 \\
2364 & 33 & 2459219.050198 & 0.992838 & 0.001128 \\
2364 & 33 & 2459219.057142 & 0.998392 & 0.001129 \\
2364 & 33 & 2459219.064087 & 1.001951 & 0.001130 \\
2364 & 33 & 2459219.071031 & 0.998381 & 0.001129 \\
2364 & 33 & 2459219.077975 & 0.999850 & 0.001129 \\
2364 & 33 & 2459219.084919 & 1.000988 & 0.001129 \\
2364 & 33 & 2459219.091864 & 0.999804 & 0.001129 \\
2364 & 33 & 2459219.098808 & 0.998996 & 0.001129 \\
2364 & 33 & 2459219.105752 & 0.999085 & 0.001130 \\
2364 & 33 & 2459219.112697 & 1.000044 & 0.001129 \\
2364 & 33 & 2459219.119641 & 1.001409 & 0.001130 \\
2364 & 33 & 2459219.126585 & 0.998937 & 0.001129 \\
2364 & 33 & 2459219.133529 & 0.999907 & 0.001130 \\
2364 & 33 & 2459219.140474 & 1.000657 & 0.001130 \\
2364 & 33 & 2459219.147418 & 0.999034 & 0.001129 \\
2364 & 33 & 2459219.154362 & 1.000529 & 0.001130 \\
2364 & 33 & 2459219.161307 & 1.001022 & 0.001129 \\
2364 & 33 & 2459219.168251 & 1.000709 & 0.001130 \\
2364 & 33 & 2459222.862598 & 0.999812 & 0.001128 \\
2364 & 33 & 2459222.869542 & 0.999442 & 0.001129 \\
2364 & 33 & 2459222.876486 & 1.000301 & 0.001128 \\
2364 & 33 & 2459222.883431 & 0.998216 & 0.001128 \\
2364 & 33 & 2459222.890375 & 1.001991 & 0.001129 \\
2364 & 33 & 2459222.897319 & 0.999701 & 0.001129 \\
2364 & 33 & 2459222.904263 & 1.001515 & 0.001129 \\
2364 & 33 & 2459222.911208 & 0.999579 & 0.001128 \\
2364 & 33 & 2459222.918152 & 1.001306 & 0.001128 \\
2364 & 33 & 2459222.925096 & 1.001232 & 0.001128 \\
2364 & 33 & 2459222.932040 & 1.000993 & 0.001128 \\
2364 & 33 & 2459222.938985 & 0.999838 & 0.001128 \\
2364 & 33 & 2459222.945929 & 1.002063 & 0.001130 \\
2364 & 33 & 2459222.952873 & 1.000293 & 0.001130 \\
2364 & 33 & 2459222.959817 & 1.001079 & 0.001129 \\
2364 & 33 & 2459222.966761 & 0.999929 & 0.001129 \\
2364 & 33 & 2459222.973706 & 0.995584 & 0.001127 \\
2364 & 33 & 2459222.980650 & 0.994824 & 0.001126 \\
2364 & 33 & 2459222.987594 & 0.991219 & 0.001126 \\
2364 & 33 & 2459222.994538 & 0.991453 & 0.001125 \\
2364 & 33 & 2459223.001483 & 0.989027 & 0.001125 \\
2364 & 33 & 2459223.008427 & 0.992348 & 0.001126 \\
2364 & 33 & 2459223.015371 & 0.988316 & 0.001125 \\
2364 & 33 & 2459223.022315 & 0.990766 & 0.001125 \\
2364 & 33 & 2459223.029260 & 0.990898 & 0.001125 \\
2364 & 33 & 2459223.036204 & 0.989454 & 0.001125 \\
2364 & 33 & 2459223.043148 & 0.991198 & 0.001125 \\
2364 & 33 & 2459223.050092 & 0.990428 & 0.001125 \\
2364 & 33 & 2459223.057036 & 0.990496 & 0.001125 \\
2364 & 33 & 2459223.063981 & 0.992792 & 0.001126 \\
2364 & 33 & 2459223.070925 & 0.991649 & 0.001126 \\
2364 & 33 & 2459223.077869 & 0.999014 & 0.001128 \\
2364 & 33 & 2459223.084813 & 0.999895 & 0.001128 \\
2364 & 33 & 2459223.091758 & 1.001115 & 0.001130 \\
2364 & 33 & 2459223.098702 & 1.001100 & 0.001129 \\
2364 & 33 & 2459223.105646 & 1.001586 & 0.001129 \\
2364 & 33 & 2459223.112590 & 1.002030 & 0.001129 \\
2364 & 33 & 2459223.119535 & 1.001126 & 0.001129 \\
2364 & 33 & 2459223.126479 & 0.999769 & 0.001129 \\
2364 & 33 & 2459223.133423 & 0.999045 & 0.001128 \\
2364 & 33 & 2459223.140367 & 0.999819 & 0.001128 \\
2364 & 33 & 2459223.147311 & 1.001703 & 0.001129 \\
2364 & 33 & 2459223.154256 & 0.999103 & 0.001129 \\
2364 & 33 & 2459223.161200 & 0.998811 & 0.001128 \\
2364 & 33 & 2459223.168144 & 1.000383 & 0.001129 \\
2364 & 33 & 2459223.175088 & 1.001220 & 0.001130 \\
2364 & 33 & 2459223.182033 & 1.000368 & 0.001129 \\
2364 & 33 & 2459223.188977 & 1.000142 & 0.001128 \\
2364 & 33 & 2459226.883291 & 1.000354 & 0.001129 \\
2364 & 33 & 2459226.890235 & 1.001981 & 0.001129 \\
2364 & 33 & 2459226.897179 & 0.999548 & 0.001128 \\
2364 & 33 & 2459226.904123 & 0.998497 & 0.001128 \\
2364 & 33 & 2459226.911068 & 0.999332 & 0.001128 \\
2364 & 33 & 2459226.918012 & 0.999773 & 0.001129 \\
2364 & 33 & 2459226.924956 & 0.997880 & 0.001128 \\
2364 & 33 & 2459226.931900 & 0.999537 & 0.001129 \\
2364 & 33 & 2459226.938844 & 1.001016 & 0.001128 \\
2364 & 33 & 2459226.945788 & 1.000169 & 0.001128 \\
2364 & 33 & 2459226.952733 & 1.001845 & 0.001131 \\
2364 & 33 & 2459226.959677 & 1.001461 & 0.001128 \\
2364 & 33 & 2459226.966621 & 1.000135 & 0.001129 \\
2364 & 33 & 2459226.973565 & 1.003480 & 0.001130 \\
2364 & 33 & 2459226.980509 & 0.999990 & 0.001128 \\
2364 & 33 & 2459226.987453 & 1.000968 & 0.001128 \\
2364 & 33 & 2459226.994398 & 0.994085 & 0.001127 \\
2364 & 33 & 2459227.001342 & 0.991856 & 0.001127 \\
2364 & 33 & 2459227.008286 & 0.992353 & 0.001126 \\
2364 & 33 & 2459227.015230 & 0.992094 & 0.001126 \\
2364 & 33 & 2459227.022174 & 0.991850 & 0.001126 \\
2364 & 33 & 2459227.029118 & 0.992008 & 0.001126 \\
2364 & 33 & 2459227.036063 & 0.992235 & 0.001126 \\
2364 & 33 & 2459227.043007 & 0.990166 & 0.001125 \\
2364 & 33 & 2459227.049951 & 0.990719 & 0.001125 \\
2364 & 33 & 2459227.056895 & 0.991800 & 0.001126 \\
2364 & 33 & 2459227.063839 & 0.993140 & 0.001126 \\
2364 & 33 & 2459227.070783 & 0.991400 & 0.001126 \\
2364 & 33 & 2459227.077728 & 0.992116 & 0.001126 \\
2364 & 33 & 2459227.084672 & 0.994143 & 0.001126 \\
2364 & 33 & 2459227.091616 & 0.991492 & 0.001126 \\
2364 & 33 & 2459227.098560 & 0.999592 & 0.001127 \\
2364 & 33 & 2459227.105504 & 1.001084 & 0.001129 \\
2364 & 33 & 2459227.112448 & 1.000407 & 0.001128 \\
2364 & 33 & 2459227.119393 & 0.999941 & 0.001128 \\
2364 & 33 & 2459227.126337 & 0.998208 & 0.001128 \\
2364 & 33 & 2459227.133281 & 1.000612 & 0.001128 \\
2364 & 33 & 2459227.140225 & 1.002061 & 0.001129 \\
2364 & 33 & 2459227.147169 & 1.000390 & 0.001128 \\
2364 & 33 & 2459227.154113 & 1.000481 & 0.001129 \\
2364 & 33 & 2459227.161058 & 0.999971 & 0.001128 \\
2364 & 33 & 2459227.168002 & 1.000474 & 0.001128 \\
2364 & 33 & 2459227.174946 & 0.998633 & 0.001128 \\
2364 & 33 & 2459227.181890 & 0.999200 & 0.001127 \\
2364 & 33 & 2459227.188834 & 1.000164 & 0.001129 \\
2364 & 33 & 2459227.195778 & 1.001468 & 0.001128 \\
2364 & 33 & 2459227.202722 & 1.001392 & 0.001128 \\
2364 & 33 & 2459227.209667 & 1.001026 & 0.001129 \\
2583 & 14 & 2458686.804440 & 1.000149 & 0.001593 \\
2583 & 14 & 2458686.825273 & 0.997526 & 0.001592 \\
2583 & 14 & 2458686.846106 & 1.001660 & 0.001594 \\
2583 & 14 & 2458686.866939 & 1.001141 & 0.001593 \\
2583 & 14 & 2458686.887772 & 0.999710 & 0.001594 \\
2583 & 14 & 2458686.908605 & 0.999901 & 0.001592 \\
2583 & 14 & 2458686.929438 & 1.000707 & 0.001590 \\
2583 & 14 & 2458686.950271 & 1.001052 & 0.001590 \\
2583 & 14 & 2458686.971104 & 1.000727 & 0.001589 \\
2583 & 14 & 2458686.991937 & 0.998404 & 0.001587 \\
2583 & 14 & 2458687.012770 & 0.993061 & 0.001587 \\
2583 & 14 & 2458687.033603 & 0.990916 & 0.001583 \\
2583 & 14 & 2458687.054436 & 0.990729 & 0.001587 \\
2583 & 14 & 2458687.075269 & 0.990727 & 0.001584 \\
2583 & 14 & 2458687.096102 & 0.991726 & 0.001586 \\
2583 & 14 & 2458687.116935 & 0.991438 & 0.001586 \\
2583 & 14 & 2458687.137768 & 0.991841 & 0.001587 \\
2583 & 14 & 2458687.158601 & 0.991653 & 0.001587 \\
2583 & 14 & 2458687.179434 & 1.002096 & 0.001593 \\
2583 & 14 & 2458687.200267 & 0.999846 & 0.001591 \\
2583 & 14 & 2458687.221100 & 1.000251 & 0.001588 \\
2583 & 14 & 2458687.241933 & 0.997773 & 0.001595 \\
2583 & 14 & 2458687.262766 & 1.000163 & 0.001590 \\
2583 & 14 & 2458687.283599 & 0.999563 & 0.001591 \\
2583 & 14 & 2458687.304432 & 0.998979 & 0.001586 \\
2583 & 14 & 2458687.325265 & 0.997749 & 0.001585 \\
2583 & 14 & 2458687.346098 & 0.999306 & 0.001584 \\
2583 & 14 & 2458691.325197 & 1.001061 & 0.001639 \\
2583 & 14 & 2458691.346030 & 1.001002 & 0.001634 \\
2583 & 14 & 2458691.366863 & 1.000495 & 0.001637 \\
2583 & 14 & 2458691.387696 & 1.000254 & 0.001632 \\
2583 & 14 & 2458691.408529 & 0.998572 & 0.001630 \\
2583 & 14 & 2458691.429362 & 0.997277 & 0.001628 \\
2583 & 14 & 2458691.450195 & 0.998542 & 0.001632 \\
2583 & 14 & 2458691.471028 & 0.997514 & 0.001635 \\
2583 & 14 & 2458691.491861 & 0.998048 & 0.001638 \\
2583 & 14 & 2458691.512694 & 0.998447 & 0.001646 \\
2583 & 14 & 2458691.533527 & 0.992126 & 0.001644 \\
2583 & 14 & 2458691.554360 & 0.990395 & 0.001653 \\
2583 & 14 & 2458691.575193 & 0.991703 & 0.001654 \\
2583 & 14 & 2458691.596026 & 0.991054 & 0.001655 \\
2583 & 14 & 2458691.616859 & 0.989650 & 0.001663 \\
2583 & 14 & 2458691.637692 & 0.989920 & 0.001662 \\
2583 & 14 & 2458691.658525 & 0.992233 & 0.001665 \\
2583 & 14 & 2458691.679357 & 0.994296 & 0.001670 \\
2583 & 14 & 2458691.700190 & 1.000748 & 0.001673 \\
2583 & 14 & 2458691.721023 & 1.000083 & 0.001674 \\
2583 & 14 & 2458691.741856 & 0.999887 & 0.001676 \\
2583 & 14 & 2458691.762689 & 1.001765 & 0.001676 \\
2583 & 14 & 2458691.804355 & 1.001619 & 0.001683 \\
2583 & 14 & 2458691.825188 & 1.000837 & 0.001683 \\
2583 & 14 & 2458691.846021 & 1.002306 & 0.001684 \\
2583 & 14 & 2458691.866854 & 1.002872 & 0.001685 \\
2583 & 14 & 2458700.366685 & 0.999568 & 0.001563 \\
2583 & 14 & 2458700.387518 & 0.997121 & 0.001562 \\
2583 & 14 & 2458700.408351 & 0.999362 & 0.001565 \\
2583 & 14 & 2458700.429184 & 0.999987 & 0.001566 \\
2583 & 14 & 2458700.450016 & 0.998358 & 0.001567 \\
2583 & 14 & 2458700.470849 & 0.998441 & 0.001568 \\
2583 & 14 & 2458700.491682 & 1.000722 & 0.001572 \\
2583 & 14 & 2458700.512515 & 0.999923 & 0.001571 \\
2583 & 14 & 2458700.533348 & 0.999701 & 0.001572 \\
2583 & 14 & 2458700.554181 & 0.997435 & 0.001579 \\
2583 & 14 & 2458700.575013 & 0.994819 & 0.001573 \\
2583 & 14 & 2458700.595846 & 0.991329 & 0.001576 \\
2583 & 14 & 2458700.616679 & 0.991273 & 0.001573 \\
2583 & 14 & 2458700.637512 & 0.991450 & 0.001573 \\
2583 & 14 & 2458700.658345 & 0.988318 & 0.001574 \\
2583 & 14 & 2458700.679178 & 0.991329 & 0.001580 \\
2583 & 14 & 2458700.700010 & 0.991431 & 0.001577 \\
2583 & 14 & 2458700.720843 & 0.993697 & 0.001575 \\
2583 & 14 & 2458700.741676 & 1.000115 & 0.001574 \\
2583 & 14 & 2458700.762509 & 0.999903 & 0.001579 \\
2583 & 14 & 2458700.783342 & 0.999414 & 0.001575 \\
2583 & 14 & 2458700.804175 & 1.000263 & 0.001575 \\
2583 & 14 & 2458700.825007 & 0.999797 & 0.001576 \\
2583 & 14 & 2458700.845840 & 0.997355 & 0.001578 \\
2583 & 14 & 2458700.866673 & 0.997667 & 0.001577 \\
2583 & 14 & 2458700.887506 & 1.000544 & 0.001576 \\
2583 & 14 & 2458700.908339 & 1.000892 & 0.001579 \\
2583 & 14 & 2458704.887410 & 1.001565 & 0.001648 \\
2583 & 14 & 2458704.908243 & 1.001472 & 0.001643 \\
2583 & 14 & 2458704.929075 & 1.000212 & 0.001643 \\
2583 & 14 & 2458704.949908 & 1.001475 & 0.001640 \\
2583 & 14 & 2458704.970741 & 0.999039 & 0.001636 \\
2583 & 14 & 2458704.991574 & 1.001485 & 0.001636 \\
2583 & 14 & 2458705.012407 & 0.999461 & 0.001635 \\
2583 & 14 & 2458705.033240 & 1.002269 & 0.001635 \\
2583 & 14 & 2458705.054072 & 1.000876 & 0.001632 \\
2583 & 14 & 2458705.074905 & 0.996048 & 0.001634 \\
2583 & 14 & 2458705.095738 & 0.993073 & 0.001634 \\
2583 & 14 & 2458705.116571 & 0.990187 & 0.001633 \\
2583 & 14 & 2458705.137404 & 0.993202 & 0.001634 \\
2583 & 14 & 2458705.158237 & 0.989225 & 0.001637 \\
2583 & 14 & 2458705.179069 & 0.991102 & 0.001637 \\
2583 & 14 & 2458705.199902 & 0.990255 & 0.001636 \\
2583 & 14 & 2458705.220735 & 0.990195 & 0.001635 \\
2583 & 14 & 2458705.241568 & 0.992672 & 0.001637 \\
2583 & 14 & 2458705.262401 & 0.998475 & 0.001633 \\
2583 & 14 & 2458705.283234 & 0.999463 & 0.001629 \\
2583 & 14 & 2458705.304066 & 0.999249 & 0.001628 \\
2583 & 14 & 2458705.324899 & 1.001193 & 0.001623 \\
2583 & 14 & 2458705.345732 & 0.998670 & 0.001624 \\
2583 & 14 & 2458705.366565 & 0.999022 & 0.001623 \\
2583 & 14 & 2458705.387398 & 1.001060 & 0.001622 \\
2583 & 14 & 2458705.408231 & 1.000300 & 0.001627 \\
2583 & 14 & 2458705.429063 & 0.998514 & 0.001629 \\
2583 & 25 & 2458985.199850 & 1.000254 & 0.001405 \\
2583 & 25 & 2458985.220684 & 1.001693 & 0.001401 \\
2583 & 25 & 2458985.241517 & 1.001623 & 0.001398 \\
2583 & 25 & 2458985.262351 & 1.000020 & 0.001394 \\
2583 & 25 & 2458985.283185 & 1.001790 & 0.001390 \\
2583 & 25 & 2458985.304019 & 0.999858 & 0.001385 \\
2583 & 25 & 2458985.324852 & 1.001250 & 0.001380 \\
2583 & 25 & 2458985.345686 & 0.999431 & 0.001375 \\
2583 & 25 & 2458985.366520 & 0.997335 & 0.001370 \\
2583 & 25 & 2458985.387354 & 0.993728 & 0.001367 \\
2583 & 25 & 2458985.408187 & 0.993053 & 0.001367 \\
2583 & 25 & 2458985.429021 & 0.990458 & 0.001361 \\
2583 & 25 & 2458985.449855 & 0.989799 & 0.001359 \\
2583 & 25 & 2458985.470689 & 0.989954 & 0.001357 \\
2583 & 25 & 2458985.491522 & 0.993161 & 0.001360 \\
2583 & 25 & 2458985.512356 & 0.991359 & 0.001358 \\
2583 & 25 & 2458985.533190 & 0.995652 & 0.001358 \\
2583 & 25 & 2458985.554024 & 0.998854 & 0.001360 \\
2583 & 25 & 2458985.574857 & 1.000427 & 0.001363 \\
2583 & 25 & 2458985.595691 & 1.000736 & 0.001367 \\
2583 & 25 & 2458985.616525 & 0.999736 & 0.001368 \\
2583 & 25 & 2458985.637359 & 0.999675 & 0.001372 \\
2583 & 25 & 2458985.658192 & 0.998993 & 0.001377 \\
2583 & 25 & 2458985.679026 & 1.000115 & 0.001378 \\
2583 & 25 & 2458985.699860 & 1.000016 & 0.001380 \\
2583 & 25 & 2458985.720694 & 0.999891 & 0.001380 \\
2583 & 25 & 2458989.720775 & 1.001188 & 0.001312 \\
2583 & 25 & 2458989.741609 & 0.999366 & 0.001311 \\
2583 & 25 & 2458989.762442 & 1.000882 & 0.001310 \\
2583 & 25 & 2458989.783276 & 1.000628 & 0.001311 \\
2583 & 25 & 2458989.804110 & 1.001759 & 0.001307 \\
2583 & 25 & 2458989.824944 & 1.001337 & 0.001308 \\
2583 & 25 & 2458989.845777 & 0.999901 & 0.001310 \\
2583 & 25 & 2458989.866611 & 1.002618 & 0.001307 \\
2583 & 25 & 2458989.887445 & 0.999864 & 0.001308 \\
2583 & 25 & 2458989.908279 & 0.993693 & 0.001303 \\
2583 & 25 & 2458989.929112 & 0.991231 & 0.001304 \\
2583 & 25 & 2458989.949946 & 0.989967 & 0.001303 \\
2583 & 25 & 2458989.970780 & 0.990185 & 0.001302 \\
2583 & 25 & 2458989.991614 & 0.988975 & 0.001301 \\
2583 & 25 & 2458990.012447 & 0.993124 & 0.001299 \\
2583 & 25 & 2458990.033281 & 0.991054 & 0.001298 \\
2583 & 25 & 2458990.054115 & 0.994053 & 0.001299 \\
2583 & 25 & 2458990.074949 & 0.998818 & 0.001297 \\
2583 & 25 & 2458990.095782 & 0.999312 & 0.001299 \\
2583 & 25 & 2458990.116616 & 1.001114 & 0.001296 \\
2583 & 25 & 2458990.137450 & 1.000946 & 0.001295 \\
2583 & 25 & 2458990.158284 & 1.001479 & 0.001295 \\
2583 & 25 & 2458990.179117 & 0.999290 & 0.001295 \\
2583 & 25 & 2458990.199951 & 1.001181 & 0.001295 \\
2583 & 25 & 2458990.220785 & 1.000122 & 0.001299 \\
2583 & 25 & 2458990.241619 & 0.999943 & 0.001296 \\
2583 & 25 & 2458994.241701 & 0.998032 & 0.001292 \\
2583 & 25 & 2458994.262535 & 0.999733 & 0.001292 \\
2583 & 25 & 2458994.283369 & 0.999035 & 0.001292 \\
2583 & 25 & 2458994.304202 & 0.999273 & 0.001293 \\
2583 & 25 & 2458994.325036 & 0.998584 & 0.001294 \\
2583 & 25 & 2458994.366704 & 0.999999 & 0.001292 \\
2583 & 25 & 2458994.387537 & 0.999619 & 0.001290 \\
2583 & 25 & 2458994.408371 & 0.997320 & 0.001289 \\
2583 & 25 & 2458994.429205 & 0.992889 & 0.001289 \\
2583 & 25 & 2458994.450039 & 0.991049 & 0.001289 \\
2583 & 25 & 2458994.470872 & 0.990413 & 0.001288 \\
2583 & 25 & 2458994.491706 & 0.987940 & 0.001286 \\
2583 & 25 & 2458994.512540 & 0.990260 & 0.001288 \\
2583 & 25 & 2458994.533374 & 0.990649 & 0.001289 \\
2583 & 25 & 2458994.554208 & 0.991299 & 0.001286 \\
2583 & 25 & 2458994.575041 & 0.995226 & 0.001289 \\
2583 & 25 & 2458994.595875 & 1.001789 & 0.001292 \\
2583 & 25 & 2458994.616709 & 1.000661 & 0.001286 \\
2583 & 25 & 2458994.637543 & 0.999141 & 0.001287 \\
2583 & 25 & 2458994.658376 & 1.000583 & 0.001288 \\
2583 & 25 & 2458994.679210 & 1.000568 & 0.001287 \\
2583 & 25 & 2458994.700044 & 0.999143 & 0.001287 \\
2583 & 25 & 2458994.720878 & 1.000350 & 0.001289 \\
2583 & 25 & 2458994.741712 & 0.998499 & 0.001293 \\
2583 & 25 & 2458994.762545 & 0.998575 & 0.001289 \\
2583 & 25 & 2458998.762609 & 0.999556 & 0.001394 \\
2583 & 25 & 2458998.783442 & 1.000101 & 0.001391 \\
2583 & 25 & 2458998.804276 & 0.999726 & 0.001390 \\
2583 & 25 & 2458998.825109 & 1.001437 & 0.001396 \\
2583 & 25 & 2458998.845943 & 1.002162 & 0.001391 \\
2583 & 25 & 2458998.866777 & 1.000368 & 0.001390 \\
2583 & 25 & 2458998.887610 & 1.000876 & 0.001389 \\
2583 & 25 & 2458998.908444 & 1.000795 & 0.001388 \\
2583 & 25 & 2458998.929278 & 0.998773 & 0.001385 \\
2583 & 25 & 2458998.950111 & 0.991277 & 0.001381 \\
2583 & 25 & 2458998.970945 & 0.993172 & 0.001380 \\
2583 & 25 & 2458998.991778 & 0.990125 & 0.001378 \\
2583 & 25 & 2458999.012612 & 0.990252 & 0.001381 \\
2583 & 25 & 2458999.033446 & 0.991564 & 0.001374 \\
2583 & 25 & 2458999.054279 & 0.989951 & 0.001375 \\
2583 & 25 & 2458999.075113 & 0.992378 & 0.001371 \\
2583 & 25 & 2458999.095946 & 0.994619 & 0.001371 \\
2583 & 25 & 2458999.116780 & 1.001577 & 0.001372 \\
2583 & 25 & 2458999.137614 & 0.999966 & 0.001370 \\
2583 & 25 & 2458999.158447 & 0.999996 & 0.001369 \\
2583 & 25 & 2458999.179281 & 1.001071 & 0.001370 \\
2583 & 25 & 2458999.200114 & 1.001197 & 0.001374 \\
2583 & 25 & 2458999.220948 & 1.001231 & 0.001366 \\
2583 & 25 & 2458999.241782 & 1.000028 & 0.001363 \\
2583 & 25 & 2458999.262615 & 1.000176 & 0.001360 \\
2583 & 25 & 2458999.283449 & 1.000992 & 0.001359 \\
2583 & 25 & 2459003.283502 & 0.999638 & 0.001309 \\
2583 & 25 & 2459003.304336 & 1.001418 & 0.001307 \\
2583 & 25 & 2459003.325170 & 1.000070 & 0.001305 \\
2583 & 25 & 2459003.346003 & 1.000074 & 0.001305 \\
2583 & 25 & 2459003.366837 & 0.998161 & 0.001301 \\
2583 & 25 & 2459003.387670 & 1.001450 & 0.001299 \\
2583 & 25 & 2459003.408504 & 1.000106 & 0.001298 \\
2583 & 25 & 2459003.429338 & 1.000011 & 0.001297 \\
2583 & 25 & 2459003.450171 & 0.996963 & 0.001293 \\
2583 & 25 & 2459003.471005 & 0.989415 & 0.001292 \\
2583 & 25 & 2459003.491839 & 0.990078 & 0.001296 \\
2583 & 25 & 2459003.512672 & 0.990282 & 0.001294 \\
2583 & 25 & 2459003.533506 & 0.990899 & 0.001299 \\
2583 & 25 & 2459003.554339 & 0.990303 & 0.001296 \\
2583 & 25 & 2459003.575173 & 0.990486 & 0.001297 \\
2583 & 25 & 2459003.596007 & 0.992026 & 0.001299 \\
2583 & 25 & 2459003.616840 & 0.995409 & 0.001302 \\
2583 & 25 & 2459003.637674 & 1.000602 & 0.001305 \\
2583 & 25 & 2459003.658507 & 1.000319 & 0.001301 \\
2583 & 25 & 2459003.679341 & 0.999498 & 0.001304 \\
2583 & 25 & 2459003.700175 & 0.999013 & 0.001304 \\
2583 & 25 & 2459003.721008 & 0.999051 & 0.001304 \\
2583 & 25 & 2459003.741842 & 1.000517 & 0.001304 \\
2583 & 25 & 2459003.762675 & 0.999882 & 0.001304 \\
2583 & 25 & 2459003.783509 & 1.002242 & 0.001305 \\
2583 & 25 & 2459003.804343 & 0.999615 & 0.001305 \\
2583 & 25 & 2459007.804396 & 1.001097 & 0.001314 \\
2583 & 25 & 2459007.825230 & 0.999986 & 0.001314 \\
2583 & 25 & 2459007.846063 & 1.001359 & 0.001314 \\
2583 & 25 & 2459007.866897 & 1.000531 & 0.001313 \\
2583 & 25 & 2459007.887731 & 1.000400 & 0.001312 \\
2583 & 25 & 2459007.908564 & 0.999890 & 0.001319 \\
2583 & 25 & 2459007.929398 & 1.000158 & 0.001309 \\
2583 & 25 & 2459007.950231 & 1.000372 & 0.001312 \\
2583 & 25 & 2459007.971065 & 0.998270 & 0.001308 \\
2583 & 25 & 2459007.991899 & 0.991009 & 0.001306 \\
2583 & 25 & 2459008.012732 & 0.991724 & 0.001304 \\
2583 & 25 & 2459008.033566 & 0.991279 & 0.001303 \\
2583 & 25 & 2459008.054400 & 0.991651 & 0.001303 \\
2583 & 25 & 2459008.075233 & 0.989372 & 0.001302 \\
2583 & 25 & 2459008.096067 & 0.991731 & 0.001301 \\
2583 & 25 & 2459008.116900 & 0.991829 & 0.001298 \\
2583 & 25 & 2459008.137734 & 0.995952 & 0.001299 \\
2583 & 25 & 2459008.158568 & 1.001195 & 0.001298 \\
2583 & 25 & 2459008.179401 & 1.000656 & 0.001298 \\
2583 & 25 & 2459008.200235 & 1.001655 & 0.001295 \\
2583 & 25 & 2459008.221069 & 0.998313 & 0.001295 \\
2583 & 25 & 2459008.241902 & 0.999444 & 0.001295 \\
2583 & 25 & 2459008.262736 & 1.000285 & 0.001299 \\
2583 & 25 & 2459008.283569 & 0.999185 & 0.001294 \\
2583 & 25 & 2459008.304403 & 1.000909 & 0.001297 \\
2583 & 25 & 2459008.325237 & 0.997667 & 0.001295 \\
2583 & 26 & 2459012.325268 & 1.001014 & 0.001063 \\
2583 & 26 & 2459012.346101 & 1.001740 & 0.001060 \\
2583 & 26 & 2459012.366935 & 1.000701 & 0.001058 \\
2583 & 26 & 2459012.387768 & 0.998851 & 0.001057 \\
2583 & 26 & 2459012.408602 & 1.000641 & 0.001058 \\
2583 & 26 & 2459012.429435 & 0.998658 & 0.001057 \\
2583 & 26 & 2459012.450269 & 1.000242 & 0.001058 \\
2583 & 26 & 2459012.471102 & 1.000482 & 0.001059 \\
2583 & 26 & 2459012.491936 & 0.997428 & 0.001060 \\
2583 & 26 & 2459012.512769 & 0.992639 & 0.001062 \\
2583 & 26 & 2459012.533603 & 0.992738 & 0.001066 \\
2583 & 26 & 2459012.554436 & 0.990843 & 0.001071 \\
2583 & 26 & 2459012.575269 & 0.990756 & 0.001071 \\
2583 & 26 & 2459012.596103 & 0.987791 & 0.001072 \\
2583 & 26 & 2459012.616936 & 0.989391 & 0.001075 \\
2583 & 26 & 2459012.637770 & 0.991492 & 0.001079 \\
2583 & 26 & 2459012.658603 & 0.995989 & 0.001081 \\
2583 & 26 & 2459012.679437 & 0.999491 & 0.001085 \\
2583 & 26 & 2459012.700270 & 1.000472 & 0.001085 \\
2583 & 26 & 2459012.721104 & 1.000697 & 0.001086 \\
2583 & 26 & 2459012.741937 & 1.000072 & 0.001086 \\
2583 & 26 & 2459012.762771 & 0.999389 & 0.001088 \\
2583 & 26 & 2459012.783604 & 1.001437 & 0.001087 \\
2583 & 26 & 2459012.804437 & 0.998668 & 0.001088 \\
2583 & 26 & 2459012.825271 & 1.001964 & 0.001089 \\
2583 & 26 & 2459012.846104 & 0.999170 & 0.001088 \\
2583 & 26 & 2459016.846128 & 0.999757 & 0.001065 \\
2583 & 26 & 2459016.866962 & 0.999813 & 0.001066 \\
2583 & 26 & 2459016.887795 & 1.000989 & 0.001065 \\
2583 & 26 & 2459016.908629 & 0.998165 & 0.001065 \\
2583 & 26 & 2459016.929462 & 1.000360 & 0.001064 \\
2583 & 26 & 2459016.950295 & 1.001720 & 0.001063 \\
2583 & 26 & 2459016.971129 & 1.000722 & 0.001061 \\
2583 & 26 & 2459016.991962 & 0.999031 & 0.001059 \\
2583 & 26 & 2459017.012796 & 0.997277 & 0.001058 \\
2583 & 26 & 2459017.033629 & 0.992217 & 0.001055 \\
2583 & 26 & 2459017.054463 & 0.991856 & 0.001053 \\
2583 & 26 & 2459017.075296 & 0.989626 & 0.001052 \\
2583 & 26 & 2459017.096130 & 0.992205 & 0.001051 \\
2583 & 26 & 2459017.116963 & 0.990344 & 0.001049 \\
2583 & 26 & 2459017.137797 & 0.990084 & 0.001050 \\
2583 & 26 & 2459017.158630 & 0.990139 & 0.001050 \\
2583 & 26 & 2459017.179463 & 0.995368 & 0.001050 \\
2583 & 26 & 2459017.200297 & 0.999560 & 0.001051 \\
2583 & 26 & 2459017.221130 & 1.000681 & 0.001052 \\
2583 & 26 & 2459017.241964 & 1.001468 & 0.001053 \\
2583 & 26 & 2459017.262797 & 1.000069 & 0.001052 \\
2583 & 26 & 2459017.283631 & 0.999676 & 0.001052 \\
2583 & 26 & 2459017.304464 & 0.999414 & 0.001052 \\
2583 & 26 & 2459017.325298 & 1.000190 & 0.001053 \\
2583 & 26 & 2459017.346131 & 1.000259 & 0.001049 \\
2583 & 26 & 2459017.366965 & 1.000207 & 0.001049 \\
2583 & 26 & 2459021.366988 & 0.999770 & 0.001019 \\
2583 & 26 & 2459021.387821 & 0.999348 & 0.001018 \\
2583 & 26 & 2459021.408655 & 1.000761 & 0.001018 \\
2583 & 26 & 2459021.429488 & 0.998822 & 0.001016 \\
2583 & 26 & 2459021.450322 & 1.000141 & 0.001014 \\
2583 & 26 & 2459021.471155 & 1.001002 & 0.001012 \\
2583 & 26 & 2459021.491989 & 1.000568 & 0.001012 \\
2583 & 26 & 2459021.512822 & 0.999931 & 0.001009 \\
2583 & 26 & 2459021.533656 & 0.999179 & 0.001008 \\
2583 & 26 & 2459021.554489 & 0.992931 & 0.001004 \\
2583 & 26 & 2459021.575323 & 0.991564 & 0.001002 \\
2583 & 26 & 2459021.596156 & 0.991418 & 0.001001 \\
2583 & 26 & 2459021.616990 & 0.992707 & 0.000999 \\
2583 & 26 & 2459021.637823 & 0.992065 & 0.000996 \\
2583 & 26 & 2459021.658657 & 0.991594 & 0.000995 \\
2583 & 26 & 2459021.679490 & 0.992592 & 0.000991 \\
2583 & 26 & 2459021.700323 & 0.995764 & 0.000989 \\
2583 & 26 & 2459021.721157 & 1.000655 & 0.000988 \\
2583 & 26 & 2459021.741990 & 0.999870 & 0.000984 \\
2583 & 26 & 2459021.762824 & 1.000303 & 0.000982 \\
2583 & 26 & 2459021.783657 & 0.999189 & 0.000978 \\
2583 & 26 & 2459021.804491 & 0.998716 & 0.000975 \\
2583 & 26 & 2459021.825324 & 1.000988 & 0.000976 \\
2583 & 26 & 2459021.846158 & 1.001005 & 0.000974 \\
2583 & 26 & 2459021.866991 & 0.999153 & 0.000972 \\
2583 & 26 & 2459021.887825 & 0.999580 & 0.000975 \\
2583 & 26 & 2459025.887821 & 0.998491 & 0.001076 \\
2583 & 26 & 2459025.908654 & 1.001270 & 0.001077 \\
2583 & 26 & 2459025.929487 & 1.000594 & 0.001074 \\
2583 & 26 & 2459025.950320 & 0.999864 & 0.001073 \\
2583 & 26 & 2459025.971154 & 0.998638 & 0.001072 \\
2583 & 26 & 2459025.991987 & 0.999246 & 0.001068 \\
2583 & 26 & 2459026.012820 & 0.999512 & 0.001069 \\
2583 & 26 & 2459026.033654 & 0.999179 & 0.001068 \\
2583 & 26 & 2459026.054487 & 0.998602 & 0.001067 \\
2583 & 26 & 2459026.075320 & 0.991397 & 0.001067 \\
2583 & 26 & 2459026.096153 & 0.991468 & 0.001066 \\
2583 & 26 & 2459026.116987 & 0.988645 & 0.001065 \\
2583 & 26 & 2459026.137820 & 0.989764 & 0.001066 \\
2583 & 26 & 2459026.179487 & 0.989429 & 0.001067 \\
2583 & 26 & 2459026.200320 & 0.992045 & 0.001067 \\
2583 & 26 & 2459026.221153 & 0.994051 & 0.001067 \\
2583 & 26 & 2459026.241987 & 0.999950 & 0.001066 \\
2583 & 26 & 2459026.262820 & 0.999573 & 0.001064 \\
2583 & 26 & 2459026.283653 & 1.001034 & 0.001064 \\
2583 & 26 & 2459026.304486 & 1.000271 & 0.001062 \\
2583 & 26 & 2459026.325320 & 0.998838 & 0.001060 \\
2583 & 26 & 2459026.346153 & 0.999858 & 0.001056 \\
2583 & 26 & 2459026.366986 & 1.000355 & 0.001054 \\
2583 & 26 & 2459026.387820 & 0.999223 & 0.001051 \\
2583 & 26 & 2459026.408653 & 0.999294 & 0.001051 \\
2583 & 26 & 2459030.408645 & 1.001438 & 0.001046 \\
2583 & 26 & 2459030.429479 & 0.999032 & 0.001043 \\
2583 & 26 & 2459030.450312 & 0.998656 & 0.001043 \\
2583 & 26 & 2459030.471145 & 0.999777 & 0.001046 \\
2583 & 26 & 2459030.491979 & 1.000523 & 0.001045 \\
2583 & 26 & 2459030.512812 & 0.999344 & 0.001046 \\
2583 & 26 & 2459030.533645 & 1.000158 & 0.001046 \\
2583 & 26 & 2459030.554479 & 1.001763 & 0.001048 \\
2583 & 26 & 2459030.575312 & 0.997090 & 0.001049 \\
2583 & 26 & 2459030.596145 & 0.992779 & 0.001052 \\
2583 & 26 & 2459030.616978 & 0.990550 & 0.001050 \\
2583 & 26 & 2459030.637812 & 0.991015 & 0.001054 \\
2583 & 26 & 2459030.658645 & 0.990815 & 0.001057 \\
2583 & 26 & 2459030.679478 & 0.990259 & 0.001057 \\
2583 & 26 & 2459030.700312 & 0.991334 & 0.001059 \\
2583 & 26 & 2459030.721145 & 0.990587 & 0.001060 \\
2583 & 26 & 2459030.741978 & 0.997177 & 0.001062 \\
2583 & 26 & 2459030.762811 & 1.000479 & 0.001063 \\
2583 & 26 & 2459030.783645 & 0.999536 & 0.001063 \\
2583 & 26 & 2459030.804478 & 0.999006 & 0.001064 \\
2583 & 26 & 2459030.825311 & 1.000098 & 0.001065 \\
2583 & 26 & 2459030.846145 & 0.999093 & 0.001065 \\
2583 & 26 & 2459030.866978 & 0.999128 & 0.001064 \\
2583 & 26 & 2459030.887811 & 1.000656 & 0.001065 \\
2583 & 26 & 2459030.908644 & 0.999774 & 0.001065 \\
2583 & 26 & 2459030.929478 & 1.000237 & 0.001065 \\
2583 & 40 & 2459392.062666 & 0.997925 & 0.003461 \\
2583 & 40 & 2459392.064054 & 0.999373 & 0.003463 \\
2583 & 40 & 2459392.065443 & 1.005146 & 0.003466 \\
2583 & 40 & 2459392.066832 & 1.000815 & 0.003469 \\
2583 & 40 & 2459392.068221 & 1.001528 & 0.003464 \\
2583 & 40 & 2459392.069610 & 1.000775 & 0.003462 \\
2583 & 40 & 2459392.070999 & 1.002957 & 0.003469 \\
2583 & 40 & 2459392.072388 & 0.996271 & 0.003464 \\
2583 & 40 & 2459392.073777 & 1.000623 & 0.003466 \\
2583 & 40 & 2459392.075166 & 0.996502 & 0.003465 \\
2583 & 40 & 2459392.076554 & 0.996567 & 0.003464 \\
2583 & 40 & 2459392.077943 & 0.999027 & 0.003467 \\
2583 & 40 & 2459392.079332 & 1.002541 & 0.003469 \\
2583 & 40 & 2459392.080721 & 0.996213 & 0.003466 \\
2583 & 40 & 2459392.082110 & 1.003113 & 0.003474 \\
2583 & 40 & 2459392.083499 & 0.999293 & 0.003472 \\
2583 & 40 & 2459392.084888 & 1.002174 & 0.003473 \\
2583 & 40 & 2459392.086277 & 1.001856 & 0.003473 \\
2583 & 40 & 2459392.087665 & 0.996942 & 0.003474 \\
2583 & 40 & 2459392.089054 & 0.997698 & 0.003474 \\
2583 & 40 & 2459392.090443 & 1.004875 & 0.003481 \\
2583 & 40 & 2459392.091832 & 0.995849 & 0.003473 \\
2583 & 40 & 2459392.093221 & 1.001783 & 0.003478 \\
2583 & 40 & 2459392.094610 & 0.998980 & 0.003476 \\
2583 & 40 & 2459392.095999 & 1.004052 & 0.003482 \\
2583 & 40 & 2459392.097388 & 1.001377 & 0.003480 \\
2583 & 40 & 2459392.098777 & 1.003984 & 0.003482 \\
2583 & 40 & 2459392.100165 & 1.005620 & 0.003483 \\
2583 & 40 & 2459392.101554 & 1.001772 & 0.003486 \\
2583 & 40 & 2459392.102943 & 1.000383 & 0.003482 \\
2583 & 40 & 2459392.104332 & 0.998728 & 0.003484 \\
2583 & 40 & 2459392.105721 & 0.999786 & 0.003484 \\
2583 & 40 & 2459392.107110 & 1.001778 & 0.003488 \\
2583 & 40 & 2459392.108499 & 1.003295 & 0.003494 \\
2583 & 40 & 2459392.109888 & 1.001008 & 0.003490 \\
2583 & 40 & 2459392.111276 & 0.997689 & 0.003488 \\
2583 & 40 & 2459392.112665 & 0.998858 & 0.003487 \\
2583 & 40 & 2459392.114054 & 0.997029 & 0.003488 \\
2583 & 40 & 2459392.115443 & 1.000535 & 0.003490 \\
2583 & 40 & 2459392.116832 & 1.008349 & 0.003497 \\
2583 & 40 & 2459392.118221 & 0.997513 & 0.003490 \\
2583 & 40 & 2459392.119610 & 1.001995 & 0.003495 \\
2583 & 40 & 2459392.120999 & 1.000698 & 0.003498 \\
2583 & 40 & 2459392.122388 & 0.998113 & 0.003494 \\
2583 & 40 & 2459392.123776 & 1.005180 & 0.003498 \\
2583 & 40 & 2459392.125165 & 0.995164 & 0.003493 \\
2583 & 40 & 2459392.126554 & 1.000644 & 0.003496 \\
2583 & 40 & 2459392.127943 & 1.000018 & 0.003496 \\
2583 & 40 & 2459392.129332 & 0.997951 & 0.003499 \\
2583 & 40 & 2459392.130721 & 0.996001 & 0.003493 \\
2583 & 40 & 2459392.132110 & 0.999717 & 0.003499 \\
2583 & 40 & 2459392.133499 & 0.996851 & 0.003503 \\
2583 & 40 & 2459392.134887 & 1.002493 & 0.003503 \\
2583 & 40 & 2459392.136276 & 1.003125 & 0.003504 \\
2583 & 40 & 2459392.137665 & 0.998724 & 0.003506 \\
2583 & 40 & 2459392.139054 & 1.001593 & 0.003505 \\
2583 & 40 & 2459392.140443 & 1.005649 & 0.003508 \\
2583 & 40 & 2459392.141832 & 1.004625 & 0.003506 \\
2583 & 40 & 2459392.143221 & 0.995618 & 0.003504 \\
2583 & 40 & 2459392.144610 & 1.003770 & 0.003510 \\
2583 & 40 & 2459392.145999 & 0.999514 & 0.003506 \\
2583 & 40 & 2459392.147387 & 1.002257 & 0.003507 \\
2583 & 40 & 2459392.148776 & 0.996804 & 0.003506 \\
2583 & 40 & 2459392.150165 & 1.004829 & 0.003512 \\
2583 & 40 & 2459392.151554 & 1.003524 & 0.003508 \\
2583 & 40 & 2459392.152943 & 1.000330 & 0.003510 \\
2583 & 40 & 2459392.154332 & 1.000439 & 0.003510 \\
2583 & 40 & 2459392.155721 & 0.997981 & 0.003511 \\
2583 & 40 & 2459392.157110 & 0.998062 & 0.003509 \\
2583 & 40 & 2459392.158499 & 1.000418 & 0.003513 \\
2583 & 40 & 2459392.159887 & 0.994083 & 0.003508 \\
2583 & 40 & 2459392.161276 & 1.000621 & 0.003513 \\
2583 & 40 & 2459392.162665 & 1.003153 & 0.003514 \\
2583 & 40 & 2459392.164054 & 0.997551 & 0.003512 \\
2583 & 40 & 2459392.165443 & 0.996946 & 0.003511 \\
2583 & 40 & 2459392.166832 & 1.001655 & 0.003512 \\
2583 & 40 & 2459392.168221 & 0.996323 & 0.003513 \\
2583 & 40 & 2459392.169610 & 1.001288 & 0.003515 \\
2583 & 40 & 2459392.170998 & 0.993836 & 0.003509 \\
2583 & 40 & 2459392.172387 & 0.999724 & 0.003511 \\
2583 & 40 & 2459392.173776 & 1.003323 & 0.003516 \\
2583 & 40 & 2459392.175165 & 0.997268 & 0.003516 \\
2583 & 40 & 2459392.176554 & 1.000810 & 0.003516 \\
2583 & 40 & 2459392.177943 & 1.006261 & 0.003518 \\
2583 & 40 & 2459392.179332 & 1.000092 & 0.003514 \\
2583 & 40 & 2459392.180721 & 1.000287 & 0.003514 \\
2583 & 40 & 2459392.182110 & 1.001267 & 0.003518 \\
2583 & 40 & 2459392.183498 & 1.000753 & 0.003515 \\
2583 & 40 & 2459392.184887 & 1.002325 & 0.003519 \\
2583 & 40 & 2459392.186276 & 0.999103 & 0.003512 \\
2583 & 40 & 2459392.187665 & 0.997851 & 0.003514 \\
2583 & 40 & 2459392.189054 & 1.003446 & 0.003517 \\
2583 & 40 & 2459392.190443 & 0.998169 & 0.003514 \\
2583 & 40 & 2459392.191832 & 0.997375 & 0.003514 \\
2583 & 40 & 2459392.193221 & 0.998038 & 0.003511 \\
2583 & 40 & 2459392.194609 & 0.996676 & 0.003509 \\
2583 & 40 & 2459392.195998 & 0.999244 & 0.003511 \\
2583 & 40 & 2459392.197387 & 1.002315 & 0.003515 \\
2583 & 40 & 2459392.198776 & 0.997923 & 0.003511 \\
2583 & 40 & 2459392.200165 & 1.000011 & 0.003512 \\
2583 & 40 & 2459392.201554 & 1.002802 & 0.003517 \\
2583 & 40 & 2459392.202943 & 0.996832 & 0.003507 \\
2583 & 40 & 2459392.204332 & 1.000519 & 0.003509 \\
2583 & 40 & 2459392.205721 & 1.002078 & 0.003509 \\
2583 & 40 & 2459392.207109 & 0.998702 & 0.003506 \\
2583 & 40 & 2459392.208498 & 1.000241 & 0.003507 \\
2583 & 40 & 2459392.209887 & 1.000624 & 0.003507 \\
2583 & 40 & 2459392.211276 & 0.998343 & 0.003506 \\
2583 & 40 & 2459392.212665 & 0.994840 & 0.003505 \\
2583 & 40 & 2459392.214054 & 1.005700 & 0.003509 \\
2583 & 40 & 2459392.215443 & 1.001233 & 0.003505 \\
2583 & 40 & 2459392.216832 & 0.996313 & 0.003506 \\
2583 & 40 & 2459392.218221 & 1.002486 & 0.003507 \\
2583 & 40 & 2459392.219609 & 0.997286 & 0.003504 \\
2583 & 40 & 2459392.220998 & 0.998424 & 0.003509 \\
2583 & 40 & 2459392.222387 & 0.998723 & 0.003501 \\
2583 & 40 & 2459392.223776 & 0.990981 & 0.003497 \\
2583 & 40 & 2459392.225165 & 1.004123 & 0.003504 \\
2583 & 40 & 2459392.226554 & 0.999013 & 0.003501 \\
2583 & 40 & 2459392.227943 & 1.005081 & 0.003506 \\
2583 & 40 & 2459392.229332 & 1.001183 & 0.003501 \\
2583 & 40 & 2459392.230720 & 0.996600 & 0.003496 \\
2583 & 40 & 2459392.232109 & 1.002780 & 0.003498 \\
2583 & 40 & 2459392.233498 & 0.993906 & 0.003490 \\
2583 & 40 & 2459392.234887 & 0.988364 & 0.003488 \\
2583 & 40 & 2459392.236276 & 1.001764 & 0.003497 \\
2583 & 40 & 2459392.237665 & 0.988621 & 0.003484 \\
2583 & 40 & 2459392.239054 & 0.994378 & 0.003487 \\
2583 & 40 & 2459392.240443 & 0.994662 & 0.003488 \\
2583 & 40 & 2459392.241832 & 0.995732 & 0.003491 \\
2583 & 40 & 2459392.243220 & 1.002467 & 0.003490 \\
2583 & 40 & 2459392.244609 & 0.999762 & 0.003488 \\
2583 & 40 & 2459392.245998 & 0.990433 & 0.003479 \\
2583 & 40 & 2459392.247387 & 0.994415 & 0.003482 \\
2583 & 40 & 2459392.248776 & 0.998748 & 0.003486 \\
2583 & 40 & 2459392.250165 & 0.990222 & 0.003475 \\
2583 & 40 & 2459392.251554 & 0.990183 & 0.003474 \\
2583 & 40 & 2459392.252943 & 0.995117 & 0.003475 \\
2583 & 40 & 2459392.254331 & 0.992896 & 0.003476 \\
2583 & 40 & 2459392.255720 & 0.995443 & 0.003472 \\
2583 & 40 & 2459392.257109 & 0.998789 & 0.003476 \\
2583 & 40 & 2459392.258498 & 0.988543 & 0.003473 \\
2583 & 40 & 2459392.259887 & 0.983117 & 0.003462 \\
2583 & 40 & 2459392.261276 & 0.991885 & 0.003472 \\
2583 & 40 & 2459392.262665 & 0.994394 & 0.003469 \\
2583 & 40 & 2459392.264054 & 0.989337 & 0.003466 \\
2583 & 40 & 2459392.265443 & 0.990291 & 0.003463 \\
2583 & 40 & 2459392.266831 & 0.994049 & 0.003470 \\
2583 & 40 & 2459392.268220 & 0.999246 & 0.003469 \\
2583 & 40 & 2459392.269609 & 0.988843 & 0.003459 \\
2583 & 40 & 2459392.270998 & 0.995315 & 0.003462 \\
2583 & 40 & 2459392.272387 & 0.992864 & 0.003463 \\
2583 & 40 & 2459392.273776 & 0.989408 & 0.003457 \\
2583 & 40 & 2459392.275165 & 0.989378 & 0.003458 \\
2583 & 40 & 2459392.276554 & 0.986210 & 0.003455 \\
2583 & 40 & 2459392.277943 & 0.996397 & 0.003460 \\
2583 & 40 & 2459392.279331 & 0.992678 & 0.003455 \\
2583 & 40 & 2459392.280720 & 0.986826 & 0.003449 \\
2583 & 40 & 2459392.282109 & 0.988855 & 0.003450 \\
2583 & 40 & 2459392.283498 & 0.987765 & 0.003448 \\
2583 & 40 & 2459392.284887 & 0.994641 & 0.003453 \\
2583 & 40 & 2459392.286276 & 0.991939 & 0.003451 \\
2583 & 40 & 2459392.287665 & 0.992508 & 0.003449 \\
2583 & 40 & 2459392.289054 & 0.992683 & 0.003448 \\
2583 & 40 & 2459392.290442 & 0.992730 & 0.003448 \\
2583 & 40 & 2459392.291831 & 0.992138 & 0.003446 \\
2583 & 40 & 2459392.293220 & 0.989439 & 0.003443 \\
2583 & 40 & 2459392.294609 & 0.992343 & 0.003446 \\
2583 & 40 & 2459392.295998 & 0.992139 & 0.003446 \\
2583 & 40 & 2459392.297387 & 0.989837 & 0.003440 \\
2583 & 40 & 2459392.298776 & 0.992303 & 0.003444 \\
2583 & 40 & 2459392.300165 & 0.987489 & 0.003435 \\
2583 & 40 & 2459392.301554 & 0.995911 & 0.003441 \\
2583 & 40 & 2459392.302942 & 0.987309 & 0.003435 \\
2583 & 40 & 2459392.304331 & 0.986891 & 0.003436 \\
2583 & 40 & 2459392.305720 & 0.997402 & 0.003438 \\
2583 & 40 & 2459392.307109 & 0.989410 & 0.003433 \\
2583 & 40 & 2459392.308498 & 0.987151 & 0.003432 \\
2583 & 40 & 2459392.309887 & 0.994732 & 0.003436 \\
2583 & 40 & 2459392.311276 & 0.985579 & 0.003428 \\
2583 & 40 & 2459392.312665 & 0.985010 & 0.003428 \\
2583 & 40 & 2459392.314053 & 0.991487 & 0.003431 \\
2583 & 40 & 2459392.315442 & 0.995138 & 0.003431 \\
2583 & 40 & 2459392.316831 & 0.992341 & 0.003431 \\
2583 & 40 & 2459392.318220 & 0.992870 & 0.003427 \\
2583 & 40 & 2459392.319609 & 0.983406 & 0.003425 \\
2583 & 40 & 2459392.320998 & 0.988779 & 0.003425 \\
2583 & 40 & 2459392.322387 & 0.987495 & 0.003424 \\
2583 & 40 & 2459392.323776 & 0.993910 & 0.003426 \\
2583 & 40 & 2459392.325165 & 0.992315 & 0.003429 \\
2583 & 40 & 2459392.326553 & 0.987711 & 0.003422 \\
2583 & 40 & 2459392.327942 & 0.984249 & 0.003419 \\
2583 & 40 & 2459392.329331 & 0.993389 & 0.003422 \\
2583 & 40 & 2459392.330720 & 0.992888 & 0.003425 \\
2583 & 40 & 2459392.332109 & 0.985194 & 0.003419 \\
2583 & 40 & 2459392.333498 & 0.990578 & 0.003418 \\
2583 & 40 & 2459392.334887 & 0.994726 & 0.003424 \\
2583 & 40 & 2459392.336276 & 0.989553 & 0.003421 \\
2583 & 40 & 2459392.337665 & 0.991042 & 0.003419 \\
2583 & 40 & 2459392.339053 & 0.992786 & 0.003424 \\
2583 & 40 & 2459392.340442 & 0.988292 & 0.003418 \\
2583 & 40 & 2459392.341831 & 0.989731 & 0.003416 \\
2583 & 40 & 2459392.343220 & 0.992178 & 0.003418 \\
2583 & 40 & 2459392.344609 & 0.992191 & 0.003418 \\
2583 & 40 & 2459392.345998 & 0.987601 & 0.003421 \\
2583 & 40 & 2459392.347387 & 0.990128 & 0.003418 \\
2583 & 40 & 2459392.348776 & 0.996095 & 0.003419 \\
2583 & 40 & 2459392.350164 & 0.991271 & 0.003423 \\
2583 & 40 & 2459392.351553 & 0.991539 & 0.003416 \\
2583 & 40 & 2459392.352942 & 0.994089 & 0.003418 \\
2583 & 40 & 2459392.354331 & 0.984775 & 0.003411 \\
2583 & 40 & 2459392.355720 & 0.994337 & 0.003422 \\
2583 & 40 & 2459392.357109 & 0.991682 & 0.003414 \\
2583 & 40 & 2459392.358498 & 0.989743 & 0.003417 \\
2583 & 40 & 2459392.359887 & 0.995308 & 0.003420 \\
2583 & 40 & 2459392.361276 & 0.995497 & 0.003418 \\
2583 & 40 & 2459392.362664 & 0.995897 & 0.003418 \\
2583 & 40 & 2459392.364053 & 0.984456 & 0.003412 \\
2583 & 40 & 2459392.365442 & 0.995023 & 0.003418 \\
2583 & 40 & 2459392.366831 & 0.994770 & 0.003417 \\
2583 & 40 & 2459392.368220 & 0.988732 & 0.003414 \\
2583 & 40 & 2459392.369609 & 0.992941 & 0.003417 \\
2583 & 40 & 2459392.370998 & 0.995844 & 0.003418 \\
2583 & 40 & 2459392.372387 & 0.991896 & 0.003414 \\
2583 & 40 & 2459392.373775 & 0.992289 & 0.003415 \\
2583 & 40 & 2459392.375164 & 0.993694 & 0.003419 \\
2583 & 40 & 2459392.376553 & 0.998636 & 0.003420 \\
2583 & 40 & 2459392.377942 & 0.994532 & 0.003420 \\
2583 & 40 & 2459392.379331 & 0.990409 & 0.003419 \\
2583 & 40 & 2459392.380720 & 0.992205 & 0.003421 \\
2583 & 40 & 2459392.382109 & 0.992647 & 0.003418 \\
2583 & 40 & 2459392.383498 & 0.991841 & 0.003420 \\
2583 & 40 & 2459392.384887 & 0.995238 & 0.003418 \\
2583 & 40 & 2459392.386275 & 0.987856 & 0.003414 \\
2583 & 40 & 2459392.387664 & 0.994859 & 0.003420 \\
2583 & 40 & 2459392.389053 & 0.992227 & 0.003419 \\
2583 & 40 & 2459392.390442 & 0.996473 & 0.003421 \\
2583 & 40 & 2459392.391831 & 0.994503 & 0.003420 \\
2583 & 40 & 2459392.393220 & 0.996150 & 0.003420 \\
2583 & 40 & 2459392.394609 & 0.996147 & 0.003423 \\
2583 & 40 & 2459392.395998 & 0.996168 & 0.003425 \\
2583 & 40 & 2459392.397387 & 0.999523 & 0.003427 \\
2583 & 40 & 2459392.398775 & 0.994917 & 0.003422 \\
2583 & 40 & 2459392.400164 & 0.988951 & 0.003420 \\
2583 & 40 & 2459392.401553 & 0.998300 & 0.003427 \\
2583 & 40 & 2459392.402942 & 1.000915 & 0.003427 \\
2583 & 40 & 2459392.404331 & 0.995211 & 0.003429 \\
2583 & 40 & 2459392.405720 & 0.997976 & 0.003429 \\
2583 & 40 & 2459392.407109 & 0.997305 & 0.003429 \\
2583 & 40 & 2459392.408498 & 0.998569 & 0.003428 \\
2583 & 40 & 2459392.409886 & 1.002189 & 0.003433 \\
2583 & 40 & 2459392.411275 & 0.997297 & 0.003432 \\
2583 & 40 & 2459392.412664 & 1.002094 & 0.003432 \\
2583 & 40 & 2459392.414053 & 0.997360 & 0.003430 \\
2583 & 40 & 2459392.415442 & 1.003764 & 0.003435 \\
2583 & 40 & 2459392.416831 & 0.998143 & 0.003433 \\
2583 & 40 & 2459392.418220 & 1.005447 & 0.003438 \\
2583 & 40 & 2459392.419609 & 0.997737 & 0.003433 \\
2583 & 40 & 2459392.420998 & 0.996857 & 0.003431 \\
2583 & 40 & 2459392.422386 & 1.002144 & 0.003437 \\
2583 & 40 & 2459392.423775 & 1.003028 & 0.003440 \\
2583 & 40 & 2459392.425164 & 1.002110 & 0.003439 \\
2583 & 40 & 2459392.426553 & 1.000757 & 0.003436 \\
2583 & 40 & 2459392.427942 & 1.000028 & 0.003440 \\
2583 & 40 & 2459392.429331 & 1.000810 & 0.003438 \\
2583 & 40 & 2459392.430720 & 1.006817 & 0.003445 \\
2583 & 40 & 2459392.432109 & 0.999065 & 0.003442 \\
2583 & 40 & 2459392.433498 & 1.000743 & 0.003441 \\
2583 & 40 & 2459392.434886 & 1.002906 & 0.003444 \\
2583 & 40 & 2459392.436275 & 1.000367 & 0.003440 \\
2583 & 40 & 2459392.437664 & 0.998180 & 0.003443 \\
2583 & 40 & 2459392.439053 & 1.001836 & 0.003445 \\
2583 & 40 & 2459392.440442 & 0.994449 & 0.003440 \\
2583 & 40 & 2459392.441831 & 1.000864 & 0.003446 \\
2583 & 40 & 2459392.443220 & 1.002673 & 0.003447 \\
2583 & 40 & 2459392.444609 & 0.997962 & 0.003443 \\
2583 & 40 & 2459392.445997 & 1.002994 & 0.003449 \\
2583 & 40 & 2459392.447386 & 1.003346 & 0.003449 \\
2583 & 40 & 2459392.448775 & 0.998458 & 0.003450 \\
2583 & 40 & 2459392.450164 & 0.996272 & 0.003446 \\
2583 & 40 & 2459392.451553 & 0.999386 & 0.003445 \\
2583 & 40 & 2459392.452942 & 1.004534 & 0.003457 \\
2583 & 40 & 2459392.454331 & 1.005645 & 0.003451 \\
2583 & 40 & 2459392.455720 & 1.002964 & 0.003452 \\
2583 & 40 & 2459392.457109 & 1.003154 & 0.003455 \\
2583 & 40 & 2459392.458497 & 0.997036 & 0.003450 \\
2583 & 40 & 2459392.459886 & 1.001790 & 0.003454 \\
2583 & 40 & 2459392.461275 & 1.009126 & 0.003462 \\
2583 & 40 & 2459392.462664 & 0.995685 & 0.003453 \\
2583 & 40 & 2459392.464053 & 1.000136 & 0.003454 \\
2583 & 40 & 2459392.465442 & 1.000190 & 0.003457 \\
2583 & 40 & 2459392.466831 & 1.001085 & 0.003458 \\
2583 & 40 & 2459392.468220 & 0.999211 & 0.003458 \\
2583 & 40 & 2459392.469608 & 0.997499 & 0.003457 \\
2583 & 40 & 2459392.470997 & 0.997284 & 0.003457 \\
2583 & 40 & 2459392.472386 & 0.997618 & 0.003459 \\
2583 & 40 & 2459392.473775 & 0.992034 & 0.003460 \\
2583 & 40 & 2459392.475164 & 0.999716 & 0.003465 \\
2583 & 40 & 2459392.476553 & 0.999901 & 0.003464 \\
2583 & 40 & 2459392.477942 & 0.998123 & 0.003461 \\
2583 & 40 & 2459392.479331 & 0.996608 & 0.003463 \\
2583 & 40 & 2459392.480720 & 0.990439 & 0.003457 \\
2583 & 40 & 2459392.482108 & 1.000455 & 0.003468 \\
2583 & 40 & 2459392.483497 & 1.001866 & 0.003468 \\
2583 & 40 & 2459392.484886 & 1.003207 & 0.003466 \\
2583 & 40 & 2459392.486275 & 1.002361 & 0.003466 \\
2583 & 40 & 2459392.487664 & 1.005395 & 0.003477 \\
2583 & 40 & 2459392.489053 & 1.002221 & 0.003473 \\
2583 & 40 & 2459392.490442 & 0.999253 & 0.003472 \\
2583 & 40 & 2459392.491831 & 1.006828 & 0.003478 \\
2583 & 40 & 2459392.493220 & 1.003272 & 0.003475 \\
2583 & 40 & 2459392.494608 & 0.996201 & 0.003470 \\
2583 & 40 & 2459392.495997 & 1.001628 & 0.003476 \\
2583 & 40 & 2459392.497386 & 1.001152 & 0.003475 \\
2583 & 40 & 2459392.498775 & 1.001214 & 0.003473 \\
2583 & 40 & 2459392.500164 & 1.004459 & 0.003482 \\
2583 & 40 & 2459392.501553 & 1.000571 & 0.003476 \\
2583 & 40 & 2459392.502942 & 1.001064 & 0.003477 \\
2583 & 40 & 2459392.504331 & 1.006596 & 0.003482 \\
2583 & 40 & 2459392.505719 & 0.998096 & 0.003480 \\
2583 & 40 & 2459392.507108 & 0.998859 & 0.003480 \\
2583 & 40 & 2459392.508497 & 0.997213 & 0.003479 \\
2583 & 40 & 2459392.509886 & 1.001952 & 0.003482 \\
2583 & 40 & 2459392.511275 & 1.000220 & 0.003483 \\
2583 & 40 & 2459392.512664 & 0.995500 & 0.003481 \\
2583 & 40 & 2459392.514053 & 1.004809 & 0.003487 \\
2583 & 40 & 2459392.515442 & 1.003413 & 0.003491 \\
2583 & 40 & 2459392.516831 & 1.007220 & 0.003491 \\
2583 & 40 & 2459392.518219 & 1.001884 & 0.003487 \\
2583 & 40 & 2459392.519608 & 0.999905 & 0.003486 \\
2583 & 40 & 2459392.520997 & 1.000666 & 0.003491 \\
2583 & 40 & 2459392.522386 & 1.002525 & 0.003490 \\
2583 & 40 & 2459392.523775 & 1.003309 & 0.003494 \\
2583 & 40 & 2459392.525164 & 1.000277 & 0.003492 \\
2583 & 40 & 2459392.526553 & 1.000541 & 0.003492 \\
2583 & 40 & 2459392.527942 & 0.999479 & 0.003492 \\
2583 & 40 & 2459392.529330 & 1.003771 & 0.003496 \\
2583 & 40 & 2459392.530719 & 1.003842 & 0.003502 \\
2583 & 40 & 2459392.532108 & 0.998808 & 0.003499 \\
2583 & 40 & 2459392.533497 & 1.005578 & 0.003501 \\
2583 & 40 & 2459392.534886 & 0.997852 & 0.003498 \\
2583 & 40 & 2459392.536275 & 0.997360 & 0.003501 \\
2583 & 40 & 2459392.537664 & 0.996587 & 0.003497 \\
2583 & 40 & 2459392.539053 & 1.006977 & 0.003507 \\
2583 & 40 & 2459392.540442 & 1.002888 & 0.003507 \\
2583 & 40 & 2459392.541830 & 1.002184 & 0.003506 \\
2583 & 40 & 2459392.543219 & 0.996307 & 0.003504 \\
2583 & 40 & 2459392.544608 & 1.001291 & 0.003509 \\
2583 & 40 & 2459392.545997 & 1.001048 & 0.003507 \\
2583 & 40 & 2459392.547386 & 1.002933 & 0.003511 \\
2583 & 40 & 2459392.548775 & 1.000549 & 0.003511 \\
2583 & 40 & 2459392.550164 & 0.999486 & 0.003513 \\
2583 & 40 & 2459392.551553 & 1.004742 & 0.003513 \\
2583 & 40 & 2459392.552942 & 1.001378 & 0.003510 \\
2583 & 40 & 2459392.554330 & 0.996437 & 0.003509 \\
2583 & 40 & 2459392.555719 & 1.003242 & 0.003510 \\
2583 & 40 & 2459392.557108 & 0.997534 & 0.003510 \\
2583 & 40 & 2459392.558497 & 1.002869 & 0.003511 \\
2583 & 40 & 2459392.559886 & 0.997835 & 0.003510 \\
2583 & 40 & 2459392.561275 & 1.000130 & 0.003511 \\
2583 & 40 & 2459392.562664 & 0.997511 & 0.003511 \\
2583 & 40 & 2459392.564053 & 1.002100 & 0.003516 \\
2583 & 40 & 2459392.565441 & 1.004684 & 0.003516 \\
2583 & 40 & 2459392.566830 & 0.995785 & 0.003513 \\
2583 & 40 & 2459392.568219 & 0.997865 & 0.003511 \\
2583 & 40 & 2459392.569608 & 0.998899 & 0.003513 \\
2583 & 40 & 2459392.570997 & 1.001543 & 0.003518 \\
2583 & 40 & 2459392.572386 & 0.998636 & 0.003514 \\
2583 & 40 & 2459392.573775 & 0.999756 & 0.003517 \\
2583 & 40 & 2459392.575164 & 0.997039 & 0.003516 \\
2583 & 40 & 2459392.576553 & 1.000054 & 0.003519 \\
2583 & 40 & 2459392.577941 & 1.000632 & 0.003521 \\
2583 & 40 & 2459392.579330 & 1.001379 & 0.003524 \\
2583 & 40 & 2459392.580719 & 1.001261 & 0.003522 \\
2583 & 40 & 2459392.582108 & 0.997958 & 0.003520 \\
2583 & 40 & 2459392.583497 & 1.001434 & 0.003520 \\
2583 & 40 & 2459392.584886 & 1.003275 & 0.003522 \\
2583 & 40 & 2459392.586275 & 1.005029 & 0.003525 \\
2583 & 40 & 2459392.587664 & 0.998826 & 0.003523 \\
2583 & 40 & 2459392.589052 & 0.998157 & 0.003515 \\
2583 & 40 & 2459392.590441 & 1.003533 & 0.003526 \\
2583 & 40 & 2459392.591830 & 1.006649 & 0.003528 \\
2583 & 40 & 2459392.593219 & 1.000542 & 0.003524 \\
2583 & 40 & 2459392.594608 & 1.004646 & 0.003527 \\
2583 & 40 & 2459392.595997 & 0.997337 & 0.003520 \\
2583 & 40 & 2459392.597386 & 1.005632 & 0.003529 \\
2583 & 40 & 2459392.598775 & 1.006092 & 0.003533 \\
2583 & 40 & 2459392.600164 & 0.994735 & 0.003522 \\
2583 & 40 & 2459392.601552 & 1.004746 & 0.003532 \\
2583 & 40 & 2459392.602941 & 0.997599 & 0.003527 \\
2583 & 40 & 2459392.604330 & 1.001764 & 0.003527 \\
2583 & 40 & 2459392.605719 & 1.001647 & 0.003527 \\
2583 & 40 & 2459392.607108 & 0.996753 & 0.003526 \\
2583 & 40 & 2459396.583484 & 1.001859 & 0.003400 \\
2583 & 40 & 2459396.584873 & 0.997480 & 0.003397 \\
2583 & 40 & 2459396.586262 & 1.002386 & 0.003400 \\
2583 & 40 & 2459396.587651 & 0.995153 & 0.003395 \\
2583 & 40 & 2459396.589040 & 1.004992 & 0.003405 \\
2583 & 40 & 2459396.590428 & 1.005251 & 0.003403 \\
2583 & 40 & 2459396.591817 & 1.000178 & 0.003399 \\
2583 & 40 & 2459396.593206 & 1.000869 & 0.003401 \\
2583 & 40 & 2459396.594595 & 0.999604 & 0.003405 \\
2583 & 40 & 2459396.595984 & 0.997304 & 0.003399 \\
2583 & 40 & 2459396.597373 & 1.004322 & 0.003407 \\
2583 & 40 & 2459396.598762 & 0.998204 & 0.003403 \\
2583 & 40 & 2459396.600151 & 1.002880 & 0.003403 \\
2583 & 40 & 2459396.601539 & 0.996810 & 0.003402 \\
2583 & 40 & 2459396.602928 & 1.004744 & 0.003409 \\
2583 & 40 & 2459396.604317 & 0.993496 & 0.003401 \\
2583 & 40 & 2459396.605706 & 1.002356 & 0.003407 \\
2583 & 40 & 2459396.607095 & 1.004548 & 0.003411 \\
2583 & 40 & 2459396.608484 & 0.998825 & 0.003408 \\
2583 & 40 & 2459396.609873 & 1.005851 & 0.003412 \\
2583 & 40 & 2459396.611262 & 1.000165 & 0.003412 \\
2583 & 40 & 2459396.612651 & 0.997481 & 0.003408 \\
2583 & 40 & 2459396.614039 & 0.999531 & 0.003410 \\
2583 & 40 & 2459396.615428 & 1.006925 & 0.003416 \\
2583 & 40 & 2459396.616817 & 0.999194 & 0.003413 \\
2583 & 40 & 2459396.618206 & 1.001387 & 0.003409 \\
2583 & 40 & 2459396.619595 & 0.997219 & 0.003416 \\
2583 & 40 & 2459396.620984 & 0.997844 & 0.003408 \\
2583 & 40 & 2459396.622373 & 1.000798 & 0.003417 \\
2583 & 40 & 2459396.623762 & 1.004938 & 0.003419 \\
2583 & 40 & 2459396.625151 & 1.003645 & 0.003417 \\
2583 & 40 & 2459396.626539 & 0.995516 & 0.003411 \\
2583 & 40 & 2459396.627928 & 0.996172 & 0.003414 \\
2583 & 40 & 2459396.629317 & 0.998695 & 0.003416 \\
2583 & 40 & 2459396.630706 & 0.995533 & 0.003412 \\
2583 & 40 & 2459396.632095 & 0.992943 & 0.003413 \\
2583 & 40 & 2459396.633484 & 0.994067 & 0.003413 \\
2583 & 40 & 2459396.634873 & 1.004284 & 0.003420 \\
2583 & 40 & 2459396.636262 & 0.995272 & 0.003410 \\
2583 & 40 & 2459396.637650 & 1.001163 & 0.003424 \\
2583 & 40 & 2459396.639039 & 1.003235 & 0.003421 \\
2583 & 40 & 2459396.640428 & 0.999140 & 0.003420 \\
2583 & 40 & 2459396.641817 & 1.001043 & 0.003424 \\
2583 & 40 & 2459396.643206 & 0.997596 & 0.003420 \\
2583 & 40 & 2459396.644595 & 0.996607 & 0.003421 \\
2583 & 40 & 2459396.645984 & 0.997372 & 0.003422 \\
2583 & 40 & 2459396.647373 & 1.001614 & 0.003423 \\
2583 & 40 & 2459396.648762 & 0.997902 & 0.003423 \\
2583 & 40 & 2459396.650150 & 0.996183 & 0.003418 \\
2583 & 40 & 2459396.651539 & 0.999644 & 0.003426 \\
2583 & 40 & 2459396.652928 & 1.003234 & 0.003430 \\
2583 & 40 & 2459396.654317 & 1.005623 & 0.003431 \\
2583 & 40 & 2459396.655706 & 1.000553 & 0.003430 \\
2583 & 40 & 2459396.657095 & 0.998300 & 0.003429 \\
2583 & 40 & 2459396.658484 & 0.998373 & 0.003427 \\
2583 & 40 & 2459396.659873 & 1.000490 & 0.003427 \\
2583 & 40 & 2459396.661262 & 0.995113 & 0.003423 \\
2583 & 40 & 2459396.662650 & 0.994865 & 0.003423 \\
2583 & 40 & 2459396.664039 & 0.995308 & 0.003423 \\
2583 & 40 & 2459396.665428 & 1.003261 & 0.003428 \\
2583 & 40 & 2459396.666817 & 0.999447 & 0.003427 \\
2583 & 40 & 2459396.668206 & 1.003408 & 0.003428 \\
2583 & 40 & 2459396.669595 & 1.003549 & 0.003433 \\
2583 & 40 & 2459396.670984 & 0.997214 & 0.003425 \\
2583 & 40 & 2459396.672373 & 0.999807 & 0.003428 \\
2583 & 40 & 2459396.673761 & 0.997988 & 0.003420 \\
2583 & 40 & 2459396.675150 & 0.996261 & 0.003428 \\
2583 & 40 & 2459396.676539 & 1.000116 & 0.003428 \\
2583 & 40 & 2459396.677928 & 1.000494 & 0.003431 \\
2583 & 40 & 2459396.679317 & 0.999236 & 0.003435 \\
2583 & 40 & 2459396.680706 & 0.997251 & 0.003434 \\
2583 & 40 & 2459396.682095 & 0.997625 & 0.003428 \\
2583 & 40 & 2459396.683484 & 1.002123 & 0.003432 \\
2583 & 40 & 2459396.684873 & 0.998003 & 0.003424 \\
2583 & 40 & 2459396.686261 & 1.002712 & 0.003435 \\
2583 & 40 & 2459396.687650 & 0.997443 & 0.003428 \\
2583 & 40 & 2459396.689039 & 1.004177 & 0.003434 \\
2583 & 40 & 2459396.690428 & 0.996466 & 0.003430 \\
2583 & 40 & 2459396.691817 & 0.997898 & 0.003429 \\
2583 & 40 & 2459396.693206 & 1.001547 & 0.003428 \\
2583 & 40 & 2459396.694595 & 1.000546 & 0.003429 \\
2583 & 40 & 2459396.695984 & 0.998585 & 0.003433 \\
2583 & 40 & 2459396.697373 & 1.000342 & 0.003430 \\
2583 & 40 & 2459396.698761 & 0.999220 & 0.003429 \\
2583 & 40 & 2459396.700150 & 1.002016 & 0.003431 \\
2583 & 40 & 2459396.701539 & 1.004982 & 0.003434 \\
2583 & 40 & 2459396.702928 & 1.000356 & 0.003429 \\
2583 & 40 & 2459396.704317 & 0.996495 & 0.003425 \\
2583 & 40 & 2459396.705706 & 0.996471 & 0.003429 \\
2583 & 40 & 2459396.707095 & 1.002417 & 0.003430 \\
2583 & 40 & 2459396.708484 & 1.000731 & 0.003432 \\
2583 & 40 & 2459396.709872 & 0.995783 & 0.003427 \\
2583 & 40 & 2459396.711261 & 1.002797 & 0.003433 \\
2583 & 40 & 2459396.712650 & 1.000869 & 0.003425 \\
2583 & 40 & 2459396.714039 & 0.997794 & 0.003431 \\
2583 & 40 & 2459396.715428 & 1.006420 & 0.003435 \\
2583 & 40 & 2459396.716817 & 0.998886 & 0.003434 \\
2583 & 40 & 2459396.718206 & 0.999196 & 0.003426 \\
2583 & 40 & 2459396.719595 & 1.003908 & 0.003432 \\
2583 & 40 & 2459396.720984 & 0.997155 & 0.003423 \\
2583 & 40 & 2459396.722372 & 1.004436 & 0.003433 \\
2583 & 40 & 2459396.723761 & 1.004862 & 0.003429 \\
2583 & 40 & 2459396.725150 & 1.001678 & 0.003432 \\
2583 & 40 & 2459396.726539 & 1.001135 & 0.003429 \\
2583 & 40 & 2459396.727928 & 0.995897 & 0.003425 \\
2583 & 40 & 2459396.729317 & 1.002378 & 0.003430 \\
2583 & 40 & 2459396.730706 & 1.003853 & 0.003433 \\
2583 & 40 & 2459396.732095 & 1.000445 & 0.003425 \\
2583 & 40 & 2459396.733483 & 1.001996 & 0.003429 \\
2583 & 40 & 2459396.734872 & 1.002426 & 0.003430 \\
2583 & 40 & 2459396.736261 & 1.001123 & 0.003429 \\
2583 & 40 & 2459396.737650 & 1.000793 & 0.003424 \\
2583 & 40 & 2459396.739039 & 0.996305 & 0.003425 \\
2583 & 40 & 2459396.740428 & 0.998837 & 0.003428 \\
2583 & 40 & 2459396.741817 & 0.994397 & 0.003424 \\
2583 & 40 & 2459396.743206 & 1.001433 & 0.003430 \\
2583 & 40 & 2459396.744595 & 0.998434 & 0.003426 \\
2583 & 40 & 2459396.745983 & 0.998743 & 0.003426 \\
2583 & 40 & 2459396.747372 & 0.996941 & 0.003421 \\
2583 & 40 & 2459396.748761 & 0.997724 & 0.003423 \\
2583 & 40 & 2459396.750150 & 1.000803 & 0.003433 \\
2583 & 40 & 2459396.751539 & 0.997412 & 0.003426 \\
2583 & 40 & 2459396.752928 & 0.997199 & 0.003427 \\
2583 & 40 & 2459396.754317 & 1.000198 & 0.003430 \\
2583 & 40 & 2459396.755706 & 0.998597 & 0.003427 \\
2583 & 40 & 2459396.757095 & 0.994043 & 0.003420 \\
2583 & 40 & 2459396.758483 & 0.992724 & 0.003422 \\
2583 & 40 & 2459396.759872 & 0.997455 & 0.003424 \\
2583 & 40 & 2459396.761261 & 0.993428 & 0.003420 \\
2583 & 40 & 2459396.762650 & 0.995274 & 0.003419 \\
2583 & 40 & 2459396.764039 & 0.991232 & 0.003416 \\
2583 & 40 & 2459396.765428 & 0.988387 & 0.003417 \\
2583 & 40 & 2459396.766817 & 0.999582 & 0.003427 \\
2583 & 40 & 2459396.768206 & 0.989578 & 0.003416 \\
2583 & 40 & 2459396.769594 & 0.990661 & 0.003421 \\
2583 & 40 & 2459396.770983 & 0.996721 & 0.003417 \\
2583 & 40 & 2459396.772372 & 0.996103 & 0.003424 \\
2583 & 40 & 2459396.773761 & 0.986873 & 0.003415 \\
2583 & 40 & 2459396.775150 & 0.990254 & 0.003416 \\
2583 & 40 & 2459396.776539 & 0.989094 & 0.003416 \\
2583 & 40 & 2459396.777928 & 0.991004 & 0.003417 \\
2583 & 40 & 2459396.779317 & 0.994479 & 0.003415 \\
2583 & 40 & 2459396.780706 & 0.988744 & 0.003414 \\
2583 & 40 & 2459396.782094 & 0.988132 & 0.003416 \\
2583 & 40 & 2459396.783483 & 0.991128 & 0.003420 \\
2583 & 40 & 2459396.784872 & 0.995098 & 0.003422 \\
2583 & 40 & 2459396.786261 & 0.987356 & 0.003418 \\
2583 & 40 & 2459396.787650 & 0.988201 & 0.003421 \\
2583 & 40 & 2459396.789039 & 0.984925 & 0.003414 \\
2583 & 40 & 2459396.790428 & 0.994377 & 0.003420 \\
2583 & 40 & 2459396.791817 & 0.986764 & 0.003418 \\
2583 & 40 & 2459396.793206 & 0.995268 & 0.003423 \\
2583 & 40 & 2459396.794594 & 0.995733 & 0.003424 \\
2583 & 40 & 2459396.795983 & 0.994919 & 0.003424 \\
2583 & 40 & 2459396.797372 & 0.998976 & 0.003423 \\
2583 & 40 & 2459396.798761 & 0.991799 & 0.003418 \\
2583 & 40 & 2459396.800150 & 0.991334 & 0.003417 \\
2583 & 40 & 2459396.801539 & 0.988797 & 0.003416 \\
2583 & 40 & 2459396.802928 & 0.989236 & 0.003416 \\
2583 & 40 & 2459396.804317 & 0.988643 & 0.003417 \\
2583 & 40 & 2459396.805705 & 0.989257 & 0.003418 \\
2583 & 40 & 2459396.807094 & 0.992324 & 0.003419 \\
2583 & 40 & 2459396.808483 & 0.991196 & 0.003416 \\
2583 & 40 & 2459396.809872 & 0.987732 & 0.003415 \\
2583 & 40 & 2459396.811261 & 0.990375 & 0.003418 \\
2583 & 40 & 2459396.812650 & 0.993325 & 0.003418 \\
2583 & 40 & 2459396.814039 & 0.985554 & 0.003417 \\
2583 & 40 & 2459396.815428 & 0.992104 & 0.003419 \\
2583 & 40 & 2459396.816817 & 0.996689 & 0.003426 \\
2583 & 40 & 2459396.818205 & 0.993488 & 0.003423 \\
2583 & 40 & 2459396.819594 & 0.993373 & 0.003421 \\
2583 & 40 & 2459396.820983 & 0.993872 & 0.003423 \\
2583 & 40 & 2459396.822372 & 0.988805 & 0.003422 \\
2583 & 40 & 2459396.823761 & 0.987565 & 0.003417 \\
2583 & 40 & 2459396.825150 & 0.991669 & 0.003419 \\
2583 & 40 & 2459396.826539 & 0.993054 & 0.003420 \\
2583 & 40 & 2459396.827928 & 0.989947 & 0.003421 \\
2583 & 40 & 2459396.829317 & 0.987059 & 0.003422 \\
2583 & 40 & 2459396.830705 & 0.990497 & 0.003421 \\
2583 & 40 & 2459396.832094 & 0.988499 & 0.003415 \\
2583 & 40 & 2459396.833483 & 0.987707 & 0.003415 \\
2583 & 40 & 2459396.834872 & 0.990713 & 0.003419 \\
2583 & 40 & 2459396.836261 & 0.988990 & 0.003416 \\
2583 & 40 & 2459396.837650 & 0.987748 & 0.003418 \\
2583 & 40 & 2459396.839039 & 0.995633 & 0.003424 \\
2583 & 40 & 2459396.840428 & 0.988249 & 0.003416 \\
2583 & 40 & 2459396.841816 & 0.995714 & 0.003424 \\
2583 & 40 & 2459396.843205 & 0.994188 & 0.003423 \\
2583 & 40 & 2459396.844594 & 0.992136 & 0.003422 \\
2583 & 40 & 2459396.845983 & 0.992324 & 0.003422 \\
2583 & 40 & 2459396.847372 & 0.993923 & 0.003422 \\
2583 & 40 & 2459396.848761 & 0.994067 & 0.003424 \\
2583 & 40 & 2459396.850150 & 0.989517 & 0.003424 \\
2583 & 40 & 2459396.851539 & 0.992853 & 0.003424 \\
2583 & 40 & 2459396.852928 & 0.989468 & 0.003420 \\
2583 & 40 & 2459396.854316 & 0.993918 & 0.003423 \\
2583 & 40 & 2459396.855705 & 0.992475 & 0.003417 \\
2583 & 40 & 2459396.857094 & 0.983520 & 0.003415 \\
2583 & 40 & 2459396.858483 & 0.992831 & 0.003426 \\
2583 & 40 & 2459396.859872 & 0.991185 & 0.003420 \\
2583 & 40 & 2459396.861261 & 0.988041 & 0.003419 \\
2583 & 40 & 2459396.862650 & 0.994064 & 0.003420 \\
2583 & 40 & 2459396.864039 & 0.993106 & 0.003421 \\
2583 & 40 & 2459396.865428 & 0.988274 & 0.003419 \\
2583 & 40 & 2459396.866816 & 0.985956 & 0.003416 \\
2583 & 40 & 2459396.868205 & 0.988961 & 0.003421 \\
2583 & 40 & 2459396.869594 & 0.988998 & 0.003418 \\
2583 & 40 & 2459396.870983 & 0.993157 & 0.003421 \\
2583 & 40 & 2459396.872372 & 0.994085 & 0.003423 \\
2583 & 40 & 2459396.873761 & 0.989225 & 0.003416 \\
2583 & 40 & 2459396.875150 & 0.997280 & 0.003425 \\
2583 & 40 & 2459396.876539 & 0.991766 & 0.003422 \\
2583 & 40 & 2459396.877927 & 0.994873 & 0.003423 \\
2583 & 40 & 2459396.879316 & 0.995678 & 0.003426 \\
2583 & 40 & 2459396.880705 & 0.995600 & 0.003420 \\
2583 & 40 & 2459396.882094 & 0.996499 & 0.003417 \\
2583 & 40 & 2459396.883483 & 0.998160 & 0.003425 \\
2583 & 40 & 2459396.884872 & 0.992309 & 0.003424 \\
2583 & 40 & 2459396.886261 & 0.990160 & 0.003420 \\
2583 & 40 & 2459396.887650 & 0.993693 & 0.003423 \\
2583 & 40 & 2459396.889039 & 0.985025 & 0.003415 \\
2583 & 40 & 2459396.890427 & 0.988387 & 0.003416 \\
2583 & 40 & 2459396.891816 & 0.992406 & 0.003424 \\
2583 & 40 & 2459396.893205 & 0.992011 & 0.003420 \\
2583 & 40 & 2459396.894594 & 0.982009 & 0.003417 \\
2583 & 40 & 2459396.895983 & 0.992067 & 0.003420 \\
2583 & 40 & 2459396.897372 & 0.993250 & 0.003420 \\
2583 & 40 & 2459396.898761 & 0.987576 & 0.003414 \\
2583 & 40 & 2459396.900150 & 0.993224 & 0.003420 \\
2583 & 40 & 2459396.901539 & 0.995325 & 0.003425 \\
2583 & 40 & 2459396.902927 & 0.993852 & 0.003420 \\
2583 & 40 & 2459396.904316 & 0.993453 & 0.003424 \\
2583 & 40 & 2459396.905705 & 0.986961 & 0.003411 \\
2583 & 40 & 2459396.907094 & 0.991982 & 0.003417 \\
2583 & 40 & 2459396.908483 & 0.995722 & 0.003425 \\
2583 & 40 & 2459396.909872 & 1.003204 & 0.003427 \\
2583 & 40 & 2459396.911261 & 0.992510 & 0.003419 \\
2583 & 40 & 2459396.912650 & 0.995742 & 0.003421 \\
2583 & 40 & 2459396.914038 & 0.994847 & 0.003425 \\
2583 & 40 & 2459396.915427 & 0.993759 & 0.003421 \\
2583 & 40 & 2459396.916816 & 0.992426 & 0.003418 \\
2583 & 40 & 2459396.918205 & 0.997093 & 0.003425 \\
2583 & 40 & 2459396.919594 & 0.990022 & 0.003412 \\
2583 & 40 & 2459396.920983 & 0.991306 & 0.003417 \\
2583 & 40 & 2459396.922372 & 0.998182 & 0.003423 \\
2583 & 40 & 2459396.923761 & 0.997097 & 0.003425 \\
2583 & 40 & 2459396.925150 & 1.000997 & 0.003423 \\
2583 & 40 & 2459396.926538 & 1.002443 & 0.003428 \\
2583 & 40 & 2459396.927927 & 0.999664 & 0.003425 \\
2583 & 40 & 2459396.929316 & 0.997775 & 0.003422 \\
2583 & 40 & 2459396.930705 & 1.003742 & 0.003433 \\
2583 & 40 & 2459396.932094 & 1.006406 & 0.003427 \\
2583 & 40 & 2459396.933483 & 0.999335 & 0.003429 \\
2583 & 40 & 2459396.934872 & 0.995880 & 0.003424 \\
2583 & 40 & 2459396.936261 & 0.999814 & 0.003425 \\
2583 & 40 & 2459396.937649 & 0.999399 & 0.003423 \\
2583 & 40 & 2459396.939038 & 1.000363 & 0.003429 \\
2583 & 40 & 2459396.940427 & 0.998113 & 0.003424 \\
2583 & 40 & 2459396.941816 & 1.001778 & 0.003426 \\
2583 & 40 & 2459396.943205 & 1.000646 & 0.003422 \\
2583 & 40 & 2459396.944594 & 0.997689 & 0.003425 \\
2583 & 40 & 2459396.945983 & 0.994544 & 0.003420 \\
2583 & 40 & 2459396.947372 & 1.003312 & 0.003428 \\
2583 & 40 & 2459396.948761 & 0.995549 & 0.003421 \\
2583 & 40 & 2459396.950149 & 0.999159 & 0.003421 \\
2583 & 40 & 2459396.951538 & 0.994559 & 0.003418 \\
2583 & 40 & 2459396.952927 & 1.000192 & 0.003423 \\
2583 & 40 & 2459396.954316 & 0.996478 & 0.003424 \\
2583 & 40 & 2459396.955705 & 1.001310 & 0.003426 \\
2583 & 40 & 2459396.957094 & 1.000241 & 0.003421 \\
2583 & 40 & 2459396.958483 & 1.003771 & 0.003424 \\
2583 & 40 & 2459396.959872 & 1.001262 & 0.003423 \\
2583 & 40 & 2459396.961261 & 1.000977 & 0.003422 \\
2583 & 40 & 2459396.962649 & 1.000722 & 0.003427 \\
2583 & 40 & 2459396.964038 & 1.003920 & 0.003427 \\
2583 & 40 & 2459396.965427 & 1.001250 & 0.003423 \\
2583 & 40 & 2459396.966816 & 1.006098 & 0.003425 \\
2583 & 40 & 2459396.968205 & 1.000235 & 0.003420 \\
2583 & 40 & 2459396.969594 & 0.992524 & 0.003416 \\
2583 & 40 & 2459396.970983 & 0.997033 & 0.003415 \\
2583 & 40 & 2459396.972372 & 0.999033 & 0.003418 \\
2583 & 40 & 2459396.973760 & 0.994642 & 0.003411 \\
2583 & 40 & 2459396.975149 & 1.002638 & 0.003421 \\
2583 & 40 & 2459396.976538 & 0.999457 & 0.003417 \\
2583 & 40 & 2459396.977927 & 1.001384 & 0.003420 \\
2583 & 40 & 2459396.979316 & 0.997340 & 0.003418 \\
2583 & 40 & 2459396.980705 & 0.995253 & 0.003416 \\
2583 & 40 & 2459396.982094 & 0.998832 & 0.003418 \\
2583 & 40 & 2459396.983483 & 0.998151 & 0.003415 \\
2583 & 40 & 2459396.984872 & 1.000786 & 0.003421 \\
2583 & 40 & 2459396.986260 & 1.000695 & 0.003418 \\
2583 & 40 & 2459396.987649 & 1.001858 & 0.003417 \\
2583 & 40 & 2459396.989038 & 1.002622 & 0.003417 \\
2583 & 40 & 2459396.990427 & 0.998007 & 0.003416 \\
2583 & 40 & 2459396.991816 & 1.006102 & 0.003421 \\
2583 & 40 & 2459396.993205 & 0.996488 & 0.003415 \\
2583 & 40 & 2459396.994594 & 1.003512 & 0.003414 \\
2583 & 40 & 2459396.995983 & 1.003121 & 0.003421 \\
2583 & 40 & 2459396.997372 & 0.998634 & 0.003415 \\
2583 & 40 & 2459396.998760 & 0.999354 & 0.003415 \\
2583 & 40 & 2459397.000149 & 0.995055 & 0.003408 \\
2583 & 40 & 2459397.001538 & 1.000484 & 0.003416 \\
2583 & 40 & 2459397.002927 & 0.998488 & 0.003413 \\
2583 & 40 & 2459397.004316 & 1.001548 & 0.003415 \\
2583 & 40 & 2459397.005705 & 1.001562 & 0.003420 \\
2583 & 40 & 2459397.007094 & 1.000820 & 0.003414 \\
2583 & 40 & 2459397.008483 & 0.998433 & 0.003415 \\
2583 & 40 & 2459397.009871 & 1.003394 & 0.003415 \\
2583 & 40 & 2459397.011260 & 1.001626 & 0.003414 \\
2583 & 40 & 2459397.012649 & 1.001081 & 0.003412 \\
2583 & 40 & 2459397.014038 & 1.001431 & 0.003416 \\
2583 & 40 & 2459397.015427 & 0.999819 & 0.003415 \\
2583 & 40 & 2459397.016816 & 1.004111 & 0.003413 \\
2583 & 40 & 2459397.018205 & 1.005243 & 0.003415 \\
2583 & 40 & 2459397.019594 & 1.002760 & 0.003413 \\
2583 & 40 & 2459397.020983 & 0.996966 & 0.003407 \\
2583 & 40 & 2459397.022371 & 0.995761 & 0.003406 \\
2583 & 40 & 2459397.023760 & 0.999814 & 0.003412 \\
2583 & 40 & 2459397.025149 & 1.004147 & 0.003413 \\
2583 & 40 & 2459397.026538 & 0.999349 & 0.003413 \\
2583 & 40 & 2459397.027927 & 0.998745 & 0.003412 \\
2583 & 40 & 2459397.029316 & 1.005122 & 0.003416 \\
2583 & 40 & 2459397.030705 & 1.006319 & 0.003418 \\
2583 & 40 & 2459397.032094 & 0.999613 & 0.003412 \\
2583 & 40 & 2459397.033483 & 1.000092 & 0.003412 \\
2583 & 40 & 2459397.034871 & 0.998439 & 0.003411 \\
2583 & 40 & 2459397.036260 & 0.997307 & 0.003406 \\
2583 & 40 & 2459397.037649 & 0.997809 & 0.003407 \\
2583 & 40 & 2459397.039038 & 1.004444 & 0.003411 \\
2583 & 40 & 2459397.040427 & 1.001005 & 0.003412 \\
2583 & 40 & 2459397.041816 & 0.996219 & 0.003409 \\
2583 & 40 & 2459397.043205 & 1.004044 & 0.003415 \\
2583 & 40 & 2459397.044594 & 0.996985 & 0.003414 \\
2583 & 40 & 2459397.045982 & 1.002914 & 0.003413 \\
2583 & 40 & 2459397.047371 & 0.998009 & 0.003412 \\
2583 & 40 & 2459397.048760 & 1.004533 & 0.003413 \\
2583 & 40 & 2459397.050149 & 0.998301 & 0.003405 \\
2583 & 40 & 2459397.051538 & 1.005081 & 0.003410 \\
2583 & 40 & 2459397.052927 & 1.003082 & 0.003413 \\
2583 & 40 & 2459397.054316 & 0.998714 & 0.003409 \\
2583 & 40 & 2459397.055705 & 1.001885 & 0.003412 \\
2583 & 40 & 2459397.057094 & 1.001500 & 0.003410 \\
2583 & 40 & 2459397.058482 & 0.999094 & 0.003409 \\
2583 & 40 & 2459397.059871 & 0.996844 & 0.003406 \\
2583 & 40 & 2459397.061260 & 0.998909 & 0.003409 \\
2583 & 40 & 2459397.062649 & 0.994208 & 0.003403 \\
2583 & 40 & 2459397.064038 & 0.998231 & 0.003411 \\
2583 & 40 & 2459397.065427 & 1.004208 & 0.003412 \\
2583 & 40 & 2459397.066816 & 1.002045 & 0.003412 \\
2583 & 40 & 2459397.068205 & 0.998286 & 0.003407 \\
2583 & 40 & 2459397.069594 & 0.996749 & 0.003411 \\
2583 & 40 & 2459397.070982 & 0.998772 & 0.003410 \\
2583 & 40 & 2459397.072371 & 0.999256 & 0.003409 \\
2583 & 40 & 2459397.073760 & 0.996046 & 0.003407 \\
2583 & 40 & 2459397.075149 & 1.001167 & 0.003409 \\
2583 & 40 & 2459397.076538 & 0.996769 & 0.003402 \\
2583 & 40 & 2459397.077927 & 1.001336 & 0.003412 \\
2583 & 40 & 2459397.079316 & 0.995823 & 0.003404 \\
2583 & 40 & 2459397.080705 & 0.996531 & 0.003405 \\
2583 & 40 & 2459397.082093 & 1.010117 & 0.003417 \\
2583 & 40 & 2459397.083482 & 0.996485 & 0.003402 \\
2583 & 40 & 2459397.084871 & 1.010563 & 0.003416 \\
2583 & 40 & 2459397.086260 & 1.005190 & 0.003409 \\
2583 & 40 & 2459397.087649 & 1.001151 & 0.003410 \\
2583 & 40 & 2459397.089038 & 0.998657 & 0.003409 \\
2583 & 40 & 2459397.090427 & 1.005764 & 0.003410 \\
2583 & 40 & 2459397.091816 & 1.002447 & 0.003407 \\
2583 & 40 & 2459397.093205 & 0.999282 & 0.003407 \\
2583 & 40 & 2459397.094593 & 0.997939 & 0.003406 \\
2583 & 40 & 2459397.095982 & 0.999225 & 0.003406 \\
2583 & 40 & 2459397.097371 & 1.002357 & 0.003408 \\
2583 & 40 & 2459397.098760 & 0.996974 & 0.003408 \\
2583 & 40 & 2459397.100149 & 0.999496 & 0.003405 \\
2583 & 40 & 2459397.101538 & 0.999041 & 0.003409 \\
2583 & 40 & 2459397.102927 & 0.997353 & 0.003405 \\
2583 & 40 & 2459397.104316 & 0.996836 & 0.003406 \\
2583 & 40 & 2459397.105704 & 0.998368 & 0.003414 \\
2583 & 40 & 2459397.107093 & 1.004547 & 0.003410 \\
2583 & 40 & 2459397.108482 & 0.992187 & 0.003403 \\
2583 & 40 & 2459397.109871 & 0.995617 & 0.003406 \\
2583 & 40 & 2459397.111260 & 0.992664 & 0.003400 \\
2583 & 40 & 2459397.112649 & 0.998999 & 0.003410 \\
2583 & 40 & 2459397.114038 & 0.989681 & 0.003399 \\
2583 & 40 & 2459397.115427 & 1.001136 & 0.003409 \\
2583 & 40 & 2459397.116816 & 0.998693 & 0.003408 \\
2583 & 40 & 2459397.118204 & 1.001851 & 0.003408 \\
2583 & 40 & 2459397.119593 & 0.995936 & 0.003402 \\
2583 & 40 & 2459397.120982 & 0.995628 & 0.003409 \\
2583 & 40 & 2459397.122371 & 1.001008 & 0.003406 \\
2583 & 40 & 2459397.123760 & 1.002563 & 0.003405 \\
2583 & 40 & 2459397.125149 & 0.998614 & 0.003408 \\
2583 & 40 & 2459397.126538 & 0.999893 & 0.003414 \\
2583 & 40 & 2459397.127927 & 0.998260 & 0.003409 \\
2583 & 40 & 2459401.104301 & 1.000340 & 0.003266 \\
2583 & 40 & 2459401.105690 & 0.996207 & 0.003259 \\
2583 & 40 & 2459401.107079 & 0.998817 & 0.003262 \\
2583 & 40 & 2459401.108468 & 1.002383 & 0.003264 \\
2583 & 40 & 2459401.109857 & 1.003750 & 0.003265 \\
2583 & 40 & 2459401.111246 & 0.999235 & 0.003262 \\
2583 & 40 & 2459401.112635 & 1.003527 & 0.003262 \\
2583 & 40 & 2459401.114023 & 1.001412 & 0.003262 \\
2583 & 40 & 2459401.115412 & 1.000171 & 0.003262 \\
2583 & 40 & 2459401.116801 & 0.995145 & 0.003255 \\
2583 & 40 & 2459401.118190 & 0.997894 & 0.003255 \\
2583 & 40 & 2459401.119579 & 1.007082 & 0.003263 \\
2583 & 40 & 2459401.120968 & 1.004144 & 0.003261 \\
2583 & 40 & 2459401.122357 & 0.999289 & 0.003258 \\
2583 & 40 & 2459401.123746 & 0.996348 & 0.003254 \\
2583 & 40 & 2459401.125135 & 1.003169 & 0.003260 \\
2583 & 40 & 2459401.126523 & 0.999302 & 0.003257 \\
2583 & 40 & 2459401.127912 & 1.001318 & 0.003258 \\
2583 & 40 & 2459401.129301 & 0.999953 & 0.003257 \\
2583 & 40 & 2459401.130690 & 1.011938 & 0.003265 \\
2583 & 40 & 2459401.132079 & 0.997788 & 0.003252 \\
2583 & 40 & 2459401.133468 & 1.004878 & 0.003261 \\
2583 & 40 & 2459401.134857 & 0.999470 & 0.003258 \\
2583 & 40 & 2459401.136246 & 0.998961 & 0.003252 \\
2583 & 40 & 2459401.137634 & 0.998297 & 0.003252 \\
2583 & 40 & 2459401.139023 & 0.993801 & 0.003253 \\
2583 & 40 & 2459401.140412 & 0.999476 & 0.003255 \\
2583 & 40 & 2459401.141801 & 0.997943 & 0.003253 \\
2583 & 40 & 2459401.143190 & 0.998582 & 0.003258 \\
2583 & 40 & 2459401.144579 & 1.001597 & 0.003255 \\
2583 & 40 & 2459401.145968 & 1.001102 & 0.003256 \\
2583 & 40 & 2459401.147357 & 1.000882 & 0.003253 \\
2583 & 40 & 2459401.148746 & 1.002093 & 0.003254 \\
2583 & 40 & 2459401.150134 & 1.001248 & 0.003256 \\
2583 & 40 & 2459401.151523 & 1.004742 & 0.003255 \\
2583 & 40 & 2459401.152912 & 1.002838 & 0.003257 \\
2583 & 40 & 2459401.154301 & 1.002650 & 0.003255 \\
2583 & 40 & 2459401.155690 & 1.001188 & 0.003256 \\
2583 & 40 & 2459401.157079 & 0.994657 & 0.003248 \\
2583 & 40 & 2459401.158468 & 0.999426 & 0.003251 \\
2583 & 40 & 2459401.159857 & 0.995701 & 0.003248 \\
2583 & 40 & 2459401.161246 & 0.995182 & 0.003252 \\
2583 & 40 & 2459401.162634 & 1.006284 & 0.003257 \\
2583 & 40 & 2459401.164023 & 1.006759 & 0.003254 \\
2583 & 40 & 2459401.165412 & 1.003645 & 0.003255 \\
2583 & 40 & 2459401.166801 & 0.998563 & 0.003247 \\
2583 & 40 & 2459401.168190 & 1.001582 & 0.003256 \\
2583 & 40 & 2459401.169579 & 0.990394 & 0.003245 \\
2583 & 40 & 2459401.170968 & 1.005014 & 0.003255 \\
2583 & 40 & 2459401.172357 & 0.998477 & 0.003248 \\
2583 & 40 & 2459401.173745 & 1.000758 & 0.003251 \\
2583 & 40 & 2459401.175134 & 0.998048 & 0.003251 \\
2583 & 40 & 2459401.176523 & 1.003308 & 0.003253 \\
2583 & 40 & 2459401.177912 & 0.998709 & 0.003253 \\
2583 & 40 & 2459401.179301 & 1.004038 & 0.003252 \\
2583 & 40 & 2459401.180690 & 1.002128 & 0.003254 \\
2583 & 40 & 2459401.182079 & 1.003145 & 0.003256 \\
2583 & 40 & 2459401.183468 & 1.000230 & 0.003251 \\
2583 & 40 & 2459401.184857 & 1.000036 & 0.003248 \\
2583 & 40 & 2459401.186245 & 1.000725 & 0.003249 \\
2583 & 40 & 2459401.187634 & 1.003144 & 0.003250 \\
2583 & 40 & 2459401.189023 & 1.000790 & 0.003252 \\
2583 & 40 & 2459401.190412 & 1.000260 & 0.003250 \\
2583 & 40 & 2459401.191801 & 0.996422 & 0.003244 \\
2583 & 40 & 2459401.193190 & 1.000560 & 0.003252 \\
2583 & 40 & 2459401.194579 & 0.996701 & 0.003251 \\
2583 & 40 & 2459401.195968 & 0.996712 & 0.003246 \\
2583 & 40 & 2459401.197356 & 0.999529 & 0.003250 \\
2583 & 40 & 2459401.198745 & 0.998611 & 0.003248 \\
2583 & 40 & 2459401.200134 & 0.999495 & 0.003255 \\
2583 & 40 & 2459401.201523 & 1.001020 & 0.003252 \\
2583 & 40 & 2459401.202912 & 1.000633 & 0.003248 \\
2583 & 40 & 2459401.204301 & 1.001786 & 0.003250 \\
2583 & 40 & 2459401.205690 & 0.996652 & 0.003245 \\
2583 & 40 & 2459401.207079 & 0.998249 & 0.003245 \\
2583 & 40 & 2459401.208468 & 0.999023 & 0.003246 \\
2583 & 40 & 2459401.209856 & 0.999351 & 0.003254 \\
2583 & 40 & 2459401.211245 & 0.997128 & 0.003248 \\
2583 & 40 & 2459401.212634 & 1.000337 & 0.003253 \\
2583 & 40 & 2459401.214023 & 0.996837 & 0.003243 \\
2583 & 40 & 2459401.215412 & 1.001688 & 0.003249 \\
2583 & 40 & 2459401.216801 & 1.003632 & 0.003252 \\
2583 & 40 & 2459401.218190 & 0.999716 & 0.003249 \\
2583 & 40 & 2459401.219579 & 1.000087 & 0.003246 \\
2583 & 40 & 2459401.220967 & 1.005961 & 0.003258 \\
2583 & 40 & 2459401.222356 & 1.002763 & 0.003251 \\
2583 & 40 & 2459401.223745 & 1.001492 & 0.003247 \\
2583 & 40 & 2459401.225134 & 0.996007 & 0.003243 \\
2583 & 40 & 2459401.226523 & 0.995114 & 0.003244 \\
2583 & 40 & 2459401.227912 & 0.999895 & 0.003247 \\
2583 & 40 & 2459401.229301 & 1.001131 & 0.003247 \\
2583 & 40 & 2459401.230690 & 1.003188 & 0.003249 \\
2583 & 40 & 2459401.232079 & 0.996365 & 0.003245 \\
2583 & 40 & 2459401.233467 & 1.004542 & 0.003251 \\
2583 & 40 & 2459401.234856 & 1.003220 & 0.003249 \\
2583 & 40 & 2459401.236245 & 1.000177 & 0.003245 \\
2583 & 40 & 2459401.237634 & 0.999139 & 0.003246 \\
2583 & 40 & 2459401.239023 & 1.000102 & 0.003244 \\
2583 & 40 & 2459401.240412 & 0.998893 & 0.003246 \\
2583 & 40 & 2459401.241801 & 1.001409 & 0.003246 \\
2583 & 40 & 2459401.243190 & 0.996796 & 0.003243 \\
2583 & 40 & 2459401.244579 & 0.997752 & 0.003246 \\
2583 & 40 & 2459401.245967 & 1.002238 & 0.003250 \\
2583 & 40 & 2459401.247356 & 0.996309 & 0.003245 \\
2583 & 40 & 2459401.248745 & 0.994454 & 0.003239 \\
2583 & 40 & 2459401.250134 & 0.999081 & 0.003245 \\
2583 & 40 & 2459401.251523 & 0.996006 & 0.003238 \\
2583 & 40 & 2459401.252912 & 0.996126 & 0.003249 \\
2583 & 40 & 2459401.254301 & 0.995729 & 0.003243 \\
2583 & 40 & 2459401.255690 & 0.995138 & 0.003241 \\
2583 & 40 & 2459401.257078 & 1.006545 & 0.003252 \\
2583 & 40 & 2459401.258467 & 0.994556 & 0.003242 \\
2583 & 40 & 2459401.259856 & 0.993186 & 0.003239 \\
2583 & 40 & 2459401.261245 & 0.996983 & 0.003240 \\
2583 & 40 & 2459401.262634 & 0.999366 & 0.003244 \\
2583 & 40 & 2459401.264023 & 0.998017 & 0.003241 \\
2583 & 40 & 2459401.265412 & 0.999244 & 0.003245 \\
2583 & 40 & 2459401.266801 & 1.002018 & 0.003246 \\
2583 & 40 & 2459401.268190 & 0.999135 & 0.003239 \\
2583 & 40 & 2459401.269578 & 0.997507 & 0.003242 \\
2583 & 40 & 2459401.270967 & 0.998238 & 0.003246 \\
2583 & 40 & 2459401.272356 & 1.000447 & 0.003243 \\
2583 & 40 & 2459401.273745 & 0.997984 & 0.003243 \\
2583 & 40 & 2459401.275134 & 0.994123 & 0.003236 \\
2583 & 40 & 2459401.276523 & 0.997991 & 0.003243 \\
2583 & 40 & 2459401.277912 & 1.000920 & 0.003244 \\
2583 & 40 & 2459401.279301 & 0.997181 & 0.003240 \\
2583 & 40 & 2459401.280689 & 0.995185 & 0.003239 \\
2583 & 40 & 2459401.282078 & 0.992788 & 0.003233 \\
2583 & 40 & 2459401.283467 & 0.994743 & 0.003236 \\
2583 & 40 & 2459401.284856 & 0.990985 & 0.003233 \\
2583 & 40 & 2459401.286245 & 0.995032 & 0.003242 \\
2583 & 40 & 2459401.287634 & 0.991641 & 0.003232 \\
2583 & 40 & 2459401.289023 & 0.991239 & 0.003234 \\
2583 & 40 & 2459401.290412 & 0.996251 & 0.003237 \\
2583 & 40 & 2459401.291801 & 0.995282 & 0.003239 \\
2583 & 40 & 2459401.293189 & 0.994517 & 0.003236 \\
2583 & 40 & 2459401.294578 & 0.992967 & 0.003235 \\
2583 & 40 & 2459401.295967 & 0.990251 & 0.003229 \\
2583 & 40 & 2459401.297356 & 0.988696 & 0.003235 \\
2583 & 40 & 2459401.298745 & 0.995294 & 0.003235 \\
2583 & 40 & 2459401.300134 & 0.992087 & 0.003233 \\
2583 & 40 & 2459401.301523 & 0.995811 & 0.003236 \\
2583 & 40 & 2459401.302912 & 0.989115 & 0.003229 \\
2583 & 40 & 2459401.304301 & 0.990176 & 0.003228 \\
2583 & 40 & 2459401.305689 & 0.992873 & 0.003234 \\
2583 & 40 & 2459401.307078 & 0.986522 & 0.003230 \\
2583 & 40 & 2459401.308467 & 0.991593 & 0.003231 \\
2583 & 40 & 2459401.309856 & 0.993382 & 0.003233 \\
2583 & 40 & 2459401.311245 & 0.990702 & 0.003230 \\
2583 & 40 & 2459401.312634 & 0.991683 & 0.003227 \\
2583 & 40 & 2459401.314023 & 0.988568 & 0.003228 \\
2583 & 40 & 2459401.315412 & 0.992716 & 0.003232 \\
2583 & 40 & 2459401.316800 & 0.992116 & 0.003232 \\
2583 & 40 & 2459401.318189 & 0.988995 & 0.003224 \\
2583 & 40 & 2459401.319578 & 0.989760 & 0.003227 \\
2583 & 40 & 2459401.320967 & 0.987363 & 0.003228 \\
2583 & 40 & 2459401.322356 & 0.987441 & 0.003227 \\
2583 & 40 & 2459401.323745 & 0.993487 & 0.003229 \\
2583 & 40 & 2459401.325134 & 0.992171 & 0.003230 \\
2583 & 40 & 2459401.326523 & 0.992025 & 0.003227 \\
2583 & 40 & 2459401.327912 & 0.988901 & 0.003230 \\
2583 & 40 & 2459401.329300 & 0.988851 & 0.003228 \\
2583 & 40 & 2459401.330689 & 0.992563 & 0.003229 \\
2583 & 40 & 2459401.332078 & 0.984412 & 0.003223 \\
2583 & 40 & 2459401.333467 & 0.997675 & 0.003231 \\
2583 & 40 & 2459401.334856 & 0.994612 & 0.003229 \\
2583 & 40 & 2459401.336245 & 0.992498 & 0.003228 \\
2583 & 40 & 2459401.337634 & 0.993055 & 0.003230 \\
2583 & 40 & 2459401.339023 & 0.993038 & 0.003229 \\
2583 & 40 & 2459401.340411 & 0.989730 & 0.003227 \\
2583 & 40 & 2459401.341800 & 0.991161 & 0.003222 \\
2583 & 40 & 2459401.343189 & 0.992524 & 0.003225 \\
2583 & 40 & 2459401.344578 & 0.991789 & 0.003221 \\
2583 & 40 & 2459401.345967 & 0.986775 & 0.003217 \\
2583 & 40 & 2459401.347356 & 0.993318 & 0.003225 \\
2583 & 40 & 2459401.348745 & 0.988490 & 0.003220 \\
2583 & 40 & 2459401.350134 & 0.997749 & 0.003227 \\
2583 & 40 & 2459401.351523 & 0.995921 & 0.003222 \\
2583 & 40 & 2459401.352911 & 0.995024 & 0.003226 \\
2583 & 40 & 2459401.354300 & 0.986647 & 0.003222 \\
2583 & 40 & 2459401.355689 & 0.995033 & 0.003225 \\
2583 & 40 & 2459401.357078 & 0.991024 & 0.003219 \\
2583 & 40 & 2459401.358467 & 0.996307 & 0.003225 \\
2583 & 40 & 2459401.359856 & 0.988778 & 0.003215 \\
2583 & 40 & 2459401.361245 & 0.991871 & 0.003222 \\
2583 & 40 & 2459401.362634 & 0.990552 & 0.003220 \\
2583 & 40 & 2459401.364022 & 0.991559 & 0.003220 \\
2583 & 40 & 2459401.365411 & 0.987899 & 0.003217 \\
2583 & 40 & 2459401.366800 & 0.992748 & 0.003218 \\
2583 & 40 & 2459401.368189 & 0.991691 & 0.003218 \\
2583 & 40 & 2459401.369578 & 0.993155 & 0.003218 \\
2583 & 40 & 2459401.370967 & 0.992944 & 0.003219 \\
2583 & 40 & 2459401.372356 & 0.991369 & 0.003216 \\
2583 & 40 & 2459401.373745 & 0.993589 & 0.003217 \\
2583 & 40 & 2459401.375134 & 0.992968 & 0.003217 \\
2583 & 40 & 2459401.376522 & 1.000348 & 0.003222 \\
2583 & 40 & 2459401.377911 & 0.985581 & 0.003212 \\
2583 & 40 & 2459401.379300 & 0.989487 & 0.003212 \\
2583 & 40 & 2459401.380689 & 0.992313 & 0.003212 \\
2583 & 40 & 2459401.382078 & 0.993440 & 0.003214 \\
2583 & 40 & 2459401.383467 & 0.995039 & 0.003220 \\
2583 & 40 & 2459401.384856 & 0.984245 & 0.003210 \\
2583 & 40 & 2459401.386245 & 0.988259 & 0.003211 \\
2583 & 40 & 2459401.387634 & 0.988283 & 0.003208 \\
2583 & 40 & 2459401.389022 & 0.994319 & 0.003215 \\
2583 & 40 & 2459401.390411 & 0.989308 & 0.003209 \\
2583 & 40 & 2459401.391800 & 0.993427 & 0.003215 \\
2583 & 40 & 2459401.393189 & 0.988483 & 0.003208 \\
2583 & 40 & 2459401.394578 & 0.992647 & 0.003212 \\
2583 & 40 & 2459401.395967 & 0.989732 & 0.003207 \\
2583 & 40 & 2459401.397356 & 0.987583 & 0.003207 \\
2583 & 40 & 2459401.398745 & 0.989965 & 0.003209 \\
2583 & 40 & 2459401.400133 & 0.988542 & 0.003208 \\
2583 & 40 & 2459401.401522 & 0.989959 & 0.003212 \\
2583 & 40 & 2459401.402911 & 0.998718 & 0.003219 \\
2583 & 40 & 2459401.404300 & 0.994968 & 0.003209 \\
2583 & 40 & 2459401.405689 & 0.994185 & 0.003208 \\
2583 & 40 & 2459401.407078 & 0.991651 & 0.003208 \\
2583 & 40 & 2459401.408467 & 0.986528 & 0.003205 \\
2583 & 40 & 2459401.409856 & 0.991733 & 0.003209 \\
2583 & 40 & 2459401.411245 & 0.991773 & 0.003204 \\
2583 & 40 & 2459401.412633 & 0.992732 & 0.003214 \\
2583 & 40 & 2459401.414022 & 0.987038 & 0.003203 \\
2583 & 40 & 2459401.415411 & 0.992805 & 0.003207 \\
2583 & 40 & 2459401.416800 & 0.996349 & 0.003210 \\
2583 & 40 & 2459401.418189 & 0.991271 & 0.003202 \\
2583 & 40 & 2459401.419578 & 0.986684 & 0.003198 \\
2583 & 40 & 2459401.420967 & 0.991098 & 0.003205 \\
2583 & 40 & 2459401.422356 & 0.996402 & 0.003206 \\
2583 & 40 & 2459401.423744 & 0.990026 & 0.003207 \\
2583 & 40 & 2459401.425133 & 0.994287 & 0.003204 \\
2583 & 40 & 2459401.426522 & 0.988760 & 0.003202 \\
2583 & 40 & 2459401.427911 & 0.987779 & 0.003200 \\
2583 & 40 & 2459401.429300 & 0.989548 & 0.003201 \\
2583 & 40 & 2459401.430689 & 0.999567 & 0.003210 \\
2583 & 40 & 2459401.432078 & 0.997221 & 0.003204 \\
2583 & 40 & 2459401.433467 & 0.993589 & 0.003204 \\
2583 & 40 & 2459401.434856 & 0.995069 & 0.003206 \\
2583 & 40 & 2459401.436244 & 0.991339 & 0.003203 \\
2583 & 40 & 2459401.437633 & 0.995181 & 0.003201 \\
2583 & 40 & 2459401.439022 & 0.993091 & 0.003207 \\
2583 & 40 & 2459401.440411 & 0.991513 & 0.003201 \\
2583 & 40 & 2459401.441800 & 0.995598 & 0.003203 \\
2583 & 40 & 2459401.443189 & 0.997233 & 0.003205 \\
2583 & 40 & 2459401.444578 & 1.001057 & 0.003210 \\
2583 & 40 & 2459401.445967 & 0.998186 & 0.003212 \\
2583 & 40 & 2459401.447356 & 1.000624 & 0.003207 \\
2583 & 40 & 2459401.448744 & 0.999849 & 0.003210 \\
2583 & 40 & 2459401.450133 & 0.996647 & 0.003205 \\
2583 & 40 & 2459401.451522 & 1.001908 & 0.003208 \\
2583 & 40 & 2459401.452911 & 1.000281 & 0.003209 \\
2583 & 40 & 2459401.454300 & 1.002135 & 0.003206 \\
2583 & 40 & 2459401.455689 & 1.004550 & 0.003209 \\
2583 & 40 & 2459401.457078 & 1.003976 & 0.003205 \\
2583 & 40 & 2459401.458467 & 0.994360 & 0.003205 \\
2583 & 40 & 2459401.459855 & 0.999119 & 0.003202 \\
2583 & 40 & 2459401.461244 & 0.998232 & 0.003205 \\
2583 & 40 & 2459401.462633 & 1.001741 & 0.003208 \\
2583 & 40 & 2459401.464022 & 0.998443 & 0.003203 \\
2583 & 40 & 2459401.465411 & 0.997392 & 0.003203 \\
2583 & 40 & 2459401.466800 & 1.000229 & 0.003202 \\
2583 & 40 & 2459401.468189 & 1.002518 & 0.003205 \\
2583 & 40 & 2459401.469578 & 0.998980 & 0.003206 \\
2583 & 40 & 2459401.470967 & 1.003172 & 0.003206 \\
2583 & 40 & 2459401.472355 & 0.999231 & 0.003203 \\
2583 & 40 & 2459401.473744 & 0.998201 & 0.003204 \\
2583 & 40 & 2459401.475133 & 1.002168 & 0.003208 \\
2583 & 40 & 2459401.476522 & 0.999060 & 0.003202 \\
2583 & 40 & 2459401.477911 & 0.996831 & 0.003200 \\
2583 & 40 & 2459401.479300 & 0.998551 & 0.003201 \\
2583 & 40 & 2459401.480689 & 1.002304 & 0.003204 \\
2583 & 40 & 2459401.482078 & 0.999432 & 0.003203 \\
2583 & 40 & 2459401.483466 & 0.994623 & 0.003201 \\
2583 & 40 & 2459401.484855 & 1.000889 & 0.003202 \\
2583 & 40 & 2459401.486244 & 0.998746 & 0.003198 \\
2583 & 40 & 2459401.487633 & 0.997820 & 0.003199 \\
2583 & 40 & 2459401.489022 & 0.998131 & 0.003198 \\
2583 & 40 & 2459401.490411 & 1.001481 & 0.003201 \\
2583 & 40 & 2459401.491800 & 1.002069 & 0.003204 \\
2583 & 40 & 2459401.493189 & 0.998462 & 0.003200 \\
2583 & 40 & 2459401.494578 & 0.996681 & 0.003199 \\
2583 & 40 & 2459401.495966 & 0.997903 & 0.003199 \\
2583 & 40 & 2459401.497355 & 0.997922 & 0.003202 \\
2583 & 40 & 2459401.498744 & 0.996068 & 0.003196 \\
2583 & 40 & 2459401.500133 & 0.999696 & 0.003202 \\
2583 & 40 & 2459401.501522 & 0.994567 & 0.003194 \\
2583 & 40 & 2459401.502911 & 1.003701 & 0.003202 \\
2583 & 40 & 2459401.504300 & 0.999543 & 0.003203 \\
2583 & 40 & 2459401.505689 & 0.998419 & 0.003195 \\
2583 & 40 & 2459401.507077 & 1.001341 & 0.003198 \\
2583 & 40 & 2459401.508466 & 0.995191 & 0.003193 \\
2583 & 40 & 2459401.509855 & 0.999196 & 0.003199 \\
2583 & 40 & 2459401.511244 & 0.996576 & 0.003200 \\
2583 & 40 & 2459401.512633 & 1.002712 & 0.003200 \\
2583 & 40 & 2459401.514022 & 1.003529 & 0.003202 \\
2583 & 40 & 2459401.515411 & 1.000016 & 0.003200 \\
2583 & 40 & 2459401.516800 & 1.000124 & 0.003200 \\
2583 & 40 & 2459401.518189 & 0.995399 & 0.003193 \\
2583 & 40 & 2459401.519577 & 1.006170 & 0.003203 \\
2583 & 40 & 2459401.520966 & 1.004481 & 0.003203 \\
2583 & 40 & 2459401.522355 & 0.998290 & 0.003195 \\
2583 & 40 & 2459401.523744 & 0.998654 & 0.003198 \\
2583 & 40 & 2459401.525133 & 1.009314 & 0.003206 \\
2583 & 40 & 2459401.526522 & 0.996012 & 0.003194 \\
2583 & 40 & 2459401.527911 & 1.006802 & 0.003204 \\
2583 & 40 & 2459401.529300 & 0.995865 & 0.003196 \\
2583 & 40 & 2459401.530689 & 1.005827 & 0.003203 \\
2583 & 40 & 2459401.532077 & 1.000925 & 0.003197 \\
2583 & 40 & 2459401.533466 & 1.001590 & 0.003197 \\
2583 & 40 & 2459401.534855 & 1.003231 & 0.003200 \\
2583 & 40 & 2459401.536244 & 1.000360 & 0.003198 \\
2583 & 40 & 2459401.537633 & 0.999110 & 0.003196 \\
2583 & 40 & 2459401.539022 & 0.999425 & 0.003197 \\
2583 & 40 & 2459401.540411 & 0.995171 & 0.003199 \\
2583 & 40 & 2459401.541800 & 0.998844 & 0.003191 \\
2583 & 40 & 2459401.543188 & 0.997006 & 0.003198 \\
2583 & 40 & 2459401.544577 & 1.002513 & 0.003202 \\
2583 & 40 & 2459401.545966 & 1.001773 & 0.003200 \\
2583 & 40 & 2459401.547355 & 1.000546 & 0.003201 \\
2583 & 40 & 2459401.548744 & 1.001242 & 0.003198 \\
2583 & 40 & 2459401.550133 & 1.000249 & 0.003196 \\
2583 & 40 & 2459401.551522 & 1.002311 & 0.003200 \\
2583 & 40 & 2459401.552911 & 1.001958 & 0.003200 \\
2583 & 40 & 2459401.554300 & 0.997112 & 0.003195 \\
2583 & 40 & 2459401.555688 & 0.998256 & 0.003198 \\
2583 & 40 & 2459401.557077 & 0.995898 & 0.003195 \\
2583 & 40 & 2459401.558466 & 1.003339 & 0.003203 \\
2583 & 40 & 2459401.559855 & 1.003542 & 0.003201 \\
2583 & 40 & 2459401.561244 & 0.999750 & 0.003199 \\
2583 & 40 & 2459401.562633 & 1.001116 & 0.003199 \\
2583 & 40 & 2459401.564022 & 0.997066 & 0.003195 \\
2583 & 40 & 2459401.565411 & 1.001126 & 0.003199 \\
2583 & 40 & 2459401.566799 & 1.004938 & 0.003203 \\
2583 & 40 & 2459401.568188 & 0.993118 & 0.003193 \\
2583 & 40 & 2459401.569577 & 1.003849 & 0.003201 \\
2583 & 40 & 2459401.570966 & 1.001053 & 0.003201 \\
2583 & 40 & 2459401.572355 & 0.999241 & 0.003201 \\
2583 & 40 & 2459401.573744 & 1.002192 & 0.003204 \\
2583 & 40 & 2459401.575133 & 0.996755 & 0.003198 \\
2583 & 40 & 2459401.576522 & 0.997152 & 0.003197 \\
2583 & 40 & 2459401.577911 & 0.995226 & 0.003196 \\
2583 & 40 & 2459401.579299 & 1.005411 & 0.003204 \\
2583 & 40 & 2459401.580688 & 1.001727 & 0.003200 \\
2583 & 40 & 2459401.582077 & 1.004599 & 0.003202 \\
2583 & 40 & 2459401.583466 & 0.996643 & 0.003194 \\
2583 & 40 & 2459401.584855 & 0.998832 & 0.003201 \\
2583 & 40 & 2459401.586244 & 0.997970 & 0.003194 \\
2583 & 40 & 2459401.587633 & 1.005716 & 0.003205 \\
2583 & 40 & 2459401.589022 & 1.001102 & 0.003200 \\
2583 & 40 & 2459401.590411 & 1.001324 & 0.003204 \\
2583 & 40 & 2459401.591799 & 1.007643 & 0.003204 \\
2583 & 40 & 2459401.593188 & 1.002281 & 0.003201 \\
2583 & 40 & 2459401.594577 & 0.995958 & 0.003201 \\
2583 & 40 & 2459401.595966 & 1.001581 & 0.003202 \\
2583 & 40 & 2459401.597355 & 0.998863 & 0.003198 \\
2583 & 40 & 2459401.598744 & 0.992782 & 0.003196 \\
2583 & 40 & 2459401.600133 & 0.999091 & 0.003199 \\
2583 & 40 & 2459401.601522 & 0.997176 & 0.003197 \\
2583 & 40 & 2459401.602910 & 1.005599 & 0.003203 \\
2583 & 40 & 2459401.604299 & 1.000223 & 0.003200 \\
2583 & 40 & 2459401.605688 & 0.998232 & 0.003199 \\
2583 & 40 & 2459401.607077 & 0.999211 & 0.003201 \\
2583 & 40 & 2459401.608466 & 0.995467 & 0.003195 \\
2583 & 40 & 2459401.609855 & 1.000450 & 0.003198 \\
2583 & 40 & 2459401.611244 & 0.998131 & 0.003199 \\
2583 & 40 & 2459401.612633 & 0.996762 & 0.003201 \\
2583 & 40 & 2459401.614022 & 0.995628 & 0.003198 \\
2583 & 40 & 2459401.615410 & 0.999721 & 0.003205 \\
2583 & 40 & 2459401.616799 & 0.998425 & 0.003207 \\
2583 & 40 & 2459401.618188 & 0.998190 & 0.003205 \\
2583 & 40 & 2459401.619577 & 0.998751 & 0.003199 \\
2583 & 40 & 2459401.620966 & 1.001074 & 0.003204 \\
2583 & 40 & 2459401.622355 & 1.004548 & 0.003205 \\
2583 & 40 & 2459401.623744 & 0.998252 & 0.003203 \\
2583 & 40 & 2459401.625133 & 0.995744 & 0.003199 \\
2583 & 40 & 2459401.626521 & 0.996282 & 0.003202 \\
2583 & 40 & 2459401.627910 & 0.997298 & 0.003201 \\
2583 & 40 & 2459401.629299 & 0.999923 & 0.003203 \\
2583 & 40 & 2459401.630688 & 0.998605 & 0.003202 \\
2583 & 40 & 2459401.632077 & 1.002241 & 0.003200 \\
2583 & 40 & 2459401.633466 & 1.002256 & 0.003204 \\
2583 & 40 & 2459401.634855 & 1.000964 & 0.003204 \\
2583 & 40 & 2459401.636244 & 0.998323 & 0.003205 \\
2583 & 40 & 2459401.637633 & 1.000279 & 0.003203 \\
2583 & 40 & 2459401.639021 & 1.001160 & 0.003206 \\
2583 & 40 & 2459401.640410 & 0.999161 & 0.003202 \\
2583 & 40 & 2459401.641799 & 0.997250 & 0.003204 \\
2583 & 40 & 2459401.643188 & 0.996434 & 0.003204 \\
2583 & 40 & 2459401.644577 & 1.002580 & 0.003208 \\
2583 & 40 & 2459401.645966 & 0.996118 & 0.003200 \\
2583 & 40 & 2459401.647355 & 0.996159 & 0.003202 \\
2583 & 40 & 2459401.648744 & 0.997176 & 0.003201 \\
2583 & 40 & 2459405.625106 & 0.998509 & 0.003266 \\
2583 & 40 & 2459405.626495 & 0.998400 & 0.003258 \\
2583 & 40 & 2459405.627883 & 0.995679 & 0.003260 \\
2583 & 40 & 2459405.629272 & 0.999884 & 0.003264 \\
2583 & 40 & 2459405.630661 & 0.999298 & 0.003265 \\
2583 & 40 & 2459405.632050 & 1.003423 & 0.003269 \\
2583 & 40 & 2459405.633439 & 0.998835 & 0.003266 \\
2583 & 40 & 2459405.634828 & 0.999025 & 0.003266 \\
2583 & 40 & 2459405.636217 & 0.993002 & 0.003264 \\
2583 & 40 & 2459405.637606 & 0.999068 & 0.003263 \\
2583 & 40 & 2459405.638994 & 0.999604 & 0.003264 \\
2583 & 40 & 2459405.640383 & 1.002765 & 0.003269 \\
2583 & 40 & 2459405.641772 & 0.996036 & 0.003266 \\
2583 & 40 & 2459405.643161 & 1.002487 & 0.003270 \\
2583 & 40 & 2459405.644550 & 1.001665 & 0.003266 \\
2583 & 40 & 2459405.645939 & 1.000853 & 0.003267 \\
2583 & 40 & 2459405.647328 & 1.004902 & 0.003270 \\
2583 & 40 & 2459405.648717 & 1.000029 & 0.003267 \\
2583 & 40 & 2459405.650105 & 1.001179 & 0.003268 \\
2583 & 40 & 2459405.651494 & 0.996577 & 0.003265 \\
2583 & 40 & 2459405.652883 & 1.000365 & 0.003269 \\
2583 & 40 & 2459405.654272 & 0.999376 & 0.003269 \\
2583 & 40 & 2459405.655661 & 1.002387 & 0.003270 \\
2583 & 40 & 2459405.657050 & 0.995545 & 0.003266 \\
2583 & 40 & 2459405.658439 & 1.004506 & 0.003268 \\
2583 & 40 & 2459405.659828 & 0.997495 & 0.003266 \\
2583 & 40 & 2459405.661216 & 1.003149 & 0.003274 \\
2583 & 40 & 2459405.662605 & 1.005070 & 0.003273 \\
2583 & 40 & 2459405.663994 & 0.995835 & 0.003265 \\
2583 & 40 & 2459405.665383 & 0.997969 & 0.003268 \\
2583 & 40 & 2459405.666772 & 1.002605 & 0.003267 \\
2583 & 40 & 2459405.668161 & 0.999408 & 0.003266 \\
2583 & 40 & 2459405.669550 & 0.998673 & 0.003269 \\
2583 & 40 & 2459405.670938 & 1.005936 & 0.003272 \\
2583 & 40 & 2459405.672327 & 1.000691 & 0.003270 \\
2583 & 40 & 2459405.673716 & 0.995029 & 0.003264 \\
2583 & 40 & 2459405.675105 & 0.995638 & 0.003265 \\
2583 & 40 & 2459405.676494 & 0.995712 & 0.003267 \\
2583 & 40 & 2459405.677883 & 1.002661 & 0.003269 \\
2583 & 40 & 2459405.679272 & 0.999702 & 0.003267 \\
2583 & 40 & 2459405.680661 & 1.001952 & 0.003267 \\
2583 & 40 & 2459405.682049 & 1.001948 & 0.003272 \\
2583 & 40 & 2459405.683438 & 1.000804 & 0.003269 \\
2583 & 40 & 2459405.684827 & 1.001178 & 0.003269 \\
2583 & 40 & 2459405.686216 & 0.994020 & 0.003263 \\
2583 & 40 & 2459405.687605 & 1.003135 & 0.003270 \\
2583 & 40 & 2459405.688994 & 1.003986 & 0.003272 \\
2583 & 40 & 2459405.690383 & 1.001640 & 0.003273 \\
2583 & 40 & 2459405.691772 & 1.000734 & 0.003274 \\
2583 & 40 & 2459405.693160 & 0.999420 & 0.003272 \\
2583 & 40 & 2459405.694549 & 0.994462 & 0.003265 \\
2583 & 40 & 2459405.695938 & 1.002038 & 0.003269 \\
2583 & 40 & 2459405.697327 & 1.000119 & 0.003271 \\
2583 & 40 & 2459405.698716 & 0.998128 & 0.003265 \\
2583 & 40 & 2459405.700105 & 1.000585 & 0.003271 \\
2583 & 40 & 2459405.701494 & 0.999946 & 0.003265 \\
2583 & 40 & 2459405.702882 & 0.998057 & 0.003267 \\
2583 & 40 & 2459405.704271 & 1.001421 & 0.003266 \\
2583 & 40 & 2459405.705660 & 1.000639 & 0.003269 \\
2583 & 40 & 2459405.707049 & 1.001433 & 0.003267 \\
2583 & 40 & 2459405.708438 & 1.003073 & 0.003271 \\
2583 & 40 & 2459405.709827 & 1.004208 & 0.003272 \\
2583 & 40 & 2459405.711216 & 1.002015 & 0.003271 \\
2583 & 40 & 2459405.712605 & 1.001947 & 0.003269 \\
2583 & 40 & 2459405.713993 & 1.002467 & 0.003270 \\
2583 & 40 & 2459405.715382 & 0.997807 & 0.003265 \\
2583 & 40 & 2459405.716771 & 0.997827 & 0.003267 \\
2583 & 40 & 2459405.718160 & 0.996404 & 0.003269 \\
2583 & 40 & 2459405.719549 & 0.998153 & 0.003268 \\
2583 & 40 & 2459405.720938 & 1.006663 & 0.003272 \\
2583 & 40 & 2459405.722327 & 0.999062 & 0.003267 \\
2583 & 40 & 2459405.723716 & 1.000788 & 0.003268 \\
2583 & 40 & 2459405.725104 & 0.997990 & 0.003266 \\
2583 & 40 & 2459405.726493 & 1.000896 & 0.003268 \\
2583 & 40 & 2459405.727882 & 1.001417 & 0.003267 \\
2583 & 40 & 2459405.729271 & 0.998485 & 0.003267 \\
2583 & 40 & 2459405.730660 & 1.001264 & 0.003267 \\
2583 & 40 & 2459405.732049 & 0.996863 & 0.003266 \\
2583 & 40 & 2459405.733438 & 1.002630 & 0.003271 \\
2583 & 40 & 2459405.734827 & 1.000367 & 0.003271 \\
2583 & 40 & 2459405.736215 & 0.998550 & 0.003271 \\
2583 & 40 & 2459405.737604 & 1.006164 & 0.003271 \\
2583 & 40 & 2459405.738993 & 0.997601 & 0.003269 \\
2583 & 40 & 2459405.740382 & 1.000750 & 0.003269 \\
2583 & 40 & 2459405.741771 & 1.000480 & 0.003268 \\
2583 & 40 & 2459405.743160 & 1.000699 & 0.003268 \\
2583 & 40 & 2459405.744549 & 1.001978 & 0.003269 \\
2583 & 40 & 2459405.745937 & 0.993857 & 0.003264 \\
2583 & 40 & 2459405.747326 & 1.000212 & 0.003266 \\
2583 & 40 & 2459405.748715 & 0.994451 & 0.003268 \\
2583 & 40 & 2459405.750104 & 1.000048 & 0.003270 \\
2583 & 40 & 2459405.751493 & 0.998891 & 0.003268 \\
2583 & 40 & 2459405.752882 & 1.004784 & 0.003273 \\
2583 & 40 & 2459405.754271 & 0.998248 & 0.003265 \\
2583 & 40 & 2459405.755660 & 1.000721 & 0.003272 \\
2583 & 40 & 2459405.757048 & 0.994487 & 0.003266 \\
2583 & 40 & 2459405.758437 & 0.995361 & 0.003265 \\
2583 & 40 & 2459405.759826 & 0.998515 & 0.003269 \\
2583 & 40 & 2459405.761215 & 1.003065 & 0.003272 \\
2583 & 40 & 2459405.762604 & 0.998886 & 0.003270 \\
2583 & 40 & 2459405.763993 & 1.000818 & 0.003274 \\
2583 & 40 & 2459405.765382 & 0.999110 & 0.003268 \\
2583 & 40 & 2459405.766771 & 1.004359 & 0.003275 \\
2583 & 40 & 2459405.768159 & 0.999213 & 0.003272 \\
2583 & 40 & 2459405.769548 & 0.999376 & 0.003272 \\
2583 & 40 & 2459405.770937 & 0.999843 & 0.003276 \\
2583 & 40 & 2459405.772326 & 1.003368 & 0.003276 \\
2583 & 40 & 2459405.773715 & 0.995663 & 0.003269 \\
2583 & 40 & 2459405.775104 & 0.998641 & 0.003267 \\
2583 & 40 & 2459405.776493 & 0.999865 & 0.003273 \\
2583 & 40 & 2459405.777882 & 0.993719 & 0.003264 \\
2583 & 40 & 2459405.779270 & 0.998949 & 0.003272 \\
2583 & 40 & 2459405.780659 & 0.998863 & 0.003277 \\
2583 & 40 & 2459405.782048 & 1.000708 & 0.003274 \\
2583 & 40 & 2459405.783437 & 1.002640 & 0.003278 \\
2583 & 40 & 2459405.784826 & 1.002028 & 0.003275 \\
2583 & 40 & 2459405.786215 & 1.003397 & 0.003279 \\
2583 & 40 & 2459405.787604 & 0.999824 & 0.003276 \\
2583 & 40 & 2459405.788992 & 1.006706 & 0.003287 \\
2583 & 40 & 2459405.790381 & 0.999429 & 0.003278 \\
2583 & 40 & 2459405.791770 & 1.003263 & 0.003280 \\
2583 & 40 & 2459405.793159 & 1.001608 & 0.003279 \\
2583 & 40 & 2459405.794548 & 1.001142 & 0.003279 \\
2583 & 40 & 2459405.795937 & 0.998050 & 0.003278 \\
2583 & 40 & 2459405.797326 & 0.998141 & 0.003277 \\
2583 & 40 & 2459405.798715 & 0.996137 & 0.003275 \\
2583 & 40 & 2459405.800103 & 0.993476 & 0.003275 \\
2583 & 40 & 2459405.801492 & 0.999231 & 0.003282 \\
2583 & 40 & 2459405.802881 & 0.993984 & 0.003277 \\
2583 & 40 & 2459405.804270 & 0.999125 & 0.003281 \\
2583 & 40 & 2459405.805659 & 0.995953 & 0.003277 \\
2583 & 40 & 2459405.807048 & 0.992267 & 0.003279 \\
2583 & 40 & 2459405.808437 & 0.995375 & 0.003282 \\
2583 & 40 & 2459405.809826 & 0.990090 & 0.003277 \\
2583 & 40 & 2459405.811214 & 0.995641 & 0.003285 \\
2583 & 40 & 2459405.812603 & 0.990998 & 0.003278 \\
2583 & 40 & 2459405.813992 & 0.992556 & 0.003281 \\
2583 & 40 & 2459405.815381 & 0.988315 & 0.003282 \\
2583 & 40 & 2459405.816770 & 0.998246 & 0.003287 \\
2583 & 40 & 2459405.818159 & 0.994522 & 0.003282 \\
2583 & 40 & 2459405.819548 & 0.992573 & 0.003283 \\
2583 & 40 & 2459405.820937 & 0.988153 & 0.003281 \\
2583 & 40 & 2459405.822325 & 0.991132 & 0.003280 \\
2583 & 40 & 2459405.823714 & 0.993184 & 0.003284 \\
2583 & 40 & 2459405.825103 & 0.987864 & 0.003281 \\
2583 & 40 & 2459405.826492 & 0.989891 & 0.003283 \\
2583 & 40 & 2459405.827881 & 0.994741 & 0.003293 \\
2583 & 40 & 2459405.829270 & 0.995359 & 0.003290 \\
2583 & 40 & 2459405.830659 & 0.986389 & 0.003282 \\
2583 & 40 & 2459405.832047 & 0.990297 & 0.003290 \\
2583 & 40 & 2459405.833436 & 0.991146 & 0.003289 \\
2583 & 40 & 2459405.834825 & 0.992777 & 0.003296 \\
2583 & 40 & 2459405.836214 & 0.992160 & 0.003289 \\
2583 & 40 & 2459405.837603 & 0.989124 & 0.003288 \\
2583 & 40 & 2459405.838992 & 0.990620 & 0.003291 \\
2583 & 40 & 2459405.840381 & 0.991232 & 0.003293 \\
2583 & 40 & 2459405.841770 & 0.992566 & 0.003290 \\
2583 & 40 & 2459405.843158 & 0.994328 & 0.003296 \\
2583 & 40 & 2459405.844547 & 0.994406 & 0.003301 \\
2583 & 40 & 2459405.845936 & 0.993922 & 0.003295 \\
2583 & 40 & 2459405.847325 & 0.988980 & 0.003296 \\
2583 & 40 & 2459405.848714 & 0.990243 & 0.003294 \\
2583 & 40 & 2459405.850103 & 0.987548 & 0.003289 \\
2583 & 40 & 2459405.851492 & 0.991778 & 0.003294 \\
2583 & 40 & 2459405.852881 & 0.995397 & 0.003296 \\
2583 & 40 & 2459405.854269 & 0.994817 & 0.003298 \\
2583 & 40 & 2459405.855658 & 0.990099 & 0.003292 \\
2583 & 40 & 2459405.857047 & 0.991628 & 0.003295 \\
2583 & 40 & 2459405.858436 & 0.991511 & 0.003298 \\
2583 & 40 & 2459405.859825 & 0.992429 & 0.003294 \\
2583 & 40 & 2459405.861214 & 0.992375 & 0.003298 \\
2583 & 40 & 2459405.862603 & 0.989807 & 0.003298 \\
2583 & 40 & 2459405.863992 & 0.989086 & 0.003296 \\
2583 & 40 & 2459405.865380 & 0.988263 & 0.003297 \\
2583 & 40 & 2459405.866769 & 0.991081 & 0.003294 \\
2583 & 40 & 2459405.868158 & 0.996564 & 0.003300 \\
2583 & 40 & 2459405.869547 & 0.992641 & 0.003296 \\
2583 & 40 & 2459405.870936 & 0.991962 & 0.003300 \\
2583 & 40 & 2459405.872325 & 0.994966 & 0.003299 \\
2583 & 40 & 2459405.873714 & 0.986798 & 0.003296 \\
2583 & 40 & 2459405.875102 & 0.992806 & 0.003298 \\
2583 & 40 & 2459405.876491 & 0.989351 & 0.003296 \\
2583 & 40 & 2459405.877880 & 0.986723 & 0.003293 \\
2583 & 40 & 2459405.879269 & 0.989743 & 0.003301 \\
2583 & 40 & 2459405.880658 & 0.986528 & 0.003297 \\
2583 & 40 & 2459405.882047 & 0.985275 & 0.003291 \\
2583 & 40 & 2459405.883436 & 0.995177 & 0.003300 \\
2583 & 40 & 2459405.884825 & 0.993426 & 0.003298 \\
2583 & 40 & 2459405.886213 & 0.991334 & 0.003300 \\
2583 & 40 & 2459405.887602 & 0.989701 & 0.003296 \\
2583 & 40 & 2459405.888991 & 0.992855 & 0.003301 \\
2583 & 40 & 2459405.890380 & 0.992199 & 0.003299 \\
2583 & 40 & 2459405.891769 & 0.997397 & 0.003300 \\
2583 & 40 & 2459405.893158 & 0.997101 & 0.003300 \\
2583 & 40 & 2459405.894547 & 0.991278 & 0.003298 \\
2583 & 40 & 2459405.895936 & 0.991787 & 0.003296 \\
2583 & 40 & 2459405.897324 & 0.993963 & 0.003301 \\
2583 & 40 & 2459405.898713 & 0.996231 & 0.003300 \\
2583 & 40 & 2459405.900102 & 0.996403 & 0.003297 \\
2583 & 40 & 2459405.901491 & 0.989209 & 0.003291 \\
2583 & 40 & 2459405.902880 & 0.990945 & 0.003294 \\
2583 & 40 & 2459405.904269 & 0.987230 & 0.003294 \\
2583 & 40 & 2459405.905658 & 0.990164 & 0.003292 \\
2583 & 40 & 2459405.907047 & 0.991833 & 0.003292 \\
2583 & 40 & 2459405.908435 & 0.992924 & 0.003295 \\
2583 & 40 & 2459405.909824 & 0.995731 & 0.003299 \\
2583 & 40 & 2459405.911213 & 0.985940 & 0.003288 \\
2583 & 40 & 2459405.912602 & 0.985724 & 0.003287 \\
2583 & 40 & 2459405.913991 & 0.990639 & 0.003291 \\
2583 & 40 & 2459405.915380 & 0.996377 & 0.003300 \\
2583 & 40 & 2459405.916769 & 0.991481 & 0.003294 \\
2583 & 40 & 2459405.918157 & 0.987891 & 0.003289 \\
2583 & 40 & 2459405.919546 & 0.988131 & 0.003291 \\
2583 & 40 & 2459405.920935 & 0.990209 & 0.003289 \\
2583 & 40 & 2459405.922324 & 0.991784 & 0.003296 \\
2583 & 40 & 2459405.923713 & 0.989557 & 0.003293 \\
2583 & 40 & 2459405.925102 & 0.990563 & 0.003287 \\
2583 & 40 & 2459405.926491 & 0.993558 & 0.003289 \\
2583 & 40 & 2459405.927880 & 0.990573 & 0.003287 \\
2583 & 40 & 2459405.929268 & 0.994944 & 0.003289 \\
2583 & 40 & 2459405.930657 & 0.994150 & 0.003289 \\
2583 & 40 & 2459405.932046 & 0.993495 & 0.003288 \\
2583 & 40 & 2459405.933435 & 0.990982 & 0.003284 \\
2583 & 40 & 2459405.934824 & 0.991994 & 0.003289 \\
2583 & 40 & 2459405.936213 & 0.990462 & 0.003289 \\
2583 & 40 & 2459405.937602 & 0.989398 & 0.003287 \\
2583 & 40 & 2459405.938991 & 0.991138 & 0.003286 \\
2583 & 40 & 2459405.940379 & 0.990524 & 0.003285 \\
2583 & 40 & 2459405.941768 & 0.986864 & 0.003282 \\
2583 & 40 & 2459405.943157 & 0.994856 & 0.003293 \\
2583 & 40 & 2459405.944546 & 0.997650 & 0.003289 \\
2583 & 40 & 2459405.945935 & 0.991929 & 0.003286 \\
2583 & 40 & 2459405.947324 & 0.993833 & 0.003288 \\
2583 & 40 & 2459405.948713 & 0.992742 & 0.003288 \\
2583 & 40 & 2459405.950102 & 0.992796 & 0.003286 \\
2583 & 40 & 2459405.951490 & 0.993498 & 0.003288 \\
2583 & 40 & 2459405.952879 & 0.995702 & 0.003289 \\
2583 & 40 & 2459405.954268 & 0.997419 & 0.003290 \\
2583 & 40 & 2459405.955657 & 1.002047 & 0.003292 \\
2583 & 40 & 2459405.957046 & 0.994846 & 0.003287 \\
2583 & 40 & 2459405.958435 & 0.996262 & 0.003289 \\
2583 & 40 & 2459405.959824 & 0.996908 & 0.003290 \\
2583 & 40 & 2459405.961212 & 0.997481 & 0.003293 \\
2583 & 40 & 2459405.962601 & 0.994088 & 0.003288 \\
2583 & 40 & 2459405.963990 & 1.001738 & 0.003293 \\
2583 & 40 & 2459405.965379 & 1.001567 & 0.003294 \\
2583 & 40 & 2459405.966768 & 0.999262 & 0.003292 \\
2583 & 40 & 2459405.968157 & 1.003635 & 0.003293 \\
2583 & 40 & 2459405.969546 & 1.002018 & 0.003293 \\
2583 & 40 & 2459405.970935 & 1.001493 & 0.003295 \\
2583 & 40 & 2459405.972323 & 1.003415 & 0.003293 \\
2583 & 40 & 2459405.973712 & 1.006444 & 0.003299 \\
2583 & 40 & 2459405.975101 & 1.002037 & 0.003295 \\
2583 & 40 & 2459405.976490 & 1.002116 & 0.003294 \\
2583 & 40 & 2459405.977879 & 0.998177 & 0.003292 \\
2583 & 40 & 2459405.979268 & 0.994828 & 0.003293 \\
2583 & 40 & 2459405.980657 & 0.995211 & 0.003295 \\
2583 & 40 & 2459405.982046 & 1.000793 & 0.003295 \\
2583 & 40 & 2459405.983434 & 0.999202 & 0.003290 \\
2583 & 40 & 2459405.984823 & 0.999721 & 0.003293 \\
2583 & 40 & 2459405.986212 & 1.002491 & 0.003298 \\
2583 & 40 & 2459405.987601 & 1.000824 & 0.003295 \\
2583 & 40 & 2459405.988990 & 0.997491 & 0.003295 \\
2583 & 40 & 2459405.990379 & 1.003920 & 0.003299 \\
2583 & 40 & 2459405.991768 & 0.999624 & 0.003300 \\
2583 & 40 & 2459405.993157 & 1.003320 & 0.003303 \\
2583 & 40 & 2459405.994545 & 1.000977 & 0.003299 \\
2583 & 40 & 2459405.995934 & 0.996934 & 0.003295 \\
2583 & 40 & 2459405.997323 & 0.998860 & 0.003297 \\
2583 & 40 & 2459405.998712 & 1.008967 & 0.003303 \\
2583 & 40 & 2459406.000101 & 0.999251 & 0.003298 \\
2583 & 40 & 2459406.001490 & 1.000434 & 0.003299 \\
2583 & 40 & 2459406.002879 & 0.996312 & 0.003299 \\
2583 & 40 & 2459406.004267 & 0.995791 & 0.003299 \\
2583 & 40 & 2459406.005656 & 0.999074 & 0.003301 \\
2583 & 40 & 2459406.007045 & 0.995844 & 0.003302 \\
2583 & 40 & 2459406.008434 & 1.002034 & 0.003303 \\
2583 & 40 & 2459406.009823 & 0.993476 & 0.003302 \\
2583 & 40 & 2459406.011212 & 0.999970 & 0.003306 \\
2583 & 40 & 2459406.012601 & 0.999391 & 0.003307 \\
2583 & 40 & 2459406.013990 & 1.004446 & 0.003311 \\
2583 & 40 & 2459406.015378 & 1.004846 & 0.003312 \\
2583 & 40 & 2459406.016767 & 1.003039 & 0.003312 \\
2583 & 40 & 2459406.018156 & 0.996635 & 0.003309 \\
2583 & 40 & 2459406.019545 & 1.002261 & 0.003313 \\
2583 & 40 & 2459406.020934 & 0.998584 & 0.003312 \\
2583 & 40 & 2459406.022323 & 0.997286 & 0.003309 \\
2583 & 40 & 2459406.023712 & 1.005435 & 0.003315 \\
2583 & 40 & 2459406.025101 & 1.001091 & 0.003319 \\
2583 & 40 & 2459406.026489 & 1.001134 & 0.003318 \\
2583 & 40 & 2459406.027878 & 0.999929 & 0.003326 \\
2583 & 40 & 2459406.029267 & 1.000277 & 0.003316 \\
2583 & 40 & 2459406.030656 & 0.991917 & 0.003315 \\
2583 & 40 & 2459406.032045 & 1.003502 & 0.003326 \\
2583 & 40 & 2459406.033434 & 1.005666 & 0.003327 \\
2583 & 40 & 2459406.034823 & 0.996211 & 0.003318 \\
2583 & 40 & 2459406.036212 & 0.998627 & 0.003323 \\
2583 & 40 & 2459406.037600 & 1.000248 & 0.003325 \\
2583 & 40 & 2459406.038989 & 1.002744 & 0.003326 \\
2583 & 40 & 2459406.040378 & 1.004264 & 0.003331 \\
2583 & 40 & 2459406.041767 & 0.997577 & 0.003329 \\
2583 & 40 & 2459406.043156 & 1.005864 & 0.003331 \\
2583 & 40 & 2459406.044545 & 0.999741 & 0.003329 \\
2583 & 40 & 2459406.045934 & 1.001294 & 0.003332 \\
2583 & 40 & 2459406.047322 & 0.988822 & 0.003327 \\
2583 & 40 & 2459406.048711 & 0.997661 & 0.003336 \\
2583 & 40 & 2459406.050100 & 1.002816 & 0.003335 \\
2583 & 40 & 2459406.051489 & 1.002695 & 0.003338 \\
2583 & 40 & 2459406.052878 & 1.000541 & 0.003338 \\
2583 & 40 & 2459406.054267 & 0.995753 & 0.003338 \\
2583 & 40 & 2459406.055656 & 0.999949 & 0.003335 \\
2583 & 40 & 2459406.057045 & 0.995072 & 0.003333 \\
2583 & 40 & 2459406.058433 & 1.007526 & 0.003346 \\
2583 & 40 & 2459406.059822 & 0.997870 & 0.003342 \\
2583 & 40 & 2459406.061211 & 1.002752 & 0.003342 \\
2583 & 40 & 2459406.062600 & 1.001860 & 0.003345 \\
2583 & 40 & 2459406.063989 & 1.003457 & 0.003345 \\
2583 & 40 & 2459406.065378 & 0.999822 & 0.003350 \\
2583 & 40 & 2459406.066767 & 1.005047 & 0.003351 \\
2583 & 40 & 2459406.068156 & 1.003288 & 0.003352 \\
2583 & 40 & 2459406.069544 & 1.000670 & 0.003351 \\
2583 & 40 & 2459406.070933 & 0.999458 & 0.003349 \\
2583 & 40 & 2459406.072322 & 0.998528 & 0.003354 \\
2583 & 40 & 2459406.073711 & 0.999452 & 0.003351 \\
2583 & 40 & 2459406.075100 & 0.994823 & 0.003347 \\
2583 & 40 & 2459406.076489 & 1.000230 & 0.003352 \\
2583 & 40 & 2459406.077878 & 0.995200 & 0.003348 \\
2583 & 40 & 2459406.079267 & 1.003394 & 0.003358 \\
2583 & 40 & 2459406.080655 & 1.000512 & 0.003357 \\
2583 & 40 & 2459406.082044 & 1.002214 & 0.003361 \\
2583 & 40 & 2459406.083433 & 0.995882 & 0.003364 \\
2583 & 40 & 2459406.084822 & 0.998863 & 0.003359 \\
2583 & 40 & 2459406.086211 & 1.000490 & 0.003360 \\
2583 & 40 & 2459406.087600 & 0.999817 & 0.003360 \\
2583 & 40 & 2459406.088989 & 0.999256 & 0.003364 \\
2583 & 40 & 2459406.090377 & 1.003011 & 0.003365 \\
2583 & 40 & 2459406.091766 & 1.000592 & 0.003363 \\
2583 & 40 & 2459406.093155 & 1.006307 & 0.003366 \\
2583 & 40 & 2459406.094544 & 1.006153 & 0.003370 \\
2583 & 40 & 2459406.095933 & 1.001539 & 0.003370 \\
2583 & 40 & 2459406.097322 & 1.001525 & 0.003373 \\
2583 & 40 & 2459406.098711 & 1.001887 & 0.003370 \\
2583 & 40 & 2459406.100100 & 0.998191 & 0.003366 \\
2583 & 40 & 2459406.101488 & 1.003778 & 0.003370 \\
2583 & 40 & 2459406.102877 & 1.003362 & 0.003371 \\
2583 & 40 & 2459406.104266 & 1.001824 & 0.003371 \\
2583 & 40 & 2459406.105655 & 0.998979 & 0.003370 \\
2583 & 40 & 2459406.107044 & 1.000462 & 0.003372 \\
2583 & 40 & 2459406.108433 & 0.997761 & 0.003370 \\
2583 & 40 & 2459406.109822 & 0.996877 & 0.003366 \\
2583 & 40 & 2459406.111211 & 0.993102 & 0.003367 \\
2583 & 40 & 2459406.112599 & 1.003503 & 0.003376 \\
2583 & 40 & 2459406.113988 & 1.000917 & 0.003374 \\
2583 & 40 & 2459406.115377 & 0.996784 & 0.003373 \\
2583 & 40 & 2459406.116766 & 0.998519 & 0.003375 \\
2583 & 40 & 2459406.118155 & 0.998762 & 0.003374 \\
2583 & 40 & 2459406.119544 & 0.999107 & 0.003375 \\
2583 & 40 & 2459406.120933 & 0.999018 & 0.003376 \\
2583 & 40 & 2459406.122322 & 1.001484 & 0.003378 \\
2583 & 40 & 2459406.123710 & 1.002140 & 0.003380 \\
2583 & 40 & 2459406.125099 & 1.002633 & 0.003380 \\
2583 & 40 & 2459406.126488 & 0.995383 & 0.003373 \\
2583 & 40 & 2459406.127877 & 1.001946 & 0.003377 \\
2583 & 40 & 2459406.129266 & 0.999171 & 0.003376 \\
2583 & 40 & 2459406.130655 & 0.998230 & 0.003374 \\
2583 & 40 & 2459406.132044 & 1.005836 & 0.003378 \\
2583 & 40 & 2459406.133432 & 1.001400 & 0.003380 \\
2583 & 40 & 2459406.134821 & 0.997637 & 0.003374 \\
2583 & 40 & 2459406.136210 & 0.994201 & 0.003374 \\
2583 & 40 & 2459406.137599 & 1.003108 & 0.003378 \\
2583 & 40 & 2459406.138988 & 1.000607 & 0.003378 \\
2583 & 40 & 2459406.140377 & 0.999333 & 0.003377 \\
2583 & 40 & 2459406.141766 & 1.003517 & 0.003376 \\
2583 & 40 & 2459406.143155 & 0.992670 & 0.003371 \\
2583 & 40 & 2459406.144543 & 0.995468 & 0.003376 \\
2583 & 40 & 2459406.145932 & 1.002488 & 0.003380 \\
2583 & 40 & 2459406.147321 & 1.003141 & 0.003382 \\
2583 & 40 & 2459406.148710 & 0.999473 & 0.003380 \\
2583 & 40 & 2459406.150099 & 1.001188 & 0.003376 \\
2583 & 40 & 2459406.151488 & 1.003085 & 0.003379 \\
2583 & 40 & 2459406.152877 & 0.996869 & 0.003373 \\
2583 & 40 & 2459406.154266 & 0.996813 & 0.003371 \\
2583 & 40 & 2459406.155654 & 0.995007 & 0.003371 \\
2583 & 40 & 2459406.157043 & 0.998872 & 0.003375 \\
2583 & 40 & 2459406.158432 & 0.986561 & 0.003365 \\
2583 & 40 & 2459406.159821 & 0.998872 & 0.003371 \\
2583 & 40 & 2459406.161210 & 1.002096 & 0.003373 \\
2583 & 40 & 2459406.162599 & 1.002529 & 0.003373 \\
2583 & 40 & 2459406.163988 & 1.002263 & 0.003371 \\
2583 & 40 & 2459406.165377 & 1.002665 & 0.003372 \\
2583 & 40 & 2459406.166765 & 0.999869 & 0.003372 \\
2583 & 40 & 2459406.168154 & 0.997808 & 0.003363 \\
2583 & 40 & 2459406.169543 & 0.997332 & 0.003368 \\
2583 & 40 & 2459410.145884 & 0.999194 & 0.003403 \\
2583 & 40 & 2459410.147273 & 0.998192 & 0.003402 \\
2583 & 40 & 2459410.148662 & 1.000411 & 0.003400 \\
2583 & 40 & 2459410.150051 & 0.999566 & 0.003401 \\
2583 & 40 & 2459410.151440 & 0.996462 & 0.003400 \\
2583 & 40 & 2459410.152829 & 0.996902 & 0.003399 \\
2583 & 40 & 2459410.154218 & 0.996547 & 0.003402 \\
2583 & 40 & 2459410.155606 & 1.006548 & 0.003408 \\
2583 & 40 & 2459410.156995 & 0.999042 & 0.003403 \\
2583 & 40 & 2459410.158384 & 0.997404 & 0.003401 \\
2583 & 40 & 2459410.159773 & 0.999725 & 0.003402 \\
2583 & 40 & 2459410.161162 & 0.999282 & 0.003402 \\
2583 & 40 & 2459410.162551 & 1.001193 & 0.003401 \\
2583 & 40 & 2459410.163940 & 0.995001 & 0.003400 \\
2583 & 40 & 2459410.165328 & 0.998958 & 0.003406 \\
2583 & 40 & 2459410.166717 & 0.997871 & 0.003403 \\
2583 & 40 & 2459410.168106 & 1.000739 & 0.003403 \\
2583 & 40 & 2459410.169495 & 1.002232 & 0.003404 \\
2583 & 40 & 2459410.170884 & 1.003194 & 0.003409 \\
2583 & 40 & 2459410.172273 & 0.993835 & 0.003402 \\
2583 & 40 & 2459410.173662 & 0.998693 & 0.003402 \\
2583 & 40 & 2459410.175051 & 1.003194 & 0.003408 \\
2583 & 40 & 2459410.176439 & 1.000587 & 0.003408 \\
2583 & 40 & 2459410.177828 & 0.999201 & 0.003403 \\
2583 & 40 & 2459410.179217 & 1.003436 & 0.003412 \\
2583 & 40 & 2459410.180606 & 1.000783 & 0.003408 \\
2583 & 40 & 2459410.181995 & 1.002998 & 0.003408 \\
2583 & 40 & 2459410.183384 & 0.997399 & 0.003403 \\
2583 & 40 & 2459410.184773 & 1.002618 & 0.003408 \\
2583 & 40 & 2459410.186162 & 1.001380 & 0.003411 \\
2583 & 40 & 2459410.187550 & 1.001249 & 0.003410 \\
2583 & 40 & 2459410.188939 & 0.997144 & 0.003405 \\
2583 & 40 & 2459410.190328 & 1.003880 & 0.003412 \\
2583 & 40 & 2459410.191717 & 1.001372 & 0.003407 \\
2583 & 40 & 2459410.193106 & 1.002424 & 0.003413 \\
2583 & 40 & 2459410.194495 & 0.998284 & 0.003415 \\
2583 & 40 & 2459410.195884 & 0.997409 & 0.003408 \\
2583 & 40 & 2459410.197273 & 0.996869 & 0.003409 \\
2583 & 40 & 2459410.198661 & 0.998104 & 0.003408 \\
2583 & 40 & 2459410.200050 & 0.997091 & 0.003406 \\
2583 & 40 & 2459410.201439 & 0.997452 & 0.003408 \\
2583 & 40 & 2459410.202828 & 1.000235 & 0.003409 \\
2583 & 40 & 2459410.204217 & 0.999605 & 0.003408 \\
2583 & 40 & 2459410.205606 & 0.997436 & 0.003409 \\
2583 & 40 & 2459410.206995 & 0.995210 & 0.003404 \\
2583 & 40 & 2459410.208384 & 1.004093 & 0.003412 \\
2583 & 40 & 2459410.209772 & 0.998179 & 0.003409 \\
2583 & 40 & 2459410.211161 & 0.997925 & 0.003413 \\
2583 & 40 & 2459410.212550 & 1.005809 & 0.003414 \\
2583 & 40 & 2459410.213939 & 1.002095 & 0.003409 \\
2583 & 40 & 2459410.215328 & 1.001557 & 0.003415 \\
2583 & 40 & 2459410.216717 & 0.996349 & 0.003409 \\
2583 & 40 & 2459410.218106 & 1.000396 & 0.003409 \\
2583 & 40 & 2459410.219495 & 1.003725 & 0.003415 \\
2583 & 40 & 2459410.220883 & 0.997657 & 0.003410 \\
2583 & 40 & 2459410.222272 & 1.000246 & 0.003412 \\
2583 & 40 & 2459410.223661 & 1.000906 & 0.003411 \\
2583 & 40 & 2459410.225050 & 1.000447 & 0.003408 \\
2583 & 40 & 2459410.226439 & 0.997118 & 0.003407 \\
2583 & 40 & 2459410.227828 & 1.005593 & 0.003411 \\
2583 & 40 & 2459410.229217 & 1.010293 & 0.003418 \\
2583 & 40 & 2459410.230605 & 0.996785 & 0.003407 \\
2583 & 40 & 2459410.231994 & 0.995728 & 0.003407 \\
2583 & 40 & 2459410.233383 & 1.000375 & 0.003413 \\
2583 & 40 & 2459410.234772 & 1.001283 & 0.003409 \\
2583 & 40 & 2459410.236161 & 1.000405 & 0.003411 \\
2583 & 40 & 2459410.237550 & 1.006883 & 0.003413 \\
2583 & 40 & 2459410.238939 & 1.000366 & 0.003409 \\
2583 & 40 & 2459410.240328 & 0.998640 & 0.003405 \\
2583 & 40 & 2459410.241716 & 1.000827 & 0.003408 \\
2583 & 40 & 2459410.243105 & 0.997109 & 0.003403 \\
2583 & 40 & 2459410.244494 & 0.997163 & 0.003406 \\
2583 & 40 & 2459410.245883 & 1.000016 & 0.003408 \\
2583 & 40 & 2459410.247272 & 0.997244 & 0.003403 \\
2583 & 40 & 2459410.248661 & 0.996718 & 0.003407 \\
2583 & 40 & 2459410.250050 & 1.004126 & 0.003412 \\
2583 & 40 & 2459410.251439 & 1.000413 & 0.003406 \\
2583 & 40 & 2459410.252827 & 0.992694 & 0.003399 \\
2583 & 40 & 2459410.254216 & 0.997148 & 0.003405 \\
2583 & 40 & 2459410.255605 & 0.999884 & 0.003403 \\
2583 & 40 & 2459410.256994 & 1.001944 & 0.003406 \\
2583 & 40 & 2459410.258383 & 0.999062 & 0.003407 \\
2583 & 40 & 2459410.259772 & 1.002381 & 0.003405 \\
2583 & 40 & 2459410.261161 & 1.003528 & 0.003406 \\
2583 & 40 & 2459410.262550 & 0.996438 & 0.003398 \\
2583 & 40 & 2459410.263938 & 1.002828 & 0.003400 \\
2583 & 40 & 2459410.265327 & 0.992765 & 0.003400 \\
2583 & 40 & 2459410.266716 & 0.992650 & 0.003398 \\
2583 & 40 & 2459410.268105 & 1.002058 & 0.003402 \\
2583 & 40 & 2459410.269494 & 1.001120 & 0.003404 \\
2583 & 40 & 2459410.270883 & 1.000188 & 0.003399 \\
2583 & 40 & 2459410.272272 & 1.001459 & 0.003399 \\
2583 & 40 & 2459410.273661 & 1.005288 & 0.003402 \\
2583 & 40 & 2459410.275049 & 0.997225 & 0.003397 \\
2583 & 40 & 2459410.276438 & 0.996092 & 0.003395 \\
2583 & 40 & 2459410.277827 & 0.998005 & 0.003396 \\
2583 & 40 & 2459410.279216 & 1.000221 & 0.003395 \\
2583 & 40 & 2459410.280605 & 1.002107 & 0.003399 \\
2583 & 40 & 2459410.281994 & 1.001306 & 0.003398 \\
2583 & 40 & 2459410.283383 & 0.998516 & 0.003395 \\
2583 & 40 & 2459410.284772 & 0.999847 & 0.003395 \\
2583 & 40 & 2459410.286160 & 0.998756 & 0.003391 \\
2583 & 40 & 2459410.287549 & 0.997463 & 0.003392 \\
2583 & 40 & 2459410.288938 & 0.999407 & 0.003395 \\
2583 & 40 & 2459410.290327 & 1.004352 & 0.003399 \\
2583 & 40 & 2459410.291716 & 1.000870 & 0.003393 \\
2583 & 40 & 2459410.293105 & 0.996631 & 0.003388 \\
2583 & 40 & 2459410.294494 & 1.000214 & 0.003388 \\
2583 & 40 & 2459410.295883 & 1.002173 & 0.003390 \\
2583 & 40 & 2459410.297271 & 0.999562 & 0.003387 \\
2583 & 40 & 2459410.298660 & 0.996904 & 0.003389 \\
2583 & 40 & 2459410.300049 & 1.000166 & 0.003388 \\
2583 & 40 & 2459410.301438 & 1.001170 & 0.003388 \\
2583 & 40 & 2459410.302827 & 1.000950 & 0.003386 \\
2583 & 40 & 2459410.304216 & 0.996924 & 0.003382 \\
2583 & 40 & 2459410.305605 & 1.004957 & 0.003389 \\
2583 & 40 & 2459410.306993 & 1.007792 & 0.003388 \\
2583 & 40 & 2459410.308382 & 0.999779 & 0.003386 \\
2583 & 40 & 2459410.309771 & 1.000703 & 0.003382 \\
2583 & 40 & 2459410.311160 & 0.999170 & 0.003386 \\
2583 & 40 & 2459410.312549 & 0.999921 & 0.003381 \\
2583 & 40 & 2459410.313938 & 0.992288 & 0.003377 \\
2583 & 40 & 2459410.315327 & 1.003210 & 0.003381 \\
2583 & 40 & 2459410.316716 & 0.998953 & 0.003382 \\
2583 & 40 & 2459410.318104 & 0.997109 & 0.003379 \\
2583 & 40 & 2459410.319493 & 0.998047 & 0.003377 \\
2583 & 40 & 2459410.320882 & 0.997379 & 0.003374 \\
2583 & 40 & 2459410.322271 & 0.999210 & 0.003376 \\
2583 & 40 & 2459410.323660 & 0.994884 & 0.003371 \\
2583 & 40 & 2459410.325049 & 0.994557 & 0.003366 \\
2583 & 40 & 2459410.326438 & 0.991835 & 0.003368 \\
2583 & 40 & 2459410.327827 & 0.992050 & 0.003372 \\
2583 & 40 & 2459410.329215 & 0.996816 & 0.003369 \\
2583 & 40 & 2459410.330604 & 0.991368 & 0.003366 \\
2583 & 40 & 2459410.331993 & 0.994418 & 0.003366 \\
2583 & 40 & 2459410.333382 & 0.994273 & 0.003370 \\
2583 & 40 & 2459410.334771 & 0.992437 & 0.003363 \\
2583 & 40 & 2459410.336160 & 0.991344 & 0.003361 \\
2583 & 40 & 2459410.337549 & 0.991045 & 0.003362 \\
2583 & 40 & 2459410.338938 & 0.991967 & 0.003362 \\
2583 & 40 & 2459410.340326 & 0.989301 & 0.003364 \\
2583 & 40 & 2459410.341715 & 0.988595 & 0.003357 \\
2583 & 40 & 2459410.343104 & 0.993420 & 0.003361 \\
2583 & 40 & 2459410.344493 & 0.992986 & 0.003360 \\
2583 & 40 & 2459410.345882 & 0.989859 & 0.003356 \\
2583 & 40 & 2459410.347271 & 0.993094 & 0.003357 \\
2583 & 40 & 2459410.348660 & 0.985608 & 0.003349 \\
2583 & 40 & 2459410.350049 & 0.989623 & 0.003356 \\
2583 & 40 & 2459410.351437 & 0.992721 & 0.003356 \\
2583 & 40 & 2459410.352826 & 0.991892 & 0.003352 \\
2583 & 40 & 2459410.354215 & 0.992954 & 0.003354 \\
2583 & 40 & 2459410.355604 & 0.993064 & 0.003354 \\
2583 & 40 & 2459410.356993 & 0.988358 & 0.003350 \\
2583 & 40 & 2459410.358382 & 0.986531 & 0.003350 \\
2583 & 40 & 2459410.359771 & 0.989396 & 0.003347 \\
2583 & 40 & 2459410.361160 & 1.001750 & 0.003358 \\
2583 & 40 & 2459410.362548 & 0.992924 & 0.003350 \\
2583 & 40 & 2459410.363937 & 1.001068 & 0.003355 \\
2583 & 40 & 2459410.365326 & 0.988396 & 0.003346 \\
2583 & 40 & 2459410.366715 & 0.992718 & 0.003346 \\
2583 & 40 & 2459410.368104 & 0.994494 & 0.003349 \\
2583 & 40 & 2459410.369493 & 0.990427 & 0.003343 \\
2583 & 40 & 2459410.370882 & 0.985274 & 0.003342 \\
2583 & 40 & 2459410.372270 & 0.983697 & 0.003342 \\
2583 & 40 & 2459410.373659 & 0.992912 & 0.003348 \\
2583 & 40 & 2459410.375048 & 0.993602 & 0.003344 \\
2583 & 40 & 2459410.376437 & 0.986399 & 0.003339 \\
2583 & 40 & 2459410.377826 & 0.991613 & 0.003342 \\
2583 & 40 & 2459410.379215 & 0.993570 & 0.003345 \\
2583 & 40 & 2459410.380604 & 0.989178 & 0.003342 \\
2583 & 40 & 2459410.381993 & 0.990970 & 0.003343 \\
2583 & 40 & 2459410.383381 & 0.991221 & 0.003341 \\
2583 & 40 & 2459410.384770 & 0.992191 & 0.003341 \\
2583 & 40 & 2459410.386159 & 0.991457 & 0.003340 \\
2583 & 40 & 2459410.387548 & 0.985037 & 0.003336 \\
2583 & 40 & 2459410.388937 & 0.988531 & 0.003337 \\
2583 & 40 & 2459410.390326 & 0.994517 & 0.003342 \\
2583 & 40 & 2459410.391715 & 0.989641 & 0.003340 \\
2583 & 40 & 2459410.393104 & 0.988612 & 0.003341 \\
2583 & 40 & 2459410.394492 & 0.985787 & 0.003337 \\
2583 & 40 & 2459410.395881 & 0.990863 & 0.003338 \\
2583 & 40 & 2459410.397270 & 0.993467 & 0.003344 \\
2583 & 40 & 2459410.398659 & 0.990195 & 0.003335 \\
2583 & 40 & 2459410.400048 & 0.995547 & 0.003339 \\
2583 & 40 & 2459410.401437 & 0.989755 & 0.003335 \\
2583 & 40 & 2459410.402826 & 0.992944 & 0.003337 \\
2583 & 40 & 2459410.404215 & 0.994842 & 0.003338 \\
2583 & 40 & 2459410.405603 & 0.997247 & 0.003341 \\
2583 & 40 & 2459410.406992 & 0.990053 & 0.003334 \\
2583 & 40 & 2459410.408381 & 0.993976 & 0.003339 \\
2583 & 40 & 2459410.409770 & 0.991496 & 0.003339 \\
2583 & 40 & 2459410.411159 & 0.993409 & 0.003337 \\
2583 & 40 & 2459410.412548 & 0.990985 & 0.003334 \\
2583 & 40 & 2459410.413937 & 0.992644 & 0.003337 \\
2583 & 40 & 2459410.415326 & 0.989292 & 0.003336 \\
2583 & 40 & 2459410.416714 & 0.993491 & 0.003336 \\
2583 & 40 & 2459410.418103 & 0.997536 & 0.003339 \\
2583 & 40 & 2459410.419492 & 0.990742 & 0.003334 \\
2583 & 40 & 2459410.420881 & 0.996827 & 0.003341 \\
2583 & 40 & 2459410.422270 & 0.992946 & 0.003338 \\
2583 & 40 & 2459410.423659 & 0.988945 & 0.003337 \\
2583 & 40 & 2459410.425048 & 0.982574 & 0.003328 \\
2583 & 40 & 2459410.426437 & 0.985223 & 0.003332 \\
2583 & 40 & 2459410.427825 & 0.994105 & 0.003337 \\
2583 & 40 & 2459410.429214 & 0.990018 & 0.003335 \\
2583 & 40 & 2459410.430603 & 0.991589 & 0.003334 \\
2583 & 40 & 2459410.431992 & 0.992977 & 0.003337 \\
2583 & 40 & 2459410.433381 & 0.986627 & 0.003335 \\
2583 & 40 & 2459410.434770 & 0.989120 & 0.003334 \\
2583 & 40 & 2459410.436159 & 0.990285 & 0.003335 \\
2583 & 40 & 2459410.437548 & 0.991237 & 0.003331 \\
2583 & 40 & 2459410.438936 & 0.990993 & 0.003338 \\
2583 & 40 & 2459410.440325 & 0.992430 & 0.003337 \\
2583 & 40 & 2459410.441714 & 0.995664 & 0.003342 \\
2583 & 40 & 2459410.443103 & 0.988810 & 0.003335 \\
2583 & 40 & 2459410.444492 & 0.995651 & 0.003340 \\
2583 & 40 & 2459410.445881 & 0.988474 & 0.003334 \\
2583 & 40 & 2459410.447270 & 0.991014 & 0.003335 \\
2583 & 40 & 2459410.448658 & 0.992534 & 0.003336 \\
2583 & 40 & 2459410.450047 & 0.992559 & 0.003340 \\
2583 & 40 & 2459410.451436 & 0.992675 & 0.003336 \\
2583 & 40 & 2459410.452825 & 0.994873 & 0.003339 \\
2583 & 40 & 2459410.454214 & 0.990769 & 0.003337 \\
2583 & 40 & 2459410.455603 & 0.994851 & 0.003341 \\
2583 & 40 & 2459410.456992 & 0.988810 & 0.003337 \\
2583 & 40 & 2459410.458381 & 0.994775 & 0.003341 \\
2583 & 40 & 2459410.459769 & 0.991670 & 0.003341 \\
2583 & 40 & 2459410.461158 & 0.990944 & 0.003340 \\
2583 & 40 & 2459410.462547 & 0.995300 & 0.003343 \\
2583 & 40 & 2459410.463936 & 0.992160 & 0.003342 \\
2583 & 40 & 2459410.465325 & 0.993538 & 0.003345 \\
2583 & 40 & 2459410.466714 & 0.989466 & 0.003344 \\
2583 & 40 & 2459410.468103 & 0.987924 & 0.003342 \\
2583 & 40 & 2459410.469492 & 0.995760 & 0.003345 \\
2583 & 40 & 2459410.470880 & 0.990233 & 0.003338 \\
2583 & 40 & 2459410.472269 & 0.989933 & 0.003339 \\
2583 & 40 & 2459410.473658 & 0.994116 & 0.003342 \\
2583 & 40 & 2459410.475047 & 0.994219 & 0.003344 \\
2583 & 40 & 2459410.476436 & 0.994090 & 0.003347 \\
2583 & 40 & 2459410.477825 & 0.994831 & 0.003346 \\
2583 & 40 & 2459410.479214 & 0.996329 & 0.003349 \\
2583 & 40 & 2459410.480603 & 0.996208 & 0.003349 \\
2583 & 40 & 2459410.481991 & 1.000094 & 0.003352 \\
2583 & 40 & 2459410.483380 & 0.993238 & 0.003349 \\
2583 & 40 & 2459410.484769 & 0.999839 & 0.003355 \\
2583 & 40 & 2459410.486158 & 0.996435 & 0.003353 \\
2583 & 40 & 2459410.487547 & 1.001906 & 0.003356 \\
2583 & 40 & 2459410.488936 & 0.995520 & 0.003351 \\
2583 & 40 & 2459410.490325 & 1.000596 & 0.003358 \\
2583 & 40 & 2459410.491714 & 0.997683 & 0.003355 \\
2583 & 40 & 2459410.493102 & 0.999894 & 0.003360 \\
2583 & 40 & 2459410.494491 & 0.996347 & 0.003354 \\
2583 & 40 & 2459410.495880 & 0.999622 & 0.003358 \\
2583 & 40 & 2459410.497269 & 0.996960 & 0.003353 \\
2583 & 40 & 2459410.498658 & 0.995238 & 0.003355 \\
2583 & 40 & 2459410.500047 & 0.996203 & 0.003361 \\
2583 & 40 & 2459410.501436 & 1.003332 & 0.003363 \\
2583 & 40 & 2459410.502825 & 1.006247 & 0.003366 \\
2583 & 40 & 2459410.504213 & 0.999213 & 0.003362 \\
2583 & 40 & 2459410.505602 & 0.999565 & 0.003362 \\
2583 & 40 & 2459410.506991 & 0.993858 & 0.003362 \\
2583 & 40 & 2459410.508380 & 1.005014 & 0.003368 \\
2583 & 40 & 2459410.509769 & 1.000265 & 0.003364 \\
2583 & 40 & 2459410.511158 & 1.000589 & 0.003366 \\
2583 & 40 & 2459410.512547 & 1.004606 & 0.003368 \\
2583 & 40 & 2459410.513936 & 1.003045 & 0.003369 \\
2583 & 40 & 2459410.515324 & 1.001805 & 0.003373 \\
2583 & 40 & 2459410.516713 & 1.001791 & 0.003373 \\
2583 & 40 & 2459410.518102 & 0.998178 & 0.003369 \\
2583 & 40 & 2459410.519491 & 0.998636 & 0.003369 \\
2583 & 40 & 2459410.520880 & 1.002446 & 0.003371 \\
2583 & 40 & 2459410.522269 & 1.003447 & 0.003373 \\
2583 & 40 & 2459410.523658 & 0.998774 & 0.003371 \\
2583 & 40 & 2459410.525046 & 0.995830 & 0.003370 \\
2583 & 40 & 2459410.526435 & 1.001560 & 0.003374 \\
2583 & 40 & 2459410.527824 & 0.993869 & 0.003367 \\
2583 & 40 & 2459410.529213 & 1.004030 & 0.003378 \\
2583 & 40 & 2459410.530602 & 0.998698 & 0.003377 \\
2583 & 40 & 2459410.531991 & 1.003198 & 0.003380 \\
2583 & 40 & 2459410.533380 & 0.996659 & 0.003374 \\
2583 & 40 & 2459410.534769 & 1.001052 & 0.003375 \\
2583 & 40 & 2459410.536157 & 1.001343 & 0.003376 \\
2583 & 40 & 2459410.537546 & 1.005705 & 0.003390 \\
2583 & 40 & 2459410.538935 & 0.998865 & 0.003381 \\
2583 & 40 & 2459410.540324 & 1.000040 & 0.003380 \\
2583 & 40 & 2459410.541713 & 0.999864 & 0.003383 \\
2583 & 40 & 2459410.543102 & 0.999703 & 0.003386 \\
2583 & 40 & 2459410.544491 & 0.999100 & 0.003382 \\
2583 & 40 & 2459410.545880 & 0.999948 & 0.003388 \\
2583 & 40 & 2459410.547268 & 0.993572 & 0.003383 \\
2583 & 40 & 2459410.548657 & 1.005597 & 0.003395 \\
2583 & 40 & 2459410.550046 & 0.996475 & 0.003381 \\
2583 & 40 & 2459410.551435 & 1.001241 & 0.003389 \\
2583 & 40 & 2459410.552824 & 1.002315 & 0.003395 \\
2583 & 40 & 2459410.554213 & 1.004807 & 0.003391 \\
2583 & 40 & 2459410.555602 & 1.001698 & 0.003394 \\
2583 & 40 & 2459410.556991 & 1.000544 & 0.003393 \\
2583 & 40 & 2459410.558379 & 1.004382 & 0.003398 \\
2583 & 40 & 2459410.559768 & 0.994191 & 0.003389 \\
2583 & 40 & 2459410.561157 & 1.001617 & 0.003394 \\
2583 & 40 & 2459410.562546 & 0.995153 & 0.003390 \\
2583 & 40 & 2459410.563935 & 0.997720 & 0.003395 \\
2583 & 40 & 2459410.565324 & 0.996966 & 0.003396 \\
2583 & 40 & 2459410.566713 & 1.000796 & 0.003398 \\
2583 & 40 & 2459410.568102 & 1.000495 & 0.003400 \\
2583 & 40 & 2459410.569490 & 1.001049 & 0.003400 \\
2583 & 40 & 2459410.570879 & 1.000766 & 0.003398 \\
2583 & 40 & 2459410.572268 & 0.999458 & 0.003399 \\
2583 & 40 & 2459410.573657 & 1.001340 & 0.003402 \\
2583 & 40 & 2459410.575046 & 0.995522 & 0.003399 \\
2583 & 40 & 2459410.576435 & 0.995266 & 0.003401 \\
2583 & 40 & 2459410.577824 & 1.004622 & 0.003404 \\
2583 & 40 & 2459410.579213 & 0.999907 & 0.003404 \\
2583 & 40 & 2459410.580601 & 1.000923 & 0.003408 \\
2583 & 40 & 2459410.581990 & 0.993902 & 0.003404 \\
2583 & 40 & 2459410.583379 & 0.998789 & 0.003406 \\
2583 & 40 & 2459410.584768 & 0.993463 & 0.003401 \\
2583 & 40 & 2459410.586157 & 1.003491 & 0.003415 \\
2583 & 40 & 2459410.587546 & 0.997686 & 0.003410 \\
2583 & 40 & 2459410.588935 & 0.998609 & 0.003409 \\
2583 & 40 & 2459410.590323 & 1.000010 & 0.003414 \\
2583 & 40 & 2459410.591712 & 1.003347 & 0.003413 \\
2583 & 40 & 2459410.593101 & 1.000262 & 0.003415 \\
2583 & 40 & 2459410.594490 & 1.001140 & 0.003416 \\
2583 & 40 & 2459410.595879 & 0.998808 & 0.003413 \\
2583 & 40 & 2459410.597268 & 1.000532 & 0.003414 \\
2583 & 40 & 2459410.598657 & 0.998663 & 0.003416 \\
2583 & 40 & 2459410.600046 & 0.997547 & 0.003415 \\
2583 & 40 & 2459410.601434 & 0.998733 & 0.003417 \\
2583 & 40 & 2459410.602823 & 0.990035 & 0.003411 \\
2583 & 40 & 2459410.604212 & 0.998727 & 0.003420 \\
2583 & 40 & 2459410.605601 & 0.994610 & 0.003414 \\
2583 & 40 & 2459410.606990 & 0.999857 & 0.003423 \\
2583 & 40 & 2459410.608379 & 1.003312 & 0.003427 \\
2583 & 40 & 2459410.609768 & 0.998714 & 0.003424 \\
2583 & 40 & 2459410.611157 & 0.998418 & 0.003421 \\
2583 & 40 & 2459410.612545 & 1.004675 & 0.003427 \\
2583 & 40 & 2459410.613934 & 1.000121 & 0.003428 \\
2583 & 40 & 2459410.615323 & 0.999755 & 0.003428 \\
2583 & 40 & 2459410.616712 & 0.995038 & 0.003426 \\
2583 & 40 & 2459410.618101 & 1.006002 & 0.003430 \\
2583 & 40 & 2459410.619490 & 0.996172 & 0.003425 \\
2583 & 40 & 2459410.620879 & 1.009570 & 0.003434 \\
2583 & 40 & 2459410.622268 & 1.000382 & 0.003430 \\
2583 & 40 & 2459410.623656 & 0.996576 & 0.003426 \\
2583 & 40 & 2459410.625045 & 1.000275 & 0.003427 \\
2583 & 40 & 2459410.626434 & 0.996059 & 0.003426 \\
2583 & 40 & 2459410.627823 & 0.999807 & 0.003432 \\
2583 & 40 & 2459410.629212 & 0.993884 & 0.003425 \\
2583 & 40 & 2459410.630601 & 0.999236 & 0.003430 \\
2583 & 40 & 2459410.631990 & 0.994459 & 0.003425 \\
2583 & 40 & 2459410.633379 & 1.000533 & 0.003430 \\
2583 & 40 & 2459410.634767 & 1.008424 & 0.003437 \\
2583 & 40 & 2459410.636156 & 1.000273 & 0.003433 \\
2583 & 40 & 2459410.637545 & 1.001200 & 0.003433 \\
2583 & 40 & 2459410.638934 & 0.999352 & 0.003431 \\
2583 & 40 & 2459410.640323 & 1.000279 & 0.003437 \\
2583 & 40 & 2459410.641712 & 0.998819 & 0.003434 \\
2583 & 40 & 2459410.643101 & 1.004213 & 0.003437 \\
2583 & 40 & 2459410.644490 & 0.993948 & 0.003429 \\
2583 & 40 & 2459410.645878 & 0.998131 & 0.003433 \\
2583 & 40 & 2459410.647267 & 1.006417 & 0.003434 \\
2583 & 40 & 2459410.648656 & 1.004422 & 0.003437 \\
2583 & 40 & 2459410.650045 & 0.996729 & 0.003433 \\
2583 & 40 & 2459410.651434 & 1.001850 & 0.003439 \\
2583 & 40 & 2459410.652823 & 1.001140 & 0.003435 \\
2583 & 40 & 2459410.654212 & 0.997967 & 0.003437 \\
2583 & 40 & 2459410.655601 & 1.001107 & 0.003438 \\
2583 & 40 & 2459410.656989 & 0.996817 & 0.003435 \\
2583 & 40 & 2459410.658378 & 1.000331 & 0.003433 \\
2583 & 40 & 2459410.659767 & 0.997890 & 0.003436 \\
2583 & 40 & 2459410.661156 & 0.999120 & 0.003440 \\
2583 & 40 & 2459410.662545 & 0.996905 & 0.003433 \\
2583 & 40 & 2459410.663934 & 0.997632 & 0.003439 \\
2583 & 40 & 2459410.665323 & 1.000634 & 0.003439 \\
2583 & 40 & 2459410.666711 & 0.998747 & 0.003437 \\
2583 & 40 & 2459410.668100 & 1.004263 & 0.003439 \\
2583 & 40 & 2459410.669489 & 1.003339 & 0.003441 \\
2583 & 40 & 2459410.670878 & 1.003071 & 0.003440 \\
2583 & 40 & 2459410.672267 & 0.999791 & 0.003440 \\
2583 & 40 & 2459410.673656 & 1.001245 & 0.003443 \\
2583 & 40 & 2459410.675045 & 0.998484 & 0.003439 \\
2583 & 40 & 2459410.676434 & 1.001313 & 0.003442 \\
2583 & 40 & 2459410.677822 & 0.993932 & 0.003436 \\
2583 & 40 & 2459410.679211 & 0.995313 & 0.003436 \\
2583 & 40 & 2459410.680600 & 0.995884 & 0.003433 \\
2583 & 40 & 2459410.681989 & 1.002500 & 0.003437 \\
2583 & 40 & 2459410.683378 & 0.992331 & 0.003433 \\
2583 & 40 & 2459410.684767 & 0.993421 & 0.003437 \\
2583 & 40 & 2459410.686156 & 0.993052 & 0.003437 \\
2583 & 40 & 2459410.687545 & 0.999070 & 0.003439 \\
2583 & 40 & 2459410.688933 & 0.998959 & 0.003440 \\
2583 & 40 & 2459410.690322 & 1.001586 & 0.003441 \\
2583 & 40 & 2459410.691711 & 0.999651 & 0.003440 \\
2583 & 40 & 2459414.666664 & 0.998867 & 0.003350 \\
2583 & 40 & 2459414.668053 & 0.997847 & 0.003351 \\
2583 & 40 & 2459414.669442 & 0.998960 & 0.003348 \\
2583 & 40 & 2459414.670830 & 1.000895 & 0.003354 \\
2583 & 40 & 2459414.672219 & 0.999443 & 0.003351 \\
2583 & 40 & 2459414.673608 & 0.999682 & 0.003357 \\
2583 & 40 & 2459414.674997 & 0.997477 & 0.003353 \\
2583 & 40 & 2459414.676386 & 1.002784 & 0.003353 \\
2583 & 40 & 2459414.677775 & 0.997641 & 0.003350 \\
2583 & 40 & 2459414.679164 & 0.998782 & 0.003353 \\
2583 & 40 & 2459414.680553 & 0.993174 & 0.003349 \\
2583 & 40 & 2459414.681941 & 0.997706 & 0.003355 \\
2583 & 40 & 2459414.683330 & 0.999324 & 0.003354 \\
2583 & 40 & 2459414.684719 & 1.001406 & 0.003355 \\
2583 & 40 & 2459414.686108 & 0.997027 & 0.003352 \\
2583 & 40 & 2459414.687497 & 1.003511 & 0.003358 \\
2583 & 40 & 2459414.688886 & 1.001087 & 0.003355 \\
2583 & 40 & 2459414.690275 & 1.003295 & 0.003358 \\
2583 & 40 & 2459414.691663 & 1.004275 & 0.003358 \\
2583 & 40 & 2459414.693052 & 1.000413 & 0.003353 \\
2583 & 40 & 2459414.694441 & 1.003353 & 0.003356 \\
2583 & 40 & 2459414.695830 & 0.999482 & 0.003356 \\
2583 & 40 & 2459414.697219 & 0.998948 & 0.003360 \\
2583 & 40 & 2459414.698608 & 0.999437 & 0.003357 \\
2583 & 40 & 2459414.699997 & 0.997211 & 0.003357 \\
2583 & 40 & 2459414.701386 & 1.000660 & 0.003358 \\
2583 & 40 & 2459414.702774 & 1.000166 & 0.003357 \\
2583 & 40 & 2459414.704163 & 0.997155 & 0.003354 \\
2583 & 40 & 2459414.705552 & 1.002557 & 0.003362 \\
2583 & 40 & 2459414.706941 & 0.997941 & 0.003357 \\
2583 & 40 & 2459414.708330 & 1.000936 & 0.003363 \\
2583 & 40 & 2459414.709719 & 1.000942 & 0.003360 \\
2583 & 40 & 2459414.711108 & 0.999051 & 0.003360 \\
2583 & 40 & 2459414.712497 & 1.006146 & 0.003364 \\
2583 & 40 & 2459414.713885 & 1.000037 & 0.003363 \\
2583 & 40 & 2459414.715274 & 1.003241 & 0.003364 \\
2583 & 40 & 2459414.716663 & 1.000430 & 0.003357 \\
2583 & 40 & 2459414.718052 & 1.002865 & 0.003362 \\
2583 & 40 & 2459414.719441 & 0.999056 & 0.003364 \\
2583 & 40 & 2459414.720830 & 0.997392 & 0.003362 \\
2583 & 40 & 2459414.722219 & 1.001836 & 0.003362 \\
2583 & 40 & 2459414.723608 & 0.998641 & 0.003357 \\
2583 & 40 & 2459414.724996 & 0.997664 & 0.003358 \\
2583 & 40 & 2459414.726385 & 0.998857 & 0.003359 \\
2583 & 40 & 2459414.727774 & 1.004029 & 0.003361 \\
2583 & 40 & 2459414.729163 & 0.994433 & 0.003357 \\
2583 & 40 & 2459414.730552 & 0.996833 & 0.003359 \\
2583 & 40 & 2459414.731941 & 0.999611 & 0.003362 \\
2583 & 40 & 2459414.733330 & 0.994487 & 0.003356 \\
2583 & 40 & 2459414.734719 & 0.999306 & 0.003362 \\
2583 & 40 & 2459414.736107 & 0.998162 & 0.003360 \\
2583 & 40 & 2459414.737496 & 0.999453 & 0.003361 \\
2583 & 40 & 2459414.738885 & 1.003964 & 0.003368 \\
2583 & 40 & 2459414.740274 & 0.998347 & 0.003361 \\
2583 & 40 & 2459414.741663 & 1.000898 & 0.003364 \\
2583 & 40 & 2459414.743052 & 0.999171 & 0.003361 \\
2583 & 40 & 2459414.744441 & 0.996454 & 0.003358 \\
2583 & 40 & 2459414.745830 & 1.001706 & 0.003361 \\
2583 & 40 & 2459414.747218 & 1.004117 & 0.003362 \\
2583 & 40 & 2459414.748607 & 1.005101 & 0.003365 \\
2583 & 40 & 2459414.749996 & 0.997548 & 0.003359 \\
2583 & 40 & 2459414.751385 & 1.001347 & 0.003362 \\
2583 & 40 & 2459414.752774 & 1.007387 & 0.003369 \\
2583 & 40 & 2459414.754163 & 1.004205 & 0.003365 \\
2583 & 40 & 2459414.755552 & 1.003251 & 0.003367 \\
2583 & 40 & 2459414.756940 & 1.004412 & 0.003365 \\
2583 & 40 & 2459414.758329 & 1.000052 & 0.003362 \\
2583 & 40 & 2459414.759718 & 0.995929 & 0.003364 \\
2583 & 40 & 2459414.761107 & 0.995896 & 0.003357 \\
2583 & 40 & 2459414.762496 & 0.998084 & 0.003358 \\
2583 & 40 & 2459414.763885 & 0.998205 & 0.003358 \\
2583 & 40 & 2459414.765274 & 0.995248 & 0.003362 \\
2583 & 40 & 2459414.766663 & 0.998071 & 0.003364 \\
2583 & 40 & 2459414.768051 & 0.995511 & 0.003359 \\
2583 & 40 & 2459414.769440 & 0.996583 & 0.003359 \\
2583 & 40 & 2459414.770829 & 1.001968 & 0.003366 \\
2583 & 40 & 2459414.772218 & 1.001745 & 0.003364 \\
2583 & 40 & 2459414.773607 & 1.002066 & 0.003369 \\
2583 & 40 & 2459414.774996 & 1.004788 & 0.003366 \\
2583 & 40 & 2459414.776385 & 0.995715 & 0.003359 \\
2583 & 40 & 2459414.777774 & 1.004426 & 0.003365 \\
2583 & 40 & 2459414.779162 & 0.991222 & 0.003354 \\
2583 & 40 & 2459414.780551 & 1.002998 & 0.003362 \\
2583 & 40 & 2459414.781940 & 0.998452 & 0.003362 \\
2583 & 40 & 2459414.783329 & 1.003787 & 0.003368 \\
2583 & 40 & 2459414.784718 & 0.996813 & 0.003358 \\
2583 & 40 & 2459414.786107 & 0.998361 & 0.003360 \\
2583 & 40 & 2459414.787496 & 0.997635 & 0.003360 \\
2583 & 40 & 2459414.788885 & 0.996907 & 0.003361 \\
2583 & 40 & 2459414.790273 & 0.998486 & 0.003360 \\
2583 & 40 & 2459414.791662 & 0.998235 & 0.003363 \\
2583 & 40 & 2459414.793051 & 1.004481 & 0.003365 \\
2583 & 40 & 2459414.794440 & 1.003307 & 0.003363 \\
2583 & 40 & 2459414.795829 & 0.998076 & 0.003361 \\
2583 & 40 & 2459414.797218 & 0.995585 & 0.003359 \\
2583 & 40 & 2459414.798607 & 1.001742 & 0.003366 \\
2583 & 40 & 2459414.799996 & 1.004450 & 0.003366 \\
2583 & 40 & 2459414.801384 & 1.002022 & 0.003367 \\
2583 & 40 & 2459414.802773 & 1.004236 & 0.003367 \\
2583 & 40 & 2459414.804162 & 0.999810 & 0.003364 \\
2583 & 40 & 2459414.805551 & 1.000791 & 0.003368 \\
2583 & 40 & 2459414.806940 & 1.000351 & 0.003364 \\
2583 & 40 & 2459414.808329 & 1.000157 & 0.003364 \\
2583 & 40 & 2459414.809718 & 1.000467 & 0.003365 \\
2583 & 40 & 2459414.811106 & 1.003418 & 0.003366 \\
2583 & 40 & 2459414.812495 & 1.001065 & 0.003364 \\
2583 & 40 & 2459414.813884 & 0.997744 & 0.003361 \\
2583 & 40 & 2459414.815273 & 1.000274 & 0.003361 \\
2583 & 40 & 2459414.816662 & 0.999292 & 0.003362 \\
2583 & 40 & 2459414.818051 & 1.004500 & 0.003364 \\
2583 & 40 & 2459414.819440 & 1.004302 & 0.003368 \\
2583 & 40 & 2459414.820829 & 0.997926 & 0.003360 \\
2583 & 40 & 2459414.822217 & 1.000927 & 0.003362 \\
2583 & 40 & 2459414.823606 & 0.994899 & 0.003359 \\
2583 & 40 & 2459414.824995 & 0.997005 & 0.003362 \\
2583 & 40 & 2459414.826384 & 0.994327 & 0.003361 \\
2583 & 40 & 2459414.827773 & 1.001535 & 0.003365 \\
2583 & 40 & 2459414.829162 & 1.004024 & 0.003363 \\
2583 & 40 & 2459414.830551 & 1.001019 & 0.003360 \\
2583 & 40 & 2459414.831940 & 1.001367 & 0.003364 \\
2583 & 40 & 2459414.833328 & 0.998640 & 0.003363 \\
2583 & 40 & 2459414.834717 & 1.000782 & 0.003363 \\
2583 & 40 & 2459414.836106 & 0.995012 & 0.003361 \\
2583 & 40 & 2459414.837495 & 1.000114 & 0.003362 \\
2583 & 40 & 2459414.838884 & 0.993304 & 0.003360 \\
2583 & 40 & 2459414.840273 & 0.996509 & 0.003362 \\
2583 & 40 & 2459414.841662 & 0.993508 & 0.003360 \\
2583 & 40 & 2459414.843051 & 0.995569 & 0.003359 \\
2583 & 40 & 2459414.844439 & 0.996699 & 0.003359 \\
2583 & 40 & 2459414.845828 & 0.997745 & 0.003361 \\
2583 & 40 & 2459414.847217 & 0.997865 & 0.003361 \\
2583 & 40 & 2459414.848606 & 0.996366 & 0.003358 \\
2583 & 40 & 2459414.849995 & 0.996927 & 0.003358 \\
2583 & 40 & 2459414.851384 & 0.996523 & 0.003359 \\
2583 & 40 & 2459414.852773 & 0.990796 & 0.003355 \\
2583 & 40 & 2459414.854162 & 0.988087 & 0.003352 \\
2583 & 40 & 2459414.855550 & 0.991585 & 0.003357 \\
2583 & 40 & 2459414.856939 & 0.992305 & 0.003357 \\
2583 & 40 & 2459414.858328 & 0.986830 & 0.003353 \\
2583 & 40 & 2459414.859717 & 0.991916 & 0.003355 \\
2583 & 40 & 2459414.861106 & 0.995610 & 0.003360 \\
2583 & 40 & 2459414.862495 & 0.993129 & 0.003358 \\
2583 & 40 & 2459414.863884 & 0.993182 & 0.003355 \\
2583 & 40 & 2459414.865273 & 0.996447 & 0.003358 \\
2583 & 40 & 2459414.866661 & 0.991270 & 0.003353 \\
2583 & 40 & 2459414.868050 & 0.986819 & 0.003352 \\
2583 & 40 & 2459414.869439 & 0.991037 & 0.003356 \\
2583 & 40 & 2459414.870828 & 0.997492 & 0.003360 \\
2583 & 40 & 2459414.872217 & 0.990811 & 0.003363 \\
2583 & 40 & 2459414.873606 & 0.991365 & 0.003357 \\
2583 & 40 & 2459414.874995 & 0.989691 & 0.003354 \\
2583 & 40 & 2459414.876383 & 0.991628 & 0.003358 \\
2583 & 40 & 2459414.877772 & 0.988326 & 0.003357 \\
2583 & 40 & 2459414.879161 & 0.992354 & 0.003355 \\
2583 & 40 & 2459414.880550 & 0.991598 & 0.003357 \\
2583 & 40 & 2459414.881939 & 0.988611 & 0.003352 \\
2583 & 40 & 2459414.883328 & 0.989504 & 0.003355 \\
2583 & 40 & 2459414.884717 & 0.996742 & 0.003360 \\
2583 & 40 & 2459414.886106 & 0.990967 & 0.003356 \\
2583 & 40 & 2459414.887494 & 0.988632 & 0.003350 \\
2583 & 40 & 2459414.888883 & 0.989376 & 0.003355 \\
2583 & 40 & 2459414.890272 & 0.993399 & 0.003360 \\
2583 & 40 & 2459414.891661 & 0.995530 & 0.003360 \\
2583 & 40 & 2459414.893050 & 0.990965 & 0.003354 \\
2583 & 40 & 2459414.894439 & 0.988684 & 0.003352 \\
2583 & 40 & 2459414.895828 & 0.987694 & 0.003352 \\
2583 & 40 & 2459414.897217 & 0.990940 & 0.003356 \\
2583 & 40 & 2459414.898605 & 0.991198 & 0.003356 \\
2583 & 40 & 2459414.899994 & 0.988354 & 0.003353 \\
2583 & 40 & 2459414.901383 & 0.986299 & 0.003352 \\
2583 & 40 & 2459414.902772 & 0.986965 & 0.003351 \\
2583 & 40 & 2459414.904161 & 0.991625 & 0.003354 \\
2583 & 40 & 2459414.905550 & 0.989736 & 0.003353 \\
2583 & 40 & 2459414.906939 & 0.992135 & 0.003355 \\
2583 & 40 & 2459414.908328 & 0.988970 & 0.003354 \\
2583 & 40 & 2459414.909716 & 0.996497 & 0.003357 \\
2583 & 40 & 2459414.911105 & 0.996285 & 0.003359 \\
2583 & 40 & 2459414.912494 & 0.989153 & 0.003350 \\
2583 & 40 & 2459414.913883 & 0.990177 & 0.003355 \\
2583 & 40 & 2459414.915272 & 0.987367 & 0.003351 \\
2583 & 40 & 2459414.916661 & 0.984843 & 0.003350 \\
2583 & 40 & 2459414.918050 & 0.992688 & 0.003355 \\
2583 & 40 & 2459414.919439 & 0.991254 & 0.003353 \\
2583 & 40 & 2459414.920827 & 0.987678 & 0.003349 \\
2583 & 40 & 2459414.922216 & 0.994155 & 0.003355 \\
2583 & 40 & 2459414.923605 & 0.988515 & 0.003349 \\
2583 & 40 & 2459414.924994 & 0.988173 & 0.003351 \\
2583 & 40 & 2459414.926383 & 0.994160 & 0.003352 \\
2583 & 40 & 2459414.927772 & 0.993797 & 0.003354 \\
2583 & 40 & 2459414.929161 & 0.990652 & 0.003352 \\
2583 & 40 & 2459414.930549 & 0.988688 & 0.003350 \\
2583 & 40 & 2459414.931938 & 0.985780 & 0.003345 \\
2583 & 40 & 2459414.933327 & 0.988943 & 0.003348 \\
2583 & 40 & 2459414.934716 & 0.991852 & 0.003349 \\
2583 & 40 & 2459414.936105 & 0.997172 & 0.003353 \\
2583 & 40 & 2459414.937494 & 0.984890 & 0.003343 \\
2583 & 40 & 2459414.938883 & 0.991721 & 0.003350 \\
2583 & 40 & 2459414.940272 & 0.991791 & 0.003347 \\
2583 & 40 & 2459414.941660 & 0.991347 & 0.003349 \\
2583 & 40 & 2459414.943049 & 0.986475 & 0.003343 \\
2583 & 40 & 2459414.944438 & 0.987204 & 0.003346 \\
2583 & 40 & 2459414.945827 & 0.992258 & 0.003348 \\
2583 & 40 & 2459414.947216 & 0.990974 & 0.003345 \\
2583 & 40 & 2459414.948605 & 0.997646 & 0.003351 \\
2583 & 40 & 2459414.949994 & 0.994238 & 0.003347 \\
2583 & 40 & 2459414.951383 & 0.992535 & 0.003345 \\
2583 & 40 & 2459414.952771 & 0.986607 & 0.003344 \\
2583 & 40 & 2459414.954160 & 0.995961 & 0.003349 \\
2583 & 40 & 2459414.955549 & 0.989981 & 0.003347 \\
2583 & 40 & 2459414.956938 & 0.992863 & 0.003346 \\
2583 & 40 & 2459414.958327 & 0.983720 & 0.003340 \\
2583 & 40 & 2459414.959716 & 0.989913 & 0.003344 \\
2583 & 40 & 2459414.961105 & 0.991752 & 0.003344 \\
2583 & 40 & 2459414.962494 & 0.990702 & 0.003346 \\
2583 & 40 & 2459414.963882 & 0.992317 & 0.003343 \\
2583 & 40 & 2459414.965271 & 0.992190 & 0.003341 \\
2583 & 40 & 2459414.966660 & 0.988031 & 0.003341 \\
2583 & 40 & 2459414.968049 & 0.991491 & 0.003340 \\
2583 & 40 & 2459414.969438 & 0.992429 & 0.003343 \\
2583 & 40 & 2459414.970827 & 0.993260 & 0.003343 \\
2583 & 40 & 2459414.972216 & 0.991449 & 0.003342 \\
2583 & 40 & 2459414.973605 & 0.988194 & 0.003337 \\
2583 & 40 & 2459414.974993 & 0.992728 & 0.003342 \\
2583 & 40 & 2459414.976382 & 0.986833 & 0.003333 \\
2583 & 40 & 2459414.977771 & 0.993859 & 0.003338 \\
2583 & 40 & 2459414.979160 & 0.994750 & 0.003341 \\
2583 & 40 & 2459414.980549 & 0.990380 & 0.003335 \\
2583 & 40 & 2459414.981938 & 0.999601 & 0.003342 \\
2583 & 40 & 2459414.983327 & 0.994490 & 0.003338 \\
2583 & 40 & 2459414.984715 & 0.992607 & 0.003342 \\
2583 & 40 & 2459414.986104 & 0.990785 & 0.003334 \\
2583 & 40 & 2459414.987493 & 0.987888 & 0.003331 \\
2583 & 40 & 2459414.988882 & 0.991039 & 0.003334 \\
2583 & 40 & 2459414.990271 & 0.989789 & 0.003340 \\
2583 & 40 & 2459414.991660 & 0.989932 & 0.003333 \\
2583 & 40 & 2459414.993049 & 0.987409 & 0.003334 \\
2583 & 40 & 2459414.994438 & 0.991792 & 0.003332 \\
2583 & 40 & 2459414.995826 & 0.995204 & 0.003337 \\
2583 & 40 & 2459414.997215 & 0.990234 & 0.003331 \\
2583 & 40 & 2459414.998604 & 0.996059 & 0.003336 \\
2583 & 40 & 2459414.999993 & 0.992726 & 0.003333 \\
2583 & 40 & 2459415.001382 & 0.997326 & 0.003335 \\
2583 & 40 & 2459415.002771 & 0.994211 & 0.003331 \\
2583 & 40 & 2459415.004160 & 0.992051 & 0.003334 \\
2583 & 40 & 2459415.005549 & 0.992555 & 0.003334 \\
2583 & 40 & 2459415.006937 & 0.996381 & 0.003331 \\
2583 & 40 & 2459415.008326 & 0.996673 & 0.003333 \\
2583 & 40 & 2459415.009715 & 1.000741 & 0.003335 \\
2583 & 40 & 2459415.011104 & 1.000506 & 0.003335 \\
2583 & 40 & 2459415.012493 & 1.005421 & 0.003341 \\
2583 & 40 & 2459415.013882 & 0.999692 & 0.003337 \\
2583 & 40 & 2459415.015271 & 0.994566 & 0.003329 \\
2583 & 40 & 2459415.016660 & 0.995819 & 0.003329 \\
2583 & 40 & 2459415.018048 & 1.002228 & 0.003334 \\
2583 & 40 & 2459415.019437 & 0.996663 & 0.003332 \\
2583 & 40 & 2459415.020826 & 0.998259 & 0.003334 \\
2583 & 40 & 2459415.022215 & 0.999276 & 0.003328 \\
2583 & 40 & 2459415.023604 & 1.002369 & 0.003336 \\
2583 & 40 & 2459415.024993 & 0.998914 & 0.003329 \\
2583 & 40 & 2459415.026382 & 0.996806 & 0.003324 \\
2583 & 40 & 2459415.027771 & 1.003218 & 0.003333 \\
2583 & 40 & 2459415.029159 & 0.998655 & 0.003325 \\
2583 & 40 & 2459415.030548 & 0.997158 & 0.003326 \\
2583 & 40 & 2459415.031937 & 1.000816 & 0.003327 \\
2583 & 40 & 2459415.033326 & 0.998307 & 0.003325 \\
2583 & 40 & 2459415.034715 & 0.998724 & 0.003326 \\
2583 & 40 & 2459415.036104 & 0.995427 & 0.003320 \\
2583 & 40 & 2459415.037493 & 1.001467 & 0.003326 \\
2583 & 40 & 2459415.038882 & 0.999176 & 0.003322 \\
2583 & 40 & 2459415.040270 & 0.997752 & 0.003327 \\
2583 & 40 & 2459415.041659 & 0.997510 & 0.003322 \\
2583 & 40 & 2459415.043048 & 1.000209 & 0.003319 \\
2583 & 40 & 2459415.044437 & 0.999473 & 0.003321 \\
2583 & 40 & 2459415.045826 & 0.996149 & 0.003319 \\
2583 & 40 & 2459415.047215 & 0.999469 & 0.003322 \\
2583 & 40 & 2459415.048604 & 1.004050 & 0.003326 \\
2583 & 40 & 2459415.049992 & 0.992805 & 0.003316 \\
2583 & 40 & 2459415.051381 & 1.008148 & 0.003326 \\
2583 & 40 & 2459415.052770 & 1.000888 & 0.003326 \\
2583 & 40 & 2459415.054159 & 0.997190 & 0.003322 \\
2583 & 40 & 2459415.055548 & 1.000867 & 0.003321 \\
2583 & 40 & 2459415.056937 & 0.998857 & 0.003316 \\
2583 & 40 & 2459415.058326 & 0.993694 & 0.003314 \\
2583 & 40 & 2459415.059715 & 1.002624 & 0.003322 \\
2583 & 40 & 2459415.061103 & 1.001452 & 0.003317 \\
2583 & 40 & 2459415.062492 & 1.000184 & 0.003324 \\
2583 & 40 & 2459415.063881 & 0.999231 & 0.003314 \\
2583 & 40 & 2459415.065270 & 1.003069 & 0.003319 \\
2583 & 40 & 2459415.066659 & 1.001539 & 0.003316 \\
2583 & 40 & 2459415.068048 & 0.998370 & 0.003312 \\
2583 & 40 & 2459415.069437 & 1.002715 & 0.003318 \\
2583 & 40 & 2459415.070826 & 0.999743 & 0.003316 \\
2583 & 40 & 2459415.072214 & 0.998642 & 0.003316 \\
2583 & 40 & 2459415.073603 & 0.999965 & 0.003312 \\
2583 & 40 & 2459415.074992 & 0.990931 & 0.003308 \\
2583 & 40 & 2459415.076381 & 1.000975 & 0.003317 \\
2583 & 40 & 2459415.077770 & 1.006796 & 0.003318 \\
2583 & 40 & 2459415.079159 & 0.997601 & 0.003313 \\
2583 & 40 & 2459415.080548 & 0.998626 & 0.003312 \\
2583 & 40 & 2459415.081937 & 1.004954 & 0.003317 \\
2583 & 40 & 2459415.083325 & 0.994652 & 0.003309 \\
2583 & 40 & 2459415.084714 & 0.992343 & 0.003305 \\
2583 & 40 & 2459415.086103 & 1.000893 & 0.003314 \\
2583 & 40 & 2459415.087492 & 0.997477 & 0.003311 \\
2583 & 40 & 2459415.088881 & 0.997846 & 0.003309 \\
2583 & 40 & 2459415.090270 & 0.998337 & 0.003307 \\
2583 & 40 & 2459415.091659 & 0.996576 & 0.003309 \\
2583 & 40 & 2459415.093048 & 1.006254 & 0.003316 \\
2583 & 40 & 2459415.094436 & 1.001993 & 0.003309 \\
2583 & 40 & 2459415.095825 & 1.001877 & 0.003310 \\
2583 & 40 & 2459415.097214 & 0.997539 & 0.003303 \\
2583 & 40 & 2459415.098603 & 1.001920 & 0.003311 \\
2583 & 40 & 2459415.099992 & 1.000045 & 0.003309 \\
2583 & 40 & 2459415.101381 & 0.997375 & 0.003304 \\
2583 & 40 & 2459415.102770 & 1.005804 & 0.003314 \\
2583 & 40 & 2459415.104158 & 1.000475 & 0.003307 \\
2583 & 40 & 2459415.105547 & 0.998666 & 0.003307 \\
2583 & 40 & 2459415.106936 & 1.000456 & 0.003308 \\
2583 & 40 & 2459415.108325 & 0.995965 & 0.003305 \\
2583 & 40 & 2459415.109714 & 1.002378 & 0.003309 \\
2583 & 40 & 2459415.111103 & 0.999415 & 0.003307 \\
2583 & 40 & 2459415.112492 & 0.997523 & 0.003305 \\
2583 & 40 & 2459415.113881 & 0.999782 & 0.003308 \\
2583 & 40 & 2459415.115269 & 0.994180 & 0.003301 \\
2583 & 40 & 2459415.116658 & 0.995269 & 0.003306 \\
2583 & 40 & 2459415.118047 & 1.002639 & 0.003309 \\
2583 & 40 & 2459415.119436 & 0.995507 & 0.003301 \\
2583 & 40 & 2459415.120825 & 1.000009 & 0.003307 \\
2583 & 40 & 2459415.122214 & 0.998497 & 0.003306 \\
2583 & 40 & 2459415.123603 & 1.002534 & 0.003310 \\
2583 & 40 & 2459415.124992 & 0.997294 & 0.003305 \\
2583 & 40 & 2459415.126380 & 0.997645 & 0.003301 \\
2583 & 40 & 2459415.127769 & 0.995226 & 0.003305 \\
2583 & 40 & 2459415.129158 & 1.003474 & 0.003313 \\
2583 & 40 & 2459415.130547 & 0.996966 & 0.003306 \\
2583 & 40 & 2459415.131936 & 1.006314 & 0.003311 \\
2583 & 40 & 2459415.133325 & 0.995937 & 0.003300 \\
2583 & 40 & 2459415.134714 & 1.004180 & 0.003309 \\
2583 & 40 & 2459415.136103 & 0.999603 & 0.003303 \\
2583 & 40 & 2459415.137491 & 0.999862 & 0.003305 \\
2583 & 40 & 2459415.138880 & 0.998827 & 0.003301 \\
2583 & 40 & 2459415.140269 & 1.003173 & 0.003306 \\
2583 & 40 & 2459415.141658 & 1.003236 & 0.003306 \\
2583 & 40 & 2459415.143047 & 0.999969 & 0.003305 \\
2583 & 40 & 2459415.144436 & 0.996985 & 0.003304 \\
2583 & 40 & 2459415.145825 & 1.002059 & 0.003304 \\
2583 & 40 & 2459415.147214 & 0.997659 & 0.003298 \\
2583 & 40 & 2459415.148602 & 1.006564 & 0.003313 \\
2583 & 40 & 2459415.149991 & 1.001074 & 0.003303 \\
2583 & 40 & 2459415.151380 & 0.996076 & 0.003301 \\
2583 & 40 & 2459415.152769 & 0.998734 & 0.003304 \\
2583 & 40 & 2459415.154158 & 0.995679 & 0.003300 \\
2583 & 40 & 2459415.155547 & 1.000062 & 0.003301 \\
2583 & 40 & 2459415.156936 & 0.996693 & 0.003301 \\
2583 & 40 & 2459415.158325 & 0.998246 & 0.003304 \\
2583 & 40 & 2459415.159713 & 0.998437 & 0.003301 \\
2583 & 40 & 2459415.161102 & 1.001944 & 0.003303 \\
2583 & 40 & 2459415.162491 & 0.998100 & 0.003304 \\
2583 & 40 & 2459415.163880 & 0.995042 & 0.003305 \\
2583 & 40 & 2459415.165269 & 1.001820 & 0.003303 \\
2583 & 40 & 2459415.166658 & 0.999453 & 0.003307 \\
2583 & 40 & 2459415.168047 & 0.998070 & 0.003301 \\
2583 & 40 & 2459415.169435 & 1.003262 & 0.003306 \\
2583 & 40 & 2459415.170824 & 0.997307 & 0.003305 \\
2583 & 40 & 2459415.172213 & 0.998185 & 0.003301 \\
2583 & 40 & 2459415.173602 & 0.997195 & 0.003301 \\
2583 & 40 & 2459415.174991 & 1.006743 & 0.003309 \\
2583 & 40 & 2459415.176380 & 1.002469 & 0.003306 \\
2583 & 40 & 2459415.177769 & 1.000862 & 0.003303 \\
2583 & 40 & 2459415.179158 & 0.997891 & 0.003304 \\
2583 & 40 & 2459415.180546 & 1.004607 & 0.003305 \\
2583 & 40 & 2459415.181935 & 0.996287 & 0.003304 \\
2583 & 40 & 2459415.183324 & 0.994502 & 0.003304 \\
2583 & 40 & 2459415.184713 & 1.002484 & 0.003303 \\
2583 & 40 & 2459415.186102 & 1.000306 & 0.003305 \\
2583 & 40 & 2459415.187491 & 0.999258 & 0.003305 \\
2583 & 40 & 2459415.188880 & 1.001014 & 0.003308 \\
2583 & 40 & 2459415.190269 & 0.996295 & 0.003301 \\
2583 & 40 & 2459415.191657 & 0.996922 & 0.003301 \\
2583 & 40 & 2459415.193046 & 0.998470 & 0.003303 \\
2583 & 40 & 2459415.194435 & 1.000131 & 0.003303 \\
2583 & 40 & 2459415.195824 & 1.000240 & 0.003302 \\
2583 & 40 & 2459415.197213 & 0.993349 & 0.003300 \\
2583 & 40 & 2459415.198602 & 1.000144 & 0.003302 \\
2583 & 40 & 2459415.199991 & 1.000138 & 0.003304 \\
2583 & 40 & 2459415.201380 & 1.001359 & 0.003305 \\
2583 & 40 & 2459415.202768 & 1.000275 & 0.003304 \\
2583 & 40 & 2459415.204157 & 1.004950 & 0.003308 \\
2583 & 40 & 2459415.205546 & 0.997421 & 0.003301 \\
2583 & 40 & 2459415.206935 & 1.000718 & 0.003305 \\
2583 & 40 & 2459415.208324 & 0.996929 & 0.003300 \\
2583 & 40 & 2459415.209713 & 1.004022 & 0.003308 \\
2583 & 40 & 2459415.211102 & 0.998952 & 0.003307 \\
2583 & 40 & 2459415.212491 & 0.995395 & 0.003302 \\
2587 & 7 & 2458491.661969 & 0.998777 & 0.000493 \\
2587 & 7 & 2458491.682803 & 0.996783 & 0.000490 \\
2587 & 7 & 2458491.703637 & 0.996156 & 0.000488 \\
2587 & 7 & 2458491.724470 & 0.996391 & 0.000486 \\
2587 & 7 & 2458491.745304 & 0.996336 & 0.000484 \\
2587 & 7 & 2458491.766138 & 0.997201 & 0.000483 \\
2587 & 7 & 2458491.786972 & 0.996617 & 0.000481 \\
2587 & 7 & 2458491.807806 & 0.998484 & 0.000480 \\
2587 & 7 & 2458491.828639 & 1.000017 & 0.000478 \\
2587 & 7 & 2458491.849473 & 1.000410 & 0.000477 \\
2587 & 7 & 2458491.870307 & 0.999627 & 0.000476 \\
2587 & 7 & 2458491.891141 & 1.000258 & 0.000474 \\
2587 & 7 & 2458491.911974 & 1.000638 & 0.000474 \\
2587 & 7 & 2458491.932808 & 0.999947 & 0.000473 \\
2587 & 7 & 2458491.953642 & 1.000218 & 0.000472 \\
2587 & 7 & 2458496.974553 & 0.999534 & 0.000472 \\
2587 & 7 & 2458496.995387 & 0.999346 & 0.000472 \\
2587 & 7 & 2458497.016220 & 0.999354 & 0.000472 \\
2587 & 7 & 2458497.037054 & 1.000448 & 0.000472 \\
2587 & 7 & 2458497.057887 & 1.000476 & 0.000472 \\
2587 & 7 & 2458497.078721 & 0.999409 & 0.000472 \\
2587 & 7 & 2458497.099554 & 1.001020 & 0.000472 \\
2587 & 7 & 2458497.120388 & 0.997527 & 0.000471 \\
2587 & 7 & 2458497.141221 & 0.996976 & 0.000471 \\
2587 & 7 & 2458497.162055 & 0.996378 & 0.000471 \\
2587 & 7 & 2458497.182888 & 0.996034 & 0.000471 \\
2587 & 7 & 2458497.203722 & 0.995583 & 0.000471 \\
2587 & 7 & 2458497.224555 & 0.996008 & 0.000471 \\
2587 & 7 & 2458497.245389 & 0.995609 & 0.000471 \\
2587 & 7 & 2458497.266222 & 0.998686 & 0.000472 \\
2587 & 7 & 2458497.287056 & 1.000277 & 0.000472 \\
2587 & 7 & 2458497.307889 & 1.000688 & 0.000472 \\
2587 & 7 & 2458497.328723 & 1.000292 & 0.000472 \\
2587 & 7 & 2458497.349556 & 1.000153 & 0.000472 \\
2587 & 7 & 2458497.370390 & 0.999747 & 0.000472 \\
2587 & 7 & 2458497.391223 & 0.999785 & 0.000472 \\
2587 & 7 & 2458497.412057 & 1.000321 & 0.000472 \\
2587 & 7 & 2458502.412067 & 1.000113 & 0.000472 \\
2587 & 7 & 2458502.432900 & 1.000804 & 0.000472 \\
2587 & 7 & 2458502.453733 & 1.000243 & 0.000472 \\
2587 & 7 & 2458502.474567 & 1.000246 & 0.000472 \\
2587 & 7 & 2458502.495400 & 1.000306 & 0.000472 \\
2587 & 7 & 2458502.516233 & 0.999934 & 0.000472 \\
2587 & 7 & 2458502.537066 & 1.000310 & 0.000472 \\
2587 & 7 & 2458502.557900 & 0.999631 & 0.000472 \\
2587 & 7 & 2458502.578733 & 0.997954 & 0.000472 \\
2587 & 7 & 2458502.599566 & 0.995828 & 0.000471 \\
2587 & 7 & 2458502.620399 & 0.995948 & 0.000471 \\
2587 & 7 & 2458502.641232 & 0.995836 & 0.000471 \\
2587 & 7 & 2458502.662066 & 0.996628 & 0.000472 \\
2587 & 7 & 2458502.682899 & 0.995344 & 0.000471 \\
2587 & 7 & 2458502.703732 & 0.996792 & 0.000472 \\
2587 & 7 & 2458502.724565 & 0.997707 & 0.000472 \\
2587 & 7 & 2458502.745398 & 0.999265 & 0.000472 \\
2587 & 7 & 2458502.766232 & 1.000157 & 0.000472 \\
2587 & 7 & 2458502.787065 & 0.999891 & 0.000472 \\
2587 & 7 & 2458502.807898 & 0.999335 & 0.000472 \\
2587 & 7 & 2458502.828731 & 0.999920 & 0.000472 \\
2587 & 7 & 2458502.849564 & 1.000340 & 0.000472 \\
2587 & 7 & 2458502.870398 & 1.000501 & 0.000472 \\
2587 & 7 & 2458507.891214 & 0.999947 & 0.000472 \\
2587 & 7 & 2458507.912047 & 1.000223 & 0.000471 \\
2587 & 7 & 2458507.932880 & 1.000920 & 0.000472 \\
2587 & 7 & 2458507.953714 & 0.999960 & 0.000472 \\
2587 & 7 & 2458507.974547 & 1.000463 & 0.000472 \\
2587 & 7 & 2458507.995380 & 1.000189 & 0.000471 \\
2587 & 7 & 2458508.016213 & 0.999257 & 0.000471 \\
2587 & 7 & 2458508.037046 & 0.996857 & 0.000471 \\
2587 & 7 & 2458508.057880 & 0.995868 & 0.000471 \\
2587 & 7 & 2458508.078713 & 0.995471 & 0.000471 \\
2587 & 7 & 2458508.099546 & 0.995187 & 0.000471 \\
2587 & 7 & 2458508.120379 & 0.996912 & 0.000471 \\
2587 & 7 & 2458508.141212 & 0.995894 & 0.000471 \\
2587 & 7 & 2458508.162045 & 0.996333 & 0.000471 \\
2587 & 7 & 2458508.182879 & 0.998493 & 0.000472 \\
2587 & 7 & 2458508.203712 & 0.998775 & 0.000471 \\
2587 & 7 & 2458508.224545 & 1.000273 & 0.000472 \\
2587 & 7 & 2458508.245378 & 1.000413 & 0.000472 \\
2587 & 7 & 2458508.266211 & 0.999955 & 0.000472 \\
2587 & 7 & 2458508.287045 & 0.998899 & 0.000471 \\
2587 & 7 & 2458508.307878 & 0.998621 & 0.000471 \\
2587 & 7 & 2458508.328711 & 0.999891 & 0.000471 \\
2587 & 7 & 2458513.328642 & 0.999636 & 0.000471 \\
2587 & 7 & 2458513.349475 & 1.001312 & 0.000471 \\
2587 & 7 & 2458513.370308 & 0.999238 & 0.000471 \\
2587 & 7 & 2458513.391141 & 1.000185 & 0.000471 \\
2587 & 7 & 2458513.411974 & 1.000559 & 0.000471 \\
2587 & 7 & 2458513.432807 & 0.999402 & 0.000471 \\
2587 & 7 & 2458513.453640 & 1.000218 & 0.000471 \\
2587 & 7 & 2458513.474473 & 1.000070 & 0.000471 \\
2587 & 7 & 2458513.495305 & 0.997228 & 0.000470 \\
2587 & 7 & 2458513.516138 & 0.996534 & 0.000470 \\
2587 & 7 & 2458513.536971 & 0.995193 & 0.000470 \\
2587 & 7 & 2458513.557804 & 0.996158 & 0.000470 \\
2587 & 7 & 2458513.578637 & 0.995756 & 0.000470 \\
2587 & 7 & 2458513.599470 & 0.995462 & 0.000470 \\
2587 & 7 & 2458513.620303 & 0.996617 & 0.000470 \\
2587 & 7 & 2458513.641136 & 0.999945 & 0.000471 \\
2587 & 7 & 2458513.661969 & 0.999509 & 0.000471 \\
2587 & 7 & 2458513.682802 & 0.999391 & 0.000471 \\
2587 & 7 & 2458513.703635 & 1.000787 & 0.000471 \\
2587 & 7 & 2458513.724467 & 0.999219 & 0.000471 \\
2587 & 7 & 2458513.745300 & 0.999191 & 0.000471 \\
2587 & 7 & 2458513.766133 & 0.999962 & 0.000471 \\
2587 & 7 & 2458513.786966 & 0.999763 & 0.000471 \\
2587 & 34 & 2459233.606208 & 1.000759 & 0.000815 \\
2587 & 34 & 2459233.613153 & 1.000041 & 0.000815 \\
2587 & 34 & 2459233.620097 & 1.000995 & 0.000816 \\
2587 & 34 & 2459233.627042 & 0.999360 & 0.000815 \\
2587 & 34 & 2459233.633986 & 0.999013 & 0.000815 \\
2587 & 34 & 2459233.640931 & 0.999517 & 0.000815 \\
2587 & 34 & 2459233.647875 & 1.002261 & 0.000816 \\
2587 & 34 & 2459233.654819 & 0.999987 & 0.000815 \\
2587 & 34 & 2459233.661764 & 1.000147 & 0.000815 \\
2587 & 34 & 2459233.668708 & 1.001505 & 0.000816 \\
2587 & 34 & 2459233.675653 & 0.999390 & 0.000815 \\
2587 & 34 & 2459233.682597 & 1.001064 & 0.000815 \\
2587 & 34 & 2459233.689542 & 1.001259 & 0.000815 \\
2587 & 34 & 2459233.696486 & 0.999548 & 0.000815 \\
2587 & 34 & 2459233.703431 & 0.999926 & 0.000816 \\
2587 & 34 & 2459233.710375 & 0.998608 & 0.000815 \\
2587 & 34 & 2459233.717319 & 0.999811 & 0.000815 \\
2587 & 34 & 2459233.724264 & 1.000265 & 0.000816 \\
2587 & 34 & 2459233.731208 & 1.000687 & 0.000815 \\
2587 & 34 & 2459233.738153 & 0.999334 & 0.000815 \\
2587 & 34 & 2459233.745097 & 1.000416 & 0.000815 \\
2587 & 34 & 2459233.752042 & 1.001510 & 0.000816 \\
2587 & 34 & 2459233.758986 & 0.998415 & 0.000815 \\
2587 & 34 & 2459233.765931 & 0.997618 & 0.000815 \\
2587 & 34 & 2459233.772875 & 0.996150 & 0.000814 \\
2587 & 34 & 2459233.779819 & 0.997358 & 0.000815 \\
2587 & 34 & 2459233.786764 & 0.995447 & 0.000814 \\
2587 & 34 & 2459233.793708 & 0.995089 & 0.000814 \\
2587 & 34 & 2459233.800653 & 0.995826 & 0.000814 \\
2587 & 34 & 2459233.807597 & 0.995693 & 0.000814 \\
2587 & 34 & 2459233.814542 & 0.994924 & 0.000814 \\
2587 & 34 & 2459233.821486 & 0.994270 & 0.000814 \\
2587 & 34 & 2459233.828431 & 0.994682 & 0.000814 \\
2587 & 34 & 2459233.835375 & 0.995518 & 0.000814 \\
2587 & 34 & 2459233.842319 & 0.996203 & 0.000814 \\
2587 & 34 & 2459233.849264 & 0.996350 & 0.000814 \\
2587 & 34 & 2459233.856208 & 0.995655 & 0.000814 \\
2587 & 34 & 2459233.863153 & 0.996335 & 0.000814 \\
2587 & 34 & 2459233.870097 & 0.995886 & 0.000814 \\
2587 & 34 & 2459233.877042 & 0.996534 & 0.000814 \\
2587 & 34 & 2459233.883986 & 0.997076 & 0.000815 \\
2587 & 34 & 2459233.890931 & 0.995948 & 0.000814 \\
2587 & 34 & 2459233.897875 & 0.997777 & 0.000815 \\
2587 & 34 & 2459233.904819 & 0.997832 & 0.000814 \\
2587 & 34 & 2459233.911764 & 0.997941 & 0.000815 \\
2587 & 34 & 2459233.918708 & 0.999907 & 0.000815 \\
2587 & 34 & 2459233.925653 & 0.998989 & 0.000815 \\
2587 & 34 & 2459233.932597 & 0.999523 & 0.000815 \\
2587 & 34 & 2459233.939542 & 0.998649 & 0.000815 \\
2587 & 34 & 2459233.946486 & 0.999569 & 0.000815 \\
2587 & 34 & 2459233.953430 & 1.001417 & 0.000815 \\
2587 & 34 & 2459233.960375 & 1.000371 & 0.000815 \\
2587 & 34 & 2459233.967319 & 0.999826 & 0.000815 \\
2587 & 34 & 2459233.974264 & 1.001845 & 0.000816 \\
2587 & 34 & 2459233.981208 & 0.999693 & 0.000815 \\
2587 & 34 & 2459233.988153 & 1.000412 & 0.000815 \\
2587 & 34 & 2459233.995097 & 0.999688 & 0.000815 \\
2587 & 34 & 2459234.002042 & 0.999750 & 0.000816 \\
2587 & 34 & 2459234.008986 & 1.000619 & 0.000815 \\
2587 & 34 & 2459234.015930 & 1.000180 & 0.000816 \\
2587 & 34 & 2459234.022875 & 0.999361 & 0.000815 \\
2587 & 34 & 2459234.029819 & 1.000170 & 0.000816 \\
2587 & 34 & 2459234.036764 & 1.000517 & 0.000815 \\
2587 & 34 & 2459234.043708 & 0.998892 & 0.000815 \\
2587 & 34 & 2459234.050653 & 0.999798 & 0.000815 \\
2587 & 34 & 2459234.057597 & 1.000175 & 0.000815 \\
2587 & 34 & 2459234.064541 & 1.001002 & 0.000815 \\
2587 & 34 & 2459234.071486 & 1.000592 & 0.000815 \\
2587 & 34 & 2459239.064507 & 0.999634 & 0.000815 \\
2587 & 34 & 2459239.071451 & 1.000380 & 0.000815 \\
2587 & 34 & 2459239.078396 & 1.000565 & 0.000815 \\
2587 & 34 & 2459239.085340 & 0.999768 & 0.000815 \\
2587 & 34 & 2459239.092284 & 1.000494 & 0.000815 \\
2587 & 34 & 2459239.099229 & 1.000424 & 0.000815 \\
2587 & 34 & 2459239.106173 & 0.999830 & 0.000815 \\
2587 & 34 & 2459239.113118 & 0.998465 & 0.000815 \\
2587 & 34 & 2459239.120062 & 1.001426 & 0.000815 \\
2587 & 34 & 2459239.127006 & 1.000196 & 0.000815 \\
2587 & 34 & 2459239.133951 & 0.999574 & 0.000815 \\
2587 & 34 & 2459239.140895 & 0.999643 & 0.000815 \\
2587 & 34 & 2459239.147839 & 0.999469 & 0.000815 \\
2587 & 34 & 2459239.154784 & 0.999480 & 0.000815 \\
2587 & 34 & 2459239.161728 & 1.000130 & 0.000815 \\
2587 & 34 & 2459239.168672 & 1.000971 & 0.000815 \\
2587 & 34 & 2459239.175617 & 1.000313 & 0.000815 \\
2587 & 34 & 2459239.182561 & 1.000308 & 0.000815 \\
2587 & 34 & 2459239.189505 & 0.998487 & 0.000815 \\
2587 & 34 & 2459239.196450 & 0.999830 & 0.000815 \\
2587 & 34 & 2459239.203394 & 1.000177 & 0.000815 \\
2587 & 34 & 2459239.210338 & 0.999269 & 0.000815 \\
2587 & 34 & 2459239.217283 & 0.997909 & 0.000814 \\
2587 & 34 & 2459239.224227 & 0.997341 & 0.000815 \\
2587 & 34 & 2459239.231171 & 0.997221 & 0.000815 \\
2587 & 34 & 2459239.238116 & 0.998172 & 0.000814 \\
2587 & 34 & 2459239.245060 & 0.996335 & 0.000814 \\
2587 & 34 & 2459239.252005 & 0.994828 & 0.000814 \\
2587 & 34 & 2459239.258949 & 0.996448 & 0.000814 \\
2587 & 34 & 2459239.265893 & 0.994905 & 0.000814 \\
2587 & 34 & 2459239.272838 & 0.995146 & 0.000814 \\
2587 & 34 & 2459239.279782 & 0.994706 & 0.000814 \\
2587 & 34 & 2459239.286726 & 0.994450 & 0.000814 \\
2587 & 34 & 2459239.293671 & 0.995523 & 0.000814 \\
2587 & 34 & 2459239.300615 & 0.995015 & 0.000814 \\
2587 & 34 & 2459239.307559 & 0.995829 & 0.000814 \\
2587 & 34 & 2459239.314504 & 0.996048 & 0.000814 \\
2587 & 34 & 2459239.321448 & 0.996076 & 0.000814 \\
2587 & 34 & 2459239.328392 & 0.997343 & 0.000814 \\
2587 & 34 & 2459239.335337 & 0.996074 & 0.000814 \\
2587 & 34 & 2459239.342281 & 0.995288 & 0.000814 \\
2587 & 34 & 2459239.349225 & 0.996189 & 0.000814 \\
2587 & 34 & 2459239.356170 & 0.996457 & 0.000814 \\
2587 & 34 & 2459239.363114 & 0.996264 & 0.000814 \\
2587 & 34 & 2459239.370058 & 0.999577 & 0.000815 \\
2587 & 34 & 2459239.377003 & 0.999205 & 0.000815 \\
2587 & 34 & 2459239.383947 & 0.999770 & 0.000815 \\
2587 & 34 & 2459239.390891 & 0.999285 & 0.000815 \\
2587 & 34 & 2459239.397836 & 0.998556 & 0.000815 \\
2587 & 34 & 2459239.404780 & 1.000528 & 0.000815 \\
2587 & 34 & 2459239.411724 & 0.999863 & 0.000815 \\
2587 & 34 & 2459239.418669 & 0.999966 & 0.000815 \\
2587 & 34 & 2459239.425613 & 0.999788 & 0.000815 \\
2587 & 34 & 2459239.432558 & 1.000164 & 0.000815 \\
2587 & 34 & 2459239.439502 & 1.000608 & 0.000815 \\
2587 & 34 & 2459239.446446 & 1.000010 & 0.000815 \\
2587 & 34 & 2459239.453391 & 1.000000 & 0.000815 \\
2587 & 34 & 2459239.460335 & 0.999552 & 0.000815 \\
2587 & 34 & 2459239.467279 & 0.999504 & 0.000815 \\
2587 & 34 & 2459239.474224 & 1.001477 & 0.000815 \\
2587 & 34 & 2459239.481168 & 0.999828 & 0.000815 \\
2587 & 34 & 2459239.488112 & 1.000860 & 0.000815 \\
2587 & 34 & 2459239.495057 & 0.999793 & 0.000815 \\
2587 & 34 & 2459239.502001 & 0.999195 & 0.000815 \\
2587 & 34 & 2459239.508945 & 0.999658 & 0.000815 \\
2587 & 34 & 2459239.515890 & 0.999830 & 0.000815 \\
2587 & 34 & 2459239.522834 & 1.000309 & 0.000815 \\
2587 & 34 & 2459239.529778 & 0.999793 & 0.000815 \\
2587 & 34 & 2459244.515813 & 1.000313 & 0.000814 \\
2587 & 34 & 2459244.522757 & 0.999287 & 0.000814 \\
2587 & 34 & 2459244.529701 & 1.000401 & 0.000814 \\
2587 & 34 & 2459244.536646 & 0.999373 & 0.000814 \\
2587 & 34 & 2459244.543590 & 1.001643 & 0.000814 \\
2587 & 34 & 2459244.550534 & 0.999485 & 0.000814 \\
2587 & 34 & 2459244.557479 & 1.001132 & 0.000814 \\
2587 & 34 & 2459244.564423 & 0.999671 & 0.000814 \\
2587 & 34 & 2459244.571367 & 0.999740 & 0.000814 \\
2587 & 34 & 2459244.578312 & 1.001144 & 0.000814 \\
2587 & 34 & 2459244.585256 & 1.000464 & 0.000814 \\
2587 & 34 & 2459244.592200 & 1.001721 & 0.000815 \\
2587 & 34 & 2459244.599145 & 0.999818 & 0.000814 \\
2587 & 34 & 2459244.606089 & 0.999565 & 0.000814 \\
2587 & 34 & 2459244.613033 & 1.000765 & 0.000814 \\
2587 & 34 & 2459244.619978 & 1.000619 & 0.000814 \\
2587 & 34 & 2459244.626922 & 1.000221 & 0.000814 \\
2587 & 34 & 2459244.633866 & 0.999968 & 0.000814 \\
2587 & 34 & 2459244.640811 & 1.000079 & 0.000814 \\
2587 & 34 & 2459244.647755 & 1.000107 & 0.000814 \\
2587 & 34 & 2459244.654699 & 0.999330 & 0.000814 \\
2587 & 34 & 2459244.661644 & 1.001634 & 0.000815 \\
2587 & 34 & 2459244.668588 & 0.999934 & 0.000814 \\
2587 & 34 & 2459244.675532 & 0.998595 & 0.000814 \\
2587 & 34 & 2459244.682477 & 0.997956 & 0.000814 \\
2587 & 34 & 2459244.689421 & 0.997127 & 0.000813 \\
2587 & 34 & 2459244.696365 & 0.995127 & 0.000813 \\
2587 & 34 & 2459244.703310 & 0.996374 & 0.000813 \\
2587 & 34 & 2459244.710254 & 0.996473 & 0.000813 \\
2587 & 34 & 2459244.717198 & 0.997321 & 0.000813 \\
2587 & 34 & 2459244.724143 & 0.996430 & 0.000813 \\
2587 & 34 & 2459244.731087 & 0.997925 & 0.000813 \\
2587 & 34 & 2459244.738031 & 0.996565 & 0.000813 \\
2587 & 34 & 2459244.744976 & 0.994383 & 0.000813 \\
2587 & 34 & 2459244.751920 & 0.995279 & 0.000813 \\
2587 & 34 & 2459244.758864 & 0.997568 & 0.000813 \\
2587 & 34 & 2459244.765809 & 0.995744 & 0.000813 \\
2587 & 34 & 2459244.772753 & 0.994705 & 0.000813 \\
2587 & 34 & 2459244.779697 & 0.994842 & 0.000813 \\
2587 & 34 & 2459244.786642 & 0.995813 & 0.000813 \\
2587 & 34 & 2459244.793586 & 0.996484 & 0.000813 \\
2587 & 34 & 2459244.800530 & 0.996062 & 0.000813 \\
2587 & 34 & 2459244.807475 & 0.996110 & 0.000813 \\
2587 & 34 & 2459244.814419 & 0.996824 & 0.000813 \\
2587 & 34 & 2459244.821363 & 0.996828 & 0.000813 \\
2587 & 34 & 2459244.828308 & 0.997370 & 0.000814 \\
2587 & 34 & 2459244.835252 & 0.999814 & 0.000814 \\
2587 & 34 & 2459244.842196 & 1.000237 & 0.000814 \\
2587 & 34 & 2459244.849141 & 0.999532 & 0.000814 \\
2587 & 34 & 2459244.856085 & 1.001367 & 0.000814 \\
2587 & 34 & 2459244.863029 & 1.001838 & 0.000815 \\
2587 & 34 & 2459244.869974 & 1.000078 & 0.000814 \\
2587 & 34 & 2459244.876918 & 1.000366 & 0.000814 \\
2587 & 34 & 2459244.883862 & 0.999313 & 0.000814 \\
2587 & 34 & 2459244.890807 & 1.002410 & 0.000814 \\
2587 & 34 & 2459244.897751 & 0.999888 & 0.000814 \\
2587 & 34 & 2459244.904695 & 1.000978 & 0.000814 \\
2587 & 34 & 2459244.911640 & 1.000264 & 0.000814 \\
2587 & 34 & 2459244.918584 & 1.000098 & 0.000814 \\
2587 & 34 & 2459244.925528 & 1.000675 & 0.000814 \\
2587 & 34 & 2459244.932473 & 0.999149 & 0.000814 \\
2587 & 34 & 2459244.939417 & 0.999658 & 0.000814 \\
2587 & 34 & 2459244.946361 & 0.999346 & 0.000814 \\
2587 & 34 & 2459244.953306 & 0.999897 & 0.000814 \\
2587 & 34 & 2459244.960250 & 1.000926 & 0.000814 \\
2587 & 34 & 2459244.967194 & 0.999505 & 0.000814 \\
2587 & 34 & 2459244.974139 & 1.000710 & 0.000814 \\
2587 & 34 & 2459244.981083 & 1.001830 & 0.000814 \\
2587 & 34 & 2459244.988027 & 1.000095 & 0.000814 \\
2587 & 34 & 2459249.974026 & 1.000871 & 0.000814 \\
2587 & 34 & 2459249.980970 & 0.999578 & 0.000813 \\
2587 & 34 & 2459249.987914 & 0.999525 & 0.000814 \\
2587 & 34 & 2459249.994859 & 1.000960 & 0.000813 \\
2587 & 34 & 2459250.001803 & 0.999925 & 0.000813 \\
2587 & 34 & 2459250.008747 & 0.999386 & 0.000813 \\
2587 & 34 & 2459250.015691 & 1.000370 & 0.000814 \\
2587 & 34 & 2459250.022636 & 1.000357 & 0.000814 \\
2587 & 34 & 2459250.029580 & 0.999238 & 0.000813 \\
2587 & 34 & 2459250.036524 & 0.999597 & 0.000813 \\
2587 & 34 & 2459250.043468 & 1.000784 & 0.000813 \\
2587 & 34 & 2459250.050413 & 0.998675 & 0.000813 \\
2587 & 34 & 2459250.057357 & 0.999116 & 0.000813 \\
2587 & 34 & 2459250.064301 & 1.000136 & 0.000813 \\
2587 & 34 & 2459250.071245 & 1.000038 & 0.000813 \\
2587 & 34 & 2459250.078190 & 1.000036 & 0.000813 \\
2587 & 34 & 2459250.085134 & 1.001404 & 0.000814 \\
2587 & 34 & 2459250.092078 & 1.000028 & 0.000813 \\
2587 & 34 & 2459250.099022 & 1.000435 & 0.000813 \\
2587 & 34 & 2459250.105967 & 1.000773 & 0.000814 \\
2587 & 34 & 2459250.112911 & 0.999183 & 0.000814 \\
2587 & 34 & 2459250.119855 & 1.001042 & 0.000814 \\
2587 & 34 & 2459250.126799 & 1.000397 & 0.000813 \\
2587 & 34 & 2459250.133744 & 0.998430 & 0.000813 \\
2587 & 34 & 2459250.140688 & 0.996960 & 0.000813 \\
2587 & 34 & 2459250.147632 & 0.996294 & 0.000812 \\
2587 & 34 & 2459250.154576 & 0.997139 & 0.000813 \\
2587 & 34 & 2459250.161521 & 0.996243 & 0.000813 \\
2587 & 34 & 2459250.168465 & 0.996479 & 0.000813 \\
2587 & 34 & 2459250.175409 & 0.995199 & 0.000812 \\
2587 & 34 & 2459250.182353 & 0.995562 & 0.000812 \\
2587 & 34 & 2459250.189298 & 0.995911 & 0.000813 \\
2587 & 34 & 2459250.196242 & 0.996064 & 0.000812 \\
2587 & 34 & 2459250.203186 & 0.994968 & 0.000812 \\
2587 & 34 & 2459250.210130 & 0.995402 & 0.000812 \\
2587 & 34 & 2459250.217075 & 0.996276 & 0.000813 \\
2587 & 34 & 2459250.224019 & 0.997124 & 0.000813 \\
2587 & 34 & 2459250.230963 & 0.996892 & 0.000812 \\
2587 & 34 & 2459250.237907 & 0.996697 & 0.000812 \\
2587 & 34 & 2459250.244852 & 0.994557 & 0.000812 \\
2587 & 34 & 2459250.251796 & 0.996742 & 0.000813 \\
2587 & 34 & 2459250.258740 & 0.995909 & 0.000812 \\
2587 & 34 & 2459250.265684 & 0.995430 & 0.000812 \\
2587 & 34 & 2459250.272628 & 0.996626 & 0.000812 \\
2587 & 34 & 2459250.279573 & 0.997912 & 0.000813 \\
2587 & 34 & 2459250.286517 & 0.998902 & 0.000813 \\
2587 & 34 & 2459250.293461 & 0.999883 & 0.000814 \\
2587 & 34 & 2459250.300405 & 0.998744 & 0.000813 \\
2587 & 34 & 2459250.307350 & 1.000051 & 0.000814 \\
2587 & 34 & 2459250.314294 & 1.000941 & 0.000814 \\
2587 & 34 & 2459250.321238 & 1.000347 & 0.000813 \\
2587 & 34 & 2459250.328182 & 0.999700 & 0.000813 \\
2587 & 34 & 2459250.335127 & 1.000906 & 0.000814 \\
2587 & 34 & 2459250.342071 & 0.999767 & 0.000813 \\
2587 & 34 & 2459250.349015 & 0.999403 & 0.000814 \\
2587 & 34 & 2459250.355959 & 1.000989 & 0.000814 \\
2587 & 34 & 2459250.362904 & 1.000377 & 0.000813 \\
2587 & 34 & 2459250.369848 & 0.999730 & 0.000813 \\
2587 & 34 & 2459250.376792 & 1.000741 & 0.000814 \\
2587 & 34 & 2459250.383736 & 1.000765 & 0.000814 \\
2587 & 34 & 2459250.390681 & 1.001890 & 0.000814 \\
2587 & 34 & 2459250.397625 & 1.000089 & 0.000813 \\
2587 & 34 & 2459250.404569 & 1.000935 & 0.000814 \\
2587 & 34 & 2459250.411513 & 1.003270 & 0.000814 \\
2587 & 34 & 2459250.418458 & 1.000685 & 0.000813 \\
2587 & 34 & 2459250.425402 & 0.998438 & 0.000813 \\
2587 & 34 & 2459250.432346 & 0.999573 & 0.000813 \\
2587 & 34 & 2459250.439290 & 0.999224 & 0.000813 \\
2796 & 6 & 2458468.557910 & 1.002224 & 0.000827 \\
2796 & 6 & 2458468.578744 & 1.000310 & 0.000827 \\
2796 & 6 & 2458468.599577 & 0.999452 & 0.000827 \\
2796 & 6 & 2458468.620410 & 0.999809 & 0.000827 \\
2796 & 6 & 2458468.641244 & 0.998674 & 0.000827 \\
2796 & 6 & 2458468.662077 & 0.999097 & 0.000827 \\
2796 & 6 & 2458468.682910 & 0.993737 & 0.000826 \\
2796 & 6 & 2458468.703744 & 0.989209 & 0.000825 \\
2796 & 6 & 2458468.724577 & 0.993145 & 0.000826 \\
2796 & 6 & 2458468.745410 & 0.999866 & 0.000827 \\
2796 & 6 & 2458468.766244 & 1.001211 & 0.000827 \\
2796 & 6 & 2458468.787077 & 0.999055 & 0.000827 \\
2796 & 6 & 2458468.807910 & 1.000294 & 0.000827 \\
2796 & 6 & 2458468.828744 & 0.999589 & 0.000827 \\
2796 & 6 & 2458468.849577 & 0.999896 & 0.000827 \\
2796 & 6 & 2458473.370384 & 0.998993 & 0.000826 \\
2796 & 6 & 2458473.391217 & 0.999980 & 0.000826 \\
2796 & 6 & 2458473.412051 & 0.998898 & 0.000826 \\
2796 & 6 & 2458473.432884 & 0.998861 & 0.000826 \\
2796 & 6 & 2458473.453717 & 0.999866 & 0.000826 \\
2796 & 6 & 2458473.474550 & 0.998162 & 0.000825 \\
2796 & 6 & 2458473.495383 & 0.991746 & 0.000824 \\
2796 & 6 & 2458473.516216 & 0.990269 & 0.000824 \\
2796 & 6 & 2458473.537049 & 0.994818 & 0.000825 \\
2796 & 6 & 2458473.557882 & 1.000884 & 0.000826 \\
2796 & 6 & 2458473.578715 & 1.001118 & 0.000826 \\
2796 & 6 & 2458473.599548 & 1.000316 & 0.000826 \\
2796 & 6 & 2458473.620382 & 0.999397 & 0.000826 \\
2796 & 6 & 2458473.641215 & 1.000821 & 0.000826 \\
2796 & 6 & 2458478.286977 & 0.999422 & 0.000936 \\
2796 & 6 & 2458478.307810 & 0.993129 & 0.000922 \\
2796 & 6 & 2458478.328644 & 0.992060 & 0.000909 \\
2796 & 6 & 2458478.349477 & 0.996697 & 0.000897 \\
2796 & 6 & 2458478.370310 & 1.000779 & 0.000885 \\
2796 & 6 & 2458478.391143 & 1.001277 & 0.000873 \\
2796 & 6 & 2458478.411976 & 1.001977 & 0.000862 \\
2796 & 6 & 2458478.432809 & 1.001794 & 0.000852 \\
2796 & 6 & 2458482.995228 & 1.000499 & 0.000822 \\
2796 & 6 & 2458483.016060 & 0.999119 & 0.000821 \\
2796 & 6 & 2458483.036893 & 1.000082 & 0.000821 \\
2796 & 6 & 2458483.057726 & 1.000054 & 0.000822 \\
2796 & 6 & 2458483.078559 & 1.000197 & 0.000821 \\
2796 & 6 & 2458483.099392 & 0.995756 & 0.000821 \\
2796 & 6 & 2458483.120225 & 0.990864 & 0.000820 \\
2796 & 6 & 2458483.141057 & 0.991951 & 0.000820 \\
2796 & 6 & 2458483.161890 & 0.997574 & 0.000821 \\
2796 & 6 & 2458483.182723 & 1.001489 & 0.000822 \\
2796 & 6 & 2458483.203556 & 1.000324 & 0.000821 \\
2796 & 6 & 2458483.224389 & 1.000061 & 0.000821 \\
2796 & 6 & 2458483.245221 & 0.999763 & 0.000821 \\
2796 & 6 & 2458483.266054 & 0.998453 & 0.000821 \\
2796 & 6 & 2458487.807586 & 1.001185 & 0.000819 \\
2796 & 6 & 2458487.828419 & 1.001369 & 0.000819 \\
2796 & 6 & 2458487.849251 & 0.999946 & 0.000819 \\
2796 & 6 & 2458487.870084 & 1.000789 & 0.000819 \\
2796 & 6 & 2458487.890916 & 0.999237 & 0.000819 \\
2796 & 6 & 2458487.911749 & 0.995885 & 0.000818 \\
2796 & 6 & 2458487.932582 & 0.989210 & 0.000817 \\
2796 & 6 & 2458487.953414 & 0.991635 & 0.000817 \\
2796 & 6 & 2458487.974247 & 1.000604 & 0.000819 \\
2796 & 6 & 2458487.995079 & 1.001354 & 0.000819 \\
2796 & 6 & 2458488.015912 & 0.999983 & 0.000819 \\
2796 & 6 & 2458488.036745 & 1.000296 & 0.000819 \\
2796 & 6 & 2458488.057577 & 0.999238 & 0.000819 \\
2796 & 6 & 2458488.078410 & 0.999206 & 0.000819 \\
2796 & 32 & 2459175.411324 & 1.002914 & 0.001400 \\
2796 & 32 & 2459175.418269 & 1.000984 & 0.001401 \\
2796 & 32 & 2459175.425214 & 0.998314 & 0.001399 \\
2796 & 32 & 2459175.432159 & 1.003030 & 0.001400 \\
2796 & 32 & 2459175.439103 & 0.999267 & 0.001399 \\
2796 & 32 & 2459175.446048 & 0.999761 & 0.001399 \\
2796 & 32 & 2459175.452993 & 0.998239 & 0.001399 \\
2796 & 32 & 2459175.459937 & 0.999652 & 0.001399 \\
2796 & 32 & 2459175.466882 & 1.001132 & 0.001399 \\
2796 & 32 & 2459175.473827 & 1.000946 & 0.001400 \\
2796 & 32 & 2459175.480772 & 1.002318 & 0.001399 \\
2796 & 32 & 2459175.487716 & 1.000512 & 0.001400 \\
2796 & 32 & 2459175.494661 & 1.002538 & 0.001401 \\
2796 & 32 & 2459175.501606 & 1.001496 & 0.001400 \\
2796 & 32 & 2459175.508550 & 0.999558 & 0.001399 \\
2796 & 32 & 2459175.515495 & 0.997442 & 0.001398 \\
2796 & 32 & 2459175.522440 & 0.997011 & 0.001398 \\
2796 & 32 & 2459175.529385 & 0.994426 & 0.001397 \\
2796 & 32 & 2459175.536329 & 0.991285 & 0.001395 \\
2796 & 32 & 2459175.543274 & 0.989809 & 0.001395 \\
2796 & 32 & 2459175.550219 & 0.989420 & 0.001395 \\
2796 & 32 & 2459175.557163 & 0.991462 & 0.001395 \\
2796 & 32 & 2459175.564108 & 0.986802 & 0.001394 \\
2796 & 32 & 2459175.571053 & 0.993419 & 0.001397 \\
2796 & 32 & 2459175.577998 & 0.995277 & 0.001397 \\
2796 & 32 & 2459175.584942 & 0.997524 & 0.001398 \\
2796 & 32 & 2459175.591887 & 1.000059 & 0.001399 \\
2796 & 32 & 2459175.598832 & 0.997975 & 0.001398 \\
2796 & 32 & 2459175.605776 & 0.999599 & 0.001400 \\
2796 & 32 & 2459175.612721 & 1.001262 & 0.001399 \\
2796 & 32 & 2459175.619666 & 0.999325 & 0.001399 \\
2796 & 32 & 2459175.626611 & 1.000925 & 0.001400 \\
2796 & 32 & 2459175.633555 & 0.999235 & 0.001399 \\
2796 & 32 & 2459175.640500 & 1.001226 & 0.001400 \\
2796 & 32 & 2459175.647445 & 1.000271 & 0.001399 \\
2796 & 32 & 2459175.654389 & 1.000914 & 0.001399 \\
2796 & 32 & 2459175.661334 & 1.001165 & 0.001400 \\
2796 & 32 & 2459175.668279 & 0.999387 & 0.001402 \\
2796 & 32 & 2459175.675224 & 1.000553 & 0.001400 \\
2796 & 32 & 2459175.682168 & 1.001674 & 0.001400 \\
2796 & 32 & 2459175.689113 & 0.999345 & 0.001399 \\
2796 & 32 & 2459175.696058 & 1.001073 & 0.001400 \\
2796 & 32 & 2459180.217042 & 1.000130 & 0.001399 \\
2796 & 32 & 2459180.223986 & 0.998069 & 0.001400 \\
2796 & 32 & 2459180.230931 & 0.999301 & 0.001399 \\
2796 & 32 & 2459180.237876 & 1.000309 & 0.001399 \\
2796 & 32 & 2459180.244820 & 0.997724 & 0.001399 \\
2796 & 32 & 2459180.251765 & 0.998825 & 0.001398 \\
2796 & 32 & 2459180.258710 & 0.998420 & 0.001399 \\
2796 & 32 & 2459180.265654 & 1.000199 & 0.001399 \\
2796 & 32 & 2459180.272599 & 1.001107 & 0.001399 \\
2796 & 32 & 2459180.279544 & 1.000064 & 0.001399 \\
2796 & 32 & 2459180.286488 & 1.000965 & 0.001400 \\
2796 & 32 & 2459180.293433 & 1.000383 & 0.001399 \\
2796 & 32 & 2459180.300377 & 0.998032 & 0.001398 \\
2796 & 32 & 2459180.307322 & 0.998417 & 0.001401 \\
2796 & 32 & 2459180.314267 & 1.000754 & 0.001399 \\
2796 & 32 & 2459180.321211 & 1.000165 & 0.001399 \\
2796 & 32 & 2459180.328156 & 0.998323 & 0.001398 \\
2796 & 32 & 2459180.335101 & 0.995340 & 0.001397 \\
2796 & 32 & 2459180.342045 & 0.994745 & 0.001397 \\
2796 & 32 & 2459180.348990 & 0.989448 & 0.001395 \\
2796 & 32 & 2459180.355935 & 0.988585 & 0.001395 \\
2796 & 32 & 2459180.362879 & 0.989827 & 0.001396 \\
2796 & 32 & 2459180.369824 & 0.988214 & 0.001395 \\
2796 & 32 & 2459180.376768 & 0.990664 & 0.001395 \\
2796 & 32 & 2459180.383713 & 0.992960 & 0.001398 \\
2796 & 32 & 2459180.390658 & 0.994867 & 0.001397 \\
2796 & 32 & 2459180.397602 & 0.997863 & 0.001398 \\
2796 & 32 & 2459180.404547 & 1.001073 & 0.001399 \\
2796 & 32 & 2459180.411492 & 1.001221 & 0.001399 \\
2796 & 32 & 2459180.418436 & 0.998550 & 0.001399 \\
2796 & 32 & 2459180.425381 & 1.002181 & 0.001399 \\
2796 & 32 & 2459180.432326 & 0.999197 & 0.001399 \\
2796 & 32 & 2459180.439270 & 1.001449 & 0.001400 \\
2796 & 32 & 2459180.446215 & 0.998625 & 0.001398 \\
2796 & 32 & 2459180.453159 & 1.000557 & 0.001399 \\
2796 & 32 & 2459180.460104 & 0.998264 & 0.001398 \\
2796 & 32 & 2459180.467049 & 1.004289 & 0.001400 \\
2796 & 32 & 2459180.473993 & 1.000767 & 0.001399 \\
2796 & 32 & 2459180.480938 & 1.000782 & 0.001399 \\
2796 & 32 & 2459180.487883 & 0.998959 & 0.001400 \\
2796 & 32 & 2459180.494827 & 0.997091 & 0.001400 \\
2796 & 32 & 2459180.501772 & 1.000956 & 0.001399 \\
2796 & 32 & 2459189.835300 & 1.002457 & 0.001400 \\
2796 & 32 & 2459189.842244 & 0.999060 & 0.001398 \\
2796 & 32 & 2459189.849189 & 1.001888 & 0.001400 \\
2796 & 32 & 2459189.856133 & 0.998415 & 0.001399 \\
2796 & 32 & 2459189.863078 & 1.000210 & 0.001399 \\
2796 & 32 & 2459189.870023 & 1.000408 & 0.001399 \\
2796 & 32 & 2459189.876967 & 0.999697 & 0.001399 \\
2796 & 32 & 2459189.883912 & 1.000755 & 0.001399 \\
2796 & 32 & 2459189.890856 & 1.000212 & 0.001399 \\
2796 & 32 & 2459189.897801 & 0.998609 & 0.001399 \\
2796 & 32 & 2459189.904745 & 0.999702 & 0.001399 \\
2796 & 32 & 2459189.911690 & 1.002497 & 0.001400 \\
2796 & 32 & 2459189.918634 & 1.001080 & 0.001400 \\
2796 & 32 & 2459189.925579 & 0.999810 & 0.001401 \\
2796 & 32 & 2459189.932524 & 1.001814 & 0.001399 \\
2796 & 32 & 2459189.939468 & 0.998299 & 0.001398 \\
2796 & 32 & 2459189.946413 & 0.996834 & 0.001398 \\
2796 & 32 & 2459189.953357 & 0.994676 & 0.001396 \\
2796 & 32 & 2459189.960302 & 0.992369 & 0.001398 \\
2796 & 32 & 2459189.967246 & 0.991041 & 0.001396 \\
2796 & 32 & 2459189.974191 & 0.990382 & 0.001395 \\
2796 & 32 & 2459189.981136 & 0.988153 & 0.001395 \\
2796 & 32 & 2459189.988080 & 0.987396 & 0.001395 \\
2796 & 32 & 2459189.995025 & 0.992720 & 0.001399 \\
2796 & 32 & 2459190.001969 & 0.995670 & 0.001398 \\
2796 & 32 & 2459190.008914 & 0.998949 & 0.001399 \\
2796 & 32 & 2459190.015858 & 1.001295 & 0.001400 \\
2796 & 32 & 2459190.022803 & 1.000820 & 0.001399 \\
2796 & 32 & 2459190.029747 & 0.999383 & 0.001399 \\
2796 & 32 & 2459190.036692 & 1.000900 & 0.001399 \\
2796 & 32 & 2459190.043637 & 0.997930 & 0.001399 \\
2796 & 32 & 2459190.050581 & 0.999062 & 0.001398 \\
2796 & 32 & 2459190.057526 & 1.000842 & 0.001399 \\
2796 & 32 & 2459190.064470 & 0.998628 & 0.001398 \\
2796 & 32 & 2459190.071415 & 1.000363 & 0.001399 \\
2796 & 32 & 2459190.078359 & 0.999971 & 0.001399 \\
2796 & 32 & 2459190.085304 & 0.999609 & 0.001399 \\
2796 & 32 & 2459190.092248 & 1.000349 & 0.001399 \\
2796 & 32 & 2459190.099193 & 1.000750 & 0.001399 \\
2796 & 32 & 2459190.106138 & 1.001675 & 0.001399 \\
2796 & 32 & 2459190.113082 & 1.003716 & 0.001400 \\
2796 & 32 & 2459190.120027 & 1.001455 & 0.001399 \\
2796 & 32 & 2459194.640908 & 1.000264 & 0.001398 \\
2796 & 32 & 2459194.647852 & 1.000347 & 0.001398 \\
2796 & 32 & 2459194.654797 & 0.999175 & 0.001398 \\
2796 & 32 & 2459194.661741 & 1.000081 & 0.001398 \\
2796 & 32 & 2459194.668686 & 0.999949 & 0.001399 \\
2796 & 32 & 2459194.675630 & 0.997320 & 0.001398 \\
2796 & 32 & 2459194.682575 & 0.999121 & 0.001398 \\
2796 & 32 & 2459194.689519 & 1.000658 & 0.001399 \\
2796 & 32 & 2459194.696464 & 0.999736 & 0.001398 \\
2796 & 32 & 2459194.703408 & 0.999420 & 0.001399 \\
2796 & 32 & 2459194.710353 & 0.999746 & 0.001398 \\
2796 & 32 & 2459194.717297 & 0.998338 & 0.001397 \\
2796 & 32 & 2459194.724241 & 0.997941 & 0.001398 \\
2796 & 32 & 2459194.731186 & 1.000469 & 0.001398 \\
2796 & 32 & 2459194.738130 & 1.000477 & 0.001398 \\
2796 & 32 & 2459194.745075 & 1.000316 & 0.001398 \\
2796 & 32 & 2459194.752019 & 0.998192 & 0.001398 \\
2796 & 32 & 2459194.758964 & 0.995434 & 0.001397 \\
2796 & 32 & 2459194.765908 & 0.992538 & 0.001395 \\
2796 & 32 & 2459194.772853 & 0.989983 & 0.001394 \\
2796 & 32 & 2459194.779797 & 0.988666 & 0.001394 \\
2796 & 32 & 2459194.786742 & 0.989098 & 0.001395 \\
2796 & 32 & 2459194.793686 & 0.987802 & 0.001393 \\
2796 & 32 & 2459194.800631 & 0.989867 & 0.001395 \\
2796 & 32 & 2459194.807575 & 0.996572 & 0.001396 \\
2796 & 32 & 2459194.814520 & 0.998164 & 0.001397 \\
2796 & 32 & 2459194.821464 & 1.000616 & 0.001398 \\
2796 & 32 & 2459194.828409 & 0.999984 & 0.001398 \\
2796 & 32 & 2459194.835353 & 1.000127 & 0.001398 \\
2796 & 32 & 2459194.842298 & 1.000271 & 0.001398 \\
2796 & 32 & 2459194.849242 & 0.999186 & 0.001398 \\
2796 & 32 & 2459194.856187 & 1.000466 & 0.001399 \\
2796 & 32 & 2459194.863131 & 0.997150 & 0.001397 \\
2796 & 32 & 2459194.870076 & 1.001290 & 0.001398 \\
2796 & 32 & 2459194.877020 & 1.000946 & 0.001398 \\
2796 & 32 & 2459194.883964 & 1.000297 & 0.001398 \\
2796 & 32 & 2459194.890909 & 0.999654 & 0.001397 \\
2796 & 32 & 2459194.897853 & 0.999305 & 0.001398 \\
2796 & 32 & 2459194.904798 & 1.000358 & 0.001399 \\
2796 & 32 & 2459194.911742 & 0.998656 & 0.001397 \\
2796 & 32 & 2459194.918687 & 0.997993 & 0.001397 \\
2796 & 32 & 2459194.925631 & 1.000438 & 0.001398 \\
2796 & 32 & 2459194.932576 & 0.999585 & 0.001397 \\
2796 & 32 & 2459199.453406 & 0.998557 & 0.001397 \\
2796 & 32 & 2459199.460350 & 1.000598 & 0.001397 \\
2796 & 32 & 2459199.467295 & 0.997911 & 0.001396 \\
2796 & 32 & 2459199.474239 & 1.000586 & 0.001396 \\
2796 & 32 & 2459199.481183 & 1.001506 & 0.001399 \\
2796 & 32 & 2459199.488128 & 0.999349 & 0.001398 \\
2796 & 32 & 2459199.495072 & 0.997980 & 0.001396 \\
2796 & 32 & 2459199.502017 & 0.999164 & 0.001396 \\
2796 & 32 & 2459199.508961 & 0.999065 & 0.001395 \\
2796 & 32 & 2459199.515905 & 1.000608 & 0.001397 \\
2796 & 32 & 2459199.522850 & 0.998609 & 0.001397 \\
2796 & 32 & 2459199.529794 & 0.999823 & 0.001397 \\
2796 & 32 & 2459199.536739 & 1.000550 & 0.001396 \\
2796 & 32 & 2459199.543683 & 0.999217 & 0.001396 \\
2796 & 32 & 2459199.550627 & 0.999754 & 0.001397 \\
2796 & 32 & 2459199.557572 & 0.999718 & 0.001397 \\
2796 & 32 & 2459199.564516 & 0.996748 & 0.001395 \\
2796 & 32 & 2459199.571461 & 0.994539 & 0.001395 \\
2796 & 32 & 2459199.578405 & 0.993925 & 0.001394 \\
2796 & 32 & 2459199.585349 & 0.991332 & 0.001394 \\
2796 & 32 & 2459199.592294 & 0.990959 & 0.001393 \\
2796 & 32 & 2459199.599238 & 0.988702 & 0.001392 \\
2796 & 32 & 2459199.606183 & 0.990405 & 0.001393 \\
2796 & 32 & 2459199.613127 & 0.992400 & 0.001393 \\
2796 & 32 & 2459199.620071 & 0.992184 & 0.001394 \\
2796 & 32 & 2459199.627016 & 0.998537 & 0.001397 \\
2796 & 32 & 2459199.633960 & 1.000004 & 0.001397 \\
2796 & 32 & 2459199.640905 & 1.001426 & 0.001398 \\
2796 & 32 & 2459199.647849 & 0.998952 & 0.001396 \\
2796 & 32 & 2459199.654793 & 0.998907 & 0.001397 \\
2796 & 32 & 2459199.661738 & 1.001056 & 0.001396 \\
2796 & 32 & 2459199.668682 & 0.998320 & 0.001396 \\
2796 & 32 & 2459199.675627 & 0.999862 & 0.001397 \\
2796 & 32 & 2459199.682571 & 0.997825 & 0.001397 \\
2796 & 32 & 2459199.689515 & 0.999693 & 0.001397 \\
2796 & 32 & 2459199.696460 & 0.998472 & 0.001398 \\
2796 & 32 & 2459199.703404 & 1.000050 & 0.001397 \\
2796 & 32 & 2459199.710348 & 1.000288 & 0.001397 \\
2796 & 32 & 2459199.717293 & 0.997631 & 0.001397 \\
2796 & 32 & 2459199.724237 & 1.001553 & 0.001397 \\
2796 & 32 & 2459199.731182 & 1.000365 & 0.001396 \\
2796 & 32 & 2459199.738126 & 0.999617 & 0.001399 \\
2803 & 6 & 2458469.681537 & 1.002183 & 0.001763 \\
2803 & 6 & 2458469.702371 & 0.999904 & 0.001763 \\
2803 & 6 & 2458469.723205 & 1.000322 & 0.001763 \\
2803 & 6 & 2458469.744038 & 0.999656 & 0.001763 \\
2803 & 6 & 2458469.764872 & 0.999816 & 0.001763 \\
2803 & 6 & 2458469.785705 & 0.998678 & 0.001763 \\
2803 & 6 & 2458469.806539 & 0.993252 & 0.001763 \\
2803 & 6 & 2458469.827372 & 0.982337 & 0.001763 \\
2803 & 6 & 2458469.848206 & 0.977528 & 0.001763 \\
2803 & 6 & 2458469.869040 & 0.978843 & 0.001763 \\
2803 & 6 & 2458469.889873 & 0.979391 & 0.001763 \\
2803 & 6 & 2458469.910707 & 0.983799 & 0.001763 \\
2803 & 6 & 2458469.931540 & 1.000393 & 0.001763 \\
2803 & 6 & 2458469.952374 & 0.999764 & 0.001763 \\
2803 & 6 & 2458469.973207 & 1.002099 & 0.001763 \\
2803 & 6 & 2458469.994041 & 1.000781 & 0.001763 \\
2803 & 6 & 2458470.014875 & 1.001763 & 0.001763 \\
2803 & 6 & 2458470.035708 & 1.002014 & 0.001763 \\
2803 & 6 & 2458471.660724 & 0.997690 & 0.001763 \\
2803 & 6 & 2458471.681557 & 1.003420 & 0.001763 \\
2803 & 6 & 2458471.702391 & 1.004049 & 0.001763 \\
2803 & 6 & 2458471.723224 & 1.002219 & 0.001763 \\
2803 & 6 & 2458471.744057 & 1.003375 & 0.001763 \\
2803 & 6 & 2458471.764891 & 0.998927 & 0.001763 \\
2803 & 6 & 2458471.785724 & 0.981398 & 0.001763 \\
2803 & 6 & 2458471.806558 & 0.985894 & 0.001763 \\
2803 & 6 & 2458471.827391 & 0.983486 & 0.001763 \\
2803 & 6 & 2458471.848225 & 0.982099 & 0.001763 \\
2803 & 6 & 2458471.869058 & 0.984716 & 0.001763 \\
2803 & 6 & 2458471.889892 & 0.995982 & 0.001763 \\
2803 & 6 & 2458471.910725 & 0.997982 & 0.001763 \\
2803 & 6 & 2458471.931559 & 0.999096 & 0.001763 \\
2803 & 6 & 2458471.952392 & 1.000022 & 0.001763 \\
2803 & 6 & 2458471.973226 & 0.998233 & 0.001763 \\
2803 & 6 & 2458471.994059 & 0.999994 & 0.001763 \\
2803 & 6 & 2458473.619069 & 1.000190 & 0.001763 \\
2803 & 6 & 2458473.639902 & 1.002719 & 0.001763 \\
2803 & 6 & 2458473.660735 & 1.003003 & 0.001763 \\
2803 & 6 & 2458473.681569 & 1.003530 & 0.001763 \\
2803 & 6 & 2458473.702402 & 1.000086 & 0.001763 \\
2803 & 6 & 2458473.723236 & 0.997519 & 0.001763 \\
2803 & 6 & 2458473.744069 & 0.985611 & 0.001763 \\
2803 & 6 & 2458473.764903 & 0.982556 & 0.001763 \\
2803 & 6 & 2458473.785736 & 0.980551 & 0.001763 \\
2803 & 6 & 2458473.806569 & 0.982567 & 0.001763 \\
2803 & 6 & 2458473.827403 & 0.982276 & 0.001763 \\
2803 & 6 & 2458473.848236 & 0.995461 & 0.001763 \\
2803 & 6 & 2458473.869070 & 1.000917 & 0.001763 \\
2803 & 6 & 2458473.889903 & 1.000192 & 0.001763 \\
2803 & 6 & 2458473.910736 & 1.001412 & 0.001763 \\
2803 & 6 & 2458473.931570 & 1.001105 & 0.001763 \\
2803 & 6 & 2458473.952403 & 1.003118 & 0.001763 \\
2803 & 6 & 2458475.577406 & 1.001259 & 0.001763 \\
2803 & 6 & 2458475.598239 & 1.002447 & 0.001763 \\
2803 & 6 & 2458475.619072 & 0.999880 & 0.001763 \\
2803 & 6 & 2458475.639906 & 1.002694 & 0.001763 \\
2803 & 6 & 2458475.660739 & 1.000578 & 0.001763 \\
2803 & 6 & 2458475.681572 & 1.001094 & 0.001763 \\
2803 & 6 & 2458475.702406 & 0.987151 & 0.001763 \\
2803 & 6 & 2458475.723239 & 0.980560 & 0.001763 \\
2803 & 6 & 2458475.744072 & 0.979952 & 0.001763 \\
2803 & 6 & 2458475.764906 & 0.980474 & 0.001763 \\
2803 & 6 & 2458475.785739 & 0.977913 & 0.001763 \\
2803 & 6 & 2458475.806572 & 0.989538 & 0.001763 \\
2803 & 6 & 2458475.827406 & 1.001027 & 0.001763 \\
2803 & 6 & 2458475.848239 & 1.001192 & 0.001763 \\
2803 & 6 & 2458475.869072 & 1.001096 & 0.001763 \\
2803 & 6 & 2458475.889906 & 1.000430 & 0.001763 \\
2803 & 6 & 2458475.910739 & 0.999107 & 0.001763 \\
2803 & 6 & 2458475.931572 & 0.999521 & 0.001763 \\
2803 & 6 & 2458479.494075 & 0.993776 & 0.001763 \\
2803 & 6 & 2458479.514908 & 0.998212 & 0.001763 \\
2803 & 6 & 2458479.535742 & 0.995101 & 0.001763 \\
2803 & 6 & 2458479.556575 & 1.002585 & 0.001763 \\
2803 & 6 & 2458479.577409 & 0.996686 & 0.001763 \\
2803 & 6 & 2458479.598242 & 1.004900 & 0.001763 \\
2803 & 6 & 2458479.619075 & 0.989599 & 0.001763 \\
2803 & 6 & 2458479.639909 & 0.979166 & 0.001763 \\
2803 & 6 & 2458479.660742 & 0.976933 & 0.001763 \\
2803 & 6 & 2458479.681575 & 0.976230 & 0.001763 \\
2803 & 6 & 2458479.702409 & 0.981393 & 0.001763 \\
2803 & 6 & 2458479.723242 & 0.988443 & 0.001763 \\
2803 & 6 & 2458479.744076 & 1.001820 & 0.001763 \\
2803 & 6 & 2458479.764909 & 1.000770 & 0.001763 \\
2803 & 6 & 2458479.785742 & 1.001290 & 0.001763 \\
2803 & 6 & 2458479.806576 & 1.000077 & 0.001763 \\
2803 & 6 & 2458479.827409 & 0.998499 & 0.001763 \\
2803 & 6 & 2458479.848242 & 0.992150 & 0.001763 \\
2803 & 6 & 2458481.473243 & 0.999425 & 0.001763 \\
2803 & 6 & 2458481.494076 & 1.000645 & 0.001763 \\
2803 & 6 & 2458481.514909 & 0.994041 & 0.001763 \\
2803 & 6 & 2458481.535743 & 1.000125 & 0.001763 \\
2803 & 6 & 2458481.556576 & 1.002851 & 0.001763 \\
2803 & 6 & 2458481.577409 & 0.997568 & 0.001763 \\
2803 & 6 & 2458481.598243 & 0.985288 & 0.001763 \\
2803 & 6 & 2458481.619076 & 0.979996 & 0.001763 \\
2803 & 6 & 2458481.639909 & 0.980369 & 0.001763 \\
2803 & 6 & 2458481.660743 & 0.981425 & 0.001763 \\
2803 & 6 & 2458481.681576 & 0.986294 & 0.001763 \\
2803 & 6 & 2458481.702409 & 0.996221 & 0.001763 \\
2803 & 6 & 2458481.723242 & 1.001614 & 0.001763 \\
2803 & 6 & 2458481.744076 & 1.001277 & 0.001763 \\
2803 & 6 & 2458481.764909 & 1.004617 & 0.001763 \\
2803 & 6 & 2458481.785742 & 1.000844 & 0.001763 \\
2803 & 6 & 2458481.806576 & 1.000569 & 0.001763 \\
2803 & 6 & 2458483.431570 & 0.999792 & 0.001763 \\
2803 & 6 & 2458483.452403 & 1.002078 & 0.001763 \\
2803 & 6 & 2458483.473236 & 1.003805 & 0.001763 \\
2803 & 6 & 2458483.494069 & 0.999992 & 0.001763 \\
2803 & 6 & 2458483.514902 & 0.998183 & 0.001763 \\
2803 & 6 & 2458483.535736 & 0.999133 & 0.001763 \\
2803 & 6 & 2458483.556569 & 0.983995 & 0.001763 \\
2803 & 6 & 2458483.577402 & 0.981891 & 0.001763 \\
2803 & 6 & 2458483.598235 & 0.983976 & 0.001763 \\
2803 & 6 & 2458483.619069 & 0.981563 & 0.001763 \\
2803 & 6 & 2458483.639902 & 0.983682 & 0.001763 \\
2803 & 6 & 2458483.660735 & 0.996445 & 0.001763 \\
2803 & 6 & 2458483.681568 & 0.999506 & 0.001763 \\
2803 & 6 & 2458483.702401 & 0.998954 & 0.001763 \\
2803 & 6 & 2458483.723235 & 1.001265 & 0.001763 \\
2803 & 6 & 2458483.744068 & 0.999704 & 0.001763 \\
2803 & 6 & 2458483.764901 & 0.999931 & 0.001763 \\
2803 & 6 & 2458485.389889 & 1.002633 & 0.001763 \\
2803 & 6 & 2458485.410722 & 1.001579 & 0.001763 \\
2803 & 6 & 2458485.431555 & 0.999212 & 0.001763 \\
2803 & 6 & 2458485.452389 & 0.997223 & 0.001763 \\
2803 & 6 & 2458485.473222 & 1.003281 & 0.001763 \\
2803 & 6 & 2458485.494055 & 0.998796 & 0.001763 \\
2803 & 6 & 2458485.514888 & 0.988939 & 0.001763 \\
2803 & 6 & 2458485.535721 & 0.979412 & 0.001763 \\
2803 & 6 & 2458485.556554 & 0.979729 & 0.001763 \\
2803 & 6 & 2458485.577387 & 0.980283 & 0.001763 \\
2803 & 6 & 2458485.598221 & 0.980874 & 0.001763 \\
2803 & 6 & 2458485.619054 & 0.993785 & 0.001763 \\
2803 & 6 & 2458485.639887 & 0.999942 & 0.001763 \\
2803 & 6 & 2458485.660720 & 1.002108 & 0.001763 \\
2803 & 6 & 2458485.681553 & 1.000938 & 0.001763 \\
2803 & 6 & 2458485.702386 & 1.003159 & 0.001763 \\
2803 & 6 & 2458485.723219 & 0.998021 & 0.001763 \\
2803 & 6 & 2458485.744052 & 1.000076 & 0.001763 \\
2803 & 6 & 2458487.348201 & 0.999368 & 0.001763 \\
2803 & 6 & 2458487.369034 & 0.998429 & 0.001763 \\
2803 & 6 & 2458487.389867 & 0.997882 & 0.001763 \\
2803 & 6 & 2458487.410700 & 0.999680 & 0.001763 \\
2803 & 6 & 2458487.431533 & 1.000060 & 0.001763 \\
2803 & 6 & 2458487.452367 & 0.999350 & 0.001763 \\
2803 & 6 & 2458487.473200 & 0.990175 & 0.001763 \\
2803 & 6 & 2458487.494033 & 0.983126 & 0.001763 \\
2803 & 6 & 2458487.514866 & 0.983761 & 0.001763 \\
2803 & 6 & 2458487.556532 & 0.981659 & 0.001763 \\
2803 & 6 & 2458487.577365 & 0.990058 & 0.001763 \\
2803 & 6 & 2458487.598198 & 0.998828 & 0.001763 \\
2803 & 6 & 2458487.619031 & 0.996232 & 0.001763 \\
2803 & 6 & 2458487.639864 & 1.000500 & 0.001763 \\
2803 & 6 & 2458487.660697 & 1.000493 & 0.001763 \\
2803 & 6 & 2458487.681530 & 1.000709 & 0.001763 \\
2803 & 6 & 2458487.702363 & 1.000721 & 0.001763 \\
2803 & 6 & 2458489.306505 & 1.000486 & 0.001763 \\
2803 & 6 & 2458489.327338 & 1.000935 & 0.001763 \\
2803 & 6 & 2458489.348171 & 1.000055 & 0.001763 \\
2803 & 6 & 2458489.369004 & 1.002251 & 0.001763 \\
2803 & 6 & 2458489.389837 & 1.000200 & 0.001763 \\
2803 & 6 & 2458489.410670 & 0.999860 & 0.001763 \\
2803 & 6 & 2458489.431503 & 0.990716 & 0.001763 \\
2803 & 6 & 2458489.452336 & 0.980608 & 0.001763 \\
2803 & 6 & 2458489.473169 & 0.981799 & 0.001763 \\
2803 & 6 & 2458489.494002 & 0.981539 & 0.001763 \\
2803 & 6 & 2458489.514835 & 0.979740 & 0.001763 \\
2803 & 6 & 2458489.535668 & 0.989488 & 0.001763 \\
2803 & 6 & 2458489.556501 & 1.000859 & 0.001763 \\
2803 & 6 & 2458489.577334 & 0.998977 & 0.001763 \\
2803 & 6 & 2458489.598166 & 0.999190 & 0.001763 \\
2803 & 6 & 2458489.618999 & 1.001408 & 0.001763 \\
2803 & 6 & 2458489.639832 & 0.997632 & 0.001763 \\
2803 & 6 & 2458489.660665 & 0.999506 & 0.001763 \\
2803 & 33 & 2459201.736757 & 1.003134 & 0.002477 \\
2803 & 33 & 2459201.743702 & 0.996550 & 0.002477 \\
2803 & 33 & 2459201.750646 & 0.987677 & 0.002477 \\
2803 & 33 & 2459201.757591 & 0.985173 & 0.002477 \\
2803 & 33 & 2459201.764535 & 0.982570 & 0.002477 \\
2803 & 33 & 2459201.771480 & 0.981875 & 0.002477 \\
2803 & 33 & 2459201.778424 & 0.983006 & 0.002477 \\
2803 & 33 & 2459201.785369 & 0.981911 & 0.002477 \\
2803 & 33 & 2459201.792313 & 0.986448 & 0.002477 \\
2803 & 33 & 2459201.799258 & 0.982615 & 0.002477 \\
2803 & 33 & 2459201.806202 & 0.981743 & 0.002477 \\
2803 & 33 & 2459201.813147 & 0.981097 & 0.002477 \\
2803 & 33 & 2459201.820092 & 0.985442 & 0.002477 \\
2803 & 33 & 2459201.827036 & 0.978565 & 0.002477 \\
2803 & 33 & 2459201.833981 & 0.980328 & 0.002477 \\
2803 & 33 & 2459201.840925 & 0.981518 & 0.002477 \\
2803 & 33 & 2459201.847870 & 0.985468 & 0.002477 \\
2803 & 33 & 2459201.854814 & 0.993641 & 0.002477 \\
2803 & 33 & 2459201.861759 & 1.000247 & 0.002477 \\
2803 & 33 & 2459201.868703 & 1.001199 & 0.002477 \\
2803 & 33 & 2459201.875648 & 1.000768 & 0.002477 \\
2803 & 33 & 2459201.882592 & 1.001266 & 0.002477 \\
2803 & 33 & 2459201.896481 & 1.001242 & 0.002477 \\
2803 & 33 & 2459201.903426 & 0.997510 & 0.002477 \\
2803 & 33 & 2459201.910371 & 1.001658 & 0.002477 \\
2803 & 33 & 2459201.917315 & 0.997493 & 0.002477 \\
2803 & 33 & 2459201.924260 & 0.999700 & 0.002477 \\
2803 & 33 & 2459201.931204 & 1.001651 & 0.002477 \\
2803 & 33 & 2459201.938149 & 1.003535 & 0.002477 \\
2803 & 33 & 2459201.945093 & 1.000424 & 0.002477 \\
2803 & 33 & 2459201.952038 & 1.000274 & 0.002477 \\
2803 & 33 & 2459201.958982 & 1.002152 & 0.002477 \\
2803 & 33 & 2459201.965927 & 0.998758 & 0.002477 \\
2803 & 33 & 2459201.972871 & 1.004366 & 0.002477 \\
2803 & 33 & 2459201.979816 & 1.001566 & 0.002477 \\
2803 & 33 & 2459203.584001 & 1.004471 & 0.002477 \\
2803 & 33 & 2459203.590945 & 0.996314 & 0.002477 \\
2803 & 33 & 2459203.597890 & 1.001257 & 0.002477 \\
2803 & 33 & 2459203.604834 & 0.999429 & 0.002477 \\
2803 & 33 & 2459203.611779 & 1.005425 & 0.002477 \\
2803 & 33 & 2459203.618723 & 0.999591 & 0.002477 \\
2803 & 33 & 2459203.625668 & 1.001591 & 0.002477 \\
2803 & 33 & 2459203.632612 & 1.001122 & 0.002477 \\
2803 & 33 & 2459203.639557 & 0.999277 & 0.002477 \\
2803 & 33 & 2459203.646501 & 0.996898 & 0.002477 \\
2803 & 33 & 2459203.653446 & 1.002301 & 0.002477 \\
2803 & 33 & 2459203.660390 & 0.995516 & 0.002477 \\
2803 & 33 & 2459203.667335 & 1.008116 & 0.002477 \\
2803 & 33 & 2459203.674279 & 1.001100 & 0.002477 \\
2803 & 33 & 2459203.681224 & 1.005496 & 0.002477 \\
2803 & 33 & 2459203.688168 & 1.001939 & 0.002477 \\
2803 & 33 & 2459203.695113 & 1.000390 & 0.002477 \\
2803 & 33 & 2459203.702057 & 0.995195 & 0.002477 \\
2803 & 33 & 2459203.709002 & 0.988206 & 0.002477 \\
2803 & 33 & 2459203.715946 & 0.982679 & 0.002477 \\
2803 & 33 & 2459203.722891 & 0.982592 & 0.002477 \\
2803 & 33 & 2459203.729835 & 0.981839 & 0.002477 \\
2803 & 33 & 2459203.736780 & 0.980132 & 0.002477 \\
2803 & 33 & 2459203.743724 & 0.982439 & 0.002477 \\
2803 & 33 & 2459203.750669 & 0.981421 & 0.002477 \\
2803 & 33 & 2459203.757613 & 0.981022 & 0.002477 \\
2803 & 33 & 2459203.764558 & 0.981539 & 0.002477 \\
2803 & 33 & 2459203.771502 & 0.977844 & 0.002477 \\
2803 & 33 & 2459203.778447 & 0.976498 & 0.002477 \\
2803 & 33 & 2459203.785391 & 0.980016 & 0.002477 \\
2803 & 33 & 2459203.792336 & 0.987052 & 0.002477 \\
2803 & 33 & 2459203.799280 & 0.979630 & 0.002477 \\
2803 & 33 & 2459203.806225 & 0.981181 & 0.002477 \\
2803 & 33 & 2459203.813169 & 0.986156 & 0.002477 \\
2803 & 33 & 2459203.820114 & 0.998429 & 0.002477 \\
2803 & 33 & 2459203.827058 & 0.999220 & 0.002477 \\
2803 & 33 & 2459203.834003 & 0.996055 & 0.002477 \\
2803 & 33 & 2459203.840947 & 0.997400 & 0.002477 \\
2803 & 33 & 2459203.847892 & 1.003976 & 0.002477 \\
2803 & 33 & 2459203.854836 & 1.000088 & 0.002477 \\
2803 & 33 & 2459203.861781 & 0.999312 & 0.002477 \\
2803 & 33 & 2459203.868725 & 0.999067 & 0.002477 \\
2803 & 33 & 2459203.875670 & 1.000035 & 0.002477 \\
2803 & 33 & 2459203.882614 & 0.998222 & 0.002477 \\
2803 & 33 & 2459203.889559 & 1.001962 & 0.002477 \\
2803 & 33 & 2459203.896503 & 0.998516 & 0.002477 \\
2803 & 33 & 2459203.903448 & 1.002943 & 0.002477 \\
2803 & 33 & 2459203.910392 & 0.997964 & 0.002477 \\
2803 & 33 & 2459203.917337 & 1.000025 & 0.002477 \\
2803 & 33 & 2459203.924281 & 1.000975 & 0.002477 \\
2803 & 33 & 2459203.931226 & 0.999964 & 0.002477 \\
2803 & 33 & 2459203.938170 & 1.001492 & 0.002477 \\
2803 & 33 & 2459205.542348 & 1.000292 & 0.002477 \\
2803 & 33 & 2459205.549293 & 1.001649 & 0.002477 \\
2803 & 33 & 2459205.556237 & 1.001757 & 0.002477 \\
2803 & 33 & 2459205.563181 & 1.000830 & 0.002477 \\
2803 & 33 & 2459205.570126 & 0.999064 & 0.002477 \\
2803 & 33 & 2459205.577070 & 1.001536 & 0.002477 \\
2803 & 33 & 2459205.584015 & 0.996000 & 0.002477 \\
2803 & 33 & 2459205.590959 & 1.002001 & 0.002477 \\
2803 & 33 & 2459205.597904 & 0.999654 & 0.002477 \\
2803 & 33 & 2459205.604848 & 0.997565 & 0.002477 \\
2803 & 33 & 2459205.611793 & 1.002345 & 0.002477 \\
2803 & 33 & 2459205.618737 & 0.999708 & 0.002477 \\
2803 & 33 & 2459205.625682 & 0.998373 & 0.002477 \\
2803 & 33 & 2459205.632626 & 1.001566 & 0.002477 \\
2803 & 33 & 2459205.639571 & 0.997747 & 0.002477 \\
2803 & 33 & 2459205.646515 & 1.000527 & 0.002477 \\
2803 & 33 & 2459205.653460 & 0.997538 & 0.002477 \\
2803 & 33 & 2459205.660404 & 0.998279 & 0.002477 \\
2803 & 33 & 2459205.667349 & 0.993855 & 0.002477 \\
2803 & 33 & 2459205.674293 & 0.988035 & 0.002477 \\
2803 & 33 & 2459205.681238 & 0.982174 & 0.002477 \\
2803 & 33 & 2459205.688182 & 0.977732 & 0.002477 \\
2803 & 33 & 2459205.695127 & 0.983897 & 0.002477 \\
2803 & 33 & 2459205.702071 & 0.979972 & 0.002477 \\
2803 & 33 & 2459205.709016 & 0.979919 & 0.002477 \\
2803 & 33 & 2459205.715960 & 0.981784 & 0.002477 \\
2803 & 33 & 2459205.722904 & 0.978001 & 0.002477 \\
2803 & 33 & 2459205.729849 & 0.981820 & 0.002477 \\
2803 & 33 & 2459205.736793 & 0.979285 & 0.002477 \\
2803 & 33 & 2459205.743738 & 0.981202 & 0.002477 \\
2803 & 33 & 2459205.750682 & 0.981454 & 0.002477 \\
2803 & 33 & 2459205.757627 & 0.979829 & 0.002477 \\
2803 & 33 & 2459205.764571 & 0.977576 & 0.002477 \\
2803 & 33 & 2459205.771516 & 0.981569 & 0.002477 \\
2803 & 33 & 2459205.778460 & 0.991722 & 0.002477 \\
2803 & 33 & 2459205.785405 & 0.998989 & 0.002477 \\
2803 & 33 & 2459205.792349 & 0.996910 & 0.002477 \\
2803 & 33 & 2459205.799294 & 1.001422 & 0.002477 \\
2803 & 33 & 2459205.806238 & 0.998104 & 0.002477 \\
2803 & 33 & 2459205.813183 & 1.004697 & 0.002477 \\
2803 & 33 & 2459205.820127 & 1.002621 & 0.002477 \\
2803 & 33 & 2459205.827072 & 1.001437 & 0.002477 \\
2803 & 33 & 2459205.834016 & 1.001246 & 0.002477 \\
2803 & 33 & 2459205.840961 & 1.001134 & 0.002477 \\
2803 & 33 & 2459205.847905 & 0.998201 & 0.002477 \\
2803 & 33 & 2459205.854850 & 0.999170 & 0.002477 \\
2803 & 33 & 2459205.861794 & 1.002453 & 0.002477 \\
2803 & 33 & 2459205.868739 & 0.997663 & 0.002477 \\
2803 & 33 & 2459205.875683 & 0.995933 & 0.002477 \\
2803 & 33 & 2459205.882627 & 0.999805 & 0.002477 \\
2803 & 33 & 2459205.889572 & 1.004032 & 0.002477 \\
2803 & 33 & 2459205.896516 & 0.998831 & 0.002477 \\
2803 & 33 & 2459205.903461 & 1.005824 & 0.002477 \\
2803 & 33 & 2459207.507632 & 0.998373 & 0.002477 \\
2803 & 33 & 2459207.514577 & 1.002433 & 0.002477 \\
2803 & 33 & 2459207.521521 & 1.002393 & 0.002477 \\
2803 & 33 & 2459207.528466 & 0.997239 & 0.002477 \\
2803 & 33 & 2459207.535410 & 1.000923 & 0.002477 \\
2803 & 33 & 2459207.542355 & 0.996189 & 0.002477 \\
2803 & 33 & 2459207.549299 & 1.000111 & 0.002477 \\
2803 & 33 & 2459207.556244 & 1.001965 & 0.002477 \\
2803 & 33 & 2459207.563188 & 1.001047 & 0.002477 \\
2803 & 33 & 2459207.570132 & 0.998663 & 0.002477 \\
2803 & 33 & 2459207.577077 & 0.999735 & 0.002477 \\
2803 & 33 & 2459207.584021 & 0.998753 & 0.002477 \\
2803 & 33 & 2459207.590966 & 1.003644 & 0.002477 \\
2803 & 33 & 2459207.597910 & 1.002554 & 0.002477 \\
2803 & 33 & 2459207.604855 & 1.004632 & 0.002477 \\
2803 & 33 & 2459207.611799 & 0.999421 & 0.002477 \\
2803 & 33 & 2459207.618744 & 1.000643 & 0.002477 \\
2803 & 33 & 2459207.625688 & 0.998383 & 0.002477 \\
2803 & 33 & 2459207.632633 & 0.990063 & 0.002477 \\
2803 & 33 & 2459207.639577 & 0.982772 & 0.002477 \\
2803 & 33 & 2459207.646521 & 0.983520 & 0.002477 \\
2803 & 33 & 2459207.653466 & 0.983500 & 0.002477 \\
2803 & 33 & 2459207.660410 & 0.981796 & 0.002477 \\
2803 & 33 & 2459207.667355 & 0.979336 & 0.002477 \\
2803 & 33 & 2459207.674299 & 0.978760 & 0.002477 \\
2803 & 33 & 2459207.681244 & 0.978030 & 0.002477 \\
2803 & 33 & 2459207.688188 & 0.978814 & 0.002477 \\
2803 & 33 & 2459207.695133 & 0.981261 & 0.002477 \\
2803 & 33 & 2459207.702077 & 0.979362 & 0.002477 \\
2803 & 33 & 2459207.709022 & 0.984294 & 0.002477 \\
2803 & 33 & 2459207.715966 & 0.978445 & 0.002477 \\
2803 & 33 & 2459207.722910 & 0.983623 & 0.002477 \\
2803 & 33 & 2459207.729855 & 0.986157 & 0.002477 \\
2803 & 33 & 2459207.736799 & 0.986889 & 0.002477 \\
2803 & 33 & 2459207.743744 & 0.994157 & 0.002477 \\
2803 & 33 & 2459207.750688 & 0.998578 & 0.002477 \\
2803 & 33 & 2459207.757633 & 1.003275 & 0.002477 \\
2803 & 33 & 2459207.764577 & 0.999260 & 0.002477 \\
2803 & 33 & 2459207.771522 & 1.006569 & 0.002477 \\
2803 & 33 & 2459207.785410 & 0.995028 & 0.002477 \\
2803 & 33 & 2459207.792355 & 0.997045 & 0.002477 \\
2803 & 33 & 2459207.799299 & 1.001724 & 0.002477 \\
2803 & 33 & 2459207.806244 & 0.999712 & 0.002477 \\
2803 & 33 & 2459207.813188 & 1.000989 & 0.002477 \\
2803 & 33 & 2459207.820133 & 1.004649 & 0.002477 \\
2803 & 33 & 2459207.827077 & 1.000788 & 0.002477 \\
2803 & 33 & 2459207.834022 & 1.003893 & 0.002477 \\
2803 & 33 & 2459207.840966 & 0.996625 & 0.002477 \\
2803 & 33 & 2459207.847911 & 0.997210 & 0.002477 \\
2803 & 33 & 2459207.854855 & 1.005021 & 0.002477 \\
2803 & 33 & 2459207.861799 & 1.000190 & 0.002477 \\
2803 & 33 & 2459207.868744 & 0.999183 & 0.002477 \\
2803 & 33 & 2459209.465965 & 1.001893 & 0.002477 \\
2803 & 33 & 2459209.472910 & 1.000292 & 0.002477 \\
2803 & 33 & 2459209.479854 & 1.003585 & 0.002477 \\
2803 & 33 & 2459209.486798 & 0.999447 & 0.002477 \\
2803 & 33 & 2459209.493743 & 0.996914 & 0.002477 \\
2803 & 33 & 2459209.500687 & 0.997918 & 0.002477 \\
2803 & 33 & 2459209.507632 & 0.999874 & 0.002477 \\
2803 & 33 & 2459209.514576 & 0.998021 & 0.002477 \\
2803 & 33 & 2459209.521521 & 0.992876 & 0.002477 \\
2803 & 33 & 2459209.528465 & 0.998082 & 0.002477 \\
2803 & 33 & 2459209.535409 & 1.001620 & 0.002477 \\
2803 & 33 & 2459209.542354 & 1.004128 & 0.002477 \\
2803 & 33 & 2459209.549298 & 0.998320 & 0.002477 \\
2803 & 33 & 2459209.556243 & 0.995047 & 0.002477 \\
2803 & 33 & 2459209.563187 & 1.000250 & 0.002477 \\
2803 & 33 & 2459209.570132 & 0.998556 & 0.002477 \\
2803 & 33 & 2459209.577076 & 0.996303 & 0.002477 \\
2803 & 33 & 2459209.584020 & 0.995820 & 0.002477 \\
2803 & 33 & 2459209.590965 & 0.995577 & 0.002477 \\
2803 & 33 & 2459209.597909 & 0.984932 & 0.002477 \\
2803 & 33 & 2459209.604854 & 0.982915 & 0.002477 \\
2803 & 33 & 2459209.611798 & 0.985450 & 0.002477 \\
2803 & 33 & 2459209.618743 & 0.981716 & 0.002477 \\
2803 & 33 & 2459209.625687 & 0.978006 & 0.002477 \\
2803 & 33 & 2459209.632631 & 0.984406 & 0.002477 \\
2803 & 33 & 2459209.639576 & 0.979121 & 0.002477 \\
2803 & 33 & 2459209.646520 & 0.982726 & 0.002477 \\
2803 & 33 & 2459209.653465 & 0.980752 & 0.002477 \\
2803 & 33 & 2459209.660409 & 0.980323 & 0.002477 \\
2803 & 33 & 2459209.667354 & 0.975952 & 0.002477 \\
2803 & 33 & 2459209.674298 & 0.984639 & 0.002477 \\
2803 & 33 & 2459209.681242 & 0.980893 & 0.002477 \\
2803 & 33 & 2459209.688187 & 0.984378 & 0.002477 \\
2803 & 33 & 2459209.695131 & 0.983515 & 0.002477 \\
2803 & 33 & 2459209.702076 & 0.990994 & 0.002477 \\
2803 & 33 & 2459209.709020 & 0.998530 & 0.002477 \\
2803 & 33 & 2459209.715965 & 1.001591 & 0.002477 \\
2803 & 33 & 2459209.722909 & 1.000285 & 0.002477 \\
2803 & 33 & 2459209.729853 & 0.999372 & 0.002477 \\
2803 & 33 & 2459209.736798 & 1.001588 & 0.002477 \\
2803 & 33 & 2459209.743742 & 0.999771 & 0.002477 \\
2803 & 33 & 2459209.750687 & 0.999250 & 0.002477 \\
2803 & 33 & 2459209.757631 & 1.001374 & 0.002477 \\
2803 & 33 & 2459209.764575 & 1.001462 & 0.002477 \\
2803 & 33 & 2459209.771520 & 1.001803 & 0.002477 \\
2803 & 33 & 2459209.778464 & 1.002305 & 0.002477 \\
2803 & 33 & 2459209.785409 & 0.997125 & 0.002477 \\
2803 & 33 & 2459209.792353 & 0.995709 & 0.002477 \\
2803 & 33 & 2459209.799298 & 0.997830 & 0.002477 \\
2803 & 33 & 2459209.806242 & 0.999706 & 0.002477 \\
2803 & 33 & 2459209.813186 & 1.003291 & 0.002477 \\
2803 & 33 & 2459209.820131 & 1.000625 & 0.002477 \\
2803 & 33 & 2459209.827075 & 1.001582 & 0.002477 \\
2803 & 33 & 2459211.431235 & 0.998175 & 0.002477 \\
2803 & 33 & 2459211.438179 & 0.999887 & 0.002477 \\
2803 & 33 & 2459211.445124 & 1.001578 & 0.002477 \\
2803 & 33 & 2459211.452068 & 0.997380 & 0.002477 \\
2803 & 33 & 2459211.459013 & 0.999745 & 0.002477 \\
2803 & 33 & 2459211.465957 & 0.995683 & 0.002477 \\
2803 & 33 & 2459211.472901 & 1.001058 & 0.002477 \\
2803 & 33 & 2459211.479846 & 1.002681 & 0.002477 \\
2803 & 33 & 2459211.486790 & 1.000196 & 0.002477 \\
2803 & 33 & 2459211.493735 & 1.000817 & 0.002477 \\
2803 & 33 & 2459211.500679 & 0.998443 & 0.002477 \\
2803 & 33 & 2459211.507623 & 0.998587 & 0.002477 \\
2803 & 33 & 2459211.514568 & 1.002592 & 0.002477 \\
2803 & 33 & 2459211.521512 & 1.000504 & 0.002477 \\
2803 & 33 & 2459211.528457 & 1.001080 & 0.002477 \\
2803 & 33 & 2459211.535401 & 0.998991 & 0.002477 \\
2803 & 33 & 2459211.542345 & 1.001906 & 0.002477 \\
2803 & 33 & 2459211.549290 & 0.997490 & 0.002477 \\
2803 & 33 & 2459211.556234 & 0.988302 & 0.002477 \\
2803 & 33 & 2459211.563179 & 0.979827 & 0.002477 \\
2803 & 33 & 2459211.570123 & 0.981808 & 0.002477 \\
2803 & 33 & 2459211.577068 & 0.983925 & 0.002477 \\
2803 & 33 & 2459211.584012 & 0.983871 & 0.002477 \\
2803 & 33 & 2459211.590956 & 0.982346 & 0.002477 \\
2803 & 33 & 2459211.597901 & 0.981892 & 0.002477 \\
2803 & 33 & 2459211.604845 & 0.981476 & 0.002477 \\
2803 & 33 & 2459211.611790 & 0.983004 & 0.002477 \\
2803 & 33 & 2459211.618734 & 0.980273 & 0.002477 \\
2803 & 33 & 2459211.625678 & 0.983370 & 0.002477 \\
2803 & 33 & 2459211.632623 & 0.978358 & 0.002477 \\
2803 & 33 & 2459211.639567 & 0.986387 & 0.002477 \\
2803 & 33 & 2459211.646512 & 0.986089 & 0.002477 \\
2803 & 33 & 2459211.653456 & 0.985241 & 0.002477 \\
2803 & 33 & 2459211.660400 & 0.986086 & 0.002477 \\
2803 & 33 & 2459211.667345 & 0.996046 & 0.002477 \\
2803 & 33 & 2459211.674289 & 1.002975 & 0.002477 \\
2803 & 33 & 2459211.681234 & 1.001457 & 0.002477 \\
2803 & 33 & 2459211.688178 & 0.998834 & 0.002477 \\
2803 & 33 & 2459211.695122 & 1.003840 & 0.002477 \\
2803 & 33 & 2459211.702067 & 0.999588 & 0.002477 \\
2803 & 33 & 2459211.709011 & 1.003328 & 0.002477 \\
2803 & 33 & 2459211.715956 & 1.006488 & 0.002477 \\
2803 & 33 & 2459211.722900 & 0.999912 & 0.002477 \\
2803 & 33 & 2459211.729844 & 1.002465 & 0.002477 \\
2803 & 33 & 2459211.736789 & 0.992336 & 0.002477 \\
2803 & 33 & 2459211.743733 & 1.000864 & 0.002477 \\
2803 & 33 & 2459211.750678 & 1.000422 & 0.002477 \\
2803 & 33 & 2459211.757622 & 0.997184 & 0.002477 \\
2803 & 33 & 2459211.764566 & 0.999286 & 0.002477 \\
2803 & 33 & 2459211.771511 & 0.998343 & 0.002477 \\
2803 & 33 & 2459211.778455 & 0.999298 & 0.002477 \\
2803 & 33 & 2459211.785400 & 1.002843 & 0.002477 \\
2803 & 33 & 2459211.792344 & 0.998570 & 0.002477 \\
2803 & 33 & 2459213.389553 & 1.000789 & 0.002477 \\
2803 & 33 & 2459213.396497 & 0.999211 & 0.002477 \\
2803 & 33 & 2459213.403442 & 1.006467 & 0.002477 \\
2803 & 33 & 2459213.410386 & 1.001572 & 0.002477 \\
2803 & 33 & 2459213.417330 & 0.999944 & 0.002477 \\
2803 & 33 & 2459213.424275 & 1.000320 & 0.002477 \\
2803 & 33 & 2459213.431219 & 1.000716 & 0.002477 \\
2803 & 33 & 2459213.438163 & 1.002682 & 0.002477 \\
2803 & 33 & 2459213.445108 & 1.004408 & 0.002477 \\
2803 & 33 & 2459213.452052 & 1.001688 & 0.002477 \\
2803 & 33 & 2459213.458997 & 0.996733 & 0.002477 \\
2803 & 33 & 2459213.465941 & 1.002407 & 0.002477 \\
2803 & 33 & 2459213.472885 & 1.003278 & 0.002477 \\
2803 & 33 & 2459213.479830 & 1.000872 & 0.002477 \\
2803 & 33 & 2459213.486774 & 0.999930 & 0.002477 \\
2803 & 33 & 2459213.493718 & 1.003396 & 0.002477 \\
2803 & 33 & 2459213.500663 & 0.998302 & 0.002477 \\
2803 & 33 & 2459213.507607 & 0.996761 & 0.002477 \\
2803 & 33 & 2459213.514551 & 0.996710 & 0.002477 \\
2803 & 33 & 2459213.521496 & 0.984293 & 0.002477 \\
2803 & 33 & 2459213.528440 & 0.987151 & 0.002477 \\
2803 & 33 & 2459213.535385 & 0.985852 & 0.002477 \\
2803 & 33 & 2459213.542329 & 0.979945 & 0.002477 \\
2803 & 33 & 2459213.549273 & 0.981326 & 0.002477 \\
2803 & 33 & 2459213.556218 & 0.979377 & 0.002477 \\
2803 & 33 & 2459213.563162 & 0.980493 & 0.002477 \\
2803 & 33 & 2459213.570106 & 0.978074 & 0.002477 \\
2803 & 33 & 2459213.577051 & 0.986059 & 0.002477 \\
2803 & 33 & 2459213.583995 & 0.984950 & 0.002477 \\
2803 & 33 & 2459213.590940 & 0.978667 & 0.002477 \\
2803 & 33 & 2459213.597884 & 0.983029 & 0.002477 \\
2803 & 33 & 2459213.604828 & 0.981634 & 0.002477 \\
2803 & 33 & 2459213.611773 & 0.986415 & 0.002477 \\
2803 & 33 & 2459213.618717 & 0.983710 & 0.002477 \\
2803 & 33 & 2459213.625661 & 0.991746 & 0.002477 \\
2803 & 33 & 2459213.632606 & 0.998751 & 0.002477 \\
2803 & 33 & 2459213.639550 & 0.999487 & 0.002477 \\
2803 & 33 & 2459213.646495 & 0.997925 & 0.002477 \\
2803 & 33 & 2459213.653439 & 0.997127 & 0.002477 \\
2803 & 33 & 2459213.660383 & 0.998523 & 0.002477 \\
2803 & 33 & 2459213.667328 & 0.999608 & 0.002477 \\
2803 & 33 & 2459213.674272 & 1.002656 & 0.002477 \\
2803 & 33 & 2459213.681216 & 1.001016 & 0.002477 \\
2803 & 33 & 2459213.688161 & 0.999660 & 0.002477 \\
2803 & 33 & 2459213.695105 & 1.002957 & 0.002477 \\
2803 & 33 & 2459213.702050 & 0.997514 & 0.002477 \\
2803 & 33 & 2459213.708994 & 1.000094 & 0.002477 \\
2803 & 33 & 2459213.715938 & 1.005798 & 0.002477 \\
2803 & 33 & 2459213.722883 & 0.997469 & 0.002477 \\
2803 & 33 & 2459213.729827 & 1.000819 & 0.002477 \\
2803 & 33 & 2459213.736771 & 1.002354 & 0.002477 \\
2803 & 33 & 2459213.743716 & 1.002679 & 0.002477 \\
2803 & 33 & 2459213.750660 & 0.997791 & 0.002477 \\
2803 & 33 & 2459215.438148 & 1.000612 & 0.002477 \\
2803 & 33 & 2459215.445093 & 1.003671 & 0.002477 \\
2803 & 33 & 2459215.452037 & 1.001516 & 0.002477 \\
2803 & 33 & 2459215.458982 & 1.003222 & 0.002477 \\
2803 & 33 & 2459215.465926 & 1.002413 & 0.002477 \\
2803 & 33 & 2459215.472871 & 0.998311 & 0.002477 \\
2803 & 33 & 2459215.479815 & 0.996993 & 0.002477 \\
2803 & 33 & 2459215.486759 & 0.987859 & 0.002477 \\
2803 & 33 & 2459215.493704 & 0.985319 & 0.002477 \\
2803 & 33 & 2459215.500648 & 0.985640 & 0.002477 \\
2803 & 33 & 2459215.507593 & 0.981145 & 0.002477 \\
2803 & 33 & 2459215.514537 & 0.984671 & 0.002477 \\
2803 & 33 & 2459215.521482 & 0.983770 & 0.002477 \\
2803 & 33 & 2459215.528426 & 0.976746 & 0.002477 \\
2803 & 33 & 2459215.535370 & 0.977539 & 0.002477 \\
2803 & 33 & 2459215.542315 & 0.984106 & 0.002477 \\
2803 & 33 & 2459215.549259 & 0.978283 & 0.002477 \\
2803 & 33 & 2459215.556204 & 0.979573 & 0.002477 \\
2803 & 33 & 2459215.563148 & 0.983820 & 0.002477 \\
2803 & 33 & 2459215.570093 & 0.981809 & 0.002477 \\
2803 & 33 & 2459215.577037 & 0.982367 & 0.002477 \\
2803 & 33 & 2459215.583981 & 0.984315 & 0.002477 \\
2803 & 33 & 2459215.590926 & 0.995320 & 0.002477 \\
2803 & 33 & 2459215.597870 & 1.001040 & 0.002477 \\
2803 & 33 & 2459215.604815 & 0.998885 & 0.002477 \\
2803 & 33 & 2459215.611759 & 1.002199 & 0.002477 \\
2803 & 33 & 2459215.618704 & 1.000547 & 0.002477 \\
2803 & 33 & 2459215.625648 & 0.999429 & 0.002477 \\
2803 & 33 & 2459215.632592 & 0.998121 & 0.002477 \\
2803 & 33 & 2459215.639537 & 1.001060 & 0.002477 \\
2803 & 33 & 2459215.646481 & 0.997556 & 0.002477 \\
2803 & 33 & 2459215.653426 & 0.999479 & 0.002477 \\
2803 & 33 & 2459215.660370 & 1.005188 & 0.002477 \\
2803 & 33 & 2459215.667315 & 0.996348 & 0.002477 \\
2803 & 33 & 2459215.674259 & 0.997058 & 0.002477 \\
2803 & 33 & 2459215.681203 & 0.997241 & 0.002477 \\
2803 & 33 & 2459215.688148 & 0.999590 & 0.002477 \\
2803 & 33 & 2459215.695092 & 1.000629 & 0.002477 \\
2803 & 33 & 2459215.702037 & 0.997018 & 0.002477 \\
2803 & 33 & 2459215.708981 & 1.004920 & 0.002477 \\
2803 & 33 & 2459215.715926 & 1.000809 & 0.002477 \\
2803 & 33 & 2459217.320084 & 0.999265 & 0.002477 \\
2803 & 33 & 2459217.327028 & 0.999840 & 0.002477 \\
2803 & 33 & 2459217.333973 & 1.002541 & 0.002477 \\
2803 & 33 & 2459217.340917 & 0.996975 & 0.002477 \\
2803 & 33 & 2459217.347861 & 0.999526 & 0.002477 \\
2803 & 33 & 2459217.354806 & 0.999086 & 0.002477 \\
2803 & 33 & 2459217.361750 & 1.002553 & 0.002477 \\
2803 & 33 & 2459217.368695 & 1.000018 & 0.002477 \\
2803 & 33 & 2459217.375639 & 1.002372 & 0.002477 \\
2803 & 33 & 2459217.382583 & 1.003425 & 0.002477 \\
2803 & 33 & 2459217.389528 & 1.002274 & 0.002477 \\
2803 & 33 & 2459217.396472 & 0.998853 & 0.002477 \\
2803 & 33 & 2459217.403417 & 0.995402 & 0.002477 \\
2803 & 33 & 2459217.410361 & 1.000642 & 0.002477 \\
2803 & 33 & 2459217.417305 & 1.003043 & 0.002477 \\
2803 & 33 & 2459217.424250 & 1.001834 & 0.002477 \\
2803 & 33 & 2459217.431194 & 1.000041 & 0.002477 \\
2803 & 33 & 2459217.438139 & 0.996660 & 0.002477 \\
2803 & 33 & 2459217.445083 & 0.993344 & 0.002477 \\
2803 & 33 & 2459217.452027 & 0.983329 & 0.002477 \\
2803 & 33 & 2459217.458972 & 0.983378 & 0.002477 \\
2803 & 33 & 2459217.465916 & 0.981398 & 0.002477 \\
2803 & 33 & 2459217.472861 & 0.984047 & 0.002477 \\
2803 & 33 & 2459217.479805 & 0.979620 & 0.002477 \\
2803 & 33 & 2459217.486749 & 0.981242 & 0.002477 \\
2803 & 33 & 2459217.493694 & 0.979837 & 0.002477 \\
2803 & 33 & 2459217.500638 & 0.980096 & 0.002477 \\
2803 & 33 & 2459217.507582 & 0.978722 & 0.002477 \\
2803 & 33 & 2459217.514527 & 0.980978 & 0.002477 \\
2803 & 33 & 2459217.521471 & 0.984730 & 0.002477 \\
2803 & 33 & 2459217.528416 & 0.984454 & 0.002477 \\
2803 & 33 & 2459217.535360 & 0.984403 & 0.002477 \\
2803 & 33 & 2459217.542304 & 0.982639 & 0.002477 \\
2803 & 33 & 2459217.549249 & 0.988329 & 0.002477 \\
2803 & 33 & 2459217.556193 & 1.000113 & 0.002477 \\
2803 & 33 & 2459217.563138 & 1.004031 & 0.002477 \\
2803 & 33 & 2459217.570082 & 1.001592 & 0.002477 \\
2803 & 33 & 2459217.577026 & 1.002909 & 0.002477 \\
2803 & 33 & 2459217.583971 & 1.002061 & 0.002477 \\
2803 & 33 & 2459217.590915 & 0.998824 & 0.002477 \\
2803 & 33 & 2459217.597860 & 0.998010 & 0.002477 \\
2803 & 33 & 2459217.604804 & 1.000519 & 0.002477 \\
2803 & 33 & 2459217.611748 & 0.995887 & 0.002477 \\
2803 & 33 & 2459217.618693 & 0.998543 & 0.002477 \\
2803 & 33 & 2459217.625637 & 1.000262 & 0.002477 \\
2803 & 33 & 2459217.632581 & 0.999006 & 0.002477 \\
2803 & 33 & 2459217.639526 & 0.998164 & 0.002477 \\
2803 & 33 & 2459217.646470 & 0.999248 & 0.002477 \\
2803 & 33 & 2459217.653415 & 0.995863 & 0.002477 \\
2803 & 33 & 2459217.660359 & 0.998969 & 0.002477 \\
2803 & 33 & 2459217.667303 & 1.000855 & 0.002477 \\
2803 & 33 & 2459217.674248 & 1.000410 & 0.002477 \\
2803 & 33 & 2459219.278399 & 0.996639 & 0.002477 \\
2803 & 33 & 2459219.285343 & 0.997429 & 0.002477 \\
2803 & 33 & 2459219.292288 & 1.000645 & 0.002477 \\
2803 & 33 & 2459219.299232 & 1.000342 & 0.002477 \\
2803 & 33 & 2459219.306176 & 1.003179 & 0.002477 \\
2803 & 33 & 2459219.313121 & 0.999376 & 0.002477 \\
2803 & 33 & 2459219.320065 & 1.004607 & 0.002477 \\
2803 & 33 & 2459219.327010 & 1.001868 & 0.002477 \\
2803 & 33 & 2459219.333954 & 1.003398 & 0.002477 \\
2803 & 33 & 2459219.340898 & 0.999787 & 0.002477 \\
2803 & 33 & 2459219.347843 & 0.999636 & 0.002477 \\
2803 & 33 & 2459219.354787 & 1.003229 & 0.002477 \\
2803 & 33 & 2459219.361731 & 0.999320 & 0.002477 \\
2803 & 33 & 2459219.368676 & 0.999677 & 0.002477 \\
2803 & 33 & 2459219.375620 & 0.995241 & 0.002477 \\
2803 & 33 & 2459219.382564 & 0.997979 & 0.002477 \\
2803 & 33 & 2459219.389509 & 1.003200 & 0.002477 \\
2803 & 33 & 2459219.396453 & 1.000016 & 0.002477 \\
2803 & 33 & 2459219.403398 & 0.991653 & 0.002477 \\
2803 & 33 & 2459219.410342 & 0.984535 & 0.002477 \\
2803 & 33 & 2459219.417286 & 0.980481 & 0.002477 \\
2803 & 33 & 2459219.424231 & 0.981049 & 0.002477 \\
2803 & 33 & 2459219.431175 & 0.979928 & 0.002477 \\
2803 & 33 & 2459219.438119 & 0.980610 & 0.002477 \\
2803 & 33 & 2459219.445064 & 0.984301 & 0.002477 \\
2803 & 33 & 2459219.452008 & 0.983234 & 0.002477 \\
2803 & 33 & 2459219.458952 & 0.980154 & 0.002477 \\
2803 & 33 & 2459219.465897 & 0.979963 & 0.002477 \\
2803 & 33 & 2459219.472841 & 0.981264 & 0.002477 \\
2803 & 33 & 2459219.479786 & 0.984113 & 0.002477 \\
2803 & 33 & 2459219.486730 & 0.979491 & 0.002477 \\
2803 & 33 & 2459219.493674 & 0.982092 & 0.002477 \\
2803 & 33 & 2459219.500619 & 0.983110 & 0.002477 \\
2803 & 33 & 2459219.507563 & 0.985828 & 0.002477 \\
2803 & 33 & 2459219.514507 & 0.992946 & 0.002477 \\
2803 & 33 & 2459219.521452 & 0.997081 & 0.002477 \\
2803 & 33 & 2459219.528396 & 1.005009 & 0.002477 \\
2803 & 33 & 2459219.535340 & 1.000717 & 0.002477 \\
2803 & 33 & 2459219.542285 & 0.998930 & 0.002477 \\
2803 & 33 & 2459219.549229 & 1.003474 & 0.002477 \\
2803 & 33 & 2459219.556174 & 0.999219 & 0.002477 \\
2803 & 33 & 2459219.563118 & 1.003816 & 0.002477 \\
2803 & 33 & 2459219.570062 & 0.996296 & 0.002477 \\
2803 & 33 & 2459219.577007 & 1.004106 & 0.002477 \\
2803 & 33 & 2459219.583951 & 0.999134 & 0.002477 \\
2803 & 33 & 2459219.590895 & 0.998308 & 0.002477 \\
2803 & 33 & 2459219.597840 & 1.002070 & 0.002477 \\
2803 & 33 & 2459219.604784 & 1.001838 & 0.002477 \\
2803 & 33 & 2459219.611728 & 0.997839 & 0.002477 \\
2803 & 33 & 2459219.618673 & 0.997968 & 0.002477 \\
2803 & 33 & 2459219.625617 & 0.995776 & 0.002477 \\
2803 & 33 & 2459219.632562 & 0.997620 & 0.002477 \\
2803 & 33 & 2459219.639506 & 1.000791 & 0.002477 \\
2803 & 33 & 2459221.243651 & 0.998587 & 0.002477 \\
2803 & 33 & 2459221.250595 & 1.002979 & 0.002477 \\
2803 & 33 & 2459221.257540 & 1.006348 & 0.002477 \\
2803 & 33 & 2459221.264484 & 1.000187 & 0.002477 \\
2803 & 33 & 2459221.271428 & 1.004723 & 0.002477 \\
2803 & 33 & 2459221.278373 & 0.998453 & 0.002477 \\
2803 & 33 & 2459221.285317 & 1.000776 & 0.002477 \\
2803 & 33 & 2459221.292261 & 1.000183 & 0.002477 \\
2803 & 33 & 2459221.299206 & 1.001800 & 0.002477 \\
2803 & 33 & 2459221.306150 & 1.004642 & 0.002477 \\
2803 & 33 & 2459221.313094 & 1.007161 & 0.002477 \\
2803 & 33 & 2459221.320039 & 1.000900 & 0.002477 \\
2803 & 33 & 2459221.326983 & 1.007627 & 0.002477 \\
2803 & 33 & 2459221.333927 & 1.000504 & 0.002477 \\
2803 & 33 & 2459221.340872 & 1.007203 & 0.002477 \\
2803 & 33 & 2459221.347816 & 1.008416 & 0.002477 \\
2803 & 33 & 2459221.354760 & 1.000076 & 0.002477 \\
2803 & 33 & 2459221.361705 & 1.002237 & 0.002477 \\
2803 & 33 & 2459221.368649 & 0.987228 & 0.002477 \\
2803 & 33 & 2459221.375593 & 0.981589 & 0.002477 \\
2803 & 33 & 2459221.382538 & 0.981869 & 0.002477 \\
2803 & 33 & 2459221.389482 & 0.983747 & 0.002477 \\
2803 & 33 & 2459221.396426 & 0.987689 & 0.002477 \\
2803 & 33 & 2459221.403371 & 0.984040 & 0.002477 \\
2803 & 33 & 2459221.410315 & 0.984882 & 0.002477 \\
2803 & 33 & 2459221.417259 & 0.987484 & 0.002477 \\
2803 & 33 & 2459221.424204 & 0.981950 & 0.002477 \\
2803 & 33 & 2459221.431148 & 0.979031 & 0.002477 \\
2803 & 33 & 2459221.438092 & 0.982014 & 0.002477 \\
2803 & 33 & 2459221.445037 & 0.983688 & 0.002477 \\
2803 & 33 & 2459221.451981 & 0.983780 & 0.002477 \\
2803 & 33 & 2459221.458925 & 0.984957 & 0.002477 \\
2803 & 33 & 2459221.472814 & 0.984649 & 0.002477 \\
2803 & 33 & 2459221.479758 & 0.991374 & 0.002477 \\
2803 & 33 & 2459221.486703 & 0.999135 & 0.002477 \\
2803 & 33 & 2459221.493647 & 0.996864 & 0.002477 \\
2803 & 33 & 2459221.500591 & 0.996929 & 0.002477 \\
2803 & 33 & 2459221.507536 & 0.998517 & 0.002477 \\
2803 & 33 & 2459221.514480 & 1.001534 & 0.002477 \\
2803 & 33 & 2459221.521424 & 0.998744 & 0.002477 \\
2803 & 33 & 2459221.528369 & 0.999902 & 0.002477 \\
2803 & 33 & 2459221.535313 & 0.997481 & 0.002477 \\
2803 & 33 & 2459221.542257 & 0.999536 & 0.002477 \\
2803 & 33 & 2459221.549202 & 0.996658 & 0.002477 \\
2803 & 33 & 2459221.556146 & 1.000620 & 0.002477 \\
2803 & 33 & 2459221.563091 & 1.000441 & 0.002477 \\
2803 & 33 & 2459221.570035 & 0.998930 & 0.002477 \\
2803 & 33 & 2459221.576979 & 1.001189 & 0.002477 \\
2803 & 33 & 2459221.583924 & 0.998654 & 0.002477 \\
2803 & 33 & 2459221.590868 & 1.001336 & 0.002477 \\
2803 & 33 & 2459221.597812 & 1.004222 & 0.002477 \\
2803 & 33 & 2459221.604757 & 0.998934 & 0.002477 \\
2803 & 33 & 2459223.201952 & 1.004033 & 0.002477 \\
2803 & 33 & 2459223.208896 & 0.997303 & 0.002477 \\
2803 & 33 & 2459223.215840 & 0.999193 & 0.002477 \\
2803 & 33 & 2459223.222784 & 0.999975 & 0.002477 \\
2803 & 33 & 2459223.229729 & 1.001647 & 0.002477 \\
2803 & 33 & 2459223.236673 & 1.006759 & 0.002477 \\
2803 & 33 & 2459223.243617 & 1.003253 & 0.002477 \\
2803 & 33 & 2459223.250562 & 0.998287 & 0.002477 \\
2803 & 33 & 2459223.257506 & 0.996879 & 0.002477 \\
2803 & 33 & 2459223.264450 & 1.000962 & 0.002477 \\
2803 & 33 & 2459223.271395 & 1.002580 & 0.002477 \\
2803 & 33 & 2459223.278339 & 1.001724 & 0.002477 \\
2803 & 33 & 2459223.292228 & 1.000319 & 0.002477 \\
2803 & 33 & 2459223.299172 & 0.998769 & 0.002477 \\
2803 & 33 & 2459223.306116 & 0.998626 & 0.002477 \\
2803 & 33 & 2459223.313061 & 1.000938 & 0.002477 \\
2803 & 33 & 2459223.320005 & 1.000508 & 0.002477 \\
2803 & 33 & 2459223.326949 & 0.997585 & 0.002477 \\
2803 & 33 & 2459223.333893 & 0.982127 & 0.002477 \\
2803 & 33 & 2459223.340838 & 0.982799 & 0.002477 \\
2803 & 33 & 2459223.347782 & 0.983116 & 0.002477 \\
2803 & 33 & 2459223.354726 & 0.982788 & 0.002477 \\
2803 & 33 & 2459223.361671 & 0.985936 & 0.002477 \\
2803 & 33 & 2459223.368615 & 0.977943 & 0.002477 \\
2803 & 33 & 2459223.375559 & 0.981179 & 0.002477 \\
2803 & 33 & 2459223.382504 & 0.979908 & 0.002477 \\
2803 & 33 & 2459223.389448 & 0.978253 & 0.002477 \\
2803 & 33 & 2459223.396392 & 0.979662 & 0.002477 \\
2803 & 33 & 2459223.403337 & 0.978782 & 0.002477 \\
2803 & 33 & 2459223.410281 & 0.980896 & 0.002477 \\
2803 & 33 & 2459223.417225 & 0.979601 & 0.002477 \\
2803 & 33 & 2459223.424170 & 0.986329 & 0.002477 \\
2803 & 33 & 2459223.431114 & 0.984302 & 0.002477 \\
2803 & 33 & 2459223.438058 & 0.989379 & 0.002477 \\
2803 & 33 & 2459223.445003 & 0.991767 & 0.002477 \\
2803 & 33 & 2459223.451947 & 0.999729 & 0.002477 \\
2803 & 33 & 2459223.458891 & 0.997637 & 0.002477 \\
2803 & 33 & 2459223.465835 & 1.004139 & 0.002477 \\
2803 & 33 & 2459223.472780 & 1.000326 & 0.002477 \\
2803 & 33 & 2459223.479724 & 1.005059 & 0.002477 \\
2803 & 33 & 2459223.486668 & 1.000294 & 0.002477 \\
2803 & 33 & 2459223.493613 & 0.999836 & 0.002477 \\
2803 & 33 & 2459223.500557 & 1.000988 & 0.002477 \\
2803 & 33 & 2459223.507501 & 0.999376 & 0.002477 \\
2803 & 33 & 2459223.514446 & 0.999279 & 0.002477 \\
2803 & 33 & 2459223.521390 & 1.002083 & 0.002477 \\
2803 & 33 & 2459223.528334 & 1.002164 & 0.002477 \\
2803 & 33 & 2459223.535279 & 1.000461 & 0.002477 \\
2803 & 33 & 2459223.542223 & 0.998349 & 0.002477 \\
2803 & 33 & 2459223.549167 & 1.004939 & 0.002477 \\
2803 & 33 & 2459223.556111 & 1.005607 & 0.002477 \\
2803 & 33 & 2459223.563056 & 1.000012 & 0.002477 \\
2803 & 33 & 2459225.167189 & 1.001707 & 0.002477 \\
2803 & 33 & 2459225.174134 & 0.996306 & 0.002477 \\
2803 & 33 & 2459225.181078 & 0.996609 & 0.002477 \\
2803 & 33 & 2459225.188022 & 1.000910 & 0.002477 \\
2803 & 33 & 2459225.194966 & 1.003965 & 0.002477 \\
2803 & 33 & 2459225.201911 & 1.001984 & 0.002477 \\
2803 & 33 & 2459225.208855 & 1.004093 & 0.002477 \\
2803 & 33 & 2459225.215799 & 1.002420 & 0.002477 \\
2803 & 33 & 2459225.222744 & 0.996983 & 0.002477 \\
2803 & 33 & 2459225.229688 & 1.003149 & 0.002477 \\
2803 & 33 & 2459225.236632 & 1.003900 & 0.002477 \\
2803 & 33 & 2459225.243576 & 1.002659 & 0.002477 \\
2803 & 33 & 2459225.250521 & 1.000323 & 0.002477 \\
2803 & 33 & 2459225.257465 & 0.999605 & 0.002477 \\
2803 & 33 & 2459225.264409 & 1.000452 & 0.002477 \\
2803 & 33 & 2459225.271354 & 0.997020 & 0.002477 \\
2803 & 33 & 2459225.278298 & 1.000630 & 0.002477 \\
2803 & 33 & 2459225.285242 & 0.996563 & 0.002477 \\
2803 & 33 & 2459225.292187 & 0.990331 & 0.002477 \\
2803 & 33 & 2459225.299131 & 0.989843 & 0.002477 \\
2803 & 33 & 2459225.306075 & 0.983913 & 0.002477 \\
2803 & 33 & 2459225.313019 & 0.981404 & 0.002477 \\
2803 & 33 & 2459225.319964 & 0.980474 & 0.002477 \\
2803 & 33 & 2459225.326908 & 0.981213 & 0.002477 \\
2803 & 33 & 2459225.333852 & 0.981826 & 0.002477 \\
2803 & 33 & 2459225.340797 & 0.980358 & 0.002477 \\
2803 & 33 & 2459225.347741 & 0.978175 & 0.002477 \\
2803 & 33 & 2459225.354685 & 0.979051 & 0.002477 \\
2803 & 33 & 2459225.361629 & 0.980392 & 0.002477 \\
2803 & 33 & 2459225.368574 & 0.982844 & 0.002477 \\
2803 & 33 & 2459225.375518 & 0.981426 & 0.002477 \\
2803 & 33 & 2459225.382462 & 0.978655 & 0.002477 \\
2803 & 33 & 2459225.389407 & 0.978377 & 0.002477 \\
2803 & 33 & 2459225.396351 & 0.981036 & 0.002477 \\
2803 & 33 & 2459225.403295 & 0.994955 & 0.002477 \\
2803 & 33 & 2459225.410239 & 1.001177 & 0.002477 \\
2803 & 33 & 2459225.417184 & 1.005245 & 0.002477 \\
2803 & 33 & 2459225.424128 & 0.997521 & 0.002477 \\
2803 & 33 & 2459225.431072 & 0.998496 & 0.002477 \\
2803 & 33 & 2459225.438017 & 1.000580 & 0.002477 \\
2803 & 33 & 2459225.444961 & 1.001417 & 0.002477 \\
2803 & 33 & 2459225.451905 & 1.001239 & 0.002477 \\
2803 & 33 & 2459225.458849 & 1.002257 & 0.002477 \\
2803 & 33 & 2459225.465794 & 1.000661 & 0.002477 \\
2803 & 33 & 2459225.472738 & 1.001265 & 0.002477 \\
2803 & 33 & 2459225.479682 & 1.002541 & 0.002477 \\
2803 & 33 & 2459225.486627 & 0.999502 & 0.002477 \\
2803 & 33 & 2459225.493571 & 0.998921 & 0.002477 \\
2803 & 33 & 2459225.500515 & 0.999578 & 0.002477 \\
2803 & 33 & 2459225.507459 & 1.001901 & 0.002477 \\
2803 & 33 & 2459225.514404 & 1.006254 & 0.002477 \\
2803 & 33 & 2459225.521348 & 0.997625 & 0.002477 \\
2803 & 33 & 2459225.528292 & 1.000925 & 0.002477 \\
2803 & 33 & 2459227.125475 & 0.998166 & 0.002477 \\
2803 & 33 & 2459227.132419 & 1.002054 & 0.002477 \\
2803 & 33 & 2459227.139364 & 1.001231 & 0.002477 \\
2803 & 33 & 2459227.146308 & 1.002073 & 0.002477 \\
2803 & 33 & 2459227.153252 & 1.004934 & 0.002477 \\
2803 & 33 & 2459227.160196 & 1.001027 & 0.002477 \\
2803 & 33 & 2459227.167141 & 1.001282 & 0.002477 \\
2803 & 33 & 2459227.174085 & 1.000653 & 0.002477 \\
2803 & 33 & 2459227.181029 & 1.000069 & 0.002477 \\
2803 & 33 & 2459227.187974 & 1.001702 & 0.002477 \\
2803 & 33 & 2459227.194918 & 1.001392 & 0.002477 \\
2803 & 33 & 2459227.201862 & 1.001009 & 0.002477 \\
2803 & 33 & 2459227.208806 & 1.000554 & 0.002477 \\
2803 & 33 & 2459227.215751 & 1.001693 & 0.002477 \\
2803 & 33 & 2459227.222695 & 0.998589 & 0.002477 \\
2803 & 33 & 2459227.229639 & 1.002354 & 0.002477 \\
2803 & 33 & 2459227.236583 & 1.000648 & 0.002477 \\
2803 & 33 & 2459227.243528 & 1.000510 & 0.002477 \\
2803 & 33 & 2459227.250472 & 0.997036 & 0.002477 \\
2803 & 33 & 2459227.257416 & 0.989166 & 0.002477 \\
2803 & 33 & 2459227.264360 & 0.981948 & 0.002477 \\
2803 & 33 & 2459227.271305 & 0.979312 & 0.002477 \\
2803 & 33 & 2459227.278249 & 0.983171 & 0.002477 \\
2803 & 33 & 2459227.285193 & 0.988895 & 0.002477 \\
2803 & 33 & 2459227.292137 & 0.978114 & 0.002477 \\
2803 & 33 & 2459227.299082 & 0.981878 & 0.002477 \\
2803 & 33 & 2459227.306026 & 0.983103 & 0.002477 \\
2803 & 33 & 2459227.312970 & 0.978047 & 0.002477 \\
2803 & 33 & 2459227.319914 & 0.980440 & 0.002477 \\
2803 & 33 & 2459227.326859 & 0.983669 & 0.002477 \\
2803 & 33 & 2459227.333803 & 0.988138 & 0.002477 \\
2803 & 33 & 2459227.340747 & 0.983987 & 0.002477 \\
2803 & 33 & 2459227.347691 & 0.988157 & 0.002477 \\
2803 & 33 & 2459227.354636 & 0.987080 & 0.002477 \\
2803 & 33 & 2459227.361580 & 0.989819 & 0.002477 \\
2803 & 33 & 2459227.368524 & 0.994614 & 0.002477 \\
2803 & 33 & 2459227.375469 & 1.008246 & 0.002477 \\
2803 & 33 & 2459227.382413 & 1.001688 & 0.002477 \\
2803 & 33 & 2459227.389357 & 0.997846 & 0.002477 \\
2803 & 33 & 2459227.396301 & 0.998634 & 0.002477 \\
2803 & 33 & 2459227.403246 & 1.003963 & 0.002477 \\
2803 & 33 & 2459227.410190 & 1.000900 & 0.002477 \\
2803 & 33 & 2459227.417134 & 0.998200 & 0.002477 \\
2803 & 33 & 2459227.424078 & 0.999776 & 0.002477 \\
2803 & 33 & 2459227.431023 & 0.996416 & 0.002477 \\
2803 & 33 & 2459227.437967 & 1.001194 & 0.002477 \\
2803 & 33 & 2459227.444911 & 1.002598 & 0.002477 \\
2803 & 33 & 2459227.451855 & 1.001938 & 0.002477 \\
2803 & 33 & 2459227.458800 & 1.001997 & 0.002477 \\
2803 & 33 & 2459227.465744 & 0.994355 & 0.002477 \\
2803 & 33 & 2459227.472688 & 0.994561 & 0.002477 \\
2803 & 33 & 2459227.479632 & 0.999927 & 0.002477 \\
2803 & 33 & 2459227.486577 & 0.998560 & 0.002477 \\
2818 & 7 & 2458494.034860 & 0.999366 & 0.000809 \\
2818 & 7 & 2458494.055694 & 0.999769 & 0.000809 \\
2818 & 7 & 2458494.076528 & 0.998955 & 0.000809 \\
2818 & 7 & 2458494.097362 & 1.001507 & 0.000809 \\
2818 & 7 & 2458494.118196 & 1.001884 & 0.000809 \\
2818 & 7 & 2458494.139029 & 1.000337 & 0.000809 \\
2818 & 7 & 2458494.159863 & 1.001757 & 0.000809 \\
2818 & 7 & 2458494.180697 & 0.991575 & 0.000809 \\
2818 & 7 & 2458494.201531 & 0.986238 & 0.000809 \\
2818 & 7 & 2458494.222365 & 0.985857 & 0.000809 \\
2818 & 7 & 2458494.243199 & 0.986236 & 0.000809 \\
2818 & 7 & 2458494.264033 & 0.985013 & 0.000809 \\
2818 & 7 & 2458494.284867 & 0.985361 & 0.000809 \\
2818 & 7 & 2458494.305700 & 0.990627 & 0.000809 \\
2818 & 7 & 2458494.326534 & 1.000367 & 0.000809 \\
2818 & 7 & 2458494.347368 & 0.999092 & 0.000809 \\
2818 & 7 & 2458494.368202 & 0.998664 & 0.000809 \\
2818 & 7 & 2458494.389036 & 0.999339 & 0.000809 \\
2818 & 7 & 2458494.409870 & 1.001318 & 0.000809 \\
2818 & 7 & 2458494.430704 & 0.999820 & 0.000809 \\
2818 & 7 & 2458494.451537 & 0.999341 & 0.000809 \\
2818 & 7 & 2458494.472371 & 0.999348 & 0.000809 \\
2818 & 7 & 2458498.055785 & 0.999046 & 0.000809 \\
2818 & 7 & 2458498.076618 & 1.000534 & 0.000809 \\
2818 & 7 & 2458498.097452 & 0.999048 & 0.000809 \\
2818 & 7 & 2458498.118286 & 0.999282 & 0.000809 \\
2818 & 7 & 2458498.139120 & 1.000777 & 0.000809 \\
2818 & 7 & 2458498.159953 & 0.999968 & 0.000809 \\
2818 & 7 & 2458498.180787 & 0.999968 & 0.000809 \\
2818 & 7 & 2458498.201621 & 0.999348 & 0.000809 \\
2818 & 7 & 2458498.222455 & 0.989047 & 0.000809 \\
2818 & 7 & 2458498.243288 & 0.987012 & 0.000809 \\
2818 & 7 & 2458498.264122 & 0.986763 & 0.000809 \\
2818 & 7 & 2458498.284956 & 0.985334 & 0.000809 \\
2818 & 7 & 2458498.305789 & 0.985108 & 0.000809 \\
2818 & 7 & 2458498.326623 & 0.986466 & 0.000809 \\
2818 & 7 & 2458498.347457 & 0.991799 & 0.000809 \\
2818 & 7 & 2458498.368291 & 0.999852 & 0.000809 \\
2818 & 7 & 2458498.389124 & 0.999872 & 0.000809 \\
2818 & 7 & 2458498.409958 & 0.999953 & 0.000809 \\
2818 & 7 & 2458498.430792 & 1.001118 & 0.000809 \\
2818 & 7 & 2458498.451626 & 1.001098 & 0.000809 \\
2818 & 7 & 2458498.472459 & 0.999874 & 0.000809 \\
2818 & 7 & 2458498.493293 & 1.001188 & 0.000809 \\
2818 & 7 & 2458502.097516 & 1.000988 & 0.000809 \\
2818 & 7 & 2458502.118349 & 1.000508 & 0.000809 \\
2818 & 7 & 2458502.139183 & 1.000213 & 0.000809 \\
2818 & 7 & 2458502.160016 & 1.000291 & 0.000809 \\
2818 & 7 & 2458502.180850 & 1.000022 & 0.000809 \\
2818 & 7 & 2458502.201683 & 0.999465 & 0.000809 \\
2818 & 7 & 2458502.222517 & 0.998817 & 0.000809 \\
2818 & 7 & 2458502.243350 & 1.000399 & 0.000809 \\
2818 & 7 & 2458502.264184 & 0.989928 & 0.000809 \\
2818 & 7 & 2458502.285018 & 0.985804 & 0.000809 \\
2818 & 7 & 2458502.305851 & 0.987442 & 0.000809 \\
2818 & 7 & 2458502.326685 & 0.985901 & 0.000809 \\
2818 & 7 & 2458502.347518 & 0.986536 & 0.000809 \\
2818 & 7 & 2458502.368352 & 0.985563 & 0.000809 \\
2818 & 7 & 2458502.389185 & 0.992781 & 0.000809 \\
2818 & 7 & 2458502.410019 & 1.000923 & 0.000809 \\
2818 & 7 & 2458502.430852 & 0.998204 & 0.000809 \\
2818 & 7 & 2458502.451686 & 0.999831 & 0.000809 \\
2818 & 7 & 2458502.472520 & 1.000451 & 0.000809 \\
2818 & 7 & 2458502.493353 & 1.000443 & 0.000809 \\
2818 & 7 & 2458502.514187 & 1.000144 & 0.000809 \\
2818 & 7 & 2458502.535020 & 0.998254 & 0.000809 \\
2818 & 7 & 2458506.139230 & 0.999896 & 0.000809 \\
2818 & 7 & 2458506.160064 & 0.999694 & 0.000809 \\
2818 & 7 & 2458506.180897 & 1.000593 & 0.000809 \\
2818 & 7 & 2458506.201731 & 1.000475 & 0.000809 \\
2818 & 7 & 2458506.222564 & 0.999816 & 0.000809 \\
2818 & 7 & 2458506.243398 & 0.999881 & 0.000809 \\
2818 & 7 & 2458506.264232 & 1.000983 & 0.000809 \\
2818 & 7 & 2458506.285065 & 0.998947 & 0.000809 \\
2818 & 7 & 2458506.305899 & 0.988311 & 0.000809 \\
2818 & 7 & 2458506.326733 & 0.985667 & 0.000809 \\
2818 & 7 & 2458506.347566 & 0.986250 & 0.000809 \\
2818 & 7 & 2458506.368400 & 0.984996 & 0.000809 \\
2818 & 7 & 2458506.389233 & 0.985322 & 0.000809 \\
2818 & 7 & 2458506.410067 & 0.986722 & 0.000809 \\
2818 & 7 & 2458506.430901 & 0.994093 & 0.000809 \\
2818 & 7 & 2458506.451734 & 0.999914 & 0.000809 \\
2818 & 7 & 2458506.472568 & 0.999731 & 0.000809 \\
2818 & 7 & 2458506.493402 & 1.000156 & 0.000809 \\
2818 & 7 & 2458506.514235 & 1.000576 & 0.000809 \\
2818 & 7 & 2458506.535069 & 1.001251 & 0.000809 \\
2818 & 7 & 2458506.555902 & 1.001460 & 0.000809 \\
2818 & 7 & 2458506.576736 & 0.999952 & 0.000809 \\
2818 & 7 & 2458510.180942 & 1.000504 & 0.000809 \\
2818 & 7 & 2458510.201775 & 0.997894 & 0.000809 \\
2818 & 7 & 2458510.222609 & 1.000399 & 0.000809 \\
2818 & 7 & 2458510.243442 & 0.999648 & 0.000809 \\
2818 & 7 & 2458510.264276 & 0.999923 & 0.000809 \\
2818 & 7 & 2458510.285109 & 0.999647 & 0.000809 \\
2818 & 7 & 2458510.305943 & 0.999169 & 0.000809 \\
2818 & 7 & 2458510.326776 & 0.997121 & 0.000809 \\
2818 & 7 & 2458510.347610 & 0.989797 & 0.000809 \\
2818 & 7 & 2458510.368443 & 0.986405 & 0.000809 \\
2818 & 7 & 2458510.389277 & 0.985719 & 0.000809 \\
2818 & 7 & 2458510.410110 & 0.984693 & 0.000809 \\
2818 & 7 & 2458510.430944 & 0.984854 & 0.000809 \\
2818 & 7 & 2458510.451777 & 0.987278 & 0.000809 \\
2818 & 7 & 2458510.472611 & 0.993943 & 0.000809 \\
2818 & 7 & 2458510.493444 & 0.999010 & 0.000809 \\
2818 & 7 & 2458510.514278 & 1.000415 & 0.000809 \\
2818 & 7 & 2458510.535111 & 0.999832 & 0.000809 \\
2818 & 7 & 2458510.555945 & 0.999183 & 0.000809 \\
2818 & 7 & 2458510.576778 & 0.998811 & 0.000809 \\
2818 & 7 & 2458510.597612 & 0.999215 & 0.000809 \\
2818 & 7 & 2458510.618445 & 1.000423 & 0.000809 \\
2818 & 7 & 2458514.222627 & 1.000233 & 0.000809 \\
2818 & 7 & 2458514.243460 & 0.998960 & 0.000809 \\
2818 & 7 & 2458514.264294 & 1.001655 & 0.000809 \\
2818 & 7 & 2458514.285127 & 1.000661 & 0.000809 \\
2818 & 7 & 2458514.305960 & 0.999809 & 0.000809 \\
2818 & 7 & 2458514.326794 & 1.000120 & 0.000809 \\
2818 & 7 & 2458514.347627 & 0.998125 & 0.000809 \\
2818 & 7 & 2458514.368460 & 0.996812 & 0.000809 \\
2818 & 7 & 2458514.389294 & 0.986520 & 0.000809 \\
2818 & 7 & 2458514.410127 & 0.986811 & 0.000809 \\
2818 & 7 & 2458514.430960 & 0.984472 & 0.000809 \\
2818 & 7 & 2458514.451794 & 0.985850 & 0.000809 \\
2818 & 7 & 2458514.472627 & 0.985189 & 0.000809 \\
2818 & 7 & 2458514.493460 & 0.987549 & 0.000809 \\
2818 & 7 & 2458514.514294 & 0.995798 & 0.000809 \\
2818 & 7 & 2458514.535127 & 0.999950 & 0.000809 \\
2818 & 7 & 2458514.555960 & 0.998982 & 0.000809 \\
2818 & 7 & 2458514.576794 & 0.998869 & 0.000809 \\
2818 & 7 & 2458514.597627 & 1.000154 & 0.000809 \\
2818 & 7 & 2458514.618460 & 0.999209 & 0.000809 \\
2818 & 7 & 2458514.639294 & 1.000536 & 0.000809 \\
2818 & 7 & 2458514.660127 & 1.000508 & 0.000809 \\
2818 & 8 & 2458518.264286 & 1.000363 & 0.000812 \\
2818 & 8 & 2458518.285120 & 1.000369 & 0.000812 \\
2818 & 8 & 2458518.305953 & 1.000137 & 0.000812 \\
2818 & 8 & 2458518.326786 & 0.999623 & 0.000812 \\
2818 & 8 & 2458518.347620 & 0.999636 & 0.000812 \\
2818 & 8 & 2458518.368453 & 1.000311 & 0.000812 \\
2818 & 8 & 2458518.389286 & 1.001123 & 0.000812 \\
2818 & 8 & 2458518.410120 & 0.996431 & 0.000812 \\
2818 & 8 & 2458518.430953 & 0.987044 & 0.000812 \\
2818 & 8 & 2458518.451787 & 0.985432 & 0.000812 \\
2818 & 8 & 2458518.472620 & 0.984244 & 0.000812 \\
2818 & 8 & 2458518.493453 & 0.985999 & 0.000812 \\
2818 & 8 & 2458518.514287 & 0.986052 & 0.000812 \\
2818 & 8 & 2458518.535120 & 0.987354 & 0.000812 \\
2818 & 8 & 2458518.555953 & 0.995660 & 0.000812 \\
2818 & 8 & 2458518.576787 & 1.001655 & 0.000812 \\
2818 & 8 & 2458518.597620 & 0.999586 & 0.000812 \\
2818 & 8 & 2458518.618454 & 1.000190 & 0.000812 \\
2818 & 8 & 2458518.639287 & 0.999517 & 0.000812 \\
2818 & 8 & 2458518.660120 & 0.999390 & 0.000812 \\
2818 & 8 & 2458518.680954 & 1.000017 & 0.000812 \\
2818 & 8 & 2458518.701787 & 1.000230 & 0.000812 \\
2818 & 8 & 2458522.305950 & 0.999354 & 0.000812 \\
2818 & 8 & 2458522.326783 & 0.999344 & 0.000812 \\
2818 & 8 & 2458522.347616 & 0.999700 & 0.000812 \\
2818 & 8 & 2458522.368449 & 1.000914 & 0.000812 \\
2818 & 8 & 2458522.389283 & 0.999089 & 0.000812 \\
2818 & 8 & 2458522.410116 & 0.998894 & 0.000812 \\
2818 & 8 & 2458522.430949 & 1.000515 & 0.000812 \\
2818 & 8 & 2458522.451782 & 0.994389 & 0.000812 \\
2818 & 8 & 2458522.472616 & 0.987567 & 0.000812 \\
2818 & 8 & 2458522.493449 & 0.985785 & 0.000812 \\
2818 & 8 & 2458522.514282 & 0.987376 & 0.000812 \\
2818 & 8 & 2458522.535115 & 0.985910 & 0.000812 \\
2818 & 8 & 2458522.555949 & 0.986691 & 0.000812 \\
2818 & 8 & 2458522.576782 & 0.989116 & 0.000812 \\
2818 & 8 & 2458522.597615 & 0.996756 & 0.000812 \\
2818 & 8 & 2458522.618448 & 0.998697 & 0.000812 \\
2818 & 8 & 2458522.639281 & 0.998582 & 0.000812 \\
2818 & 8 & 2458522.660115 & 1.000967 & 0.000812 \\
2818 & 8 & 2458522.680948 & 0.999548 & 0.000812 \\
2818 & 8 & 2458522.701781 & 1.001089 & 0.000812 \\
2818 & 8 & 2458522.722614 & 1.000230 & 0.000812 \\
2818 & 8 & 2458522.743448 & 0.999778 & 0.000812 \\
2818 & 8 & 2458526.347587 & 1.000163 & 0.000812 \\
2818 & 8 & 2458526.368420 & 1.000403 & 0.000812 \\
2818 & 8 & 2458526.389253 & 1.001493 & 0.000812 \\
2818 & 8 & 2458526.410086 & 1.000053 & 0.000812 \\
2818 & 8 & 2458526.430919 & 0.999086 & 0.000812 \\
2818 & 8 & 2458526.451752 & 1.000091 & 0.000812 \\
2818 & 8 & 2458526.472585 & 1.001417 & 0.000812 \\
2818 & 8 & 2458526.493418 & 0.995027 & 0.000812 \\
2818 & 8 & 2458526.514251 & 0.987988 & 0.000812 \\
2818 & 8 & 2458526.535084 & 0.986201 & 0.000812 \\
2818 & 8 & 2458526.555918 & 0.985298 & 0.000812 \\
2818 & 8 & 2458526.576751 & 0.985992 & 0.000812 \\
2818 & 8 & 2458526.597584 & 0.988062 & 0.000812 \\
2818 & 8 & 2458526.618417 & 0.989768 & 0.000812 \\
2818 & 8 & 2458526.639250 & 0.995786 & 0.000812 \\
2818 & 8 & 2458526.660083 & 0.998823 & 0.000812 \\
2818 & 8 & 2458526.680916 & 0.999803 & 0.000812 \\
2818 & 8 & 2458526.701749 & 0.999516 & 0.000812 \\
2818 & 8 & 2458526.722582 & 0.999270 & 0.000812 \\
2818 & 8 & 2458526.743415 & 1.000603 & 0.000812 \\
2818 & 8 & 2458526.785082 & 0.998446 & 0.000812 \\
2818 & 8 & 2458538.472398 & 0.999595 & 0.000812 \\
2818 & 8 & 2458538.493231 & 0.999964 & 0.000812 \\
2818 & 8 & 2458538.514063 & 0.999881 & 0.000812 \\
2818 & 8 & 2458538.534896 & 0.999866 & 0.000812 \\
2818 & 8 & 2458538.555729 & 0.999163 & 0.000812 \\
2818 & 8 & 2458538.576562 & 0.999636 & 0.000812 \\
2818 & 8 & 2458538.597395 & 1.000173 & 0.000812 \\
2818 & 8 & 2458538.618228 & 0.992311 & 0.000812 \\
2818 & 8 & 2458538.639061 & 0.987982 & 0.000812 \\
2818 & 8 & 2458538.659894 & 0.987839 & 0.000812 \\
2818 & 8 & 2458538.680726 & 0.987677 & 0.000812 \\
2818 & 8 & 2458538.701559 & 0.987331 & 0.000812 \\
2818 & 8 & 2458538.722392 & 0.986793 & 0.000812 \\
2818 & 8 & 2458538.743225 & 0.990792 & 0.000812 \\
2818 & 8 & 2458538.764058 & 0.999886 & 0.000812 \\
2818 & 8 & 2458538.784891 & 0.998653 & 0.000812 \\
2818 & 8 & 2458538.805724 & 0.998869 & 0.000812 \\
2818 & 8 & 2458538.826556 & 1.001128 & 0.000812 \\
2818 & 8 & 2458538.847389 & 1.000899 & 0.000812 \\
2818 & 8 & 2458538.868222 & 0.999857 & 0.000812 \\
2818 & 8 & 2458538.889055 & 0.999543 & 0.000812 \\
2818 & 34 & 2459229.249921 & 0.998077 & 0.001413 \\
2818 & 34 & 2459229.256865 & 1.001045 & 0.001413 \\
2818 & 34 & 2459229.263810 & 1.000761 & 0.001413 \\
2818 & 34 & 2459229.270754 & 0.998709 & 0.001413 \\
2818 & 34 & 2459229.277699 & 0.999191 & 0.001413 \\
2818 & 34 & 2459229.284644 & 0.999879 & 0.001413 \\
2818 & 34 & 2459229.291588 & 0.997025 & 0.001413 \\
2818 & 34 & 2459229.298533 & 0.996124 & 0.001413 \\
2818 & 34 & 2459229.305477 & 0.999029 & 0.001413 \\
2818 & 34 & 2459229.312422 & 0.999861 & 0.001413 \\
2818 & 34 & 2459229.319367 & 0.999201 & 0.001413 \\
2818 & 34 & 2459229.326311 & 1.001698 & 0.001413 \\
2818 & 34 & 2459229.333256 & 0.997390 & 0.001413 \\
2818 & 34 & 2459229.340200 & 0.999825 & 0.001413 \\
2818 & 34 & 2459229.347145 & 0.998557 & 0.001413 \\
2818 & 34 & 2459229.354090 & 0.998595 & 0.001413 \\
2818 & 34 & 2459229.361034 & 0.998936 & 0.001413 \\
2818 & 34 & 2459229.367979 & 0.998322 & 0.001413 \\
2818 & 34 & 2459229.374923 & 0.999896 & 0.001413 \\
2818 & 34 & 2459229.381868 & 1.000131 & 0.001413 \\
2818 & 34 & 2459229.388813 & 0.998955 & 0.001413 \\
2818 & 34 & 2459229.395757 & 1.000451 & 0.001413 \\
2818 & 34 & 2459229.402702 & 0.993768 & 0.001413 \\
2818 & 34 & 2459229.409646 & 0.992663 & 0.001413 \\
2818 & 34 & 2459229.416591 & 0.988017 & 0.001413 \\
2818 & 34 & 2459229.423536 & 0.986248 & 0.001413 \\
2818 & 34 & 2459229.430480 & 0.986588 & 0.001413 \\
2818 & 34 & 2459229.437425 & 0.984290 & 0.001413 \\
2818 & 34 & 2459229.444369 & 0.986472 & 0.001413 \\
2818 & 34 & 2459229.451314 & 0.983927 & 0.001413 \\
2818 & 34 & 2459229.458259 & 0.984696 & 0.001413 \\
2818 & 34 & 2459229.465203 & 0.985203 & 0.001413 \\
2818 & 34 & 2459229.472148 & 0.983806 & 0.001413 \\
2818 & 34 & 2459229.479092 & 0.983432 & 0.001413 \\
2818 & 34 & 2459229.486037 & 0.984923 & 0.001413 \\
2818 & 34 & 2459229.492982 & 0.987007 & 0.001413 \\
2818 & 34 & 2459229.499926 & 0.986636 & 0.001413 \\
2818 & 34 & 2459229.506871 & 0.983091 & 0.001413 \\
2818 & 34 & 2459229.513815 & 0.986721 & 0.001413 \\
2818 & 34 & 2459229.520760 & 0.987565 & 0.001413 \\
2818 & 34 & 2459229.527705 & 0.988474 & 0.001413 \\
2818 & 34 & 2459229.534649 & 0.987132 & 0.001413 \\
2818 & 34 & 2459229.541594 & 0.991449 & 0.001413 \\
2818 & 34 & 2459229.548538 & 1.000200 & 0.001413 \\
2818 & 34 & 2459229.555483 & 0.999815 & 0.001413 \\
2818 & 34 & 2459229.562428 & 0.999124 & 0.001413 \\
2818 & 34 & 2459229.569372 & 0.998114 & 0.001413 \\
2818 & 34 & 2459229.576317 & 1.001755 & 0.001413 \\
2818 & 34 & 2459229.583261 & 1.001980 & 0.001413 \\
2818 & 34 & 2459229.590206 & 0.999236 & 0.001413 \\
2818 & 34 & 2459229.597150 & 0.997687 & 0.001413 \\
2818 & 34 & 2459229.604095 & 0.998873 & 0.001413 \\
2818 & 34 & 2459229.611040 & 1.002326 & 0.001413 \\
2818 & 34 & 2459229.617984 & 1.000976 & 0.001413 \\
2818 & 34 & 2459229.624929 & 0.998780 & 0.001413 \\
2818 & 34 & 2459229.631873 & 1.000090 & 0.001413 \\
2818 & 34 & 2459229.638818 & 1.000017 & 0.001413 \\
2818 & 34 & 2459229.645763 & 1.001234 & 0.001413 \\
2818 & 34 & 2459229.652707 & 1.001361 & 0.001413 \\
2818 & 34 & 2459229.659652 & 0.999446 & 0.001413 \\
2818 & 34 & 2459229.666596 & 0.999874 & 0.001413 \\
2818 & 34 & 2459229.673541 & 1.001191 & 0.001413 \\
2818 & 34 & 2459229.680486 & 1.000647 & 0.001413 \\
2818 & 34 & 2459229.687430 & 0.997607 & 0.001413 \\
2818 & 34 & 2459229.694375 & 0.998024 & 0.001413 \\
2818 & 34 & 2459229.701319 & 1.000190 & 0.001413 \\
2818 & 34 & 2459233.284719 & 0.997501 & 0.001413 \\
2818 & 34 & 2459233.298608 & 0.998623 & 0.001413 \\
2818 & 34 & 2459233.305553 & 1.001483 & 0.001413 \\
2818 & 34 & 2459233.312497 & 0.998031 & 0.001413 \\
2818 & 34 & 2459233.319442 & 1.000345 & 0.001413 \\
2818 & 34 & 2459233.326387 & 0.998528 & 0.001413 \\
2818 & 34 & 2459233.333331 & 0.999109 & 0.001413 \\
2818 & 34 & 2459233.347220 & 0.998383 & 0.001413 \\
2818 & 34 & 2459233.354165 & 0.999580 & 0.001413 \\
2818 & 34 & 2459233.361109 & 1.000640 & 0.001413 \\
2818 & 34 & 2459233.368054 & 0.999605 & 0.001413 \\
2818 & 34 & 2459233.374998 & 1.001601 & 0.001413 \\
2818 & 34 & 2459233.381943 & 1.000674 & 0.001413 \\
2818 & 34 & 2459233.388887 & 0.999745 & 0.001413 \\
2818 & 34 & 2459233.395832 & 0.997416 & 0.001413 \\
2818 & 34 & 2459233.402777 & 1.001003 & 0.001413 \\
2818 & 34 & 2459233.409721 & 1.000443 & 0.001413 \\
2818 & 34 & 2459233.416666 & 1.000118 & 0.001413 \\
2818 & 34 & 2459233.423610 & 0.999942 & 0.001413 \\
2818 & 34 & 2459233.430555 & 0.998424 & 0.001413 \\
2818 & 34 & 2459233.437499 & 0.999664 & 0.001413 \\
2818 & 34 & 2459233.444444 & 0.994314 & 0.001413 \\
2818 & 34 & 2459233.451388 & 0.989898 & 0.001413 \\
2818 & 34 & 2459233.458333 & 0.989587 & 0.001413 \\
2818 & 34 & 2459233.465278 & 0.988668 & 0.001413 \\
2818 & 34 & 2459233.472222 & 0.987175 & 0.001413 \\
2818 & 34 & 2459233.479167 & 0.988168 & 0.001413 \\
2818 & 34 & 2459233.486111 & 0.985194 & 0.001413 \\
2818 & 34 & 2459233.493056 & 0.983541 & 0.001413 \\
2818 & 34 & 2459233.500000 & 0.986208 & 0.001413 \\
2818 & 34 & 2459233.506945 & 0.981840 & 0.001413 \\
2818 & 34 & 2459233.513889 & 0.985411 & 0.001413 \\
2818 & 34 & 2459233.520834 & 0.986589 & 0.001413 \\
2818 & 34 & 2459233.527778 & 0.986216 & 0.001413 \\
2818 & 34 & 2459233.534723 & 0.983497 & 0.001413 \\
2818 & 34 & 2459233.541668 & 0.987347 & 0.001413 \\
2818 & 34 & 2459233.548612 & 0.987260 & 0.001413 \\
2818 & 34 & 2459233.555557 & 0.983371 & 0.001413 \\
2818 & 34 & 2459233.562501 & 0.987529 & 0.001413 \\
2818 & 34 & 2459233.569446 & 0.989551 & 0.001413 \\
2818 & 34 & 2459233.576390 & 0.991556 & 0.001413 \\
2818 & 34 & 2459233.583335 & 0.994572 & 0.001413 \\
2818 & 34 & 2459233.590279 & 0.999298 & 0.001413 \\
2818 & 34 & 2459233.597224 & 0.999996 & 0.001413 \\
2818 & 34 & 2459233.604169 & 0.999549 & 0.001413 \\
2818 & 34 & 2459233.611113 & 0.998812 & 0.001413 \\
2818 & 34 & 2459233.618058 & 1.000864 & 0.001413 \\
2818 & 34 & 2459233.625002 & 0.999912 & 0.001413 \\
2818 & 34 & 2459233.631947 & 1.001739 & 0.001413 \\
2818 & 34 & 2459233.638891 & 1.000183 & 0.001413 \\
2818 & 34 & 2459233.645836 & 1.000378 & 0.001413 \\
2818 & 34 & 2459233.652780 & 1.001902 & 0.001413 \\
2818 & 34 & 2459233.659725 & 1.000208 & 0.001413 \\
2818 & 34 & 2459233.666669 & 1.001386 & 0.001413 \\
2818 & 34 & 2459233.673614 & 0.999718 & 0.001413 \\
2818 & 34 & 2459233.680559 & 1.000070 & 0.001413 \\
2818 & 34 & 2459233.687503 & 1.002540 & 0.001413 \\
2818 & 34 & 2459233.694448 & 1.000840 & 0.001413 \\
2818 & 34 & 2459233.701392 & 1.000558 & 0.001413 \\
2818 & 34 & 2459233.708337 & 0.997527 & 0.001413 \\
2818 & 34 & 2459233.715281 & 0.998949 & 0.001413 \\
2818 & 34 & 2459233.722226 & 0.999608 & 0.001413 \\
2818 & 34 & 2459233.729170 & 1.000392 & 0.001413 \\
2818 & 34 & 2459233.736115 & 1.001121 & 0.001413 \\
2818 & 34 & 2459237.326436 & 0.998502 & 0.001413 \\
2818 & 34 & 2459237.333381 & 0.999529 & 0.001413 \\
2818 & 34 & 2459237.340325 & 1.000343 & 0.001413 \\
2818 & 34 & 2459237.347270 & 1.001986 & 0.001413 \\
2818 & 34 & 2459237.354214 & 0.998030 & 0.001413 \\
2818 & 34 & 2459237.361159 & 0.999934 & 0.001413 \\
2818 & 34 & 2459237.368103 & 0.997429 & 0.001413 \\
2818 & 34 & 2459237.375048 & 1.000871 & 0.001413 \\
2818 & 34 & 2459237.381992 & 1.001380 & 0.001413 \\
2818 & 34 & 2459237.388937 & 0.999812 & 0.001413 \\
2818 & 34 & 2459237.395881 & 1.001101 & 0.001413 \\
2818 & 34 & 2459237.402826 & 1.000138 & 0.001413 \\
2818 & 34 & 2459237.409770 & 1.000384 & 0.001413 \\
2818 & 34 & 2459237.416715 & 0.998511 & 0.001413 \\
2818 & 34 & 2459237.423659 & 0.999466 & 0.001413 \\
2818 & 34 & 2459237.430604 & 0.999900 & 0.001413 \\
2818 & 34 & 2459237.437548 & 0.999134 & 0.001413 \\
2818 & 34 & 2459237.444493 & 0.998165 & 0.001413 \\
2818 & 34 & 2459237.451437 & 0.999539 & 0.001413 \\
2818 & 34 & 2459237.458382 & 1.001107 & 0.001413 \\
2818 & 34 & 2459237.465326 & 1.001084 & 0.001413 \\
2818 & 34 & 2459237.472271 & 1.001215 & 0.001413 \\
2818 & 34 & 2459237.479216 & 0.997740 & 0.001413 \\
2818 & 34 & 2459237.486160 & 0.993218 & 0.001413 \\
2818 & 34 & 2459237.493105 & 0.988508 & 0.001413 \\
2818 & 34 & 2459237.500049 & 0.986758 & 0.001413 \\
2818 & 34 & 2459237.506994 & 0.983946 & 0.001413 \\
2818 & 34 & 2459237.513938 & 0.985422 & 0.001413 \\
2818 & 34 & 2459237.520883 & 0.984173 & 0.001413 \\
2818 & 34 & 2459237.527827 & 0.982985 & 0.001413 \\
2818 & 34 & 2459237.534772 & 0.986354 & 0.001413 \\
2818 & 34 & 2459237.541716 & 0.985028 & 0.001413 \\
2818 & 34 & 2459237.548661 & 0.983833 & 0.001413 \\
2818 & 34 & 2459237.555605 & 0.984775 & 0.001413 \\
2818 & 34 & 2459237.562550 & 0.985032 & 0.001413 \\
2818 & 34 & 2459237.569494 & 0.986702 & 0.001413 \\
2818 & 34 & 2459237.576439 & 0.985382 & 0.001413 \\
2818 & 34 & 2459237.583383 & 0.986015 & 0.001413 \\
2818 & 34 & 2459237.590328 & 0.987537 & 0.001413 \\
2818 & 34 & 2459237.597272 & 0.985275 & 0.001413 \\
2818 & 34 & 2459237.604217 & 0.987382 & 0.001413 \\
2818 & 34 & 2459237.611161 & 0.989037 & 0.001413 \\
2818 & 34 & 2459237.618106 & 0.991722 & 0.001413 \\
2818 & 34 & 2459237.625050 & 0.999788 & 0.001413 \\
2818 & 34 & 2459237.631995 & 1.000432 & 0.001413 \\
2818 & 34 & 2459237.638939 & 1.002197 & 0.001413 \\
2818 & 34 & 2459237.645884 & 0.998014 & 0.001413 \\
2818 & 34 & 2459237.652828 & 0.999292 & 0.001413 \\
2818 & 34 & 2459237.659773 & 0.999390 & 0.001413 \\
2818 & 34 & 2459237.666717 & 1.000427 & 0.001413 \\
2818 & 34 & 2459237.673662 & 1.000700 & 0.001413 \\
2818 & 34 & 2459237.680606 & 0.997415 & 0.001413 \\
2818 & 34 & 2459237.687551 & 0.997005 & 0.001413 \\
2818 & 34 & 2459237.694495 & 1.002056 & 0.001413 \\
2818 & 34 & 2459237.701440 & 1.000782 & 0.001413 \\
2818 & 34 & 2459237.708384 & 1.001253 & 0.001413 \\
2818 & 34 & 2459237.715329 & 1.001709 & 0.001413 \\
2818 & 34 & 2459237.722273 & 0.999858 & 0.001413 \\
2818 & 34 & 2459237.729218 & 0.998568 & 0.001413 \\
2818 & 34 & 2459237.736162 & 0.999038 & 0.001413 \\
2818 & 34 & 2459237.743107 & 0.999008 & 0.001413 \\
2818 & 34 & 2459237.750051 & 0.997377 & 0.001413 \\
2818 & 34 & 2459237.756996 & 0.999133 & 0.001413 \\
2818 & 34 & 2459237.763940 & 1.000817 & 0.001413 \\
2818 & 34 & 2459237.770885 & 0.998969 & 0.001413 \\
2818 & 34 & 2459237.777829 & 0.999090 & 0.001413 \\
2818 & 34 & 2459245.409817 & 1.000679 & 0.001413 \\
2818 & 34 & 2459245.416761 & 0.999355 & 0.001413 \\
2818 & 34 & 2459245.423706 & 0.999502 & 0.001413 \\
2818 & 34 & 2459245.430650 & 0.999994 & 0.001413 \\
2818 & 34 & 2459245.437595 & 0.997392 & 0.001413 \\
2818 & 34 & 2459245.444539 & 0.999623 & 0.001413 \\
2818 & 34 & 2459245.451484 & 1.001147 & 0.001413 \\
2818 & 34 & 2459245.458428 & 1.000578 & 0.001413 \\
2818 & 34 & 2459245.465373 & 1.000974 & 0.001413 \\
2818 & 34 & 2459245.472317 & 1.000124 & 0.001413 \\
2818 & 34 & 2459245.479261 & 1.000901 & 0.001413 \\
2818 & 34 & 2459245.486206 & 1.000029 & 0.001413 \\
2818 & 34 & 2459245.493150 & 1.001778 & 0.001413 \\
2818 & 34 & 2459245.500095 & 0.999996 & 0.001413 \\
2818 & 34 & 2459245.507039 & 0.999435 & 0.001413 \\
2818 & 34 & 2459245.513984 & 0.998796 & 0.001413 \\
2818 & 34 & 2459245.527873 & 1.000423 & 0.001413 \\
2818 & 34 & 2459245.534817 & 0.998928 & 0.001413 \\
2818 & 34 & 2459245.541762 & 0.998579 & 0.001413 \\
2818 & 34 & 2459245.548706 & 1.001167 & 0.001413 \\
2818 & 34 & 2459245.555651 & 0.998089 & 0.001413 \\
2818 & 34 & 2459245.562595 & 0.996362 & 0.001413 \\
2818 & 34 & 2459245.569540 & 0.988620 & 0.001413 \\
2818 & 34 & 2459245.576484 & 0.987306 & 0.001413 \\
2818 & 34 & 2459245.583429 & 0.986715 & 0.001413 \\
2818 & 34 & 2459245.590373 & 0.986113 & 0.001413 \\
2818 & 34 & 2459245.597318 & 0.985000 & 0.001413 \\
2818 & 34 & 2459245.604262 & 0.982667 & 0.001413 \\
2818 & 34 & 2459245.611206 & 0.985044 & 0.001413 \\
2818 & 34 & 2459245.618151 & 0.985628 & 0.001413 \\
2818 & 34 & 2459245.625095 & 0.985402 & 0.001413 \\
2818 & 34 & 2459245.632040 & 0.984538 & 0.001413 \\
2818 & 34 & 2459245.638984 & 0.986254 & 0.001413 \\
2818 & 34 & 2459245.645929 & 0.986732 & 0.001413 \\
2818 & 34 & 2459245.652873 & 0.984145 & 0.001413 \\
2818 & 34 & 2459245.659818 & 0.988419 & 0.001413 \\
2818 & 34 & 2459245.666762 & 0.984663 & 0.001413 \\
2818 & 34 & 2459245.673707 & 0.985549 & 0.001413 \\
2818 & 34 & 2459245.680651 & 0.987020 & 0.001413 \\
2818 & 34 & 2459245.687596 & 0.990735 & 0.001413 \\
2818 & 34 & 2459245.694540 & 0.989754 & 0.001413 \\
2818 & 34 & 2459245.701485 & 0.993569 & 0.001413 \\
2818 & 34 & 2459245.708429 & 0.997544 & 0.001413 \\
2818 & 34 & 2459245.715373 & 0.998747 & 0.001413 \\
2818 & 34 & 2459245.722318 & 1.000615 & 0.001413 \\
2818 & 34 & 2459245.729262 & 1.000052 & 0.001413 \\
2818 & 34 & 2459245.736207 & 1.000307 & 0.001413 \\
2818 & 34 & 2459245.743151 & 0.998196 & 0.001413 \\
2818 & 34 & 2459245.750096 & 1.000354 & 0.001413 \\
2818 & 34 & 2459245.757040 & 0.999647 & 0.001413 \\
2818 & 34 & 2459245.763985 & 1.001593 & 0.001413 \\
2818 & 34 & 2459245.770929 & 1.000134 & 0.001413 \\
2818 & 34 & 2459245.777874 & 1.000234 & 0.001413 \\
2818 & 34 & 2459245.784818 & 1.000157 & 0.001413 \\
2818 & 34 & 2459245.791763 & 0.997967 & 0.001413 \\
2818 & 34 & 2459245.798707 & 0.999037 & 0.001413 \\
2818 & 34 & 2459245.805652 & 1.000541 & 0.001413 \\
2818 & 34 & 2459245.812596 & 1.001994 & 0.001413 \\
2818 & 34 & 2459245.819541 & 0.998528 & 0.001413 \\
2818 & 34 & 2459245.826485 & 1.000253 & 0.001413 \\
2818 & 34 & 2459245.833429 & 1.002544 & 0.001413 \\
2818 & 34 & 2459245.840374 & 1.002243 & 0.001413 \\
2818 & 34 & 2459245.847318 & 1.001675 & 0.001413 \\
2818 & 34 & 2459245.854263 & 1.000691 & 0.001413 \\
2818 & 34 & 2459249.444542 & 0.999076 & 0.001413 \\
2818 & 34 & 2459249.451487 & 0.997215 & 0.001413 \\
2818 & 34 & 2459249.458431 & 0.999739 & 0.001413 \\
2818 & 34 & 2459249.465376 & 1.002408 & 0.001413 \\
2818 & 34 & 2459249.472320 & 1.001107 & 0.001413 \\
2818 & 34 & 2459249.479264 & 0.999073 & 0.001413 \\
2818 & 34 & 2459249.486209 & 0.998937 & 0.001413 \\
2818 & 34 & 2459249.493153 & 0.999947 & 0.001413 \\
2818 & 34 & 2459249.500098 & 0.999693 & 0.001413 \\
2818 & 34 & 2459249.507042 & 1.001511 & 0.001413 \\
2818 & 34 & 2459249.513987 & 0.999218 & 0.001413 \\
2818 & 34 & 2459249.520931 & 1.000800 & 0.001413 \\
2818 & 34 & 2459249.527875 & 1.001525 & 0.001413 \\
2818 & 34 & 2459249.534820 & 0.995725 & 0.001413 \\
2818 & 34 & 2459249.541764 & 1.000463 & 0.001413 \\
2818 & 34 & 2459249.548709 & 1.000877 & 0.001413 \\
2818 & 34 & 2459249.555653 & 1.000418 & 0.001413 \\
2818 & 34 & 2459249.562598 & 1.000470 & 0.001413 \\
2818 & 34 & 2459249.569542 & 0.998151 & 0.001413 \\
2818 & 34 & 2459249.576486 & 1.002646 & 0.001413 \\
2818 & 34 & 2459249.583431 & 0.998551 & 0.001413 \\
2818 & 34 & 2459249.590375 & 1.002505 & 0.001413 \\
2818 & 34 & 2459249.597320 & 0.997359 & 0.001413 \\
2818 & 34 & 2459249.604264 & 0.991508 & 0.001413 \\
2818 & 34 & 2459249.611209 & 0.988296 & 0.001413 \\
2818 & 34 & 2459249.618153 & 0.986383 & 0.001413 \\
2818 & 34 & 2459249.625097 & 0.985156 & 0.001413 \\
2818 & 34 & 2459249.632042 & 0.986278 & 0.001413 \\
2818 & 34 & 2459249.638986 & 0.986090 & 0.001413 \\
2818 & 34 & 2459249.645931 & 0.983659 & 0.001413 \\
2818 & 34 & 2459249.652875 & 0.985547 & 0.001413 \\
2818 & 34 & 2459249.659820 & 0.985470 & 0.001413 \\
2818 & 34 & 2459249.666764 & 0.984341 & 0.001413 \\
2818 & 34 & 2459249.673708 & 0.985702 & 0.001413 \\
2818 & 34 & 2459249.680653 & 0.981954 & 0.001413 \\
2818 & 34 & 2459249.687597 & 0.983103 & 0.001413 \\
2818 & 34 & 2459249.694542 & 0.985901 & 0.001413 \\
2818 & 34 & 2459249.701486 & 0.983424 & 0.001413 \\
2818 & 34 & 2459249.708431 & 0.987766 & 0.001413 \\
2818 & 34 & 2459249.715375 & 0.988496 & 0.001413 \\
2818 & 34 & 2459249.722319 & 0.987634 & 0.001413 \\
2818 & 34 & 2459249.729264 & 0.988163 & 0.001413 \\
2818 & 34 & 2459249.736208 & 0.992423 & 0.001413 \\
2818 & 34 & 2459249.743153 & 0.996050 & 0.001413 \\
2818 & 34 & 2459249.750097 & 1.001843 & 0.001413 \\
2818 & 34 & 2459249.757042 & 1.000940 & 0.001413 \\
2818 & 34 & 2459249.763986 & 0.998968 & 0.001413 \\
2818 & 34 & 2459249.770930 & 0.999729 & 0.001413 \\
2818 & 34 & 2459249.777875 & 1.001729 & 0.001413 \\
2818 & 34 & 2459249.784819 & 0.999671 & 0.001413 \\
2818 & 34 & 2459249.791764 & 0.997231 & 0.001413 \\
2818 & 34 & 2459249.798708 & 0.999958 & 0.001413 \\
2818 & 34 & 2459249.805652 & 0.999902 & 0.001413 \\
2818 & 34 & 2459249.812597 & 0.998289 & 0.001413 \\
2818 & 34 & 2459249.819541 & 0.998019 & 0.001413 \\
2818 & 34 & 2459249.826486 & 1.000623 & 0.001413 \\
2818 & 34 & 2459249.833430 & 1.000816 & 0.001413 \\
2818 & 34 & 2459249.840375 & 1.000975 & 0.001413 \\
2818 & 34 & 2459249.847319 & 1.000299 & 0.001413 \\
2818 & 34 & 2459249.854263 & 0.998573 & 0.001413 \\
2818 & 34 & 2459249.861208 & 1.000952 & 0.001413 \\
2818 & 34 & 2459249.868152 & 1.001564 & 0.001413 \\
2818 & 34 & 2459249.875097 & 1.000515 & 0.001413 \\
2818 & 34 & 2459249.882041 & 0.999551 & 0.001413 \\
2818 & 34 & 2459249.888986 & 0.999329 & 0.001413 \\
2818 & 34 & 2459249.895930 & 1.001443 & 0.001413 \\
2818 & 34 & 2459253.486185 & 1.000275 & 0.001413 \\
2818 & 34 & 2459253.493129 & 1.000023 & 0.001413 \\
2818 & 34 & 2459253.500074 & 0.999101 & 0.001413 \\
2818 & 34 & 2459253.507018 & 0.998984 & 0.001413 \\
2818 & 34 & 2459253.513962 & 1.000266 & 0.001413 \\
2818 & 34 & 2459253.520907 & 0.998341 & 0.001413 \\
2818 & 34 & 2459253.527851 & 1.000833 & 0.001413 \\
2818 & 34 & 2459253.534795 & 0.998838 & 0.001413 \\
2818 & 34 & 2459253.541740 & 0.999442 & 0.001413 \\
2818 & 34 & 2459253.548684 & 0.999902 & 0.001413 \\
2818 & 34 & 2459253.555629 & 1.000754 & 0.001413 \\
2818 & 34 & 2459253.562573 & 1.004735 & 0.001413 \\
2818 & 34 & 2459253.569517 & 1.002313 & 0.001413 \\
2818 & 34 & 2459253.576462 & 0.998848 & 0.001413 \\
2818 & 34 & 2459253.583406 & 0.999595 & 0.001413 \\
2818 & 34 & 2459253.590350 & 1.000352 & 0.001413 \\
2818 & 34 & 2459253.597295 & 1.001038 & 0.001413 \\
2818 & 34 & 2459253.604239 & 1.003415 & 0.001413 \\
2818 & 34 & 2459253.611184 & 1.001496 & 0.001413 \\
2818 & 34 & 2459253.618128 & 0.999724 & 0.001413 \\
2818 & 34 & 2459253.625072 & 1.003331 & 0.001413 \\
2818 & 34 & 2459253.632017 & 1.002012 & 0.001413 \\
2818 & 34 & 2459253.638961 & 0.996857 & 0.001413 \\
2818 & 34 & 2459253.645905 & 0.990070 & 0.001413 \\
2818 & 34 & 2459253.652850 & 0.989783 & 0.001413 \\
2818 & 34 & 2459253.659794 & 0.987546 & 0.001413 \\
2818 & 34 & 2459253.666738 & 0.981564 & 0.001413 \\
2818 & 34 & 2459253.673683 & 0.985735 & 0.001413 \\
2818 & 34 & 2459253.680627 & 0.985775 & 0.001413 \\
2818 & 34 & 2459253.687572 & 0.986149 & 0.001413 \\
2818 & 34 & 2459253.694516 & 0.984864 & 0.001413 \\
2818 & 34 & 2459253.701460 & 0.986076 & 0.001413 \\
2818 & 34 & 2459253.708405 & 0.984142 & 0.001413 \\
2818 & 34 & 2459253.715349 & 0.985633 & 0.001413 \\
2818 & 34 & 2459253.722293 & 0.985519 & 0.001413 \\
2818 & 34 & 2459253.729238 & 0.987111 & 0.001413 \\
2818 & 34 & 2459253.736182 & 0.985823 & 0.001413 \\
2818 & 34 & 2459253.743127 & 0.986029 & 0.001413 \\
2818 & 34 & 2459253.750071 & 0.988809 & 0.001413 \\
2818 & 34 & 2459253.757015 & 0.987855 & 0.001413 \\
2818 & 34 & 2459253.763960 & 0.988352 & 0.001413 \\
2818 & 34 & 2459253.770904 & 0.987957 & 0.001413 \\
2818 & 34 & 2459253.777848 & 0.992402 & 0.001413 \\
2818 & 34 & 2459253.784793 & 0.996641 & 0.001413 \\
2818 & 34 & 2459253.791737 & 0.998424 & 0.001413 \\
2818 & 34 & 2459253.798682 & 1.001768 & 0.001413 \\
2818 & 34 & 2459253.805626 & 1.001163 & 0.001413 \\
2818 & 34 & 2459253.812570 & 0.998536 & 0.001413 \\
2818 & 34 & 2459253.819515 & 0.998765 & 0.001413 \\
2818 & 34 & 2459253.826459 & 0.999743 & 0.001413 \\
2818 & 34 & 2459253.833403 & 1.000544 & 0.001413 \\
2818 & 34 & 2459253.840348 & 0.999477 & 0.001413 \\
2818 & 34 & 2459253.847292 & 0.999450 & 0.001413 \\
2818 & 34 & 2459253.854236 & 0.999935 & 0.001413 \\
2818 & 34 & 2459253.861181 & 1.000935 & 0.001413 \\
2818 & 34 & 2459253.868125 & 0.999332 & 0.001413 \\
2818 & 34 & 2459253.875070 & 0.999479 & 0.001413 \\
2818 & 34 & 2459253.882014 & 1.000288 & 0.001413 \\
2818 & 34 & 2459253.888958 & 0.999251 & 0.001413 \\
2818 & 34 & 2459253.895903 & 0.999034 & 0.001413 \\
2818 & 34 & 2459253.902847 & 1.001783 & 0.001413 \\
2818 & 34 & 2459253.909791 & 1.001203 & 0.001413 \\
2818 & 34 & 2459253.916736 & 0.998343 & 0.001413 \\
2818 & 34 & 2459253.923680 & 1.001141 & 0.001413 \\
2818 & 34 & 2459253.930624 & 1.000829 & 0.001413 \\
2818 & 34 & 2459253.937569 & 1.002929 & 0.001413 \\
2842 & 7 & 2458493.724118 & 1.000975 & 0.001641 \\
2842 & 7 & 2458493.744951 & 1.000666 & 0.001641 \\
2842 & 7 & 2458493.765785 & 0.996082 & 0.001641 \\
2842 & 7 & 2458493.786618 & 1.000058 & 0.001641 \\
2842 & 7 & 2458493.807452 & 0.999973 & 0.001641 \\
2842 & 7 & 2458493.828285 & 0.991932 & 0.001641 \\
2842 & 7 & 2458493.849119 & 0.991620 & 0.001641 \\
2842 & 7 & 2458493.869952 & 0.993467 & 0.001641 \\
2842 & 7 & 2458493.890786 & 0.994357 & 0.001641 \\
2842 & 7 & 2458493.911619 & 0.996827 & 0.001641 \\
2842 & 7 & 2458493.932452 & 1.000582 & 0.001641 \\
2842 & 7 & 2458493.953286 & 1.000462 & 0.001641 \\
2842 & 7 & 2458493.974119 & 1.000315 & 0.001641 \\
2842 & 7 & 2458493.994953 & 0.999950 & 0.001641 \\
2842 & 7 & 2458497.286623 & 0.999521 & 0.001641 \\
2842 & 7 & 2458497.307457 & 1.002079 & 0.001641 \\
2842 & 7 & 2458497.328290 & 1.000073 & 0.001641 \\
2842 & 7 & 2458497.349123 & 1.001618 & 0.001641 \\
2842 & 7 & 2458497.369957 & 0.995677 & 0.001641 \\
2842 & 7 & 2458497.390790 & 0.992351 & 0.001641 \\
2842 & 7 & 2458497.411623 & 0.991116 & 0.001641 \\
2842 & 7 & 2458497.432456 & 0.991617 & 0.001641 \\
2842 & 7 & 2458497.453290 & 0.996136 & 0.001641 \\
2842 & 7 & 2458497.474123 & 0.997682 & 0.001641 \\
2842 & 7 & 2458497.494956 & 1.000912 & 0.001641 \\
2842 & 7 & 2458497.515789 & 0.999707 & 0.001641 \\
2842 & 7 & 2458497.536623 & 0.999405 & 0.001641 \\
2842 & 7 & 2458500.828267 & 1.000438 & 0.001641 \\
2842 & 7 & 2458500.849100 & 1.001972 & 0.001641 \\
2842 & 7 & 2458500.869933 & 1.000926 & 0.001641 \\
2842 & 7 & 2458500.890766 & 0.999943 & 0.001641 \\
2842 & 7 & 2458500.911599 & 1.002492 & 0.001641 \\
2842 & 7 & 2458500.932433 & 0.995330 & 0.001641 \\
2842 & 7 & 2458500.953266 & 0.992450 & 0.001641 \\
2842 & 7 & 2458500.974099 & 0.990510 & 0.001641 \\
2842 & 7 & 2458500.994932 & 0.995634 & 0.001641 \\
2842 & 7 & 2458501.015765 & 1.000624 & 0.001641 \\
2842 & 7 & 2458501.036598 & 1.002678 & 0.001641 \\
2842 & 7 & 2458501.078264 & 0.999614 & 0.001641 \\
2842 & 7 & 2458501.099097 & 1.001069 & 0.001641 \\
2842 & 7 & 2458507.932340 & 1.001030 & 0.001641 \\
2842 & 7 & 2458507.953173 & 0.996685 & 0.001641 \\
2842 & 7 & 2458507.974006 & 1.000435 & 0.001641 \\
2842 & 7 & 2458507.994839 & 0.998854 & 0.001641 \\
2842 & 7 & 2458508.015672 & 0.999251 & 0.001641 \\
2842 & 7 & 2458508.036505 & 0.991703 & 0.001641 \\
2842 & 7 & 2458508.057338 & 0.991254 & 0.001641 \\
2842 & 7 & 2458508.078171 & 0.991750 & 0.001641 \\
2842 & 7 & 2458508.099004 & 0.994282 & 0.001641 \\
2842 & 7 & 2458508.119837 & 1.001170 & 0.001641 \\
2842 & 7 & 2458508.140670 & 0.998448 & 0.001641 \\
2842 & 7 & 2458508.161503 & 0.999889 & 0.001641 \\
2842 & 7 & 2458508.182336 & 0.998205 & 0.001641 \\
2842 & 7 & 2458508.203169 & 1.000635 & 0.001641 \\
2842 & 7 & 2458511.494768 & 1.000772 & 0.001641 \\
2842 & 7 & 2458511.515601 & 1.001631 & 0.001641 \\
2842 & 7 & 2458511.536434 & 1.003927 & 0.001641 \\
2842 & 7 & 2458511.557266 & 1.003842 & 0.001641 \\
2842 & 7 & 2458511.578099 & 0.998218 & 0.001641 \\
2842 & 7 & 2458511.598932 & 0.996076 & 0.001641 \\
2842 & 7 & 2458511.619765 & 0.993040 & 0.001641 \\
2842 & 7 & 2458511.640598 & 0.995845 & 0.001641 \\
2842 & 7 & 2458511.661431 & 0.996557 & 0.001641 \\
2842 & 7 & 2458511.682263 & 0.999155 & 0.001641 \\
2842 & 7 & 2458511.703096 & 0.998712 & 0.001641 \\
2842 & 7 & 2458511.723929 & 0.997940 & 0.001641 \\
2842 & 7 & 2458511.744762 & 0.999873 & 0.001641 \\
2842 & 7 & 2458515.036335 & 0.997189 & 0.001641 \\
2842 & 7 & 2458515.057167 & 1.003188 & 0.001641 \\
2842 & 7 & 2458515.078000 & 1.001841 & 0.001641 \\
2842 & 7 & 2458515.098833 & 1.001890 & 0.001641 \\
2842 & 7 & 2458515.119665 & 0.999209 & 0.001641 \\
2842 & 7 & 2458515.140498 & 0.993331 & 0.001641 \\
2842 & 7 & 2458515.161331 & 0.990438 & 0.001641 \\
2842 & 7 & 2458515.182163 & 0.990431 & 0.001641 \\
2842 & 7 & 2458515.202996 & 0.995787 & 0.001641 \\
2842 & 7 & 2458515.223829 & 0.996128 & 0.001641 \\
2842 & 7 & 2458515.244661 & 0.998999 & 0.001641 \\
2842 & 7 & 2458515.265494 & 1.000251 & 0.001641 \\
2842 & 7 & 2458515.286326 & 1.000931 & 0.001641 \\
2842 & 7 & 2458515.307159 & 0.998919 & 0.001641 \\
2842 & 33 & 2459204.008178 & 0.999794 & 0.002512 \\
2842 & 33 & 2459204.015123 & 1.000390 & 0.002512 \\
2842 & 33 & 2459204.022067 & 0.998635 & 0.002512 \\
2842 & 33 & 2459204.029012 & 1.002462 & 0.002512 \\
2842 & 33 & 2459204.035957 & 1.004249 & 0.002512 \\
2842 & 33 & 2459204.042901 & 1.000434 & 0.002512 \\
2842 & 33 & 2459204.049846 & 1.002917 & 0.002512 \\
2842 & 33 & 2459204.056791 & 1.000706 & 0.002512 \\
2842 & 33 & 2459204.063735 & 0.997189 & 0.002512 \\
2842 & 33 & 2459204.070680 & 1.000513 & 0.002512 \\
2842 & 33 & 2459204.077625 & 1.000187 & 0.002512 \\
2842 & 33 & 2459204.084570 & 0.998812 & 0.002512 \\
2842 & 33 & 2459204.091514 & 0.995532 & 0.002512 \\
2842 & 33 & 2459204.098459 & 0.999112 & 0.002512 \\
2842 & 33 & 2459204.105404 & 0.994013 & 0.002512 \\
2842 & 33 & 2459204.112348 & 0.993082 & 0.002512 \\
2842 & 33 & 2459204.119293 & 0.993791 & 0.002512 \\
2842 & 33 & 2459204.126238 & 0.993340 & 0.002512 \\
2842 & 33 & 2459204.133182 & 0.990906 & 0.002512 \\
2842 & 33 & 2459204.140127 & 0.995788 & 0.002512 \\
2842 & 33 & 2459204.147072 & 0.990458 & 0.002512 \\
2842 & 33 & 2459204.154016 & 0.993380 & 0.002512 \\
2842 & 33 & 2459204.160961 & 0.994345 & 0.002512 \\
2842 & 33 & 2459204.167906 & 0.989214 & 0.002512 \\
2842 & 33 & 2459204.174850 & 0.997951 & 0.002512 \\
2842 & 33 & 2459204.181795 & 0.993444 & 0.002512 \\
2842 & 33 & 2459204.188740 & 0.999942 & 0.002512 \\
2842 & 33 & 2459204.195684 & 0.999756 & 0.002512 \\
2842 & 33 & 2459204.202629 & 1.004061 & 0.002512 \\
2842 & 33 & 2459204.209574 & 1.003413 & 0.002512 \\
2842 & 33 & 2459204.216519 & 1.001538 & 0.002512 \\
2842 & 33 & 2459204.223463 & 0.999517 & 0.002512 \\
2842 & 33 & 2459204.230408 & 1.000002 & 0.002512 \\
2842 & 33 & 2459204.237353 & 0.999676 & 0.002512 \\
2842 & 33 & 2459204.244297 & 1.000932 & 0.002512 \\
2842 & 33 & 2459204.251242 & 0.996660 & 0.002512 \\
2842 & 33 & 2459204.258187 & 0.997327 & 0.002512 \\
2842 & 33 & 2459204.265131 & 1.001678 & 0.002512 \\
2842 & 33 & 2459204.272076 & 1.005259 & 0.002512 \\
2842 & 33 & 2459204.279021 & 1.000855 & 0.002512 \\
2842 & 33 & 2459207.556899 & 1.001808 & 0.002512 \\
2842 & 33 & 2459207.563843 & 1.001022 & 0.002512 \\
2842 & 33 & 2459207.570788 & 1.000600 & 0.002512 \\
2842 & 33 & 2459207.577733 & 0.999460 & 0.002512 \\
2842 & 33 & 2459207.584677 & 1.000811 & 0.002512 \\
2842 & 33 & 2459207.591622 & 0.998427 & 0.002512 \\
2842 & 33 & 2459207.598566 & 1.003619 & 0.002512 \\
2842 & 33 & 2459207.605511 & 1.001227 & 0.002512 \\
2842 & 33 & 2459207.612456 & 0.997110 & 0.002512 \\
2842 & 33 & 2459207.619400 & 1.004028 & 0.002512 \\
2842 & 33 & 2459207.626345 & 0.997497 & 0.002512 \\
2842 & 33 & 2459207.633290 & 0.997774 & 0.002512 \\
2842 & 33 & 2459207.640234 & 0.999715 & 0.002512 \\
2842 & 33 & 2459207.647179 & 0.997899 & 0.002512 \\
2842 & 33 & 2459207.654124 & 0.995476 & 0.002512 \\
2842 & 33 & 2459207.661068 & 0.990847 & 0.002512 \\
2842 & 33 & 2459207.668013 & 0.992320 & 0.002512 \\
2842 & 33 & 2459207.674957 & 0.989148 & 0.002512 \\
2842 & 33 & 2459207.681902 & 0.990433 & 0.002512 \\
2842 & 33 & 2459207.688847 & 0.988588 & 0.002512 \\
2842 & 33 & 2459207.695791 & 0.988037 & 0.002512 \\
2842 & 33 & 2459207.702736 & 0.992639 & 0.002512 \\
2842 & 33 & 2459207.709681 & 0.990713 & 0.002512 \\
2842 & 33 & 2459207.716625 & 0.990173 & 0.002512 \\
2842 & 33 & 2459207.723570 & 0.991383 & 0.002512 \\
2842 & 33 & 2459207.730514 & 0.994259 & 0.002512 \\
2842 & 33 & 2459207.737459 & 0.998667 & 0.002512 \\
2842 & 33 & 2459207.744404 & 0.997726 & 0.002512 \\
2842 & 33 & 2459207.751348 & 1.001093 & 0.002512 \\
2842 & 33 & 2459207.758293 & 1.001984 & 0.002512 \\
2842 & 33 & 2459207.765238 & 0.999567 & 0.002512 \\
2842 & 33 & 2459207.772182 & 0.997745 & 0.002512 \\
2842 & 33 & 2459207.786072 & 0.999235 & 0.002512 \\
2842 & 33 & 2459207.793016 & 0.999007 & 0.002512 \\
2842 & 33 & 2459207.799961 & 0.999442 & 0.002512 \\
2842 & 33 & 2459207.806905 & 0.998246 & 0.002512 \\
2842 & 33 & 2459207.813850 & 1.002030 & 0.002512 \\
2842 & 33 & 2459207.820795 & 0.998197 & 0.002512 \\
2842 & 33 & 2459207.827739 & 0.999718 & 0.002512 \\
2842 & 33 & 2459211.112537 & 1.003101 & 0.002512 \\
2842 & 33 & 2459211.119482 & 1.001064 & 0.002512 \\
2842 & 33 & 2459211.126427 & 0.997775 & 0.002512 \\
2842 & 33 & 2459211.133371 & 0.999135 & 0.002512 \\
2842 & 33 & 2459211.140316 & 1.000312 & 0.002512 \\
2842 & 33 & 2459211.147260 & 1.003567 & 0.002512 \\
2842 & 33 & 2459211.154205 & 1.002754 & 0.002512 \\
2842 & 33 & 2459211.161149 & 1.002988 & 0.002512 \\
2842 & 33 & 2459211.168094 & 0.997704 & 0.002512 \\
2842 & 33 & 2459211.175039 & 0.998233 & 0.002512 \\
2842 & 33 & 2459211.181983 & 1.000055 & 0.002512 \\
2842 & 33 & 2459211.188928 & 0.999455 & 0.002512 \\
2842 & 33 & 2459211.195872 & 0.999120 & 0.002512 \\
2842 & 33 & 2459211.202817 & 0.998439 & 0.002512 \\
2842 & 33 & 2459211.209761 & 0.994044 & 0.002512 \\
2842 & 33 & 2459211.216706 & 0.993750 & 0.002512 \\
2842 & 33 & 2459211.223651 & 0.989350 & 0.002512 \\
2842 & 33 & 2459211.230595 & 0.990518 & 0.002512 \\
2842 & 33 & 2459211.237540 & 0.989955 & 0.002512 \\
2842 & 33 & 2459211.244484 & 0.991061 & 0.002512 \\
2842 & 33 & 2459211.251429 & 0.995075 & 0.002512 \\
2842 & 33 & 2459211.258374 & 0.998296 & 0.002512 \\
2842 & 33 & 2459211.265318 & 0.996524 & 0.002512 \\
2842 & 33 & 2459211.272263 & 0.994101 & 0.002512 \\
2842 & 33 & 2459211.279207 & 0.992180 & 0.002512 \\
2842 & 33 & 2459211.286152 & 0.995252 & 0.002512 \\
2842 & 33 & 2459211.293096 & 0.999499 & 0.002512 \\
2842 & 33 & 2459211.300041 & 1.001801 & 0.002512 \\
2842 & 33 & 2459211.306986 & 0.999597 & 0.002512 \\
2842 & 33 & 2459211.313930 & 0.998760 & 0.002512 \\
2842 & 33 & 2459211.320875 & 1.001414 & 0.002512 \\
2842 & 33 & 2459211.327819 & 1.001979 & 0.002512 \\
2842 & 33 & 2459211.334764 & 1.003069 & 0.002512 \\
2842 & 33 & 2459211.341708 & 1.003265 & 0.002512 \\
2842 & 33 & 2459211.348653 & 0.999047 & 0.002512 \\
2842 & 33 & 2459211.355598 & 0.999194 & 0.002512 \\
2842 & 33 & 2459211.362542 & 1.003805 & 0.002512 \\
2842 & 33 & 2459211.369487 & 1.001397 & 0.002512 \\
2842 & 33 & 2459211.376431 & 1.003110 & 0.002512 \\
2842 & 33 & 2459218.209875 & 1.004171 & 0.002512 \\
2842 & 33 & 2459218.216819 & 0.998925 & 0.002512 \\
2842 & 33 & 2459218.223764 & 1.002276 & 0.002512 \\
2842 & 33 & 2459218.230708 & 0.999202 & 0.002512 \\
2842 & 33 & 2459218.237653 & 1.000005 & 0.002512 \\
2842 & 33 & 2459218.244597 & 1.002929 & 0.002512 \\
2842 & 33 & 2459218.251542 & 1.000344 & 0.002512 \\
2842 & 33 & 2459218.258487 & 0.997937 & 0.002512 \\
2842 & 33 & 2459218.265431 & 1.001567 & 0.002512 \\
2842 & 33 & 2459218.272376 & 1.001293 & 0.002512 \\
2842 & 33 & 2459218.279320 & 1.000511 & 0.002512 \\
2842 & 33 & 2459218.286265 & 1.001560 & 0.002512 \\
2842 & 33 & 2459218.293209 & 1.004971 & 0.002512 \\
2842 & 33 & 2459218.300154 & 0.999828 & 0.002512 \\
2842 & 33 & 2459218.307098 & 0.995342 & 0.002512 \\
2842 & 33 & 2459218.314043 & 0.988486 & 0.002512 \\
2842 & 33 & 2459218.320987 & 0.994223 & 0.002512 \\
2842 & 33 & 2459218.327932 & 0.991771 & 0.002512 \\
2842 & 33 & 2459218.334876 & 0.992077 & 0.002512 \\
2842 & 33 & 2459218.341821 & 0.988869 & 0.002512 \\
2842 & 33 & 2459218.348766 & 0.992993 & 0.002512 \\
2842 & 33 & 2459218.355710 & 0.994268 & 0.002512 \\
2842 & 33 & 2459218.362655 & 0.993737 & 0.002512 \\
2842 & 33 & 2459218.369599 & 0.990532 & 0.002512 \\
2842 & 33 & 2459218.376544 & 0.992323 & 0.002512 \\
2842 & 33 & 2459218.383488 & 0.994752 & 0.002512 \\
2842 & 33 & 2459218.390433 & 0.999925 & 0.002512 \\
2842 & 33 & 2459218.397377 & 0.997799 & 0.002512 \\
2842 & 33 & 2459218.404322 & 1.001336 & 0.002512 \\
2842 & 33 & 2459218.411266 & 1.001371 & 0.002512 \\
2842 & 33 & 2459218.418211 & 1.002878 & 0.002512 \\
2842 & 33 & 2459218.425156 & 0.998741 & 0.002512 \\
2842 & 33 & 2459218.432100 & 1.001363 & 0.002512 \\
2842 & 33 & 2459218.439045 & 1.000852 & 0.002512 \\
2842 & 33 & 2459218.445989 & 1.003134 & 0.002512 \\
2842 & 33 & 2459218.452934 & 1.004692 & 0.002512 \\
2842 & 33 & 2459218.459878 & 1.002354 & 0.002512 \\
2842 & 33 & 2459218.466823 & 0.999710 & 0.002512 \\
2842 & 33 & 2459218.473767 & 1.001829 & 0.002512 \\
2842 & 33 & 2459218.480712 & 1.002518 & 0.002512 \\
2842 & 33 & 2459221.765466 & 1.002547 & 0.002512 \\
2842 & 33 & 2459221.772411 & 1.003497 & 0.002512 \\
2842 & 33 & 2459221.779355 & 1.003313 & 0.002512 \\
2842 & 33 & 2459221.786300 & 1.002703 & 0.002512 \\
2842 & 33 & 2459221.793244 & 0.996886 & 0.002512 \\
2842 & 33 & 2459221.800189 & 1.000149 & 0.002512 \\
2842 & 33 & 2459221.807133 & 1.003506 & 0.002512 \\
2842 & 33 & 2459221.814078 & 1.001621 & 0.002512 \\
2842 & 33 & 2459221.821022 & 1.004731 & 0.002512 \\
2842 & 33 & 2459221.827967 & 1.001603 & 0.002512 \\
2842 & 33 & 2459221.834911 & 1.002984 & 0.002512 \\
2842 & 33 & 2459221.841856 & 1.003221 & 0.002512 \\
2842 & 33 & 2459221.848800 & 0.998041 & 0.002512 \\
2842 & 33 & 2459221.855745 & 0.992659 & 0.002512 \\
2842 & 33 & 2459221.862689 & 0.994060 & 0.002512 \\
2842 & 33 & 2459221.869634 & 0.991320 & 0.002512 \\
2842 & 33 & 2459221.876578 & 0.994902 & 0.002512 \\
2842 & 33 & 2459221.883523 & 0.988809 & 0.002512 \\
2842 & 33 & 2459221.890467 & 0.992604 & 0.002512 \\
2842 & 33 & 2459221.897412 & 0.990677 & 0.002512 \\
2842 & 33 & 2459221.904356 & 0.993506 & 0.002512 \\
2842 & 33 & 2459221.911300 & 0.988561 & 0.002512 \\
2842 & 33 & 2459221.918245 & 0.989591 & 0.002512 \\
2842 & 33 & 2459221.925189 & 0.993456 & 0.002512 \\
2842 & 33 & 2459221.932134 & 0.991306 & 0.002512 \\
2842 & 33 & 2459221.939078 & 0.993628 & 0.002512 \\
2842 & 33 & 2459221.946023 & 1.002573 & 0.002512 \\
2842 & 33 & 2459221.952967 & 0.997558 & 0.002512 \\
2842 & 33 & 2459221.959912 & 1.004074 & 0.002512 \\
2842 & 33 & 2459221.966856 & 1.000347 & 0.002512 \\
2842 & 33 & 2459221.973801 & 0.999141 & 0.002512 \\
2842 & 33 & 2459221.980745 & 1.001592 & 0.002512 \\
2842 & 33 & 2459221.987690 & 1.000203 & 0.002512 \\
2842 & 33 & 2459221.994634 & 0.998299 & 0.002512 \\
2842 & 33 & 2459222.001579 & 0.998563 & 0.002512 \\
2842 & 33 & 2459222.008523 & 1.001391 & 0.002512 \\
2842 & 33 & 2459222.015468 & 0.996865 & 0.002512 \\
2842 & 33 & 2459222.022412 & 1.006050 & 0.002512 \\
2842 & 33 & 2459222.029357 & 1.001898 & 0.002512 \\
2842 & 33 & 2459225.314086 & 1.004720 & 0.002512 \\
2842 & 33 & 2459225.321030 & 1.001964 & 0.002512 \\
2842 & 33 & 2459225.327975 & 0.997867 & 0.002512 \\
2842 & 33 & 2459225.334919 & 0.999207 & 0.002512 \\
2842 & 33 & 2459225.341863 & 1.000369 & 0.002512 \\
2842 & 33 & 2459225.348808 & 1.004989 & 0.002512 \\
2842 & 33 & 2459225.355752 & 0.999513 & 0.002512 \\
2842 & 33 & 2459225.362697 & 1.000237 & 0.002512 \\
2842 & 33 & 2459225.369641 & 1.001103 & 0.002512 \\
2842 & 33 & 2459225.376586 & 1.000779 & 0.002512 \\
2842 & 33 & 2459225.383530 & 0.997728 & 0.002512 \\
2842 & 33 & 2459225.390474 & 1.001953 & 0.002512 \\
2842 & 33 & 2459225.397419 & 1.002031 & 0.002512 \\
2842 & 33 & 2459225.404363 & 0.996341 & 0.002512 \\
2842 & 33 & 2459225.411308 & 0.999861 & 0.002512 \\
2842 & 33 & 2459225.418252 & 0.996856 & 0.002512 \\
2842 & 33 & 2459225.425197 & 0.991535 & 0.002512 \\
2842 & 33 & 2459225.432141 & 0.988266 & 0.002512 \\
2842 & 33 & 2459225.439085 & 0.993776 & 0.002512 \\
2842 & 33 & 2459225.446030 & 0.993661 & 0.002512 \\
2842 & 33 & 2459225.452974 & 0.994062 & 0.002512 \\
2842 & 33 & 2459225.459919 & 0.993293 & 0.002512 \\
2842 & 33 & 2459225.466863 & 0.993814 & 0.002512 \\
2842 & 33 & 2459225.473808 & 0.993268 & 0.002512 \\
2842 & 33 & 2459225.480752 & 0.993936 & 0.002512 \\
2842 & 33 & 2459225.487696 & 0.995426 & 0.002512 \\
2842 & 33 & 2459225.494641 & 0.997259 & 0.002512 \\
2842 & 33 & 2459225.501585 & 1.003214 & 0.002512 \\
2842 & 33 & 2459225.515474 & 0.996656 & 0.002512 \\
2842 & 33 & 2459225.522419 & 1.000584 & 0.002512 \\
2842 & 33 & 2459225.529363 & 1.003317 & 0.002512 \\
2842 & 33 & 2459225.536307 & 1.003973 & 0.002512 \\
2842 & 33 & 2459225.543252 & 1.006326 & 0.002512 \\
2842 & 33 & 2459225.550196 & 1.003778 & 0.002512 \\
2842 & 33 & 2459225.557141 & 1.002718 & 0.002512 \\
2842 & 33 & 2459225.564085 & 1.001503 & 0.002512 \\
2842 & 33 & 2459225.571030 & 1.000289 & 0.002512 \\
2842 & 33 & 2459225.577974 & 0.998736 & 0.002512 \\
2842 & 33 & 2459225.584918 & 1.001364 & 0.002512 \\
2977 & 9 & 2458543.908765 & 1.000689 & 0.001835 \\
2977 & 9 & 2458543.929599 & 1.002959 & 0.001835 \\
2977 & 9 & 2458543.950433 & 0.997910 & 0.001835 \\
2977 & 9 & 2458543.971266 & 0.999281 & 0.001835 \\
2977 & 9 & 2458543.992100 & 1.004172 & 0.001835 \\
2977 & 9 & 2458544.012934 & 1.000305 & 0.001835 \\
2977 & 9 & 2458544.033768 & 0.997101 & 0.001835 \\
2977 & 9 & 2458544.054602 & 0.990377 & 0.001835 \\
2977 & 9 & 2458544.075435 & 0.989088 & 0.001835 \\
2977 & 9 & 2458544.096269 & 0.988486 & 0.001835 \\
2977 & 9 & 2458544.117103 & 0.993788 & 0.001835 \\
2977 & 9 & 2458544.137937 & 0.993159 & 0.001835 \\
2977 & 9 & 2458544.158770 & 0.999444 & 0.001835 \\
2977 & 9 & 2458544.179604 & 1.000257 & 0.001835 \\
2977 & 9 & 2458544.200438 & 1.001147 & 0.001835 \\
2977 & 9 & 2458544.221272 & 1.002509 & 0.001835 \\
2977 & 9 & 2458544.242106 & 1.001663 & 0.001835 \\
2977 & 9 & 2458544.262939 & 1.000477 & 0.001835 \\
2977 & 9 & 2458546.262983 & 1.000646 & 0.001835 \\
2977 & 9 & 2458546.283817 & 0.998880 & 0.001835 \\
2977 & 9 & 2458546.304651 & 1.000208 & 0.001835 \\
2977 & 9 & 2458546.325485 & 1.002417 & 0.001835 \\
2977 & 9 & 2458546.346319 & 0.997603 & 0.001835 \\
2977 & 9 & 2458546.367152 & 1.001267 & 0.001835 \\
2977 & 9 & 2458546.408820 & 0.986291 & 0.001835 \\
2977 & 9 & 2458546.429654 & 0.990831 & 0.001835 \\
2977 & 9 & 2458546.450487 & 0.990343 & 0.001835 \\
2977 & 9 & 2458546.471321 & 0.987567 & 0.001835 \\
2977 & 9 & 2458546.492155 & 0.996341 & 0.001835 \\
2977 & 9 & 2458546.512989 & 0.998475 & 0.001835 \\
2977 & 9 & 2458546.533823 & 1.000605 & 0.001835 \\
2977 & 9 & 2458546.554656 & 1.002034 & 0.001835 \\
2977 & 9 & 2458546.575490 & 1.001218 & 0.001835 \\
2977 & 9 & 2458546.596324 & 0.999811 & 0.001835 \\
2977 & 9 & 2458546.617158 & 1.001295 & 0.001835 \\
2977 & 9 & 2458548.596365 & 0.998742 & 0.001835 \\
2977 & 9 & 2458548.617199 & 0.999167 & 0.001835 \\
2977 & 9 & 2458548.638032 & 1.000279 & 0.001835 \\
2977 & 9 & 2458548.658866 & 1.001331 & 0.001835 \\
2977 & 9 & 2458548.679700 & 0.999178 & 0.001835 \\
2977 & 9 & 2458548.700534 & 1.001237 & 0.001835 \\
2977 & 9 & 2458548.721367 & 0.998859 & 0.001835 \\
2977 & 9 & 2458548.742201 & 0.989290 & 0.001835 \\
2977 & 9 & 2458548.763035 & 0.989577 & 0.001835 \\
2977 & 9 & 2458548.783869 & 0.986353 & 0.001835 \\
2977 & 9 & 2458548.804702 & 0.986031 & 0.001835 \\
2977 & 9 & 2458548.825536 & 0.987853 & 0.001835 \\
2977 & 9 & 2458548.846370 & 0.993441 & 0.001835 \\
2977 & 9 & 2458548.867204 & 0.998077 & 0.001835 \\
2977 & 9 & 2458548.888037 & 0.999106 & 0.001835 \\
2977 & 9 & 2458548.908871 & 1.003226 & 0.001835 \\
2977 & 9 & 2458548.929705 & 1.001566 & 0.001835 \\
2977 & 9 & 2458548.950539 & 0.999991 & 0.001835 \\
2977 & 9 & 2458548.971372 & 1.002506 & 0.001835 \\
2977 & 9 & 2458550.950575 & 0.999769 & 0.001835 \\
2977 & 9 & 2458550.971409 & 0.998946 & 0.001835 \\
2977 & 9 & 2458550.992243 & 1.001183 & 0.001835 \\
2977 & 9 & 2458551.013076 & 0.999291 & 0.001835 \\
2977 & 9 & 2458551.033910 & 0.997696 & 0.001835 \\
2977 & 9 & 2458551.054744 & 1.000191 & 0.001835 \\
2977 & 9 & 2458551.075578 & 0.999414 & 0.001835 \\
2977 & 9 & 2458551.096411 & 0.988308 & 0.001835 \\
2977 & 9 & 2458551.117245 & 0.984236 & 0.001835 \\
2977 & 9 & 2458551.138079 & 0.983278 & 0.001835 \\
2977 & 9 & 2458551.158912 & 0.990213 & 0.001835 \\
2977 & 9 & 2458551.179746 & 0.988847 & 0.001835 \\
2977 & 9 & 2458551.200580 & 0.997235 & 0.001835 \\
2977 & 9 & 2458551.221413 & 0.999619 & 0.001835 \\
2977 & 9 & 2458551.242247 & 1.002470 & 0.001835 \\
2977 & 9 & 2458551.263081 & 1.000625 & 0.001835 \\
2977 & 9 & 2458551.283914 & 0.997653 & 0.001835 \\
2977 & 9 & 2458551.304748 & 1.002845 & 0.001835 \\
2977 & 9 & 2458553.304780 & 1.001013 & 0.001835 \\
2977 & 9 & 2458553.325613 & 0.999770 & 0.001835 \\
2977 & 9 & 2458553.346447 & 1.000552 & 0.001835 \\
2977 & 9 & 2458553.367280 & 0.997591 & 0.001835 \\
2977 & 9 & 2458553.388114 & 1.001027 & 0.001835 \\
2977 & 9 & 2458553.408948 & 1.002716 & 0.001835 \\
2977 & 9 & 2458553.429781 & 0.997805 & 0.001835 \\
2977 & 9 & 2458553.450615 & 0.990809 & 0.001835 \\
2977 & 9 & 2458553.471449 & 0.987366 & 0.001835 \\
2977 & 9 & 2458553.492282 & 0.989041 & 0.001835 \\
2977 & 9 & 2458553.513116 & 0.988980 & 0.001835 \\
2977 & 9 & 2458553.533949 & 0.990982 & 0.001835 \\
2977 & 9 & 2458553.554783 & 1.001243 & 0.001835 \\
2977 & 9 & 2458553.575617 & 0.997490 & 0.001835 \\
2977 & 9 & 2458553.596450 & 1.001739 & 0.001835 \\
2977 & 9 & 2458553.617284 & 0.998496 & 0.001835 \\
2977 & 9 & 2458553.638118 & 1.004418 & 0.001835 \\
2977 & 9 & 2458553.658951 & 1.001700 & 0.001835 \\
2977 & 9 & 2458558.013166 & 1.000511 & 0.001835 \\
2977 & 9 & 2458558.034000 & 1.001305 & 0.001835 \\
2977 & 9 & 2458558.054834 & 0.999210 & 0.001835 \\
2977 & 9 & 2458558.075667 & 1.004866 & 0.001835 \\
2977 & 9 & 2458558.096501 & 0.997711 & 0.001835 \\
2977 & 9 & 2458558.117334 & 0.998493 & 0.001835 \\
2977 & 9 & 2458558.138168 & 0.993241 & 0.001835 \\
2977 & 9 & 2458558.159002 & 0.987939 & 0.001835 \\
2977 & 9 & 2458558.179835 & 0.983463 & 0.001835 \\
2977 & 9 & 2458558.200669 & 0.987893 & 0.001835 \\
2977 & 9 & 2458558.221503 & 0.984903 & 0.001835 \\
2977 & 9 & 2458558.242336 & 0.992179 & 0.001835 \\
2977 & 9 & 2458558.263170 & 0.999555 & 0.001835 \\
2977 & 9 & 2458558.284003 & 0.998786 & 0.001835 \\
2977 & 9 & 2458558.304837 & 1.001034 & 0.001835 \\
2977 & 9 & 2458558.325671 & 0.997308 & 0.001835 \\
2977 & 9 & 2458558.346504 & 1.001085 & 0.001835 \\
2977 & 9 & 2458558.367338 & 1.002849 & 0.001835 \\
2977 & 9 & 2458560.367364 & 1.003133 & 0.001835 \\
2977 & 9 & 2458560.388197 & 0.997709 & 0.001835 \\
2977 & 9 & 2458560.409031 & 1.000215 & 0.001835 \\
2977 & 9 & 2458560.429864 & 0.999415 & 0.001835 \\
2977 & 9 & 2458560.450698 & 0.999984 & 0.001835 \\
2977 & 9 & 2458560.471532 & 0.999516 & 0.001835 \\
2977 & 9 & 2458560.492365 & 0.993889 & 0.001835 \\
2977 & 9 & 2458560.513199 & 0.988910 & 0.001835 \\
2977 & 9 & 2458560.534032 & 0.987793 & 0.001835 \\
2977 & 9 & 2458560.554866 & 0.988098 & 0.001835 \\
2977 & 9 & 2458560.575700 & 0.989910 & 0.001835 \\
2977 & 9 & 2458560.596533 & 0.997613 & 0.001835 \\
2977 & 9 & 2458560.617367 & 1.001973 & 0.001835 \\
2977 & 9 & 2458560.638200 & 0.999008 & 0.001835 \\
2977 & 9 & 2458560.659034 & 1.000273 & 0.001835 \\
2977 & 9 & 2458560.679867 & 1.002881 & 0.001835 \\
2977 & 9 & 2458560.700701 & 1.000107 & 0.001835 \\
2977 & 9 & 2458560.721535 & 0.998056 & 0.001835 \\
2977 & 9 & 2458562.700723 & 1.003074 & 0.001835 \\
2977 & 9 & 2458562.721557 & 1.000168 & 0.001835 \\
2977 & 9 & 2458562.742390 & 1.000254 & 0.001835 \\
2977 & 9 & 2458562.763224 & 0.999519 & 0.001835 \\
2977 & 9 & 2458562.784057 & 0.999477 & 0.001835 \\
2977 & 9 & 2458562.804891 & 0.999863 & 0.001835 \\
2977 & 9 & 2458562.825724 & 1.000101 & 0.001835 \\
2977 & 9 & 2458562.846558 & 0.991355 & 0.001835 \\
2977 & 9 & 2458562.867391 & 0.988531 & 0.001835 \\
2977 & 9 & 2458562.888225 & 0.988579 & 0.001835 \\
2977 & 9 & 2458562.909059 & 0.986192 & 0.001835 \\
2977 & 9 & 2458562.929892 & 0.990557 & 0.001835 \\
2977 & 9 & 2458562.950726 & 0.995772 & 0.001835 \\
2977 & 9 & 2458562.971559 & 1.000324 & 0.001835 \\
2977 & 9 & 2458562.992393 & 1.001355 & 0.001835 \\
2977 & 9 & 2458563.013226 & 1.000878 & 0.001835 \\
2977 & 9 & 2458563.054893 & 0.999531 & 0.001835 \\
2977 & 9 & 2458563.075727 & 0.997307 & 0.001835 \\
2977 & 9 & 2458565.054911 & 0.999526 & 0.001835 \\
2977 & 9 & 2458565.075744 & 1.000074 & 0.001835 \\
2977 & 9 & 2458565.096578 & 0.999067 & 0.001835 \\
2977 & 9 & 2458565.117411 & 1.001863 & 0.001835 \\
2977 & 9 & 2458565.138245 & 1.001952 & 0.001835 \\
2977 & 9 & 2458565.159078 & 1.000116 & 0.001835 \\
2977 & 9 & 2458565.179911 & 0.998719 & 0.001835 \\
2977 & 9 & 2458565.200745 & 0.990794 & 0.001835 \\
2977 & 9 & 2458565.221578 & 0.987228 & 0.001835 \\
2977 & 9 & 2458565.242412 & 0.989293 & 0.001835 \\
2977 & 9 & 2458565.263245 & 0.989275 & 0.001835 \\
2977 & 9 & 2458565.284079 & 0.990479 & 0.001835 \\
2977 & 9 & 2458565.304912 & 0.996872 & 0.001835 \\
2977 & 9 & 2458565.325746 & 1.000991 & 0.001835 \\
2977 & 9 & 2458565.346579 & 1.001510 & 0.001835 \\
2977 & 9 & 2458565.367413 & 0.999643 & 0.001835 \\
2977 & 9 & 2458565.388246 & 1.002511 & 0.001835 \\
2977 & 9 & 2458565.409080 & 0.997186 & 0.001835 \\
2977 & 9 & 2458567.409090 & 1.001039 & 0.001835 \\
2977 & 9 & 2458567.429924 & 1.002116 & 0.001835 \\
2977 & 9 & 2458567.450757 & 0.997084 & 0.001835 \\
2977 & 9 & 2458567.471591 & 0.998509 & 0.001835 \\
2977 & 9 & 2458567.492424 & 0.998981 & 0.001835 \\
2977 & 9 & 2458567.513257 & 0.996418 & 0.001835 \\
2977 & 9 & 2458567.534091 & 0.990594 & 0.001835 \\
2977 & 9 & 2458567.554924 & 0.987038 & 0.001835 \\
2977 & 9 & 2458567.575758 & 0.980454 & 0.001835 \\
2977 & 9 & 2458567.596591 & 0.981609 & 0.001835 \\
2977 & 9 & 2458567.617424 & 0.984061 & 0.001835 \\
2977 & 9 & 2458567.638258 & 0.987793 & 0.001835 \\
2977 & 9 & 2458567.659091 & 0.996196 & 0.001835 \\
2977 & 9 & 2458567.679925 & 0.998809 & 0.001835 \\
2977 & 9 & 2458567.700758 & 0.996837 & 0.001835 \\
2977 & 9 & 2458567.721591 & 1.003353 & 0.001835 \\
2977 & 9 & 2458567.742425 & 0.999737 & 0.001835 \\
2977 & 9 & 2458567.763258 & 0.997490 & 0.001835 \\
2977 & 36 & 2459281.964159 & 1.002841 & 0.002445 \\
2977 & 36 & 2459281.971104 & 0.998511 & 0.002445 \\
2977 & 36 & 2459281.978048 & 1.002205 & 0.002445 \\
2977 & 36 & 2459281.984993 & 1.004005 & 0.002445 \\
2977 & 36 & 2459281.991938 & 1.001094 & 0.002445 \\
2977 & 36 & 2459281.998882 & 0.995815 & 0.002445 \\
2977 & 36 & 2459282.005827 & 1.000499 & 0.002445 \\
2977 & 36 & 2459282.012771 & 0.997959 & 0.002445 \\
2977 & 36 & 2459282.019716 & 1.002120 & 0.002445 \\
2977 & 36 & 2459282.026660 & 0.998195 & 0.002445 \\
2977 & 36 & 2459282.033605 & 1.002628 & 0.002445 \\
2977 & 36 & 2459282.040550 & 1.002277 & 0.002445 \\
2977 & 36 & 2459282.047494 & 1.000188 & 0.002445 \\
2977 & 36 & 2459282.054439 & 0.998618 & 0.002445 \\
2977 & 36 & 2459282.061383 & 0.999031 & 0.002445 \\
2977 & 36 & 2459282.068328 & 1.001610 & 0.002445 \\
2977 & 36 & 2459282.075272 & 0.998174 & 0.002445 \\
2977 & 36 & 2459282.082217 & 1.003628 & 0.002445 \\
2977 & 36 & 2459282.089162 & 1.000476 & 0.002445 \\
2977 & 36 & 2459282.096106 & 1.000705 & 0.002445 \\
2977 & 36 & 2459282.103051 & 0.998929 & 0.002445 \\
2977 & 36 & 2459282.109995 & 0.997615 & 0.002445 \\
2977 & 36 & 2459282.116940 & 0.989687 & 0.002445 \\
2977 & 36 & 2459282.123884 & 0.987096 & 0.002445 \\
2977 & 36 & 2459282.130829 & 0.994226 & 0.002445 \\
2977 & 36 & 2459282.137774 & 0.986569 & 0.002445 \\
2977 & 36 & 2459282.144718 & 0.988133 & 0.002445 \\
2977 & 36 & 2459282.151663 & 0.990629 & 0.002445 \\
2977 & 36 & 2459282.158607 & 0.988993 & 0.002445 \\
2977 & 36 & 2459282.165552 & 0.984501 & 0.002445 \\
2977 & 36 & 2459282.172496 & 0.990256 & 0.002445 \\
2977 & 36 & 2459282.179441 & 0.987784 & 0.002445 \\
2977 & 36 & 2459282.186385 & 0.986994 & 0.002445 \\
2977 & 36 & 2459282.193330 & 0.985477 & 0.002445 \\
2977 & 36 & 2459282.200275 & 0.987278 & 0.002445 \\
2977 & 36 & 2459282.207219 & 0.991168 & 0.002445 \\
2977 & 36 & 2459282.214164 & 0.991051 & 0.002445 \\
2977 & 36 & 2459282.221108 & 0.995914 & 0.002445 \\
2977 & 36 & 2459282.228053 & 1.001828 & 0.002445 \\
2977 & 36 & 2459282.234997 & 1.003965 & 0.002445 \\
2977 & 36 & 2459282.241942 & 0.999050 & 0.002445 \\
2977 & 36 & 2459282.248887 & 0.999895 & 0.002445 \\
2977 & 36 & 2459282.255831 & 1.000397 & 0.002445 \\
2977 & 36 & 2459282.262776 & 1.000335 & 0.002445 \\
2977 & 36 & 2459282.269720 & 1.002733 & 0.002445 \\
2977 & 36 & 2459282.276665 & 1.003227 & 0.002445 \\
2977 & 36 & 2459282.283609 & 0.999617 & 0.002445 \\
2977 & 36 & 2459282.290554 & 0.996495 & 0.002445 \\
2977 & 36 & 2459282.297499 & 0.996911 & 0.002445 \\
2977 & 36 & 2459282.304443 & 1.004278 & 0.002445 \\
2977 & 36 & 2459282.311388 & 0.998370 & 0.002445 \\
2977 & 36 & 2459282.318332 & 1.004020 & 0.002445 \\
2977 & 36 & 2459282.325277 & 0.999816 & 0.002445 \\
2977 & 36 & 2459282.332221 & 0.995888 & 0.002445 \\
2977 & 36 & 2459282.339166 & 1.003446 & 0.002445 \\
2977 & 36 & 2459284.318366 & 0.996261 & 0.002445 \\
2977 & 36 & 2459284.325310 & 0.997122 & 0.002445 \\
2977 & 36 & 2459284.332255 & 0.999674 & 0.002445 \\
2977 & 36 & 2459284.339199 & 1.002325 & 0.002445 \\
2977 & 36 & 2459284.346144 & 0.997507 & 0.002445 \\
2977 & 36 & 2459284.353088 & 1.001625 & 0.002445 \\
2977 & 36 & 2459284.360033 & 1.000638 & 0.002445 \\
2977 & 36 & 2459284.366977 & 0.997192 & 0.002445 \\
2977 & 36 & 2459284.373922 & 1.002355 & 0.002445 \\
2977 & 36 & 2459284.380867 & 1.000483 & 0.002445 \\
2977 & 36 & 2459284.387811 & 0.998072 & 0.002445 \\
2977 & 36 & 2459284.394756 & 0.994670 & 0.002445 \\
2977 & 36 & 2459284.401700 & 1.001897 & 0.002445 \\
2977 & 36 & 2459284.408645 & 0.999213 & 0.002445 \\
2977 & 36 & 2459284.415589 & 1.005056 & 0.002445 \\
2977 & 36 & 2459284.422534 & 1.002721 & 0.002445 \\
2977 & 36 & 2459284.429478 & 1.001022 & 0.002445 \\
2977 & 36 & 2459284.436423 & 0.996967 & 0.002445 \\
2977 & 36 & 2459284.443368 & 1.000848 & 0.002445 \\
2977 & 36 & 2459284.450312 & 0.999950 & 0.002445 \\
2977 & 36 & 2459284.457257 & 1.000237 & 0.002445 \\
2977 & 36 & 2459284.464201 & 0.989398 & 0.002445 \\
2977 & 36 & 2459284.471146 & 0.989648 & 0.002445 \\
2977 & 36 & 2459284.478090 & 0.990792 & 0.002445 \\
2977 & 36 & 2459284.485035 & 0.991204 & 0.002445 \\
2977 & 36 & 2459284.491979 & 0.988502 & 0.002445 \\
2977 & 36 & 2459284.498924 & 0.984005 & 0.002445 \\
2977 & 36 & 2459284.505869 & 0.988332 & 0.002445 \\
2977 & 36 & 2459284.512813 & 0.987314 & 0.002445 \\
2977 & 36 & 2459284.519758 & 0.988934 & 0.002445 \\
2977 & 36 & 2459284.526702 & 0.986064 & 0.002445 \\
2977 & 36 & 2459284.533647 & 0.989228 & 0.002445 \\
2977 & 36 & 2459284.540591 & 0.985127 & 0.002445 \\
2977 & 36 & 2459284.547536 & 0.987166 & 0.002445 \\
2977 & 36 & 2459284.554480 & 0.988650 & 0.002445 \\
2977 & 36 & 2459284.561425 & 0.988713 & 0.002445 \\
2977 & 36 & 2459284.568370 & 0.990991 & 0.002445 \\
2977 & 36 & 2459284.575314 & 0.999420 & 0.002445 \\
2977 & 36 & 2459284.582259 & 0.997731 & 0.002445 \\
2977 & 36 & 2459284.589203 & 0.998258 & 0.002445 \\
2977 & 36 & 2459284.596148 & 0.999905 & 0.002445 \\
2977 & 36 & 2459284.603092 & 0.998213 & 0.002445 \\
2977 & 36 & 2459284.610037 & 1.001441 & 0.002445 \\
2977 & 36 & 2459284.616981 & 0.995339 & 0.002445 \\
2977 & 36 & 2459284.623926 & 1.000682 & 0.002445 \\
2977 & 36 & 2459284.630870 & 1.001555 & 0.002445 \\
2977 & 36 & 2459284.637815 & 0.998546 & 0.002445 \\
2977 & 36 & 2459284.644760 & 1.000315 & 0.002445 \\
2977 & 36 & 2459284.651704 & 1.002650 & 0.002445 \\
2977 & 36 & 2459284.658649 & 1.002318 & 0.002445 \\
2977 & 36 & 2459284.665593 & 1.002445 & 0.002445 \\
2977 & 36 & 2459284.672538 & 1.000918 & 0.002445 \\
2977 & 36 & 2459284.679482 & 0.998976 & 0.002445 \\
2977 & 36 & 2459284.686427 & 1.000809 & 0.002445 \\
2977 & 36 & 2459284.693371 & 0.997772 & 0.002445 \\
2977 & 36 & 2459286.665622 & 0.995968 & 0.002445 \\
2977 & 36 & 2459286.672567 & 1.002152 & 0.002445 \\
2977 & 36 & 2459286.679512 & 0.998298 & 0.002445 \\
2977 & 36 & 2459286.686456 & 0.997367 & 0.002445 \\
2977 & 36 & 2459286.693401 & 0.998606 & 0.002445 \\
2977 & 36 & 2459286.700345 & 0.999450 & 0.002445 \\
2977 & 36 & 2459286.707290 & 1.000617 & 0.002445 \\
2977 & 36 & 2459286.714234 & 0.998333 & 0.002445 \\
2977 & 36 & 2459286.721179 & 0.999780 & 0.002445 \\
2977 & 36 & 2459286.728123 & 1.003866 & 0.002445 \\
2977 & 36 & 2459286.735068 & 1.002887 & 0.002445 \\
2977 & 36 & 2459286.742012 & 0.997536 & 0.002445 \\
2977 & 36 & 2459286.748957 & 1.003638 & 0.002445 \\
2977 & 36 & 2459286.755901 & 0.998374 & 0.002445 \\
2977 & 36 & 2459286.762846 & 0.997027 & 0.002445 \\
2977 & 36 & 2459286.769791 & 1.002532 & 0.002445 \\
2977 & 36 & 2459286.776735 & 1.003559 & 0.002445 \\
2977 & 36 & 2459286.783680 & 1.003146 & 0.002445 \\
2977 & 36 & 2459286.790624 & 0.997596 & 0.002445 \\
2977 & 36 & 2459286.797569 & 1.001537 & 0.002445 \\
2977 & 36 & 2459286.804513 & 1.001046 & 0.002445 \\
2977 & 36 & 2459286.811458 & 0.997121 & 0.002445 \\
2977 & 36 & 2459286.825347 & 0.990465 & 0.002445 \\
2977 & 36 & 2459286.832291 & 0.990352 & 0.002445 \\
2977 & 36 & 2459286.839236 & 0.989402 & 0.002445 \\
2977 & 36 & 2459286.846180 & 0.993418 & 0.002445 \\
2977 & 36 & 2459286.853125 & 0.985301 & 0.002445 \\
2977 & 36 & 2459286.860070 & 0.987630 & 0.002445 \\
2977 & 36 & 2459286.867014 & 0.987350 & 0.002445 \\
2977 & 36 & 2459286.873959 & 0.985040 & 0.002445 \\
2977 & 36 & 2459286.880903 & 0.989492 & 0.002445 \\
2977 & 36 & 2459286.887848 & 0.987947 & 0.002445 \\
2977 & 36 & 2459286.894792 & 0.989526 & 0.002445 \\
2977 & 36 & 2459286.901737 & 0.987909 & 0.002445 \\
2977 & 36 & 2459286.908681 & 0.987026 & 0.002445 \\
2977 & 36 & 2459286.915626 & 0.992360 & 0.002445 \\
2977 & 36 & 2459286.922570 & 0.998583 & 0.002445 \\
2977 & 36 & 2459286.929515 & 1.001381 & 0.002445 \\
2977 & 36 & 2459286.936459 & 0.998830 & 0.002445 \\
2977 & 36 & 2459286.943404 & 0.997928 & 0.002445 \\
2977 & 36 & 2459286.950349 & 0.998019 & 0.002445 \\
2977 & 36 & 2459286.957293 & 0.999328 & 0.002445 \\
2977 & 36 & 2459286.964238 & 1.005434 & 0.002445 \\
2977 & 36 & 2459286.971182 & 0.997581 & 0.002445 \\
2977 & 36 & 2459286.978127 & 1.006128 & 0.002445 \\
2977 & 36 & 2459286.985071 & 0.998249 & 0.002445 \\
2977 & 36 & 2459286.992016 & 0.999006 & 0.002445 \\
2977 & 36 & 2459286.998960 & 0.996740 & 0.002445 \\
2977 & 36 & 2459287.005905 & 0.996077 & 0.002445 \\
2977 & 36 & 2459287.012849 & 1.002250 & 0.002445 \\
2977 & 36 & 2459287.019794 & 1.004235 & 0.002445 \\
2977 & 36 & 2459287.033683 & 1.000547 & 0.002445 \\
2977 & 36 & 2459287.040628 & 1.000227 & 0.002445 \\
2977 & 36 & 2459289.019819 & 0.996130 & 0.002445 \\
2977 & 36 & 2459289.026763 & 1.001011 & 0.002445 \\
2977 & 36 & 2459289.033708 & 0.997359 & 0.002445 \\
2977 & 36 & 2459289.040652 & 1.003813 & 0.002445 \\
2977 & 36 & 2459289.047597 & 1.004016 & 0.002445 \\
2977 & 36 & 2459289.054541 & 0.999321 & 0.002445 \\
2977 & 36 & 2459289.061486 & 1.000868 & 0.002445 \\
2977 & 36 & 2459289.068430 & 0.999686 & 0.002445 \\
2977 & 36 & 2459289.075375 & 1.000281 & 0.002445 \\
2977 & 36 & 2459289.082319 & 1.002142 & 0.002445 \\
2977 & 36 & 2459289.089264 & 0.999503 & 0.002445 \\
2977 & 36 & 2459289.096208 & 0.998937 & 0.002445 \\
2977 & 36 & 2459289.103153 & 1.001891 & 0.002445 \\
2977 & 36 & 2459289.110098 & 0.999226 & 0.002445 \\
2977 & 36 & 2459289.117042 & 0.998830 & 0.002445 \\
2977 & 36 & 2459289.123987 & 0.999973 & 0.002445 \\
2977 & 36 & 2459289.130931 & 1.003335 & 0.002445 \\
2977 & 36 & 2459289.137876 & 0.997618 & 0.002445 \\
2977 & 36 & 2459289.144820 & 1.000510 & 0.002445 \\
2977 & 36 & 2459289.151765 & 0.997678 & 0.002445 \\
2977 & 36 & 2459289.158709 & 1.000955 & 0.002445 \\
2977 & 36 & 2459289.165654 & 0.991824 & 0.002445 \\
2977 & 36 & 2459289.172598 & 0.991430 & 0.002445 \\
2977 & 36 & 2459289.179543 & 0.990509 & 0.002445 \\
2977 & 36 & 2459289.186487 & 0.986329 & 0.002445 \\
2977 & 36 & 2459289.193432 & 0.986158 & 0.002445 \\
2977 & 36 & 2459289.200376 & 0.989856 & 0.002445 \\
2977 & 36 & 2459289.207321 & 0.986064 & 0.002445 \\
2977 & 36 & 2459289.214265 & 0.987099 & 0.002445 \\
2977 & 36 & 2459289.221210 & 0.984968 & 0.002445 \\
2977 & 36 & 2459289.228154 & 0.984592 & 0.002445 \\
2977 & 36 & 2459289.235099 & 0.985989 & 0.002445 \\
2977 & 36 & 2459289.242043 & 0.993039 & 0.002445 \\
2977 & 36 & 2459289.248988 & 0.986649 & 0.002445 \\
2977 & 36 & 2459289.255933 & 0.986831 & 0.002445 \\
2977 & 36 & 2459289.262877 & 0.990240 & 0.002445 \\
2977 & 36 & 2459289.269822 & 0.997223 & 0.002445 \\
2977 & 36 & 2459289.276766 & 1.004388 & 0.002445 \\
2977 & 36 & 2459289.283711 & 0.998694 & 0.002445 \\
2977 & 36 & 2459289.290655 & 1.000474 & 0.002445 \\
2977 & 36 & 2459289.297600 & 1.002398 & 0.002445 \\
2977 & 36 & 2459289.304544 & 0.995757 & 0.002445 \\
2977 & 36 & 2459289.311489 & 0.998295 & 0.002445 \\
2977 & 36 & 2459289.318433 & 0.996848 & 0.002445 \\
2977 & 36 & 2459289.325378 & 0.997252 & 0.002445 \\
2977 & 36 & 2459289.332322 & 0.998571 & 0.002445 \\
2977 & 36 & 2459289.339267 & 1.002171 & 0.002445 \\
2977 & 36 & 2459289.346211 & 0.998723 & 0.002445 \\
2977 & 36 & 2459289.353156 & 1.002550 & 0.002445 \\
2977 & 36 & 2459289.360100 & 1.000308 & 0.002445 \\
2977 & 36 & 2459289.367045 & 0.997877 & 0.002445 \\
2977 & 36 & 2459289.373989 & 1.001591 & 0.002445 \\
2977 & 36 & 2459289.380934 & 1.003574 & 0.002445 \\
2977 & 36 & 2459289.387878 & 0.999570 & 0.002445 \\
2977 & 36 & 2459289.394823 & 1.000542 & 0.002445 \\
2977 & 36 & 2459291.367065 & 0.998977 & 0.002445 \\
2977 & 36 & 2459291.374009 & 0.999957 & 0.002445 \\
2977 & 36 & 2459291.380954 & 0.999227 & 0.002445 \\
2977 & 36 & 2459291.387898 & 1.000823 & 0.002445 \\
2977 & 36 & 2459291.394843 & 1.004504 & 0.002445 \\
2977 & 36 & 2459291.401787 & 1.001616 & 0.002445 \\
2977 & 36 & 2459291.408732 & 0.999442 & 0.002445 \\
2977 & 36 & 2459291.415676 & 0.998313 & 0.002445 \\
2977 & 36 & 2459291.422621 & 0.998152 & 0.002445 \\
2977 & 36 & 2459291.429565 & 0.998324 & 0.002445 \\
2977 & 36 & 2459291.436510 & 0.996139 & 0.002445 \\
2977 & 36 & 2459291.443454 & 1.003529 & 0.002445 \\
2977 & 36 & 2459291.450399 & 1.002054 & 0.002445 \\
2977 & 36 & 2459291.457343 & 0.998536 & 0.002445 \\
2977 & 36 & 2459291.464288 & 0.999143 & 0.002445 \\
2977 & 36 & 2459291.471232 & 1.003371 & 0.002445 \\
2977 & 36 & 2459291.478177 & 1.003416 & 0.002445 \\
2977 & 36 & 2459291.485121 & 1.003584 & 0.002445 \\
2977 & 36 & 2459291.492066 & 1.002944 & 0.002445 \\
2977 & 36 & 2459291.499010 & 0.998689 & 0.002445 \\
2977 & 36 & 2459291.505955 & 0.999880 & 0.002445 \\
2977 & 36 & 2459291.512899 & 0.999774 & 0.002445 \\
2977 & 36 & 2459291.519844 & 0.986649 & 0.002445 \\
2977 & 36 & 2459291.526788 & 0.994590 & 0.002445 \\
2977 & 36 & 2459291.533733 & 0.987446 & 0.002445 \\
2977 & 36 & 2459291.540677 & 0.983974 & 0.002445 \\
2977 & 36 & 2459291.547622 & 0.988270 & 0.002445 \\
2977 & 36 & 2459291.554566 & 0.986920 & 0.002445 \\
2977 & 36 & 2459291.561511 & 0.989289 & 0.002445 \\
2977 & 36 & 2459291.568455 & 0.985494 & 0.002445 \\
2977 & 36 & 2459291.575400 & 0.989566 & 0.002445 \\
2977 & 36 & 2459291.582344 & 0.987695 & 0.002445 \\
2977 & 36 & 2459291.589289 & 0.986834 & 0.002445 \\
2977 & 36 & 2459291.596233 & 0.991465 & 0.002445 \\
2977 & 36 & 2459291.603178 & 0.990103 & 0.002445 \\
2977 & 36 & 2459291.610122 & 0.988998 & 0.002445 \\
2977 & 36 & 2459291.617067 & 0.988351 & 0.002445 \\
2977 & 36 & 2459291.624011 & 0.996632 & 0.002445 \\
2977 & 36 & 2459291.630956 & 0.999973 & 0.002445 \\
2977 & 36 & 2459291.637901 & 0.995181 & 0.002445 \\
2977 & 36 & 2459291.644845 & 1.002369 & 0.002445 \\
2977 & 36 & 2459291.651790 & 1.001299 & 0.002445 \\
2977 & 36 & 2459291.658734 & 0.996601 & 0.002445 \\
2977 & 36 & 2459291.665679 & 0.996359 & 0.002445 \\
2977 & 36 & 2459291.672623 & 1.004027 & 0.002445 \\
2977 & 36 & 2459291.679568 & 0.998559 & 0.002445 \\
2977 & 36 & 2459291.686512 & 1.000436 & 0.002445 \\
2977 & 36 & 2459291.693457 & 0.996464 & 0.002445 \\
2977 & 36 & 2459291.700401 & 0.997895 & 0.002445 \\
2977 & 36 & 2459291.707346 & 0.996523 & 0.002445 \\
2977 & 36 & 2459291.714290 & 1.003492 & 0.002445 \\
2977 & 36 & 2459291.721235 & 1.001893 & 0.002445 \\
2977 & 36 & 2459291.728179 & 1.002693 & 0.002445 \\
2977 & 36 & 2459291.735124 & 0.996942 & 0.002445 \\
2977 & 36 & 2459291.742068 & 0.999108 & 0.002445 \\
2977 & 36 & 2459293.797638 & 1.002678 & 0.002445 \\
2977 & 36 & 2459293.804582 & 1.010224 & 0.002445 \\
2977 & 36 & 2459293.811527 & 1.011319 & 0.002445 \\
2977 & 36 & 2459293.818471 & 1.001424 & 0.002445 \\
2977 & 36 & 2459293.825416 & 0.993348 & 0.002445 \\
2977 & 36 & 2459293.832360 & 1.005831 & 0.002445 \\
2977 & 36 & 2459293.839305 & 1.005692 & 0.002445 \\
2977 & 36 & 2459293.846249 & 0.997840 & 0.002445 \\
2977 & 36 & 2459293.853194 & 0.997015 & 0.002445 \\
2977 & 36 & 2459293.860138 & 0.997508 & 0.002445 \\
2977 & 36 & 2459293.867083 & 1.001932 & 0.002445 \\
2977 & 36 & 2459293.874027 & 0.990873 & 0.002445 \\
2977 & 36 & 2459293.880972 & 0.997154 & 0.002445 \\
2977 & 36 & 2459293.887916 & 0.980932 & 0.002445 \\
2977 & 36 & 2459293.894861 & 0.976072 & 0.002445 \\
2977 & 36 & 2459293.901805 & 0.990196 & 0.002445 \\
2977 & 36 & 2459293.908750 & 0.983132 & 0.002445 \\
2977 & 36 & 2459293.915694 & 0.985566 & 0.002445 \\
2977 & 36 & 2459293.922639 & 0.983804 & 0.002445 \\
2977 & 36 & 2459293.929583 & 0.978693 & 0.002445 \\
2977 & 36 & 2459293.936528 & 0.984683 & 0.002445 \\
2977 & 36 & 2459293.943472 & 0.982667 & 0.002445 \\
2977 & 36 & 2459293.950417 & 0.987402 & 0.002445 \\
2977 & 36 & 2459293.957361 & 0.977238 & 0.002445 \\
2977 & 36 & 2459293.964306 & 0.993646 & 0.002445 \\
2977 & 36 & 2459293.971250 & 0.995268 & 0.002445 \\
2977 & 36 & 2459293.978195 & 0.996015 & 0.002445 \\
2977 & 36 & 2459293.985139 & 1.011401 & 0.002445 \\
2977 & 36 & 2459293.992084 & 0.999121 & 0.002445 \\
2977 & 36 & 2459293.999028 & 1.006185 & 0.002445 \\
2977 & 36 & 2459294.005973 & 1.000260 & 0.002445 \\
2977 & 36 & 2459294.012917 & 1.001391 & 0.002445 \\
2977 & 36 & 2459294.019862 & 1.007902 & 0.002445 \\
2977 & 36 & 2459294.026806 & 1.004333 & 0.002445 \\
2977 & 36 & 2459294.033751 & 1.003266 & 0.002445 \\
2977 & 36 & 2459294.040695 & 0.999036 & 0.002445 \\
2977 & 36 & 2459294.047640 & 1.011352 & 0.002445 \\
2977 & 36 & 2459294.054584 & 1.012955 & 0.002445 \\
2977 & 36 & 2459294.061529 & 1.011539 & 0.002445 \\
2977 & 36 & 2459294.068473 & 1.013883 & 0.002445 \\
2977 & 36 & 2459294.075418 & 1.006966 & 0.002445 \\
2977 & 36 & 2459294.082362 & 1.009313 & 0.002445 \\
2977 & 36 & 2459294.089307 & 1.015792 & 0.002445 \\
2977 & 36 & 2459294.096251 & 1.003091 & 0.002445 \\
2977 & 36 & 2459296.068490 & 1.000738 & 0.002445 \\
2977 & 36 & 2459296.075435 & 0.998859 & 0.002445 \\
2977 & 36 & 2459296.082379 & 0.997198 & 0.002445 \\
2977 & 36 & 2459296.089324 & 0.998676 & 0.002445 \\
2977 & 36 & 2459296.096268 & 1.005935 & 0.002445 \\
2977 & 36 & 2459296.103213 & 1.001103 & 0.002445 \\
2977 & 36 & 2459296.110157 & 0.996295 & 0.002445 \\
2977 & 36 & 2459296.117102 & 0.998725 & 0.002445 \\
2977 & 36 & 2459296.124046 & 1.000530 & 0.002445 \\
2977 & 36 & 2459296.130991 & 1.002053 & 0.002445 \\
2977 & 36 & 2459296.137935 & 0.998162 & 0.002445 \\
2977 & 36 & 2459296.144880 & 0.999310 & 0.002445 \\
2977 & 36 & 2459296.151824 & 1.002412 & 0.002445 \\
2977 & 36 & 2459296.158769 & 1.002592 & 0.002445 \\
2977 & 36 & 2459296.165713 & 1.000896 & 0.002445 \\
2977 & 36 & 2459296.172658 & 1.000897 & 0.002445 \\
2977 & 36 & 2459296.179602 & 0.999997 & 0.002445 \\
2977 & 36 & 2459296.186547 & 1.001734 & 0.002445 \\
2977 & 36 & 2459296.193491 & 0.999186 & 0.002445 \\
2977 & 36 & 2459296.200436 & 1.001512 & 0.002445 \\
2977 & 36 & 2459296.207380 & 0.997182 & 0.002445 \\
2977 & 36 & 2459296.214325 & 0.997859 & 0.002445 \\
2977 & 36 & 2459296.221269 & 0.988688 & 0.002445 \\
2977 & 36 & 2459296.228214 & 0.986708 & 0.002445 \\
2977 & 36 & 2459296.235158 & 0.987818 & 0.002445 \\
2977 & 36 & 2459296.242103 & 0.989329 & 0.002445 \\
2977 & 36 & 2459296.249047 & 0.990568 & 0.002445 \\
2977 & 36 & 2459296.255992 & 0.988900 & 0.002445 \\
2977 & 36 & 2459296.262936 & 0.988267 & 0.002445 \\
2977 & 36 & 2459296.269881 & 0.988945 & 0.002445 \\
2977 & 36 & 2459296.276825 & 0.985750 & 0.002445 \\
2977 & 36 & 2459296.283770 & 0.989339 & 0.002445 \\
2977 & 36 & 2459296.290714 & 0.986317 & 0.002445 \\
2977 & 36 & 2459296.297659 & 0.989786 & 0.002445 \\
2977 & 36 & 2459296.304603 & 0.984630 & 0.002445 \\
2977 & 36 & 2459296.311548 & 0.989635 & 0.002445 \\
2977 & 36 & 2459296.318492 & 0.990838 & 0.002445 \\
2977 & 36 & 2459296.325437 & 0.997190 & 0.002445 \\
2977 & 36 & 2459296.332381 & 0.997399 & 0.002445 \\
2977 & 36 & 2459296.339326 & 1.003338 & 0.002445 \\
2977 & 36 & 2459296.346270 & 1.001344 & 0.002445 \\
2977 & 36 & 2459296.353215 & 1.000865 & 0.002445 \\
2977 & 36 & 2459296.360159 & 0.998197 & 0.002445 \\
2977 & 36 & 2459296.367104 & 0.996186 & 0.002445 \\
2977 & 36 & 2459296.374048 & 1.002969 & 0.002445 \\
2977 & 36 & 2459296.380993 & 1.001166 & 0.002445 \\
2977 & 36 & 2459296.387937 & 0.996567 & 0.002445 \\
2977 & 36 & 2459296.394882 & 0.999020 & 0.002445 \\
2977 & 36 & 2459296.401826 & 0.999211 & 0.002445 \\
2977 & 36 & 2459296.408771 & 0.997640 & 0.002445 \\
2977 & 36 & 2459296.415715 & 0.999652 & 0.002445 \\
2977 & 36 & 2459296.422660 & 0.997618 & 0.002445 \\
2977 & 36 & 2459296.429604 & 1.000128 & 0.002445 \\
2977 & 36 & 2459296.436549 & 1.001794 & 0.002445 \\
2977 & 36 & 2459296.443493 & 0.997510 & 0.002445 \\
2977 & 36 & 2459298.422674 & 0.998702 & 0.002445 \\
2977 & 36 & 2459298.429618 & 1.004221 & 0.002445 \\
2977 & 36 & 2459298.436562 & 1.002392 & 0.002445 \\
2977 & 36 & 2459298.443507 & 1.001383 & 0.002445 \\
2977 & 36 & 2459298.450451 & 1.004492 & 0.002445 \\
2977 & 36 & 2459298.457396 & 0.996663 & 0.002445 \\
2977 & 36 & 2459298.464340 & 0.999453 & 0.002445 \\
2977 & 36 & 2459298.471285 & 0.997641 & 0.002445 \\
2977 & 36 & 2459298.478229 & 0.999709 & 0.002445 \\
2977 & 36 & 2459298.485174 & 0.999280 & 0.002445 \\
2977 & 36 & 2459298.492118 & 1.000228 & 0.002445 \\
2977 & 36 & 2459298.499063 & 1.001274 & 0.002445 \\
2977 & 36 & 2459298.506007 & 1.001251 & 0.002445 \\
2977 & 36 & 2459298.512952 & 1.004202 & 0.002445 \\
2977 & 36 & 2459298.519896 & 0.999259 & 0.002445 \\
2977 & 36 & 2459298.526841 & 0.996962 & 0.002445 \\
2977 & 36 & 2459298.533785 & 0.997849 & 0.002445 \\
2977 & 36 & 2459298.540730 & 1.001007 & 0.002445 \\
2977 & 36 & 2459298.547674 & 0.999382 & 0.002445 \\
2977 & 36 & 2459298.554619 & 1.005774 & 0.002445 \\
2977 & 36 & 2459298.561563 & 0.995275 & 0.002445 \\
2977 & 36 & 2459298.568508 & 0.990157 & 0.002445 \\
2977 & 36 & 2459298.575452 & 0.991368 & 0.002445 \\
2977 & 36 & 2459298.582397 & 0.988268 & 0.002445 \\
2977 & 36 & 2459298.589341 & 0.990619 & 0.002445 \\
2977 & 36 & 2459298.596286 & 0.987758 & 0.002445 \\
2977 & 36 & 2459298.603230 & 0.988186 & 0.002445 \\
2977 & 36 & 2459298.610175 & 0.989174 & 0.002445 \\
2977 & 36 & 2459298.617119 & 0.988498 & 0.002445 \\
2977 & 36 & 2459298.624064 & 0.985679 & 0.002445 \\
2977 & 36 & 2459298.631008 & 0.987688 & 0.002445 \\
2977 & 36 & 2459298.637953 & 0.990606 & 0.002445 \\
2977 & 36 & 2459298.644897 & 0.991484 & 0.002445 \\
2977 & 36 & 2459298.651842 & 0.985506 & 0.002445 \\
2977 & 36 & 2459298.658786 & 0.989059 & 0.002445 \\
2977 & 36 & 2459298.665730 & 0.991281 & 0.002445 \\
2977 & 36 & 2459298.672675 & 0.992959 & 0.002445 \\
2977 & 36 & 2459298.679619 & 1.001922 & 0.002445 \\
2977 & 36 & 2459298.686564 & 1.000273 & 0.002445 \\
2977 & 36 & 2459298.693508 & 0.998779 & 0.002445 \\
2977 & 36 & 2459298.700453 & 1.001308 & 0.002445 \\
2977 & 36 & 2459298.707397 & 1.001299 & 0.002445 \\
2977 & 36 & 2459298.714342 & 1.001383 & 0.002445 \\
2977 & 36 & 2459298.721286 & 1.000711 & 0.002445 \\
2977 & 36 & 2459298.728231 & 0.999544 & 0.002445 \\
2977 & 36 & 2459298.735175 & 0.998579 & 0.002445 \\
2977 & 36 & 2459298.742120 & 0.997261 & 0.002445 \\
2977 & 36 & 2459298.749064 & 0.999368 & 0.002445 \\
2977 & 36 & 2459298.756009 & 0.999507 & 0.002445 \\
2977 & 36 & 2459298.762953 & 0.999348 & 0.002445 \\
2977 & 36 & 2459298.769898 & 1.000861 & 0.002445 \\
2977 & 36 & 2459298.776842 & 1.000031 & 0.002445 \\
2977 & 36 & 2459298.783787 & 1.003901 & 0.002445 \\
2977 & 36 & 2459298.790731 & 1.000183 & 0.002445 \\
2977 & 36 & 2459298.797676 & 1.000981 & 0.002445 \\
2977 & 36 & 2459300.769907 & 1.002288 & 0.002445 \\
2977 & 36 & 2459300.776852 & 1.000233 & 0.002445 \\
2977 & 36 & 2459300.783796 & 0.998160 & 0.002445 \\
2977 & 36 & 2459300.790741 & 1.000679 & 0.002445 \\
2977 & 36 & 2459300.797685 & 0.998854 & 0.002445 \\
2977 & 36 & 2459300.804629 & 1.000365 & 0.002445 \\
2977 & 36 & 2459300.811574 & 1.001468 & 0.002445 \\
2977 & 36 & 2459300.818518 & 1.000017 & 0.002445 \\
2977 & 36 & 2459300.825463 & 1.001170 & 0.002445 \\
2977 & 36 & 2459300.832407 & 1.000083 & 0.002445 \\
2977 & 36 & 2459300.839352 & 1.000002 & 0.002445 \\
2977 & 36 & 2459300.846296 & 0.997589 & 0.002445 \\
2977 & 36 & 2459300.853241 & 1.000880 & 0.002445 \\
2977 & 36 & 2459300.860185 & 1.001473 & 0.002445 \\
2977 & 36 & 2459300.867130 & 0.999983 & 0.002445 \\
2977 & 36 & 2459300.874074 & 1.001950 & 0.002445 \\
2977 & 36 & 2459300.881019 & 0.999331 & 0.002445 \\
2977 & 36 & 2459300.887963 & 1.001561 & 0.002445 \\
2977 & 36 & 2459300.894908 & 1.002629 & 0.002445 \\
2977 & 36 & 2459300.901852 & 1.002190 & 0.002445 \\
2977 & 36 & 2459300.908797 & 1.000728 & 0.002445 \\
2977 & 36 & 2459300.915741 & 0.998962 & 0.002445 \\
2977 & 36 & 2459300.922685 & 0.993140 & 0.002445 \\
2977 & 36 & 2459300.929630 & 0.983757 & 0.002445 \\
2977 & 36 & 2459300.936574 & 0.995624 & 0.002445 \\
2977 & 36 & 2459300.943519 & 0.991139 & 0.002445 \\
2977 & 36 & 2459300.950463 & 0.991630 & 0.002445 \\
2977 & 36 & 2459300.957408 & 0.989225 & 0.002445 \\
2977 & 36 & 2459300.964352 & 0.989491 & 0.002445 \\
2977 & 36 & 2459300.971297 & 0.990205 & 0.002445 \\
2977 & 36 & 2459300.978241 & 0.989499 & 0.002445 \\
2977 & 36 & 2459300.985186 & 0.992854 & 0.002445 \\
2977 & 36 & 2459300.992130 & 0.987329 & 0.002445 \\
2977 & 36 & 2459300.999075 & 0.993112 & 0.002445 \\
2977 & 36 & 2459301.006019 & 0.989552 & 0.002445 \\
2977 & 36 & 2459301.012964 & 0.988315 & 0.002445 \\
2977 & 36 & 2459301.019908 & 0.994187 & 0.002445 \\
2977 & 36 & 2459301.026852 & 0.999667 & 0.002445 \\
2977 & 36 & 2459301.033797 & 1.004016 & 0.002445 \\
2977 & 36 & 2459301.040741 & 1.001093 & 0.002445 \\
2977 & 36 & 2459301.047686 & 1.001447 & 0.002445 \\
2977 & 36 & 2459301.054630 & 0.996549 & 0.002445 \\
2977 & 36 & 2459301.061575 & 1.001775 & 0.002445 \\
2977 & 36 & 2459301.068519 & 0.999954 & 0.002445 \\
2977 & 36 & 2459301.075464 & 1.002612 & 0.002445 \\
2977 & 36 & 2459301.082408 & 1.002829 & 0.002445 \\
2977 & 36 & 2459301.089353 & 1.002665 & 0.002445 \\
2977 & 36 & 2459301.096297 & 1.002723 & 0.002445 \\
2977 & 36 & 2459301.103242 & 0.998732 & 0.002445 \\
2977 & 36 & 2459301.110186 & 1.000488 & 0.002445 \\
2977 & 36 & 2459301.117131 & 1.002481 & 0.002445 \\
2977 & 36 & 2459301.124075 & 0.998557 & 0.002445 \\
2977 & 36 & 2459301.131020 & 0.998357 & 0.002445 \\
2977 & 36 & 2459301.137964 & 1.003655 & 0.002445 \\
2977 & 36 & 2459301.144908 & 0.997876 & 0.002445 \\
2977 & 36 & 2459303.124080 & 0.997058 & 0.002445 \\
2977 & 36 & 2459303.131024 & 1.001037 & 0.002445 \\
2977 & 36 & 2459303.137969 & 0.998430 & 0.002445 \\
2977 & 36 & 2459303.144913 & 1.003225 & 0.002445 \\
2977 & 36 & 2459303.151858 & 0.998726 & 0.002445 \\
2977 & 36 & 2459303.158802 & 1.003602 & 0.002445 \\
2977 & 36 & 2459303.165747 & 1.002059 & 0.002445 \\
2977 & 36 & 2459303.172691 & 0.999225 & 0.002445 \\
2977 & 36 & 2459303.179635 & 0.998274 & 0.002445 \\
2977 & 36 & 2459303.186580 & 0.999662 & 0.002445 \\
2977 & 36 & 2459303.193524 & 1.004940 & 0.002445 \\
2977 & 36 & 2459303.200469 & 1.002537 & 0.002445 \\
2977 & 36 & 2459303.207413 & 1.001293 & 0.002445 \\
2977 & 36 & 2459303.214358 & 1.000607 & 0.002445 \\
2977 & 36 & 2459303.221302 & 1.000681 & 0.002445 \\
2977 & 36 & 2459303.228247 & 1.000975 & 0.002445 \\
2977 & 36 & 2459303.235191 & 1.001918 & 0.002445 \\
2977 & 36 & 2459303.242135 & 1.000280 & 0.002445 \\
2977 & 36 & 2459303.249080 & 1.001186 & 0.002445 \\
2977 & 36 & 2459303.256024 & 1.002211 & 0.002445 \\
2977 & 36 & 2459303.262969 & 1.002119 & 0.002445 \\
2977 & 36 & 2459303.269913 & 0.998113 & 0.002445 \\
2977 & 36 & 2459303.276858 & 0.992604 & 0.002445 \\
2977 & 36 & 2459303.283802 & 0.993693 & 0.002445 \\
2977 & 36 & 2459303.290747 & 0.986910 & 0.002445 \\
2977 & 36 & 2459303.297691 & 0.986403 & 0.002445 \\
2977 & 36 & 2459303.304636 & 0.988030 & 0.002445 \\
2977 & 36 & 2459303.311580 & 0.987502 & 0.002445 \\
2977 & 36 & 2459303.318524 & 0.987885 & 0.002445 \\
2977 & 36 & 2459303.325469 & 0.989747 & 0.002445 \\
2977 & 36 & 2459303.332413 & 0.986744 & 0.002445 \\
2977 & 36 & 2459303.339358 & 0.986627 & 0.002445 \\
2977 & 36 & 2459303.346302 & 0.989804 & 0.002445 \\
2977 & 36 & 2459303.353247 & 0.988365 & 0.002445 \\
2977 & 36 & 2459303.360191 & 0.990849 & 0.002445 \\
2977 & 36 & 2459303.367136 & 0.994276 & 0.002445 \\
2977 & 36 & 2459303.374080 & 0.992859 & 0.002445 \\
2977 & 36 & 2459303.381025 & 0.999667 & 0.002445 \\
2977 & 36 & 2459303.387969 & 0.998201 & 0.002445 \\
2977 & 36 & 2459303.394913 & 1.005666 & 0.002445 \\
2977 & 36 & 2459303.401858 & 0.998317 & 0.002445 \\
2977 & 36 & 2459303.408802 & 0.998083 & 0.002445 \\
2977 & 36 & 2459303.415747 & 1.001707 & 0.002445 \\
2977 & 36 & 2459303.422691 & 1.002184 & 0.002445 \\
2977 & 36 & 2459303.429636 & 0.999925 & 0.002445 \\
2977 & 36 & 2459303.436580 & 1.001392 & 0.002445 \\
2977 & 36 & 2459303.443525 & 0.997418 & 0.002445 \\
2977 & 36 & 2459303.450469 & 1.004562 & 0.002445 \\
2977 & 36 & 2459303.457413 & 0.999744 & 0.002445 \\
2977 & 36 & 2459303.464358 & 1.001471 & 0.002445 \\
2977 & 36 & 2459303.471302 & 1.001874 & 0.002445 \\
2977 & 36 & 2459303.478247 & 1.000516 & 0.002445 \\
2977 & 36 & 2459303.485191 & 0.996283 & 0.002445 \\
2977 & 36 & 2459303.492136 & 0.999358 & 0.002445 \\
2977 & 36 & 2459303.499080 & 1.001057 & 0.002445 \\
2977 & 36 & 2459305.471302 & 1.005106 & 0.002445 \\
2977 & 36 & 2459305.478246 & 0.999964 & 0.002445 \\
2977 & 36 & 2459305.485190 & 1.002047 & 0.002445 \\
2977 & 36 & 2459305.492135 & 1.000659 & 0.002445 \\
2977 & 36 & 2459305.499079 & 1.002221 & 0.002445 \\
2977 & 36 & 2459305.506024 & 1.005921 & 0.002445 \\
2977 & 36 & 2459305.512968 & 1.001358 & 0.002445 \\
2977 & 36 & 2459305.519913 & 0.995959 & 0.002445 \\
2977 & 36 & 2459305.526857 & 1.000109 & 0.002445 \\
2977 & 36 & 2459305.533801 & 0.999759 & 0.002445 \\
2977 & 36 & 2459305.540746 & 1.001073 & 0.002445 \\
2977 & 36 & 2459305.547690 & 1.000057 & 0.002445 \\
2977 & 36 & 2459305.554635 & 1.002379 & 0.002445 \\
2977 & 36 & 2459305.561579 & 0.996388 & 0.002445 \\
2977 & 36 & 2459305.568524 & 1.002871 & 0.002445 \\
2977 & 36 & 2459305.575468 & 0.996002 & 0.002445 \\
2977 & 36 & 2459305.582412 & 0.998990 & 0.002445 \\
2977 & 36 & 2459305.589357 & 1.005661 & 0.002445 \\
2977 & 36 & 2459305.596301 & 1.005997 & 0.002445 \\
2977 & 36 & 2459305.603246 & 0.997367 & 0.002445 \\
2977 & 36 & 2459305.610190 & 0.996693 & 0.002445 \\
2977 & 36 & 2459305.617135 & 0.998993 & 0.002445 \\
2977 & 36 & 2459305.624079 & 0.993961 & 0.002445 \\
2977 & 36 & 2459305.631023 & 0.990071 & 0.002445 \\
2977 & 36 & 2459305.637968 & 0.992078 & 0.002445 \\
2977 & 36 & 2459305.644912 & 0.986939 & 0.002445 \\
2977 & 36 & 2459305.651857 & 0.988536 & 0.002445 \\
2977 & 36 & 2459305.658801 & 0.990860 & 0.002445 \\
2977 & 36 & 2459305.665746 & 0.992255 & 0.002445 \\
2977 & 36 & 2459305.672690 & 0.989189 & 0.002445 \\
2977 & 36 & 2459305.679634 & 0.989136 & 0.002445 \\
2977 & 36 & 2459305.686579 & 0.990689 & 0.002445 \\
2977 & 36 & 2459305.693523 & 0.986318 & 0.002445 \\
2977 & 36 & 2459305.700468 & 0.988897 & 0.002445 \\
2977 & 36 & 2459305.707412 & 0.990379 & 0.002445 \\
2977 & 36 & 2459305.714357 & 0.988493 & 0.002445 \\
2977 & 36 & 2459305.721301 & 0.990354 & 0.002445 \\
2977 & 36 & 2459305.728245 & 1.001756 & 0.002445 \\
2977 & 36 & 2459305.735190 & 1.002467 & 0.002445 \\
2977 & 36 & 2459305.742134 & 1.000709 & 0.002445 \\
2977 & 36 & 2459305.749079 & 1.000723 & 0.002445 \\
2977 & 36 & 2459305.756023 & 0.998946 & 0.002445 \\
2977 & 36 & 2459305.762968 & 1.004628 & 0.002445 \\
2977 & 36 & 2459305.769912 & 1.001886 & 0.002445 \\
2977 & 36 & 2459305.776856 & 0.999988 & 0.002445 \\
2977 & 36 & 2459305.783801 & 1.002922 & 0.002445 \\
2977 & 36 & 2459305.790745 & 0.998459 & 0.002445 \\
2977 & 36 & 2459305.797690 & 1.000006 & 0.002445 \\
2977 & 36 & 2459305.804634 & 0.995462 & 0.002445 \\
2977 & 36 & 2459305.811579 & 0.998465 & 0.002445 \\
2977 & 36 & 2459305.818523 & 1.003175 & 0.002445 \\
2977 & 36 & 2459305.825467 & 0.999091 & 0.002445 \\
2977 & 36 & 2459305.832412 & 1.001498 & 0.002445 \\
2977 & 36 & 2459305.839356 & 1.000318 & 0.002445 \\
2977 & 36 & 2459305.846301 & 1.000686 & 0.002445 \\
2977 & 37 & 2459307.825464 & 0.998649 & 0.002541 \\
2977 & 37 & 2459307.832409 & 1.000024 & 0.002541 \\
2977 & 37 & 2459307.839353 & 1.008996 & 0.002541 \\
2977 & 37 & 2459307.846298 & 1.002237 & 0.002541 \\
2977 & 37 & 2459307.853242 & 1.000283 & 0.002541 \\
2977 & 37 & 2459307.860187 & 0.998973 & 0.002541 \\
2977 & 37 & 2459307.867131 & 1.000797 & 0.002541 \\
2977 & 37 & 2459307.874075 & 0.999260 & 0.002541 \\
2977 & 37 & 2459307.881020 & 0.998918 & 0.002541 \\
2977 & 37 & 2459307.887964 & 0.998598 & 0.002541 \\
2977 & 37 & 2459307.894909 & 1.001263 & 0.002541 \\
2977 & 37 & 2459307.901853 & 1.003306 & 0.002541 \\
2977 & 37 & 2459307.908798 & 0.996139 & 0.002541 \\
2977 & 37 & 2459307.915742 & 1.004810 & 0.002541 \\
2977 & 37 & 2459307.922687 & 0.992866 & 0.002541 \\
2977 & 37 & 2459307.929631 & 1.002119 & 0.002541 \\
2977 & 37 & 2459307.936575 & 1.005063 & 0.002541 \\
2977 & 37 & 2459307.943520 & 0.999804 & 0.002541 \\
2977 & 37 & 2459307.950464 & 0.995935 & 0.002541 \\
2977 & 37 & 2459307.957409 & 1.004149 & 0.002541 \\
2977 & 37 & 2459307.964353 & 0.999449 & 0.002541 \\
2977 & 37 & 2459307.971298 & 0.993289 & 0.002541 \\
2977 & 37 & 2459307.978242 & 0.992890 & 0.002541 \\
2977 & 37 & 2459307.985187 & 0.990692 & 0.002541 \\
2977 & 37 & 2459307.992131 & 0.990421 & 0.002541 \\
2977 & 37 & 2459307.999075 & 0.988883 & 0.002541 \\
2977 & 37 & 2459308.006020 & 0.989896 & 0.002541 \\
2977 & 37 & 2459308.012964 & 0.988935 & 0.002541 \\
2977 & 37 & 2459308.019909 & 0.987161 & 0.002541 \\
2977 & 37 & 2459308.026853 & 0.994219 & 0.002541 \\
2977 & 37 & 2459308.033798 & 0.992259 & 0.002541 \\
2977 & 37 & 2459308.040742 & 0.991067 & 0.002541 \\
2977 & 37 & 2459308.047687 & 0.991205 & 0.002541 \\
2977 & 37 & 2459308.054631 & 0.992680 & 0.002541 \\
2977 & 37 & 2459308.061575 & 0.991302 & 0.002541 \\
2977 & 37 & 2459308.068520 & 0.990447 & 0.002541 \\
2977 & 37 & 2459308.075464 & 0.998872 & 0.002541 \\
2977 & 37 & 2459308.082409 & 0.997224 & 0.002541 \\
2977 & 37 & 2459308.089353 & 0.998376 & 0.002541 \\
2977 & 37 & 2459308.096298 & 1.005812 & 0.002541 \\
2977 & 37 & 2459308.103242 & 1.001696 & 0.002541 \\
2977 & 37 & 2459308.110187 & 1.000704 & 0.002541 \\
2977 & 37 & 2459308.117131 & 1.004495 & 0.002541 \\
2977 & 37 & 2459308.124075 & 0.998920 & 0.002541 \\
2977 & 37 & 2459308.131020 & 1.005018 & 0.002541 \\
2977 & 37 & 2459308.137964 & 1.001489 & 0.002541 \\
2977 & 37 & 2459308.144909 & 0.998780 & 0.002541 \\
2977 & 37 & 2459308.151853 & 1.004044 & 0.002541 \\
2977 & 37 & 2459308.158798 & 1.000152 & 0.002541 \\
2977 & 37 & 2459308.165742 & 0.997277 & 0.002541 \\
2977 & 37 & 2459308.172687 & 1.001928 & 0.002541 \\
2977 & 37 & 2459308.179631 & 0.999131 & 0.002541 \\
2977 & 37 & 2459308.186575 & 1.002005 & 0.002541 \\
2977 & 37 & 2459308.193520 & 1.002458 & 0.002541 \\
2977 & 37 & 2459308.200464 & 0.998280 & 0.002541 \\
2977 & 37 & 2459310.172684 & 1.000770 & 0.002541 \\
2977 & 37 & 2459310.179629 & 0.997127 & 0.002541 \\
2977 & 37 & 2459310.186573 & 1.000888 & 0.002541 \\
2977 & 37 & 2459310.193518 & 1.002473 & 0.002541 \\
2977 & 37 & 2459310.200462 & 0.997477 & 0.002541 \\
2977 & 37 & 2459310.207406 & 1.000473 & 0.002541 \\
2977 & 37 & 2459310.214351 & 0.998404 & 0.002541 \\
2977 & 37 & 2459310.221295 & 1.003402 & 0.002541 \\
2977 & 37 & 2459310.228240 & 1.000933 & 0.002541 \\
2977 & 37 & 2459310.235184 & 1.000074 & 0.002541 \\
2977 & 37 & 2459310.242129 & 1.002105 & 0.002541 \\
2977 & 37 & 2459310.249073 & 1.001463 & 0.002541 \\
2977 & 37 & 2459310.256017 & 1.001124 & 0.002541 \\
2977 & 37 & 2459310.262962 & 0.995887 & 0.002541 \\
2977 & 37 & 2459310.269906 & 1.000518 & 0.002541 \\
2977 & 37 & 2459310.276851 & 1.002492 & 0.002541 \\
2977 & 37 & 2459310.283795 & 1.000708 & 0.002541 \\
2977 & 37 & 2459310.290740 & 1.001528 & 0.002541 \\
2977 & 37 & 2459310.297684 & 1.001494 & 0.002541 \\
2977 & 37 & 2459310.304628 & 0.998183 & 0.002541 \\
2977 & 37 & 2459310.311573 & 0.999590 & 0.002541 \\
2977 & 37 & 2459310.318517 & 0.991002 & 0.002541 \\
2977 & 37 & 2459310.325462 & 0.986628 & 0.002541 \\
2977 & 37 & 2459310.332406 & 0.990320 & 0.002541 \\
2977 & 37 & 2459310.339351 & 0.988378 & 0.002541 \\
2977 & 37 & 2459310.346295 & 0.989346 & 0.002541 \\
2977 & 37 & 2459310.353239 & 0.988302 & 0.002541 \\
2977 & 37 & 2459310.360184 & 0.983824 & 0.002541 \\
2977 & 37 & 2459310.367128 & 0.990455 & 0.002541 \\
2977 & 37 & 2459310.374073 & 0.986814 & 0.002541 \\
2977 & 37 & 2459310.381017 & 0.986492 & 0.002541 \\
2977 & 37 & 2459310.387962 & 0.986151 & 0.002541 \\
2977 & 37 & 2459310.394906 & 0.988630 & 0.002541 \\
2977 & 37 & 2459310.401851 & 0.989357 & 0.002541 \\
2977 & 37 & 2459310.408795 & 0.993172 & 0.002541 \\
2977 & 37 & 2459310.415739 & 0.986605 & 0.002541 \\
2977 & 37 & 2459310.422684 & 0.989647 & 0.002541 \\
2977 & 37 & 2459310.429628 & 0.995880 & 0.002541 \\
2977 & 37 & 2459310.436573 & 1.004450 & 0.002541 \\
2977 & 37 & 2459310.443517 & 0.999395 & 0.002541 \\
2977 & 37 & 2459310.450462 & 1.000879 & 0.002541 \\
2977 & 37 & 2459310.457406 & 0.998194 & 0.002541 \\
2977 & 37 & 2459310.464350 & 0.997177 & 0.002541 \\
2977 & 37 & 2459310.471295 & 1.004675 & 0.002541 \\
2977 & 37 & 2459310.478239 & 1.000501 & 0.002541 \\
2977 & 37 & 2459310.485184 & 1.004448 & 0.002541 \\
2977 & 37 & 2459310.492128 & 0.995838 & 0.002541 \\
2977 & 37 & 2459310.499073 & 0.999840 & 0.002541 \\
2977 & 37 & 2459310.506017 & 1.005344 & 0.002541 \\
2977 & 37 & 2459310.512961 & 1.000343 & 0.002541 \\
2977 & 37 & 2459310.519906 & 1.002415 & 0.002541 \\
2977 & 37 & 2459310.526850 & 1.001084 & 0.002541 \\
2977 & 37 & 2459310.533795 & 0.997805 & 0.002541 \\
2977 & 37 & 2459310.540739 & 0.998617 & 0.002541 \\
2977 & 37 & 2459310.547684 & 0.995468 & 0.002541 \\
2977 & 37 & 2459312.526844 & 1.001453 & 0.002541 \\
2977 & 37 & 2459312.533788 & 1.003690 & 0.002541 \\
2977 & 37 & 2459312.540733 & 0.999692 & 0.002541 \\
2977 & 37 & 2459312.547677 & 0.999241 & 0.002541 \\
2977 & 37 & 2459312.554622 & 1.004594 & 0.002541 \\
2977 & 37 & 2459312.561566 & 0.996880 & 0.002541 \\
2977 & 37 & 2459312.568510 & 0.996813 & 0.002541 \\
2977 & 37 & 2459312.575455 & 1.001550 & 0.002541 \\
2977 & 37 & 2459312.582399 & 0.999861 & 0.002541 \\
2977 & 37 & 2459312.589344 & 1.000267 & 0.002541 \\
2977 & 37 & 2459312.596288 & 1.000692 & 0.002541 \\
2977 & 37 & 2459312.603232 & 0.999803 & 0.002541 \\
2977 & 37 & 2459312.610177 & 1.001806 & 0.002541 \\
2977 & 37 & 2459312.617121 & 0.998067 & 0.002541 \\
2977 & 37 & 2459312.624066 & 1.000635 & 0.002541 \\
2977 & 37 & 2459312.631010 & 0.999358 & 0.002541 \\
2977 & 37 & 2459312.637954 & 0.998546 & 0.002541 \\
2977 & 37 & 2459312.644899 & 0.999687 & 0.002541 \\
2977 & 37 & 2459312.651843 & 1.002724 & 0.002541 \\
2977 & 37 & 2459312.658788 & 1.001165 & 0.002541 \\
2977 & 37 & 2459312.665732 & 0.997473 & 0.002541 \\
2977 & 37 & 2459312.672677 & 0.992710 & 0.002541 \\
2977 & 37 & 2459312.679621 & 0.986484 & 0.002541 \\
2977 & 37 & 2459312.686565 & 0.991487 & 0.002541 \\
2977 & 37 & 2459312.693510 & 0.987990 & 0.002541 \\
2977 & 37 & 2459312.700454 & 0.988311 & 0.002541 \\
2977 & 37 & 2459312.707399 & 0.986732 & 0.002541 \\
2977 & 37 & 2459312.714343 & 0.983564 & 0.002541 \\
2977 & 37 & 2459312.721287 & 0.982596 & 0.002541 \\
2977 & 37 & 2459312.728232 & 0.987165 & 0.002541 \\
2977 & 37 & 2459312.735176 & 0.990094 & 0.002541 \\
2977 & 37 & 2459312.742121 & 0.986490 & 0.002541 \\
2977 & 37 & 2459312.749065 & 0.988965 & 0.002541 \\
2977 & 37 & 2459312.756010 & 0.985473 & 0.002541 \\
2977 & 37 & 2459312.762954 & 0.985513 & 0.002541 \\
2977 & 37 & 2459312.769898 & 0.992171 & 0.002541 \\
2977 & 37 & 2459312.776843 & 0.998188 & 0.002541 \\
2977 & 37 & 2459312.783787 & 0.998299 & 0.002541 \\
2977 & 37 & 2459312.790732 & 1.001006 & 0.002541 \\
2977 & 37 & 2459312.797676 & 1.000001 & 0.002541 \\
2977 & 37 & 2459312.804620 & 0.999912 & 0.002541 \\
2977 & 37 & 2459312.811565 & 0.998159 & 0.002541 \\
2977 & 37 & 2459312.818509 & 0.999707 & 0.002541 \\
2977 & 37 & 2459312.825454 & 1.004397 & 0.002541 \\
2977 & 37 & 2459312.832398 & 0.996951 & 0.002541 \\
2977 & 37 & 2459312.839343 & 0.999379 & 0.002541 \\
2977 & 37 & 2459312.846287 & 1.002125 & 0.002541 \\
2977 & 37 & 2459312.853231 & 1.002170 & 0.002541 \\
2977 & 37 & 2459312.860176 & 1.003326 & 0.002541 \\
2977 & 37 & 2459312.867120 & 0.999764 & 0.002541 \\
2977 & 37 & 2459312.874065 & 0.996928 & 0.002541 \\
2977 & 37 & 2459312.881009 & 1.000401 & 0.002541 \\
2977 & 37 & 2459312.887953 & 0.999491 & 0.002541 \\
2977 & 37 & 2459312.894898 & 1.003168 & 0.002541 \\
2977 & 37 & 2459312.901842 & 0.999841 & 0.002541 \\
2977 & 37 & 2459314.874054 & 1.001864 & 0.002541 \\
2977 & 37 & 2459314.880998 & 1.000851 & 0.002541 \\
2977 & 37 & 2459314.887943 & 1.002514 & 0.002541 \\
2977 & 37 & 2459314.894887 & 1.001225 & 0.002541 \\
2977 & 37 & 2459314.901831 & 0.999343 & 0.002541 \\
2977 & 37 & 2459314.908776 & 0.997411 & 0.002541 \\
2977 & 37 & 2459314.915720 & 0.999873 & 0.002541 \\
2977 & 37 & 2459314.922665 & 0.996879 & 0.002541 \\
2977 & 37 & 2459314.929609 & 1.001706 & 0.002541 \\
2977 & 37 & 2459314.936553 & 1.004856 & 0.002541 \\
2977 & 37 & 2459314.943498 & 0.999162 & 0.002541 \\
2977 & 37 & 2459314.950442 & 0.997889 & 0.002541 \\
2977 & 37 & 2459314.957387 & 1.001187 & 0.002541 \\
2977 & 37 & 2459314.964331 & 0.997764 & 0.002541 \\
2977 & 37 & 2459314.971275 & 1.001255 & 0.002541 \\
2977 & 37 & 2459314.978220 & 1.003236 & 0.002541 \\
2977 & 37 & 2459314.985164 & 1.001027 & 0.002541 \\
2977 & 37 & 2459314.992109 & 0.998818 & 0.002541 \\
2977 & 37 & 2459314.999053 & 0.997710 & 0.002541 \\
2977 & 37 & 2459315.005997 & 0.997890 & 0.002541 \\
2977 & 37 & 2459315.012942 & 0.998125 & 0.002541 \\
2977 & 37 & 2459315.019886 & 0.993984 & 0.002541 \\
2977 & 37 & 2459315.026831 & 0.994647 & 0.002541 \\
2977 & 37 & 2459315.033775 & 0.990753 & 0.002541 \\
2977 & 37 & 2459315.040719 & 0.984770 & 0.002541 \\
2977 & 37 & 2459315.047664 & 0.990042 & 0.002541 \\
2977 & 37 & 2459315.054608 & 0.990718 & 0.002541 \\
2977 & 37 & 2459315.061553 & 0.991954 & 0.002541 \\
2977 & 37 & 2459315.068497 & 0.988447 & 0.002541 \\
2977 & 37 & 2459315.075441 & 0.992093 & 0.002541 \\
2977 & 37 & 2459315.082386 & 0.986751 & 0.002541 \\
2977 & 37 & 2459315.089330 & 0.989384 & 0.002541 \\
2977 & 37 & 2459315.096275 & 0.990435 & 0.002541 \\
2977 & 37 & 2459315.103219 & 0.991702 & 0.002541 \\
2977 & 37 & 2459315.110163 & 0.987904 & 0.002541 \\
2977 & 37 & 2459315.117108 & 0.989517 & 0.002541 \\
2977 & 37 & 2459315.124052 & 0.996112 & 0.002541 \\
2977 & 37 & 2459315.130997 & 0.994425 & 0.002541 \\
2977 & 37 & 2459315.137941 & 1.001396 & 0.002541 \\
2977 & 37 & 2459315.144885 & 0.997444 & 0.002541 \\
2977 & 37 & 2459315.151830 & 1.002706 & 0.002541 \\
2977 & 37 & 2459315.158774 & 0.997993 & 0.002541 \\
2977 & 37 & 2459315.165719 & 1.004537 & 0.002541 \\
2977 & 37 & 2459315.172663 & 0.998493 & 0.002541 \\
2977 & 37 & 2459315.179607 & 1.004005 & 0.002541 \\
2977 & 37 & 2459315.186552 & 1.002275 & 0.002541 \\
2977 & 37 & 2459315.193496 & 1.000567 & 0.002541 \\
2977 & 37 & 2459315.200441 & 0.998214 & 0.002541 \\
2977 & 37 & 2459315.207385 & 1.000795 & 0.002541 \\
2977 & 37 & 2459315.214329 & 1.001060 & 0.002541 \\
2977 & 37 & 2459315.221274 & 0.998733 & 0.002541 \\
2977 & 37 & 2459315.228218 & 0.998686 & 0.002541 \\
2977 & 37 & 2459315.235163 & 0.995752 & 0.002541 \\
2977 & 37 & 2459315.242107 & 1.002024 & 0.002541 \\
2977 & 37 & 2459315.249051 & 1.000882 & 0.002541 \\
2977 & 37 & 2459317.228203 & 0.997308 & 0.002541 \\
2977 & 37 & 2459317.235147 & 0.998418 & 0.002541 \\
2977 & 37 & 2459317.242091 & 1.003645 & 0.002541 \\
2977 & 37 & 2459317.249036 & 0.996728 & 0.002541 \\
2977 & 37 & 2459317.255980 & 1.002030 & 0.002541 \\
2977 & 37 & 2459317.262925 & 1.000281 & 0.002541 \\
2977 & 37 & 2459317.269869 & 1.002422 & 0.002541 \\
2977 & 37 & 2459317.276813 & 0.998725 & 0.002541 \\
2977 & 37 & 2459317.283758 & 1.002630 & 0.002541 \\
2977 & 37 & 2459317.290702 & 1.001060 & 0.002541 \\
2977 & 37 & 2459317.297647 & 1.002460 & 0.002541 \\
2977 & 37 & 2459317.304591 & 1.000284 & 0.002541 \\
2977 & 37 & 2459317.311535 & 1.001139 & 0.002541 \\
2977 & 37 & 2459317.318480 & 1.002679 & 0.002541 \\
2977 & 37 & 2459317.325424 & 1.002626 & 0.002541 \\
2977 & 37 & 2459317.332368 & 0.996093 & 0.002541 \\
2977 & 37 & 2459317.339313 & 1.003855 & 0.002541 \\
2977 & 37 & 2459317.346257 & 0.998910 & 0.002541 \\
2977 & 37 & 2459317.353202 & 0.999593 & 0.002541 \\
2977 & 37 & 2459317.360146 & 1.003626 & 0.002541 \\
2977 & 37 & 2459317.367090 & 0.999342 & 0.002541 \\
2977 & 37 & 2459317.374035 & 0.995902 & 0.002541 \\
2977 & 37 & 2459317.380979 & 0.992380 & 0.002541 \\
2977 & 37 & 2459317.387924 & 0.985036 & 0.002541 \\
2977 & 37 & 2459317.394868 & 0.984731 & 0.002541 \\
2977 & 37 & 2459317.401812 & 0.986761 & 0.002541 \\
2977 & 37 & 2459317.408757 & 0.986555 & 0.002541 \\
2977 & 37 & 2459317.415701 & 0.987425 & 0.002541 \\
2977 & 37 & 2459317.422645 & 0.987707 & 0.002541 \\
2977 & 37 & 2459317.429590 & 0.990031 & 0.002541 \\
2977 & 37 & 2459317.436534 & 0.985523 & 0.002541 \\
2977 & 37 & 2459317.443479 & 0.984782 & 0.002541 \\
2977 & 37 & 2459317.450423 & 0.991277 & 0.002541 \\
2977 & 37 & 2459317.457367 & 0.986262 & 0.002541 \\
2977 & 37 & 2459317.464312 & 0.987944 & 0.002541 \\
2977 & 37 & 2459317.471256 & 0.991385 & 0.002541 \\
2977 & 37 & 2459317.478200 & 0.995629 & 0.002541 \\
2977 & 37 & 2459317.485145 & 1.001830 & 0.002541 \\
2977 & 37 & 2459317.492089 & 1.006196 & 0.002541 \\
2977 & 37 & 2459317.499034 & 1.000954 & 0.002541 \\
2977 & 37 & 2459317.505978 & 0.998804 & 0.002541 \\
2977 & 37 & 2459317.512922 & 1.005709 & 0.002541 \\
2977 & 37 & 2459317.519867 & 1.000900 & 0.002541 \\
2977 & 37 & 2459317.526811 & 0.999945 & 0.002541 \\
2977 & 37 & 2459317.533756 & 1.001440 & 0.002541 \\
2977 & 37 & 2459317.540700 & 0.998456 & 0.002541 \\
2977 & 37 & 2459317.547644 & 1.001891 & 0.002541 \\
2977 & 37 & 2459317.554589 & 1.002407 & 0.002541 \\
2977 & 37 & 2459317.561533 & 1.000671 & 0.002541 \\
2977 & 37 & 2459317.568477 & 0.998078 & 0.002541 \\
2977 & 37 & 2459317.575422 & 0.999312 & 0.002541 \\
2977 & 37 & 2459317.582366 & 1.002785 & 0.002541 \\
2977 & 37 & 2459317.589311 & 1.003186 & 0.002541 \\
2977 & 37 & 2459317.596255 & 1.003190 & 0.002541 \\
2977 & 37 & 2459317.603199 & 0.999605 & 0.002541 \\
2977 & 37 & 2459321.929543 & 1.000743 & 0.002541 \\
2977 & 37 & 2459321.936488 & 1.000600 & 0.002541 \\
2977 & 37 & 2459321.943432 & 1.001558 & 0.002541 \\
2977 & 37 & 2459321.950376 & 1.001751 & 0.002541 \\
2977 & 37 & 2459321.957321 & 1.001598 & 0.002541 \\
2977 & 37 & 2459321.964265 & 0.998147 & 0.002541 \\
2977 & 37 & 2459321.971210 & 1.000286 & 0.002541 \\
2977 & 37 & 2459321.985098 & 1.001861 & 0.002541 \\
2977 & 37 & 2459321.992043 & 0.996676 & 0.002541 \\
2977 & 37 & 2459321.998987 & 1.002251 & 0.002541 \\
2977 & 37 & 2459322.005931 & 1.000471 & 0.002541 \\
2977 & 37 & 2459322.012876 & 1.004078 & 0.002541 \\
2977 & 37 & 2459322.019820 & 1.003588 & 0.002541 \\
2977 & 37 & 2459322.026765 & 1.001583 & 0.002541 \\
2977 & 37 & 2459322.033709 & 0.998955 & 0.002541 \\
2977 & 37 & 2459322.040653 & 1.000136 & 0.002541 \\
2977 & 37 & 2459322.047598 & 1.000564 & 0.002541 \\
2977 & 37 & 2459322.054542 & 0.999969 & 0.002541 \\
2977 & 37 & 2459322.061486 & 0.998813 & 0.002541 \\
2977 & 37 & 2459322.068431 & 0.998359 & 0.002541 \\
2977 & 37 & 2459322.075375 & 0.995608 & 0.002541 \\
2977 & 37 & 2459322.082320 & 0.992811 & 0.002541 \\
2977 & 37 & 2459322.089264 & 0.987997 & 0.002541 \\
2977 & 37 & 2459322.096208 & 0.985594 & 0.002541 \\
2977 & 37 & 2459322.103153 & 0.990477 & 0.002541 \\
2977 & 37 & 2459322.110097 & 0.993175 & 0.002541 \\
2977 & 37 & 2459322.117041 & 0.987942 & 0.002541 \\
2977 & 37 & 2459322.123986 & 0.994189 & 0.002541 \\
2977 & 37 & 2459322.130930 & 0.985987 & 0.002541 \\
2977 & 37 & 2459322.137875 & 0.987081 & 0.002541 \\
2977 & 37 & 2459322.144819 & 0.990375 & 0.002541 \\
2977 & 37 & 2459322.151763 & 0.988831 & 0.002541 \\
2977 & 37 & 2459322.158708 & 0.992595 & 0.002541 \\
2977 & 37 & 2459322.165652 & 0.992657 & 0.002541 \\
2977 & 37 & 2459322.172596 & 0.990900 & 0.002541 \\
2977 & 37 & 2459322.179541 & 0.998866 & 0.002541 \\
2977 & 37 & 2459322.186485 & 0.999953 & 0.002541 \\
2977 & 37 & 2459322.193430 & 1.002906 & 0.002541 \\
2977 & 37 & 2459322.200374 & 1.002205 & 0.002541 \\
2977 & 37 & 2459322.207318 & 0.998918 & 0.002541 \\
2977 & 37 & 2459322.214263 & 1.004292 & 0.002541 \\
2977 & 37 & 2459322.221207 & 0.998653 & 0.002541 \\
2977 & 37 & 2459322.228151 & 0.995322 & 0.002541 \\
2977 & 37 & 2459322.235096 & 1.001983 & 0.002541 \\
2977 & 37 & 2459322.242040 & 0.998713 & 0.002541 \\
2977 & 37 & 2459322.248985 & 1.000252 & 0.002541 \\
2977 & 37 & 2459322.255929 & 1.001345 & 0.002541 \\
2977 & 37 & 2459322.262873 & 1.000969 & 0.002541 \\
2977 & 37 & 2459322.269818 & 1.003001 & 0.002541 \\
2977 & 37 & 2459322.276762 & 1.001446 & 0.002541 \\
2977 & 37 & 2459322.283706 & 1.000830 & 0.002541 \\
2977 & 37 & 2459322.290651 & 1.000969 & 0.002541 \\
2977 & 37 & 2459322.297595 & 1.003462 & 0.002541 \\
2977 & 37 & 2459322.304540 & 1.004904 & 0.002541 \\
2977 & 37 & 2459324.276740 & 0.999308 & 0.002541 \\
2977 & 37 & 2459324.283685 & 1.000219 & 0.002541 \\
2977 & 37 & 2459324.290629 & 0.999362 & 0.002541 \\
2977 & 37 & 2459324.297573 & 0.999094 & 0.002541 \\
2977 & 37 & 2459324.304518 & 0.999563 & 0.002541 \\
2977 & 37 & 2459324.311462 & 1.002593 & 0.002541 \\
2977 & 37 & 2459324.318407 & 1.000968 & 0.002541 \\
2977 & 37 & 2459324.325351 & 0.997943 & 0.002541 \\
2977 & 37 & 2459324.332295 & 0.998166 & 0.002541 \\
2977 & 37 & 2459324.339240 & 0.998344 & 0.002541 \\
2977 & 37 & 2459324.346184 & 0.997620 & 0.002541 \\
2977 & 37 & 2459324.353128 & 0.998722 & 0.002541 \\
2977 & 37 & 2459324.360073 & 0.998561 & 0.002541 \\
2977 & 37 & 2459324.367017 & 1.004732 & 0.002541 \\
2977 & 37 & 2459324.373961 & 1.004267 & 0.002541 \\
2977 & 37 & 2459324.380906 & 1.003272 & 0.002541 \\
2977 & 37 & 2459324.387850 & 0.997678 & 0.002541 \\
2977 & 37 & 2459324.394795 & 1.003606 & 0.002541 \\
2977 & 37 & 2459324.401739 & 0.998300 & 0.002541 \\
2977 & 37 & 2459324.408683 & 0.997329 & 0.002541 \\
2977 & 37 & 2459324.415628 & 1.002441 & 0.002541 \\
2977 & 37 & 2459324.422572 & 0.994040 & 0.002541 \\
2977 & 37 & 2459324.429516 & 0.992869 & 0.002541 \\
2977 & 37 & 2459324.436461 & 0.989173 & 0.002541 \\
2977 & 37 & 2459324.443405 & 0.987709 & 0.002541 \\
2977 & 37 & 2459324.450349 & 0.988066 & 0.002541 \\
2977 & 37 & 2459324.457294 & 0.986677 & 0.002541 \\
2977 & 37 & 2459324.464238 & 0.985110 & 0.002541 \\
2977 & 37 & 2459324.471183 & 0.986799 & 0.002541 \\
2977 & 37 & 2459324.478127 & 0.987691 & 0.002541 \\
2977 & 37 & 2459324.485071 & 0.986918 & 0.002541 \\
2977 & 37 & 2459324.492016 & 0.988028 & 0.002541 \\
2977 & 37 & 2459324.498960 & 0.990156 & 0.002541 \\
2977 & 37 & 2459324.505904 & 0.991005 & 0.002541 \\
2977 & 37 & 2459324.512849 & 0.988621 & 0.002541 \\
2977 & 37 & 2459324.519793 & 0.989089 & 0.002541 \\
2977 & 37 & 2459324.526737 & 0.994862 & 0.002541 \\
2977 & 37 & 2459324.533682 & 1.004785 & 0.002541 \\
2977 & 37 & 2459324.540626 & 0.998756 & 0.002541 \\
2977 & 37 & 2459324.547570 & 0.999991 & 0.002541 \\
2977 & 37 & 2459324.554515 & 0.998169 & 0.002541 \\
2977 & 37 & 2459324.561459 & 0.999609 & 0.002541 \\
2977 & 37 & 2459324.568404 & 1.000968 & 0.002541 \\
2977 & 37 & 2459324.575348 & 1.001101 & 0.002541 \\
2977 & 37 & 2459324.582292 & 0.999371 & 0.002541 \\
2977 & 37 & 2459324.589237 & 1.003792 & 0.002541 \\
2977 & 37 & 2459324.596181 & 1.002364 & 0.002541 \\
2977 & 37 & 2459324.603125 & 1.005225 & 0.002541 \\
2977 & 37 & 2459324.610070 & 1.002572 & 0.002541 \\
2977 & 37 & 2459324.617014 & 1.001705 & 0.002541 \\
2977 & 37 & 2459324.623958 & 0.999763 & 0.002541 \\
2977 & 37 & 2459324.630903 & 1.003157 & 0.002541 \\
2977 & 37 & 2459324.644792 & 0.999011 & 0.002541 \\
2977 & 37 & 2459324.651736 & 1.001948 & 0.002541 \\
2977 & 37 & 2459326.630877 & 0.998434 & 0.002541 \\
2977 & 37 & 2459326.637821 & 0.997039 & 0.002541 \\
2977 & 37 & 2459326.644766 & 1.000096 & 0.002541 \\
2977 & 37 & 2459326.651710 & 0.996631 & 0.002541 \\
2977 & 37 & 2459326.658654 & 0.999704 & 0.002541 \\
2977 & 37 & 2459326.665599 & 1.002945 & 0.002541 \\
2977 & 37 & 2459326.672543 & 1.002530 & 0.002541 \\
2977 & 37 & 2459326.679488 & 0.994418 & 0.002541 \\
2977 & 37 & 2459326.686432 & 0.998993 & 0.002541 \\
2977 & 37 & 2459326.693376 & 1.001311 & 0.002541 \\
2977 & 37 & 2459326.700321 & 0.997244 & 0.002541 \\
2977 & 37 & 2459326.707265 & 1.003189 & 0.002541 \\
2977 & 37 & 2459326.714209 & 0.999256 & 0.002541 \\
2977 & 37 & 2459326.721154 & 0.998645 & 0.002541 \\
2977 & 37 & 2459326.728098 & 0.996485 & 0.002541 \\
2977 & 37 & 2459326.735042 & 1.002215 & 0.002541 \\
2977 & 37 & 2459326.741987 & 1.003876 & 0.002541 \\
2977 & 37 & 2459326.748931 & 1.004407 & 0.002541 \\
2977 & 37 & 2459326.755875 & 0.999625 & 0.002541 \\
2977 & 37 & 2459326.762820 & 1.004903 & 0.002541 \\
2977 & 37 & 2459326.769764 & 0.999740 & 0.002541 \\
2977 & 37 & 2459326.776708 & 0.995858 & 0.002541 \\
2977 & 37 & 2459326.783653 & 0.990373 & 0.002541 \\
2977 & 37 & 2459326.790597 & 0.996464 & 0.002541 \\
2977 & 37 & 2459326.797541 & 0.985600 & 0.002541 \\
2977 & 37 & 2459326.804486 & 0.989498 & 0.002541 \\
2977 & 37 & 2459326.811430 & 0.988823 & 0.002541 \\
2977 & 37 & 2459326.818374 & 0.989932 & 0.002541 \\
2977 & 37 & 2459326.825319 & 0.986712 & 0.002541 \\
2977 & 37 & 2459326.832263 & 0.991170 & 0.002541 \\
2977 & 37 & 2459326.839208 & 0.985566 & 0.002541 \\
2977 & 37 & 2459326.846152 & 0.994299 & 0.002541 \\
2977 & 37 & 2459326.853096 & 0.989394 & 0.002541 \\
2977 & 37 & 2459326.860041 & 0.990530 & 0.002541 \\
2977 & 37 & 2459326.866985 & 0.993298 & 0.002541 \\
2977 & 37 & 2459326.873929 & 0.993656 & 0.002541 \\
2977 & 37 & 2459326.880874 & 0.996987 & 0.002541 \\
2977 & 37 & 2459326.887818 & 1.002199 & 0.002541 \\
2977 & 37 & 2459326.901707 & 0.998802 & 0.002541 \\
2977 & 37 & 2459326.908651 & 1.004126 & 0.002541 \\
2977 & 37 & 2459326.915595 & 1.002554 & 0.002541 \\
2977 & 37 & 2459326.922540 & 1.002295 & 0.002541 \\
2977 & 37 & 2459326.929484 & 0.999786 & 0.002541 \\
2977 & 37 & 2459326.936428 & 1.003067 & 0.002541 \\
2977 & 37 & 2459326.943373 & 1.003586 & 0.002541 \\
2977 & 37 & 2459326.950317 & 0.998508 & 0.002541 \\
2977 & 37 & 2459326.957261 & 0.999790 & 0.002541 \\
2977 & 37 & 2459326.964206 & 1.000450 & 0.002541 \\
2977 & 37 & 2459326.971150 & 1.002718 & 0.002541 \\
2977 & 37 & 2459326.978094 & 1.001208 & 0.002541 \\
2977 & 37 & 2459326.985039 & 1.000180 & 0.002541 \\
2977 & 37 & 2459326.991983 & 0.999743 & 0.002541 \\
2977 & 37 & 2459326.998928 & 1.002921 & 0.002541 \\
2977 & 37 & 2459327.005872 & 1.002656 & 0.002541 \\
2977 & 37 & 2459328.978065 & 1.002268 & 0.002541 \\
2977 & 37 & 2459328.985009 & 0.998315 & 0.002541 \\
2977 & 37 & 2459328.991953 & 0.995987 & 0.002541 \\
2977 & 37 & 2459328.998898 & 0.993754 & 0.002541 \\
2977 & 37 & 2459329.005842 & 0.999801 & 0.002541 \\
2977 & 37 & 2459329.012786 & 0.999342 & 0.002541 \\
2977 & 37 & 2459329.019731 & 1.002792 & 0.002541 \\
2977 & 37 & 2459329.026675 & 1.002469 & 0.002541 \\
2977 & 37 & 2459329.033619 & 1.001354 & 0.002541 \\
2977 & 37 & 2459329.040564 & 1.000265 & 0.002541 \\
2977 & 37 & 2459329.047508 & 0.999165 & 0.002541 \\
2977 & 37 & 2459329.054452 & 0.999673 & 0.002541 \\
2977 & 37 & 2459329.061397 & 0.999938 & 0.002541 \\
2977 & 37 & 2459329.068341 & 0.997078 & 0.002541 \\
2977 & 37 & 2459329.075285 & 1.001117 & 0.002541 \\
2977 & 37 & 2459329.082230 & 0.999440 & 0.002541 \\
2977 & 37 & 2459329.089174 & 0.995416 & 0.002541 \\
2977 & 37 & 2459329.096118 & 1.002664 & 0.002541 \\
2977 & 37 & 2459329.103063 & 1.002361 & 0.002541 \\
2977 & 37 & 2459329.110007 & 0.999611 & 0.002541 \\
2977 & 37 & 2459329.116951 & 1.001472 & 0.002541 \\
2977 & 37 & 2459329.123896 & 0.993477 & 0.002541 \\
2977 & 37 & 2459329.130840 & 0.987180 & 0.002541 \\
2977 & 37 & 2459329.137784 & 0.988684 & 0.002541 \\
2977 & 37 & 2459329.144729 & 0.988013 & 0.002541 \\
2977 & 37 & 2459329.151673 & 0.988533 & 0.002541 \\
2977 & 37 & 2459329.158617 & 0.989143 & 0.002541 \\
2977 & 37 & 2459329.165562 & 0.989532 & 0.002541 \\
2977 & 37 & 2459329.172506 & 0.987952 & 0.002541 \\
2977 & 37 & 2459329.179450 & 0.989077 & 0.002541 \\
2977 & 37 & 2459329.186395 & 0.988418 & 0.002541 \\
2977 & 37 & 2459329.193339 & 0.993128 & 0.002541 \\
2977 & 37 & 2459329.200283 & 0.989372 & 0.002541 \\
2977 & 37 & 2459329.207228 & 0.989680 & 0.002541 \\
2977 & 37 & 2459329.214172 & 0.989375 & 0.002541 \\
2977 & 37 & 2459329.221116 & 0.989215 & 0.002541 \\
2977 & 37 & 2459329.228061 & 0.994952 & 0.002541 \\
2977 & 37 & 2459329.235005 & 1.004075 & 0.002541 \\
2977 & 37 & 2459329.241949 & 1.001970 & 0.002541 \\
2977 & 37 & 2459329.248894 & 1.002736 & 0.002541 \\
2977 & 37 & 2459329.255838 & 1.002022 & 0.002541 \\
2977 & 37 & 2459329.262782 & 1.001496 & 0.002541 \\
2977 & 37 & 2459329.269727 & 1.000836 & 0.002541 \\
2977 & 37 & 2459329.276671 & 0.998706 & 0.002541 \\
2977 & 37 & 2459329.283615 & 1.002376 & 0.002541 \\
2977 & 37 & 2459329.290560 & 1.000944 & 0.002541 \\
2977 & 37 & 2459329.297504 & 0.998565 & 0.002541 \\
2977 & 37 & 2459329.304448 & 0.995986 & 0.002541 \\
2977 & 37 & 2459329.311393 & 1.003072 & 0.002541 \\
2977 & 37 & 2459329.318337 & 1.003439 & 0.002541 \\
2977 & 37 & 2459329.325281 & 1.001381 & 0.002541 \\
2977 & 37 & 2459329.332226 & 0.997387 & 0.002541 \\
2977 & 37 & 2459329.339170 & 1.002913 & 0.002541 \\
2977 & 37 & 2459329.346114 & 0.998053 & 0.002541 \\
2977 & 37 & 2459329.353059 & 1.003549 & 0.002541 \\
2977 & 37 & 2459331.332191 & 1.000307 & 0.002541 \\
2977 & 37 & 2459331.339135 & 1.000265 & 0.002541 \\
2977 & 37 & 2459331.346080 & 1.002013 & 0.002541 \\
2977 & 37 & 2459331.353024 & 1.001524 & 0.002541 \\
2977 & 37 & 2459331.359968 & 0.997699 & 0.002541 \\
2977 & 37 & 2459331.366912 & 1.001935 & 0.002541 \\
2977 & 37 & 2459331.373857 & 1.000061 & 0.002541 \\
2977 & 37 & 2459331.380801 & 1.000778 & 0.002541 \\
2977 & 37 & 2459331.387745 & 0.999072 & 0.002541 \\
2977 & 37 & 2459331.394690 & 0.998440 & 0.002541 \\
2977 & 37 & 2459331.401634 & 0.997290 & 0.002541 \\
2977 & 37 & 2459331.408578 & 1.000440 & 0.002541 \\
2977 & 37 & 2459331.415523 & 1.003904 & 0.002541 \\
2977 & 37 & 2459331.422467 & 1.002420 & 0.002541 \\
2977 & 37 & 2459331.429411 & 0.997402 & 0.002541 \\
2977 & 37 & 2459331.436356 & 1.002610 & 0.002541 \\
2977 & 37 & 2459331.443300 & 0.999111 & 0.002541 \\
2977 & 37 & 2459331.450244 & 1.000716 & 0.002541 \\
2977 & 37 & 2459331.457189 & 0.999293 & 0.002541 \\
2977 & 37 & 2459331.464133 & 1.004612 & 0.002541 \\
2977 & 37 & 2459331.471077 & 0.998165 & 0.002541 \\
2977 & 37 & 2459331.478021 & 0.993506 & 0.002541 \\
2977 & 37 & 2459331.484966 & 0.990845 & 0.002541 \\
2977 & 37 & 2459331.491910 & 0.991826 & 0.002541 \\
2977 & 37 & 2459331.498854 & 0.982434 & 0.002541 \\
2977 & 37 & 2459331.505799 & 0.988132 & 0.002541 \\
2977 & 37 & 2459331.512743 & 0.989992 & 0.002541 \\
2977 & 37 & 2459331.519687 & 0.984600 & 0.002541 \\
2977 & 37 & 2459331.526632 & 0.989640 & 0.002541 \\
2977 & 37 & 2459331.533576 & 0.985766 & 0.002541 \\
2977 & 37 & 2459331.540520 & 0.994054 & 0.002541 \\
2977 & 37 & 2459331.547465 & 0.992496 & 0.002541 \\
2977 & 37 & 2459331.554409 & 0.991024 & 0.002541 \\
2977 & 37 & 2459331.561353 & 0.989522 & 0.002541 \\
2977 & 37 & 2459331.568298 & 0.990116 & 0.002541 \\
2977 & 37 & 2459331.575242 & 0.988593 & 0.002541 \\
2977 & 37 & 2459331.582186 & 0.997689 & 0.002541 \\
2977 & 37 & 2459331.589131 & 0.996715 & 0.002541 \\
2977 & 37 & 2459331.596075 & 0.999616 & 0.002541 \\
2977 & 37 & 2459331.603019 & 1.000922 & 0.002541 \\
2977 & 37 & 2459331.609963 & 1.001708 & 0.002541 \\
2977 & 37 & 2459331.616908 & 0.997977 & 0.002541 \\
2977 & 37 & 2459331.623852 & 1.000208 & 0.002541 \\
2977 & 37 & 2459331.630796 & 0.999093 & 0.002541 \\
2977 & 37 & 2459331.637741 & 0.999727 & 0.002541 \\
2977 & 37 & 2459331.644685 & 1.002783 & 0.002541 \\
2977 & 37 & 2459331.651629 & 1.000839 & 0.002541 \\
2977 & 37 & 2459331.658574 & 1.003591 & 0.002541 \\
2977 & 37 & 2459331.665518 & 1.003470 & 0.002541 \\
2977 & 37 & 2459331.672462 & 1.000559 & 0.002541 \\
2977 & 37 & 2459331.679407 & 1.001035 & 0.002541 \\
2977 & 37 & 2459331.686351 & 1.001110 & 0.002541 \\
2977 & 37 & 2459331.693295 & 1.001071 & 0.002541 \\
2977 & 37 & 2459331.700240 & 1.001548 & 0.002541 \\
2977 & 37 & 2459331.707184 & 1.001404 & 0.002541 \\
3023 & 10 & 2458571.512801 & 0.999058 & 0.000658 \\
3023 & 10 & 2458571.533635 & 1.000274 & 0.000658 \\
3023 & 10 & 2458571.554469 & 1.000463 & 0.000658 \\
3023 & 10 & 2458571.575303 & 1.001094 & 0.000658 \\
3023 & 10 & 2458571.596137 & 0.999821 & 0.000657 \\
3023 & 10 & 2458571.616971 & 0.999284 & 0.000657 \\
3023 & 10 & 2458571.637805 & 1.000686 & 0.000657 \\
3023 & 10 & 2458571.658639 & 0.999772 & 0.000657 \\
3023 & 10 & 2458571.679473 & 0.998819 & 0.000656 \\
3023 & 10 & 2458571.700307 & 0.998626 & 0.000655 \\
3023 & 10 & 2458571.721140 & 0.992816 & 0.000654 \\
3023 & 10 & 2458571.741974 & 0.991248 & 0.000653 \\
3023 & 10 & 2458571.762808 & 0.990396 & 0.000652 \\
3023 & 10 & 2458571.783642 & 0.990372 & 0.000651 \\
3023 & 10 & 2458571.804476 & 0.991091 & 0.000650 \\
3023 & 10 & 2458571.825310 & 0.991085 & 0.000649 \\
3023 & 10 & 2458571.846144 & 0.991011 & 0.000649 \\
3023 & 10 & 2458571.866978 & 0.991933 & 0.000649 \\
3023 & 10 & 2458571.887812 & 0.993374 & 0.000649 \\
3023 & 10 & 2458571.908646 & 1.000042 & 0.000650 \\
3023 & 10 & 2458571.929479 & 0.999865 & 0.000649 \\
3023 & 10 & 2458571.950313 & 1.001076 & 0.000650 \\
3023 & 10 & 2458571.971147 & 1.000085 & 0.000649 \\
3023 & 10 & 2458571.991981 & 1.000441 & 0.000649 \\
3023 & 10 & 2458572.012815 & 0.999988 & 0.000649 \\
3023 & 10 & 2458572.033649 & 1.000009 & 0.000648 \\
3023 & 10 & 2458572.054483 & 0.999700 & 0.000648 \\
3023 & 10 & 2458572.075317 & 0.999718 & 0.000648 \\
3023 & 10 & 2458572.096151 & 0.999850 & 0.000647 \\
3023 & 10 & 2458575.408739 & 0.999629 & 0.000634 \\
3023 & 10 & 2458575.429573 & 0.999428 & 0.000634 \\
3023 & 10 & 2458575.450407 & 1.000694 & 0.000634 \\
3023 & 10 & 2458575.471241 & 0.998063 & 0.000634 \\
3023 & 10 & 2458575.492075 & 1.001000 & 0.000635 \\
3023 & 10 & 2458575.512908 & 1.000101 & 0.000634 \\
3023 & 10 & 2458575.533742 & 0.998791 & 0.000634 \\
3023 & 10 & 2458575.554576 & 1.000714 & 0.000634 \\
3023 & 10 & 2458575.575410 & 1.000268 & 0.000634 \\
3023 & 10 & 2458575.596244 & 0.998704 & 0.000634 \\
3023 & 10 & 2458575.617078 & 0.993369 & 0.000633 \\
3023 & 10 & 2458575.637912 & 0.993171 & 0.000633 \\
3023 & 10 & 2458575.658745 & 0.991216 & 0.000633 \\
3023 & 10 & 2458575.679579 & 0.990278 & 0.000633 \\
3023 & 10 & 2458575.700413 & 0.990236 & 0.000633 \\
3023 & 10 & 2458575.721247 & 0.991194 & 0.000633 \\
3023 & 10 & 2458575.762915 & 0.990015 & 0.000633 \\
3023 & 10 & 2458575.783749 & 0.993091 & 0.000633 \\
3023 & 10 & 2458575.804583 & 1.000685 & 0.000635 \\
3023 & 10 & 2458575.825416 & 1.001175 & 0.000635 \\
3023 & 10 & 2458575.846250 & 0.999289 & 0.000635 \\
3023 & 10 & 2458575.867084 & 1.000120 & 0.000634 \\
3023 & 10 & 2458575.887918 & 0.999638 & 0.000634 \\
3023 & 10 & 2458575.908752 & 1.001198 & 0.000635 \\
3023 & 10 & 2458575.929586 & 1.000171 & 0.000635 \\
3023 & 10 & 2458575.950420 & 0.999816 & 0.000634 \\
3023 & 10 & 2458575.971253 & 0.999955 & 0.000635 \\
3023 & 10 & 2458575.992087 & 0.998801 & 0.000634 \\
3023 & 10 & 2458579.304667 & 1.000266 & 0.000634 \\
3023 & 10 & 2458579.325501 & 0.999824 & 0.000634 \\
3023 & 10 & 2458579.346334 & 0.999796 & 0.000634 \\
3023 & 10 & 2458579.367168 & 1.000659 & 0.000634 \\
3023 & 10 & 2458579.388002 & 1.000075 & 0.000634 \\
3023 & 10 & 2458579.408836 & 0.999708 & 0.000634 \\
3023 & 10 & 2458579.429670 & 0.999881 & 0.000634 \\
3023 & 10 & 2458579.450503 & 1.000270 & 0.000634 \\
3023 & 10 & 2458579.471337 & 1.000356 & 0.000634 \\
3023 & 10 & 2458579.492171 & 0.999916 & 0.000634 \\
3023 & 10 & 2458579.513005 & 0.996525 & 0.000633 \\
3023 & 10 & 2458579.533838 & 0.992742 & 0.000633 \\
3023 & 10 & 2458579.554672 & 0.991242 & 0.000632 \\
3023 & 10 & 2458579.575506 & 0.990209 & 0.000632 \\
3023 & 10 & 2458579.596340 & 0.990352 & 0.000632 \\
3023 & 10 & 2458579.617174 & 0.991003 & 0.000632 \\
3023 & 10 & 2458579.638007 & 0.992086 & 0.000633 \\
3023 & 10 & 2458579.658841 & 0.992620 & 0.000632 \\
3023 & 10 & 2458579.679675 & 0.991764 & 0.000632 \\
3023 & 10 & 2458579.700509 & 0.996651 & 0.000633 \\
3023 & 10 & 2458579.721343 & 1.000235 & 0.000634 \\
3023 & 10 & 2458579.742176 & 0.998060 & 0.000633 \\
3023 & 10 & 2458579.763010 & 0.999623 & 0.000634 \\
3023 & 10 & 2458579.783844 & 0.999085 & 0.000633 \\
3023 & 10 & 2458579.804678 & 1.000511 & 0.000634 \\
3023 & 10 & 2458579.825512 & 1.000117 & 0.000634 \\
3023 & 10 & 2458579.846345 & 0.999312 & 0.000634 \\
3023 & 10 & 2458579.867179 & 0.999658 & 0.000634 \\
3023 & 10 & 2458579.888013 & 1.000732 & 0.000634 \\
3023 & 10 & 2458587.117312 & 1.000120 & 0.000637 \\
3023 & 10 & 2458587.138146 & 0.999137 & 0.000637 \\
3023 & 10 & 2458587.158979 & 0.999374 & 0.000636 \\
3023 & 10 & 2458587.179813 & 1.000040 & 0.000636 \\
3023 & 10 & 2458587.200647 & 0.999707 & 0.000636 \\
3023 & 10 & 2458587.221480 & 0.999601 & 0.000636 \\
3023 & 10 & 2458587.242314 & 0.999233 & 0.000636 \\
3023 & 10 & 2458587.263148 & 0.999353 & 0.000636 \\
3023 & 10 & 2458587.283982 & 0.999603 & 0.000636 \\
3023 & 10 & 2458587.304815 & 0.999593 & 0.000636 \\
3023 & 10 & 2458587.325649 & 0.991749 & 0.000634 \\
3023 & 10 & 2458587.346483 & 0.991067 & 0.000634 \\
3023 & 10 & 2458587.367316 & 0.990988 & 0.000634 \\
3023 & 10 & 2458587.388150 & 0.990832 & 0.000634 \\
3023 & 10 & 2458587.408984 & 0.990139 & 0.000634 \\
3023 & 10 & 2458587.429817 & 0.990618 & 0.000633 \\
3023 & 10 & 2458587.450651 & 0.990795 & 0.000634 \\
3023 & 10 & 2458587.471485 & 0.991380 & 0.000634 \\
3023 & 10 & 2458587.492319 & 0.994909 & 0.000634 \\
3023 & 10 & 2458587.513152 & 0.998915 & 0.000635 \\
3023 & 10 & 2458587.533986 & 1.000436 & 0.000636 \\
3023 & 10 & 2458587.554820 & 0.999671 & 0.000635 \\
3023 & 10 & 2458587.575653 & 0.999033 & 0.000635 \\
3023 & 10 & 2458587.596487 & 1.000334 & 0.000635 \\
3023 & 10 & 2458587.617321 & 0.999891 & 0.000635 \\
3023 & 10 & 2458587.638155 & 1.000410 & 0.000636 \\
3023 & 10 & 2458587.658988 & 1.000588 & 0.000635 \\
3023 & 10 & 2458587.679822 & 0.999626 & 0.000635 \\
3023 & 10 & 2458587.700656 & 1.000364 & 0.000635 \\
3023 & 10 & 2458591.013211 & 0.999667 & 0.000634 \\
3023 & 10 & 2458591.034045 & 1.000408 & 0.000634 \\
3023 & 10 & 2458591.054878 & 0.999571 & 0.000634 \\
3023 & 10 & 2458591.075712 & 0.999953 & 0.000634 \\
3023 & 10 & 2458591.096546 & 1.000397 & 0.000634 \\
3023 & 10 & 2458591.117379 & 0.999997 & 0.000634 \\
3023 & 10 & 2458591.138213 & 1.000138 & 0.000634 \\
3023 & 10 & 2458591.159047 & 1.000479 & 0.000634 \\
3023 & 10 & 2458591.179880 & 1.001442 & 0.000635 \\
3023 & 10 & 2458591.200714 & 0.998721 & 0.000634 \\
3023 & 10 & 2458591.221548 & 0.994061 & 0.000633 \\
3023 & 10 & 2458591.242381 & 0.991342 & 0.000633 \\
3023 & 10 & 2458591.263215 & 0.991032 & 0.000632 \\
3023 & 10 & 2458591.284049 & 0.991375 & 0.000633 \\
3023 & 10 & 2458591.304882 & 0.991663 & 0.000633 \\
3023 & 10 & 2458591.325716 & 0.990637 & 0.000632 \\
3023 & 10 & 2458591.346550 & 0.991400 & 0.000632 \\
3023 & 10 & 2458591.367383 & 0.992269 & 0.000633 \\
3023 & 10 & 2458591.388217 & 0.993534 & 0.000633 \\
3023 & 10 & 2458591.409051 & 0.998831 & 0.000634 \\
3023 & 10 & 2458591.429884 & 0.999546 & 0.000634 \\
3023 & 10 & 2458591.450718 & 0.999709 & 0.000634 \\
3023 & 10 & 2458591.471551 & 1.000264 & 0.000634 \\
3023 & 10 & 2458591.492385 & 1.000309 & 0.000634 \\
3023 & 10 & 2458591.513219 & 0.999244 & 0.000634 \\
3023 & 10 & 2458591.534052 & 1.000648 & 0.000634 \\
3023 & 10 & 2458591.554886 & 1.001426 & 0.000634 \\
3023 & 10 & 2458591.575720 & 1.000491 & 0.000634 \\
3023 & 10 & 2458591.596553 & 1.000737 & 0.000634 \\
3023 & 10 & 2458594.909096 & 1.000153 & 0.000635 \\
3023 & 10 & 2458594.929930 & 1.000307 & 0.000634 \\
3023 & 10 & 2458594.950763 & 0.999181 & 0.000634 \\
3023 & 10 & 2458594.971597 & 1.000263 & 0.000634 \\
3023 & 10 & 2458594.992430 & 0.998998 & 0.000634 \\
3023 & 10 & 2458595.013264 & 0.999080 & 0.000634 \\
3023 & 10 & 2458595.034097 & 1.001207 & 0.000634 \\
3023 & 10 & 2458595.054931 & 1.000580 & 0.000634 \\
3023 & 10 & 2458595.075764 & 0.999487 & 0.000634 \\
3023 & 10 & 2458595.096598 & 1.001095 & 0.000634 \\
3023 & 10 & 2458595.117431 & 0.996886 & 0.000633 \\
3023 & 10 & 2458595.138265 & 0.991883 & 0.000632 \\
3023 & 10 & 2458595.159098 & 0.991497 & 0.000632 \\
3023 & 10 & 2458595.179932 & 0.990508 & 0.000632 \\
3023 & 10 & 2458595.200765 & 0.990930 & 0.000632 \\
3023 & 10 & 2458595.221599 & 0.991097 & 0.000632 \\
3023 & 10 & 2458595.242432 & 0.990775 & 0.000632 \\
3023 & 10 & 2458595.263266 & 0.990951 & 0.000632 \\
3023 & 10 & 2458595.284100 & 0.992481 & 0.000632 \\
3023 & 10 & 2458595.304933 & 0.996906 & 0.000633 \\
3023 & 10 & 2458595.325767 & 1.000074 & 0.000634 \\
3023 & 10 & 2458595.346600 & 0.999901 & 0.000634 \\
3023 & 10 & 2458595.367434 & 1.000914 & 0.000634 \\
3023 & 10 & 2458595.388267 & 1.000180 & 0.000634 \\
3023 & 10 & 2458595.409101 & 1.000182 & 0.000634 \\
3023 & 10 & 2458595.429934 & 1.001329 & 0.000634 \\
3023 & 10 & 2458595.450768 & 1.000954 & 0.000634 \\
3023 & 10 & 2458595.471601 & 0.999959 & 0.000634 \\
3023 & 10 & 2458595.492435 & 1.000440 & 0.000634 \\
3023 & 10 & 2458595.513268 & 1.000225 & 0.000634 \\
3023 & 12 & 2458630.034062 & 0.998898 & 0.000694 \\
3023 & 12 & 2458630.054895 & 0.999444 & 0.000693 \\
3023 & 12 & 2458630.075729 & 0.999815 & 0.000693 \\
3023 & 12 & 2458630.096562 & 0.999490 & 0.000692 \\
3023 & 12 & 2458630.117395 & 0.999698 & 0.000692 \\
3023 & 12 & 2458630.138228 & 0.999355 & 0.000691 \\
3023 & 12 & 2458630.159061 & 0.999591 & 0.000691 \\
3023 & 12 & 2458630.179894 & 1.001129 & 0.000691 \\
3023 & 12 & 2458630.200727 & 1.001430 & 0.000691 \\
3023 & 12 & 2458630.221560 & 0.998238 & 0.000690 \\
3023 & 12 & 2458630.242393 & 0.992857 & 0.000689 \\
3023 & 12 & 2458630.263226 & 0.991542 & 0.000689 \\
3023 & 12 & 2458630.284059 & 0.991222 & 0.000689 \\
3023 & 12 & 2458630.304893 & 0.991570 & 0.000688 \\
3023 & 12 & 2458630.325726 & 0.990873 & 0.000687 \\
3023 & 12 & 2458630.346559 & 0.990531 & 0.000688 \\
3023 & 12 & 2458630.367392 & 0.991423 & 0.000687 \\
3023 & 12 & 2458630.388225 & 0.991434 & 0.000686 \\
3023 & 12 & 2458630.409058 & 0.992634 & 0.000686 \\
3023 & 12 & 2458630.429891 & 1.000355 & 0.000687 \\
3023 & 12 & 2458630.450724 & 1.000403 & 0.000686 \\
3023 & 12 & 2458630.471557 & 1.000516 & 0.000686 \\
3023 & 12 & 2458630.492390 & 1.000249 & 0.000686 \\
3023 & 12 & 2458630.513223 & 1.001531 & 0.000686 \\
3023 & 12 & 2458630.534056 & 1.002273 & 0.000686 \\
3023 & 12 & 2458630.554890 & 1.000523 & 0.000686 \\
3023 & 12 & 2458630.575723 & 1.000487 & 0.000686 \\
3023 & 12 & 2458630.596556 & 0.999641 & 0.000686 \\
3023 & 12 & 2458630.617389 & 1.000613 & 0.000687 \\
3023 & 12 & 2458633.929845 & 1.000580 & 0.000675 \\
3023 & 12 & 2458633.950678 & 1.000141 & 0.000675 \\
3023 & 12 & 2458633.971511 & 1.000826 & 0.000675 \\
3023 & 12 & 2458633.992344 & 1.000195 & 0.000675 \\
3023 & 12 & 2458634.013177 & 1.000895 & 0.000676 \\
3023 & 12 & 2458634.034010 & 1.001018 & 0.000675 \\
3023 & 12 & 2458634.054843 & 1.001550 & 0.000675 \\
3023 & 12 & 2458634.075676 & 1.000037 & 0.000675 \\
3023 & 12 & 2458634.096509 & 1.000297 & 0.000675 \\
3023 & 12 & 2458634.117342 & 1.001347 & 0.000675 \\
3023 & 12 & 2458634.138175 & 0.994376 & 0.000674 \\
3023 & 12 & 2458634.159008 & 0.992860 & 0.000674 \\
3023 & 12 & 2458634.179841 & 0.990266 & 0.000673 \\
3023 & 12 & 2458634.200674 & 0.990629 & 0.000673 \\
3023 & 12 & 2458634.221507 & 0.990641 & 0.000673 \\
3023 & 12 & 2458634.242340 & 0.990944 & 0.000673 \\
3023 & 12 & 2458634.263173 & 0.990982 & 0.000674 \\
3023 & 12 & 2458634.284006 & 0.991087 & 0.000674 \\
3023 & 12 & 2458634.304839 & 0.992889 & 0.000674 \\
3023 & 12 & 2458634.325672 & 0.997443 & 0.000675 \\
3023 & 12 & 2458634.346505 & 1.001238 & 0.000675 \\
3023 & 12 & 2458634.388171 & 0.998828 & 0.000675 \\
3023 & 12 & 2458634.409004 & 1.000728 & 0.000675 \\
3023 & 12 & 2458634.429837 & 1.001149 & 0.000675 \\
3023 & 12 & 2458634.450670 & 0.999924 & 0.000675 \\
3023 & 12 & 2458634.471503 & 1.000193 & 0.000675 \\
3023 & 12 & 2458634.492336 & 0.998812 & 0.000675 \\
3023 & 12 & 2458634.513169 & 1.001083 & 0.000675 \\
3023 & 12 & 2458637.825613 & 0.999599 & 0.000675 \\
3023 & 12 & 2458637.846446 & 1.000887 & 0.000676 \\
3023 & 12 & 2458637.867278 & 0.999456 & 0.000675 \\
3023 & 12 & 2458637.888111 & 1.000006 & 0.000676 \\
3023 & 12 & 2458637.908944 & 0.999889 & 0.000676 \\
3023 & 12 & 2458637.929777 & 1.000461 & 0.000676 \\
3023 & 12 & 2458637.971443 & 0.999843 & 0.000676 \\
3023 & 12 & 2458637.992276 & 0.999640 & 0.000676 \\
3023 & 12 & 2458638.013109 & 0.999419 & 0.000676 \\
3023 & 12 & 2458638.096441 & 0.990505 & 0.000673 \\
3023 & 12 & 2458638.138106 & 0.990774 & 0.000674 \\
3023 & 12 & 2458638.158939 & 0.990077 & 0.000673 \\
3023 & 12 & 2458638.179772 & 0.990389 & 0.000673 \\
3023 & 12 & 2458638.200605 & 0.993806 & 0.000674 \\
3023 & 12 & 2458638.221438 & 0.997658 & 0.000675 \\
3023 & 12 & 2458638.263104 & 0.999902 & 0.000676 \\
3023 & 12 & 2458638.283937 & 1.000660 & 0.000676 \\
3023 & 12 & 2458638.304770 & 1.000444 & 0.000676 \\
3023 & 12 & 2458638.325602 & 1.000905 & 0.000676 \\
3023 & 12 & 2458638.346435 & 0.999407 & 0.000676 \\
3023 & 12 & 2458638.367268 & 1.001013 & 0.000676 \\
3023 & 12 & 2458638.388101 & 0.999726 & 0.000675 \\
3023 & 12 & 2458638.408934 & 1.000504 & 0.000676 \\
3023 & 12 & 2458638.429767 & 1.000879 & 0.000676 \\
3023 & 12 & 2458641.742195 & 0.998935 & 0.000736 \\
3023 & 12 & 2458641.763027 & 0.999925 & 0.000736 \\
3023 & 12 & 2458641.783860 & 1.001107 & 0.000736 \\
3023 & 12 & 2458641.804693 & 1.000441 & 0.000737 \\
3023 & 12 & 2458641.825526 & 1.000714 & 0.000736 \\
3023 & 12 & 2458641.846359 & 1.000378 & 0.000736 \\
3023 & 12 & 2458641.867192 & 1.000455 & 0.000735 \\
3023 & 12 & 2458641.888025 & 1.000143 & 0.000734 \\
3023 & 12 & 2458641.908858 & 1.000461 & 0.000733 \\
3023 & 12 & 2458641.929691 & 0.999621 & 0.000731 \\
3023 & 12 & 2458641.950524 & 0.993774 & 0.000729 \\
3023 & 12 & 2458641.971357 & 0.992034 & 0.000727 \\
3023 & 12 & 2458641.992190 & 0.991969 & 0.000726 \\
3023 & 12 & 2458642.013022 & 0.991591 & 0.000725 \\
3023 & 12 & 2458642.033855 & 0.991274 & 0.000724 \\
3023 & 12 & 2458642.054688 & 0.991010 & 0.000723 \\
3023 & 12 & 2458642.075521 & 0.991157 & 0.000722 \\
3023 & 12 & 2458642.096354 & 0.992270 & 0.000722 \\
3023 & 12 & 2458642.117187 & 0.996206 & 0.000722 \\
3023 & 12 & 2458642.138020 & 1.000936 & 0.000723 \\
3023 & 12 & 2458642.158853 & 1.001542 & 0.000723 \\
3023 & 12 & 2458642.179686 & 1.001653 & 0.000723 \\
3023 & 12 & 2458642.200519 & 1.000964 & 0.000722 \\
3023 & 12 & 2458642.221352 & 0.999104 & 0.000722 \\
3023 & 12 & 2458642.242185 & 0.997875 & 0.000721 \\
3023 & 12 & 2458642.263017 & 1.001546 & 0.000720 \\
3023 & 12 & 2458642.283850 & 1.001548 & 0.000720 \\
3023 & 12 & 2458642.304683 & 0.999503 & 0.000718 \\
3023 & 12 & 2458642.325516 & 0.999536 & 0.000718 \\
3023 & 12 & 2458645.637947 & 0.999658 & 0.000689 \\
3023 & 12 & 2458645.658780 & 0.999394 & 0.000689 \\
3023 & 12 & 2458645.679613 & 1.001039 & 0.000690 \\
3023 & 12 & 2458645.700446 & 1.000021 & 0.000689 \\
3023 & 12 & 2458645.721279 & 0.999471 & 0.000690 \\
3023 & 12 & 2458645.742112 & 0.999588 & 0.000689 \\
3023 & 12 & 2458645.762944 & 0.998929 & 0.000690 \\
3023 & 12 & 2458645.783777 & 1.000178 & 0.000690 \\
3023 & 12 & 2458645.804610 & 1.001648 & 0.000690 \\
3023 & 12 & 2458645.825443 & 0.999289 & 0.000690 \\
3023 & 12 & 2458645.846276 & 0.992833 & 0.000688 \\
3023 & 12 & 2458645.867109 & 0.990979 & 0.000688 \\
3023 & 12 & 2458645.887942 & 0.991092 & 0.000687 \\
3023 & 12 & 2458645.908775 & 0.990053 & 0.000687 \\
3023 & 12 & 2458645.929607 & 0.990775 & 0.000687 \\
3023 & 12 & 2458645.950440 & 0.990967 & 0.000686 \\
3023 & 12 & 2458645.971273 & 0.991297 & 0.000686 \\
3023 & 12 & 2458645.992106 & 0.991420 & 0.000686 \\
3023 & 12 & 2458646.012939 & 0.993118 & 0.000686 \\
3023 & 12 & 2458646.033772 & 0.999203 & 0.000687 \\
3023 & 12 & 2458646.054605 & 0.998806 & 0.000687 \\
3023 & 12 & 2458646.075438 & 0.999543 & 0.000686 \\
3023 & 12 & 2458646.096270 & 1.000628 & 0.000686 \\
3023 & 12 & 2458646.117103 & 0.999554 & 0.000686 \\
3023 & 12 & 2458646.137936 & 1.000440 & 0.000686 \\
3023 & 12 & 2458646.158769 & 1.000671 & 0.000686 \\
3023 & 12 & 2458646.179602 & 1.000304 & 0.000686 \\
3023 & 12 & 2458646.200435 & 0.999629 & 0.000685 \\
3023 & 12 & 2458646.221268 & 1.000911 & 0.000686 \\
3023 & 12 & 2458649.533691 & 0.998545 & 0.000676 \\
3023 & 12 & 2458649.554524 & 0.999415 & 0.000676 \\
3023 & 12 & 2458649.575356 & 1.000172 & 0.000676 \\
3023 & 12 & 2458649.596189 & 1.001641 & 0.000676 \\
3023 & 12 & 2458649.617022 & 1.000211 & 0.000676 \\
3023 & 12 & 2458649.637855 & 0.999211 & 0.000676 \\
3023 & 12 & 2458649.658688 & 1.001664 & 0.000676 \\
3023 & 12 & 2458649.679520 & 1.000408 & 0.000676 \\
3023 & 12 & 2458649.700353 & 0.999723 & 0.000676 \\
3023 & 12 & 2458649.721186 & 1.000836 & 0.000676 \\
3023 & 12 & 2458649.742019 & 0.995457 & 0.000675 \\
3023 & 12 & 2458649.762852 & 0.991967 & 0.000675 \\
3023 & 12 & 2458649.783685 & 0.991011 & 0.000674 \\
3023 & 12 & 2458649.804517 & 0.991936 & 0.000674 \\
3023 & 12 & 2458649.825350 & 0.991697 & 0.000674 \\
3023 & 12 & 2458649.846183 & 0.990435 & 0.000674 \\
3023 & 12 & 2458649.867016 & 0.991379 & 0.000674 \\
3023 & 12 & 2458649.887849 & 0.990732 & 0.000674 \\
3023 & 12 & 2458649.908681 & 0.993684 & 0.000675 \\
3023 & 12 & 2458649.929514 & 0.998959 & 0.000676 \\
3023 & 12 & 2458649.950347 & 0.999765 & 0.000676 \\
3023 & 12 & 2458649.971180 & 1.000968 & 0.000677 \\
3023 & 12 & 2458649.992013 & 0.999236 & 0.000676 \\
3023 & 12 & 2458650.012846 & 1.000145 & 0.000676 \\
3023 & 12 & 2458650.033678 & 1.000498 & 0.000676 \\
3023 & 12 & 2458650.054511 & 1.000640 & 0.000676 \\
3023 & 12 & 2458650.075344 & 1.001700 & 0.000676 \\
3023 & 12 & 2458650.096177 & 1.000834 & 0.000676 \\
3023 & 12 & 2458650.117010 & 0.999865 & 0.000676 \\
3023 & 37 & 2459308.880744 & 1.002876 & 0.001624 \\
3023 & 37 & 2459308.887689 & 1.001736 & 0.001624 \\
3023 & 37 & 2459308.894634 & 0.999450 & 0.001624 \\
3023 & 37 & 2459308.901578 & 1.001354 & 0.001624 \\
3023 & 37 & 2459308.908523 & 1.003742 & 0.001624 \\
3023 & 37 & 2459308.915467 & 1.000754 & 0.001624 \\
3023 & 37 & 2459308.922412 & 1.000721 & 0.001624 \\
3023 & 37 & 2459308.929357 & 0.999010 & 0.001624 \\
3023 & 37 & 2459308.936301 & 1.003455 & 0.001624 \\
3023 & 37 & 2459308.943246 & 1.003384 & 0.001624 \\
3023 & 37 & 2459308.950191 & 0.998793 & 0.001624 \\
3023 & 37 & 2459308.957135 & 0.999642 & 0.001624 \\
3023 & 37 & 2459308.964080 & 1.002930 & 0.001624 \\
3023 & 37 & 2459308.971024 & 0.999282 & 0.001624 \\
3023 & 37 & 2459308.977969 & 1.001003 & 0.001624 \\
3023 & 37 & 2459308.984914 & 1.002404 & 0.001624 \\
3023 & 37 & 2459308.991858 & 1.002434 & 0.001624 \\
3023 & 37 & 2459308.998803 & 1.002463 & 0.001624 \\
3023 & 37 & 2459309.005747 & 1.001961 & 0.001624 \\
3023 & 37 & 2459309.012692 & 0.998594 & 0.001624 \\
3023 & 37 & 2459309.019637 & 1.002575 & 0.001624 \\
3023 & 37 & 2459309.026581 & 0.999605 & 0.001624 \\
3023 & 37 & 2459309.033526 & 0.999525 & 0.001624 \\
3023 & 37 & 2459309.040470 & 0.997340 & 0.001624 \\
3023 & 37 & 2459309.047415 & 0.998882 & 0.001624 \\
3023 & 37 & 2459309.054360 & 1.003746 & 0.001624 \\
3023 & 37 & 2459309.061304 & 0.998544 & 0.001624 \\
3023 & 37 & 2459309.068249 & 0.996756 & 0.001624 \\
3023 & 37 & 2459309.075193 & 0.999403 & 0.001624 \\
3023 & 37 & 2459309.082138 & 1.002474 & 0.001624 \\
3023 & 37 & 2459309.089083 & 0.995002 & 0.001624 \\
3023 & 37 & 2459309.096027 & 0.993999 & 0.001624 \\
3023 & 37 & 2459309.102972 & 0.995785 & 0.001624 \\
3023 & 37 & 2459309.109916 & 0.994018 & 0.001624 \\
3023 & 37 & 2459309.116861 & 0.995610 & 0.001624 \\
3023 & 37 & 2459309.123806 & 0.992292 & 0.001624 \\
3023 & 37 & 2459309.130750 & 0.986039 & 0.001624 \\
3023 & 37 & 2459309.137695 & 0.993751 & 0.001624 \\
3023 & 37 & 2459309.144639 & 0.993159 & 0.001624 \\
3023 & 37 & 2459309.151584 & 0.991106 & 0.001624 \\
3023 & 37 & 2459309.158529 & 0.989142 & 0.001624 \\
3023 & 37 & 2459309.165473 & 0.992195 & 0.001624 \\
3023 & 37 & 2459309.172418 & 0.987017 & 0.001624 \\
3023 & 37 & 2459309.179362 & 0.992364 & 0.001624 \\
3023 & 37 & 2459309.186307 & 0.988394 & 0.001624 \\
3023 & 37 & 2459309.193252 & 0.989877 & 0.001624 \\
3023 & 37 & 2459309.200196 & 0.991151 & 0.001624 \\
3023 & 37 & 2459309.207141 & 0.992638 & 0.001624 \\
3023 & 37 & 2459309.214085 & 0.989667 & 0.001624 \\
3023 & 37 & 2459309.221030 & 0.992815 & 0.001624 \\
3023 & 37 & 2459309.227975 & 0.991036 & 0.001624 \\
3023 & 37 & 2459309.234919 & 0.992949 & 0.001624 \\
3023 & 37 & 2459309.241864 & 0.991215 & 0.001624 \\
3023 & 37 & 2459309.248808 & 0.991562 & 0.001624 \\
3023 & 37 & 2459309.255753 & 0.994832 & 0.001624 \\
3023 & 37 & 2459309.262698 & 0.996621 & 0.001624 \\
3023 & 37 & 2459309.269642 & 0.994679 & 0.001624 \\
3023 & 37 & 2459309.276587 & 0.997169 & 0.001624 \\
3023 & 37 & 2459309.283531 & 1.002039 & 0.001624 \\
3023 & 37 & 2459309.290476 & 1.002698 & 0.001624 \\
3023 & 37 & 2459309.297421 & 1.003119 & 0.001624 \\
3023 & 37 & 2459309.304365 & 0.998637 & 0.001624 \\
3023 & 37 & 2459309.311310 & 0.998641 & 0.001624 \\
3023 & 37 & 2459309.318254 & 1.002330 & 0.001624 \\
3023 & 37 & 2459309.325199 & 0.999864 & 0.001624 \\
3023 & 37 & 2459309.332144 & 0.997419 & 0.001624 \\
3023 & 37 & 2459309.339088 & 1.002350 & 0.001624 \\
3023 & 37 & 2459309.346033 & 0.998257 & 0.001624 \\
3023 & 37 & 2459309.352977 & 0.998004 & 0.001624 \\
3023 & 37 & 2459309.359922 & 1.001434 & 0.001624 \\
3023 & 37 & 2459309.366867 & 0.998588 & 0.001624 \\
3023 & 37 & 2459309.373811 & 1.000996 & 0.001624 \\
3023 & 37 & 2459309.380756 & 1.001427 & 0.001624 \\
3023 & 37 & 2459309.387700 & 1.000178 & 0.001624 \\
3023 & 37 & 2459309.394645 & 1.002373 & 0.001624 \\
3023 & 37 & 2459309.401590 & 1.003722 & 0.001624 \\
3023 & 37 & 2459309.408534 & 0.999382 & 0.001624 \\
3023 & 37 & 2459309.415479 & 1.000817 & 0.001624 \\
3023 & 37 & 2459309.422423 & 1.000904 & 0.001624 \\
3023 & 37 & 2459309.429368 & 1.001872 & 0.001624 \\
3023 & 37 & 2459309.436313 & 0.999797 & 0.001624 \\
3023 & 37 & 2459309.443257 & 1.002780 & 0.001624 \\
3023 & 37 & 2459309.450202 & 1.000974 & 0.001624 \\
3023 & 37 & 2459309.457146 & 0.999926 & 0.001624 \\
3023 & 37 & 2459309.464091 & 1.001034 & 0.001624 \\
3023 & 37 & 2459309.471036 & 1.001200 & 0.001624 \\
3023 & 37 & 2459309.477980 & 1.001405 & 0.001624 \\
3023 & 37 & 2459312.776662 & 1.000708 & 0.001624 \\
3023 & 37 & 2459312.783607 & 1.001841 & 0.001624 \\
3023 & 37 & 2459312.790551 & 1.001736 & 0.001624 \\
3023 & 37 & 2459312.797496 & 1.001237 & 0.001624 \\
3023 & 37 & 2459312.804441 & 1.002208 & 0.001624 \\
3023 & 37 & 2459312.811385 & 0.999207 & 0.001624 \\
3023 & 37 & 2459312.818330 & 1.001244 & 0.001624 \\
3023 & 37 & 2459312.825274 & 0.998587 & 0.001624 \\
3023 & 37 & 2459312.832219 & 1.001534 & 0.001624 \\
3023 & 37 & 2459312.839163 & 0.999377 & 0.001624 \\
3023 & 37 & 2459312.846108 & 1.000537 & 0.001624 \\
3023 & 37 & 2459312.853053 & 1.002084 & 0.001624 \\
3023 & 37 & 2459312.859997 & 1.000979 & 0.001624 \\
3023 & 37 & 2459312.866942 & 1.000784 & 0.001624 \\
3023 & 37 & 2459312.873886 & 1.000232 & 0.001624 \\
3023 & 37 & 2459312.880831 & 0.998470 & 0.001624 \\
3023 & 37 & 2459312.887776 & 1.001226 & 0.001624 \\
3023 & 37 & 2459312.894720 & 1.001330 & 0.001624 \\
3023 & 37 & 2459312.901665 & 1.001684 & 0.001624 \\
3023 & 37 & 2459312.908609 & 1.002887 & 0.001624 \\
3023 & 37 & 2459312.915554 & 1.000874 & 0.001624 \\
3023 & 37 & 2459312.922498 & 0.997406 & 0.001624 \\
3023 & 37 & 2459312.929443 & 0.998876 & 0.001624 \\
3023 & 37 & 2459312.936388 & 0.998191 & 0.001624 \\
3023 & 37 & 2459312.943332 & 0.997284 & 0.001624 \\
3023 & 37 & 2459312.950277 & 0.997706 & 0.001624 \\
3023 & 37 & 2459312.957221 & 1.000755 & 0.001624 \\
3023 & 37 & 2459312.964166 & 0.999856 & 0.001624 \\
3023 & 37 & 2459312.971111 & 0.999178 & 0.001624 \\
3023 & 37 & 2459312.978055 & 0.999148 & 0.001624 \\
3023 & 37 & 2459312.985000 & 0.997060 & 0.001624 \\
3023 & 37 & 2459312.991944 & 0.998832 & 0.001624 \\
3023 & 37 & 2459312.998889 & 0.993670 & 0.001624 \\
3023 & 37 & 2459313.005833 & 0.993297 & 0.001624 \\
3023 & 37 & 2459313.012778 & 0.991939 & 0.001624 \\
3023 & 37 & 2459313.019723 & 0.990263 & 0.001624 \\
3023 & 37 & 2459313.033612 & 0.989348 & 0.001624 \\
3023 & 37 & 2459313.040556 & 0.987097 & 0.001624 \\
3023 & 37 & 2459313.047501 & 0.988682 & 0.001624 \\
3023 & 37 & 2459313.061390 & 0.992385 & 0.001624 \\
3023 & 37 & 2459313.068335 & 0.990207 & 0.001624 \\
3023 & 37 & 2459313.075279 & 0.991414 & 0.001624 \\
3023 & 37 & 2459313.082224 & 0.988862 & 0.001624 \\
3023 & 37 & 2459313.089168 & 0.991486 & 0.001624 \\
3023 & 37 & 2459313.096113 & 0.991758 & 0.001624 \\
3023 & 37 & 2459313.103058 & 0.991694 & 0.001624 \\
3023 & 37 & 2459313.110002 & 0.991618 & 0.001624 \\
3023 & 37 & 2459313.116947 & 0.992326 & 0.001624 \\
3023 & 37 & 2459313.123891 & 0.991772 & 0.001624 \\
3023 & 37 & 2459313.130836 & 0.990839 & 0.001624 \\
3023 & 37 & 2459313.137781 & 0.990808 & 0.001624 \\
3023 & 37 & 2459313.144725 & 0.991560 & 0.001624 \\
3023 & 37 & 2459313.151670 & 0.992002 & 0.001624 \\
3023 & 37 & 2459313.158614 & 0.992474 & 0.001624 \\
3023 & 37 & 2459313.165559 & 0.992421 & 0.001624 \\
3023 & 37 & 2459313.172503 & 0.995348 & 0.001624 \\
3023 & 37 & 2459313.179448 & 0.993268 & 0.001624 \\
3023 & 37 & 2459313.186393 & 1.001401 & 0.001624 \\
3023 & 37 & 2459313.193337 & 0.997084 & 0.001624 \\
3023 & 37 & 2459313.200282 & 1.001992 & 0.001624 \\
3023 & 37 & 2459313.207226 & 1.002925 & 0.001624 \\
3023 & 37 & 2459313.214171 & 1.001307 & 0.001624 \\
3023 & 37 & 2459313.221116 & 1.000687 & 0.001624 \\
3023 & 37 & 2459313.228060 & 1.001540 & 0.001624 \\
3023 & 37 & 2459313.235005 & 1.000433 & 0.001624 \\
3023 & 37 & 2459313.241949 & 1.001453 & 0.001624 \\
3023 & 37 & 2459313.248894 & 1.000875 & 0.001624 \\
3023 & 37 & 2459313.255838 & 1.002093 & 0.001624 \\
3023 & 37 & 2459313.262783 & 0.999149 & 0.001624 \\
3023 & 37 & 2459313.269728 & 1.001781 & 0.001624 \\
3023 & 37 & 2459313.276672 & 0.996417 & 0.001624 \\
3023 & 37 & 2459313.283617 & 1.003920 & 0.001624 \\
3023 & 37 & 2459313.290561 & 1.002515 & 0.001624 \\
3023 & 37 & 2459313.297506 & 0.998601 & 0.001624 \\
3023 & 37 & 2459313.304451 & 0.994054 & 0.001624 \\
3023 & 37 & 2459313.311395 & 1.001534 & 0.001624 \\
3023 & 37 & 2459313.318340 & 0.998472 & 0.001624 \\
3023 & 37 & 2459313.325284 & 0.999305 & 0.001624 \\
3023 & 37 & 2459313.332229 & 1.001056 & 0.001624 \\
3023 & 37 & 2459313.339173 & 0.998822 & 0.001624 \\
3023 & 37 & 2459313.346118 & 1.000102 & 0.001624 \\
3023 & 37 & 2459313.353063 & 1.000838 & 0.001624 \\
3023 & 37 & 2459313.360007 & 1.000039 & 0.001624 \\
3023 & 37 & 2459313.366952 & 0.999367 & 0.001624 \\
3023 & 37 & 2459313.373896 & 0.999368 & 0.001624 \\
3023 & 37 & 2459313.380841 & 0.999237 & 0.001624 \\
3023 & 37 & 2459316.679514 & 0.999711 & 0.001624 \\
3023 & 37 & 2459316.686458 & 1.002035 & 0.001624 \\
3023 & 37 & 2459316.693403 & 0.998016 & 0.001624 \\
3023 & 37 & 2459316.700347 & 1.002384 & 0.001624 \\
3023 & 37 & 2459316.707292 & 0.997583 & 0.001624 \\
3023 & 37 & 2459316.714237 & 1.000886 & 0.001624 \\
3023 & 37 & 2459316.721181 & 0.999241 & 0.001624 \\
3023 & 37 & 2459316.728126 & 0.999969 & 0.001624 \\
3023 & 37 & 2459316.735070 & 0.999719 & 0.001624 \\
3023 & 37 & 2459316.742015 & 1.001992 & 0.001624 \\
3023 & 37 & 2459316.748959 & 1.001283 & 0.001624 \\
3023 & 37 & 2459316.755904 & 1.000860 & 0.001624 \\
3023 & 37 & 2459316.762849 & 1.000442 & 0.001624 \\
3023 & 37 & 2459316.769793 & 0.997373 & 0.001624 \\
3023 & 37 & 2459316.776738 & 1.000104 & 0.001624 \\
3023 & 37 & 2459316.783682 & 0.999806 & 0.001624 \\
3023 & 37 & 2459316.790627 & 1.000314 & 0.001624 \\
3023 & 37 & 2459316.797571 & 1.000514 & 0.001624 \\
3023 & 37 & 2459316.804516 & 1.000061 & 0.001624 \\
3023 & 37 & 2459316.811460 & 1.001004 & 0.001624 \\
3023 & 37 & 2459316.818405 & 1.000025 & 0.001624 \\
3023 & 37 & 2459316.825350 & 1.000990 & 0.001624 \\
3023 & 37 & 2459316.832294 & 1.000227 & 0.001624 \\
3023 & 37 & 2459316.839239 & 1.001571 & 0.001624 \\
3023 & 37 & 2459316.846183 & 1.002339 & 0.001624 \\
3023 & 37 & 2459316.853128 & 1.001838 & 0.001624 \\
3023 & 37 & 2459316.860072 & 1.000253 & 0.001624 \\
3023 & 37 & 2459316.867017 & 1.000519 & 0.001624 \\
3023 & 37 & 2459316.873962 & 1.000158 & 0.001624 \\
3023 & 37 & 2459316.880906 & 1.001198 & 0.001624 \\
3023 & 37 & 2459316.887851 & 0.999275 & 0.001624 \\
3023 & 37 & 2459316.894795 & 0.993672 & 0.001624 \\
3023 & 37 & 2459316.901740 & 0.993416 & 0.001624 \\
3023 & 37 & 2459316.908684 & 0.991495 & 0.001624 \\
3023 & 37 & 2459316.915629 & 0.993187 & 0.001624 \\
3023 & 37 & 2459316.922573 & 0.990915 & 0.001624 \\
3023 & 37 & 2459316.929518 & 0.990198 & 0.001624 \\
3023 & 37 & 2459316.936463 & 0.990514 & 0.001624 \\
3023 & 37 & 2459316.943407 & 0.989218 & 0.001624 \\
3023 & 37 & 2459316.950352 & 0.988943 & 0.001624 \\
3023 & 37 & 2459316.957296 & 0.989742 & 0.001624 \\
3023 & 37 & 2459316.964241 & 0.992165 & 0.001624 \\
3023 & 37 & 2459316.971185 & 0.993235 & 0.001624 \\
3023 & 37 & 2459316.978130 & 0.989862 & 0.001624 \\
3023 & 37 & 2459316.985075 & 0.989560 & 0.001624 \\
3023 & 37 & 2459316.992019 & 0.990105 & 0.001624 \\
3023 & 37 & 2459316.998964 & 0.989893 & 0.001624 \\
3023 & 37 & 2459317.005908 & 0.991882 & 0.001624 \\
3023 & 37 & 2459317.012853 & 0.993201 & 0.001624 \\
3023 & 37 & 2459317.019797 & 0.990454 & 0.001624 \\
3023 & 37 & 2459317.026742 & 0.990067 & 0.001624 \\
3023 & 37 & 2459317.033687 & 0.991518 & 0.001624 \\
3023 & 37 & 2459317.040631 & 0.991466 & 0.001624 \\
3023 & 37 & 2459317.047576 & 0.992144 & 0.001624 \\
3023 & 37 & 2459317.054520 & 0.996476 & 0.001624 \\
3023 & 37 & 2459317.061465 & 0.992906 & 0.001624 \\
3023 & 37 & 2459317.068409 & 0.992495 & 0.001624 \\
3023 & 37 & 2459317.075354 & 0.993011 & 0.001624 \\
3023 & 37 & 2459317.082298 & 1.000303 & 0.001624 \\
3023 & 37 & 2459317.089243 & 1.003120 & 0.001624 \\
3023 & 37 & 2459317.096188 & 1.002716 & 0.001624 \\
3023 & 37 & 2459317.103132 & 1.000598 & 0.001624 \\
3023 & 37 & 2459317.110077 & 1.000103 & 0.001624 \\
3023 & 37 & 2459317.117021 & 0.998009 & 0.001624 \\
3023 & 37 & 2459317.123966 & 0.998658 & 0.001624 \\
3023 & 37 & 2459317.130910 & 0.999980 & 0.001624 \\
3023 & 37 & 2459317.137855 & 1.006979 & 0.001624 \\
3023 & 37 & 2459317.144800 & 1.000684 & 0.001624 \\
3023 & 37 & 2459317.151744 & 1.001574 & 0.001624 \\
3023 & 37 & 2459317.158689 & 1.000961 & 0.001624 \\
3023 & 37 & 2459317.165633 & 1.001200 & 0.001624 \\
3023 & 37 & 2459317.172578 & 1.001222 & 0.001624 \\
3023 & 37 & 2459317.179522 & 1.002577 & 0.001624 \\
3023 & 37 & 2459317.186467 & 1.000402 & 0.001624 \\
3023 & 37 & 2459317.193411 & 1.001499 & 0.001624 \\
3023 & 37 & 2459317.200356 & 0.999798 & 0.001624 \\
3023 & 37 & 2459317.207301 & 1.001920 & 0.001624 \\
3023 & 37 & 2459317.214245 & 1.001598 & 0.001624 \\
3023 & 37 & 2459317.221190 & 1.001842 & 0.001624 \\
3023 & 37 & 2459317.228134 & 0.996557 & 0.001624 \\
3023 & 37 & 2459317.235079 & 1.000548 & 0.001624 \\
3023 & 37 & 2459317.242023 & 1.000488 & 0.001624 \\
3023 & 37 & 2459317.248968 & 1.002124 & 0.001624 \\
3023 & 37 & 2459317.255913 & 1.000419 & 0.001624 \\
3023 & 37 & 2459317.262857 & 0.998571 & 0.001624 \\
3023 & 37 & 2459317.269802 & 0.998747 & 0.001624 \\
3023 & 37 & 2459317.276746 & 0.998067 & 0.001624 \\
3023 & 37 & 2459324.485185 & 1.001147 & 0.001624 \\
3023 & 37 & 2459324.492129 & 0.998161 & 0.001624 \\
3023 & 37 & 2459324.499074 & 1.000178 & 0.001624 \\
3023 & 37 & 2459324.506019 & 1.000157 & 0.001624 \\
3023 & 37 & 2459324.512963 & 1.000512 & 0.001624 \\
3023 & 37 & 2459324.519908 & 1.001938 & 0.001624 \\
3023 & 37 & 2459324.526852 & 1.002157 & 0.001624 \\
3023 & 37 & 2459324.533797 & 1.001955 & 0.001624 \\
3023 & 37 & 2459324.540741 & 1.001297 & 0.001624 \\
3023 & 37 & 2459324.547686 & 1.001584 & 0.001624 \\
3023 & 37 & 2459324.554630 & 1.000434 & 0.001624 \\
3023 & 37 & 2459324.561575 & 1.000576 & 0.001624 \\
3023 & 37 & 2459324.568519 & 1.001884 & 0.001624 \\
3023 & 37 & 2459324.575464 & 1.001700 & 0.001624 \\
3023 & 37 & 2459324.582408 & 1.000577 & 0.001624 \\
3023 & 37 & 2459324.589353 & 1.002950 & 0.001624 \\
3023 & 37 & 2459324.596297 & 1.000946 & 0.001624 \\
3023 & 37 & 2459324.603242 & 1.003980 & 0.001624 \\
3023 & 37 & 2459324.610187 & 1.003150 & 0.001624 \\
3023 & 37 & 2459324.617131 & 1.000979 & 0.001624 \\
3023 & 37 & 2459324.624076 & 1.001866 & 0.001624 \\
3023 & 37 & 2459324.631020 & 1.003674 & 0.001624 \\
3023 & 37 & 2459324.637965 & 1.002647 & 0.001624 \\
3023 & 37 & 2459324.644909 & 1.003215 & 0.001624 \\
3023 & 37 & 2459324.651854 & 1.003422 & 0.001624 \\
3023 & 37 & 2459324.658798 & 1.006999 & 0.001624 \\
3023 & 37 & 2459324.665743 & 1.002967 & 0.001624 \\
3023 & 37 & 2459324.672687 & 1.004189 & 0.001624 \\
3023 & 37 & 2459324.679632 & 1.005260 & 0.001624 \\
3023 & 37 & 2459324.686576 & 1.005162 & 0.001624 \\
3023 & 37 & 2459324.693521 & 1.003866 & 0.001624 \\
3023 & 37 & 2459324.700465 & 1.000484 & 0.001624 \\
3023 & 37 & 2459324.707410 & 0.994967 & 0.001624 \\
3023 & 37 & 2459324.714354 & 1.000601 & 0.001624 \\
3023 & 37 & 2459324.721299 & 0.993529 & 0.001624 \\
3023 & 37 & 2459324.728244 & 0.996543 & 0.001624 \\
3023 & 37 & 2459324.735188 & 0.996841 & 0.001624 \\
3023 & 37 & 2459324.742133 & 0.996881 & 0.001624 \\
3023 & 37 & 2459324.749077 & 0.996830 & 0.001624 \\
3023 & 37 & 2459324.756022 & 0.994733 & 0.001624 \\
3023 & 37 & 2459324.762966 & 0.993469 & 0.001624 \\
3023 & 37 & 2459324.769911 & 0.998080 & 0.001624 \\
3023 & 37 & 2459324.776855 & 0.997894 & 0.001624 \\
3023 & 37 & 2459324.783800 & 0.994702 & 0.001624 \\
3023 & 37 & 2459324.790744 & 0.994844 & 0.001624 \\
3023 & 37 & 2459324.797689 & 0.994743 & 0.001624 \\
3023 & 37 & 2459324.804633 & 0.995648 & 0.001624 \\
3023 & 37 & 2459324.811578 & 0.992440 & 0.001624 \\
3023 & 37 & 2459324.818522 & 0.995646 & 0.001624 \\
3023 & 37 & 2459324.825467 & 0.996141 & 0.001624 \\
3023 & 37 & 2459324.832411 & 0.994395 & 0.001624 \\
3023 & 37 & 2459324.839356 & 0.993949 & 0.001624 \\
3023 & 37 & 2459324.846301 & 0.996159 & 0.001624 \\
3023 & 37 & 2459324.853245 & 0.992972 & 0.001624 \\
3023 & 37 & 2459324.860190 & 0.995042 & 0.001624 \\
3023 & 37 & 2459324.867134 & 0.998449 & 0.001624 \\
3023 & 37 & 2459324.874079 & 0.998616 & 0.001624 \\
3023 & 37 & 2459324.881023 & 0.999829 & 0.001624 \\
3023 & 37 & 2459324.887968 & 1.003654 & 0.001624 \\
3023 & 37 & 2459324.894912 & 1.004505 & 0.001624 \\
3023 & 37 & 2459324.901857 & 1.000911 & 0.001624 \\
3023 & 37 & 2459324.908801 & 1.002913 & 0.001624 \\
3023 & 37 & 2459324.915746 & 1.004363 & 0.001624 \\
3023 & 37 & 2459324.922690 & 1.003759 & 0.001624 \\
3023 & 37 & 2459324.929635 & 1.002853 & 0.001624 \\
3023 & 37 & 2459324.936579 & 1.002041 & 0.001624 \\
3023 & 37 & 2459324.943524 & 1.003509 & 0.001624 \\
3023 & 37 & 2459324.950468 & 1.001286 & 0.001624 \\
3023 & 37 & 2459324.957413 & 1.001210 & 0.001624 \\
3023 & 37 & 2459324.964358 & 1.001780 & 0.001624 \\
3023 & 37 & 2459324.971302 & 1.002270 & 0.001624 \\
3023 & 37 & 2459324.978247 & 1.002400 & 0.001624 \\
3023 & 37 & 2459324.985191 & 1.003727 & 0.001624 \\
3023 & 37 & 2459324.992136 & 1.000642 & 0.001624 \\
3023 & 37 & 2459324.999080 & 1.000634 & 0.001624 \\
3023 & 37 & 2459325.006025 & 1.001698 & 0.001624 \\
3023 & 37 & 2459325.012969 & 0.999734 & 0.001624 \\
3023 & 37 & 2459325.019914 & 1.002297 & 0.001624 \\
3023 & 37 & 2459325.026858 & 0.998893 & 0.001624 \\
3023 & 37 & 2459325.033803 & 0.999164 & 0.001624 \\
3023 & 37 & 2459325.040747 & 1.001652 & 0.001624 \\
3023 & 37 & 2459325.047692 & 1.000641 & 0.001624 \\
3023 & 37 & 2459325.054636 & 1.001136 & 0.001624 \\
3023 & 37 & 2459325.061581 & 1.001649 & 0.001624 \\
3023 & 37 & 2459325.068525 & 0.998091 & 0.001624 \\
3023 & 37 & 2459325.075470 & 1.000011 & 0.001624 \\
3023 & 37 & 2459325.082415 & 1.002587 & 0.001624 \\
3023 & 37 & 2459328.388006 & 1.000491 & 0.001624 \\
3023 & 37 & 2459328.394950 & 0.997930 & 0.001624 \\
3023 & 37 & 2459328.401895 & 1.001030 & 0.001624 \\
3023 & 37 & 2459328.408840 & 0.998625 & 0.001624 \\
3023 & 37 & 2459328.415784 & 1.000558 & 0.001624 \\
3023 & 37 & 2459328.422729 & 0.998621 & 0.001624 \\
3023 & 37 & 2459328.429673 & 1.002309 & 0.001624 \\
3023 & 37 & 2459328.436618 & 1.001179 & 0.001624 \\
3023 & 37 & 2459328.443562 & 0.999744 & 0.001624 \\
3023 & 37 & 2459328.450507 & 0.999847 & 0.001624 \\
3023 & 37 & 2459328.457451 & 1.003441 & 0.001624 \\
3023 & 37 & 2459328.464396 & 1.001431 & 0.001624 \\
3023 & 37 & 2459328.471340 & 1.002745 & 0.001624 \\
3023 & 37 & 2459328.478285 & 1.002275 & 0.001624 \\
3023 & 37 & 2459328.485229 & 1.002417 & 0.001624 \\
3023 & 37 & 2459328.492174 & 1.002474 & 0.001624 \\
3023 & 37 & 2459328.499118 & 1.001573 & 0.001624 \\
3023 & 37 & 2459328.506063 & 1.003186 & 0.001624 \\
3023 & 37 & 2459328.513007 & 1.001628 & 0.001624 \\
3023 & 37 & 2459328.519952 & 1.003740 & 0.001624 \\
3023 & 37 & 2459328.526896 & 1.004088 & 0.001624 \\
3023 & 37 & 2459328.533841 & 1.005328 & 0.001624 \\
3023 & 37 & 2459328.540785 & 1.007276 & 0.001624 \\
3023 & 37 & 2459328.547730 & 1.003198 & 0.001624 \\
3023 & 37 & 2459328.554674 & 1.007219 & 0.001624 \\
3023 & 37 & 2459328.561619 & 1.003996 & 0.001624 \\
3023 & 37 & 2459328.568563 & 1.003663 & 0.001624 \\
3023 & 37 & 2459328.575508 & 1.005292 & 0.001624 \\
3023 & 37 & 2459328.582452 & 1.003959 & 0.001624 \\
3023 & 37 & 2459328.589397 & 1.002970 & 0.001624 \\
3023 & 37 & 2459328.596341 & 1.002619 & 0.001624 \\
3023 & 37 & 2459328.603286 & 0.998884 & 0.001624 \\
3023 & 37 & 2459328.610230 & 1.000716 & 0.001624 \\
3023 & 37 & 2459328.617175 & 0.996628 & 0.001624 \\
3023 & 37 & 2459328.624119 & 0.999143 & 0.001624 \\
3023 & 37 & 2459328.631064 & 0.997957 & 0.001624 \\
3023 & 37 & 2459328.638008 & 0.995351 & 0.001624 \\
3023 & 37 & 2459328.644953 & 0.995242 & 0.001624 \\
3023 & 37 & 2459328.651897 & 0.997706 & 0.001624 \\
3023 & 37 & 2459328.658842 & 0.996238 & 0.001624 \\
3023 & 37 & 2459328.665786 & 0.996544 & 0.001624 \\
3023 & 37 & 2459328.672731 & 0.995122 & 0.001624 \\
3023 & 37 & 2459328.679675 & 0.996519 & 0.001624 \\
3023 & 37 & 2459328.686620 & 0.996664 & 0.001624 \\
3023 & 37 & 2459328.693564 & 0.995107 & 0.001624 \\
3023 & 37 & 2459328.700509 & 0.996160 & 0.001624 \\
3023 & 37 & 2459328.707453 & 0.996055 & 0.001624 \\
3023 & 37 & 2459328.714398 & 0.995819 & 0.001624 \\
3023 & 37 & 2459328.721342 & 0.996225 & 0.001624 \\
3023 & 37 & 2459328.728287 & 0.997774 & 0.001624 \\
3023 & 37 & 2459328.735231 & 0.997555 & 0.001624 \\
3023 & 37 & 2459328.742176 & 0.997034 & 0.001624 \\
3023 & 37 & 2459328.749120 & 0.994985 & 0.001624 \\
3023 & 37 & 2459328.756065 & 0.999236 & 0.001624 \\
3023 & 37 & 2459328.763010 & 0.998626 & 0.001624 \\
3023 & 37 & 2459328.769954 & 0.997401 & 0.001624 \\
3023 & 37 & 2459328.776899 & 0.999528 & 0.001624 \\
3023 & 37 & 2459328.783843 & 0.999944 & 0.001624 \\
3023 & 37 & 2459328.790788 & 1.003827 & 0.001624 \\
3023 & 37 & 2459328.797732 & 1.008951 & 0.001624 \\
3023 & 37 & 2459328.804677 & 1.004685 & 0.001624 \\
3023 & 37 & 2459328.811621 & 1.005088 & 0.001624 \\
3023 & 37 & 2459328.818566 & 1.003021 & 0.001624 \\
3023 & 37 & 2459328.825510 & 1.003091 & 0.001624 \\
3023 & 37 & 2459328.832455 & 1.003324 & 0.001624 \\
3023 & 37 & 2459328.839399 & 1.004348 & 0.001624 \\
3023 & 37 & 2459328.846344 & 1.002821 & 0.001624 \\
3023 & 37 & 2459328.853288 & 1.004251 & 0.001624 \\
3023 & 37 & 2459328.860233 & 1.003743 & 0.001624 \\
3023 & 37 & 2459328.867177 & 1.001657 & 0.001624 \\
3023 & 37 & 2459328.874122 & 1.003254 & 0.001624 \\
3023 & 37 & 2459328.881066 & 1.003465 & 0.001624 \\
3023 & 37 & 2459328.888011 & 1.002979 & 0.001624 \\
3023 & 37 & 2459328.894955 & 1.004254 & 0.001624 \\
3023 & 37 & 2459328.901900 & 1.001054 & 0.001624 \\
3023 & 37 & 2459328.908844 & 1.000913 & 0.001624 \\
3023 & 37 & 2459328.915789 & 1.000712 & 0.001624 \\
3023 & 37 & 2459328.922733 & 1.001647 & 0.001624 \\
3023 & 37 & 2459328.929678 & 0.998646 & 0.001624 \\
3023 & 37 & 2459328.936622 & 0.998686 & 0.001624 \\
3023 & 37 & 2459328.943567 & 1.001967 & 0.001624 \\
3023 & 37 & 2459328.950511 & 0.999342 & 0.001624 \\
3023 & 37 & 2459328.957456 & 0.998728 & 0.001624 \\
3023 & 37 & 2459328.964400 & 0.998403 & 0.001624 \\
3023 & 37 & 2459328.971345 & 0.999933 & 0.001624 \\
3023 & 37 & 2459328.978289 & 1.000134 & 0.001624 \\
3023 & 37 & 2459328.985234 & 1.001280 & 0.001624 \\
3023 & 38 & 2459336.186646 & 1.000522 & 0.001121 \\
3023 & 38 & 2459336.193590 & 0.999843 & 0.001121 \\
3023 & 38 & 2459336.200535 & 0.998662 & 0.001120 \\
3023 & 38 & 2459336.207479 & 0.997759 & 0.001119 \\
3023 & 38 & 2459336.214424 & 0.998823 & 0.001120 \\
3023 & 38 & 2459336.221368 & 0.999980 & 0.001119 \\
3023 & 38 & 2459336.228313 & 0.999939 & 0.001119 \\
3023 & 38 & 2459336.235257 & 0.999779 & 0.001119 \\
3023 & 38 & 2459336.242202 & 0.998949 & 0.001119 \\
3023 & 38 & 2459336.249146 & 1.000545 & 0.001119 \\
3023 & 38 & 2459336.256091 & 1.000850 & 0.001119 \\
3023 & 38 & 2459336.263035 & 1.000267 & 0.001118 \\
3023 & 38 & 2459336.269980 & 1.000852 & 0.001119 \\
3023 & 38 & 2459336.276924 & 0.999109 & 0.001117 \\
3023 & 38 & 2459336.283869 & 0.999668 & 0.001117 \\
3023 & 38 & 2459336.290813 & 0.998823 & 0.001117 \\
3023 & 38 & 2459336.297758 & 0.999873 & 0.001118 \\
3023 & 38 & 2459336.304702 & 0.999751 & 0.001116 \\
3023 & 38 & 2459336.311647 & 1.000201 & 0.001116 \\
3023 & 38 & 2459336.318591 & 1.001476 & 0.001116 \\
3023 & 38 & 2459336.325535 & 0.998602 & 0.001115 \\
3023 & 38 & 2459336.332480 & 0.998663 & 0.001115 \\
3023 & 38 & 2459336.339424 & 1.000645 & 0.001114 \\
3023 & 38 & 2459336.346369 & 1.002916 & 0.001115 \\
3023 & 38 & 2459336.353313 & 0.998689 & 0.001114 \\
3023 & 38 & 2459336.360258 & 1.001402 & 0.001114 \\
3023 & 38 & 2459336.367202 & 0.999733 & 0.001114 \\
3023 & 38 & 2459336.374147 & 0.998768 & 0.001113 \\
3023 & 38 & 2459336.381091 & 0.999134 & 0.001113 \\
3023 & 38 & 2459336.388036 & 0.997742 & 0.001112 \\
3023 & 38 & 2459336.394980 & 0.999807 & 0.001112 \\
3023 & 38 & 2459336.401925 & 0.994954 & 0.001111 \\
3023 & 38 & 2459336.408869 & 0.994176 & 0.001110 \\
3023 & 38 & 2459336.415814 & 0.993874 & 0.001110 \\
3023 & 38 & 2459336.422758 & 0.988929 & 0.001108 \\
3023 & 38 & 2459336.429703 & 0.991310 & 0.001109 \\
3023 & 38 & 2459336.436647 & 0.990918 & 0.001109 \\
3023 & 38 & 2459336.443592 & 0.991297 & 0.001109 \\
3023 & 38 & 2459336.450536 & 0.989160 & 0.001108 \\
3023 & 38 & 2459336.457480 & 0.991643 & 0.001109 \\
3023 & 38 & 2459336.464425 & 0.991526 & 0.001109 \\
3023 & 38 & 2459336.471369 & 0.988924 & 0.001108 \\
3023 & 38 & 2459336.478314 & 0.988635 & 0.001108 \\
3023 & 38 & 2459336.485258 & 0.989333 & 0.001108 \\
3023 & 38 & 2459336.492203 & 0.989948 & 0.001108 \\
3023 & 38 & 2459336.499147 & 0.989644 & 0.001108 \\
3023 & 38 & 2459336.506092 & 0.989427 & 0.001108 \\
3023 & 38 & 2459336.513036 & 0.990727 & 0.001109 \\
3023 & 38 & 2459336.519981 & 0.990003 & 0.001109 \\
3023 & 38 & 2459336.526925 & 0.990321 & 0.001108 \\
3023 & 38 & 2459336.533870 & 0.989791 & 0.001108 \\
3023 & 38 & 2459336.540814 & 0.990038 & 0.001108 \\
3023 & 38 & 2459336.547759 & 0.992395 & 0.001109 \\
3023 & 38 & 2459336.554703 & 0.991080 & 0.001109 \\
3023 & 38 & 2459336.561648 & 0.991120 & 0.001109 \\
3023 & 38 & 2459336.568592 & 0.992457 & 0.001109 \\
3023 & 38 & 2459336.575537 & 0.991372 & 0.001109 \\
3023 & 38 & 2459336.582481 & 0.993481 & 0.001110 \\
3023 & 38 & 2459336.589425 & 0.996892 & 0.001112 \\
3023 & 38 & 2459336.596370 & 0.998555 & 0.001113 \\
3023 & 38 & 2459336.603314 & 1.000581 & 0.001112 \\
3023 & 38 & 2459336.610259 & 0.999571 & 0.001112 \\
3023 & 38 & 2459336.617203 & 0.998869 & 0.001112 \\
3023 & 38 & 2459336.624148 & 1.000503 & 0.001112 \\
3023 & 38 & 2459336.631092 & 1.001732 & 0.001113 \\
3023 & 38 & 2459336.638037 & 1.000584 & 0.001112 \\
3023 & 38 & 2459336.644981 & 0.997887 & 0.001112 \\
3023 & 38 & 2459336.651926 & 0.999729 & 0.001113 \\
3023 & 38 & 2459336.658870 & 1.000187 & 0.001113 \\
3023 & 38 & 2459336.665815 & 1.000910 & 0.001114 \\
3023 & 38 & 2459336.672759 & 1.002170 & 0.001113 \\
3023 & 38 & 2459336.679704 & 1.001612 & 0.001113 \\
3023 & 38 & 2459336.686648 & 1.001494 & 0.001113 \\
3023 & 38 & 2459336.693593 & 0.999911 & 0.001114 \\
3023 & 38 & 2459336.700537 & 1.000600 & 0.001113 \\
3023 & 38 & 2459336.707481 & 1.000205 & 0.001113 \\
3023 & 38 & 2459336.714426 & 1.002067 & 0.001113 \\
3023 & 38 & 2459336.721370 & 0.999732 & 0.001112 \\
3023 & 38 & 2459336.728315 & 0.999630 & 0.001114 \\
3023 & 38 & 2459336.735259 & 1.000094 & 0.001113 \\
3023 & 38 & 2459336.742204 & 0.999788 & 0.001113 \\
3023 & 38 & 2459336.749148 & 0.998663 & 0.001112 \\
3023 & 38 & 2459336.756093 & 0.999269 & 0.001113 \\
3023 & 38 & 2459336.763037 & 0.999552 & 0.001113 \\
3023 & 38 & 2459336.769982 & 1.000008 & 0.001113 \\
3023 & 38 & 2459336.776926 & 1.001443 & 0.001113 \\
3023 & 38 & 2459336.783871 & 0.999250 & 0.001113 \\
3023 & 38 & 2459340.089435 & 1.000505 & 0.001093 \\
3023 & 38 & 2459340.096380 & 1.000959 & 0.001094 \\
3023 & 38 & 2459340.103324 & 0.999490 & 0.001094 \\
3023 & 38 & 2459340.110268 & 1.000821 & 0.001094 \\
3023 & 38 & 2459340.117213 & 0.998822 & 0.001093 \\
3023 & 38 & 2459340.124157 & 0.999252 & 0.001093 \\
3023 & 38 & 2459340.131102 & 1.000712 & 0.001093 \\
3023 & 38 & 2459340.138046 & 0.999594 & 0.001093 \\
3023 & 38 & 2459340.144991 & 0.999368 & 0.001093 \\
3023 & 38 & 2459340.151935 & 0.999071 & 0.001093 \\
3023 & 38 & 2459340.158880 & 1.002011 & 0.001093 \\
3023 & 38 & 2459340.165824 & 1.001537 & 0.001093 \\
3023 & 38 & 2459340.172769 & 1.001465 & 0.001093 \\
3023 & 38 & 2459340.179713 & 0.999878 & 0.001092 \\
3023 & 38 & 2459340.186657 & 1.000602 & 0.001093 \\
3023 & 38 & 2459340.193602 & 1.001850 & 0.001094 \\
3023 & 38 & 2459340.200546 & 1.001325 & 0.001093 \\
3023 & 38 & 2459340.207491 & 1.002676 & 0.001093 \\
3023 & 38 & 2459340.214435 & 1.000254 & 0.001093 \\
3023 & 38 & 2459340.221380 & 0.999411 & 0.001093 \\
3023 & 38 & 2459340.228324 & 1.000613 & 0.001093 \\
3023 & 38 & 2459340.235269 & 0.999260 & 0.001092 \\
3023 & 38 & 2459340.242213 & 1.002541 & 0.001093 \\
3023 & 38 & 2459340.249157 & 0.999625 & 0.001092 \\
3023 & 38 & 2459340.256102 & 1.001752 & 0.001093 \\
3023 & 38 & 2459340.263046 & 1.001835 & 0.001093 \\
3023 & 38 & 2459340.269991 & 1.001790 & 0.001093 \\
3023 & 38 & 2459340.276935 & 1.001035 & 0.001092 \\
3023 & 38 & 2459340.283880 & 1.002772 & 0.001093 \\
3023 & 38 & 2459340.290824 & 1.002515 & 0.001093 \\
3023 & 38 & 2459340.297769 & 0.999011 & 0.001092 \\
3023 & 38 & 2459340.304713 & 0.995790 & 0.001091 \\
3023 & 38 & 2459340.311658 & 0.991037 & 0.001090 \\
3023 & 38 & 2459340.318602 & 0.992510 & 0.001090 \\
3023 & 38 & 2459340.325546 & 0.992067 & 0.001090 \\
3023 & 38 & 2459340.332491 & 0.991166 & 0.001089 \\
3023 & 38 & 2459340.339435 & 0.991629 & 0.001089 \\
3023 & 38 & 2459340.346380 & 0.992020 & 0.001089 \\
3023 & 38 & 2459340.353324 & 0.992684 & 0.001089 \\
3023 & 38 & 2459340.360269 & 0.989779 & 0.001089 \\
3023 & 38 & 2459340.367213 & 0.991700 & 0.001089 \\
3023 & 38 & 2459340.374158 & 0.991391 & 0.001089 \\
3023 & 38 & 2459340.381102 & 0.992932 & 0.001089 \\
3023 & 38 & 2459340.388047 & 0.992093 & 0.001089 \\
3023 & 38 & 2459340.394991 & 0.991155 & 0.001088 \\
3023 & 38 & 2459340.401935 & 0.991513 & 0.001089 \\
3023 & 38 & 2459340.408880 & 0.992041 & 0.001089 \\
3023 & 38 & 2459340.415824 & 0.992104 & 0.001089 \\
3023 & 38 & 2459340.422769 & 0.992497 & 0.001090 \\
3023 & 38 & 2459340.429713 & 0.993312 & 0.001089 \\
3023 & 38 & 2459340.436658 & 0.992503 & 0.001089 \\
3023 & 38 & 2459340.443602 & 0.990937 & 0.001089 \\
3023 & 38 & 2459340.450547 & 0.992180 & 0.001089 \\
3023 & 38 & 2459340.457491 & 0.990421 & 0.001088 \\
3023 & 38 & 2459340.464436 & 0.991654 & 0.001089 \\
3023 & 38 & 2459340.471380 & 0.992499 & 0.001089 \\
3023 & 38 & 2459340.478324 & 0.995230 & 0.001090 \\
3023 & 38 & 2459340.485269 & 0.996051 & 0.001090 \\
3023 & 38 & 2459340.492213 & 0.998428 & 0.001091 \\
3023 & 38 & 2459340.499158 & 1.001042 & 0.001092 \\
3023 & 38 & 2459340.506102 & 1.000258 & 0.001092 \\
3023 & 38 & 2459340.513047 & 1.001285 & 0.001092 \\
3023 & 38 & 2459340.519991 & 1.001400 & 0.001092 \\
3023 & 38 & 2459340.526936 & 0.999915 & 0.001091 \\
3023 & 38 & 2459340.533880 & 1.001366 & 0.001091 \\
3023 & 38 & 2459340.540825 & 0.999841 & 0.001091 \\
3023 & 38 & 2459340.547769 & 1.000402 & 0.001091 \\
3023 & 38 & 2459340.554713 & 1.000037 & 0.001091 \\
3023 & 38 & 2459340.561658 & 1.001323 & 0.001092 \\
3023 & 38 & 2459340.568602 & 1.000434 & 0.001092 \\
3023 & 38 & 2459340.575547 & 0.999762 & 0.001091 \\
3023 & 38 & 2459340.582491 & 1.000447 & 0.001092 \\
3023 & 38 & 2459340.589436 & 1.002538 & 0.001092 \\
3023 & 38 & 2459340.596380 & 1.002181 & 0.001092 \\
3023 & 38 & 2459340.603325 & 1.001352 & 0.001092 \\
3023 & 38 & 2459340.610269 & 1.000447 & 0.001091 \\
3023 & 38 & 2459340.617213 & 1.001073 & 0.001091 \\
3023 & 38 & 2459340.624158 & 1.000478 & 0.001092 \\
3023 & 38 & 2459340.631102 & 1.000427 & 0.001092 \\
3023 & 38 & 2459340.638047 & 1.000113 & 0.001092 \\
3023 & 38 & 2459340.644991 & 0.998977 & 0.001091 \\
3023 & 38 & 2459340.651936 & 1.001384 & 0.001092 \\
3023 & 38 & 2459340.658880 & 1.000751 & 0.001092 \\
3023 & 38 & 2459340.665825 & 1.000848 & 0.001091 \\
3023 & 38 & 2459340.672769 & 1.001062 & 0.001092 \\
3023 & 38 & 2459340.679714 & 1.000383 & 0.001091 \\
3023 & 38 & 2459340.686658 & 1.000656 & 0.001092 \\
3023 & 38 & 2459343.992212 & 0.998630 & 0.001088 \\
3023 & 38 & 2459343.999157 & 1.001253 & 0.001089 \\
3023 & 38 & 2459344.006101 & 1.000522 & 0.001088 \\
3023 & 38 & 2459344.013046 & 0.999488 & 0.001088 \\
3023 & 38 & 2459344.019990 & 0.998823 & 0.001088 \\
3023 & 38 & 2459344.026935 & 0.999931 & 0.001089 \\
3023 & 38 & 2459344.033879 & 0.999685 & 0.001088 \\
3023 & 38 & 2459344.040823 & 1.000806 & 0.001088 \\
3023 & 38 & 2459344.047768 & 0.999582 & 0.001088 \\
3023 & 38 & 2459344.054712 & 0.999851 & 0.001089 \\
3023 & 38 & 2459344.061657 & 1.000760 & 0.001089 \\
3023 & 38 & 2459344.068601 & 0.998819 & 0.001089 \\
3023 & 38 & 2459344.075546 & 1.001372 & 0.001088 \\
3023 & 38 & 2459344.082490 & 1.001657 & 0.001089 \\
3023 & 38 & 2459344.089434 & 0.999198 & 0.001088 \\
3023 & 38 & 2459344.096379 & 0.999484 & 0.001090 \\
3023 & 38 & 2459344.103323 & 1.000350 & 0.001089 \\
3023 & 38 & 2459344.110268 & 1.000835 & 0.001088 \\
3023 & 38 & 2459344.117212 & 1.000269 & 0.001088 \\
3023 & 38 & 2459344.124157 & 0.999209 & 0.001088 \\
3023 & 38 & 2459344.131101 & 1.002689 & 0.001089 \\
3023 & 38 & 2459344.138045 & 0.998713 & 0.001088 \\
3023 & 38 & 2459344.144990 & 0.999490 & 0.001088 \\
3023 & 38 & 2459344.151934 & 1.000954 & 0.001089 \\
3023 & 38 & 2459344.158879 & 0.999493 & 0.001088 \\
3023 & 38 & 2459344.165823 & 1.000149 & 0.001088 \\
3023 & 38 & 2459344.172768 & 1.001215 & 0.001089 \\
3023 & 38 & 2459344.179712 & 0.998898 & 0.001088 \\
3023 & 38 & 2459344.186657 & 0.999101 & 0.001089 \\
3023 & 38 & 2459344.193601 & 0.999414 & 0.001089 \\
3023 & 38 & 2459344.200545 & 0.997753 & 0.001088 \\
3023 & 38 & 2459344.207490 & 0.994404 & 0.001087 \\
3023 & 38 & 2459344.214434 & 0.992796 & 0.001086 \\
3023 & 38 & 2459344.221379 & 0.990227 & 0.001085 \\
3023 & 38 & 2459344.228323 & 0.990035 & 0.001085 \\
3023 & 38 & 2459344.235268 & 0.991051 & 0.001085 \\
3023 & 38 & 2459344.242212 & 0.991843 & 0.001087 \\
3023 & 38 & 2459344.249156 & 0.990155 & 0.001085 \\
3023 & 38 & 2459344.256101 & 0.992789 & 0.001086 \\
3023 & 38 & 2459344.263045 & 0.991830 & 0.001086 \\
3023 & 38 & 2459344.269990 & 0.992124 & 0.001086 \\
3023 & 38 & 2459344.276934 & 0.991068 & 0.001086 \\
3023 & 38 & 2459344.283879 & 0.989712 & 0.001086 \\
3023 & 38 & 2459344.290823 & 0.989535 & 0.001085 \\
3023 & 38 & 2459344.297767 & 0.989669 & 0.001085 \\
3023 & 38 & 2459344.304712 & 0.990551 & 0.001085 \\
3023 & 38 & 2459344.311656 & 0.990364 & 0.001086 \\
3023 & 38 & 2459344.318601 & 0.991664 & 0.001086 \\
3023 & 38 & 2459344.325545 & 0.991397 & 0.001086 \\
3023 & 38 & 2459344.332490 & 0.989376 & 0.001085 \\
3023 & 38 & 2459344.339434 & 0.990174 & 0.001085 \\
3023 & 38 & 2459344.346378 & 0.991097 & 0.001086 \\
3023 & 38 & 2459344.353323 & 0.989685 & 0.001085 \\
3023 & 38 & 2459344.360267 & 0.992277 & 0.001086 \\
3023 & 38 & 2459344.367212 & 0.992010 & 0.001086 \\
3023 & 38 & 2459344.374156 & 0.989704 & 0.001086 \\
3023 & 38 & 2459344.381101 & 0.992380 & 0.001086 \\
3023 & 38 & 2459344.388045 & 0.996344 & 0.001087 \\
3023 & 38 & 2459344.394989 & 1.000095 & 0.001089 \\
3023 & 38 & 2459344.401934 & 1.001366 & 0.001089 \\
3023 & 38 & 2459344.408878 & 1.001243 & 0.001089 \\
3023 & 38 & 2459344.415823 & 1.000345 & 0.001089 \\
3023 & 38 & 2459344.422767 & 1.001069 & 0.001090 \\
3023 & 38 & 2459344.429712 & 1.000138 & 0.001089 \\
3023 & 38 & 2459344.436656 & 0.999555 & 0.001089 \\
3023 & 38 & 2459344.443600 & 1.000876 & 0.001089 \\
3023 & 38 & 2459344.450545 & 1.001733 & 0.001089 \\
3023 & 38 & 2459344.457489 & 1.001621 & 0.001089 \\
3023 & 38 & 2459344.464434 & 0.998822 & 0.001090 \\
3023 & 38 & 2459344.471378 & 1.000617 & 0.001089 \\
3023 & 38 & 2459344.478323 & 1.000328 & 0.001089 \\
3023 & 38 & 2459344.485267 & 0.998642 & 0.001089 \\
3023 & 38 & 2459344.492211 & 1.000198 & 0.001089 \\
3023 & 38 & 2459344.499156 & 0.998990 & 0.001089 \\
3023 & 38 & 2459344.506100 & 0.999300 & 0.001089 \\
3023 & 38 & 2459344.513045 & 0.997144 & 0.001088 \\
3023 & 38 & 2459344.519989 & 0.999710 & 0.001089 \\
3023 & 38 & 2459344.526934 & 0.999902 & 0.001089 \\
3023 & 38 & 2459344.533878 & 1.000677 & 0.001089 \\
3023 & 38 & 2459344.540822 & 1.000656 & 0.001089 \\
3023 & 38 & 2459344.547767 & 1.003150 & 0.001090 \\
3023 & 38 & 2459344.554711 & 0.999759 & 0.001089 \\
3023 & 38 & 2459344.561656 & 0.999739 & 0.001089 \\
3023 & 38 & 2459344.568600 & 0.999581 & 0.001089 \\
3023 & 38 & 2459344.575545 & 1.000057 & 0.001089 \\
3023 & 38 & 2459344.582489 & 1.000249 & 0.001089 \\
3023 & 38 & 2459344.589433 & 0.999877 & 0.001089 \\
3023 & 38 & 2459347.894977 & 1.001086 & 0.001120 \\
3023 & 38 & 2459347.901922 & 1.002896 & 0.001120 \\
3023 & 38 & 2459347.908866 & 1.001244 & 0.001121 \\
3023 & 38 & 2459347.915810 & 1.000848 & 0.001121 \\
3023 & 38 & 2459347.922755 & 1.001365 & 0.001121 \\
3023 & 38 & 2459347.929699 & 1.000029 & 0.001121 \\
3023 & 38 & 2459347.936644 & 1.003570 & 0.001122 \\
3023 & 38 & 2459347.943588 & 1.002326 & 0.001122 \\
3023 & 38 & 2459347.950532 & 0.998318 & 0.001121 \\
3023 & 38 & 2459347.957477 & 1.001984 & 0.001122 \\
3023 & 38 & 2459347.964421 & 0.999180 & 0.001122 \\
3023 & 38 & 2459347.971366 & 0.999666 & 0.001121 \\
3023 & 38 & 2459347.978310 & 0.998721 & 0.001122 \\
3023 & 38 & 2459347.985255 & 0.999435 & 0.001122 \\
3023 & 38 & 2459347.992199 & 1.001191 & 0.001123 \\
3023 & 38 & 2459347.999143 & 1.000165 & 0.001123 \\
3023 & 38 & 2459348.006088 & 0.999550 & 0.001124 \\
3023 & 38 & 2459348.013032 & 0.999456 & 0.001123 \\
3023 & 38 & 2459348.019977 & 1.002128 & 0.001124 \\
3023 & 38 & 2459348.026921 & 0.999568 & 0.001124 \\
3023 & 38 & 2459348.033865 & 1.001651 & 0.001125 \\
3023 & 38 & 2459348.040810 & 0.998817 & 0.001124 \\
3023 & 38 & 2459348.047754 & 1.001381 & 0.001126 \\
3023 & 38 & 2459348.054699 & 1.000540 & 0.001125 \\
3023 & 38 & 2459348.061643 & 0.998972 & 0.001125 \\
3023 & 38 & 2459348.068587 & 0.999619 & 0.001127 \\
3023 & 38 & 2459348.075532 & 1.000949 & 0.001126 \\
3023 & 38 & 2459348.082476 & 0.998422 & 0.001126 \\
3023 & 38 & 2459348.089421 & 1.000895 & 0.001127 \\
3023 & 38 & 2459348.096365 & 0.999907 & 0.001127 \\
3023 & 38 & 2459348.103310 & 0.997694 & 0.001127 \\
3023 & 38 & 2459348.110254 & 0.992346 & 0.001125 \\
3023 & 38 & 2459348.117198 & 0.993730 & 0.001126 \\
3023 & 38 & 2459348.124143 & 0.992584 & 0.001125 \\
3023 & 38 & 2459348.131087 & 0.989596 & 0.001125 \\
3023 & 38 & 2459348.138032 & 0.991899 & 0.001126 \\
3023 & 38 & 2459348.144976 & 0.990356 & 0.001125 \\
3023 & 38 & 2459348.151920 & 0.991271 & 0.001125 \\
3023 & 38 & 2459348.158865 & 0.991148 & 0.001125 \\
3023 & 38 & 2459348.165809 & 0.991511 & 0.001126 \\
3023 & 38 & 2459348.172754 & 0.993248 & 0.001126 \\
3023 & 38 & 2459348.179698 & 0.991499 & 0.001125 \\
3023 & 38 & 2459348.186643 & 0.990952 & 0.001127 \\
3023 & 38 & 2459348.193587 & 0.993866 & 0.001126 \\
3023 & 38 & 2459348.200531 & 0.990358 & 0.001125 \\
3023 & 38 & 2459348.207476 & 0.990922 & 0.001124 \\
3023 & 38 & 2459348.214420 & 0.989869 & 0.001124 \\
3023 & 38 & 2459348.221365 & 0.990250 & 0.001124 \\
3023 & 38 & 2459348.228309 & 0.991488 & 0.001125 \\
3023 & 38 & 2459348.235253 & 0.991721 & 0.001124 \\
3023 & 38 & 2459348.242198 & 0.991369 & 0.001124 \\
3023 & 38 & 2459348.249142 & 0.991294 & 0.001124 \\
3023 & 38 & 2459348.256087 & 0.990322 & 0.001124 \\
3023 & 38 & 2459348.263031 & 0.990251 & 0.001123 \\
3023 & 38 & 2459348.269975 & 0.991188 & 0.001123 \\
3023 & 38 & 2459348.276920 & 0.991959 & 0.001123 \\
3023 & 38 & 2459348.283864 & 0.992468 & 0.001123 \\
3023 & 38 & 2459348.290809 & 0.995265 & 0.001123 \\
3023 & 38 & 2459348.297753 & 0.999019 & 0.001124 \\
3023 & 38 & 2459348.304698 & 0.998389 & 0.001125 \\
3023 & 38 & 2459348.311642 & 0.999041 & 0.001124 \\
3023 & 38 & 2459348.318586 & 1.002547 & 0.001124 \\
3023 & 38 & 2459348.325531 & 0.998228 & 0.001123 \\
3023 & 38 & 2459348.332475 & 1.001294 & 0.001124 \\
3023 & 38 & 2459348.339420 & 0.998888 & 0.001123 \\
3023 & 38 & 2459348.346364 & 0.998434 & 0.001123 \\
3023 & 38 & 2459348.353308 & 1.000049 & 0.001124 \\
3023 & 38 & 2459348.360253 & 0.999516 & 0.001123 \\
3023 & 38 & 2459348.367197 & 0.998907 & 0.001123 \\
3023 & 38 & 2459348.374142 & 1.000842 & 0.001123 \\
3023 & 38 & 2459348.381086 & 1.000874 & 0.001124 \\
3023 & 38 & 2459348.388031 & 0.999846 & 0.001123 \\
3023 & 38 & 2459348.394975 & 1.000802 & 0.001123 \\
3023 & 38 & 2459348.401919 & 1.000275 & 0.001123 \\
3023 & 38 & 2459348.408864 & 0.999479 & 0.001123 \\
3023 & 38 & 2459348.415808 & 1.001578 & 0.001124 \\
3023 & 38 & 2459348.422753 & 1.000385 & 0.001123 \\
3023 & 38 & 2459348.429697 & 0.999316 & 0.001123 \\
3023 & 38 & 2459348.436641 & 0.998519 & 0.001124 \\
3023 & 38 & 2459348.443586 & 1.000503 & 0.001123 \\
3023 & 38 & 2459348.450530 & 0.999840 & 0.001124 \\
3023 & 38 & 2459348.457475 & 0.998853 & 0.001123 \\
3023 & 38 & 2459348.464419 & 1.001183 & 0.001124 \\
3023 & 38 & 2459348.471363 & 0.998737 & 0.001123 \\
3023 & 38 & 2459348.478308 & 0.999108 & 0.001123 \\
3023 & 38 & 2459348.485252 & 0.997429 & 0.001123 \\
3023 & 38 & 2459348.492197 & 1.001007 & 0.001124 \\
3023 & 38 & 2459351.790789 & 0.999464 & 0.001107 \\
3023 & 38 & 2459351.797734 & 1.000914 & 0.001107 \\
3023 & 38 & 2459351.804678 & 1.000700 & 0.001107 \\
3023 & 38 & 2459351.811622 & 1.001041 & 0.001107 \\
3023 & 38 & 2459351.818567 & 1.000290 & 0.001107 \\
3023 & 38 & 2459351.825511 & 1.000325 & 0.001107 \\
3023 & 38 & 2459351.832456 & 0.999045 & 0.001107 \\
3023 & 38 & 2459351.839400 & 0.999577 & 0.001106 \\
3023 & 38 & 2459351.846344 & 0.999898 & 0.001107 \\
3023 & 38 & 2459351.853289 & 0.999206 & 0.001106 \\
3023 & 38 & 2459351.860233 & 1.000410 & 0.001107 \\
3023 & 38 & 2459351.867178 & 1.001421 & 0.001107 \\
3023 & 38 & 2459351.874122 & 0.999350 & 0.001106 \\
3023 & 38 & 2459351.881066 & 0.999281 & 0.001106 \\
3023 & 38 & 2459351.888011 & 1.001143 & 0.001107 \\
3023 & 38 & 2459351.894955 & 0.999421 & 0.001106 \\
3023 & 38 & 2459351.901900 & 0.998976 & 0.001106 \\
3023 & 38 & 2459351.908844 & 1.000915 & 0.001107 \\
3023 & 38 & 2459351.915788 & 0.999122 & 0.001106 \\
3023 & 38 & 2459351.922733 & 0.999695 & 0.001106 \\
3023 & 38 & 2459351.929677 & 1.001071 & 0.001107 \\
3023 & 38 & 2459351.936621 & 1.001073 & 0.001107 \\
3023 & 38 & 2459351.943566 & 0.999589 & 0.001106 \\
3023 & 38 & 2459351.950510 & 1.000268 & 0.001105 \\
3023 & 38 & 2459351.957455 & 0.999716 & 0.001106 \\
3023 & 38 & 2459351.964399 & 0.998248 & 0.001106 \\
3023 & 38 & 2459351.971343 & 1.000301 & 0.001105 \\
3023 & 38 & 2459351.978288 & 1.000909 & 0.001105 \\
3023 & 38 & 2459351.985232 & 0.998905 & 0.001105 \\
3023 & 38 & 2459351.992177 & 0.998888 & 0.001105 \\
3023 & 38 & 2459351.999121 & 0.999071 & 0.001105 \\
3023 & 38 & 2459352.006065 & 0.996644 & 0.001105 \\
3023 & 38 & 2459352.013010 & 0.994199 & 0.001102 \\
3023 & 38 & 2459352.019954 & 0.992490 & 0.001102 \\
3023 & 38 & 2459352.026899 & 0.992495 & 0.001102 \\
3023 & 38 & 2459352.033843 & 0.991615 & 0.001102 \\
3023 & 38 & 2459352.040787 & 0.991526 & 0.001102 \\
3023 & 38 & 2459352.047732 & 0.989010 & 0.001101 \\
3023 & 38 & 2459352.054676 & 0.989143 & 0.001101 \\
3023 & 38 & 2459352.061621 & 0.992725 & 0.001102 \\
3023 & 38 & 2459352.068565 & 0.991521 & 0.001102 \\
3023 & 38 & 2459352.075509 & 0.989545 & 0.001101 \\
3023 & 38 & 2459352.082454 & 0.992021 & 0.001102 \\
3023 & 38 & 2459352.089398 & 0.990068 & 0.001101 \\
3023 & 38 & 2459352.096343 & 0.991404 & 0.001101 \\
3023 & 38 & 2459352.103287 & 0.989910 & 0.001101 \\
3023 & 38 & 2459352.110231 & 0.989590 & 0.001101 \\
3023 & 38 & 2459352.117176 & 0.989170 & 0.001101 \\
3023 & 38 & 2459352.124120 & 0.988418 & 0.001100 \\
3023 & 38 & 2459352.131065 & 0.989658 & 0.001100 \\
3023 & 38 & 2459352.138009 & 0.989312 & 0.001101 \\
3023 & 38 & 2459352.144953 & 0.991851 & 0.001101 \\
3023 & 38 & 2459352.151898 & 0.988365 & 0.001100 \\
3023 & 38 & 2459352.158842 & 0.990508 & 0.001100 \\
3023 & 38 & 2459352.165787 & 0.989811 & 0.001100 \\
3023 & 38 & 2459352.172731 & 0.991502 & 0.001100 \\
3023 & 38 & 2459352.179675 & 0.991920 & 0.001101 \\
3023 & 38 & 2459352.186620 & 0.994041 & 0.001101 \\
3023 & 38 & 2459352.193564 & 0.995732 & 0.001102 \\
3023 & 38 & 2459352.200509 & 0.999601 & 0.001103 \\
3023 & 38 & 2459352.207453 & 1.000233 & 0.001104 \\
3023 & 38 & 2459352.214397 & 1.000503 & 0.001104 \\
3023 & 38 & 2459352.221342 & 1.000893 & 0.001104 \\
3023 & 38 & 2459352.228286 & 1.000363 & 0.001103 \\
3023 & 38 & 2459352.235230 & 1.001520 & 0.001103 \\
3023 & 38 & 2459352.242175 & 1.000022 & 0.001103 \\
3023 & 38 & 2459352.249119 & 0.998950 & 0.001103 \\
3023 & 38 & 2459352.256064 & 0.999863 & 0.001103 \\
3023 & 38 & 2459352.263008 & 0.998870 & 0.001103 \\
3023 & 38 & 2459352.269952 & 1.000912 & 0.001103 \\
3023 & 38 & 2459352.276897 & 1.000508 & 0.001102 \\
3023 & 38 & 2459352.283841 & 1.001241 & 0.001103 \\
3023 & 38 & 2459352.290786 & 0.999439 & 0.001102 \\
3023 & 38 & 2459352.297730 & 1.000285 & 0.001103 \\
3023 & 38 & 2459352.304674 & 0.999802 & 0.001102 \\
3023 & 38 & 2459352.311619 & 0.998990 & 0.001102 \\
3023 & 38 & 2459352.318563 & 0.999802 & 0.001102 \\
3023 & 38 & 2459352.325508 & 1.001681 & 0.001102 \\
3023 & 38 & 2459352.332452 & 1.000926 & 0.001101 \\
3023 & 38 & 2459352.339396 & 0.999713 & 0.001101 \\
3023 & 38 & 2459352.346341 & 1.000301 & 0.001102 \\
3023 & 38 & 2459352.353285 & 1.002034 & 0.001101 \\
3023 & 38 & 2459352.360230 & 0.999975 & 0.001101 \\
3023 & 38 & 2459352.367174 & 1.000428 & 0.001102 \\
3023 & 38 & 2459352.374118 & 1.002192 & 0.001101 \\
3023 & 38 & 2459352.381063 & 1.000684 & 0.001100 \\
3023 & 38 & 2459352.388007 & 1.002256 & 0.001101 \\
3023 & 38 & 2459352.394952 & 0.999235 & 0.001100 \\
3023 & 38 & 2459355.693535 & 1.001693 & 0.001095 \\
3023 & 38 & 2459355.700479 & 1.000197 & 0.001095 \\
3023 & 38 & 2459355.707423 & 1.001353 & 0.001095 \\
3023 & 38 & 2459355.714368 & 1.001275 & 0.001094 \\
3023 & 38 & 2459355.721312 & 1.000120 & 0.001094 \\
3023 & 38 & 2459355.728256 & 0.998606 & 0.001095 \\
3023 & 38 & 2459355.735201 & 0.999970 & 0.001094 \\
3023 & 38 & 2459355.742145 & 1.001422 & 0.001095 \\
3023 & 38 & 2459355.749090 & 0.998777 & 0.001094 \\
3023 & 38 & 2459355.756034 & 0.997961 & 0.001094 \\
3023 & 38 & 2459355.762978 & 0.998898 & 0.001094 \\
3023 & 38 & 2459355.769923 & 0.998305 & 0.001094 \\
3023 & 38 & 2459355.776867 & 0.998003 & 0.001094 \\
3023 & 38 & 2459355.783811 & 0.999209 & 0.001094 \\
3023 & 38 & 2459355.790756 & 0.998494 & 0.001094 \\
3023 & 38 & 2459355.797700 & 0.999808 & 0.001094 \\
3023 & 38 & 2459355.804645 & 1.001742 & 0.001095 \\
3023 & 38 & 2459355.811589 & 0.998607 & 0.001094 \\
3023 & 38 & 2459355.818533 & 1.000673 & 0.001095 \\
3023 & 38 & 2459355.825478 & 1.002058 & 0.001095 \\
3023 & 38 & 2459355.832422 & 1.000353 & 0.001094 \\
3023 & 38 & 2459355.839366 & 0.998960 & 0.001094 \\
3023 & 38 & 2459355.846311 & 1.000311 & 0.001094 \\
3023 & 38 & 2459355.853255 & 0.997779 & 0.001094 \\
3023 & 38 & 2459355.860200 & 1.000502 & 0.001094 \\
3023 & 38 & 2459355.867144 & 0.998443 & 0.001094 \\
3023 & 38 & 2459355.874088 & 1.001952 & 0.001095 \\
3023 & 38 & 2459355.881033 & 0.999055 & 0.001094 \\
3023 & 38 & 2459355.887977 & 1.001406 & 0.001094 \\
3023 & 38 & 2459355.894921 & 0.999182 & 0.001094 \\
3023 & 38 & 2459355.901866 & 0.998213 & 0.001094 \\
3023 & 38 & 2459355.908810 & 0.995328 & 0.001094 \\
3023 & 38 & 2459355.915755 & 0.992707 & 0.001092 \\
3023 & 38 & 2459355.922699 & 0.991869 & 0.001091 \\
3023 & 38 & 2459355.929643 & 0.992207 & 0.001092 \\
3023 & 38 & 2459355.936588 & 0.990495 & 0.001091 \\
3023 & 38 & 2459355.943532 & 0.991048 & 0.001091 \\
3023 & 38 & 2459355.950476 & 0.990386 & 0.001091 \\
3023 & 38 & 2459355.957421 & 0.991820 & 0.001093 \\
3023 & 38 & 2459355.964365 & 0.989600 & 0.001091 \\
3023 & 38 & 2459355.971310 & 0.992171 & 0.001091 \\
3023 & 38 & 2459355.978254 & 0.991351 & 0.001091 \\
3023 & 38 & 2459355.985198 & 0.988629 & 0.001090 \\
3023 & 38 & 2459355.992143 & 0.990036 & 0.001091 \\
3023 & 38 & 2459355.999087 & 0.989669 & 0.001091 \\
3023 & 38 & 2459356.006031 & 0.990191 & 0.001091 \\
3023 & 38 & 2459356.012976 & 0.989631 & 0.001090 \\
3023 & 38 & 2459356.019920 & 0.990784 & 0.001091 \\
3023 & 38 & 2459356.026865 & 0.990164 & 0.001090 \\
3023 & 38 & 2459356.033809 & 0.990998 & 0.001092 \\
3023 & 38 & 2459356.040753 & 0.988304 & 0.001090 \\
3023 & 38 & 2459356.047698 & 0.992308 & 0.001091 \\
3023 & 38 & 2459356.054642 & 0.991970 & 0.001091 \\
3023 & 38 & 2459356.061586 & 0.991894 & 0.001091 \\
3023 & 38 & 2459356.068531 & 0.991309 & 0.001092 \\
3023 & 38 & 2459356.075475 & 0.990956 & 0.001091 \\
3023 & 38 & 2459356.082420 & 0.991843 & 0.001091 \\
3023 & 38 & 2459356.089364 & 0.995936 & 0.001092 \\
3023 & 38 & 2459356.096308 & 0.997122 & 0.001093 \\
3023 & 38 & 2459356.103253 & 0.999544 & 0.001093 \\
3023 & 38 & 2459356.110197 & 1.000585 & 0.001094 \\
3023 & 38 & 2459356.117141 & 0.999900 & 0.001094 \\
3023 & 38 & 2459356.124086 & 1.000318 & 0.001093 \\
3023 & 38 & 2459356.131030 & 1.001118 & 0.001093 \\
3023 & 38 & 2459356.137975 & 0.999820 & 0.001093 \\
3023 & 38 & 2459356.144919 & 1.000029 & 0.001093 \\
3023 & 38 & 2459356.151863 & 1.000622 & 0.001093 \\
3023 & 38 & 2459356.158808 & 1.002376 & 0.001094 \\
3023 & 38 & 2459356.165752 & 1.000447 & 0.001093 \\
3023 & 38 & 2459356.172696 & 1.000824 & 0.001094 \\
3023 & 38 & 2459356.179641 & 0.998991 & 0.001093 \\
3023 & 38 & 2459356.186585 & 1.000037 & 0.001093 \\
3023 & 38 & 2459356.193530 & 1.000368 & 0.001093 \\
3023 & 38 & 2459356.200474 & 0.999516 & 0.001093 \\
3023 & 38 & 2459356.207418 & 0.999529 & 0.001094 \\
3023 & 38 & 2459356.214363 & 1.002366 & 0.001094 \\
3023 & 38 & 2459356.221307 & 1.000084 & 0.001094 \\
3023 & 38 & 2459356.228251 & 0.998458 & 0.001093 \\
3023 & 38 & 2459356.235196 & 0.999454 & 0.001093 \\
3023 & 38 & 2459356.242140 & 0.999939 & 0.001094 \\
3023 & 38 & 2459356.249085 & 1.001297 & 0.001094 \\
3023 & 38 & 2459356.256029 & 0.998351 & 0.001093 \\
3023 & 38 & 2459356.262973 & 1.001107 & 0.001094 \\
3023 & 38 & 2459356.269918 & 0.998618 & 0.001093 \\
3023 & 38 & 2459356.276862 & 1.000709 & 0.001093 \\
3023 & 38 & 2459356.283806 & 0.998814 & 0.001093 \\
3023 & 38 & 2459356.290751 & 0.999460 & 0.001093 \\
3023 & 38 & 2459359.596268 & 1.000717 & 0.001093 \\
3023 & 38 & 2459359.603213 & 0.998783 & 0.001092 \\
3023 & 38 & 2459359.610157 & 0.998243 & 0.001092 \\
3023 & 38 & 2459359.617102 & 0.999947 & 0.001093 \\
3023 & 38 & 2459359.624046 & 1.001082 & 0.001094 \\
3023 & 38 & 2459359.630990 & 1.000140 & 0.001093 \\
3023 & 38 & 2459359.637935 & 0.997536 & 0.001092 \\
3023 & 38 & 2459359.644879 & 0.999908 & 0.001093 \\
3023 & 38 & 2459359.651823 & 1.000556 & 0.001093 \\
3023 & 38 & 2459359.658768 & 1.000916 & 0.001093 \\
3023 & 38 & 2459359.665712 & 1.000053 & 0.001093 \\
3023 & 38 & 2459359.672656 & 1.000156 & 0.001093 \\
3023 & 38 & 2459359.679601 & 0.998975 & 0.001093 \\
3023 & 38 & 2459359.686545 & 1.002121 & 0.001093 \\
3023 & 38 & 2459359.693489 & 1.000682 & 0.001093 \\
3023 & 38 & 2459359.700434 & 0.999499 & 0.001094 \\
3023 & 38 & 2459359.707378 & 1.001550 & 0.001094 \\
3023 & 38 & 2459359.714322 & 1.000217 & 0.001093 \\
3023 & 38 & 2459359.721267 & 0.998445 & 0.001092 \\
3023 & 38 & 2459359.728211 & 0.998742 & 0.001092 \\
3023 & 38 & 2459359.735156 & 1.001310 & 0.001093 \\
3023 & 38 & 2459359.742100 & 1.000912 & 0.001093 \\
3023 & 38 & 2459359.749044 & 1.000016 & 0.001094 \\
3023 & 38 & 2459359.755989 & 0.997839 & 0.001092 \\
3023 & 38 & 2459359.762933 & 0.999874 & 0.001093 \\
3023 & 38 & 2459359.769877 & 1.000112 & 0.001093 \\
3023 & 38 & 2459359.776822 & 1.000041 & 0.001093 \\
3023 & 38 & 2459359.783766 & 1.002257 & 0.001094 \\
3023 & 38 & 2459359.790710 & 1.000481 & 0.001093 \\
3023 & 38 & 2459359.797655 & 1.000842 & 0.001093 \\
3023 & 38 & 2459359.804599 & 0.998789 & 0.001093 \\
3023 & 38 & 2459359.811543 & 0.996211 & 0.001092 \\
3023 & 38 & 2459359.818488 & 0.991875 & 0.001091 \\
3023 & 38 & 2459359.825432 & 0.992165 & 0.001090 \\
3023 & 38 & 2459359.832376 & 0.992136 & 0.001090 \\
3023 & 38 & 2459359.839321 & 0.991321 & 0.001090 \\
3023 & 38 & 2459359.846265 & 0.990924 & 0.001090 \\
3023 & 38 & 2459359.853210 & 0.989847 & 0.001090 \\
3023 & 38 & 2459359.860154 & 0.991617 & 0.001090 \\
3023 & 38 & 2459359.867098 & 0.991965 & 0.001091 \\
3023 & 38 & 2459359.874043 & 0.991804 & 0.001091 \\
3023 & 38 & 2459359.880987 & 0.989324 & 0.001090 \\
3023 & 38 & 2459359.887931 & 0.990284 & 0.001090 \\
3023 & 38 & 2459359.894876 & 0.990811 & 0.001090 \\
3023 & 38 & 2459359.901820 & 0.988608 & 0.001090 \\
3023 & 38 & 2459359.908764 & 0.991976 & 0.001090 \\
3023 & 38 & 2459359.915709 & 0.990154 & 0.001090 \\
3023 & 38 & 2459359.922653 & 0.989941 & 0.001090 \\
3023 & 38 & 2459359.929597 & 0.989830 & 0.001090 \\
3023 & 38 & 2459359.936542 & 0.990362 & 0.001090 \\
3023 & 38 & 2459359.943486 & 0.991630 & 0.001090 \\
3023 & 38 & 2459359.950431 & 0.990947 & 0.001090 \\
3023 & 38 & 2459359.957375 & 0.992198 & 0.001090 \\
3023 & 38 & 2459359.964319 & 0.991185 & 0.001090 \\
3023 & 38 & 2459359.971264 & 0.990795 & 0.001090 \\
3023 & 38 & 2459359.978208 & 0.992271 & 0.001091 \\
3023 & 38 & 2459359.985152 & 0.993477 & 0.001091 \\
3023 & 38 & 2459359.992097 & 0.993019 & 0.001091 \\
3023 & 38 & 2459359.999041 & 0.998579 & 0.001093 \\
3023 & 38 & 2459360.005985 & 0.999523 & 0.001093 \\
3023 & 38 & 2459360.012930 & 0.998811 & 0.001093 \\
3023 & 38 & 2459360.019874 & 0.999116 & 0.001093 \\
3023 & 38 & 2459360.026818 & 1.000274 & 0.001094 \\
3023 & 38 & 2459360.033763 & 0.999775 & 0.001093 \\
3023 & 38 & 2459360.040707 & 1.000686 & 0.001093 \\
3023 & 38 & 2459360.047651 & 1.002252 & 0.001094 \\
3023 & 38 & 2459360.054596 & 0.998993 & 0.001094 \\
3023 & 38 & 2459360.061540 & 1.000004 & 0.001094 \\
3023 & 38 & 2459360.068485 & 0.997740 & 0.001092 \\
3023 & 38 & 2459360.075429 & 0.999375 & 0.001093 \\
3023 & 38 & 2459360.082373 & 1.001830 & 0.001094 \\
3023 & 38 & 2459360.089318 & 1.000022 & 0.001094 \\
3023 & 38 & 2459360.096262 & 1.002150 & 0.001094 \\
3023 & 38 & 2459360.103206 & 0.999653 & 0.001094 \\
3023 & 38 & 2459360.110151 & 1.001461 & 0.001094 \\
3023 & 38 & 2459360.117095 & 0.998967 & 0.001094 \\
3023 & 38 & 2459360.124039 & 1.000097 & 0.001094 \\
3023 & 38 & 2459360.130984 & 0.998263 & 0.001093 \\
3023 & 38 & 2459360.137928 & 1.001176 & 0.001095 \\
3023 & 38 & 2459360.144872 & 0.999716 & 0.001094 \\
3023 & 38 & 2459360.151817 & 1.000916 & 0.001094 \\
3023 & 38 & 2459360.158761 & 1.000015 & 0.001094 \\
3023 & 38 & 2459360.165705 & 0.998029 & 0.001093 \\
3023 & 38 & 2459360.172650 & 1.000331 & 0.001094 \\
3023 & 38 & 2459360.179594 & 0.998927 & 0.001094 \\
3023 & 38 & 2459360.186538 & 0.999783 & 0.001094 \\
3023 & 38 & 2459360.193483 & 1.001182 & 0.001094 \\
3364 & 9 & 2458544.180530 & 0.999796 & 0.000563 \\
3364 & 9 & 2458544.201364 & 1.000633 & 0.000562 \\
3364 & 9 & 2458544.222198 & 0.999870 & 0.000561 \\
3364 & 9 & 2458544.243031 & 0.999654 & 0.000560 \\
3364 & 9 & 2458544.263865 & 1.000506 & 0.000559 \\
3364 & 9 & 2458544.284699 & 0.999686 & 0.000558 \\
3364 & 9 & 2458544.305532 & 0.999936 & 0.000557 \\
3364 & 9 & 2458544.326366 & 1.000632 & 0.000556 \\
3364 & 9 & 2458544.347200 & 0.998803 & 0.000554 \\
3364 & 9 & 2458544.368033 & 0.994518 & 0.000552 \\
3364 & 9 & 2458544.388867 & 0.993908 & 0.000550 \\
3364 & 9 & 2458544.409701 & 0.993557 & 0.000549 \\
3364 & 9 & 2458544.430534 & 0.992099 & 0.000547 \\
3364 & 9 & 2458544.451368 & 0.993483 & 0.000546 \\
3364 & 9 & 2458544.472202 & 0.992434 & 0.000545 \\
3364 & 9 & 2458544.493035 & 0.994215 & 0.000545 \\
3364 & 9 & 2458544.513869 & 0.993266 & 0.000545 \\
3364 & 9 & 2458544.534703 & 0.998197 & 0.000545 \\
3364 & 9 & 2458544.555536 & 0.999837 & 0.000545 \\
3364 & 9 & 2458544.576370 & 1.000600 & 0.000545 \\
3364 & 9 & 2458544.597203 & 1.000942 & 0.000544 \\
3364 & 9 & 2458544.618037 & 1.000405 & 0.000544 \\
3364 & 9 & 2458544.638871 & 1.000294 & 0.000544 \\
3364 & 9 & 2458544.659704 & 0.999890 & 0.000543 \\
3364 & 9 & 2458544.680538 & 1.000525 & 0.000543 \\
3364 & 9 & 2458544.701372 & 1.000568 & 0.000543 \\
3364 & 9 & 2458550.055607 & 1.000607 & 0.000536 \\
3364 & 9 & 2458550.076441 & 0.999495 & 0.000536 \\
3364 & 9 & 2458550.097275 & 1.000433 & 0.000536 \\
3364 & 9 & 2458550.118108 & 0.999878 & 0.000536 \\
3364 & 9 & 2458550.138942 & 0.999628 & 0.000536 \\
3364 & 9 & 2458550.159775 & 1.000327 & 0.000536 \\
3364 & 9 & 2458550.180609 & 0.999199 & 0.000536 \\
3364 & 9 & 2458550.201442 & 0.998991 & 0.000536 \\
3364 & 9 & 2458550.222276 & 0.999424 & 0.000536 \\
3364 & 9 & 2458550.243109 & 0.993947 & 0.000535 \\
3364 & 9 & 2458550.263943 & 0.992631 & 0.000535 \\
3364 & 9 & 2458550.284776 & 0.992868 & 0.000535 \\
3364 & 9 & 2458550.305610 & 0.993075 & 0.000535 \\
3364 & 9 & 2458550.326443 & 0.991310 & 0.000535 \\
3364 & 9 & 2458550.347277 & 0.993045 & 0.000535 \\
3364 & 9 & 2458550.368110 & 0.992934 & 0.000535 \\
3364 & 9 & 2458550.388944 & 0.993406 & 0.000535 \\
3364 & 9 & 2458550.409777 & 0.997709 & 0.000535 \\
3364 & 9 & 2458550.430611 & 0.999706 & 0.000536 \\
3364 & 9 & 2458550.451444 & 1.000449 & 0.000536 \\
3364 & 9 & 2458550.472278 & 1.000198 & 0.000536 \\
3364 & 9 & 2458550.493112 & 1.000357 & 0.000536 \\
3364 & 9 & 2458550.513945 & 0.999687 & 0.000536 \\
3364 & 9 & 2458550.534779 & 1.000261 & 0.000536 \\
3364 & 9 & 2458550.555612 & 1.001206 & 0.000536 \\
3364 & 9 & 2458550.576446 & 1.000211 & 0.000536 \\
3364 & 9 & 2458561.826475 & 1.000566 & 0.000536 \\
3364 & 9 & 2458561.847308 & 0.999191 & 0.000536 \\
3364 & 9 & 2458561.868141 & 1.000714 & 0.000536 \\
3364 & 9 & 2458561.888975 & 1.000363 & 0.000536 \\
3364 & 9 & 2458561.909808 & 1.000557 & 0.000536 \\
3364 & 9 & 2458561.930641 & 1.000043 & 0.000536 \\
3364 & 9 & 2458561.951474 & 0.999498 & 0.000536 \\
3364 & 9 & 2458561.972308 & 1.000127 & 0.000536 \\
3364 & 9 & 2458561.993141 & 0.996332 & 0.000535 \\
3364 & 9 & 2458562.013974 & 0.994320 & 0.000535 \\
3364 & 9 & 2458562.034808 & 0.993342 & 0.000535 \\
3364 & 9 & 2458562.055641 & 0.992823 & 0.000535 \\
3364 & 9 & 2458562.076474 & 0.992267 & 0.000535 \\
3364 & 9 & 2458562.097308 & 0.992281 & 0.000535 \\
3364 & 9 & 2458562.118141 & 0.992362 & 0.000535 \\
3364 & 9 & 2458562.138974 & 0.993847 & 0.000535 \\
3364 & 9 & 2458562.159808 & 0.996925 & 0.000536 \\
3364 & 9 & 2458562.180641 & 0.999481 & 0.000536 \\
3364 & 9 & 2458562.201474 & 0.999782 & 0.000536 \\
3364 & 9 & 2458562.222308 & 0.999583 & 0.000536 \\
3364 & 9 & 2458562.243141 & 1.000688 & 0.000536 \\
3364 & 9 & 2458562.263974 & 1.000154 & 0.000536 \\
3364 & 9 & 2458562.284807 & 1.000419 & 0.000536 \\
3364 & 9 & 2458562.305641 & 0.999333 & 0.000536 \\
3364 & 9 & 2458562.326474 & 0.999970 & 0.000536 \\
3364 & 9 & 2458562.347307 & 1.000267 & 0.000536 \\
3364 & 9 & 2458567.701445 & 1.000790 & 0.000536 \\
3364 & 9 & 2458567.722278 & 0.999721 & 0.000536 \\
3364 & 9 & 2458567.743111 & 1.000513 & 0.000536 \\
3364 & 9 & 2458567.763944 & 1.000022 & 0.000536 \\
3364 & 9 & 2458567.784778 & 1.000434 & 0.000536 \\
3364 & 9 & 2458567.805611 & 0.999709 & 0.000536 \\
3364 & 9 & 2458567.826444 & 0.999159 & 0.000536 \\
3364 & 9 & 2458567.847277 & 0.999548 & 0.000536 \\
3364 & 9 & 2458567.868110 & 0.997027 & 0.000536 \\
3364 & 9 & 2458567.888943 & 0.993341 & 0.000535 \\
3364 & 9 & 2458567.909776 & 0.991849 & 0.000535 \\
3364 & 9 & 2458567.930609 & 0.992625 & 0.000536 \\
3364 & 9 & 2458567.951442 & 0.993182 & 0.000535 \\
3364 & 9 & 2458567.972275 & 0.992368 & 0.000535 \\
3364 & 9 & 2458567.993108 & 0.993301 & 0.000535 \\
3364 & 9 & 2458568.013941 & 0.992844 & 0.000535 \\
3364 & 9 & 2458568.034775 & 0.996121 & 0.000536 \\
3364 & 9 & 2458568.055608 & 1.000781 & 0.000536 \\
3364 & 9 & 2458568.076441 & 0.999889 & 0.000536 \\
3364 & 9 & 2458568.097274 & 1.000267 & 0.000536 \\
3364 & 9 & 2458568.118107 & 1.000264 & 0.000536 \\
3364 & 9 & 2458568.138940 & 0.999625 & 0.000536 \\
3364 & 9 & 2458568.159773 & 1.000210 & 0.000536 \\
3364 & 9 & 2458568.180606 & 0.999443 & 0.000536 \\
3364 & 9 & 2458568.201439 & 1.000310 & 0.000536 \\
3364 & 9 & 2458568.222272 & 1.000401 & 0.000536 \\
3364 & 35 & 2459261.159138 & 1.000729 & 0.000936 \\
3364 & 35 & 2459261.166083 & 0.999607 & 0.000936 \\
3364 & 35 & 2459261.173027 & 0.998690 & 0.000936 \\
3364 & 35 & 2459261.179972 & 0.999889 & 0.000936 \\
3364 & 35 & 2459261.186917 & 0.997960 & 0.000935 \\
3364 & 35 & 2459261.193861 & 0.999689 & 0.000936 \\
3364 & 35 & 2459261.200806 & 0.999938 & 0.000935 \\
3364 & 35 & 2459261.207751 & 1.001039 & 0.000936 \\
3364 & 35 & 2459261.214695 & 0.999313 & 0.000936 \\
3364 & 35 & 2459261.221640 & 0.999498 & 0.000935 \\
3364 & 35 & 2459261.228584 & 1.000804 & 0.000936 \\
3364 & 35 & 2459261.235529 & 0.998806 & 0.000936 \\
3364 & 35 & 2459261.242474 & 0.996197 & 0.000935 \\
3364 & 35 & 2459261.249418 & 0.996382 & 0.000935 \\
3364 & 35 & 2459261.256363 & 0.999514 & 0.000936 \\
3364 & 35 & 2459261.263308 & 0.998933 & 0.000936 \\
3364 & 35 & 2459261.270252 & 0.999999 & 0.000936 \\
3364 & 35 & 2459261.277197 & 0.999663 & 0.000936 \\
3364 & 35 & 2459261.284141 & 0.998808 & 0.000936 \\
3364 & 35 & 2459261.291086 & 1.001392 & 0.000936 \\
3364 & 35 & 2459261.298031 & 0.998591 & 0.000935 \\
3364 & 35 & 2459261.304975 & 0.997786 & 0.000935 \\
3364 & 35 & 2459261.311920 & 0.999482 & 0.000936 \\
3364 & 35 & 2459261.318865 & 0.999084 & 0.000935 \\
3364 & 35 & 2459261.325809 & 0.998200 & 0.000935 \\
3364 & 35 & 2459261.332754 & 0.998560 & 0.000935 \\
3364 & 35 & 2459261.339698 & 0.998207 & 0.000935 \\
3364 & 35 & 2459261.346643 & 0.995057 & 0.000935 \\
3364 & 35 & 2459261.353588 & 0.991593 & 0.000934 \\
3364 & 35 & 2459261.360532 & 0.992234 & 0.000934 \\
3364 & 35 & 2459261.367477 & 0.991013 & 0.000934 \\
3364 & 35 & 2459261.374422 & 0.993114 & 0.000935 \\
3364 & 35 & 2459261.381366 & 0.992556 & 0.000934 \\
3364 & 35 & 2459261.388311 & 0.990620 & 0.000933 \\
3364 & 35 & 2459261.395255 & 0.992835 & 0.000934 \\
3364 & 35 & 2459261.402200 & 0.992327 & 0.000934 \\
3364 & 35 & 2459261.409145 & 0.992100 & 0.000934 \\
3364 & 35 & 2459261.416089 & 0.991379 & 0.000933 \\
3364 & 35 & 2459261.423034 & 0.993387 & 0.000934 \\
3364 & 35 & 2459261.429979 & 0.991408 & 0.000934 \\
3364 & 35 & 2459261.436923 & 0.992900 & 0.000934 \\
3364 & 35 & 2459261.443868 & 0.991568 & 0.000933 \\
3364 & 35 & 2459261.450812 & 0.993671 & 0.000934 \\
3364 & 35 & 2459261.457757 & 0.990489 & 0.000934 \\
3364 & 35 & 2459261.464702 & 0.992431 & 0.000934 \\
3364 & 35 & 2459261.471646 & 0.992950 & 0.000934 \\
3364 & 35 & 2459261.478591 & 0.993252 & 0.000934 \\
3364 & 35 & 2459261.485535 & 0.992361 & 0.000934 \\
3364 & 35 & 2459261.492480 & 0.993232 & 0.000934 \\
3364 & 35 & 2459261.499425 & 0.993627 & 0.000935 \\
3364 & 35 & 2459261.506369 & 0.993318 & 0.000935 \\
3364 & 35 & 2459261.513314 & 0.995821 & 0.000935 \\
3364 & 35 & 2459261.520259 & 1.000336 & 0.000936 \\
3364 & 35 & 2459261.527203 & 1.001113 & 0.000936 \\
3364 & 35 & 2459261.534148 & 0.999580 & 0.000935 \\
3364 & 35 & 2459261.541092 & 0.999113 & 0.000936 \\
3364 & 35 & 2459261.548037 & 0.998850 & 0.000935 \\
3364 & 35 & 2459261.554982 & 0.998759 & 0.000936 \\
3364 & 35 & 2459261.561926 & 1.000201 & 0.000936 \\
3364 & 35 & 2459261.568871 & 0.999616 & 0.000936 \\
3364 & 35 & 2459261.575816 & 1.000862 & 0.000936 \\
3364 & 35 & 2459261.582760 & 0.998581 & 0.000936 \\
3364 & 35 & 2459261.589705 & 1.000652 & 0.000936 \\
3364 & 35 & 2459261.596649 & 0.999380 & 0.000935 \\
3364 & 35 & 2459261.603594 & 0.998332 & 0.000935 \\
3364 & 35 & 2459261.610539 & 0.999691 & 0.000936 \\
3364 & 35 & 2459261.617483 & 1.001735 & 0.000936 \\
3364 & 35 & 2459261.624428 & 1.000923 & 0.000936 \\
3364 & 35 & 2459261.631373 & 0.999835 & 0.000936 \\
3364 & 35 & 2459261.638317 & 1.001664 & 0.000936 \\
3364 & 35 & 2459261.645262 & 0.999329 & 0.000936 \\
3364 & 35 & 2459261.652206 & 0.999805 & 0.000936 \\
3364 & 35 & 2459261.659151 & 0.999153 & 0.000935 \\
3364 & 35 & 2459261.666096 & 0.999528 & 0.000935 \\
3364 & 35 & 2459261.673040 & 0.999788 & 0.000936 \\
3364 & 35 & 2459261.679985 & 1.000272 & 0.000936 \\
3364 & 35 & 2459261.686930 & 1.000518 & 0.000936 \\
3364 & 35 & 2459261.693874 & 1.000019 & 0.000936 \\
3364 & 35 & 2459272.916322 & 0.998679 & 0.000933 \\
3364 & 35 & 2459272.923266 & 1.000014 & 0.000933 \\
3364 & 35 & 2459272.930211 & 1.001514 & 0.000933 \\
3364 & 35 & 2459272.937155 & 0.999993 & 0.000934 \\
3364 & 35 & 2459272.944100 & 0.999655 & 0.000934 \\
3364 & 35 & 2459272.951045 & 0.999283 & 0.000934 \\
3364 & 35 & 2459272.957989 & 0.999518 & 0.000934 \\
3364 & 35 & 2459272.964934 & 0.999651 & 0.000933 \\
3364 & 35 & 2459272.971878 & 1.001941 & 0.000934 \\
3364 & 35 & 2459272.978823 & 1.001056 & 0.000934 \\
3364 & 35 & 2459272.985767 & 0.999680 & 0.000934 \\
3364 & 35 & 2459272.992712 & 1.000414 & 0.000933 \\
3364 & 35 & 2459272.999656 & 1.000048 & 0.000934 \\
3364 & 35 & 2459273.006601 & 1.000128 & 0.000934 \\
3364 & 35 & 2459273.013546 & 0.998663 & 0.000934 \\
3364 & 35 & 2459273.020490 & 1.000469 & 0.000934 \\
3364 & 35 & 2459273.027435 & 0.998081 & 0.000933 \\
3364 & 35 & 2459273.034379 & 1.002440 & 0.000935 \\
3364 & 35 & 2459273.041324 & 0.999434 & 0.000934 \\
3364 & 35 & 2459273.048268 & 1.000645 & 0.000934 \\
3364 & 35 & 2459273.055213 & 1.000212 & 0.000934 \\
3364 & 35 & 2459273.062157 & 0.998842 & 0.000934 \\
3364 & 35 & 2459273.069102 & 0.996320 & 0.000933 \\
3364 & 35 & 2459273.076047 & 0.998715 & 0.000934 \\
3364 & 35 & 2459273.082991 & 0.999145 & 0.000934 \\
3364 & 35 & 2459273.089936 & 0.998253 & 0.000934 \\
3364 & 35 & 2459273.096880 & 0.994570 & 0.000932 \\
3364 & 35 & 2459273.103825 & 0.994510 & 0.000933 \\
3364 & 35 & 2459273.110769 & 0.991830 & 0.000932 \\
3364 & 35 & 2459273.117714 & 0.994855 & 0.000933 \\
3364 & 35 & 2459273.124658 & 0.993231 & 0.000932 \\
3364 & 35 & 2459273.131603 & 0.989671 & 0.000931 \\
3364 & 35 & 2459273.138548 & 0.993356 & 0.000932 \\
3364 & 35 & 2459273.145492 & 0.991902 & 0.000932 \\
3364 & 35 & 2459273.152437 & 0.992261 & 0.000932 \\
3364 & 35 & 2459273.159381 & 0.994148 & 0.000932 \\
3364 & 35 & 2459273.166326 & 0.991171 & 0.000932 \\
3364 & 35 & 2459273.173270 & 0.990853 & 0.000932 \\
3364 & 35 & 2459273.180215 & 0.989939 & 0.000931 \\
3364 & 35 & 2459273.187160 & 0.991907 & 0.000932 \\
3364 & 35 & 2459273.194104 & 0.992399 & 0.000932 \\
3364 & 35 & 2459273.201049 & 0.992561 & 0.000932 \\
3364 & 35 & 2459273.207993 & 0.989590 & 0.000931 \\
3364 & 35 & 2459273.214938 & 0.992163 & 0.000932 \\
3364 & 35 & 2459273.221882 & 0.991751 & 0.000933 \\
3364 & 35 & 2459273.228827 & 0.989700 & 0.000931 \\
3364 & 35 & 2459273.235771 & 0.992891 & 0.000931 \\
3364 & 35 & 2459273.242716 & 0.992817 & 0.000932 \\
3364 & 35 & 2459273.249661 & 0.993301 & 0.000932 \\
3364 & 35 & 2459273.256605 & 0.993324 & 0.000932 \\
3364 & 35 & 2459273.263550 & 0.993961 & 0.000932 \\
3364 & 35 & 2459273.270494 & 0.997898 & 0.000933 \\
3364 & 35 & 2459273.277439 & 1.002142 & 0.000934 \\
3364 & 35 & 2459273.284383 & 0.999533 & 0.000933 \\
3364 & 35 & 2459273.291328 & 0.998874 & 0.000933 \\
3364 & 35 & 2459273.298272 & 0.999602 & 0.000933 \\
3364 & 35 & 2459273.305217 & 0.999691 & 0.000933 \\
3364 & 35 & 2459273.312162 & 0.997100 & 0.000933 \\
3364 & 35 & 2459273.319106 & 0.998768 & 0.000933 \\
3364 & 35 & 2459273.326051 & 0.999430 & 0.000933 \\
3364 & 35 & 2459273.332995 & 1.000401 & 0.000934 \\
3364 & 35 & 2459273.339940 & 0.998043 & 0.000933 \\
3364 & 35 & 2459273.346884 & 0.999001 & 0.000933 \\
3364 & 35 & 2459273.353829 & 0.999981 & 0.000934 \\
3364 & 35 & 2459273.360773 & 0.998333 & 0.000933 \\
3364 & 35 & 2459273.367718 & 0.998650 & 0.000933 \\
3364 & 35 & 2459273.374663 & 0.998300 & 0.000933 \\
3364 & 35 & 2459273.381607 & 0.998552 & 0.000933 \\
3364 & 35 & 2459273.388552 & 1.000691 & 0.000934 \\
3364 & 35 & 2459273.395496 & 0.998441 & 0.000933 \\
3364 & 35 & 2459273.402441 & 0.998133 & 0.000933 \\
3364 & 35 & 2459273.409385 & 0.999034 & 0.000933 \\
3364 & 35 & 2459273.416330 & 1.000665 & 0.000934 \\
3364 & 35 & 2459273.423274 & 0.999831 & 0.000933 \\
3364 & 35 & 2459273.430219 & 1.001185 & 0.000933 \\
3364 & 35 & 2459273.437164 & 0.999239 & 0.000933 \\
3364 & 35 & 2459273.444108 & 0.998954 & 0.000933 \\
3364 & 35 & 2459273.451053 & 0.999720 & 0.000934 \\
3364 & 35 & 2459278.791396 & 0.999797 & 0.000936 \\
3364 & 35 & 2459278.798341 & 0.999678 & 0.000936 \\
3364 & 35 & 2459278.805285 & 0.999305 & 0.000936 \\
3364 & 35 & 2459278.812230 & 1.001137 & 0.000937 \\
3364 & 35 & 2459278.819174 & 1.000630 & 0.000936 \\
3364 & 35 & 2459278.826119 & 1.002399 & 0.000937 \\
3364 & 35 & 2459278.833063 & 1.000380 & 0.000936 \\
3364 & 35 & 2459278.840008 & 0.999973 & 0.000936 \\
3364 & 35 & 2459278.846952 & 0.998294 & 0.000936 \\
3364 & 35 & 2459278.853897 & 1.000037 & 0.000936 \\
3364 & 35 & 2459278.860841 & 0.999584 & 0.000936 \\
3364 & 35 & 2459278.867786 & 1.000512 & 0.000937 \\
3364 & 35 & 2459278.874730 & 1.000611 & 0.000936 \\
3364 & 35 & 2459278.881675 & 0.999588 & 0.000936 \\
3364 & 35 & 2459278.888619 & 0.999779 & 0.000936 \\
3364 & 35 & 2459278.895564 & 0.999287 & 0.000936 \\
3364 & 35 & 2459278.902508 & 1.000703 & 0.000936 \\
3364 & 35 & 2459278.909453 & 0.998125 & 0.000936 \\
3364 & 35 & 2459278.916397 & 0.999190 & 0.000936 \\
3364 & 35 & 2459278.923342 & 0.998715 & 0.000936 \\
3364 & 35 & 2459278.930286 & 1.000320 & 0.000936 \\
3364 & 35 & 2459278.937231 & 0.998496 & 0.000936 \\
3364 & 35 & 2459278.944175 & 0.999147 & 0.000936 \\
3364 & 35 & 2459278.951120 & 0.998272 & 0.000936 \\
3364 & 35 & 2459278.958064 & 1.001628 & 0.000936 \\
3364 & 35 & 2459278.965009 & 0.997470 & 0.000936 \\
3364 & 35 & 2459278.971953 & 0.995470 & 0.000935 \\
3364 & 35 & 2459278.978898 & 0.994079 & 0.000935 \\
3364 & 35 & 2459278.985842 & 0.993044 & 0.000935 \\
3364 & 35 & 2459278.992787 & 0.989904 & 0.000934 \\
3364 & 35 & 2459278.999731 & 0.991616 & 0.000934 \\
3364 & 35 & 2459279.006676 & 0.993945 & 0.000935 \\
3364 & 35 & 2459279.013620 & 0.992990 & 0.000934 \\
3364 & 35 & 2459279.020565 & 0.991538 & 0.000934 \\
3364 & 35 & 2459279.027509 & 0.990626 & 0.000934 \\
3364 & 35 & 2459279.034454 & 0.991368 & 0.000934 \\
3364 & 35 & 2459279.041398 & 0.992052 & 0.000935 \\
3364 & 35 & 2459279.048343 & 0.993408 & 0.000934 \\
3364 & 35 & 2459279.055287 & 0.991920 & 0.000934 \\
3364 & 35 & 2459279.062232 & 0.992892 & 0.000935 \\
3364 & 35 & 2459279.069176 & 0.992019 & 0.000934 \\
3364 & 35 & 2459279.076121 & 0.991977 & 0.000934 \\
3364 & 35 & 2459279.083065 & 0.994515 & 0.000935 \\
3364 & 35 & 2459279.090010 & 0.993497 & 0.000935 \\
3364 & 35 & 2459279.096954 & 0.992853 & 0.000934 \\
3364 & 35 & 2459279.103899 & 0.992386 & 0.000935 \\
3364 & 35 & 2459279.110843 & 0.993785 & 0.000934 \\
3364 & 35 & 2459279.117788 & 0.993475 & 0.000935 \\
3364 & 35 & 2459279.131677 & 0.993787 & 0.000935 \\
3364 & 35 & 2459279.138621 & 0.996799 & 0.000935 \\
3364 & 35 & 2459279.145566 & 0.998314 & 0.000936 \\
3364 & 35 & 2459279.152510 & 1.001306 & 0.000937 \\
3364 & 35 & 2459279.159455 & 1.000982 & 0.000936 \\
3364 & 35 & 2459279.166399 & 0.999987 & 0.000936 \\
3364 & 35 & 2459279.173344 & 1.001989 & 0.000937 \\
3364 & 35 & 2459279.180288 & 1.000123 & 0.000936 \\
3364 & 35 & 2459279.187233 & 1.001520 & 0.000936 \\
3364 & 35 & 2459279.194177 & 1.000259 & 0.000936 \\
3364 & 35 & 2459279.201122 & 0.999227 & 0.000936 \\
3364 & 35 & 2459279.208066 & 1.000350 & 0.000936 \\
3364 & 35 & 2459279.215011 & 1.000222 & 0.000936 \\
3364 & 35 & 2459279.221955 & 1.000191 & 0.000936 \\
3364 & 35 & 2459279.228900 & 1.000538 & 0.000936 \\
3364 & 35 & 2459279.235844 & 1.000116 & 0.000936 \\
3364 & 35 & 2459279.242789 & 0.999570 & 0.000936 \\
3364 & 35 & 2459279.249733 & 1.000653 & 0.000936 \\
3364 & 35 & 2459279.256678 & 1.001130 & 0.000936 \\
3364 & 35 & 2459279.263622 & 1.001887 & 0.000936 \\
3364 & 35 & 2459279.270567 & 1.000557 & 0.000936 \\
3364 & 35 & 2459279.277511 & 1.001759 & 0.000936 \\
3364 & 35 & 2459279.284456 & 1.000503 & 0.000936 \\
3364 & 35 & 2459279.291400 & 0.998887 & 0.000936 \\
3364 & 35 & 2459279.298345 & 1.000221 & 0.000936 \\
3364 & 35 & 2459279.305289 & 1.000365 & 0.000936 \\
3364 & 35 & 2459279.312234 & 0.999457 & 0.000936 \\
3364 & 35 & 2459279.319178 & 1.000357 & 0.000936 \\
3364 & 35 & 2459279.326123 & 0.998400 & 0.000936 \\
3364 & 36 & 2459284.666439 & 0.999898 & 0.000926 \\
3364 & 36 & 2459284.673383 & 1.001636 & 0.000926 \\
3364 & 36 & 2459284.680328 & 0.999042 & 0.000926 \\
3364 & 36 & 2459284.687272 & 1.001340 & 0.000926 \\
3364 & 36 & 2459284.694217 & 0.999690 & 0.000926 \\
3364 & 36 & 2459284.701161 & 0.999854 & 0.000926 \\
3364 & 36 & 2459284.708106 & 1.002123 & 0.000926 \\
3364 & 36 & 2459284.715050 & 0.998762 & 0.000925 \\
3364 & 36 & 2459284.721995 & 0.999548 & 0.000926 \\
3364 & 36 & 2459284.728939 & 1.000187 & 0.000926 \\
3364 & 36 & 2459284.735884 & 1.000215 & 0.000926 \\
3364 & 36 & 2459284.742828 & 0.999187 & 0.000926 \\
3364 & 36 & 2459284.749773 & 0.999093 & 0.000926 \\
3364 & 36 & 2459284.756717 & 1.001428 & 0.000926 \\
3364 & 36 & 2459284.763662 & 0.999405 & 0.000926 \\
3364 & 36 & 2459284.770606 & 0.999820 & 0.000926 \\
3364 & 36 & 2459284.777551 & 0.999391 & 0.000926 \\
3364 & 36 & 2459284.784495 & 1.000859 & 0.000926 \\
3364 & 36 & 2459284.791440 & 0.999629 & 0.000926 \\
3364 & 36 & 2459284.798384 & 0.999797 & 0.000926 \\
3364 & 36 & 2459284.805329 & 0.999366 & 0.000926 \\
3364 & 36 & 2459284.812273 & 0.999085 & 0.000926 \\
3364 & 36 & 2459284.819218 & 0.999448 & 0.000926 \\
3364 & 36 & 2459284.826162 & 0.999222 & 0.000926 \\
3364 & 36 & 2459284.833107 & 0.999498 & 0.000926 \\
3364 & 36 & 2459284.840051 & 0.998685 & 0.000925 \\
3364 & 36 & 2459284.846995 & 0.995654 & 0.000925 \\
3364 & 36 & 2459284.853940 & 0.994474 & 0.000925 \\
3364 & 36 & 2459284.860884 & 0.993262 & 0.000924 \\
3364 & 36 & 2459284.867829 & 0.994831 & 0.000924 \\
3364 & 36 & 2459284.874773 & 0.992061 & 0.000924 \\
3364 & 36 & 2459284.881718 & 0.993663 & 0.000925 \\
3364 & 36 & 2459284.888662 & 0.993188 & 0.000924 \\
3364 & 36 & 2459284.895607 & 0.992927 & 0.000925 \\
3364 & 36 & 2459284.902551 & 0.992014 & 0.000924 \\
3364 & 36 & 2459284.909496 & 0.993619 & 0.000925 \\
3364 & 36 & 2459284.916440 & 0.992757 & 0.000924 \\
3364 & 36 & 2459284.923385 & 0.993627 & 0.000925 \\
3364 & 36 & 2459284.930329 & 0.992075 & 0.000924 \\
3364 & 36 & 2459284.937274 & 0.991993 & 0.000924 \\
3364 & 36 & 2459284.944218 & 0.991741 & 0.000924 \\
3364 & 36 & 2459284.951163 & 0.992143 & 0.000924 \\
3364 & 36 & 2459284.958107 & 0.992375 & 0.000924 \\
3364 & 36 & 2459284.965052 & 0.990572 & 0.000924 \\
3364 & 36 & 2459284.971996 & 0.992199 & 0.000924 \\
3364 & 36 & 2459284.978941 & 0.993140 & 0.000924 \\
3364 & 36 & 2459284.985885 & 0.991325 & 0.000924 \\
3364 & 36 & 2459284.992830 & 0.992601 & 0.000924 \\
3364 & 36 & 2459284.999774 & 0.993478 & 0.000924 \\
3364 & 36 & 2459285.006719 & 0.993740 & 0.000924 \\
3364 & 36 & 2459285.013663 & 0.994534 & 0.000925 \\
3364 & 36 & 2459285.020608 & 0.996960 & 0.000925 \\
3364 & 36 & 2459285.027552 & 0.998784 & 0.000925 \\
3364 & 36 & 2459285.034497 & 0.999706 & 0.000926 \\
3364 & 36 & 2459285.041441 & 0.997974 & 0.000925 \\
3364 & 36 & 2459285.048386 & 1.000127 & 0.000926 \\
3364 & 36 & 2459285.055330 & 1.000275 & 0.000926 \\
3364 & 36 & 2459285.062275 & 0.998513 & 0.000925 \\
3364 & 36 & 2459285.069219 & 1.000408 & 0.000926 \\
3364 & 36 & 2459285.076163 & 1.000406 & 0.000926 \\
3364 & 36 & 2459285.083108 & 0.998584 & 0.000926 \\
3364 & 36 & 2459285.090052 & 0.997549 & 0.000926 \\
3364 & 36 & 2459285.096997 & 0.999203 & 0.000926 \\
3364 & 36 & 2459285.103941 & 0.999765 & 0.000926 \\
3364 & 36 & 2459285.110886 & 0.999134 & 0.000926 \\
3364 & 36 & 2459285.117830 & 0.999702 & 0.000926 \\
3364 & 36 & 2459285.124775 & 0.999426 & 0.000926 \\
3364 & 36 & 2459285.131719 & 0.999552 & 0.000926 \\
3364 & 36 & 2459285.138664 & 0.998756 & 0.000926 \\
3364 & 36 & 2459285.145608 & 0.999291 & 0.000926 \\
3364 & 36 & 2459285.152553 & 1.001140 & 0.000926 \\
3364 & 36 & 2459285.159497 & 0.999693 & 0.000926 \\
3364 & 36 & 2459285.166442 & 0.998981 & 0.000926 \\
3364 & 36 & 2459285.173386 & 1.001509 & 0.000926 \\
3364 & 36 & 2459285.180331 & 0.997998 & 0.000926 \\
3364 & 36 & 2459285.187275 & 0.999561 & 0.000926 \\
3364 & 36 & 2459285.194220 & 1.000117 & 0.000926 \\
3364 & 36 & 2459285.201164 & 0.998384 & 0.000925 \\
3364 & 36 & 2459290.541453 & 1.001070 & 0.000926 \\
3364 & 36 & 2459290.548398 & 0.999734 & 0.000926 \\
3364 & 36 & 2459290.555342 & 0.998953 & 0.000926 \\
3364 & 36 & 2459290.562286 & 1.000784 & 0.000926 \\
3364 & 36 & 2459290.569231 & 1.000226 & 0.000926 \\
3364 & 36 & 2459290.576175 & 0.999131 & 0.000926 \\
3364 & 36 & 2459290.583120 & 1.000141 & 0.000926 \\
3364 & 36 & 2459290.590064 & 1.000206 & 0.000926 \\
3364 & 36 & 2459290.597009 & 0.999890 & 0.000926 \\
3364 & 36 & 2459290.603953 & 1.000242 & 0.000926 \\
3364 & 36 & 2459290.610897 & 0.998791 & 0.000925 \\
3364 & 36 & 2459290.617842 & 1.001069 & 0.000926 \\
3364 & 36 & 2459290.624786 & 0.999981 & 0.000925 \\
3364 & 36 & 2459290.631731 & 0.997572 & 0.000926 \\
3364 & 36 & 2459290.638675 & 1.000614 & 0.000926 \\
3364 & 36 & 2459290.645620 & 0.999816 & 0.000925 \\
3364 & 36 & 2459290.652564 & 1.000457 & 0.000925 \\
3364 & 36 & 2459290.659509 & 1.000879 & 0.000926 \\
3364 & 36 & 2459290.666453 & 1.001126 & 0.000926 \\
3364 & 36 & 2459290.673397 & 1.000097 & 0.000926 \\
3364 & 36 & 2459290.680342 & 0.997667 & 0.000925 \\
3364 & 36 & 2459290.687286 & 0.999796 & 0.000926 \\
3364 & 36 & 2459290.694231 & 0.999469 & 0.000926 \\
3364 & 36 & 2459290.701175 & 0.999777 & 0.000925 \\
3364 & 36 & 2459290.708120 & 1.001120 & 0.000926 \\
3364 & 36 & 2459290.715064 & 1.000516 & 0.000926 \\
3364 & 36 & 2459290.722008 & 0.997691 & 0.000925 \\
3364 & 36 & 2459290.728953 & 0.995384 & 0.000925 \\
3364 & 36 & 2459290.735897 & 0.994462 & 0.000924 \\
3364 & 36 & 2459290.742842 & 0.993944 & 0.000924 \\
3364 & 36 & 2459290.749786 & 0.993349 & 0.000924 \\
3364 & 36 & 2459290.756731 & 0.991368 & 0.000924 \\
3364 & 36 & 2459290.763675 & 0.992025 & 0.000924 \\
3364 & 36 & 2459290.770619 & 0.991521 & 0.000924 \\
3364 & 36 & 2459290.777564 & 0.993017 & 0.000924 \\
3364 & 36 & 2459290.784508 & 0.992377 & 0.000924 \\
3364 & 36 & 2459290.791453 & 0.991436 & 0.000924 \\
3364 & 36 & 2459290.798397 & 0.993744 & 0.000924 \\
3364 & 36 & 2459290.805342 & 0.991067 & 0.000923 \\
3364 & 36 & 2459290.812286 & 0.992354 & 0.000924 \\
3364 & 36 & 2459290.819230 & 0.993694 & 0.000924 \\
3364 & 36 & 2459290.826175 & 0.992901 & 0.000924 \\
3364 & 36 & 2459290.833119 & 0.992058 & 0.000924 \\
3364 & 36 & 2459290.840064 & 0.992855 & 0.000924 \\
3364 & 36 & 2459290.847008 & 0.993011 & 0.000924 \\
3364 & 36 & 2459290.853953 & 0.993911 & 0.000924 \\
3364 & 36 & 2459290.860897 & 0.993454 & 0.000924 \\
3364 & 36 & 2459290.867841 & 0.993966 & 0.000924 \\
3364 & 36 & 2459290.874786 & 0.995919 & 0.000924 \\
3364 & 36 & 2459290.881730 & 0.994320 & 0.000924 \\
3364 & 36 & 2459290.888675 & 0.996021 & 0.000924 \\
3364 & 36 & 2459290.895619 & 0.996327 & 0.000925 \\
3364 & 36 & 2459290.902564 & 0.999316 & 0.000925 \\
3364 & 36 & 2459290.909508 & 0.999535 & 0.000925 \\
3364 & 36 & 2459290.916452 & 0.999502 & 0.000925 \\
3364 & 36 & 2459290.923397 & 1.001655 & 0.000926 \\
3364 & 36 & 2459290.930341 & 0.999412 & 0.000925 \\
3364 & 36 & 2459290.937286 & 0.999893 & 0.000925 \\
3364 & 36 & 2459290.944230 & 0.999618 & 0.000925 \\
3364 & 36 & 2459290.951175 & 1.000702 & 0.000925 \\
3364 & 36 & 2459290.958119 & 1.000759 & 0.000925 \\
3364 & 36 & 2459290.965063 & 0.998750 & 0.000925 \\
3364 & 36 & 2459290.972008 & 1.000382 & 0.000926 \\
3364 & 36 & 2459290.978952 & 1.000292 & 0.000926 \\
3364 & 36 & 2459290.985897 & 1.000027 & 0.000925 \\
3364 & 36 & 2459290.992841 & 1.000757 & 0.000926 \\
3364 & 36 & 2459290.999786 & 0.999528 & 0.000925 \\
3364 & 36 & 2459291.006730 & 1.000627 & 0.000925 \\
3364 & 36 & 2459291.013674 & 1.001023 & 0.000925 \\
3364 & 36 & 2459291.020619 & 1.000526 & 0.000926 \\
3364 & 36 & 2459291.027563 & 0.999921 & 0.000925 \\
3364 & 36 & 2459291.034508 & 0.999794 & 0.000925 \\
3364 & 36 & 2459291.041452 & 0.999410 & 0.000925 \\
3364 & 36 & 2459291.048397 & 0.999206 & 0.000925 \\
3364 & 36 & 2459291.055341 & 0.999745 & 0.000925 \\
3364 & 36 & 2459291.062285 & 0.999548 & 0.000925 \\
3364 & 36 & 2459291.069230 & 1.000820 & 0.000925 \\
3364 & 36 & 2459291.076174 & 0.999232 & 0.000925 \\
3364 & 36 & 2459296.423372 & 1.000646 & 0.000927 \\
3364 & 36 & 2459296.430317 & 1.000119 & 0.000926 \\
3364 & 36 & 2459296.437261 & 1.001751 & 0.000927 \\
3364 & 36 & 2459296.444206 & 1.000233 & 0.000926 \\
3364 & 36 & 2459296.451150 & 0.999645 & 0.000927 \\
3364 & 36 & 2459296.458094 & 0.998924 & 0.000926 \\
3364 & 36 & 2459296.465039 & 0.998666 & 0.000926 \\
3364 & 36 & 2459296.471983 & 1.000929 & 0.000927 \\
3364 & 36 & 2459296.478928 & 0.998047 & 0.000926 \\
3364 & 36 & 2459296.485872 & 1.000364 & 0.000926 \\
3364 & 36 & 2459296.492817 & 0.999937 & 0.000927 \\
3364 & 36 & 2459296.499761 & 1.000494 & 0.000927 \\
3364 & 36 & 2459296.506705 & 1.000264 & 0.000927 \\
3364 & 36 & 2459296.513650 & 0.999815 & 0.000926 \\
3364 & 36 & 2459296.520594 & 1.000923 & 0.000926 \\
3364 & 36 & 2459296.527539 & 1.001417 & 0.000926 \\
3364 & 36 & 2459296.534483 & 1.000340 & 0.000926 \\
3364 & 36 & 2459296.541427 & 1.000433 & 0.000926 \\
3364 & 36 & 2459296.548372 & 0.999898 & 0.000926 \\
3364 & 36 & 2459296.555316 & 0.998959 & 0.000926 \\
3364 & 36 & 2459296.562261 & 1.000940 & 0.000927 \\
3364 & 36 & 2459296.569205 & 1.000033 & 0.000926 \\
3364 & 36 & 2459296.576149 & 1.001402 & 0.000927 \\
3364 & 36 & 2459296.583094 & 0.999848 & 0.000926 \\
3364 & 36 & 2459296.590038 & 1.000907 & 0.000926 \\
3364 & 36 & 2459296.596983 & 0.996771 & 0.000926 \\
3364 & 36 & 2459296.603927 & 0.995328 & 0.000925 \\
3364 & 36 & 2459296.610872 & 0.994414 & 0.000925 \\
3364 & 36 & 2459296.617816 & 0.993466 & 0.000925 \\
3364 & 36 & 2459296.624760 & 0.992473 & 0.000925 \\
3364 & 36 & 2459296.631705 & 0.993140 & 0.000925 \\
3364 & 36 & 2459296.638649 & 0.994341 & 0.000925 \\
3364 & 36 & 2459296.645594 & 0.993216 & 0.000925 \\
3364 & 36 & 2459296.652538 & 0.992974 & 0.000925 \\
3364 & 36 & 2459296.659482 & 0.993174 & 0.000925 \\
3364 & 36 & 2459296.666427 & 0.993408 & 0.000925 \\
3364 & 36 & 2459296.673371 & 0.992585 & 0.000925 \\
3364 & 36 & 2459296.680316 & 0.992276 & 0.000925 \\
3364 & 36 & 2459296.687260 & 0.994025 & 0.000925 \\
3364 & 36 & 2459296.694204 & 0.992782 & 0.000925 \\
3364 & 36 & 2459296.701149 & 0.992914 & 0.000925 \\
3364 & 36 & 2459296.708093 & 0.994034 & 0.000925 \\
3364 & 36 & 2459296.715038 & 0.992582 & 0.000925 \\
3364 & 36 & 2459296.721982 & 0.993751 & 0.000925 \\
3364 & 36 & 2459296.728927 & 0.993542 & 0.000925 \\
3364 & 36 & 2459296.735871 & 0.995090 & 0.000925 \\
3364 & 36 & 2459296.742815 & 0.993014 & 0.000925 \\
3364 & 36 & 2459296.749760 & 0.993501 & 0.000925 \\
3364 & 36 & 2459296.756704 & 0.994144 & 0.000925 \\
3364 & 36 & 2459296.763649 & 0.994695 & 0.000925 \\
3364 & 36 & 2459296.770593 & 0.993030 & 0.000925 \\
3364 & 36 & 2459296.777537 & 0.999338 & 0.000926 \\
3364 & 36 & 2459296.784482 & 1.001454 & 0.000927 \\
3364 & 36 & 2459296.791426 & 1.000205 & 0.000926 \\
3364 & 36 & 2459296.798371 & 0.999963 & 0.000926 \\
3364 & 36 & 2459296.805315 & 0.999949 & 0.000927 \\
3364 & 36 & 2459296.812259 & 1.000066 & 0.000926 \\
3364 & 36 & 2459296.819204 & 1.000487 & 0.000927 \\
3364 & 36 & 2459296.826148 & 0.998571 & 0.000926 \\
3364 & 36 & 2459296.833093 & 0.999682 & 0.000926 \\
3364 & 36 & 2459296.840037 & 1.002801 & 0.000927 \\
3364 & 36 & 2459296.846982 & 1.000085 & 0.000926 \\
3364 & 36 & 2459296.853926 & 1.001941 & 0.000927 \\
3364 & 36 & 2459296.860870 & 0.998169 & 0.000926 \\
3364 & 36 & 2459296.867815 & 0.999309 & 0.000926 \\
3364 & 36 & 2459296.874759 & 1.000878 & 0.000927 \\
3364 & 36 & 2459296.881704 & 1.000016 & 0.000926 \\
3364 & 36 & 2459296.888648 & 0.999118 & 0.000926 \\
3364 & 36 & 2459296.895592 & 0.997477 & 0.000926 \\
3364 & 36 & 2459296.902537 & 1.000889 & 0.000926 \\
3364 & 36 & 2459296.909481 & 1.002512 & 0.000927 \\
3364 & 36 & 2459296.916426 & 1.001274 & 0.000927 \\
3364 & 36 & 2459296.923370 & 0.999705 & 0.000926 \\
3364 & 36 & 2459296.930314 & 1.000149 & 0.000927 \\
3364 & 36 & 2459296.937259 & 1.000421 & 0.000927 \\
3364 & 36 & 2459296.944203 & 1.001515 & 0.000927 \\
3364 & 36 & 2459296.951148 & 0.999014 & 0.000926 \\
3364 & 36 & 2459296.958092 & 0.998775 & 0.000926 \\
3364 & 36 & 2459302.298326 & 1.000382 & 0.000926 \\
3364 & 36 & 2459302.305271 & 1.001466 & 0.000926 \\
3364 & 36 & 2459302.312215 & 1.000699 & 0.000925 \\
3364 & 36 & 2459302.319159 & 0.999008 & 0.000925 \\
3364 & 36 & 2459302.326104 & 1.000390 & 0.000925 \\
3364 & 36 & 2459302.333048 & 1.000167 & 0.000925 \\
3364 & 36 & 2459302.339992 & 1.001009 & 0.000925 \\
3364 & 36 & 2459302.346937 & 1.000970 & 0.000925 \\
3364 & 36 & 2459302.353881 & 0.998845 & 0.000925 \\
3364 & 36 & 2459302.360826 & 0.999441 & 0.000925 \\
3364 & 36 & 2459302.367770 & 0.999824 & 0.000925 \\
3364 & 36 & 2459302.374714 & 1.001003 & 0.000925 \\
3364 & 36 & 2459302.381659 & 0.998620 & 0.000925 \\
3364 & 36 & 2459302.388603 & 1.000333 & 0.000925 \\
3364 & 36 & 2459302.395547 & 1.001908 & 0.000925 \\
3364 & 36 & 2459302.402492 & 1.000870 & 0.000925 \\
3364 & 36 & 2459302.409436 & 0.999105 & 0.000925 \\
3364 & 36 & 2459302.416380 & 0.999604 & 0.000925 \\
3364 & 36 & 2459302.423325 & 1.000237 & 0.000925 \\
3364 & 36 & 2459302.430269 & 0.998916 & 0.000925 \\
3364 & 36 & 2459302.437214 & 1.000040 & 0.000925 \\
3364 & 36 & 2459302.444158 & 0.999883 & 0.000925 \\
3364 & 36 & 2459302.451102 & 1.000421 & 0.000925 \\
3364 & 36 & 2459302.458047 & 0.999419 & 0.000925 \\
3364 & 36 & 2459302.464991 & 0.999307 & 0.000925 \\
3364 & 36 & 2459302.471935 & 0.998612 & 0.000925 \\
3364 & 36 & 2459302.478880 & 0.995413 & 0.000924 \\
3364 & 36 & 2459302.485824 & 0.994408 & 0.000924 \\
3364 & 36 & 2459302.492768 & 0.993698 & 0.000924 \\
3364 & 36 & 2459302.499713 & 0.995725 & 0.000924 \\
3364 & 36 & 2459302.506657 & 0.994057 & 0.000924 \\
3364 & 36 & 2459302.513602 & 0.993375 & 0.000924 \\
3364 & 36 & 2459302.520546 & 0.991516 & 0.000923 \\
3364 & 36 & 2459302.527490 & 0.992959 & 0.000924 \\
3364 & 36 & 2459302.534435 & 0.992321 & 0.000924 \\
3364 & 36 & 2459302.541379 & 0.991709 & 0.000923 \\
3364 & 36 & 2459302.548323 & 0.993217 & 0.000924 \\
3364 & 36 & 2459302.555268 & 0.993190 & 0.000923 \\
3364 & 36 & 2459302.562212 & 0.992355 & 0.000923 \\
3364 & 36 & 2459302.569156 & 0.991816 & 0.000923 \\
3364 & 36 & 2459302.576101 & 0.993585 & 0.000924 \\
3364 & 36 & 2459302.583045 & 0.991940 & 0.000923 \\
3364 & 36 & 2459302.589990 & 0.992070 & 0.000923 \\
3364 & 36 & 2459302.596934 & 0.993416 & 0.000924 \\
3364 & 36 & 2459302.603878 & 0.993348 & 0.000923 \\
3364 & 36 & 2459302.610823 & 0.993051 & 0.000923 \\
3364 & 36 & 2459302.617767 & 0.993701 & 0.000924 \\
3364 & 36 & 2459302.624711 & 0.994244 & 0.000924 \\
3364 & 36 & 2459302.631656 & 0.992519 & 0.000923 \\
3364 & 36 & 2459302.638600 & 0.993511 & 0.000924 \\
3364 & 36 & 2459302.645544 & 0.995149 & 0.000924 \\
3364 & 36 & 2459302.652489 & 0.997622 & 0.000924 \\
3364 & 36 & 2459302.659433 & 1.000686 & 0.000925 \\
3364 & 36 & 2459302.666377 & 1.000288 & 0.000925 \\
3364 & 36 & 2459302.673322 & 0.999491 & 0.000925 \\
3364 & 36 & 2459302.680266 & 1.000354 & 0.000925 \\
3364 & 36 & 2459302.687211 & 1.000962 & 0.000925 \\
3364 & 36 & 2459302.694155 & 1.000244 & 0.000925 \\
3364 & 36 & 2459302.701099 & 0.999446 & 0.000925 \\
3364 & 36 & 2459302.708044 & 0.998868 & 0.000925 \\
3364 & 36 & 2459302.714988 & 1.000250 & 0.000925 \\
3364 & 36 & 2459302.721932 & 1.000018 & 0.000925 \\
3364 & 36 & 2459302.728877 & 1.000282 & 0.000925 \\
3364 & 36 & 2459302.735821 & 1.000271 & 0.000925 \\
3364 & 36 & 2459302.742765 & 0.998824 & 0.000925 \\
3364 & 36 & 2459302.749710 & 1.000745 & 0.000925 \\
3364 & 36 & 2459302.756654 & 1.000264 & 0.000925 \\
3364 & 36 & 2459302.763599 & 1.001461 & 0.000925 \\
3364 & 36 & 2459302.770543 & 0.999428 & 0.000925 \\
3364 & 36 & 2459302.777487 & 0.998900 & 0.000925 \\
3364 & 36 & 2459302.784432 & 0.999214 & 0.000925 \\
3364 & 36 & 2459302.791376 & 1.001223 & 0.000925 \\
3364 & 36 & 2459302.798320 & 0.999760 & 0.000925 \\
3364 & 36 & 2459302.805265 & 0.998999 & 0.000925 \\
3364 & 36 & 2459302.812209 & 0.999795 & 0.000925 \\
3364 & 36 & 2459302.819153 & 1.000672 & 0.000925 \\
3364 & 36 & 2459302.826098 & 1.001831 & 0.000925 \\
3364 & 36 & 2459302.833042 & 0.999145 & 0.000925 \\
3688 & 18 & 2458792.994466 & 1.000018 & 0.003049 \\
3688 & 18 & 2458793.015300 & 1.002858 & 0.003049 \\
3688 & 18 & 2458793.036134 & 1.004008 & 0.003049 \\
3688 & 18 & 2458793.056967 & 1.003661 & 0.003049 \\
3688 & 18 & 2458793.077801 & 1.007022 & 0.003049 \\
3688 & 18 & 2458793.098635 & 1.006195 & 0.003049 \\
3688 & 18 & 2458793.119468 & 0.996898 & 0.003049 \\
3688 & 18 & 2458793.140302 & 0.994029 & 0.003049 \\
3688 & 18 & 2458793.161136 & 0.995011 & 0.003049 \\
3688 & 18 & 2458793.181969 & 0.992020 & 0.003049 \\
3688 & 18 & 2458793.202803 & 0.993450 & 0.003049 \\
3688 & 18 & 2458793.223637 & 0.994731 & 0.003049 \\
3688 & 18 & 2458793.244470 & 0.999215 & 0.003049 \\
3688 & 18 & 2458793.265304 & 1.002646 & 0.003049 \\
3688 & 18 & 2458793.286138 & 1.002582 & 0.003049 \\
3688 & 18 & 2458793.306971 & 1.000332 & 0.003049 \\
3688 & 18 & 2458793.327805 & 1.004709 & 0.003049 \\
3688 & 18 & 2458793.348639 & 1.001685 & 0.003049 \\
3688 & 18 & 2458793.369472 & 1.003632 & 0.003049 \\
3688 & 18 & 2458796.244512 & 1.000736 & 0.003049 \\
3688 & 18 & 2458796.265345 & 1.000000 & 0.003049 \\
3688 & 18 & 2458796.286179 & 1.004176 & 0.003049 \\
3688 & 18 & 2458796.307012 & 1.003136 & 0.003049 \\
3688 & 18 & 2458796.327846 & 1.006526 & 0.003049 \\
3688 & 18 & 2458796.348680 & 1.003129 & 0.003049 \\
3688 & 18 & 2458796.369513 & 0.996278 & 0.003049 \\
3688 & 18 & 2458796.390347 & 0.994901 & 0.003049 \\
3688 & 18 & 2458796.411180 & 0.991960 & 0.003049 \\
3688 & 18 & 2458796.432014 & 0.992809 & 0.003049 \\
3688 & 18 & 2458796.452847 & 0.993478 & 0.003049 \\
3688 & 18 & 2458796.473681 & 0.994357 & 0.003049 \\
3688 & 18 & 2458796.494515 & 1.000960 & 0.003049 \\
3688 & 18 & 2458796.515348 & 1.001551 & 0.003049 \\
3688 & 18 & 2458796.536182 & 1.004409 & 0.003049 \\
3688 & 18 & 2458796.557015 & 1.000651 & 0.003049 \\
3688 & 18 & 2458796.577849 & 1.001435 & 0.003049 \\
3688 & 18 & 2458796.598682 & 1.001077 & 0.003049 \\
3688 & 18 & 2458796.619516 & 1.001574 & 0.003049 \\
3688 & 18 & 2458799.473707 & 1.005156 & 0.003049 \\
3688 & 18 & 2458799.494540 & 1.000274 & 0.003049 \\
3688 & 18 & 2458799.515374 & 1.004981 & 0.003049 \\
3688 & 18 & 2458799.536207 & 0.999426 & 0.003049 \\
3688 & 18 & 2458799.557041 & 1.001760 & 0.003049 \\
3688 & 18 & 2458799.577874 & 1.003063 & 0.003049 \\
3688 & 18 & 2458799.598708 & 1.003892 & 0.003049 \\
3688 & 18 & 2458799.619541 & 0.995253 & 0.003049 \\
3688 & 18 & 2458799.640375 & 0.993384 & 0.003049 \\
3688 & 18 & 2458799.661208 & 0.996069 & 0.003049 \\
3688 & 18 & 2458799.682041 & 0.993204 & 0.003049 \\
3688 & 18 & 2458799.702875 & 0.994115 & 0.003049 \\
3688 & 18 & 2458799.723708 & 0.992617 & 0.003049 \\
3688 & 18 & 2458799.744542 & 0.999834 & 0.003049 \\
3688 & 18 & 2458799.765375 & 1.002345 & 0.003049 \\
3688 & 18 & 2458799.786209 & 0.998578 & 0.003049 \\
3688 & 18 & 2458799.807042 & 1.001603 & 0.003049 \\
3688 & 18 & 2458799.827876 & 1.000235 & 0.003049 \\
3688 & 18 & 2458799.848709 & 0.999713 & 0.003049 \\
3688 & 18 & 2458799.869543 & 0.995382 & 0.003049 \\
3688 & 18 & 2458805.973739 & 1.005690 & 0.003049 \\
3688 & 18 & 2458805.994572 & 1.001349 & 0.003049 \\
3688 & 18 & 2458806.015405 & 0.999669 & 0.003049 \\
3688 & 18 & 2458806.036238 & 1.000953 & 0.003049 \\
3688 & 18 & 2458806.057072 & 1.003890 & 0.003049 \\
3688 & 18 & 2458806.077905 & 1.001347 & 0.003049 \\
3688 & 18 & 2458806.098738 & 0.995879 & 0.003049 \\
3688 & 18 & 2458806.119572 & 0.989139 & 0.003049 \\
3688 & 18 & 2458806.140405 & 0.994870 & 0.003049 \\
3688 & 18 & 2458806.161238 & 0.988103 & 0.003049 \\
3688 & 18 & 2458806.182072 & 0.991359 & 0.003049 \\
3688 & 18 & 2458806.202905 & 0.989295 & 0.003049 \\
3688 & 18 & 2458806.223738 & 0.992348 & 0.003049 \\
3688 & 18 & 2458806.244572 & 1.004537 & 0.003049 \\
3688 & 18 & 2458806.265405 & 0.998789 & 0.003049 \\
3688 & 18 & 2458806.286238 & 0.997442 & 0.003049 \\
3688 & 18 & 2458806.307071 & 0.996301 & 0.003049 \\
3688 & 18 & 2458806.327905 & 1.000071 & 0.003049 \\
3688 & 18 & 2458806.348738 & 1.001799 & 0.003049 \\
3688 & 18 & 2458809.223726 & 1.005843 & 0.003049 \\
3688 & 18 & 2458809.244559 & 1.000112 & 0.003049 \\
3688 & 18 & 2458809.265392 & 1.001473 & 0.003049 \\
3688 & 18 & 2458809.286226 & 1.002854 & 0.003049 \\
3688 & 18 & 2458809.307059 & 1.003024 & 0.003049 \\
3688 & 18 & 2458809.327892 & 1.005045 & 0.003049 \\
3688 & 18 & 2458809.348725 & 0.999781 & 0.003049 \\
3688 & 18 & 2458809.369558 & 0.994531 & 0.003049 \\
3688 & 18 & 2458809.390392 & 0.992681 & 0.003049 \\
3688 & 18 & 2458809.411225 & 0.995028 & 0.003049 \\
3688 & 18 & 2458809.432058 & 0.997714 & 0.003049 \\
3688 & 18 & 2458809.452891 & 0.990454 & 0.003049 \\
3688 & 18 & 2458809.473724 & 0.998804 & 0.003049 \\
3688 & 18 & 2458809.494557 & 1.000872 & 0.003049 \\
3688 & 18 & 2458809.515391 & 0.998690 & 0.003049 \\
3688 & 18 & 2458809.536224 & 1.006612 & 0.003049 \\
3688 & 18 & 2458809.557057 & 0.999460 & 0.003049 \\
3688 & 18 & 2458809.577890 & 0.998659 & 0.003049 \\
3688 & 18 & 2458809.598723 & 1.007063 & 0.003049 \\
3688 & 18 & 2458812.473696 & 1.004670 & 0.003049 \\
3688 & 18 & 2458812.515362 & 1.000816 & 0.003049 \\
3688 & 18 & 2458812.536195 & 1.003119 & 0.003049 \\
3688 & 18 & 2458812.557029 & 1.000257 & 0.003049 \\
3688 & 18 & 2458812.577862 & 1.004568 & 0.003049 \\
3688 & 18 & 2458812.598695 & 0.996267 & 0.003049 \\
3688 & 18 & 2458812.619528 & 0.994812 & 0.003049 \\
3688 & 18 & 2458812.640361 & 0.987848 & 0.003049 \\
3688 & 18 & 2458812.661194 & 0.992321 & 0.003049 \\
3688 & 18 & 2458812.682027 & 0.992346 & 0.003049 \\
3688 & 18 & 2458812.702860 & 0.992969 & 0.003049 \\
3688 & 18 & 2458812.723693 & 0.997370 & 0.003049 \\
3688 & 18 & 2458812.744526 & 1.004950 & 0.003049 \\
3688 & 18 & 2458812.765359 & 1.000773 & 0.003049 \\
3688 & 18 & 2458812.786192 & 1.003952 & 0.003049 \\
3688 & 18 & 2458812.807026 & 0.999174 & 0.003049 \\
3688 & 18 & 2458812.827859 & 0.998447 & 0.003049 \\
3688 & 18 & 2458812.848692 & 0.998814 & 0.003049 \\
3807 & 14 & 2458684.590439 & 1.000838 & 0.000925 \\
3807 & 14 & 2458684.611273 & 1.002062 & 0.000927 \\
3807 & 14 & 2458684.632106 & 1.000237 & 0.000929 \\
3807 & 14 & 2458684.652939 & 1.000220 & 0.000930 \\
3807 & 14 & 2458684.673773 & 1.000431 & 0.000930 \\
3807 & 14 & 2458684.694606 & 0.998842 & 0.000929 \\
3807 & 14 & 2458684.715440 & 0.995297 & 0.000929 \\
3807 & 14 & 2458684.736273 & 0.996789 & 0.000930 \\
3807 & 14 & 2458684.757106 & 0.999941 & 0.000931 \\
3807 & 14 & 2458684.777940 & 0.999706 & 0.000932 \\
3807 & 14 & 2458684.798773 & 1.001329 & 0.000933 \\
3807 & 14 & 2458684.819607 & 1.000073 & 0.000932 \\
3807 & 14 & 2458684.840440 & 1.000985 & 0.000935 \\
3807 & 14 & 2458684.861273 & 1.000023 & 0.000933 \\
3807 & 14 & 2458687.486285 & 1.000227 & 0.000939 \\
3807 & 14 & 2458687.507119 & 1.000590 & 0.000941 \\
3807 & 14 & 2458687.527952 & 1.000760 & 0.000945 \\
3807 & 14 & 2458687.548785 & 1.000546 & 0.000943 \\
3807 & 14 & 2458687.569619 & 0.999787 & 0.000946 \\
3807 & 14 & 2458687.590452 & 1.000169 & 0.000947 \\
3807 & 14 & 2458687.611286 & 0.996823 & 0.000948 \\
3807 & 14 & 2458687.632119 & 0.997468 & 0.000947 \\
3807 & 14 & 2458687.652953 & 0.999620 & 0.000948 \\
3807 & 14 & 2458687.673786 & 0.999925 & 0.000952 \\
3807 & 14 & 2458687.694620 & 1.000280 & 0.000949 \\
3807 & 14 & 2458687.715453 & 1.000833 & 0.000949 \\
3807 & 14 & 2458687.736287 & 1.000058 & 0.000949 \\
3807 & 14 & 2458687.757120 & 1.000349 & 0.000949 \\
3807 & 14 & 2458690.382138 & 1.000163 & 0.000934 \\
3807 & 14 & 2458690.402971 & 1.001145 & 0.000932 \\
3807 & 14 & 2458690.423805 & 0.999917 & 0.000932 \\
3807 & 14 & 2458690.444638 & 0.998877 & 0.000933 \\
3807 & 14 & 2458690.465472 & 0.998704 & 0.000935 \\
3807 & 14 & 2458690.486305 & 1.001026 & 0.000936 \\
3807 & 14 & 2458690.507139 & 0.995679 & 0.000937 \\
3807 & 14 & 2458690.527972 & 0.996540 & 0.000939 \\
3807 & 14 & 2458690.548806 & 0.999002 & 0.000942 \\
3807 & 14 & 2458690.569639 & 1.000550 & 0.000942 \\
3807 & 14 & 2458690.590473 & 0.999262 & 0.000945 \\
3807 & 14 & 2458690.611306 & 1.000003 & 0.000945 \\
3807 & 14 & 2458690.632140 & 0.999968 & 0.000945 \\
3807 & 14 & 2458690.652973 & 0.999642 & 0.000947 \\
3807 & 14 & 2458690.673807 & 1.000283 & 0.000947 \\
3807 & 14 & 2458693.277998 & 1.000574 & 0.000947 \\
3807 & 14 & 2458693.298831 & 1.000066 & 0.000947 \\
3807 & 14 & 2458693.319665 & 1.000130 & 0.000944 \\
3807 & 14 & 2458693.340498 & 0.999875 & 0.000943 \\
3807 & 14 & 2458693.361332 & 1.001326 & 0.000943 \\
3807 & 14 & 2458693.382166 & 0.999565 & 0.000943 \\
3807 & 14 & 2458693.402999 & 0.997825 & 0.000940 \\
3807 & 14 & 2458693.423833 & 0.996906 & 0.000940 \\
3807 & 14 & 2458693.444666 & 0.997866 & 0.000942 \\
3807 & 14 & 2458693.465500 & 1.000672 & 0.000940 \\
3807 & 14 & 2458693.486333 & 0.999293 & 0.000940 \\
3807 & 14 & 2458693.507167 & 1.000155 & 0.000940 \\
3807 & 14 & 2458693.528000 & 0.999866 & 0.000941 \\
3807 & 14 & 2458693.548834 & 1.000357 & 0.000941 \\
3807 & 14 & 2458693.569668 & 0.999595 & 0.000945 \\
3807 & 14 & 2458696.173865 & 1.000082 & 0.000893 \\
3807 & 14 & 2458696.194699 & 1.000250 & 0.000894 \\
3807 & 14 & 2458696.215532 & 0.998653 & 0.000894 \\
3807 & 14 & 2458696.236366 & 0.999492 & 0.000894 \\
3807 & 14 & 2458696.257200 & 0.999842 & 0.000893 \\
3807 & 14 & 2458696.278033 & 0.999067 & 0.000893 \\
3807 & 14 & 2458696.298867 & 0.997438 & 0.000893 \\
3807 & 14 & 2458696.319701 & 0.996213 & 0.000895 \\
3807 & 14 & 2458696.340534 & 0.997434 & 0.000895 \\
3807 & 14 & 2458696.361368 & 1.000737 & 0.000897 \\
3807 & 14 & 2458699.090582 & 0.999685 & 0.000919 \\
3807 & 14 & 2458699.111416 & 1.000485 & 0.000923 \\
3807 & 14 & 2458699.132250 & 0.999582 & 0.000922 \\
3807 & 14 & 2458699.153083 & 0.999336 & 0.000920 \\
3807 & 14 & 2458699.173917 & 1.000217 & 0.000920 \\
3807 & 14 & 2458699.194751 & 0.998527 & 0.000920 \\
3807 & 14 & 2458699.215584 & 0.995266 & 0.000919 \\
3807 & 14 & 2458699.236418 & 0.999310 & 0.000920 \\
3807 & 14 & 2458699.257252 & 0.999656 & 0.000918 \\
3807 & 14 & 2458699.278086 & 1.000578 & 0.000917 \\
3807 & 14 & 2458699.298919 & 0.999225 & 0.000917 \\
3807 & 14 & 2458699.319753 & 0.998942 & 0.000919 \\
3807 & 14 & 2458699.340587 & 0.998946 & 0.000919 \\
3807 & 14 & 2458699.361421 & 0.999914 & 0.000920 \\
3807 & 14 & 2458701.986472 & 0.998541 & 0.000929 \\
3807 & 14 & 2458702.007306 & 0.999748 & 0.000928 \\
3807 & 14 & 2458702.028139 & 1.000139 & 0.000927 \\
3807 & 14 & 2458702.048973 & 0.998975 & 0.000929 \\
3807 & 14 & 2458702.069807 & 1.000334 & 0.000929 \\
3807 & 14 & 2458702.090641 & 0.999606 & 0.000929 \\
3807 & 14 & 2458702.132308 & 0.996846 & 0.000929 \\
3807 & 14 & 2458702.153142 & 0.999466 & 0.000930 \\
3807 & 14 & 2458702.173976 & 0.998953 & 0.000931 \\
3807 & 14 & 2458702.194810 & 1.000044 & 0.000931 \\
3807 & 14 & 2458702.215643 & 0.999164 & 0.000928 \\
3807 & 14 & 2458702.236477 & 1.000927 & 0.000928 \\
3807 & 14 & 2458702.257311 & 1.000499 & 0.000928 \\
3807 & 14 & 2458704.882368 & 0.998656 & 0.000940 \\
3807 & 14 & 2458704.903202 & 0.999236 & 0.000941 \\
3807 & 14 & 2458704.924036 & 0.999037 & 0.000938 \\
3807 & 14 & 2458704.944870 & 1.000614 & 0.000938 \\
3807 & 14 & 2458704.965704 & 0.999692 & 0.000936 \\
3807 & 14 & 2458704.986537 & 0.998676 & 0.000935 \\
3807 & 14 & 2458705.007371 & 0.996938 & 0.000935 \\
3807 & 14 & 2458705.028205 & 0.996102 & 0.000933 \\
3807 & 14 & 2458705.049039 & 0.999685 & 0.000933 \\
3807 & 14 & 2458705.069873 & 0.999475 & 0.000935 \\
3807 & 14 & 2458705.090706 & 0.999604 & 0.000934 \\
3807 & 14 & 2458705.111540 & 1.000114 & 0.000935 \\
3807 & 14 & 2458705.132374 & 0.999301 & 0.000936 \\
3807 & 14 & 2458705.153208 & 1.001439 & 0.000937 \\
3807 & 14 & 2458707.778271 & 1.000201 & 0.000949 \\
3807 & 14 & 2458707.799105 & 0.999947 & 0.000950 \\
3807 & 14 & 2458707.819939 & 1.000227 & 0.000951 \\
3807 & 14 & 2458707.840773 & 0.999710 & 0.000951 \\
3807 & 14 & 2458707.861607 & 0.999732 & 0.000953 \\
3807 & 14 & 2458707.882441 & 0.999486 & 0.000952 \\
3807 & 14 & 2458707.903274 & 0.996519 & 0.000954 \\
3807 & 14 & 2458707.924108 & 0.997209 & 0.000953 \\
3807 & 14 & 2458707.944942 & 0.999583 & 0.000951 \\
3807 & 14 & 2458707.965776 & 1.000168 & 0.000951 \\
3807 & 14 & 2458707.986610 & 1.000790 & 0.000953 \\
3807 & 14 & 2458708.007444 & 0.999961 & 0.000948 \\
3807 & 14 & 2458708.028278 & 1.000035 & 0.000948 \\
3807 & 14 & 2458708.049112 & 1.000109 & 0.000947 \\
3807 & 20 & 2458844.035092 & 0.999421 & 0.000777 \\
3807 & 20 & 2458844.055926 & 0.998889 & 0.000777 \\
3807 & 20 & 2458844.076760 & 1.000929 & 0.000779 \\
3807 & 20 & 2458844.097593 & 1.000385 & 0.000778 \\
3807 & 20 & 2458844.118427 & 0.999934 & 0.000777 \\
3807 & 20 & 2458844.139261 & 0.997738 & 0.000777 \\
3807 & 20 & 2458844.160095 & 0.996831 & 0.000776 \\
3807 & 20 & 2458844.180929 & 0.996114 & 0.000777 \\
3807 & 20 & 2458844.201762 & 0.997642 & 0.000780 \\
3807 & 20 & 2458844.222596 & 1.001284 & 0.000778 \\
3807 & 20 & 2458844.243430 & 1.000189 & 0.000777 \\
3807 & 20 & 2458844.264264 & 1.000410 & 0.000778 \\
3807 & 20 & 2458844.285098 & 0.999692 & 0.000777 \\
3807 & 20 & 2458844.305932 & 0.999677 & 0.000777 \\
3807 & 20 & 2458846.930987 & 1.000231 & 0.000778 \\
3807 & 20 & 2458846.951821 & 1.000174 & 0.000777 \\
3807 & 20 & 2458846.972655 & 1.000617 & 0.000777 \\
3807 & 20 & 2458846.993489 & 0.999419 & 0.000778 \\
3807 & 20 & 2458847.014322 & 1.001295 & 0.000780 \\
3807 & 20 & 2458847.035156 & 0.999286 & 0.000777 \\
3807 & 20 & 2458847.055990 & 0.996974 & 0.000777 \\
3807 & 20 & 2458847.076824 & 0.996971 & 0.000778 \\
3807 & 20 & 2458847.097657 & 0.998169 & 0.000777 \\
3807 & 20 & 2458847.118491 & 0.999437 & 0.000778 \\
3807 & 20 & 2458847.139325 & 0.999695 & 0.000778 \\
3807 & 20 & 2458847.160159 & 1.000717 & 0.000778 \\
3807 & 20 & 2458847.180992 & 0.999171 & 0.000777 \\
3807 & 20 & 2458847.201826 & 1.001389 & 0.000778 \\
3807 & 20 & 2458849.826872 & 0.999920 & 0.000777 \\
3807 & 20 & 2458849.847706 & 0.999765 & 0.000778 \\
3807 & 20 & 2458849.868539 & 1.001142 & 0.000779 \\
3807 & 20 & 2458849.889373 & 0.999641 & 0.000778 \\
3807 & 20 & 2458849.910207 & 1.000520 & 0.000779 \\
3807 & 20 & 2458849.931040 & 0.999603 & 0.000778 \\
3807 & 20 & 2458849.951874 & 0.996866 & 0.000777 \\
3807 & 20 & 2458849.972708 & 0.996061 & 0.000777 \\
3807 & 20 & 2458849.993541 & 0.998029 & 0.000778 \\
3807 & 20 & 2458850.014375 & 0.999009 & 0.000777 \\
3807 & 20 & 2458850.035209 & 0.999901 & 0.000777 \\
3807 & 20 & 2458850.056042 & 0.999746 & 0.000778 \\
3807 & 20 & 2458850.076876 & 0.999339 & 0.000778 \\
3807 & 20 & 2458850.097710 & 0.999531 & 0.000778 \\
3807 & 20 & 2458852.722746 & 1.000310 & 0.000778 \\
3807 & 20 & 2458852.743579 & 0.999527 & 0.000778 \\
3807 & 20 & 2458852.764413 & 0.999798 & 0.000777 \\
3807 & 20 & 2458852.785247 & 1.000546 & 0.000780 \\
3807 & 20 & 2458852.806080 & 1.001031 & 0.000779 \\
3807 & 20 & 2458852.826914 & 1.000337 & 0.000778 \\
3807 & 20 & 2458852.847747 & 0.997151 & 0.000778 \\
3807 & 20 & 2458852.868581 & 0.995198 & 0.000777 \\
3807 & 20 & 2458852.889415 & 0.998433 & 0.000778 \\
3807 & 20 & 2458852.910248 & 1.000573 & 0.000779 \\
3807 & 20 & 2458852.931082 & 1.000642 & 0.000778 \\
3807 & 20 & 2458852.951915 & 0.999810 & 0.000778 \\
3807 & 20 & 2458852.972749 & 0.999036 & 0.000778 \\
3807 & 20 & 2458852.993582 & 1.000256 & 0.000779 \\
3807 & 20 & 2458853.014416 & 0.999220 & 0.000778 \\
3807 & 20 & 2458858.514467 & 0.999238 & 0.000797 \\
3807 & 20 & 2458858.535301 & 0.999803 & 0.000797 \\
3807 & 20 & 2458858.556134 & 0.999672 & 0.000795 \\
3807 & 20 & 2458858.576968 & 1.000775 & 0.000795 \\
3807 & 20 & 2458858.597801 & 1.000204 & 0.000794 \\
3807 & 20 & 2458858.618635 & 1.000380 & 0.000795 \\
3807 & 20 & 2458858.639468 & 0.998930 & 0.000793 \\
3807 & 20 & 2458858.660302 & 0.996514 & 0.000792 \\
3807 & 20 & 2458858.681135 & 0.998113 & 0.000792 \\
3807 & 20 & 2458858.701969 & 1.000366 & 0.000792 \\
3807 & 20 & 2458858.722802 & 1.000173 & 0.000793 \\
3807 & 20 & 2458858.743636 & 1.000746 & 0.000791 \\
3807 & 20 & 2458858.764469 & 0.999894 & 0.000790 \\
3807 & 20 & 2458858.785303 & 1.000642 & 0.000791 \\
3807 & 20 & 2458858.806136 & 1.000605 & 0.000790 \\
3807 & 20 & 2458861.410316 & 0.999944 & 0.000780 \\
3807 & 20 & 2458861.431149 & 0.999908 & 0.000779 \\
3807 & 20 & 2458861.451983 & 1.000208 & 0.000780 \\
3807 & 20 & 2458861.472816 & 0.999277 & 0.000780 \\
3807 & 20 & 2458861.493650 & 1.000349 & 0.000779 \\
3807 & 20 & 2458861.514483 & 1.001192 & 0.000780 \\
3807 & 20 & 2458861.535316 & 1.000589 & 0.000779 \\
3807 & 20 & 2458861.556150 & 0.995303 & 0.000778 \\
3807 & 20 & 2458861.576983 & 0.997271 & 0.000778 \\
3807 & 20 & 2458861.597817 & 0.998744 & 0.000780 \\
3807 & 20 & 2458861.618650 & 1.000011 & 0.000779 \\
3807 & 20 & 2458861.639483 & 1.000180 & 0.000779 \\
3807 & 20 & 2458861.660317 & 0.999861 & 0.000778 \\
3807 & 20 & 2458861.681150 & 1.000045 & 0.000780 \\
3807 & 20 & 2458861.701984 & 1.001348 & 0.000779 \\
3807 & 20 & 2458864.326987 & 0.999174 & 0.000779 \\
3807 & 20 & 2458864.347820 & 0.999758 & 0.000778 \\
3807 & 20 & 2458864.368653 & 1.000370 & 0.000779 \\
3807 & 20 & 2458864.389487 & 1.000021 & 0.000778 \\
3807 & 20 & 2458864.410320 & 0.999459 & 0.000779 \\
3807 & 20 & 2458864.431153 & 0.998903 & 0.000780 \\
3807 & 20 & 2458864.451987 & 0.996027 & 0.000779 \\
3807 & 20 & 2458864.472820 & 0.996686 & 0.000779 \\
3807 & 20 & 2458864.493653 & 1.000483 & 0.000780 \\
3807 & 20 & 2458864.514487 & 1.000534 & 0.000779 \\
3807 & 20 & 2458864.535320 & 0.999377 & 0.000782 \\
3807 & 20 & 2458864.556153 & 0.999878 & 0.000780 \\
3807 & 20 & 2458864.576987 & 0.999474 & 0.000780 \\
3807 & 20 & 2458864.597820 & 0.999646 & 0.000779 \\
3807 & 20 & 2458867.222813 & 1.000530 & 0.000779 \\
3807 & 20 & 2458867.243646 & 0.999845 & 0.000781 \\
3807 & 20 & 2458867.264479 & 0.999567 & 0.000779 \\
3807 & 20 & 2458867.285313 & 0.999363 & 0.000779 \\
3807 & 20 & 2458867.306146 & 1.000466 & 0.000780 \\
3807 & 20 & 2458867.326979 & 0.999982 & 0.000779 \\
3807 & 20 & 2458867.347812 & 0.995807 & 0.000778 \\
3807 & 20 & 2458867.368645 & 0.996200 & 0.000780 \\
3807 & 20 & 2458867.389479 & 0.999666 & 0.000780 \\
3807 & 20 & 2458867.410312 & 1.000602 & 0.000779 \\
3807 & 20 & 2458867.431145 & 1.000394 & 0.000780 \\
3807 & 20 & 2458867.472812 & 0.998877 & 0.000779 \\
3807 & 20 & 2458867.493645 & 0.999219 & 0.000779 \\
3807 & 47 & 2459583.302968 & 1.000885 & 0.002615 \\
3807 & 47 & 2459583.304357 & 1.001335 & 0.002613 \\
3807 & 47 & 2459583.305746 & 0.994889 & 0.002612 \\
3807 & 47 & 2459583.307135 & 1.003569 & 0.002617 \\
3807 & 47 & 2459583.308524 & 0.999548 & 0.002617 \\
3807 & 47 & 2459583.309913 & 0.999103 & 0.002618 \\
3807 & 47 & 2459583.311302 & 0.999033 & 0.002616 \\
3807 & 47 & 2459583.312691 & 1.003321 & 0.002616 \\
3807 & 47 & 2459583.314080 & 0.999497 & 0.002615 \\
3807 & 47 & 2459583.315469 & 1.002964 & 0.002615 \\
3807 & 47 & 2459583.316857 & 0.997429 & 0.002613 \\
3807 & 47 & 2459583.318246 & 0.998400 & 0.002611 \\
3807 & 47 & 2459583.319635 & 1.004791 & 0.002620 \\
3807 & 47 & 2459583.321024 & 1.000005 & 0.002617 \\
3807 & 47 & 2459583.322413 & 0.998531 & 0.002614 \\
3807 & 47 & 2459583.323802 & 0.998212 & 0.002614 \\
3807 & 47 & 2459583.325191 & 0.996640 & 0.002612 \\
3807 & 47 & 2459583.326580 & 0.997605 & 0.002613 \\
3807 & 47 & 2459583.327969 & 1.000566 & 0.002615 \\
3807 & 47 & 2459583.329358 & 1.003057 & 0.002615 \\
3807 & 47 & 2459583.330747 & 0.998634 & 0.002614 \\
3807 & 47 & 2459583.332135 & 1.002553 & 0.002616 \\
3807 & 47 & 2459583.333524 & 0.996860 & 0.002613 \\
3807 & 47 & 2459583.334913 & 0.998001 & 0.002611 \\
3807 & 47 & 2459583.336302 & 0.995392 & 0.002614 \\
3807 & 47 & 2459583.337691 & 0.997703 & 0.002613 \\
3807 & 47 & 2459583.339080 & 1.000548 & 0.002615 \\
3807 & 47 & 2459583.340469 & 0.998960 & 0.002616 \\
3807 & 47 & 2459583.341858 & 1.003725 & 0.002615 \\
3807 & 47 & 2459583.343247 & 1.003265 & 0.002617 \\
3807 & 47 & 2459583.344636 & 0.997955 & 0.002613 \\
3807 & 47 & 2459583.346025 & 1.002049 & 0.002614 \\
3807 & 47 & 2459583.347413 & 1.002486 & 0.002617 \\
3807 & 47 & 2459583.348802 & 1.001758 & 0.002614 \\
3807 & 47 & 2459583.350191 & 0.998347 & 0.002615 \\
3807 & 47 & 2459583.351580 & 1.001517 & 0.002614 \\
3807 & 47 & 2459583.352969 & 1.000947 & 0.002615 \\
3807 & 47 & 2459583.354358 & 0.995868 & 0.002613 \\
3807 & 47 & 2459583.355747 & 0.997960 & 0.002611 \\
3807 & 47 & 2459583.357136 & 0.998876 & 0.002613 \\
3807 & 47 & 2459583.358525 & 1.004676 & 0.002616 \\
3807 & 47 & 2459583.359914 & 1.002929 & 0.002615 \\
3807 & 47 & 2459583.361303 & 0.997611 & 0.002613 \\
3807 & 47 & 2459583.362691 & 0.999173 & 0.002613 \\
3807 & 47 & 2459583.364080 & 0.995853 & 0.002610 \\
3807 & 47 & 2459583.365469 & 0.999500 & 0.002617 \\
3807 & 47 & 2459583.366858 & 0.995789 & 0.002610 \\
3807 & 47 & 2459583.368247 & 0.999888 & 0.002615 \\
3807 & 47 & 2459583.369636 & 1.000068 & 0.002612 \\
3807 & 47 & 2459583.371025 & 0.994559 & 0.002612 \\
3807 & 47 & 2459583.372414 & 0.998277 & 0.002613 \\
3807 & 47 & 2459583.373803 & 1.000233 & 0.002616 \\
3807 & 47 & 2459583.375192 & 0.998852 & 0.002614 \\
3807 & 47 & 2459583.376581 & 0.998557 & 0.002613 \\
3807 & 47 & 2459583.377969 & 0.996301 & 0.002612 \\
3807 & 47 & 2459583.379358 & 1.002353 & 0.002618 \\
3807 & 47 & 2459583.380747 & 0.999284 & 0.002612 \\
3807 & 47 & 2459583.382136 & 0.990927 & 0.002609 \\
3807 & 47 & 2459583.383525 & 1.000281 & 0.002614 \\
3807 & 47 & 2459583.384914 & 0.995756 & 0.002611 \\
3807 & 47 & 2459583.386303 & 0.991280 & 0.002611 \\
3807 & 47 & 2459583.387692 & 0.991762 & 0.002610 \\
3807 & 47 & 2459583.389081 & 0.997989 & 0.002617 \\
3807 & 47 & 2459583.390470 & 0.995934 & 0.002612 \\
3807 & 47 & 2459583.391859 & 0.993182 & 0.002615 \\
3807 & 47 & 2459583.393247 & 1.001922 & 0.002617 \\
3807 & 47 & 2459583.394636 & 0.996744 & 0.002611 \\
3807 & 47 & 2459583.396025 & 0.997451 & 0.002610 \\
3807 & 47 & 2459583.397414 & 0.995284 & 0.002612 \\
3807 & 47 & 2459583.398803 & 0.991969 & 0.002609 \\
3807 & 47 & 2459583.400192 & 0.999263 & 0.002614 \\
3807 & 47 & 2459583.401581 & 0.998298 & 0.002613 \\
3807 & 47 & 2459583.402970 & 0.995989 & 0.002613 \\
3807 & 47 & 2459583.404359 & 0.994148 & 0.002611 \\
3807 & 47 & 2459583.405748 & 0.998852 & 0.002616 \\
3807 & 47 & 2459583.407137 & 0.997772 & 0.002610 \\
3807 & 47 & 2459583.408525 & 0.995248 & 0.002611 \\
3807 & 47 & 2459583.409914 & 0.992907 & 0.002610 \\
3807 & 47 & 2459583.411303 & 0.999347 & 0.002613 \\
3807 & 47 & 2459583.412692 & 0.994096 & 0.002613 \\
3807 & 47 & 2459583.414081 & 0.998394 & 0.002612 \\
3807 & 47 & 2459583.415470 & 0.995242 & 0.002612 \\
3807 & 47 & 2459583.416859 & 0.994262 & 0.002610 \\
3807 & 47 & 2459583.418248 & 0.995765 & 0.002612 \\
3807 & 47 & 2459583.419637 & 0.996040 & 0.002610 \\
3807 & 47 & 2459583.421026 & 0.999237 & 0.002614 \\
3807 & 47 & 2459583.422415 & 0.999184 & 0.002615 \\
3807 & 47 & 2459583.423803 & 1.000816 & 0.002615 \\
3807 & 47 & 2459583.425192 & 0.994253 & 0.002610 \\
3807 & 47 & 2459583.426581 & 1.000974 & 0.002616 \\
3807 & 47 & 2459583.427970 & 0.999446 & 0.002616 \\
3807 & 47 & 2459583.429359 & 0.995978 & 0.002612 \\
3807 & 47 & 2459583.430748 & 0.997462 & 0.002613 \\
3807 & 47 & 2459583.432137 & 1.000926 & 0.002614 \\
3807 & 47 & 2459583.433526 & 0.999135 & 0.002615 \\
3807 & 47 & 2459583.434915 & 0.997656 & 0.002614 \\
3807 & 47 & 2459583.436304 & 0.997649 & 0.002612 \\
3807 & 47 & 2459583.437692 & 1.000172 & 0.002615 \\
3807 & 47 & 2459583.439081 & 1.002471 & 0.002613 \\
3807 & 47 & 2459583.440470 & 0.999806 & 0.002614 \\
3807 & 47 & 2459583.441859 & 1.002055 & 0.002615 \\
3807 & 47 & 2459583.443248 & 0.999000 & 0.002613 \\
3807 & 47 & 2459583.444637 & 0.997628 & 0.002612 \\
3807 & 47 & 2459583.446026 & 0.993353 & 0.002610 \\
3807 & 47 & 2459583.447415 & 0.999730 & 0.002615 \\
3807 & 47 & 2459583.448804 & 1.002277 & 0.002617 \\
3807 & 47 & 2459583.450193 & 0.992669 & 0.002612 \\
3807 & 47 & 2459583.451582 & 1.000391 & 0.002615 \\
3807 & 47 & 2459583.452970 & 0.996367 & 0.002613 \\
3807 & 47 & 2459583.454359 & 0.996325 & 0.002616 \\
3807 & 47 & 2459583.455748 & 1.003976 & 0.002615 \\
3807 & 47 & 2459583.457137 & 1.002085 & 0.002615 \\
3807 & 47 & 2459583.458526 & 1.002394 & 0.002617 \\
3807 & 47 & 2459583.459915 & 1.001960 & 0.002616 \\
3807 & 47 & 2459583.461304 & 1.004945 & 0.002617 \\
3807 & 47 & 2459583.462693 & 1.001938 & 0.002615 \\
3807 & 47 & 2459583.464082 & 0.999711 & 0.002614 \\
3807 & 47 & 2459583.465471 & 1.000292 & 0.002615 \\
3807 & 47 & 2459583.466860 & 1.001281 & 0.002615 \\
3807 & 47 & 2459583.468248 & 1.003240 & 0.002617 \\
3807 & 47 & 2459583.469637 & 1.000042 & 0.002615 \\
3807 & 47 & 2459583.471026 & 0.998579 & 0.002613 \\
3807 & 47 & 2459583.472415 & 1.004972 & 0.002616 \\
3807 & 47 & 2459583.473804 & 1.001824 & 0.002616 \\
3807 & 47 & 2459583.475193 & 1.002034 & 0.002614 \\
3807 & 47 & 2459583.476582 & 1.000513 & 0.002612 \\
3807 & 47 & 2459583.477971 & 1.001189 & 0.002614 \\
3807 & 47 & 2459583.479360 & 1.000986 & 0.002618 \\
3807 & 47 & 2459583.480749 & 0.999422 & 0.002614 \\
3807 & 47 & 2459583.482138 & 1.002197 & 0.002619 \\
3807 & 47 & 2459583.483526 & 1.000302 & 0.002613 \\
3807 & 47 & 2459586.203005 & 0.997542 & 0.002617 \\
3807 & 47 & 2459586.204394 & 0.996686 & 0.002612 \\
3807 & 47 & 2459586.205783 & 1.002860 & 0.002614 \\
3807 & 47 & 2459586.207172 & 1.000073 & 0.002612 \\
3807 & 47 & 2459586.208560 & 1.001218 & 0.002614 \\
3807 & 47 & 2459586.209949 & 1.007010 & 0.002616 \\
3807 & 47 & 2459586.211338 & 0.999885 & 0.002614 \\
3807 & 47 & 2459586.212727 & 0.998135 & 0.002612 \\
3807 & 47 & 2459586.214116 & 0.999453 & 0.002611 \\
3807 & 47 & 2459586.215505 & 0.998316 & 0.002611 \\
3807 & 47 & 2459586.216894 & 1.000869 & 0.002614 \\
3807 & 47 & 2459586.218283 & 0.995838 & 0.002609 \\
3807 & 47 & 2459586.219672 & 1.002283 & 0.002612 \\
3807 & 47 & 2459586.221061 & 0.997371 & 0.002613 \\
3807 & 47 & 2459586.222450 & 1.000134 & 0.002616 \\
3807 & 47 & 2459586.223838 & 1.000709 & 0.002614 \\
3807 & 47 & 2459586.225227 & 1.003731 & 0.002617 \\
3807 & 47 & 2459586.226616 & 0.999615 & 0.002612 \\
3807 & 47 & 2459586.228005 & 1.000464 & 0.002611 \\
3807 & 47 & 2459586.229394 & 1.002545 & 0.002615 \\
3807 & 47 & 2459586.230783 & 0.999080 & 0.002612 \\
3807 & 47 & 2459586.232172 & 0.999622 & 0.002612 \\
3807 & 47 & 2459586.233561 & 0.999882 & 0.002613 \\
3807 & 47 & 2459586.234950 & 1.002870 & 0.002617 \\
3807 & 47 & 2459586.236339 & 0.998105 & 0.002612 \\
3807 & 47 & 2459586.237727 & 0.999760 & 0.002615 \\
3807 & 47 & 2459586.239116 & 1.000884 & 0.002614 \\
3807 & 47 & 2459586.240505 & 0.996636 & 0.002611 \\
3807 & 47 & 2459586.241894 & 1.001839 & 0.002612 \\
3807 & 47 & 2459586.243283 & 0.999625 & 0.002614 \\
3807 & 47 & 2459586.244672 & 0.994784 & 0.002611 \\
3807 & 47 & 2459586.246061 & 0.996404 & 0.002611 \\
3807 & 47 & 2459586.247450 & 0.997675 & 0.002615 \\
3807 & 47 & 2459586.248839 & 1.004240 & 0.002618 \\
3807 & 47 & 2459586.250228 & 0.998580 & 0.002610 \\
3807 & 47 & 2459586.251617 & 0.997242 & 0.002613 \\
3807 & 47 & 2459586.253005 & 1.003771 & 0.002614 \\
3807 & 47 & 2459586.254394 & 0.996263 & 0.002612 \\
3807 & 47 & 2459586.255783 & 1.002821 & 0.002615 \\
3807 & 47 & 2459586.257172 & 0.999923 & 0.002617 \\
3807 & 47 & 2459586.258561 & 0.998284 & 0.002611 \\
3807 & 47 & 2459586.259950 & 1.001615 & 0.002614 \\
3807 & 47 & 2459586.261339 & 1.000288 & 0.002613 \\
3807 & 47 & 2459586.262728 & 0.999127 & 0.002613 \\
3807 & 47 & 2459586.264117 & 1.003765 & 0.002615 \\
3807 & 47 & 2459586.265506 & 1.002108 & 0.002618 \\
3807 & 47 & 2459586.266894 & 0.999340 & 0.002613 \\
3807 & 47 & 2459586.268283 & 1.000857 & 0.002614 \\
3807 & 47 & 2459586.269672 & 0.999020 & 0.002613 \\
3807 & 47 & 2459586.271061 & 0.999381 & 0.002612 \\
3807 & 47 & 2459586.272450 & 1.000491 & 0.002612 \\
3807 & 47 & 2459586.273839 & 1.003708 & 0.002615 \\
3807 & 47 & 2459586.275228 & 1.004640 & 0.002615 \\
3807 & 47 & 2459586.276617 & 1.001535 & 0.002615 \\
3807 & 47 & 2459586.278006 & 1.000082 & 0.002614 \\
3807 & 47 & 2459586.279395 & 0.996472 & 0.002614 \\
3807 & 47 & 2459586.280783 & 0.998330 & 0.002610 \\
3807 & 47 & 2459586.282172 & 1.001775 & 0.002614 \\
3807 & 47 & 2459586.283561 & 1.001070 & 0.002616 \\
3807 & 47 & 2459586.284950 & 1.000294 & 0.002613 \\
3807 & 47 & 2459586.286339 & 0.997918 & 0.002612 \\
3807 & 47 & 2459586.287728 & 1.001137 & 0.002613 \\
3807 & 47 & 2459586.289117 & 0.996344 & 0.002610 \\
3807 & 47 & 2459586.290506 & 0.991804 & 0.002609 \\
3807 & 47 & 2459586.291895 & 0.995567 & 0.002611 \\
3807 & 47 & 2459586.293284 & 0.995470 & 0.002610 \\
3807 & 47 & 2459586.294673 & 0.993700 & 0.002610 \\
3807 & 47 & 2459586.296061 & 0.993805 & 0.002609 \\
3807 & 47 & 2459586.297450 & 0.991896 & 0.002606 \\
3807 & 47 & 2459586.298839 & 0.998137 & 0.002610 \\
3807 & 47 & 2459586.300228 & 0.996824 & 0.002614 \\
3807 & 47 & 2459586.301617 & 0.996915 & 0.002612 \\
3807 & 47 & 2459586.303006 & 0.996491 & 0.002611 \\
3807 & 47 & 2459586.304395 & 0.991770 & 0.002608 \\
3807 & 47 & 2459586.305784 & 0.989281 & 0.002608 \\
3807 & 47 & 2459586.307173 & 0.993442 & 0.002608 \\
3807 & 47 & 2459586.308562 & 0.996038 & 0.002610 \\
3807 & 47 & 2459586.309950 & 0.994094 & 0.002609 \\
3807 & 47 & 2459586.311339 & 0.997075 & 0.002611 \\
3807 & 47 & 2459586.312728 & 1.002172 & 0.002615 \\
3807 & 47 & 2459586.314117 & 0.996756 & 0.002611 \\
3807 & 47 & 2459586.315506 & 1.000342 & 0.002614 \\
3807 & 47 & 2459586.316895 & 0.993833 & 0.002611 \\
3807 & 47 & 2459586.318284 & 0.997097 & 0.002615 \\
3807 & 47 & 2459586.319673 & 0.996894 & 0.002613 \\
3807 & 47 & 2459586.321062 & 0.997630 & 0.002612 \\
3807 & 47 & 2459586.322451 & 0.991965 & 0.002609 \\
3807 & 47 & 2459586.323839 & 1.002120 & 0.002616 \\
3807 & 47 & 2459586.325228 & 1.002404 & 0.002611 \\
3807 & 47 & 2459586.326617 & 0.998360 & 0.002616 \\
3807 & 47 & 2459586.328006 & 0.997494 & 0.002612 \\
3807 & 47 & 2459586.329395 & 1.000903 & 0.002613 \\
3807 & 47 & 2459586.330784 & 0.997203 & 0.002613 \\
3807 & 47 & 2459586.332173 & 0.997597 & 0.002611 \\
3807 & 47 & 2459586.334951 & 1.001006 & 0.002615 \\
3807 & 47 & 2459586.336340 & 1.000213 & 0.002610 \\
3807 & 47 & 2459586.337729 & 0.993952 & 0.002610 \\
3807 & 47 & 2459586.348840 & 0.997831 & 0.002612 \\
3807 & 47 & 2459586.350229 & 1.003001 & 0.002615 \\
3807 & 47 & 2459586.351618 & 0.998913 & 0.002612 \\
3807 & 47 & 2459586.353006 & 0.999947 & 0.002614 \\
3807 & 47 & 2459586.354395 & 0.996550 & 0.002613 \\
3807 & 47 & 2459586.355784 & 1.001682 & 0.002615 \\
3807 & 47 & 2459586.357173 & 1.001836 & 0.002614 \\
3807 & 47 & 2459586.358562 & 0.997741 & 0.002611 \\
3807 & 47 & 2459586.359951 & 0.997260 & 0.002612 \\
3807 & 47 & 2459586.361340 & 1.000262 & 0.002613 \\
3807 & 47 & 2459586.362729 & 0.995534 & 0.002611 \\
3807 & 47 & 2459586.364118 & 1.002000 & 0.002614 \\
3807 & 47 & 2459586.365507 & 0.998825 & 0.002614 \\
3807 & 47 & 2459586.366896 & 0.998302 & 0.002613 \\
3807 & 47 & 2459586.368284 & 1.001173 & 0.002614 \\
3807 & 47 & 2459586.369673 & 0.997334 & 0.002613 \\
3807 & 47 & 2459586.371062 & 1.001414 & 0.002615 \\
3807 & 47 & 2459586.372451 & 1.000818 & 0.002615 \\
3807 & 47 & 2459586.373840 & 1.004710 & 0.002617 \\
3807 & 47 & 2459586.375229 & 0.994434 & 0.002611 \\
3807 & 47 & 2459586.376618 & 0.999241 & 0.002612 \\
3807 & 47 & 2459586.378007 & 0.998470 & 0.002611 \\
3807 & 47 & 2459586.379396 & 1.004684 & 0.002615 \\
3807 & 47 & 2459586.380785 & 1.003159 & 0.002616 \\
3807 & 47 & 2459586.382173 & 1.000712 & 0.002612 \\
3807 & 47 & 2459589.101641 & 1.001788 & 0.002619 \\
3807 & 47 & 2459589.103030 & 0.998522 & 0.002615 \\
3807 & 47 & 2459589.104419 & 0.995824 & 0.002614 \\
3807 & 47 & 2459589.105808 & 1.002516 & 0.002616 \\
3807 & 47 & 2459589.107197 & 0.996743 & 0.002613 \\
3807 & 47 & 2459589.108586 & 0.995565 & 0.002616 \\
3807 & 47 & 2459589.109975 & 1.000686 & 0.002616 \\
3807 & 47 & 2459589.111363 & 1.003109 & 0.002619 \\
3807 & 47 & 2459589.112752 & 1.002965 & 0.002615 \\
3807 & 47 & 2459589.114141 & 1.002100 & 0.002620 \\
3807 & 47 & 2459589.115530 & 0.998772 & 0.002617 \\
3807 & 47 & 2459589.116919 & 1.002051 & 0.002618 \\
3807 & 47 & 2459589.118308 & 0.999067 & 0.002616 \\
3807 & 47 & 2459589.119697 & 0.999507 & 0.002615 \\
3807 & 47 & 2459589.121086 & 1.000757 & 0.002617 \\
3807 & 47 & 2459589.122475 & 1.004130 & 0.002617 \\
3807 & 47 & 2459589.123864 & 1.003813 & 0.002617 \\
3807 & 47 & 2459589.125252 & 0.999102 & 0.002615 \\
3807 & 47 & 2459589.126641 & 0.999578 & 0.002615 \\
3807 & 47 & 2459589.128030 & 0.998660 & 0.002614 \\
3807 & 47 & 2459589.129419 & 0.996253 & 0.002614 \\
3807 & 47 & 2459589.130808 & 1.000164 & 0.002616 \\
3807 & 47 & 2459589.132197 & 0.995141 & 0.002612 \\
3807 & 47 & 2459589.133586 & 1.000652 & 0.002618 \\
3807 & 47 & 2459589.134975 & 0.998717 & 0.002615 \\
3807 & 47 & 2459589.136364 & 0.999229 & 0.002614 \\
3807 & 47 & 2459589.137753 & 1.002397 & 0.002618 \\
3807 & 47 & 2459589.139141 & 1.000881 & 0.002619 \\
3807 & 47 & 2459589.140530 & 0.999887 & 0.002615 \\
3807 & 47 & 2459589.141919 & 0.998724 & 0.002613 \\
3807 & 47 & 2459589.143308 & 1.001821 & 0.002618 \\
3807 & 47 & 2459589.144697 & 0.998777 & 0.002615 \\
3807 & 47 & 2459589.146086 & 0.997850 & 0.002616 \\
3807 & 47 & 2459589.147475 & 1.001757 & 0.002616 \\
3807 & 47 & 2459589.148864 & 1.002489 & 0.002618 \\
3807 & 47 & 2459589.150253 & 0.999662 & 0.002619 \\
3807 & 47 & 2459589.151641 & 0.998208 & 0.002614 \\
3807 & 47 & 2459589.153030 & 0.997096 & 0.002613 \\
3807 & 47 & 2459589.154419 & 1.004881 & 0.002618 \\
3807 & 47 & 2459589.155808 & 1.001121 & 0.002616 \\
3807 & 47 & 2459589.157197 & 0.999896 & 0.002614 \\
3807 & 47 & 2459589.158586 & 1.000123 & 0.002615 \\
3807 & 47 & 2459589.159975 & 1.000026 & 0.002614 \\
3807 & 47 & 2459589.161364 & 0.999434 & 0.002615 \\
3807 & 47 & 2459589.162753 & 1.000067 & 0.002614 \\
3807 & 47 & 2459589.164142 & 1.001710 & 0.002615 \\
3807 & 47 & 2459589.165530 & 1.000082 & 0.002618 \\
3807 & 47 & 2459589.166919 & 1.000487 & 0.002618 \\
3807 & 47 & 2459589.168308 & 0.998002 & 0.002612 \\
3807 & 47 & 2459589.169697 & 0.998393 & 0.002617 \\
3807 & 47 & 2459589.171086 & 0.998654 & 0.002614 \\
3807 & 47 & 2459589.172475 & 0.999027 & 0.002613 \\
3807 & 47 & 2459589.173864 & 0.998781 & 0.002617 \\
3807 & 47 & 2459589.175253 & 0.994957 & 0.002612 \\
3807 & 47 & 2459589.176642 & 0.997383 & 0.002613 \\
3807 & 47 & 2459589.178031 & 0.994715 & 0.002613 \\
3807 & 47 & 2459589.179419 & 1.000083 & 0.002615 \\
3807 & 47 & 2459589.180808 & 0.996172 & 0.002616 \\
3807 & 47 & 2459589.182197 & 0.996047 & 0.002612 \\
3807 & 47 & 2459589.183586 & 0.993263 & 0.002614 \\
3807 & 47 & 2459589.184975 & 0.995480 & 0.002613 \\
3807 & 47 & 2459589.186364 & 0.992577 & 0.002611 \\
3807 & 47 & 2459589.187753 & 0.996924 & 0.002615 \\
3807 & 47 & 2459589.189142 & 0.997565 & 0.002618 \\
3807 & 47 & 2459589.190531 & 0.998292 & 0.002617 \\
3807 & 47 & 2459589.191920 & 0.994994 & 0.002613 \\
3807 & 47 & 2459589.193308 & 0.996437 & 0.002611 \\
3807 & 47 & 2459589.194697 & 0.996077 & 0.002612 \\
3807 & 47 & 2459589.196086 & 0.993347 & 0.002614 \\
3807 & 47 & 2459589.197475 & 0.995189 & 0.002613 \\
3807 & 47 & 2459589.198864 & 0.996460 & 0.002611 \\
3807 & 47 & 2459589.200253 & 0.998412 & 0.002613 \\
3807 & 47 & 2459589.201642 & 0.995438 & 0.002614 \\
3807 & 47 & 2459589.203031 & 0.994236 & 0.002614 \\
3807 & 47 & 2459589.204420 & 0.996604 & 0.002614 \\
3807 & 47 & 2459589.205808 & 0.994225 & 0.002612 \\
3807 & 47 & 2459589.207197 & 0.995655 & 0.002612 \\
3807 & 47 & 2459589.208586 & 0.995066 & 0.002611 \\
3807 & 47 & 2459589.209975 & 0.996420 & 0.002614 \\
3807 & 47 & 2459589.211364 & 0.995049 & 0.002613 \\
3807 & 47 & 2459589.212753 & 0.997005 & 0.002616 \\
3807 & 47 & 2459589.214142 & 0.999360 & 0.002614 \\
3807 & 47 & 2459589.215531 & 0.993246 & 0.002613 \\
3807 & 47 & 2459589.216920 & 0.997934 & 0.002616 \\
3807 & 47 & 2459589.218309 & 0.997395 & 0.002615 \\
3807 & 47 & 2459589.219697 & 0.996385 & 0.002613 \\
3807 & 47 & 2459589.221086 & 0.996244 & 0.002612 \\
3807 & 47 & 2459589.222475 & 0.995995 & 0.002614 \\
3807 & 47 & 2459589.223864 & 1.000245 & 0.002615 \\
3807 & 47 & 2459589.225253 & 0.997891 & 0.002613 \\
3807 & 47 & 2459589.226642 & 0.997158 & 0.002615 \\
3807 & 47 & 2459589.228031 & 1.002517 & 0.002617 \\
3807 & 47 & 2459589.229420 & 0.996137 & 0.002614 \\
3807 & 47 & 2459589.230809 & 0.999767 & 0.002614 \\
3807 & 47 & 2459589.232198 & 0.999419 & 0.002615 \\
3807 & 47 & 2459589.233586 & 0.998970 & 0.002617 \\
3807 & 47 & 2459589.234975 & 0.999225 & 0.002616 \\
3807 & 47 & 2459589.236364 & 0.999388 & 0.002615 \\
3807 & 47 & 2459589.237753 & 1.000401 & 0.002612 \\
3807 & 47 & 2459589.239142 & 0.997536 & 0.002613 \\
3807 & 47 & 2459589.240531 & 1.004697 & 0.002618 \\
3807 & 47 & 2459589.241920 & 1.000050 & 0.002615 \\
3807 & 47 & 2459589.243309 & 0.999007 & 0.002615 \\
3807 & 47 & 2459589.244698 & 0.996713 & 0.002613 \\
3807 & 47 & 2459589.246087 & 0.997685 & 0.002614 \\
3807 & 47 & 2459589.247475 & 0.999877 & 0.002617 \\
3807 & 47 & 2459589.248864 & 0.993241 & 0.002613 \\
3807 & 47 & 2459589.250253 & 1.000566 & 0.002614 \\
3807 & 47 & 2459589.251642 & 1.002711 & 0.002616 \\
3807 & 47 & 2459589.253031 & 0.997026 & 0.002613 \\
3807 & 47 & 2459589.254420 & 1.004116 & 0.002617 \\
3807 & 47 & 2459589.255809 & 1.001441 & 0.002616 \\
3807 & 47 & 2459589.257198 & 1.000134 & 0.002614 \\
3807 & 47 & 2459589.258587 & 1.000243 & 0.002614 \\
3807 & 47 & 2459589.259976 & 1.005952 & 0.002619 \\
3807 & 47 & 2459589.261364 & 1.002610 & 0.002619 \\
3807 & 47 & 2459589.262753 & 0.999502 & 0.002616 \\
3807 & 47 & 2459589.264142 & 0.999219 & 0.002617 \\
3807 & 47 & 2459589.265531 & 1.001612 & 0.002616 \\
3807 & 47 & 2459589.266920 & 1.000737 & 0.002618 \\
3807 & 47 & 2459589.268309 & 0.999787 & 0.002615 \\
3807 & 47 & 2459589.269698 & 1.001639 & 0.002618 \\
3807 & 47 & 2459589.271087 & 0.999316 & 0.002616 \\
3807 & 47 & 2459589.272476 & 1.003399 & 0.002617 \\
3807 & 47 & 2459589.273864 & 1.002186 & 0.002617 \\
3807 & 47 & 2459589.275253 & 0.998500 & 0.002615 \\
3807 & 47 & 2459589.276642 & 1.004650 & 0.002616 \\
3807 & 47 & 2459589.278031 & 0.998690 & 0.002613 \\
3807 & 47 & 2459589.279420 & 0.998175 & 0.002615 \\
3807 & 47 & 2459589.280809 & 1.003253 & 0.002615 \\
3807 & 47 & 2459592.000263 & 1.003369 & 0.002619 \\
3807 & 47 & 2459592.001652 & 0.999778 & 0.002616 \\
3807 & 47 & 2459592.003041 & 0.998040 & 0.002616 \\
3807 & 47 & 2459592.004430 & 0.995016 & 0.002613 \\
3807 & 47 & 2459592.005818 & 0.996802 & 0.002616 \\
3807 & 47 & 2459592.007207 & 0.998269 & 0.002616 \\
3807 & 47 & 2459592.008596 & 1.001169 & 0.002623 \\
3807 & 47 & 2459592.009985 & 1.001816 & 0.002618 \\
3807 & 47 & 2459592.011374 & 0.999439 & 0.002615 \\
3807 & 47 & 2459592.012763 & 1.004039 & 0.002620 \\
3807 & 47 & 2459592.014152 & 0.998849 & 0.002616 \\
3807 & 47 & 2459592.015541 & 1.002178 & 0.002619 \\
3807 & 47 & 2459592.016930 & 0.999911 & 0.002617 \\
3807 & 47 & 2459592.018318 & 1.003719 & 0.002621 \\
3807 & 47 & 2459592.019707 & 1.004772 & 0.002620 \\
3807 & 47 & 2459592.021096 & 1.002682 & 0.002617 \\
3807 & 47 & 2459592.022485 & 1.001444 & 0.002617 \\
3807 & 47 & 2459592.023874 & 0.997117 & 0.002614 \\
3807 & 47 & 2459592.025263 & 1.002277 & 0.002618 \\
3807 & 47 & 2459592.026652 & 1.001195 & 0.002618 \\
3807 & 47 & 2459592.028041 & 1.002709 & 0.002620 \\
3807 & 47 & 2459592.029430 & 0.998139 & 0.002615 \\
3807 & 47 & 2459592.030818 & 0.998573 & 0.002618 \\
3807 & 47 & 2459592.032207 & 0.997881 & 0.002619 \\
3807 & 47 & 2459592.033596 & 1.000926 & 0.002617 \\
3807 & 47 & 2459592.034985 & 0.999786 & 0.002618 \\
3807 & 47 & 2459592.036374 & 0.999679 & 0.002619 \\
3807 & 47 & 2459592.037763 & 0.999897 & 0.002620 \\
3807 & 47 & 2459592.039152 & 1.000970 & 0.002618 \\
3807 & 47 & 2459592.040541 & 1.004455 & 0.002621 \\
3807 & 47 & 2459592.041930 & 1.000678 & 0.002616 \\
3807 & 47 & 2459592.043318 & 0.996054 & 0.002613 \\
3807 & 47 & 2459592.044707 & 1.002475 & 0.002618 \\
3807 & 47 & 2459592.046096 & 1.000637 & 0.002617 \\
3807 & 47 & 2459592.047485 & 0.999616 & 0.002617 \\
3807 & 47 & 2459592.048874 & 0.997684 & 0.002617 \\
3807 & 47 & 2459592.050263 & 1.003172 & 0.002621 \\
3807 & 47 & 2459592.051652 & 0.996826 & 0.002614 \\
3807 & 47 & 2459592.053041 & 1.002974 & 0.002619 \\
3807 & 47 & 2459592.054430 & 1.000209 & 0.002615 \\
3807 & 47 & 2459592.055818 & 1.001706 & 0.002617 \\
3807 & 47 & 2459592.057207 & 1.001315 & 0.002617 \\
3807 & 47 & 2459592.058596 & 0.999519 & 0.002617 \\
3807 & 47 & 2459592.059985 & 1.002537 & 0.002617 \\
3807 & 47 & 2459592.061374 & 0.998318 & 0.002616 \\
3807 & 47 & 2459592.062763 & 1.002659 & 0.002619 \\
3807 & 47 & 2459592.064152 & 1.002990 & 0.002622 \\
3807 & 47 & 2459592.065541 & 1.002403 & 0.002621 \\
3807 & 47 & 2459592.066930 & 0.999465 & 0.002617 \\
3807 & 47 & 2459592.068318 & 0.996708 & 0.002615 \\
3807 & 47 & 2459592.069707 & 1.000889 & 0.002615 \\
3807 & 47 & 2459592.071096 & 0.999487 & 0.002617 \\
3807 & 47 & 2459592.072485 & 0.998968 & 0.002617 \\
3807 & 47 & 2459592.073874 & 1.004177 & 0.002619 \\
3807 & 47 & 2459592.075263 & 0.995543 & 0.002612 \\
3807 & 47 & 2459592.076652 & 0.998710 & 0.002616 \\
3807 & 47 & 2459592.078041 & 1.003077 & 0.002618 \\
3807 & 47 & 2459592.079430 & 0.997995 & 0.002614 \\
3807 & 47 & 2459592.080818 & 0.995154 & 0.002615 \\
3807 & 47 & 2459592.082207 & 0.995224 & 0.002614 \\
3807 & 47 & 2459592.083596 & 0.999912 & 0.002616 \\
3807 & 47 & 2459592.084985 & 0.997667 & 0.002615 \\
3807 & 47 & 2459592.086374 & 0.994259 & 0.002615 \\
3807 & 47 & 2459592.087763 & 0.994507 & 0.002615 \\
3807 & 47 & 2459592.089152 & 0.994402 & 0.002613 \\
3807 & 47 & 2459592.090541 & 0.997405 & 0.002613 \\
3807 & 47 & 2459592.091930 & 0.999476 & 0.002612 \\
3807 & 47 & 2459592.093318 & 0.993661 & 0.002611 \\
3807 & 47 & 2459592.094707 & 0.995430 & 0.002611 \\
3807 & 47 & 2459592.096096 & 0.998472 & 0.002614 \\
3807 & 47 & 2459592.097485 & 0.996866 & 0.002615 \\
3807 & 47 & 2459592.098874 & 1.001815 & 0.002616 \\
3807 & 47 & 2459592.100263 & 0.995579 & 0.002612 \\
3807 & 47 & 2459592.101652 & 1.000225 & 0.002618 \\
3807 & 47 & 2459592.103041 & 0.995350 & 0.002614 \\
3807 & 47 & 2459592.104430 & 0.992796 & 0.002614 \\
3807 & 47 & 2459592.105818 & 0.996348 & 0.002614 \\
3807 & 47 & 2459592.107207 & 0.994264 & 0.002612 \\
3807 & 47 & 2459592.108596 & 0.998663 & 0.002614 \\
3807 & 47 & 2459592.109985 & 0.995218 & 0.002614 \\
3807 & 47 & 2459592.111374 & 0.997116 & 0.002616 \\
3807 & 47 & 2459592.112763 & 0.996113 & 0.002611 \\
3807 & 47 & 2459592.114152 & 0.997179 & 0.002613 \\
3807 & 47 & 2459592.115541 & 0.998669 & 0.002617 \\
3807 & 47 & 2459592.116930 & 1.001694 & 0.002618 \\
3807 & 47 & 2459592.118318 & 0.996736 & 0.002614 \\
3807 & 47 & 2459592.119707 & 0.994065 & 0.002615 \\
3807 & 47 & 2459592.121096 & 0.996467 & 0.002613 \\
3807 & 47 & 2459592.122485 & 0.997543 & 0.002617 \\
3807 & 47 & 2459592.123874 & 0.997717 & 0.002615 \\
3807 & 47 & 2459592.125263 & 0.998627 & 0.002615 \\
3807 & 47 & 2459592.126652 & 0.995560 & 0.002615 \\
3807 & 47 & 2459592.128041 & 1.002598 & 0.002619 \\
3807 & 47 & 2459592.129430 & 0.999616 & 0.002615 \\
3807 & 47 & 2459592.130818 & 0.996623 & 0.002616 \\
3807 & 47 & 2459592.132207 & 1.000346 & 0.002616 \\
3807 & 47 & 2459592.133596 & 0.998905 & 0.002616 \\
3807 & 47 & 2459592.134985 & 0.998314 & 0.002617 \\
3807 & 47 & 2459592.136374 & 0.995717 & 0.002616 \\
3807 & 47 & 2459592.137763 & 0.997380 & 0.002616 \\
3807 & 47 & 2459592.139152 & 0.995952 & 0.002615 \\
3807 & 47 & 2459592.140541 & 1.004709 & 0.002620 \\
3807 & 47 & 2459592.141930 & 1.000994 & 0.002618 \\
3807 & 47 & 2459592.143318 & 1.005404 & 0.002622 \\
3807 & 47 & 2459592.144707 & 1.001006 & 0.002619 \\
3807 & 47 & 2459592.146096 & 0.999160 & 0.002615 \\
3807 & 47 & 2459592.147485 & 1.000250 & 0.002617 \\
3807 & 47 & 2459592.148874 & 0.998520 & 0.002616 \\
3807 & 47 & 2459592.150263 & 1.000185 & 0.002617 \\
3807 & 47 & 2459592.151652 & 1.000946 & 0.002617 \\
3807 & 47 & 2459592.153041 & 1.000355 & 0.002618 \\
3807 & 47 & 2459592.154430 & 0.997353 & 0.002616 \\
3807 & 47 & 2459592.155818 & 1.001260 & 0.002619 \\
3807 & 47 & 2459592.157207 & 1.001065 & 0.002617 \\
3807 & 47 & 2459592.158596 & 0.995272 & 0.002613 \\
3807 & 47 & 2459592.159985 & 1.000847 & 0.002619 \\
3807 & 47 & 2459592.161374 & 1.000711 & 0.002616 \\
3807 & 47 & 2459592.162763 & 1.002600 & 0.002618 \\
3807 & 47 & 2459592.164152 & 1.000857 & 0.002620 \\
3807 & 47 & 2459592.165541 & 1.001904 & 0.002620 \\
3807 & 47 & 2459592.166930 & 1.000461 & 0.002614 \\
3807 & 47 & 2459592.168318 & 1.002208 & 0.002618 \\
3807 & 47 & 2459592.169707 & 1.001623 & 0.002619 \\
3807 & 47 & 2459592.171096 & 0.998497 & 0.002615 \\
3807 & 47 & 2459592.172485 & 1.000975 & 0.002621 \\
3807 & 47 & 2459592.173874 & 1.001068 & 0.002616 \\
3807 & 47 & 2459592.175263 & 1.002184 & 0.002621 \\
3807 & 47 & 2459592.176652 & 1.000338 & 0.002618 \\
3807 & 47 & 2459592.178041 & 1.002785 & 0.002620 \\
3807 & 47 & 2459592.179430 & 0.997535 & 0.002617 \\
3807 & 47 & 2459597.798867 & 0.997044 & 0.002636 \\
3807 & 47 & 2459597.800256 & 1.002738 & 0.002637 \\
3807 & 47 & 2459597.801644 & 1.005342 & 0.002639 \\
3807 & 47 & 2459597.803033 & 0.999589 & 0.002638 \\
3807 & 47 & 2459597.804422 & 1.001204 & 0.002638 \\
3807 & 47 & 2459597.805811 & 1.001930 & 0.002637 \\
3807 & 47 & 2459597.807200 & 0.998923 & 0.002637 \\
3807 & 47 & 2459597.808589 & 1.000170 & 0.002639 \\
3807 & 47 & 2459597.809978 & 1.001394 & 0.002636 \\
3807 & 47 & 2459597.811367 & 1.001691 & 0.002635 \\
3807 & 47 & 2459597.812756 & 0.996978 & 0.002634 \\
3807 & 47 & 2459597.814144 & 0.997227 & 0.002635 \\
3807 & 47 & 2459597.815533 & 0.999934 & 0.002638 \\
3807 & 47 & 2459597.816922 & 0.999162 & 0.002636 \\
3807 & 47 & 2459597.818311 & 1.001272 & 0.002637 \\
3807 & 47 & 2459597.819700 & 0.998139 & 0.002636 \\
3807 & 47 & 2459597.821089 & 0.998295 & 0.002639 \\
3807 & 47 & 2459597.822478 & 0.998001 & 0.002635 \\
3807 & 47 & 2459597.823867 & 0.999248 & 0.002634 \\
3807 & 47 & 2459597.825256 & 0.997646 & 0.002634 \\
3807 & 47 & 2459597.826644 & 0.998897 & 0.002635 \\
3807 & 47 & 2459597.828033 & 0.998881 & 0.002635 \\
3807 & 47 & 2459597.829422 & 1.005543 & 0.002638 \\
3807 & 47 & 2459597.830811 & 1.000738 & 0.002635 \\
3807 & 47 & 2459597.832200 & 0.998160 & 0.002633 \\
3807 & 47 & 2459597.833589 & 1.005406 & 0.002639 \\
3807 & 47 & 2459597.834978 & 0.999312 & 0.002633 \\
3807 & 47 & 2459597.836367 & 0.996418 & 0.002631 \\
3807 & 47 & 2459597.837755 & 1.000276 & 0.002635 \\
3807 & 47 & 2459597.839144 & 0.998835 & 0.002635 \\
3807 & 47 & 2459597.840533 & 0.997004 & 0.002633 \\
3807 & 47 & 2459597.841922 & 1.001359 & 0.002634 \\
3807 & 47 & 2459597.843311 & 0.994244 & 0.002632 \\
3807 & 47 & 2459597.844700 & 1.005787 & 0.002637 \\
3807 & 47 & 2459597.846089 & 0.998590 & 0.002634 \\
3807 & 47 & 2459597.847478 & 1.003542 & 0.002636 \\
3807 & 47 & 2459597.848867 & 1.000056 & 0.002636 \\
3807 & 47 & 2459597.850255 & 1.001543 & 0.002635 \\
3807 & 47 & 2459597.851644 & 1.001476 & 0.002634 \\
3807 & 47 & 2459597.853033 & 0.999583 & 0.002632 \\
3807 & 47 & 2459597.854422 & 1.000845 & 0.002633 \\
3807 & 47 & 2459597.855811 & 0.995808 & 0.002632 \\
3807 & 47 & 2459597.857200 & 1.001783 & 0.002634 \\
3807 & 47 & 2459597.858589 & 1.000545 & 0.002635 \\
3807 & 47 & 2459597.859978 & 1.002331 & 0.002635 \\
3807 & 47 & 2459597.861367 & 1.003021 & 0.002634 \\
3807 & 47 & 2459597.862755 & 0.999565 & 0.002635 \\
3807 & 47 & 2459597.864144 & 1.000276 & 0.002635 \\
3807 & 47 & 2459597.865533 & 1.002332 & 0.002636 \\
3807 & 47 & 2459597.866922 & 0.999912 & 0.002635 \\
3807 & 47 & 2459597.868311 & 0.999665 & 0.002633 \\
3807 & 47 & 2459597.869700 & 1.002088 & 0.002635 \\
3807 & 47 & 2459597.871089 & 0.999476 & 0.002630 \\
3807 & 47 & 2459597.872478 & 0.998919 & 0.002632 \\
3807 & 47 & 2459597.873867 & 0.997046 & 0.002630 \\
3807 & 47 & 2459597.875255 & 0.999772 & 0.002632 \\
3807 & 47 & 2459597.876644 & 0.998384 & 0.002632 \\
3807 & 47 & 2459597.878033 & 0.995018 & 0.002630 \\
3807 & 47 & 2459597.879422 & 0.995427 & 0.002630 \\
3807 & 47 & 2459597.880811 & 1.000761 & 0.002635 \\
3807 & 47 & 2459597.882200 & 1.000290 & 0.002633 \\
3807 & 47 & 2459597.883589 & 0.998491 & 0.002634 \\
3807 & 47 & 2459597.884978 & 0.998608 & 0.002632 \\
3807 & 47 & 2459597.886366 & 0.997677 & 0.002631 \\
3807 & 47 & 2459597.887755 & 0.994540 & 0.002631 \\
3807 & 47 & 2459597.889144 & 0.996805 & 0.002630 \\
3807 & 47 & 2459597.890533 & 0.993052 & 0.002629 \\
3807 & 47 & 2459597.891922 & 0.993777 & 0.002629 \\
3807 & 47 & 2459597.893311 & 0.994350 & 0.002629 \\
3807 & 47 & 2459597.894700 & 0.997010 & 0.002630 \\
3807 & 47 & 2459597.896089 & 0.998428 & 0.002632 \\
3807 & 47 & 2459597.897478 & 0.991545 & 0.002631 \\
3807 & 47 & 2459597.898866 & 0.998454 & 0.002630 \\
3807 & 47 & 2459597.900255 & 0.999943 & 0.002631 \\
3807 & 47 & 2459597.901644 & 0.994833 & 0.002630 \\
3807 & 47 & 2459597.903033 & 0.995858 & 0.002630 \\
3807 & 47 & 2459597.904422 & 0.996721 & 0.002628 \\
3807 & 47 & 2459597.905811 & 0.997290 & 0.002632 \\
3807 & 47 & 2459597.907200 & 0.996253 & 0.002630 \\
3807 & 47 & 2459597.908589 & 1.000384 & 0.002630 \\
3807 & 47 & 2459597.909978 & 0.995356 & 0.002630 \\
3807 & 47 & 2459597.911366 & 0.994357 & 0.002628 \\
3807 & 47 & 2459597.912755 & 0.994695 & 0.002627 \\
3807 & 47 & 2459597.914144 & 0.994128 & 0.002628 \\
3807 & 47 & 2459597.915533 & 0.996553 & 0.002631 \\
3807 & 47 & 2459597.916922 & 1.002936 & 0.002633 \\
3807 & 47 & 2459597.918311 & 1.000719 & 0.002633 \\
3807 & 47 & 2459597.919700 & 0.999740 & 0.002635 \\
3807 & 47 & 2459597.921089 & 0.997455 & 0.002632 \\
3807 & 47 & 2459597.922478 & 0.999227 & 0.002632 \\
3807 & 47 & 2459597.923866 & 0.998899 & 0.002630 \\
3807 & 47 & 2459597.925255 & 0.999688 & 0.002633 \\
3807 & 47 & 2459597.926644 & 0.995102 & 0.002631 \\
3807 & 47 & 2459597.928033 & 0.995670 & 0.002630 \\
3807 & 47 & 2459597.929422 & 0.998388 & 0.002632 \\
3807 & 47 & 2459597.930811 & 0.997195 & 0.002633 \\
3807 & 47 & 2459597.932200 & 0.997648 & 0.002633 \\
3807 & 47 & 2459597.933589 & 1.003079 & 0.002633 \\
3807 & 47 & 2459597.934977 & 1.000307 & 0.002634 \\
3807 & 47 & 2459597.936366 & 1.002094 & 0.002636 \\
3807 & 47 & 2459597.937755 & 1.004527 & 0.002634 \\
3807 & 47 & 2459597.939144 & 1.000687 & 0.002633 \\
3807 & 47 & 2459597.940533 & 0.999008 & 0.002633 \\
3807 & 47 & 2459597.941922 & 0.998159 & 0.002630 \\
3807 & 47 & 2459597.943311 & 1.000500 & 0.002633 \\
3807 & 47 & 2459597.944700 & 0.995248 & 0.002628 \\
3807 & 47 & 2459597.946089 & 1.000331 & 0.002631 \\
3807 & 47 & 2459597.947477 & 1.003406 & 0.002632 \\
3807 & 47 & 2459597.948866 & 0.998919 & 0.002633 \\
3807 & 47 & 2459597.950255 & 0.997515 & 0.002630 \\
3807 & 47 & 2459597.951644 & 1.000271 & 0.002631 \\
3807 & 47 & 2459597.953033 & 1.002042 & 0.002634 \\
3807 & 47 & 2459597.954422 & 1.005898 & 0.002637 \\
3807 & 47 & 2459597.955811 & 1.001142 & 0.002635 \\
3807 & 47 & 2459597.957200 & 1.000080 & 0.002631 \\
3807 & 47 & 2459597.958589 & 0.999682 & 0.002632 \\
3807 & 47 & 2459597.959977 & 1.007514 & 0.002637 \\
3807 & 47 & 2459597.961366 & 1.005110 & 0.002636 \\
3807 & 47 & 2459597.962755 & 1.004601 & 0.002634 \\
3807 & 47 & 2459597.964144 & 1.000551 & 0.002634 \\
3807 & 47 & 2459597.965533 & 1.002307 & 0.002631 \\
3807 & 47 & 2459597.966922 & 1.004825 & 0.002633 \\
3807 & 47 & 2459597.968311 & 1.003458 & 0.002635 \\
3807 & 47 & 2459597.969700 & 1.002334 & 0.002631 \\
3807 & 47 & 2459597.971089 & 0.994085 & 0.002629 \\
3807 & 47 & 2459597.972477 & 1.004422 & 0.002634 \\
3807 & 47 & 2459597.973866 & 0.999746 & 0.002633 \\
3807 & 47 & 2459597.975255 & 0.999251 & 0.002634 \\
3807 & 47 & 2459597.976644 & 0.999333 & 0.002633 \\
3807 & 47 & 2459597.978033 & 0.995794 & 0.002630 \\
3807 & 47 & 2459600.697467 & 0.996942 & 0.002618 \\
3807 & 47 & 2459600.698856 & 0.996534 & 0.002618 \\
3807 & 47 & 2459600.700245 & 1.000745 & 0.002619 \\
3807 & 47 & 2459600.701633 & 0.998557 & 0.002621 \\
3807 & 47 & 2459600.703022 & 0.998535 & 0.002620 \\
3807 & 47 & 2459600.704411 & 0.996512 & 0.002616 \\
3807 & 47 & 2459600.705800 & 1.002286 & 0.002622 \\
3807 & 47 & 2459600.707189 & 0.998523 & 0.002620 \\
3807 & 47 & 2459600.708578 & 1.001465 & 0.002620 \\
3807 & 47 & 2459600.709967 & 0.997299 & 0.002616 \\
3807 & 47 & 2459600.711356 & 0.999392 & 0.002616 \\
3807 & 47 & 2459600.712744 & 0.998012 & 0.002617 \\
3807 & 47 & 2459600.714133 & 0.998171 & 0.002617 \\
3807 & 47 & 2459600.715522 & 1.003635 & 0.002619 \\
3807 & 47 & 2459600.716911 & 0.997847 & 0.002617 \\
3807 & 47 & 2459600.718300 & 1.002582 & 0.002620 \\
3807 & 47 & 2459600.719689 & 0.998755 & 0.002618 \\
3807 & 47 & 2459600.721078 & 0.998359 & 0.002618 \\
3807 & 47 & 2459600.722467 & 1.000383 & 0.002620 \\
3807 & 47 & 2459600.723856 & 0.998803 & 0.002619 \\
3807 & 47 & 2459600.725244 & 1.000958 & 0.002621 \\
3807 & 47 & 2459600.726633 & 1.004960 & 0.002621 \\
3807 & 47 & 2459600.728022 & 0.999082 & 0.002620 \\
3807 & 47 & 2459600.729411 & 1.004879 & 0.002620 \\
3807 & 47 & 2459600.730800 & 0.997631 & 0.002621 \\
3807 & 47 & 2459600.732189 & 0.996727 & 0.002616 \\
3807 & 47 & 2459600.733578 & 0.998719 & 0.002620 \\
3807 & 47 & 2459600.734967 & 0.997180 & 0.002617 \\
3807 & 47 & 2459600.736355 & 0.996909 & 0.002619 \\
3807 & 47 & 2459600.737744 & 0.997239 & 0.002617 \\
3807 & 47 & 2459600.739133 & 0.998851 & 0.002617 \\
3807 & 47 & 2459600.740522 & 0.999654 & 0.002620 \\
3807 & 47 & 2459600.741911 & 1.002988 & 0.002622 \\
3807 & 47 & 2459600.743300 & 1.001037 & 0.002619 \\
3807 & 47 & 2459600.744689 & 0.999300 & 0.002618 \\
3807 & 47 & 2459600.746078 & 1.003507 & 0.002620 \\
3807 & 47 & 2459600.747466 & 1.001486 & 0.002620 \\
3807 & 47 & 2459600.748855 & 1.000050 & 0.002619 \\
3807 & 47 & 2459600.750244 & 1.000685 & 0.002618 \\
3807 & 47 & 2459600.751633 & 0.998220 & 0.002618 \\
3807 & 47 & 2459600.753022 & 0.998896 & 0.002617 \\
3807 & 47 & 2459600.754411 & 1.000557 & 0.002619 \\
3807 & 47 & 2459600.755800 & 0.998175 & 0.002618 \\
3807 & 47 & 2459600.757189 & 0.999028 & 0.002619 \\
3807 & 47 & 2459600.758578 & 0.999366 & 0.002616 \\
3807 & 47 & 2459600.759966 & 0.996328 & 0.002617 \\
3807 & 47 & 2459600.761355 & 1.000619 & 0.002618 \\
3807 & 47 & 2459600.762744 & 0.996691 & 0.002619 \\
3807 & 47 & 2459600.764133 & 1.000115 & 0.002619 \\
3807 & 47 & 2459600.765522 & 0.997746 & 0.002616 \\
3807 & 47 & 2459600.766911 & 0.998252 & 0.002617 \\
3807 & 47 & 2459600.768300 & 1.000452 & 0.002620 \\
3807 & 47 & 2459600.769689 & 1.002964 & 0.002618 \\
3807 & 47 & 2459600.771077 & 0.999688 & 0.002617 \\
3807 & 47 & 2459600.772466 & 1.002309 & 0.002621 \\
3807 & 47 & 2459600.773855 & 1.004140 & 0.002621 \\
3807 & 47 & 2459600.775244 & 1.000758 & 0.002618 \\
3807 & 47 & 2459600.776633 & 1.000234 & 0.002617 \\
3807 & 47 & 2459600.778022 & 1.000676 & 0.002620 \\
3807 & 47 & 2459600.779411 & 0.997390 & 0.002615 \\
3807 & 47 & 2459600.780800 & 0.999077 & 0.002619 \\
3807 & 47 & 2459600.782189 & 0.995340 & 0.002620 \\
3807 & 47 & 2459600.783577 & 0.990869 & 0.002614 \\
3807 & 47 & 2459600.784966 & 0.996648 & 0.002616 \\
3807 & 47 & 2459600.786355 & 0.992254 & 0.002615 \\
3807 & 47 & 2459600.787744 & 0.995250 & 0.002615 \\
3807 & 47 & 2459600.789133 & 1.003755 & 0.002622 \\
3807 & 47 & 2459600.790522 & 0.993356 & 0.002615 \\
3807 & 47 & 2459600.791911 & 0.999170 & 0.002614 \\
3807 & 47 & 2459600.793300 & 0.993447 & 0.002614 \\
3807 & 47 & 2459600.794688 & 0.998410 & 0.002615 \\
3807 & 47 & 2459600.796077 & 0.998037 & 0.002616 \\
3807 & 47 & 2459600.797466 & 0.993964 & 0.002617 \\
3807 & 47 & 2459600.798855 & 0.997001 & 0.002616 \\
3807 & 47 & 2459600.800244 & 0.995108 & 0.002615 \\
3807 & 47 & 2459600.801633 & 0.994092 & 0.002614 \\
3807 & 47 & 2459600.803022 & 0.996035 & 0.002616 \\
3807 & 47 & 2459600.804411 & 0.996366 & 0.002616 \\
3807 & 47 & 2459600.805799 & 0.997790 & 0.002614 \\
3807 & 47 & 2459600.807188 & 0.995177 & 0.002618 \\
3807 & 47 & 2459600.808577 & 0.994018 & 0.002615 \\
3807 & 47 & 2459600.809966 & 0.997857 & 0.002622 \\
3807 & 47 & 2459600.811355 & 0.997510 & 0.002617 \\
3807 & 47 & 2459600.812744 & 0.999597 & 0.002620 \\
3807 & 47 & 2459600.814133 & 0.994496 & 0.002615 \\
3807 & 47 & 2459600.815522 & 0.995500 & 0.002617 \\
3807 & 47 & 2459600.816911 & 0.999362 & 0.002619 \\
3807 & 47 & 2459600.818299 & 0.991504 & 0.002615 \\
3807 & 47 & 2459600.819688 & 1.000704 & 0.002620 \\
3807 & 47 & 2459600.821077 & 0.992874 & 0.002617 \\
3807 & 47 & 2459600.822466 & 0.996191 & 0.002618 \\
3807 & 47 & 2459600.823855 & 0.999572 & 0.002619 \\
3807 & 47 & 2459600.825244 & 0.997616 & 0.002615 \\
3807 & 47 & 2459600.826633 & 1.001284 & 0.002620 \\
3807 & 47 & 2459600.828022 & 0.999835 & 0.002619 \\
3807 & 47 & 2459600.829410 & 1.001041 & 0.002620 \\
3807 & 47 & 2459600.830799 & 0.999672 & 0.002619 \\
3807 & 47 & 2459600.832188 & 0.999278 & 0.002616 \\
3807 & 47 & 2459600.833577 & 0.994481 & 0.002617 \\
3807 & 47 & 2459600.834966 & 0.999434 & 0.002619 \\
3807 & 47 & 2459600.836355 & 1.001318 & 0.002620 \\
3807 & 47 & 2459600.837744 & 0.995571 & 0.002617 \\
3807 & 47 & 2459600.839133 & 0.997906 & 0.002617 \\
3807 & 47 & 2459600.840522 & 1.003898 & 0.002624 \\
3807 & 47 & 2459600.841910 & 1.002175 & 0.002620 \\
3807 & 47 & 2459600.843299 & 0.997769 & 0.002616 \\
3807 & 47 & 2459600.844688 & 0.998907 & 0.002618 \\
3807 & 47 & 2459600.846077 & 0.996933 & 0.002618 \\
3807 & 47 & 2459600.847466 & 0.999607 & 0.002620 \\
3807 & 47 & 2459600.848855 & 1.003901 & 0.002623 \\
3807 & 47 & 2459600.850244 & 1.001746 & 0.002620 \\
3807 & 47 & 2459600.851633 & 1.002173 & 0.002619 \\
3807 & 47 & 2459600.853021 & 0.995304 & 0.002615 \\
3807 & 47 & 2459600.854410 & 1.002882 & 0.002621 \\
3807 & 47 & 2459600.855799 & 1.000788 & 0.002620 \\
3807 & 47 & 2459600.857188 & 0.998738 & 0.002619 \\
3807 & 47 & 2459600.858577 & 1.002618 & 0.002619 \\
3807 & 47 & 2459600.859966 & 1.001952 & 0.002622 \\
3807 & 47 & 2459600.861355 & 1.000641 & 0.002619 \\
3807 & 47 & 2459600.862744 & 0.999571 & 0.002620 \\
3807 & 47 & 2459600.864132 & 1.000138 & 0.002619 \\
3807 & 47 & 2459600.865521 & 1.000567 & 0.002622 \\
3807 & 47 & 2459600.866910 & 1.000630 & 0.002618 \\
3807 & 47 & 2459600.868299 & 0.995691 & 0.002615 \\
3807 & 47 & 2459600.869688 & 0.999208 & 0.002617 \\
3807 & 47 & 2459600.871077 & 1.003962 & 0.002616 \\
3807 & 47 & 2459600.872466 & 1.002979 & 0.002619 \\
3807 & 47 & 2459600.873855 & 0.997357 & 0.002617 \\
3807 & 47 & 2459600.875244 & 1.002820 & 0.002618 \\
3807 & 47 & 2459600.876632 & 0.997808 & 0.002618 \\
3807 & 47 & 2459603.596055 & 1.001187 & 0.002619 \\
3807 & 47 & 2459603.597444 & 1.001178 & 0.002619 \\
3807 & 47 & 2459603.598833 & 0.999701 & 0.002618 \\
3807 & 47 & 2459603.600222 & 0.999987 & 0.002619 \\
3807 & 47 & 2459603.601611 & 0.993715 & 0.002615 \\
3807 & 47 & 2459603.603000 & 1.001815 & 0.002621 \\
3807 & 47 & 2459603.604389 & 0.999852 & 0.002617 \\
3807 & 47 & 2459603.605778 & 1.000048 & 0.002620 \\
3807 & 47 & 2459603.607166 & 0.997468 & 0.002619 \\
3807 & 47 & 2459603.608555 & 1.001085 & 0.002617 \\
3807 & 47 & 2459603.609944 & 0.999409 & 0.002618 \\
3807 & 47 & 2459603.611333 & 0.998419 & 0.002617 \\
3807 & 47 & 2459603.612722 & 0.998474 & 0.002617 \\
3807 & 47 & 2459603.614111 & 0.999125 & 0.002618 \\
3807 & 47 & 2459603.615500 & 0.999672 & 0.002622 \\
3807 & 47 & 2459603.616889 & 1.003284 & 0.002619 \\
3807 & 47 & 2459603.618277 & 0.999051 & 0.002620 \\
3807 & 47 & 2459603.619666 & 0.998840 & 0.002618 \\
3807 & 47 & 2459603.621055 & 1.004143 & 0.002622 \\
3807 & 47 & 2459603.622444 & 1.003344 & 0.002622 \\
3807 & 47 & 2459603.623833 & 1.000029 & 0.002618 \\
3807 & 47 & 2459603.625222 & 0.995180 & 0.002617 \\
3807 & 47 & 2459603.626611 & 0.996859 & 0.002615 \\
3807 & 47 & 2459603.628000 & 0.999394 & 0.002617 \\
3807 & 47 & 2459603.629388 & 1.003730 & 0.002624 \\
3807 & 47 & 2459603.630777 & 1.003093 & 0.002621 \\
3807 & 47 & 2459603.632166 & 0.999261 & 0.002618 \\
3807 & 47 & 2459603.633555 & 0.999210 & 0.002619 \\
3807 & 47 & 2459603.634944 & 1.002764 & 0.002621 \\
3807 & 47 & 2459603.636333 & 0.998855 & 0.002618 \\
3807 & 47 & 2459603.637722 & 0.999346 & 0.002619 \\
3807 & 47 & 2459603.639111 & 1.003779 & 0.002622 \\
3807 & 47 & 2459603.640499 & 0.998787 & 0.002621 \\
3807 & 47 & 2459603.641888 & 0.996767 & 0.002619 \\
3807 & 47 & 2459603.643277 & 1.002957 & 0.002619 \\
3807 & 47 & 2459603.644666 & 1.003584 & 0.002621 \\
3807 & 47 & 2459603.646055 & 1.001238 & 0.002618 \\
3807 & 47 & 2459603.647444 & 1.000473 & 0.002617 \\
3807 & 47 & 2459603.648833 & 1.003373 & 0.002622 \\
3807 & 47 & 2459603.650222 & 1.000967 & 0.002619 \\
3807 & 47 & 2459603.651610 & 0.993960 & 0.002619 \\
3807 & 47 & 2459603.652999 & 1.000306 & 0.002619 \\
3807 & 47 & 2459603.654388 & 1.002126 & 0.002617 \\
3807 & 47 & 2459603.655777 & 0.999078 & 0.002616 \\
3807 & 47 & 2459603.657166 & 1.000062 & 0.002619 \\
3807 & 47 & 2459603.658555 & 0.997828 & 0.002617 \\
3807 & 47 & 2459603.659944 & 0.996900 & 0.002618 \\
3807 & 47 & 2459603.661333 & 1.001492 & 0.002618 \\
3807 & 47 & 2459603.662721 & 1.000800 & 0.002620 \\
3807 & 47 & 2459603.664110 & 1.000634 & 0.002616 \\
3807 & 47 & 2459603.665499 & 1.002202 & 0.002620 \\
3807 & 47 & 2459603.666888 & 0.999107 & 0.002621 \\
3807 & 47 & 2459603.668277 & 0.999548 & 0.002619 \\
3807 & 47 & 2459603.669666 & 0.997739 & 0.002619 \\
3807 & 47 & 2459603.671055 & 0.996906 & 0.002616 \\
3807 & 47 & 2459603.672444 & 0.996991 & 0.002618 \\
3807 & 47 & 2459603.673832 & 1.000343 & 0.002622 \\
3807 & 47 & 2459603.675221 & 0.997562 & 0.002617 \\
3807 & 47 & 2459603.676610 & 0.997167 & 0.002617 \\
3807 & 47 & 2459603.677999 & 0.994569 & 0.002616 \\
3807 & 47 & 2459603.679388 & 0.996532 & 0.002616 \\
3807 & 47 & 2459603.680777 & 0.999808 & 0.002615 \\
3807 & 47 & 2459603.682166 & 0.995801 & 0.002616 \\
3807 & 47 & 2459603.683555 & 0.995983 & 0.002614 \\
3807 & 47 & 2459603.684943 & 0.995006 & 0.002615 \\
3807 & 47 & 2459603.686332 & 1.001480 & 0.002619 \\
3807 & 47 & 2459603.687721 & 1.001089 & 0.002621 \\
3807 & 47 & 2459603.689110 & 0.995928 & 0.002617 \\
3807 & 47 & 2459603.690499 & 0.994416 & 0.002616 \\
3807 & 47 & 2459603.691888 & 0.996439 & 0.002618 \\
3807 & 47 & 2459603.693277 & 0.997836 & 0.002617 \\
3807 & 47 & 2459603.694666 & 0.994976 & 0.002615 \\
3807 & 47 & 2459603.696054 & 1.003104 & 0.002619 \\
3807 & 47 & 2459603.697443 & 0.997978 & 0.002616 \\
3807 & 47 & 2459603.698832 & 0.996164 & 0.002616 \\
3807 & 47 & 2459603.700221 & 1.000768 & 0.002618 \\
3807 & 47 & 2459603.701610 & 0.994818 & 0.002617 \\
3807 & 47 & 2459603.702999 & 0.995225 & 0.002612 \\
3807 & 47 & 2459603.704388 & 0.993977 & 0.002617 \\
3807 & 47 & 2459603.705777 & 0.992461 & 0.002620 \\
3807 & 47 & 2459603.707165 & 0.996853 & 0.002617 \\
3807 & 47 & 2459603.708554 & 0.996608 & 0.002616 \\
3807 & 47 & 2459603.709943 & 0.995826 & 0.002617 \\
3807 & 47 & 2459603.711332 & 0.995151 & 0.002616 \\
3807 & 47 & 2459603.712721 & 1.000372 & 0.002619 \\
3807 & 47 & 2459603.714110 & 0.997354 & 0.002614 \\
3807 & 47 & 2459603.715499 & 0.996023 & 0.002621 \\
3807 & 47 & 2459603.716888 & 0.999540 & 0.002619 \\
3807 & 47 & 2459603.718276 & 1.000148 & 0.002619 \\
3807 & 47 & 2459603.719665 & 1.003031 & 0.002620 \\
3807 & 47 & 2459603.721054 & 1.000921 & 0.002619 \\
3807 & 47 & 2459603.722443 & 0.997598 & 0.002617 \\
3807 & 47 & 2459603.723832 & 0.998796 & 0.002622 \\
3807 & 47 & 2459603.725221 & 0.996118 & 0.002621 \\
3807 & 47 & 2459603.726610 & 0.998973 & 0.002618 \\
3807 & 47 & 2459603.727999 & 0.998277 & 0.002617 \\
3807 & 47 & 2459603.729387 & 0.998914 & 0.002617 \\
3807 & 47 & 2459603.730776 & 1.002234 & 0.002619 \\
3807 & 47 & 2459603.732165 & 0.997216 & 0.002618 \\
3807 & 47 & 2459603.733554 & 0.998734 & 0.002618 \\
3807 & 47 & 2459603.734943 & 1.002601 & 0.002618 \\
3807 & 47 & 2459603.736332 & 0.995783 & 0.002619 \\
3807 & 47 & 2459603.737721 & 1.001571 & 0.002620 \\
3807 & 47 & 2459603.739110 & 1.001200 & 0.002620 \\
3807 & 47 & 2459603.740498 & 1.000879 & 0.002621 \\
3807 & 47 & 2459603.741887 & 1.002769 & 0.002623 \\
3807 & 47 & 2459603.743276 & 1.002041 & 0.002622 \\
3807 & 47 & 2459603.744665 & 1.002719 & 0.002619 \\
3807 & 47 & 2459603.746054 & 0.996093 & 0.002618 \\
3807 & 47 & 2459603.747443 & 0.998818 & 0.002618 \\
3807 & 47 & 2459603.748832 & 0.998134 & 0.002619 \\
3807 & 47 & 2459603.750221 & 0.997882 & 0.002616 \\
3807 & 47 & 2459603.751609 & 1.001388 & 0.002620 \\
3807 & 47 & 2459603.752998 & 0.999977 & 0.002620 \\
3807 & 47 & 2459603.754387 & 0.999933 & 0.002619 \\
3807 & 47 & 2459603.755776 & 0.999426 & 0.002619 \\
3807 & 47 & 2459603.757165 & 1.005994 & 0.002622 \\
3807 & 47 & 2459603.758554 & 1.001453 & 0.002621 \\
3807 & 47 & 2459603.759943 & 0.998403 & 0.002619 \\
3807 & 47 & 2459603.761332 & 1.001478 & 0.002621 \\
3807 & 47 & 2459603.762720 & 1.000874 & 0.002619 \\
3807 & 47 & 2459603.764109 & 1.000321 & 0.002620 \\
3807 & 47 & 2459603.765498 & 1.000314 & 0.002621 \\
3807 & 47 & 2459603.766887 & 1.006261 & 0.002620 \\
3807 & 47 & 2459603.768276 & 1.002041 & 0.002619 \\
3807 & 47 & 2459603.769665 & 1.003901 & 0.002620 \\
3807 & 47 & 2459603.771054 & 1.002784 & 0.002619 \\
3807 & 47 & 2459603.772443 & 0.998803 & 0.002619 \\
3807 & 47 & 2459603.773831 & 1.000085 & 0.002621 \\
3807 & 47 & 2459603.775220 & 0.996803 & 0.002618 \\
3807 & 47 & 2459606.494629 & 0.996557 & 0.002612 \\
3807 & 47 & 2459606.496018 & 1.001758 & 0.002618 \\
3807 & 47 & 2459606.497407 & 0.996092 & 0.002616 \\
3807 & 47 & 2459606.498796 & 1.002020 & 0.002619 \\
3807 & 47 & 2459606.500185 & 1.001962 & 0.002622 \\
3807 & 47 & 2459606.501574 & 0.999511 & 0.002618 \\
3807 & 47 & 2459606.502962 & 1.001190 & 0.002618 \\
3807 & 47 & 2459606.504351 & 0.998942 & 0.002615 \\
3807 & 47 & 2459606.505740 & 1.004345 & 0.002620 \\
3807 & 47 & 2459606.507129 & 1.001445 & 0.002622 \\
3807 & 47 & 2459606.508518 & 0.999620 & 0.002620 \\
3807 & 47 & 2459606.509907 & 1.000703 & 0.002619 \\
3807 & 47 & 2459606.511296 & 0.998258 & 0.002617 \\
3807 & 47 & 2459606.512685 & 1.000587 & 0.002625 \\
3807 & 47 & 2459606.514073 & 1.000542 & 0.002618 \\
3807 & 47 & 2459606.515462 & 1.000385 & 0.002619 \\
3807 & 47 & 2459606.516851 & 1.004527 & 0.002622 \\
3807 & 47 & 2459606.518240 & 1.000938 & 0.002620 \\
3807 & 47 & 2459606.519629 & 0.998050 & 0.002619 \\
3807 & 47 & 2459606.521018 & 1.002960 & 0.002620 \\
3807 & 47 & 2459606.522407 & 0.999500 & 0.002618 \\
3807 & 47 & 2459606.523795 & 1.008040 & 0.002619 \\
3807 & 47 & 2459606.525184 & 1.003131 & 0.002618 \\
3807 & 47 & 2459606.526573 & 1.003179 & 0.002619 \\
3807 & 47 & 2459606.527962 & 1.001232 & 0.002620 \\
3807 & 47 & 2459606.529351 & 1.001109 & 0.002617 \\
3807 & 47 & 2459606.530740 & 1.001359 & 0.002618 \\
3807 & 47 & 2459606.532129 & 1.002330 & 0.002619 \\
3807 & 47 & 2459606.533518 & 1.003482 & 0.002622 \\
3807 & 47 & 2459606.534906 & 1.000169 & 0.002618 \\
3807 & 47 & 2459606.536295 & 1.001551 & 0.002618 \\
3807 & 47 & 2459606.537684 & 0.999164 & 0.002617 \\
3807 & 47 & 2459606.539073 & 1.001917 & 0.002618 \\
3807 & 47 & 2459606.540462 & 1.001171 & 0.002619 \\
3807 & 47 & 2459606.541851 & 1.001324 & 0.002618 \\
3807 & 47 & 2459606.543240 & 0.998226 & 0.002616 \\
3807 & 47 & 2459606.544628 & 1.002460 & 0.002620 \\
3807 & 47 & 2459606.546017 & 1.000265 & 0.002617 \\
3807 & 47 & 2459606.547406 & 1.002634 & 0.002622 \\
3807 & 47 & 2459606.548795 & 1.001682 & 0.002621 \\
3807 & 47 & 2459606.550184 & 1.001411 & 0.002619 \\
3807 & 47 & 2459606.551573 & 0.999377 & 0.002619 \\
3807 & 47 & 2459606.552962 & 0.998050 & 0.002617 \\
3807 & 47 & 2459606.554350 & 1.000079 & 0.002618 \\
3807 & 47 & 2459606.555739 & 1.002370 & 0.002621 \\
3807 & 47 & 2459606.557128 & 1.001814 & 0.002617 \\
3807 & 47 & 2459606.558517 & 1.002489 & 0.002619 \\
3807 & 47 & 2459606.559906 & 1.000778 & 0.002619 \\
3807 & 47 & 2459606.561295 & 1.000132 & 0.002617 \\
3807 & 47 & 2459606.562684 & 1.003803 & 0.002619 \\
3807 & 47 & 2459606.564073 & 1.001761 & 0.002619 \\
3807 & 47 & 2459606.565461 & 1.001298 & 0.002618 \\
3807 & 47 & 2459606.566850 & 1.001137 & 0.002619 \\
3807 & 47 & 2459606.568239 & 0.998256 & 0.002617 \\
3807 & 47 & 2459606.569628 & 0.999660 & 0.002620 \\
3807 & 47 & 2459606.571017 & 0.999114 & 0.002617 \\
3807 & 47 & 2459606.572406 & 1.001535 & 0.002618 \\
3807 & 47 & 2459606.573795 & 1.002332 & 0.002618 \\
3807 & 47 & 2459606.575183 & 1.000781 & 0.002618 \\
3807 & 47 & 2459606.576572 & 0.997736 & 0.002617 \\
3807 & 47 & 2459606.577961 & 1.003022 & 0.002620 \\
3807 & 47 & 2459606.579350 & 0.995736 & 0.002614 \\
3807 & 47 & 2459606.580739 & 0.997611 & 0.002617 \\
3807 & 47 & 2459606.582128 & 0.998906 & 0.002617 \\
3807 & 47 & 2459606.583517 & 0.995204 & 0.002615 \\
3807 & 47 & 2459606.584906 & 1.000557 & 0.002618 \\
3807 & 47 & 2459606.586294 & 0.994611 & 0.002614 \\
3807 & 47 & 2459606.587683 & 0.997290 & 0.002616 \\
3807 & 47 & 2459606.589072 & 0.997776 & 0.002622 \\
3807 & 47 & 2459606.590461 & 0.997024 & 0.002616 \\
3807 & 47 & 2459606.591850 & 0.994756 & 0.002615 \\
3807 & 47 & 2459606.593239 & 0.993344 & 0.002616 \\
3807 & 47 & 2459606.594628 & 0.992729 & 0.002615 \\
3807 & 47 & 2459606.596016 & 0.997497 & 0.002617 \\
3807 & 47 & 2459606.597405 & 0.998453 & 0.002616 \\
3807 & 47 & 2459606.598794 & 0.998752 & 0.002619 \\
3807 & 47 & 2459606.600183 & 1.001066 & 0.002620 \\
3807 & 47 & 2459606.601572 & 0.999030 & 0.002616 \\
3807 & 47 & 2459606.602961 & 0.996931 & 0.002614 \\
3807 & 47 & 2459606.604350 & 0.998264 & 0.002616 \\
3807 & 47 & 2459606.605739 & 0.999516 & 0.002617 \\
3807 & 47 & 2459606.607127 & 0.989766 & 0.002615 \\
3807 & 47 & 2459606.608516 & 0.997785 & 0.002617 \\
3807 & 47 & 2459606.609905 & 0.999729 & 0.002618 \\
3807 & 47 & 2459606.611294 & 0.998302 & 0.002616 \\
3807 & 47 & 2459606.612683 & 0.995678 & 0.002615 \\
3807 & 47 & 2459606.614072 & 0.997265 & 0.002619 \\
3807 & 47 & 2459606.615461 & 0.996962 & 0.002619 \\
3807 & 47 & 2459606.616849 & 0.997804 & 0.002618 \\
3807 & 47 & 2459606.618238 & 0.997275 & 0.002617 \\
3807 & 47 & 2459606.619627 & 1.002587 & 0.002620 \\
3807 & 47 & 2459606.621016 & 0.997845 & 0.002615 \\
3807 & 47 & 2459606.622405 & 0.993618 & 0.002613 \\
3807 & 47 & 2459606.623794 & 0.998854 & 0.002617 \\
3807 & 47 & 2459606.625183 & 0.996589 & 0.002619 \\
3807 & 47 & 2459606.626571 & 0.998732 & 0.002617 \\
3807 & 47 & 2459606.627960 & 1.000511 & 0.002617 \\
3807 & 47 & 2459606.629349 & 0.998922 & 0.002618 \\
3807 & 47 & 2459606.630738 & 0.997806 & 0.002616 \\
3807 & 47 & 2459606.632127 & 0.999142 & 0.002618 \\
3807 & 47 & 2459606.633516 & 1.003364 & 0.002620 \\
3807 & 47 & 2459606.634905 & 1.001260 & 0.002618 \\
3807 & 47 & 2459606.636294 & 1.004825 & 0.002621 \\
3807 & 47 & 2459606.637682 & 1.000369 & 0.002619 \\
3807 & 47 & 2459606.639071 & 1.002743 & 0.002621 \\
3807 & 47 & 2459606.640460 & 1.001298 & 0.002621 \\
3807 & 47 & 2459606.641849 & 0.999396 & 0.002617 \\
3807 & 47 & 2459606.643238 & 0.999415 & 0.002617 \\
3807 & 47 & 2459606.644627 & 1.003532 & 0.002619 \\
3807 & 47 & 2459606.646016 & 1.002522 & 0.002617 \\
3807 & 47 & 2459606.647404 & 0.999260 & 0.002618 \\
3807 & 47 & 2459606.648793 & 1.002203 & 0.002622 \\
3807 & 47 & 2459606.650182 & 0.999536 & 0.002618 \\
3807 & 47 & 2459606.651571 & 1.004905 & 0.002622 \\
3807 & 47 & 2459606.652960 & 1.002016 & 0.002619 \\
3807 & 47 & 2459606.654349 & 1.003994 & 0.002621 \\
3807 & 47 & 2459606.655738 & 1.003141 & 0.002619 \\
3807 & 47 & 2459606.657127 & 0.998296 & 0.002619 \\
3807 & 47 & 2459606.658515 & 0.999145 & 0.002618 \\
3807 & 47 & 2459606.659904 & 1.000787 & 0.002618 \\
3807 & 47 & 2459606.661293 & 1.002571 & 0.002620 \\
3807 & 47 & 2459606.662682 & 1.005133 & 0.002619 \\
3807 & 47 & 2459606.664071 & 0.997627 & 0.002617 \\
3807 & 47 & 2459606.665460 & 0.998949 & 0.002619 \\
3807 & 47 & 2459606.666849 & 1.000826 & 0.002618 \\
3807 & 47 & 2459606.668237 & 0.998744 & 0.002618 \\
3807 & 47 & 2459606.669626 & 0.998483 & 0.002618 \\
3807 & 47 & 2459606.671015 & 1.000155 & 0.002619 \\
3807 & 47 & 2459606.672404 & 1.002175 & 0.002617 \\
3807 & 47 & 2459606.673793 & 0.998132 & 0.002618 \\
3819 & 20 & 2458844.015971 & 1.000643 & 0.001031 \\
3819 & 20 & 2458844.036805 & 1.000077 & 0.001031 \\
3819 & 20 & 2458844.057639 & 1.000515 & 0.001031 \\
3819 & 20 & 2458844.078474 & 0.999807 & 0.001032 \\
3819 & 20 & 2458844.099308 & 0.998474 & 0.001032 \\
3819 & 20 & 2458844.120142 & 0.994833 & 0.001032 \\
3819 & 20 & 2458844.140976 & 0.993046 & 0.001031 \\
3819 & 20 & 2458844.161811 & 0.993546 & 0.001030 \\
3819 & 20 & 2458844.182645 & 0.995068 & 0.001031 \\
3819 & 20 & 2458844.203479 & 1.000229 & 0.001031 \\
3819 & 20 & 2458844.224313 & 1.000900 & 0.001031 \\
3819 & 20 & 2458844.245147 & 0.999323 & 0.001031 \\
3819 & 20 & 2458844.265982 & 1.000128 & 0.001030 \\
3819 & 20 & 2458844.286816 & 1.000014 & 0.001031 \\
3819 & 20 & 2458847.245263 & 0.999676 & 0.001031 \\
3819 & 20 & 2458847.266097 & 0.999930 & 0.001032 \\
3819 & 20 & 2458847.286931 & 1.000102 & 0.001033 \\
3819 & 20 & 2458847.307765 & 0.999479 & 0.001034 \\
3819 & 20 & 2458847.328599 & 1.000776 & 0.001032 \\
3819 & 20 & 2458847.349433 & 0.995135 & 0.001031 \\
3819 & 20 & 2458847.370267 & 0.994840 & 0.001031 \\
3819 & 20 & 2458847.391102 & 0.993327 & 0.001031 \\
3819 & 20 & 2458847.411936 & 0.994348 & 0.001032 \\
3819 & 20 & 2458847.432770 & 0.997429 & 0.001031 \\
3819 & 20 & 2458847.453604 & 0.999901 & 0.001031 \\
3819 & 20 & 2458847.474438 & 1.002049 & 0.001032 \\
3819 & 20 & 2458847.495272 & 1.001743 & 0.001033 \\
3819 & 20 & 2458847.516106 & 1.000045 & 0.001032 \\
3819 & 20 & 2458847.536940 & 1.000072 & 0.001032 \\
3819 & 20 & 2458850.495366 & 1.001059 & 0.001036 \\
3819 & 20 & 2458850.516200 & 1.000752 & 0.001035 \\
3819 & 20 & 2458850.537034 & 1.000835 & 0.001034 \\
3819 & 20 & 2458850.557868 & 1.001136 & 0.001035 \\
3819 & 20 & 2458850.578702 & 0.998633 & 0.001034 \\
3819 & 20 & 2458850.599536 & 0.996867 & 0.001034 \\
3819 & 20 & 2458850.620370 & 0.993845 & 0.001033 \\
3819 & 20 & 2458850.641204 & 0.995760 & 0.001033 \\
3819 & 20 & 2458850.662037 & 0.996952 & 0.001034 \\
3819 & 20 & 2458850.682871 & 0.998868 & 0.001034 \\
3819 & 20 & 2458850.703705 & 1.000050 & 0.001035 \\
3819 & 20 & 2458850.724539 & 0.999164 & 0.001034 \\
3819 & 20 & 2458850.745373 & 1.000455 & 0.001034 \\
3819 & 20 & 2458850.766207 & 0.999974 & 0.001038 \\
3819 & 20 & 2458853.745444 & 0.999856 & 0.001037 \\
3819 & 20 & 2458853.766278 & 0.999834 & 0.001037 \\
3819 & 20 & 2458853.787112 & 1.000844 & 0.001038 \\
3819 & 20 & 2458853.807946 & 0.998868 & 0.001039 \\
3819 & 20 & 2458853.828779 & 0.998630 & 0.001037 \\
3819 & 20 & 2458853.849613 & 0.992404 & 0.001037 \\
3819 & 20 & 2458853.870447 & 0.993690 & 0.001037 \\
3819 & 20 & 2458853.891281 & 0.994085 & 0.001037 \\
3819 & 20 & 2458853.912114 & 0.994538 & 0.001037 \\
3819 & 20 & 2458853.932948 & 0.998702 & 0.001038 \\
3819 & 20 & 2458853.953782 & 1.000424 & 0.001038 \\
3819 & 20 & 2458853.974615 & 0.998754 & 0.001038 \\
3819 & 20 & 2458853.995449 & 0.999545 & 0.001038 \\
3819 & 20 & 2458854.016283 & 0.999940 & 0.001038 \\
3819 & 20 & 2458860.245563 & 1.000536 & 0.001042 \\
3819 & 20 & 2458860.266397 & 1.000276 & 0.001043 \\
3819 & 20 & 2458860.287230 & 1.000539 & 0.001043 \\
3819 & 20 & 2458860.308064 & 0.999961 & 0.001042 \\
3819 & 20 & 2458860.328898 & 0.996943 & 0.001044 \\
3819 & 20 & 2458860.349731 & 0.994299 & 0.001041 \\
3819 & 20 & 2458860.370565 & 0.993849 & 0.001041 \\
3819 & 20 & 2458860.391399 & 0.994122 & 0.001041 \\
3819 & 20 & 2458860.412232 & 0.996950 & 0.001041 \\
3819 & 20 & 2458860.433066 & 1.000182 & 0.001042 \\
3819 & 20 & 2458860.453899 & 1.000036 & 0.001042 \\
3819 & 20 & 2458860.474733 & 1.000719 & 0.001043 \\
3819 & 20 & 2458860.495567 & 0.999289 & 0.001042 \\
3819 & 20 & 2458860.516400 & 1.000105 & 0.001043 \\
3819 & 20 & 2458863.474763 & 1.001357 & 0.001043 \\
3819 & 20 & 2458863.495596 & 0.999876 & 0.001043 \\
3819 & 20 & 2458863.516430 & 1.002130 & 0.001043 \\
3819 & 20 & 2458863.537263 & 1.001145 & 0.001043 \\
3819 & 20 & 2458863.558096 & 0.999546 & 0.001043 \\
3819 & 20 & 2458863.578930 & 0.995252 & 0.001042 \\
3819 & 20 & 2458863.599763 & 0.995359 & 0.001043 \\
3819 & 20 & 2458863.620597 & 0.994856 & 0.001042 \\
3819 & 20 & 2458863.641430 & 0.994395 & 0.001042 \\
3819 & 20 & 2458863.662264 & 0.996829 & 0.001042 \\
3819 & 20 & 2458863.683097 & 1.002346 & 0.001043 \\
3819 & 20 & 2458863.703931 & 1.000998 & 0.001044 \\
3819 & 20 & 2458863.724764 & 1.000985 & 0.001047 \\
3819 & 20 & 2458863.745598 & 1.000771 & 0.001046 \\
3819 & 20 & 2458863.766431 & 0.999625 & 0.001043 \\
3819 & 20 & 2458866.724771 & 1.001232 & 0.001045 \\
3819 & 20 & 2458866.745604 & 0.998746 & 0.001044 \\
3819 & 20 & 2458866.766437 & 1.001066 & 0.001044 \\
3819 & 20 & 2458866.787271 & 0.998431 & 0.001044 \\
3819 & 20 & 2458866.808104 & 1.000171 & 0.001044 \\
3819 & 20 & 2458866.828937 & 0.995943 & 0.001043 \\
3819 & 20 & 2458866.849771 & 0.992881 & 0.001043 \\
3819 & 20 & 2458866.870604 & 0.994552 & 0.001043 \\
3819 & 20 & 2458866.891437 & 0.992969 & 0.001044 \\
3819 & 20 & 2458866.912270 & 0.997453 & 0.001044 \\
3819 & 20 & 2458866.933104 & 0.999527 & 0.001046 \\
3819 & 20 & 2458866.953937 & 1.000771 & 0.001044 \\
3819 & 20 & 2458866.974770 & 0.999727 & 0.001045 \\
3819 & 20 & 2458866.995604 & 0.999662 & 0.001044 \\
3819 & 44 & 2459502.590492 & 0.998443 & 0.003385 \\
3819 & 44 & 2459502.591881 & 1.001407 & 0.003387 \\
3819 & 44 & 2459502.593270 & 1.000134 & 0.003384 \\
3819 & 44 & 2459502.594659 & 1.000565 & 0.003384 \\
3819 & 44 & 2459502.596048 & 1.004010 & 0.003384 \\
3819 & 44 & 2459502.597437 & 0.996705 & 0.003383 \\
3819 & 44 & 2459502.598826 & 0.999348 & 0.003383 \\
3819 & 44 & 2459502.600215 & 1.002482 & 0.003387 \\
3819 & 44 & 2459502.601604 & 0.994759 & 0.003377 \\
3819 & 44 & 2459502.602993 & 1.004928 & 0.003390 \\
3819 & 44 & 2459502.604382 & 1.002063 & 0.003386 \\
3819 & 44 & 2459502.605771 & 0.994188 & 0.003380 \\
3819 & 44 & 2459502.607160 & 1.000017 & 0.003387 \\
3819 & 44 & 2459502.608549 & 1.001263 & 0.003386 \\
3819 & 44 & 2459502.609938 & 1.002457 & 0.003387 \\
3819 & 44 & 2459502.611327 & 1.004646 & 0.003390 \\
3819 & 44 & 2459502.612716 & 1.005241 & 0.003391 \\
3819 & 44 & 2459502.614105 & 0.998987 & 0.003380 \\
3819 & 44 & 2459502.615494 & 0.996183 & 0.003382 \\
3819 & 44 & 2459502.616883 & 0.998289 & 0.003383 \\
3819 & 44 & 2459502.618272 & 1.003048 & 0.003386 \\
3819 & 44 & 2459502.619661 & 1.001520 & 0.003388 \\
3819 & 44 & 2459502.621050 & 1.001382 & 0.003387 \\
3819 & 44 & 2459502.622439 & 1.003853 & 0.003388 \\
3819 & 44 & 2459502.623828 & 0.997967 & 0.003382 \\
3819 & 44 & 2459502.625217 & 0.994626 & 0.003382 \\
3819 & 44 & 2459502.626606 & 0.997602 & 0.003385 \\
3819 & 44 & 2459502.627995 & 0.997362 & 0.003381 \\
3819 & 44 & 2459502.629384 & 1.000440 & 0.003387 \\
3819 & 44 & 2459502.630773 & 0.996248 & 0.003381 \\
3819 & 44 & 2459502.632162 & 0.998521 & 0.003385 \\
3819 & 44 & 2459502.633552 & 0.996879 & 0.003383 \\
3819 & 44 & 2459502.634941 & 0.997832 & 0.003385 \\
3819 & 44 & 2459502.636330 & 1.000321 & 0.003385 \\
3819 & 44 & 2459502.637719 & 1.003521 & 0.003387 \\
3819 & 44 & 2459502.639108 & 1.007991 & 0.003390 \\
3819 & 44 & 2459502.640497 & 1.003969 & 0.003389 \\
3819 & 44 & 2459502.641886 & 1.001639 & 0.003386 \\
3819 & 44 & 2459502.643275 & 1.009053 & 0.003390 \\
3819 & 44 & 2459502.644664 & 1.005877 & 0.003391 \\
3819 & 44 & 2459502.646053 & 0.998805 & 0.003386 \\
3819 & 44 & 2459502.647442 & 1.000018 & 0.003385 \\
3819 & 44 & 2459502.648831 & 0.993437 & 0.003378 \\
3819 & 44 & 2459502.650220 & 1.003360 & 0.003387 \\
3819 & 44 & 2459502.651609 & 1.001419 & 0.003384 \\
3819 & 44 & 2459502.652998 & 1.006392 & 0.003387 \\
3819 & 44 & 2459502.654387 & 0.999400 & 0.003387 \\
3819 & 44 & 2459502.655776 & 1.006583 & 0.003391 \\
3819 & 44 & 2459502.657165 & 0.994690 & 0.003384 \\
3819 & 44 & 2459502.658554 & 0.999132 & 0.003384 \\
3819 & 44 & 2459502.659943 & 0.997953 & 0.003383 \\
3819 & 44 & 2459502.661332 & 1.002356 & 0.003387 \\
3819 & 44 & 2459502.662721 & 0.997466 & 0.003381 \\
3819 & 44 & 2459502.664110 & 1.000347 & 0.003383 \\
3819 & 44 & 2459502.665499 & 1.003372 & 0.003389 \\
3819 & 44 & 2459502.666888 & 0.996594 & 0.003383 \\
3819 & 44 & 2459502.668277 & 1.005098 & 0.003391 \\
3819 & 44 & 2459502.669666 & 0.997794 & 0.003383 \\
3819 & 44 & 2459502.671055 & 1.003737 & 0.003390 \\
3819 & 44 & 2459502.672444 & 0.999825 & 0.003386 \\
3819 & 44 & 2459502.673833 & 0.997510 & 0.003385 \\
3819 & 44 & 2459502.675222 & 0.998308 & 0.003383 \\
3819 & 44 & 2459502.676611 & 1.006115 & 0.003388 \\
3819 & 44 & 2459502.678000 & 0.999008 & 0.003384 \\
3819 & 44 & 2459502.679389 & 1.003925 & 0.003386 \\
3819 & 44 & 2459502.680778 & 0.998489 & 0.003384 \\
3819 & 44 & 2459502.682168 & 1.003920 & 0.003390 \\
3819 & 44 & 2459502.683557 & 1.000651 & 0.003385 \\
3819 & 44 & 2459502.684946 & 0.998586 & 0.003382 \\
3819 & 44 & 2459502.686335 & 1.004784 & 0.003388 \\
3819 & 44 & 2459502.687724 & 1.003436 & 0.003389 \\
3819 & 44 & 2459502.689113 & 1.001660 & 0.003386 \\
3819 & 44 & 2459502.690502 & 1.002965 & 0.003388 \\
3819 & 44 & 2459502.691891 & 0.999528 & 0.003385 \\
3819 & 44 & 2459502.693280 & 1.002705 & 0.003386 \\
3819 & 44 & 2459502.694669 & 1.001891 & 0.003385 \\
3819 & 44 & 2459502.696058 & 0.994868 & 0.003381 \\
3819 & 44 & 2459502.697447 & 0.996856 & 0.003380 \\
3819 & 44 & 2459502.698836 & 0.999348 & 0.003384 \\
3819 & 44 & 2459502.700225 & 0.996742 & 0.003382 \\
3819 & 44 & 2459502.701614 & 0.996069 & 0.003383 \\
3819 & 44 & 2459502.703003 & 0.993255 & 0.003383 \\
3819 & 44 & 2459502.704392 & 0.991490 & 0.003379 \\
3819 & 44 & 2459502.705781 & 0.989427 & 0.003379 \\
3819 & 44 & 2459502.707170 & 0.996787 & 0.003382 \\
3819 & 44 & 2459502.708559 & 0.995151 & 0.003383 \\
3819 & 44 & 2459502.709948 & 0.996703 & 0.003378 \\
3819 & 44 & 2459502.711337 & 0.994655 & 0.003383 \\
3819 & 44 & 2459502.712726 & 0.992113 & 0.003377 \\
3819 & 44 & 2459502.714115 & 0.994388 & 0.003380 \\
3819 & 44 & 2459502.715504 & 0.994847 & 0.003382 \\
3819 & 44 & 2459502.716893 & 0.992159 & 0.003380 \\
3819 & 44 & 2459502.718282 & 0.991339 & 0.003381 \\
3819 & 44 & 2459502.719671 & 0.997910 & 0.003383 \\
3819 & 44 & 2459502.721060 & 0.996625 & 0.003381 \\
3819 & 44 & 2459502.722449 & 0.988571 & 0.003377 \\
3819 & 44 & 2459502.723838 & 0.993630 & 0.003382 \\
3819 & 44 & 2459502.725227 & 0.992963 & 0.003380 \\
3819 & 44 & 2459502.726616 & 0.994870 & 0.003381 \\
3819 & 44 & 2459502.728005 & 0.990339 & 0.003376 \\
3819 & 44 & 2459502.729394 & 0.994234 & 0.003379 \\
3819 & 44 & 2459502.730784 & 0.993289 & 0.003380 \\
3819 & 44 & 2459502.732173 & 0.997030 & 0.003379 \\
3819 & 44 & 2459502.733562 & 0.996236 & 0.003381 \\
3819 & 44 & 2459502.734951 & 0.997523 & 0.003383 \\
3819 & 44 & 2459502.736340 & 0.993692 & 0.003380 \\
3819 & 44 & 2459502.737729 & 0.992503 & 0.003376 \\
3819 & 44 & 2459502.739118 & 0.989406 & 0.003376 \\
3819 & 44 & 2459502.740507 & 0.989063 & 0.003378 \\
3819 & 44 & 2459502.741896 & 0.993252 & 0.003378 \\
3819 & 44 & 2459502.743285 & 0.994571 & 0.003385 \\
3819 & 44 & 2459502.744674 & 0.988673 & 0.003375 \\
3819 & 44 & 2459502.746063 & 0.997247 & 0.003380 \\
3819 & 44 & 2459502.747452 & 0.986391 & 0.003378 \\
3819 & 44 & 2459502.748841 & 0.997666 & 0.003382 \\
3819 & 44 & 2459502.750230 & 0.999569 & 0.003382 \\
3819 & 44 & 2459502.751619 & 0.997575 & 0.003381 \\
3819 & 44 & 2459502.753008 & 0.992486 & 0.003378 \\
3819 & 44 & 2459502.754397 & 0.997679 & 0.003378 \\
3819 & 44 & 2459502.755786 & 0.992504 & 0.003379 \\
3819 & 44 & 2459502.757175 & 0.994365 & 0.003377 \\
3819 & 44 & 2459502.758564 & 0.996891 & 0.003381 \\
3819 & 44 & 2459502.759953 & 0.993250 & 0.003380 \\
3819 & 44 & 2459502.761342 & 0.993198 & 0.003375 \\
3819 & 44 & 2459502.762731 & 0.993393 & 0.003374 \\
3819 & 44 & 2459502.764120 & 0.996395 & 0.003378 \\
3819 & 44 & 2459502.765509 & 1.000309 & 0.003386 \\
3819 & 44 & 2459502.766898 & 0.993702 & 0.003380 \\
3819 & 44 & 2459502.768287 & 0.992980 & 0.003376 \\
3819 & 44 & 2459502.769676 & 0.990385 & 0.003380 \\
3819 & 44 & 2459502.771065 & 1.000969 & 0.003379 \\
3819 & 44 & 2459502.772454 & 0.993147 & 0.003378 \\
3819 & 44 & 2459502.773843 & 0.991462 & 0.003377 \\
3819 & 44 & 2459502.775232 & 0.990909 & 0.003377 \\
3819 & 44 & 2459502.776621 & 0.994267 & 0.003379 \\
3819 & 44 & 2459502.778010 & 0.998464 & 0.003381 \\
3819 & 44 & 2459502.779400 & 0.993879 & 0.003375 \\
3819 & 44 & 2459502.780789 & 0.992443 & 0.003376 \\
3819 & 44 & 2459502.782178 & 0.997927 & 0.003379 \\
3819 & 44 & 2459502.783567 & 0.995162 & 0.003380 \\
3819 & 44 & 2459502.784956 & 0.997636 & 0.003383 \\
3819 & 44 & 2459502.786345 & 0.994600 & 0.003379 \\
3819 & 44 & 2459502.787734 & 0.996928 & 0.003381 \\
3819 & 44 & 2459502.789123 & 1.003267 & 0.003386 \\
3819 & 44 & 2459502.790512 & 0.992780 & 0.003376 \\
3819 & 44 & 2459502.791901 & 1.002022 & 0.003382 \\
3819 & 44 & 2459502.793290 & 0.994827 & 0.003380 \\
3819 & 44 & 2459502.794679 & 0.998745 & 0.003381 \\
3819 & 44 & 2459502.796068 & 0.999950 & 0.003381 \\
3819 & 44 & 2459502.797457 & 0.996327 & 0.003382 \\
3819 & 44 & 2459502.798846 & 0.996763 & 0.003378 \\
3819 & 44 & 2459502.800235 & 1.001171 & 0.003383 \\
3819 & 44 & 2459502.801624 & 0.997400 & 0.003383 \\
3819 & 44 & 2459502.803013 & 0.997812 & 0.003381 \\
3819 & 44 & 2459502.804402 & 1.001777 & 0.003384 \\
3819 & 44 & 2459502.805791 & 0.997294 & 0.003385 \\
3819 & 44 & 2459502.807180 & 1.002970 & 0.003388 \\
3819 & 44 & 2459502.808569 & 1.001283 & 0.003387 \\
3819 & 44 & 2459502.809958 & 1.002585 & 0.003386 \\
3819 & 44 & 2459502.811347 & 1.000055 & 0.003385 \\
3819 & 44 & 2459502.812736 & 0.999951 & 0.003385 \\
3819 & 44 & 2459502.814125 & 0.993313 & 0.003381 \\
3819 & 44 & 2459502.815514 & 0.995400 & 0.003381 \\
3819 & 44 & 2459502.816903 & 0.999622 & 0.003384 \\
3819 & 44 & 2459502.818292 & 1.007652 & 0.003389 \\
3819 & 44 & 2459502.819681 & 1.000793 & 0.003386 \\
3819 & 44 & 2459502.821070 & 1.002453 & 0.003387 \\
3819 & 44 & 2459502.822459 & 1.001481 & 0.003382 \\
3819 & 44 & 2459502.823848 & 1.003000 & 0.003386 \\
3819 & 44 & 2459502.825237 & 0.997818 & 0.003383 \\
3819 & 44 & 2459502.826626 & 0.999538 & 0.003382 \\
3819 & 44 & 2459502.828016 & 0.999153 & 0.003380 \\
3819 & 44 & 2459502.829405 & 0.997277 & 0.003383 \\
3819 & 44 & 2459502.830794 & 1.003352 & 0.003384 \\
3819 & 44 & 2459502.832183 & 0.999523 & 0.003382 \\
3819 & 44 & 2459502.833572 & 0.997471 & 0.003382 \\
3819 & 44 & 2459502.834961 & 0.998406 & 0.003383 \\
3819 & 44 & 2459502.836350 & 0.999765 & 0.003384 \\
3819 & 44 & 2459502.837739 & 0.996773 & 0.003381 \\
3819 & 44 & 2459502.839128 & 0.998163 & 0.003380 \\
3819 & 44 & 2459502.840517 & 1.003240 & 0.003387 \\
3819 & 44 & 2459502.841906 & 0.997922 & 0.003379 \\
3819 & 44 & 2459502.843295 & 0.998191 & 0.003381 \\
3819 & 44 & 2459502.844684 & 0.994244 & 0.003376 \\
3819 & 44 & 2459502.846073 & 0.998576 & 0.003382 \\
3819 & 44 & 2459502.847462 & 0.995181 & 0.003379 \\
3819 & 44 & 2459502.848851 & 0.994792 & 0.003380 \\
3819 & 44 & 2459502.850240 & 0.994853 & 0.003381 \\
3819 & 44 & 2459502.851629 & 1.002009 & 0.003386 \\
3819 & 44 & 2459502.853018 & 1.004840 & 0.003385 \\
3819 & 44 & 2459502.854407 & 0.995603 & 0.003377 \\
3819 & 44 & 2459502.855796 & 1.001671 & 0.003386 \\
3819 & 44 & 2459502.857185 & 0.994452 & 0.003379 \\
3819 & 44 & 2459502.858574 & 0.995610 & 0.003379 \\
3819 & 44 & 2459502.859963 & 1.003013 & 0.003386 \\
3819 & 44 & 2459502.861352 & 0.998281 & 0.003380 \\
3819 & 44 & 2459502.862741 & 0.996544 & 0.003381 \\
3819 & 44 & 2459502.864130 & 1.000322 & 0.003383 \\
3819 & 44 & 2459502.865519 & 1.002703 & 0.003381 \\
3819 & 44 & 2459502.866908 & 1.002629 & 0.003382 \\
3819 & 44 & 2459502.868297 & 0.998977 & 0.003382 \\
3819 & 44 & 2459502.869686 & 1.000787 & 0.003381 \\
3819 & 44 & 2459502.871075 & 1.002005 & 0.003385 \\
3819 & 44 & 2459502.872464 & 0.999429 & 0.003380 \\
3819 & 44 & 2459502.873853 & 0.995967 & 0.003384 \\
3819 & 44 & 2459502.875242 & 1.002013 & 0.003383 \\
3819 & 44 & 2459502.876632 & 0.993263 & 0.003375 \\
3819 & 44 & 2459502.878021 & 0.996327 & 0.003383 \\
3819 & 44 & 2459502.879410 & 0.996880 & 0.003380 \\
3819 & 44 & 2459502.880799 & 0.998186 & 0.003384 \\
3819 & 44 & 2459502.882188 & 0.998528 & 0.003380 \\
3819 & 44 & 2459502.883577 & 1.006085 & 0.003389 \\
3819 & 44 & 2459502.884966 & 0.997162 & 0.003378 \\
3819 & 44 & 2459505.836650 & 1.000977 & 0.003359 \\
3819 & 44 & 2459505.838039 & 1.003720 & 0.003358 \\
3819 & 44 & 2459505.839428 & 0.995561 & 0.003351 \\
3819 & 44 & 2459505.840817 & 0.997410 & 0.003353 \\
3819 & 44 & 2459505.842206 & 0.997567 & 0.003351 \\
3819 & 44 & 2459505.843595 & 0.996309 & 0.003354 \\
3819 & 44 & 2459505.844984 & 1.003656 & 0.003355 \\
3819 & 44 & 2459505.846373 & 1.004129 & 0.003357 \\
3819 & 44 & 2459505.847762 & 0.998408 & 0.003349 \\
3819 & 44 & 2459505.849151 & 1.003129 & 0.003355 \\
3819 & 44 & 2459505.850540 & 1.006883 & 0.003360 \\
3819 & 44 & 2459505.851929 & 0.994172 & 0.003353 \\
3819 & 44 & 2459505.853318 & 1.000986 & 0.003354 \\
3819 & 44 & 2459505.854707 & 1.003076 & 0.003358 \\
3819 & 44 & 2459505.856096 & 0.999898 & 0.003354 \\
3819 & 44 & 2459505.857485 & 1.002445 & 0.003357 \\
3819 & 44 & 2459505.858874 & 0.998739 & 0.003351 \\
3819 & 44 & 2459505.860263 & 1.002168 & 0.003354 \\
3819 & 44 & 2459505.861652 & 1.003640 & 0.003355 \\
3819 & 44 & 2459505.863041 & 0.998612 & 0.003351 \\
3819 & 44 & 2459505.864430 & 0.996391 & 0.003353 \\
3819 & 44 & 2459505.865819 & 1.004672 & 0.003358 \\
3819 & 44 & 2459505.867208 & 0.999686 & 0.003354 \\
3819 & 44 & 2459505.868597 & 0.999698 & 0.003357 \\
3819 & 44 & 2459505.869986 & 1.000251 & 0.003354 \\
3819 & 44 & 2459505.871375 & 0.996759 & 0.003349 \\
3819 & 44 & 2459505.872764 & 1.004165 & 0.003357 \\
3819 & 44 & 2459505.874153 & 1.002362 & 0.003355 \\
3819 & 44 & 2459505.875542 & 0.994908 & 0.003353 \\
3819 & 44 & 2459505.876932 & 0.999452 & 0.003355 \\
3819 & 44 & 2459505.878321 & 1.005107 & 0.003358 \\
3819 & 44 & 2459505.879710 & 0.996591 & 0.003351 \\
3819 & 44 & 2459505.881099 & 0.998435 & 0.003357 \\
3819 & 44 & 2459505.882488 & 0.998310 & 0.003352 \\
3819 & 44 & 2459505.883877 & 1.001776 & 0.003356 \\
3819 & 44 & 2459505.885266 & 1.003873 & 0.003356 \\
3819 & 44 & 2459505.886655 & 1.000755 & 0.003358 \\
3819 & 44 & 2459505.888044 & 1.001354 & 0.003357 \\
3819 & 44 & 2459505.889433 & 1.001232 & 0.003355 \\
3819 & 44 & 2459505.890822 & 0.995071 & 0.003350 \\
3819 & 44 & 2459505.892211 & 1.002443 & 0.003358 \\
3819 & 44 & 2459505.893600 & 0.999386 & 0.003356 \\
3819 & 44 & 2459505.894989 & 1.003468 & 0.003354 \\
3819 & 44 & 2459505.896378 & 0.995892 & 0.003351 \\
3819 & 44 & 2459505.897767 & 1.006899 & 0.003360 \\
3819 & 44 & 2459505.899156 & 1.000535 & 0.003352 \\
3819 & 44 & 2459505.900545 & 0.995298 & 0.003352 \\
3819 & 44 & 2459505.901934 & 0.998737 & 0.003355 \\
3819 & 44 & 2459505.903323 & 1.000464 & 0.003354 \\
3819 & 44 & 2459505.904712 & 1.002515 & 0.003352 \\
3819 & 44 & 2459505.906101 & 1.003053 & 0.003356 \\
3819 & 44 & 2459505.907490 & 0.999359 & 0.003354 \\
3819 & 44 & 2459505.908879 & 0.996384 & 0.003352 \\
3819 & 44 & 2459505.910268 & 0.997977 & 0.003355 \\
3819 & 44 & 2459505.911657 & 1.008254 & 0.003357 \\
3819 & 44 & 2459505.913046 & 1.000321 & 0.003356 \\
3819 & 44 & 2459505.914435 & 1.004256 & 0.003358 \\
3819 & 44 & 2459505.915824 & 0.998220 & 0.003359 \\
3819 & 44 & 2459505.917213 & 0.994814 & 0.003349 \\
3819 & 44 & 2459505.918602 & 0.999827 & 0.003353 \\
3819 & 44 & 2459505.919991 & 1.003971 & 0.003357 \\
3819 & 44 & 2459505.921380 & 1.003084 & 0.003354 \\
3819 & 44 & 2459505.922769 & 1.003451 & 0.003355 \\
3819 & 44 & 2459505.924158 & 0.995927 & 0.003350 \\
3819 & 44 & 2459505.925547 & 1.001065 & 0.003354 \\
3819 & 44 & 2459505.926936 & 1.001835 & 0.003355 \\
3819 & 44 & 2459505.928326 & 1.001034 & 0.003355 \\
3819 & 44 & 2459505.929715 & 1.006982 & 0.003359 \\
3819 & 44 & 2459505.931104 & 1.001373 & 0.003354 \\
3819 & 44 & 2459505.932493 & 1.005231 & 0.003356 \\
3819 & 44 & 2459505.933882 & 0.994976 & 0.003351 \\
3819 & 44 & 2459505.935271 & 1.001419 & 0.003355 \\
3819 & 44 & 2459505.936660 & 1.002857 & 0.003355 \\
3819 & 44 & 2459505.938049 & 0.997392 & 0.003351 \\
3819 & 44 & 2459505.939438 & 0.998376 & 0.003354 \\
3819 & 44 & 2459505.940827 & 0.997164 & 0.003351 \\
3819 & 44 & 2459505.942216 & 0.998101 & 0.003350 \\
3819 & 44 & 2459505.943605 & 0.995431 & 0.003351 \\
3819 & 44 & 2459505.944994 & 0.997766 & 0.003353 \\
3819 & 44 & 2459505.946383 & 0.990095 & 0.003348 \\
3819 & 44 & 2459505.947772 & 0.992245 & 0.003346 \\
3819 & 44 & 2459505.949161 & 0.992362 & 0.003350 \\
3819 & 44 & 2459505.950550 & 0.993627 & 0.003351 \\
3819 & 44 & 2459505.951939 & 0.995580 & 0.003349 \\
3819 & 44 & 2459505.953328 & 0.992679 & 0.003347 \\
3819 & 44 & 2459505.954717 & 0.995742 & 0.003352 \\
3819 & 44 & 2459505.956106 & 0.991896 & 0.003349 \\
3819 & 44 & 2459505.957495 & 0.992110 & 0.003345 \\
3819 & 44 & 2459505.958884 & 0.998276 & 0.003352 \\
3819 & 44 & 2459505.960273 & 0.997568 & 0.003353 \\
3819 & 44 & 2459505.961662 & 0.994753 & 0.003350 \\
3819 & 44 & 2459505.963051 & 0.991672 & 0.003346 \\
3819 & 44 & 2459505.964440 & 0.994031 & 0.003350 \\
3819 & 44 & 2459505.965829 & 0.992936 & 0.003344 \\
3819 & 44 & 2459505.967218 & 0.995730 & 0.003350 \\
3819 & 44 & 2459505.968607 & 0.988909 & 0.003344 \\
3819 & 44 & 2459505.969996 & 0.991349 & 0.003347 \\
3819 & 44 & 2459505.971385 & 0.995453 & 0.003348 \\
3819 & 44 & 2459505.972774 & 0.989195 & 0.003347 \\
3819 & 44 & 2459505.974163 & 0.993506 & 0.003347 \\
3819 & 44 & 2459505.975552 & 0.992938 & 0.003346 \\
3819 & 44 & 2459505.976941 & 0.999899 & 0.003351 \\
3819 & 44 & 2459505.978330 & 0.997800 & 0.003353 \\
3819 & 44 & 2459505.979720 & 0.989789 & 0.003347 \\
3819 & 44 & 2459505.981109 & 0.992979 & 0.003350 \\
3819 & 44 & 2459505.982498 & 0.995576 & 0.003349 \\
3819 & 44 & 2459505.983887 & 0.996611 & 0.003349 \\
3819 & 44 & 2459505.985276 & 0.996860 & 0.003348 \\
3819 & 44 & 2459505.986665 & 0.991074 & 0.003345 \\
3819 & 44 & 2459505.988054 & 0.987702 & 0.003342 \\
3819 & 44 & 2459505.989443 & 0.994475 & 0.003352 \\
3819 & 44 & 2459505.990832 & 0.993222 & 0.003351 \\
3819 & 44 & 2459505.992221 & 0.994127 & 0.003352 \\
3819 & 44 & 2459505.993610 & 0.991359 & 0.003350 \\
3819 & 44 & 2459505.994999 & 0.991902 & 0.003347 \\
3819 & 44 & 2459505.996388 & 0.995399 & 0.003350 \\
3819 & 44 & 2459505.997777 & 0.996103 & 0.003349 \\
3819 & 44 & 2459505.999166 & 0.994672 & 0.003348 \\
3819 & 44 & 2459506.000555 & 0.995625 & 0.003351 \\
3819 & 44 & 2459506.001944 & 0.995554 & 0.003350 \\
3819 & 44 & 2459506.003333 & 0.995917 & 0.003352 \\
3819 & 44 & 2459506.004722 & 0.995400 & 0.003348 \\
3819 & 44 & 2459506.006111 & 0.997323 & 0.003348 \\
3819 & 44 & 2459506.007500 & 0.986444 & 0.003342 \\
3819 & 44 & 2459506.008889 & 0.989297 & 0.003347 \\
3819 & 44 & 2459506.010278 & 0.997133 & 0.003350 \\
3819 & 44 & 2459506.011667 & 0.994971 & 0.003346 \\
3819 & 44 & 2459506.013056 & 0.997473 & 0.003354 \\
3819 & 44 & 2459506.014445 & 0.995545 & 0.003351 \\
3819 & 44 & 2459506.015834 & 0.991604 & 0.003348 \\
3819 & 44 & 2459506.017223 & 0.993757 & 0.003348 \\
3819 & 44 & 2459506.018612 & 0.994932 & 0.003350 \\
3819 & 44 & 2459506.020001 & 0.993276 & 0.003349 \\
3819 & 44 & 2459506.021390 & 0.997046 & 0.003351 \\
3819 & 44 & 2459506.022779 & 0.994722 & 0.003348 \\
3819 & 44 & 2459506.024168 & 0.991272 & 0.003344 \\
3819 & 44 & 2459506.025557 & 0.987082 & 0.003343 \\
3819 & 44 & 2459506.026946 & 0.993496 & 0.003347 \\
3819 & 44 & 2459506.028335 & 1.000044 & 0.003350 \\
3819 & 44 & 2459506.029724 & 0.999842 & 0.003356 \\
3819 & 44 & 2459506.031113 & 1.002113 & 0.003354 \\
3819 & 44 & 2459506.032503 & 0.996930 & 0.003355 \\
3819 & 44 & 2459506.033892 & 0.998068 & 0.003354 \\
3819 & 44 & 2459506.035281 & 0.996621 & 0.003351 \\
3819 & 44 & 2459506.036670 & 0.995857 & 0.003350 \\
3819 & 44 & 2459506.038059 & 0.990428 & 0.003345 \\
3819 & 44 & 2459506.039448 & 0.996574 & 0.003349 \\
3819 & 44 & 2459506.040837 & 0.997633 & 0.003351 \\
3819 & 44 & 2459506.042226 & 0.998868 & 0.003352 \\
3819 & 44 & 2459506.043615 & 1.000607 & 0.003353 \\
3819 & 44 & 2459506.045004 & 1.000519 & 0.003353 \\
3819 & 44 & 2459506.046393 & 0.999439 & 0.003356 \\
3819 & 44 & 2459506.047782 & 0.997071 & 0.003347 \\
3819 & 44 & 2459506.049171 & 0.998714 & 0.003358 \\
3819 & 44 & 2459506.050560 & 0.998691 & 0.003353 \\
3819 & 44 & 2459506.051949 & 0.997673 & 0.003351 \\
3819 & 44 & 2459506.053338 & 0.996829 & 0.003348 \\
3819 & 44 & 2459506.054727 & 0.996049 & 0.003349 \\
3819 & 44 & 2459506.056116 & 0.999787 & 0.003352 \\
3819 & 44 & 2459506.057505 & 1.000663 & 0.003355 \\
3819 & 44 & 2459506.058894 & 0.993886 & 0.003347 \\
3819 & 44 & 2459506.060283 & 1.000300 & 0.003352 \\
3819 & 44 & 2459506.061672 & 0.997604 & 0.003350 \\
3819 & 44 & 2459506.063061 & 0.999232 & 0.003353 \\
3819 & 44 & 2459506.064450 & 1.004980 & 0.003361 \\
3819 & 44 & 2459506.065839 & 0.999975 & 0.003354 \\
3819 & 44 & 2459506.067228 & 0.996442 & 0.003351 \\
3819 & 44 & 2459506.068617 & 0.998771 & 0.003351 \\
3819 & 44 & 2459506.070006 & 0.997177 & 0.003352 \\
3819 & 44 & 2459506.071395 & 1.000533 & 0.003353 \\
3819 & 44 & 2459506.072784 & 0.999574 & 0.003354 \\
3819 & 44 & 2459506.074173 & 1.009263 & 0.003360 \\
3819 & 44 & 2459506.075562 & 1.000738 & 0.003352 \\
3819 & 44 & 2459506.076951 & 0.995356 & 0.003350 \\
3819 & 44 & 2459506.078340 & 1.001457 & 0.003353 \\
3819 & 44 & 2459506.079729 & 1.000486 & 0.003352 \\
3819 & 44 & 2459506.081118 & 1.003839 & 0.003356 \\
3819 & 44 & 2459506.082507 & 1.000092 & 0.003355 \\
3819 & 44 & 2459506.083897 & 0.993263 & 0.003348 \\
3819 & 44 & 2459506.085286 & 1.005785 & 0.003360 \\
3819 & 44 & 2459506.086675 & 1.003176 & 0.003356 \\
3819 & 44 & 2459506.088064 & 1.000310 & 0.003354 \\
3819 & 44 & 2459506.089453 & 1.002879 & 0.003353 \\
3819 & 44 & 2459506.090842 & 1.002041 & 0.003354 \\
3819 & 44 & 2459506.092231 & 0.998044 & 0.003351 \\
3819 & 44 & 2459506.093620 & 1.002203 & 0.003354 \\
3819 & 44 & 2459506.095009 & 0.999544 & 0.003354 \\
3819 & 44 & 2459506.096398 & 0.996341 & 0.003349 \\
3819 & 44 & 2459506.097787 & 0.998579 & 0.003350 \\
3819 & 44 & 2459506.099176 & 1.004106 & 0.003357 \\
3819 & 44 & 2459506.100565 & 0.998648 & 0.003352 \\
3819 & 44 & 2459506.101954 & 1.000333 & 0.003352 \\
3819 & 44 & 2459506.103343 & 0.995406 & 0.003348 \\
3819 & 44 & 2459506.104732 & 0.997863 & 0.003349 \\
3819 & 44 & 2459506.106121 & 0.999119 & 0.003350 \\
3819 & 44 & 2459506.107510 & 1.001003 & 0.003353 \\
3819 & 44 & 2459506.108899 & 0.993629 & 0.003351 \\
3819 & 44 & 2459506.110288 & 1.002115 & 0.003352 \\
3819 & 44 & 2459506.111677 & 0.999962 & 0.003352 \\
3819 & 44 & 2459506.113066 & 1.005235 & 0.003360 \\
3819 & 44 & 2459506.114455 & 0.998237 & 0.003356 \\
3819 & 44 & 2459506.115844 & 1.004687 & 0.003358 \\
3819 & 44 & 2459506.117233 & 0.996154 & 0.003349 \\
3819 & 44 & 2459506.118622 & 0.998870 & 0.003352 \\
3819 & 44 & 2459506.120011 & 0.997670 & 0.003351 \\
3819 & 44 & 2459506.121400 & 0.998114 & 0.003350 \\
3819 & 44 & 2459506.122789 & 0.997918 & 0.003352 \\
3819 & 44 & 2459506.124178 & 0.997100 & 0.003349 \\
3819 & 44 & 2459506.125567 & 1.000657 & 0.003353 \\
3819 & 44 & 2459506.126956 & 0.995710 & 0.003350 \\
3819 & 44 & 2459506.128345 & 1.007339 & 0.003356 \\
3819 & 44 & 2459506.129734 & 1.002405 & 0.003354 \\
3819 & 44 & 2459509.082802 & 0.996207 & 0.003326 \\
3819 & 44 & 2459509.084191 & 1.006431 & 0.003331 \\
3819 & 44 & 2459509.085580 & 0.998225 & 0.003329 \\
3819 & 44 & 2459509.086969 & 1.001806 & 0.003330 \\
3819 & 44 & 2459509.088358 & 1.001639 & 0.003333 \\
3819 & 44 & 2459509.089747 & 1.002146 & 0.003327 \\
3819 & 44 & 2459509.091136 & 1.000528 & 0.003330 \\
3819 & 44 & 2459509.092525 & 1.001113 & 0.003333 \\
3819 & 44 & 2459509.093914 & 1.000710 & 0.003328 \\
3819 & 44 & 2459509.095303 & 1.002756 & 0.003331 \\
3819 & 44 & 2459509.096692 & 1.001260 & 0.003329 \\
3819 & 44 & 2459509.098081 & 1.000420 & 0.003328 \\
3819 & 44 & 2459509.099470 & 1.001362 & 0.003328 \\
3819 & 44 & 2459509.100859 & 1.000445 & 0.003329 \\
3819 & 44 & 2459509.102248 & 1.002602 & 0.003333 \\
3819 & 44 & 2459509.103637 & 1.002464 & 0.003330 \\
3819 & 44 & 2459509.105026 & 1.001547 & 0.003333 \\
3819 & 44 & 2459509.106415 & 1.002202 & 0.003328 \\
3819 & 44 & 2459509.107804 & 1.002580 & 0.003328 \\
3819 & 44 & 2459509.109194 & 0.999390 & 0.003325 \\
3819 & 44 & 2459509.110583 & 0.998780 & 0.003326 \\
3819 & 44 & 2459509.111972 & 0.999488 & 0.003329 \\
3819 & 44 & 2459509.113361 & 1.003143 & 0.003329 \\
3819 & 44 & 2459509.114750 & 1.001712 & 0.003327 \\
3819 & 44 & 2459509.116139 & 0.999007 & 0.003326 \\
3819 & 44 & 2459509.117528 & 0.999815 & 0.003330 \\
3819 & 44 & 2459509.118917 & 1.001627 & 0.003328 \\
3819 & 44 & 2459509.120306 & 1.001597 & 0.003327 \\
3819 & 44 & 2459509.121695 & 1.000167 & 0.003328 \\
3819 & 44 & 2459509.123084 & 1.001324 & 0.003331 \\
3819 & 44 & 2459509.124473 & 0.998439 & 0.003327 \\
3819 & 44 & 2459509.125862 & 1.002727 & 0.003325 \\
3819 & 44 & 2459509.127251 & 0.994131 & 0.003324 \\
3819 & 44 & 2459509.128640 & 1.000852 & 0.003326 \\
3819 & 44 & 2459509.130029 & 0.997477 & 0.003326 \\
3819 & 44 & 2459509.131418 & 1.003953 & 0.003335 \\
3819 & 44 & 2459509.132807 & 0.997560 & 0.003327 \\
3819 & 44 & 2459509.134196 & 0.994589 & 0.003323 \\
3819 & 44 & 2459509.135585 & 1.004397 & 0.003330 \\
3819 & 44 & 2459509.136974 & 0.999261 & 0.003327 \\
3819 & 44 & 2459509.138363 & 1.002706 & 0.003329 \\
3819 & 44 & 2459509.139752 & 1.004354 & 0.003332 \\
3819 & 44 & 2459509.141141 & 1.002609 & 0.003328 \\
3819 & 44 & 2459509.142530 & 0.997886 & 0.003326 \\
3819 & 44 & 2459509.143919 & 0.998850 & 0.003325 \\
3819 & 44 & 2459509.145308 & 1.001565 & 0.003327 \\
3819 & 44 & 2459509.146697 & 1.002991 & 0.003333 \\
3819 & 44 & 2459509.148086 & 0.994409 & 0.003322 \\
3819 & 44 & 2459509.149475 & 0.994773 & 0.003323 \\
3819 & 44 & 2459509.150864 & 1.002002 & 0.003330 \\
3819 & 44 & 2459509.152253 & 0.993121 & 0.003327 \\
3819 & 44 & 2459509.153642 & 1.000579 & 0.003326 \\
3819 & 44 & 2459509.155031 & 1.000260 & 0.003327 \\
3819 & 44 & 2459509.156420 & 0.998005 & 0.003325 \\
3819 & 44 & 2459509.157809 & 1.002135 & 0.003327 \\
3819 & 44 & 2459509.159198 & 1.001335 & 0.003327 \\
3819 & 44 & 2459509.160587 & 1.001722 & 0.003325 \\
3819 & 44 & 2459509.161976 & 0.997148 & 0.003330 \\
3819 & 44 & 2459509.163365 & 1.002873 & 0.003327 \\
3819 & 44 & 2459509.164754 & 0.999720 & 0.003331 \\
3819 & 44 & 2459509.166143 & 0.997681 & 0.003330 \\
3819 & 44 & 2459509.167532 & 1.004671 & 0.003331 \\
3819 & 44 & 2459509.168922 & 0.992987 & 0.003322 \\
3819 & 44 & 2459509.170311 & 0.992952 & 0.003318 \\
3819 & 44 & 2459509.171700 & 1.004991 & 0.003330 \\
3819 & 44 & 2459509.173089 & 0.996948 & 0.003325 \\
3819 & 44 & 2459509.174478 & 1.001046 & 0.003326 \\
3819 & 44 & 2459509.175867 & 0.997508 & 0.003326 \\
3819 & 44 & 2459509.177256 & 1.001014 & 0.003325 \\
3819 & 44 & 2459509.178645 & 0.999817 & 0.003325 \\
3819 & 44 & 2459509.180034 & 0.992233 & 0.003321 \\
3819 & 44 & 2459509.181423 & 0.994353 & 0.003327 \\
3819 & 44 & 2459509.182812 & 0.993291 & 0.003322 \\
3819 & 44 & 2459509.184201 & 1.005955 & 0.003327 \\
3819 & 44 & 2459509.185590 & 0.995971 & 0.003325 \\
3819 & 44 & 2459509.186979 & 1.000712 & 0.003325 \\
3819 & 44 & 2459509.188368 & 0.999841 & 0.003326 \\
3819 & 44 & 2459509.189757 & 0.994215 & 0.003321 \\
3819 & 44 & 2459509.191146 & 0.996395 & 0.003321 \\
3819 & 44 & 2459509.192535 & 1.001155 & 0.003327 \\
3819 & 44 & 2459509.193924 & 0.994982 & 0.003323 \\
3819 & 44 & 2459509.195313 & 0.997280 & 0.003325 \\
3819 & 44 & 2459509.196702 & 0.995848 & 0.003323 \\
3819 & 44 & 2459509.198091 & 0.995424 & 0.003321 \\
3819 & 44 & 2459509.199480 & 0.993589 & 0.003322 \\
3819 & 44 & 2459509.200869 & 0.994221 & 0.003322 \\
3819 & 44 & 2459509.202258 & 0.995825 & 0.003322 \\
3819 & 44 & 2459509.203647 & 0.989753 & 0.003319 \\
3819 & 44 & 2459509.205036 & 0.995992 & 0.003323 \\
3819 & 44 & 2459509.206425 & 0.990673 & 0.003317 \\
3819 & 44 & 2459509.207814 & 0.995870 & 0.003326 \\
3819 & 44 & 2459509.209203 & 0.996244 & 0.003324 \\
3819 & 44 & 2459509.210592 & 0.994591 & 0.003321 \\
3819 & 44 & 2459509.211981 & 0.994014 & 0.003322 \\
3819 & 44 & 2459509.213370 & 1.001168 & 0.003329 \\
3819 & 44 & 2459509.214759 & 0.991054 & 0.003319 \\
3819 & 44 & 2459509.216148 & 0.992864 & 0.003321 \\
3819 & 44 & 2459509.217537 & 0.997741 & 0.003326 \\
3819 & 44 & 2459509.218926 & 0.989343 & 0.003323 \\
3819 & 44 & 2459509.220315 & 0.993884 & 0.003323 \\
3819 & 44 & 2459509.221704 & 0.996395 & 0.003322 \\
3819 & 44 & 2459509.223093 & 0.994233 & 0.003320 \\
3819 & 44 & 2459509.224482 & 0.996153 & 0.003323 \\
3819 & 44 & 2459509.225871 & 0.992116 & 0.003322 \\
3819 & 44 & 2459509.227260 & 0.998133 & 0.003328 \\
3819 & 44 & 2459509.228650 & 0.995018 & 0.003322 \\
3819 & 44 & 2459509.230039 & 0.991344 & 0.003323 \\
3819 & 44 & 2459509.231428 & 0.992477 & 0.003321 \\
3819 & 44 & 2459509.232817 & 0.994629 & 0.003321 \\
3819 & 44 & 2459509.234206 & 0.993829 & 0.003322 \\
3819 & 44 & 2459509.235595 & 0.993619 & 0.003325 \\
3819 & 44 & 2459509.236984 & 0.994818 & 0.003323 \\
3819 & 44 & 2459509.238373 & 0.991474 & 0.003317 \\
3819 & 44 & 2459509.239762 & 0.989774 & 0.003317 \\
3819 & 44 & 2459509.241151 & 0.995673 & 0.003324 \\
3819 & 44 & 2459509.242540 & 0.991285 & 0.003320 \\
3819 & 44 & 2459509.243929 & 0.993243 & 0.003323 \\
3819 & 44 & 2459509.245318 & 0.995268 & 0.003322 \\
3819 & 44 & 2459509.246707 & 0.991745 & 0.003318 \\
3819 & 44 & 2459509.248096 & 0.997648 & 0.003325 \\
3819 & 44 & 2459509.249485 & 0.995061 & 0.003321 \\
3819 & 44 & 2459509.250874 & 0.989702 & 0.003320 \\
3819 & 44 & 2459509.252263 & 0.995040 & 0.003321 \\
3819 & 44 & 2459509.253652 & 0.992781 & 0.003319 \\
3819 & 44 & 2459509.255041 & 0.991836 & 0.003318 \\
3819 & 44 & 2459509.256430 & 0.994738 & 0.003320 \\
3819 & 44 & 2459509.257819 & 0.994615 & 0.003323 \\
3819 & 44 & 2459509.259208 & 0.997915 & 0.003325 \\
3819 & 44 & 2459509.260597 & 0.994153 & 0.003322 \\
3819 & 44 & 2459509.261986 & 0.996251 & 0.003321 \\
3819 & 44 & 2459509.263375 & 0.994425 & 0.003325 \\
3819 & 44 & 2459509.264764 & 0.994555 & 0.003324 \\
3819 & 44 & 2459509.266153 & 0.995274 & 0.003322 \\
3819 & 44 & 2459509.267542 & 0.993597 & 0.003321 \\
3819 & 44 & 2459509.268931 & 0.997566 & 0.003328 \\
3819 & 44 & 2459509.270320 & 0.993625 & 0.003322 \\
3819 & 44 & 2459509.271709 & 0.991934 & 0.003322 \\
3819 & 44 & 2459509.273098 & 1.004181 & 0.003331 \\
3819 & 44 & 2459509.274487 & 0.996881 & 0.003323 \\
3819 & 44 & 2459509.275876 & 0.997122 & 0.003323 \\
3819 & 44 & 2459509.277265 & 0.992801 & 0.003319 \\
3819 & 44 & 2459509.278654 & 0.987906 & 0.003316 \\
3819 & 44 & 2459509.280043 & 0.994911 & 0.003323 \\
3819 & 44 & 2459509.281432 & 0.998417 & 0.003327 \\
3819 & 44 & 2459509.282821 & 0.997830 & 0.003326 \\
3819 & 44 & 2459509.284210 & 1.002164 & 0.003328 \\
3819 & 44 & 2459509.285599 & 0.994411 & 0.003323 \\
3819 & 44 & 2459509.286988 & 0.998528 & 0.003327 \\
3819 & 44 & 2459509.288378 & 1.003432 & 0.003330 \\
3819 & 44 & 2459509.289767 & 1.002851 & 0.003327 \\
3819 & 44 & 2459509.291156 & 1.002047 & 0.003330 \\
3819 & 44 & 2459509.292545 & 0.997815 & 0.003328 \\
3819 & 44 & 2459509.293934 & 0.997027 & 0.003326 \\
3819 & 44 & 2459509.295323 & 1.003132 & 0.003328 \\
3819 & 44 & 2459509.296712 & 0.998611 & 0.003326 \\
3819 & 44 & 2459509.298101 & 1.003025 & 0.003327 \\
3819 & 44 & 2459509.299490 & 1.001428 & 0.003328 \\
3819 & 44 & 2459509.300879 & 1.000218 & 0.003326 \\
3819 & 44 & 2459509.302268 & 0.998461 & 0.003325 \\
3819 & 44 & 2459509.303657 & 0.997972 & 0.003328 \\
3819 & 44 & 2459509.305046 & 1.000206 & 0.003328 \\
3819 & 44 & 2459509.306435 & 0.999362 & 0.003323 \\
3819 & 44 & 2459509.307824 & 1.000342 & 0.003325 \\
3819 & 44 & 2459509.309213 & 1.001118 & 0.003331 \\
3819 & 44 & 2459509.310602 & 0.999187 & 0.003325 \\
3819 & 44 & 2459509.311991 & 0.999278 & 0.003328 \\
3819 & 44 & 2459509.313380 & 0.999626 & 0.003325 \\
3819 & 44 & 2459509.314769 & 1.001128 & 0.003328 \\
3819 & 44 & 2459509.316158 & 0.998767 & 0.003325 \\
3819 & 44 & 2459509.317547 & 1.000676 & 0.003327 \\
3819 & 44 & 2459509.318936 & 1.005330 & 0.003330 \\
3819 & 44 & 2459509.320325 & 0.993055 & 0.003319 \\
3819 & 44 & 2459509.321714 & 0.998206 & 0.003326 \\
3819 & 44 & 2459509.323103 & 1.001567 & 0.003329 \\
3819 & 44 & 2459509.324492 & 0.997010 & 0.003324 \\
3819 & 44 & 2459509.325881 & 0.997108 & 0.003325 \\
3819 & 44 & 2459509.327270 & 1.005824 & 0.003336 \\
3819 & 44 & 2459509.328659 & 0.999985 & 0.003326 \\
3819 & 44 & 2459509.330048 & 0.997635 & 0.003323 \\
3819 & 44 & 2459509.331437 & 1.001595 & 0.003330 \\
3819 & 44 & 2459509.332826 & 0.998020 & 0.003325 \\
3819 & 44 & 2459509.334215 & 0.999558 & 0.003329 \\
3819 & 44 & 2459509.335604 & 1.000646 & 0.003326 \\
3819 & 44 & 2459509.336993 & 1.001098 & 0.003329 \\
3819 & 44 & 2459509.338382 & 0.998113 & 0.003329 \\
3819 & 44 & 2459509.339771 & 1.000981 & 0.003330 \\
3819 & 44 & 2459509.341160 & 1.008653 & 0.003332 \\
3819 & 44 & 2459509.342549 & 0.999747 & 0.003325 \\
3819 & 44 & 2459509.343938 & 1.009063 & 0.003334 \\
3819 & 44 & 2459509.345327 & 1.001927 & 0.003327 \\
3819 & 44 & 2459509.346716 & 0.995751 & 0.003322 \\
3819 & 44 & 2459509.348106 & 1.003775 & 0.003330 \\
3819 & 44 & 2459509.349495 & 0.998765 & 0.003325 \\
3819 & 44 & 2459509.350884 & 1.000166 & 0.003324 \\
3819 & 44 & 2459509.352273 & 1.001474 & 0.003329 \\
3819 & 44 & 2459509.353662 & 0.999720 & 0.003325 \\
3819 & 44 & 2459509.355051 & 1.003553 & 0.003330 \\
3819 & 44 & 2459509.356440 & 0.995197 & 0.003324 \\
3819 & 44 & 2459509.357829 & 1.001823 & 0.003328 \\
3819 & 44 & 2459509.359218 & 1.002291 & 0.003327 \\
3819 & 44 & 2459509.360607 & 1.000352 & 0.003325 \\
3819 & 44 & 2459509.361996 & 0.996717 & 0.003326 \\
3819 & 44 & 2459509.363385 & 1.001258 & 0.003327 \\
3819 & 44 & 2459509.364774 & 0.997784 & 0.003328 \\
3819 & 44 & 2459509.366163 & 0.997762 & 0.003326 \\
3819 & 44 & 2459509.367552 & 0.996078 & 0.003323 \\
3819 & 44 & 2459509.368941 & 0.999187 & 0.003325 \\
3819 & 44 & 2459509.370330 & 1.002931 & 0.003330 \\
3819 & 44 & 2459509.371719 & 0.999300 & 0.003327 \\
3819 & 44 & 2459509.373108 & 1.000136 & 0.003328 \\
3819 & 44 & 2459509.374497 & 0.998068 & 0.003322 \\
3819 & 44 & 2459509.375886 & 0.998839 & 0.003328 \\
3819 & 44 & 2459515.573707 & 1.004504 & 0.003273 \\
3819 & 44 & 2459515.575096 & 1.001460 & 0.003272 \\
3819 & 44 & 2459515.576485 & 1.004730 & 0.003275 \\
3819 & 44 & 2459515.577874 & 0.998961 & 0.003271 \\
3819 & 44 & 2459515.579263 & 1.005038 & 0.003274 \\
3819 & 44 & 2459515.580652 & 1.002681 & 0.003271 \\
3819 & 44 & 2459515.582041 & 0.998436 & 0.003267 \\
3819 & 44 & 2459515.583430 & 0.998659 & 0.003272 \\
3819 & 44 & 2459515.584819 & 0.999776 & 0.003269 \\
3819 & 44 & 2459515.586208 & 1.000845 & 0.003276 \\
3819 & 44 & 2459515.587597 & 0.999439 & 0.003271 \\
3819 & 44 & 2459515.588986 & 0.997264 & 0.003270 \\
3819 & 44 & 2459515.590375 & 0.999504 & 0.003274 \\
3819 & 44 & 2459515.591764 & 1.003174 & 0.003272 \\
3819 & 44 & 2459515.593153 & 1.002389 & 0.003273 \\
3819 & 44 & 2459515.594542 & 0.996293 & 0.003265 \\
3819 & 44 & 2459515.595931 & 1.004783 & 0.003273 \\
3819 & 44 & 2459515.597320 & 0.999075 & 0.003269 \\
3819 & 44 & 2459515.598709 & 1.001854 & 0.003273 \\
3819 & 44 & 2459515.600098 & 1.000034 & 0.003270 \\
3819 & 44 & 2459515.601487 & 0.994286 & 0.003268 \\
3819 & 44 & 2459515.602876 & 0.998891 & 0.003270 \\
3819 & 44 & 2459515.604265 & 1.004847 & 0.003276 \\
3819 & 44 & 2459515.605654 & 0.995780 & 0.003267 \\
3819 & 44 & 2459515.607043 & 1.003965 & 0.003273 \\
3819 & 44 & 2459515.608432 & 1.000051 & 0.003269 \\
3819 & 44 & 2459515.609821 & 0.995795 & 0.003267 \\
3819 & 44 & 2459515.611210 & 1.000169 & 0.003271 \\
3819 & 44 & 2459515.612600 & 0.996913 & 0.003266 \\
3819 & 44 & 2459515.613989 & 0.999281 & 0.003267 \\
3819 & 44 & 2459515.615378 & 0.998566 & 0.003267 \\
3819 & 44 & 2459515.616767 & 0.999040 & 0.003269 \\
3819 & 44 & 2459515.618156 & 0.995611 & 0.003264 \\
3819 & 44 & 2459515.619545 & 1.003245 & 0.003273 \\
3819 & 44 & 2459515.620934 & 1.001374 & 0.003268 \\
3819 & 44 & 2459515.622323 & 1.001893 & 0.003271 \\
3819 & 44 & 2459515.623712 & 0.994313 & 0.003266 \\
3819 & 44 & 2459515.625101 & 0.997920 & 0.003268 \\
3819 & 44 & 2459515.626490 & 1.002996 & 0.003271 \\
3819 & 44 & 2459515.627879 & 0.999995 & 0.003268 \\
3819 & 44 & 2459515.629268 & 1.004296 & 0.003274 \\
3819 & 44 & 2459515.630657 & 1.001453 & 0.003270 \\
3819 & 44 & 2459515.632046 & 1.004610 & 0.003272 \\
3819 & 44 & 2459515.633435 & 1.000779 & 0.003270 \\
3819 & 44 & 2459515.634824 & 0.999156 & 0.003271 \\
3819 & 44 & 2459515.636213 & 0.998726 & 0.003267 \\
3819 & 44 & 2459515.637602 & 0.997858 & 0.003267 \\
3819 & 44 & 2459515.638991 & 0.999298 & 0.003269 \\
3819 & 44 & 2459515.640380 & 0.999118 & 0.003269 \\
3819 & 44 & 2459515.641769 & 1.000970 & 0.003269 \\
3819 & 44 & 2459515.643158 & 0.997113 & 0.003268 \\
3819 & 44 & 2459515.644547 & 1.003115 & 0.003271 \\
3819 & 44 & 2459515.645936 & 0.999928 & 0.003272 \\
3819 & 44 & 2459515.647325 & 0.997431 & 0.003273 \\
3819 & 44 & 2459515.648714 & 1.002034 & 0.003270 \\
3819 & 44 & 2459515.650103 & 0.998224 & 0.003267 \\
3819 & 44 & 2459515.651492 & 0.997304 & 0.003267 \\
3819 & 44 & 2459515.652881 & 0.993845 & 0.003266 \\
3819 & 44 & 2459515.654270 & 0.998576 & 0.003268 \\
3819 & 44 & 2459515.655659 & 0.999420 & 0.003269 \\
3819 & 44 & 2459515.657048 & 1.002789 & 0.003274 \\
3819 & 44 & 2459515.658437 & 0.999065 & 0.003269 \\
3819 & 44 & 2459515.659826 & 0.998768 & 0.003268 \\
3819 & 44 & 2459515.661216 & 1.001741 & 0.003271 \\
3819 & 44 & 2459515.662605 & 1.003626 & 0.003271 \\
3819 & 44 & 2459515.663994 & 0.998875 & 0.003269 \\
3819 & 44 & 2459515.665383 & 0.997347 & 0.003272 \\
3819 & 44 & 2459515.666772 & 1.001904 & 0.003273 \\
3819 & 44 & 2459515.668161 & 0.996863 & 0.003265 \\
3819 & 44 & 2459515.669550 & 0.997571 & 0.003265 \\
3819 & 44 & 2459515.670939 & 0.999951 & 0.003270 \\
3819 & 44 & 2459515.672328 & 0.997912 & 0.003268 \\
3819 & 44 & 2459515.673717 & 0.997963 & 0.003267 \\
3819 & 44 & 2459515.675106 & 0.994251 & 0.003264 \\
3819 & 44 & 2459515.676495 & 0.992735 & 0.003263 \\
3819 & 44 & 2459515.677884 & 0.993602 & 0.003263 \\
3819 & 44 & 2459515.679273 & 1.001229 & 0.003269 \\
3819 & 44 & 2459515.680662 & 0.993248 & 0.003267 \\
3819 & 44 & 2459515.682051 & 1.000079 & 0.003268 \\
3819 & 44 & 2459515.683440 & 0.996371 & 0.003262 \\
3819 & 44 & 2459515.684829 & 0.995143 & 0.003271 \\
3819 & 44 & 2459515.686218 & 0.991056 & 0.003263 \\
3819 & 44 & 2459515.687607 & 1.002399 & 0.003274 \\
3819 & 44 & 2459515.688996 & 0.996220 & 0.003264 \\
3819 & 44 & 2459515.690385 & 0.995507 & 0.003265 \\
3819 & 44 & 2459515.691774 & 0.994024 & 0.003265 \\
3819 & 44 & 2459515.693163 & 0.992617 & 0.003265 \\
3819 & 44 & 2459515.694552 & 0.992979 & 0.003268 \\
3819 & 44 & 2459515.695941 & 0.994002 & 0.003264 \\
3819 & 44 & 2459515.697330 & 0.995088 & 0.003263 \\
3819 & 44 & 2459515.698719 & 0.997787 & 0.003265 \\
3819 & 44 & 2459515.700108 & 0.995677 & 0.003267 \\
3819 & 44 & 2459515.701497 & 0.993369 & 0.003262 \\
3819 & 44 & 2459515.702886 & 0.995005 & 0.003263 \\
3819 & 44 & 2459515.704275 & 0.995729 & 0.003268 \\
3819 & 44 & 2459515.705664 & 0.994195 & 0.003262 \\
3819 & 44 & 2459515.707053 & 0.991453 & 0.003263 \\
3819 & 44 & 2459515.708442 & 0.993507 & 0.003263 \\
3819 & 44 & 2459515.709831 & 0.992039 & 0.003265 \\
3819 & 44 & 2459515.711221 & 0.993971 & 0.003264 \\
3819 & 44 & 2459515.712610 & 0.994485 & 0.003265 \\
3819 & 44 & 2459515.713999 & 0.992878 & 0.003265 \\
3819 & 44 & 2459515.715388 & 0.990403 & 0.003261 \\
3819 & 44 & 2459515.716777 & 0.996755 & 0.003265 \\
3819 & 44 & 2459515.718166 & 0.995888 & 0.003263 \\
3819 & 44 & 2459515.719555 & 0.996919 & 0.003263 \\
3819 & 44 & 2459515.720944 & 0.998663 & 0.003266 \\
3819 & 44 & 2459515.722333 & 0.990050 & 0.003263 \\
3819 & 44 & 2459515.723722 & 0.988337 & 0.003261 \\
3819 & 44 & 2459515.725111 & 0.991894 & 0.003264 \\
3819 & 44 & 2459515.726500 & 0.995414 & 0.003265 \\
3819 & 44 & 2459515.727889 & 0.993021 & 0.003261 \\
3819 & 44 & 2459515.729278 & 0.993534 & 0.003262 \\
3819 & 44 & 2459515.730667 & 0.997147 & 0.003267 \\
3819 & 44 & 2459515.732056 & 0.995935 & 0.003264 \\
3819 & 44 & 2459515.733445 & 0.996943 & 0.003265 \\
3819 & 44 & 2459515.734834 & 0.997130 & 0.003266 \\
3819 & 44 & 2459515.736223 & 0.999848 & 0.003268 \\
3819 & 44 & 2459515.737612 & 0.994486 & 0.003265 \\
3819 & 44 & 2459515.739001 & 0.994257 & 0.003263 \\
3819 & 44 & 2459515.740390 & 0.993357 & 0.003262 \\
3819 & 44 & 2459515.741779 & 0.991183 & 0.003260 \\
3819 & 44 & 2459515.743168 & 0.994820 & 0.003267 \\
3819 & 44 & 2459515.744557 & 0.995987 & 0.003264 \\
3819 & 44 & 2459515.745946 & 0.996458 & 0.003265 \\
3819 & 44 & 2459515.747335 & 0.995099 & 0.003261 \\
3819 & 44 & 2459515.748724 & 0.991988 & 0.003266 \\
3819 & 44 & 2459515.750113 & 0.993117 & 0.003263 \\
3819 & 44 & 2459515.751502 & 0.996766 & 0.003266 \\
3819 & 44 & 2459515.752891 & 0.993984 & 0.003262 \\
3819 & 44 & 2459515.754280 & 1.001094 & 0.003271 \\
3819 & 44 & 2459515.755669 & 0.990588 & 0.003261 \\
3819 & 44 & 2459515.757058 & 0.995108 & 0.003263 \\
3819 & 44 & 2459515.758447 & 0.998744 & 0.003274 \\
3819 & 44 & 2459515.759837 & 0.996999 & 0.003270 \\
3819 & 44 & 2459515.761226 & 0.995240 & 0.003261 \\
3819 & 44 & 2459515.762615 & 0.999248 & 0.003271 \\
3819 & 44 & 2459515.764004 & 0.994145 & 0.003263 \\
3819 & 44 & 2459515.765393 & 0.997902 & 0.003271 \\
3819 & 44 & 2459515.766782 & 0.997291 & 0.003267 \\
3819 & 44 & 2459515.768171 & 0.996952 & 0.003266 \\
3819 & 44 & 2459515.769560 & 1.002943 & 0.003269 \\
3819 & 44 & 2459515.770949 & 0.997409 & 0.003268 \\
3819 & 44 & 2459515.772338 & 0.995228 & 0.003265 \\
3819 & 44 & 2459515.773727 & 0.999426 & 0.003267 \\
3819 & 44 & 2459515.775116 & 0.998922 & 0.003267 \\
3819 & 44 & 2459515.776505 & 1.001612 & 0.003267 \\
3819 & 44 & 2459515.777894 & 1.007316 & 0.003274 \\
3819 & 44 & 2459515.779283 & 1.003607 & 0.003268 \\
3819 & 44 & 2459515.780672 & 1.002437 & 0.003268 \\
3819 & 44 & 2459515.782061 & 1.001212 & 0.003274 \\
3819 & 44 & 2459515.783450 & 0.998562 & 0.003268 \\
3819 & 44 & 2459515.784839 & 1.004878 & 0.003272 \\
3819 & 44 & 2459515.786228 & 1.000765 & 0.003268 \\
3819 & 44 & 2459515.787617 & 1.000545 & 0.003269 \\
3819 & 44 & 2459515.789006 & 0.997087 & 0.003267 \\
3819 & 44 & 2459515.790395 & 0.994178 & 0.003264 \\
3819 & 44 & 2459515.791784 & 1.003275 & 0.003273 \\
3819 & 44 & 2459515.793173 & 1.005255 & 0.003272 \\
3819 & 44 & 2459515.794562 & 1.000393 & 0.003269 \\
3819 & 44 & 2459515.795951 & 1.003606 & 0.003275 \\
3819 & 44 & 2459515.797340 & 0.995927 & 0.003266 \\
3819 & 44 & 2459515.798729 & 1.002231 & 0.003274 \\
3819 & 44 & 2459515.800118 & 1.002239 & 0.003267 \\
3819 & 44 & 2459515.801507 & 0.994469 & 0.003264 \\
3819 & 44 & 2459515.802896 & 0.997924 & 0.003271 \\
3819 & 44 & 2459515.804285 & 1.005166 & 0.003273 \\
3819 & 44 & 2459515.805674 & 0.999284 & 0.003266 \\
3819 & 44 & 2459515.807063 & 0.994149 & 0.003264 \\
3819 & 44 & 2459515.808452 & 0.998505 & 0.003266 \\
3819 & 44 & 2459515.809842 & 1.001266 & 0.003269 \\
3819 & 44 & 2459515.811231 & 0.997628 & 0.003268 \\
3819 & 44 & 2459515.812620 & 1.000392 & 0.003267 \\
3819 & 44 & 2459515.814009 & 1.002212 & 0.003273 \\
3819 & 44 & 2459515.815398 & 1.003020 & 0.003270 \\
3819 & 44 & 2459515.816787 & 0.999086 & 0.003266 \\
3819 & 44 & 2459515.818176 & 1.003569 & 0.003270 \\
3819 & 44 & 2459515.819565 & 0.996995 & 0.003268 \\
3819 & 44 & 2459515.820954 & 1.001000 & 0.003267 \\
3819 & 44 & 2459515.822343 & 0.998051 & 0.003266 \\
3819 & 44 & 2459515.823732 & 0.996471 & 0.003267 \\
3819 & 44 & 2459515.825121 & 1.004379 & 0.003271 \\
3819 & 44 & 2459515.826510 & 1.000859 & 0.003269 \\
3819 & 44 & 2459515.827899 & 0.998950 & 0.003267 \\
3819 & 44 & 2459515.829288 & 1.003930 & 0.003269 \\
3819 & 44 & 2459515.830677 & 0.999868 & 0.003269 \\
3819 & 44 & 2459515.832066 & 1.002774 & 0.003270 \\
3819 & 44 & 2459515.833455 & 1.000913 & 0.003268 \\
3819 & 44 & 2459515.834844 & 0.996171 & 0.003267 \\
3819 & 44 & 2459515.836233 & 0.999233 & 0.003266 \\
3819 & 44 & 2459515.837622 & 1.004690 & 0.003271 \\
3819 & 44 & 2459515.839011 & 0.993174 & 0.003260 \\
3819 & 44 & 2459515.840400 & 1.000003 & 0.003268 \\
3819 & 44 & 2459515.841789 & 0.997265 & 0.003267 \\
3819 & 44 & 2459515.843178 & 1.002044 & 0.003272 \\
3819 & 44 & 2459515.844567 & 1.004983 & 0.003274 \\
3819 & 44 & 2459515.845956 & 0.998329 & 0.003264 \\
3819 & 44 & 2459515.847345 & 1.001440 & 0.003272 \\
3819 & 44 & 2459515.848734 & 1.005264 & 0.003272 \\
3819 & 44 & 2459515.850123 & 0.999889 & 0.003266 \\
3819 & 44 & 2459515.851512 & 1.001518 & 0.003269 \\
3819 & 44 & 2459515.852901 & 0.999172 & 0.003272 \\
3819 & 44 & 2459515.854290 & 1.000768 & 0.003266 \\
3819 & 44 & 2459515.855679 & 1.000522 & 0.003267 \\
3819 & 44 & 2459515.857068 & 1.004284 & 0.003273 \\
3819 & 44 & 2459515.858458 & 1.000492 & 0.003265 \\
3819 & 44 & 2459515.859847 & 0.998589 & 0.003271 \\
3819 & 44 & 2459515.861236 & 1.000742 & 0.003269 \\
3819 & 44 & 2459515.862625 & 0.995425 & 0.003268 \\
3819 & 44 & 2459515.864014 & 0.998137 & 0.003265 \\
3819 & 44 & 2459515.865403 & 1.001831 & 0.003269 \\
3819 & 44 & 2459515.866792 & 0.998746 & 0.003266 \\
3819 & 44 & 2459515.868181 & 0.997724 & 0.003267 \\
3819 & 44 & 2459518.819862 & 1.003928 & 0.003256 \\
3819 & 44 & 2459518.821251 & 0.999658 & 0.003254 \\
3819 & 44 & 2459518.822640 & 1.004265 & 0.003256 \\
3819 & 44 & 2459518.824029 & 1.001028 & 0.003252 \\
3819 & 44 & 2459518.825418 & 1.003708 & 0.003258 \\
3819 & 44 & 2459518.826807 & 0.997642 & 0.003251 \\
3819 & 44 & 2459518.828196 & 0.997846 & 0.003251 \\
3819 & 44 & 2459518.829585 & 1.003347 & 0.003252 \\
3819 & 44 & 2459518.830974 & 1.005667 & 0.003258 \\
3819 & 44 & 2459518.832363 & 0.993439 & 0.003248 \\
3819 & 44 & 2459518.833753 & 0.998468 & 0.003252 \\
3819 & 44 & 2459518.835142 & 0.998615 & 0.003249 \\
3819 & 44 & 2459518.836531 & 0.998534 & 0.003252 \\
3819 & 44 & 2459518.837920 & 0.998388 & 0.003251 \\
3819 & 44 & 2459518.839309 & 0.996622 & 0.003248 \\
3819 & 44 & 2459518.840698 & 1.004222 & 0.003256 \\
3819 & 44 & 2459518.842087 & 0.999713 & 0.003254 \\
3819 & 44 & 2459518.843476 & 0.999808 & 0.003253 \\
3819 & 44 & 2459518.844865 & 1.000003 & 0.003249 \\
3819 & 44 & 2459518.846254 & 0.997599 & 0.003250 \\
3819 & 44 & 2459518.847643 & 1.003385 & 0.003256 \\
3819 & 44 & 2459518.849032 & 0.999325 & 0.003250 \\
3819 & 44 & 2459518.850421 & 0.995486 & 0.003250 \\
3819 & 44 & 2459518.851810 & 1.001553 & 0.003256 \\
3819 & 44 & 2459518.853199 & 1.001667 & 0.003255 \\
3819 & 44 & 2459518.854588 & 1.002264 & 0.003259 \\
3819 & 44 & 2459518.855977 & 0.999995 & 0.003253 \\
3819 & 44 & 2459518.857366 & 1.007513 & 0.003258 \\
3819 & 44 & 2459518.858755 & 0.996531 & 0.003250 \\
3819 & 44 & 2459518.860144 & 0.995706 & 0.003247 \\
3819 & 44 & 2459518.861533 & 1.000880 & 0.003254 \\
3819 & 44 & 2459518.862922 & 0.996489 & 0.003250 \\
3819 & 44 & 2459518.864311 & 0.999401 & 0.003253 \\
3819 & 44 & 2459518.865700 & 1.000268 & 0.003252 \\
3819 & 44 & 2459518.867089 & 0.999257 & 0.003252 \\
3819 & 44 & 2459518.868478 & 0.999413 & 0.003252 \\
3819 & 44 & 2459518.869867 & 0.994374 & 0.003251 \\
3819 & 44 & 2459518.871256 & 1.006407 & 0.003258 \\
3819 & 44 & 2459518.872645 & 1.000159 & 0.003252 \\
3819 & 44 & 2459518.874034 & 0.996418 & 0.003252 \\
3819 & 44 & 2459518.875423 & 1.000666 & 0.003252 \\
3819 & 44 & 2459518.876812 & 0.999972 & 0.003251 \\
3819 & 44 & 2459518.878201 & 1.008377 & 0.003258 \\
3819 & 44 & 2459518.879590 & 1.004270 & 0.003255 \\
3819 & 44 & 2459518.880979 & 0.995935 & 0.003247 \\
3819 & 44 & 2459518.882368 & 0.999747 & 0.003256 \\
3819 & 44 & 2459518.883757 & 1.001430 & 0.003251 \\
3819 & 44 & 2459518.885146 & 1.011640 & 0.003261 \\
3819 & 44 & 2459518.886535 & 0.998863 & 0.003254 \\
3819 & 44 & 2459518.887924 & 1.001776 & 0.003259 \\
3819 & 44 & 2459518.889314 & 1.001754 & 0.003255 \\
3819 & 44 & 2459518.890703 & 0.998213 & 0.003255 \\
3819 & 44 & 2459518.892092 & 0.996785 & 0.003249 \\
3819 & 44 & 2459518.893481 & 0.997867 & 0.003255 \\
3819 & 44 & 2459518.894870 & 0.999757 & 0.003249 \\
3819 & 44 & 2459518.896259 & 1.000452 & 0.003257 \\
3819 & 44 & 2459518.897648 & 0.999290 & 0.003256 \\
3819 & 44 & 2459518.899037 & 0.995408 & 0.003252 \\
3819 & 44 & 2459518.900426 & 0.999077 & 0.003255 \\
3819 & 44 & 2459518.901815 & 0.996782 & 0.003249 \\
3819 & 44 & 2459518.903204 & 0.996420 & 0.003248 \\
3819 & 44 & 2459518.904593 & 1.001282 & 0.003252 \\
3819 & 44 & 2459518.905982 & 1.003954 & 0.003258 \\
3819 & 44 & 2459518.907371 & 0.996756 & 0.003247 \\
3819 & 44 & 2459518.908760 & 1.001996 & 0.003254 \\
3819 & 44 & 2459518.910149 & 0.994402 & 0.003247 \\
3819 & 44 & 2459518.911538 & 1.003693 & 0.003261 \\
3819 & 44 & 2459518.912927 & 1.005186 & 0.003256 \\
3819 & 44 & 2459518.914316 & 0.994056 & 0.003247 \\
3819 & 44 & 2459518.915705 & 0.997032 & 0.003252 \\
3819 & 44 & 2459518.917094 & 1.003361 & 0.003257 \\
3819 & 44 & 2459518.918483 & 0.994992 & 0.003249 \\
3819 & 44 & 2459518.919872 & 0.998756 & 0.003251 \\
3819 & 44 & 2459518.921261 & 0.995517 & 0.003251 \\
3819 & 44 & 2459518.922650 & 0.999466 & 0.003255 \\
3819 & 44 & 2459518.924039 & 0.994870 & 0.003247 \\
3819 & 44 & 2459518.925428 & 0.996616 & 0.003247 \\
3819 & 44 & 2459518.926817 & 0.989610 & 0.003242 \\
3819 & 44 & 2459518.928206 & 0.996625 & 0.003248 \\
3819 & 44 & 2459518.929595 & 0.991583 & 0.003244 \\
3819 & 44 & 2459518.930984 & 0.995673 & 0.003251 \\
3819 & 44 & 2459518.932373 & 0.993439 & 0.003245 \\
3819 & 44 & 2459518.933762 & 0.995338 & 0.003246 \\
3819 & 44 & 2459518.935151 & 0.992729 & 0.003247 \\
3819 & 44 & 2459518.936540 & 0.990152 & 0.003242 \\
3819 & 44 & 2459518.937929 & 0.998794 & 0.003249 \\
3819 & 44 & 2459518.939318 & 0.993588 & 0.003247 \\
3819 & 44 & 2459518.940707 & 0.993007 & 0.003245 \\
3819 & 44 & 2459518.942096 & 0.993353 & 0.003247 \\
3819 & 44 & 2459518.943485 & 0.996741 & 0.003250 \\
3819 & 44 & 2459518.944875 & 0.996012 & 0.003246 \\
3819 & 44 & 2459518.946264 & 0.994504 & 0.003245 \\
3819 & 44 & 2459518.947653 & 0.997147 & 0.003247 \\
3819 & 44 & 2459518.949042 & 1.000356 & 0.003252 \\
3819 & 44 & 2459518.950431 & 1.000552 & 0.003249 \\
3819 & 44 & 2459518.951820 & 0.995250 & 0.003247 \\
3819 & 44 & 2459518.953209 & 0.998475 & 0.003252 \\
3819 & 44 & 2459518.954598 & 0.990704 & 0.003247 \\
3819 & 44 & 2459518.955987 & 0.995775 & 0.003247 \\
3819 & 44 & 2459518.957376 & 0.996550 & 0.003248 \\
3819 & 44 & 2459518.958765 & 0.993702 & 0.003242 \\
3819 & 44 & 2459518.960154 & 0.992333 & 0.003243 \\
3819 & 44 & 2459518.961543 & 0.991719 & 0.003248 \\
3819 & 44 & 2459518.962932 & 0.991203 & 0.003243 \\
3819 & 44 & 2459518.964321 & 0.999656 & 0.003248 \\
3819 & 44 & 2459518.965710 & 0.995042 & 0.003248 \\
3819 & 44 & 2459518.967099 & 0.993148 & 0.003243 \\
3819 & 44 & 2459518.968488 & 0.993461 & 0.003246 \\
3819 & 44 & 2459518.969877 & 1.001395 & 0.003250 \\
3819 & 44 & 2459518.971266 & 0.994891 & 0.003246 \\
3819 & 44 & 2459518.972655 & 0.994776 & 0.003247 \\
3819 & 44 & 2459518.974044 & 0.992564 & 0.003243 \\
3819 & 44 & 2459518.975433 & 0.994186 & 0.003248 \\
3819 & 44 & 2459518.976822 & 0.991776 & 0.003246 \\
3819 & 44 & 2459518.978211 & 0.993840 & 0.003246 \\
3819 & 44 & 2459518.979600 & 0.992689 & 0.003243 \\
3819 & 44 & 2459518.980989 & 0.995309 & 0.003248 \\
3819 & 44 & 2459518.982378 & 0.996214 & 0.003247 \\
3819 & 44 & 2459518.983767 & 0.996249 & 0.003252 \\
3819 & 44 & 2459518.985156 & 0.994142 & 0.003250 \\
3819 & 44 & 2459518.986545 & 0.995238 & 0.003246 \\
3819 & 44 & 2459518.987934 & 0.992245 & 0.003242 \\
3819 & 44 & 2459518.989323 & 0.995654 & 0.003245 \\
3819 & 44 & 2459518.990712 & 0.990948 & 0.003244 \\
3819 & 44 & 2459518.992101 & 0.999062 & 0.003249 \\
3819 & 44 & 2459518.993490 & 0.993881 & 0.003244 \\
3819 & 44 & 2459518.994879 & 0.997645 & 0.003250 \\
3819 & 44 & 2459518.996268 & 0.993962 & 0.003248 \\
3819 & 44 & 2459518.997657 & 0.993014 & 0.003243 \\
3819 & 44 & 2459518.999046 & 1.000255 & 0.003249 \\
3819 & 44 & 2459519.000435 & 0.994348 & 0.003245 \\
3819 & 44 & 2459519.001825 & 0.994201 & 0.003249 \\
3819 & 44 & 2459519.003214 & 0.993586 & 0.003243 \\
3819 & 44 & 2459519.004603 & 0.998792 & 0.003248 \\
3819 & 44 & 2459519.005992 & 0.993144 & 0.003248 \\
3819 & 44 & 2459519.007381 & 0.997041 & 0.003250 \\
3819 & 44 & 2459519.008770 & 0.990843 & 0.003248 \\
3819 & 44 & 2459519.010159 & 0.998747 & 0.003251 \\
3819 & 44 & 2459519.011548 & 0.996102 & 0.003250 \\
3819 & 44 & 2459519.012937 & 1.000995 & 0.003253 \\
3819 & 44 & 2459519.014326 & 0.997332 & 0.003249 \\
3819 & 44 & 2459519.015715 & 0.999751 & 0.003250 \\
3819 & 44 & 2459519.017104 & 1.001446 & 0.003252 \\
3819 & 44 & 2459519.018493 & 1.000737 & 0.003256 \\
3819 & 44 & 2459519.019882 & 1.003924 & 0.003254 \\
3819 & 44 & 2459519.021271 & 0.995389 & 0.003247 \\
3819 & 44 & 2459519.022660 & 1.000137 & 0.003252 \\
3819 & 44 & 2459519.024049 & 1.000120 & 0.003254 \\
3819 & 44 & 2459519.025438 & 0.999659 & 0.003252 \\
3819 & 44 & 2459519.026827 & 0.998067 & 0.003250 \\
3819 & 44 & 2459519.028216 & 1.000498 & 0.003252 \\
3819 & 44 & 2459519.029605 & 0.998879 & 0.003250 \\
3819 & 44 & 2459519.030994 & 1.001215 & 0.003255 \\
3819 & 44 & 2459519.032383 & 1.001000 & 0.003257 \\
3819 & 44 & 2459519.033772 & 1.001441 & 0.003258 \\
3819 & 44 & 2459519.035161 & 1.001851 & 0.003252 \\
3819 & 44 & 2459519.036550 & 0.997528 & 0.003250 \\
3819 & 44 & 2459519.037939 & 1.004854 & 0.003257 \\
3819 & 44 & 2459519.039328 & 1.002863 & 0.003254 \\
3819 & 44 & 2459519.040717 & 1.004509 & 0.003257 \\
3819 & 44 & 2459519.042106 & 1.005428 & 0.003257 \\
3819 & 44 & 2459519.043495 & 1.002490 & 0.003253 \\
3819 & 44 & 2459519.044884 & 1.001215 & 0.003251 \\
3819 & 44 & 2459519.046273 & 0.993963 & 0.003245 \\
3819 & 44 & 2459519.047662 & 0.997556 & 0.003252 \\
3819 & 44 & 2459519.049051 & 0.996559 & 0.003248 \\
3819 & 44 & 2459519.050440 & 1.003735 & 0.003252 \\
3819 & 44 & 2459519.051829 & 0.999717 & 0.003252 \\
3819 & 44 & 2459519.053218 & 0.999682 & 0.003251 \\
3819 & 44 & 2459519.054607 & 1.003448 & 0.003254 \\
3819 & 44 & 2459519.055996 & 0.998948 & 0.003248 \\
3819 & 44 & 2459519.057386 & 0.999431 & 0.003255 \\
3819 & 44 & 2459519.058775 & 1.000412 & 0.003249 \\
3819 & 44 & 2459519.060164 & 0.999607 & 0.003249 \\
3819 & 44 & 2459519.061553 & 0.998662 & 0.003251 \\
3819 & 44 & 2459519.062942 & 0.999113 & 0.003251 \\
3819 & 44 & 2459519.064331 & 1.004709 & 0.003256 \\
3819 & 44 & 2459519.065720 & 0.999744 & 0.003254 \\
3819 & 44 & 2459519.067109 & 0.997147 & 0.003248 \\
3819 & 44 & 2459519.068498 & 0.996110 & 0.003248 \\
3819 & 44 & 2459519.069887 & 0.998029 & 0.003250 \\
3819 & 44 & 2459519.071276 & 1.000394 & 0.003253 \\
3819 & 44 & 2459519.072665 & 1.002531 & 0.003254 \\
3819 & 44 & 2459519.074054 & 1.003394 & 0.003253 \\
3819 & 44 & 2459519.075443 & 1.001589 & 0.003251 \\
3819 & 44 & 2459519.076832 & 0.999654 & 0.003251 \\
3819 & 44 & 2459519.078221 & 0.997069 & 0.003249 \\
3819 & 44 & 2459519.079610 & 0.999465 & 0.003250 \\
3819 & 44 & 2459519.080999 & 0.997243 & 0.003248 \\
3819 & 44 & 2459519.082388 & 0.996923 & 0.003246 \\
3819 & 44 & 2459519.083777 & 0.999795 & 0.003251 \\
3819 & 44 & 2459519.085166 & 0.998181 & 0.003254 \\
3819 & 44 & 2459519.086555 & 1.001991 & 0.003252 \\
3819 & 44 & 2459519.087944 & 0.996406 & 0.003249 \\
3819 & 44 & 2459519.089333 & 0.999033 & 0.003252 \\
3819 & 44 & 2459519.090722 & 1.004859 & 0.003254 \\
3819 & 44 & 2459519.092111 & 0.995235 & 0.003246 \\
3819 & 44 & 2459519.093500 & 1.001413 & 0.003252 \\
3819 & 44 & 2459519.094889 & 0.998629 & 0.003252 \\
3819 & 44 & 2459519.096278 & 0.999221 & 0.003255 \\
3819 & 44 & 2459519.097667 & 0.997188 & 0.003250 \\
3819 & 44 & 2459519.099056 & 0.996369 & 0.003252 \\
3819 & 44 & 2459519.100445 & 1.002186 & 0.003252 \\
3819 & 44 & 2459519.101834 & 0.996589 & 0.003250 \\
3819 & 44 & 2459519.103223 & 1.003917 & 0.003252 \\
3819 & 44 & 2459519.104612 & 1.001559 & 0.003256 \\
3819 & 44 & 2459519.106001 & 0.993749 & 0.003246 \\
3819 & 44 & 2459519.107390 & 0.998737 & 0.003252 \\
3819 & 44 & 2459519.108779 & 1.006911 & 0.003257 \\
3819 & 44 & 2459519.110168 & 0.998221 & 0.003250 \\
3819 & 44 & 2459519.111557 & 0.997976 & 0.003252 \\
3819 & 44 & 2459519.112946 & 1.005085 & 0.003253 \\
3819 & 44 & 2459519.114336 & 0.996840 & 0.003253 \\
3819 & 44 & 2459522.066008 & 0.998237 & 0.003237 \\
3819 & 44 & 2459522.067397 & 0.999332 & 0.003234 \\
3819 & 44 & 2459522.068786 & 1.001720 & 0.003237 \\
3819 & 44 & 2459522.070175 & 1.000123 & 0.003235 \\
3819 & 44 & 2459522.071564 & 1.000242 & 0.003236 \\
3819 & 44 & 2459522.072953 & 0.998676 & 0.003235 \\
3819 & 44 & 2459522.074342 & 1.003173 & 0.003239 \\
3819 & 44 & 2459522.075731 & 0.997657 & 0.003236 \\
3819 & 44 & 2459522.077120 & 0.997898 & 0.003236 \\
3819 & 44 & 2459522.078509 & 0.999936 & 0.003235 \\
3819 & 44 & 2459522.079898 & 0.998111 & 0.003233 \\
3819 & 44 & 2459522.081287 & 0.998716 & 0.003234 \\
3819 & 44 & 2459522.082676 & 0.997402 & 0.003232 \\
3819 & 44 & 2459522.084065 & 0.997652 & 0.003235 \\
3819 & 44 & 2459522.085454 & 1.003436 & 0.003239 \\
3819 & 44 & 2459522.086843 & 1.004531 & 0.003241 \\
3819 & 44 & 2459522.088232 & 1.006206 & 0.003240 \\
3819 & 44 & 2459522.089621 & 0.999390 & 0.003234 \\
3819 & 44 & 2459522.091011 & 0.999302 & 0.003234 \\
3819 & 44 & 2459522.092400 & 0.999021 & 0.003234 \\
3819 & 44 & 2459522.093789 & 1.006701 & 0.003240 \\
3819 & 44 & 2459522.095178 & 1.000727 & 0.003237 \\
3819 & 44 & 2459522.096567 & 0.999430 & 0.003236 \\
3819 & 44 & 2459522.097956 & 1.002043 & 0.003236 \\
3819 & 44 & 2459522.099345 & 0.997861 & 0.003235 \\
3819 & 44 & 2459522.100734 & 0.998705 & 0.003236 \\
3819 & 44 & 2459522.102123 & 1.001710 & 0.003238 \\
3819 & 44 & 2459522.103512 & 0.997991 & 0.003234 \\
3819 & 44 & 2459522.104901 & 0.996129 & 0.003235 \\
3819 & 44 & 2459522.106290 & 0.997616 & 0.003237 \\
3819 & 44 & 2459522.107679 & 1.003467 & 0.003240 \\
3819 & 44 & 2459522.109068 & 1.003603 & 0.003238 \\
3819 & 44 & 2459522.110457 & 0.998958 & 0.003231 \\
3819 & 44 & 2459522.111846 & 0.997871 & 0.003233 \\
3819 & 44 & 2459522.113235 & 0.999188 & 0.003235 \\
3819 & 44 & 2459522.114624 & 1.003266 & 0.003237 \\
3819 & 44 & 2459522.116013 & 0.997636 & 0.003234 \\
3819 & 44 & 2459522.117402 & 1.003987 & 0.003238 \\
3819 & 44 & 2459522.118791 & 1.001601 & 0.003236 \\
3819 & 44 & 2459522.120180 & 1.002736 & 0.003239 \\
3819 & 44 & 2459522.121569 & 1.005267 & 0.003238 \\
3819 & 44 & 2459522.122958 & 0.999763 & 0.003236 \\
3819 & 44 & 2459522.124347 & 0.997801 & 0.003234 \\
3819 & 44 & 2459522.125736 & 1.002634 & 0.003237 \\
3819 & 44 & 2459522.127125 & 0.997107 & 0.003235 \\
3819 & 44 & 2459522.128514 & 1.000265 & 0.003238 \\
3819 & 44 & 2459522.129903 & 1.002781 & 0.003238 \\
3819 & 44 & 2459522.131292 & 0.998735 & 0.003235 \\
3819 & 44 & 2459522.132681 & 0.998040 & 0.003233 \\
3819 & 44 & 2459522.134070 & 0.996845 & 0.003233 \\
3819 & 44 & 2459522.135459 & 0.996467 & 0.003233 \\
3819 & 44 & 2459522.136848 & 1.002301 & 0.003238 \\
3819 & 44 & 2459522.138237 & 0.998769 & 0.003234 \\
3819 & 44 & 2459522.139626 & 0.998778 & 0.003235 \\
3819 & 44 & 2459522.141015 & 0.995236 & 0.003232 \\
3819 & 44 & 2459522.142404 & 1.002913 & 0.003237 \\
3819 & 44 & 2459522.143793 & 0.996234 & 0.003231 \\
3819 & 44 & 2459522.145182 & 0.997436 & 0.003235 \\
3819 & 44 & 2459522.146571 & 1.000950 & 0.003235 \\
3819 & 44 & 2459522.147960 & 1.001487 & 0.003236 \\
3819 & 44 & 2459522.149349 & 1.002266 & 0.003241 \\
3819 & 44 & 2459522.150738 & 1.000380 & 0.003238 \\
3819 & 44 & 2459522.152127 & 0.999061 & 0.003239 \\
3819 & 44 & 2459522.153516 & 1.005795 & 0.003236 \\
3819 & 44 & 2459522.154905 & 0.997634 & 0.003241 \\
3819 & 44 & 2459522.156294 & 1.002762 & 0.003236 \\
3819 & 44 & 2459522.157683 & 1.000292 & 0.003236 \\
3819 & 44 & 2459522.159072 & 1.001367 & 0.003234 \\
3819 & 44 & 2459522.160461 & 0.999529 & 0.003238 \\
3819 & 44 & 2459522.161851 & 0.997550 & 0.003235 \\
3819 & 44 & 2459522.163240 & 0.998465 & 0.003232 \\
3819 & 44 & 2459522.164629 & 0.993824 & 0.003232 \\
3819 & 44 & 2459522.166018 & 0.996716 & 0.003231 \\
3819 & 44 & 2459522.167407 & 0.994777 & 0.003232 \\
3819 & 44 & 2459522.168796 & 0.998195 & 0.003235 \\
3819 & 44 & 2459522.170185 & 0.998149 & 0.003235 \\
3819 & 44 & 2459522.171574 & 0.999162 & 0.003235 \\
3819 & 44 & 2459522.172963 & 0.993471 & 0.003232 \\
3819 & 44 & 2459522.174352 & 0.997128 & 0.003232 \\
3819 & 44 & 2459522.175741 & 0.992794 & 0.003231 \\
3819 & 44 & 2459522.177130 & 0.995007 & 0.003230 \\
3819 & 44 & 2459522.178519 & 0.992617 & 0.003230 \\
3819 & 44 & 2459522.179908 & 0.997878 & 0.003235 \\
3819 & 44 & 2459522.181297 & 0.994192 & 0.003228 \\
3819 & 44 & 2459522.182686 & 0.998834 & 0.003235 \\
3819 & 44 & 2459522.184075 & 0.994850 & 0.003232 \\
3819 & 44 & 2459522.185464 & 1.001585 & 0.003236 \\
3819 & 44 & 2459522.186853 & 0.991751 & 0.003231 \\
3819 & 44 & 2459522.188242 & 0.993942 & 0.003231 \\
3819 & 44 & 2459522.189631 & 0.990834 & 0.003229 \\
3819 & 44 & 2459522.191020 & 0.990465 & 0.003227 \\
3819 & 44 & 2459522.192409 & 0.996844 & 0.003233 \\
3819 & 44 & 2459522.193798 & 0.995346 & 0.003234 \\
3819 & 44 & 2459522.195187 & 0.989786 & 0.003227 \\
3819 & 44 & 2459522.196576 & 0.995050 & 0.003228 \\
3819 & 44 & 2459522.197965 & 0.997860 & 0.003232 \\
3819 & 44 & 2459522.199354 & 0.989458 & 0.003228 \\
3819 & 44 & 2459522.200743 & 0.997569 & 0.003235 \\
3819 & 44 & 2459522.202132 & 0.995553 & 0.003231 \\
3819 & 44 & 2459522.203521 & 0.995273 & 0.003238 \\
3819 & 44 & 2459522.204910 & 0.997962 & 0.003231 \\
3819 & 44 & 2459522.206299 & 0.998245 & 0.003238 \\
3819 & 44 & 2459522.207688 & 0.992517 & 0.003232 \\
3819 & 44 & 2459522.209077 & 1.000576 & 0.003233 \\
3819 & 44 & 2459522.210466 & 0.994339 & 0.003230 \\
3819 & 44 & 2459522.211855 & 0.993325 & 0.003230 \\
3819 & 44 & 2459522.213244 & 0.998501 & 0.003233 \\
3819 & 44 & 2459522.214633 & 0.995475 & 0.003233 \\
3819 & 44 & 2459522.216022 & 1.002123 & 0.003234 \\
3819 & 44 & 2459522.217411 & 0.998178 & 0.003236 \\
3819 & 44 & 2459522.218800 & 0.998743 & 0.003234 \\
3819 & 44 & 2459522.220189 & 0.996693 & 0.003232 \\
3819 & 44 & 2459522.221578 & 0.994298 & 0.003229 \\
3819 & 44 & 2459522.222967 & 0.988825 & 0.003224 \\
3819 & 44 & 2459522.224356 & 0.995124 & 0.003234 \\
3819 & 44 & 2459522.225745 & 0.999969 & 0.003236 \\
3819 & 44 & 2459522.227134 & 0.994258 & 0.003228 \\
3819 & 44 & 2459522.228523 & 0.995612 & 0.003232 \\
3819 & 44 & 2459522.229912 & 0.994485 & 0.003232 \\
3819 & 44 & 2459522.231301 & 0.995707 & 0.003231 \\
3819 & 44 & 2459522.232691 & 0.994681 & 0.003230 \\
3819 & 44 & 2459522.234080 & 0.994191 & 0.003230 \\
3819 & 44 & 2459522.235469 & 0.992785 & 0.003229 \\
3819 & 44 & 2459522.236858 & 0.996721 & 0.003234 \\
3819 & 44 & 2459522.238247 & 0.992400 & 0.003228 \\
3819 & 44 & 2459522.239636 & 0.996904 & 0.003232 \\
3819 & 44 & 2459522.241025 & 0.995211 & 0.003230 \\
3819 & 44 & 2459522.242414 & 0.999803 & 0.003234 \\
3819 & 44 & 2459522.243803 & 0.994793 & 0.003230 \\
3819 & 44 & 2459522.245192 & 1.004937 & 0.003236 \\
3819 & 44 & 2459522.246581 & 0.999728 & 0.003235 \\
3819 & 44 & 2459522.247970 & 0.993983 & 0.003230 \\
3819 & 44 & 2459522.249359 & 0.997154 & 0.003237 \\
3819 & 44 & 2459522.250748 & 1.000827 & 0.003236 \\
3819 & 44 & 2459522.252137 & 0.999119 & 0.003232 \\
3819 & 44 & 2459522.253526 & 0.993057 & 0.003233 \\
3819 & 44 & 2459522.254915 & 0.997818 & 0.003234 \\
3819 & 44 & 2459522.256304 & 0.997257 & 0.003233 \\
3819 & 44 & 2459522.257693 & 1.004199 & 0.003238 \\
3819 & 44 & 2459522.259082 & 0.999744 & 0.003235 \\
3819 & 44 & 2459522.260471 & 1.001764 & 0.003236 \\
3819 & 44 & 2459522.261860 & 0.995272 & 0.003233 \\
3819 & 44 & 2459522.263249 & 0.996669 & 0.003233 \\
3819 & 44 & 2459522.264638 & 0.996127 & 0.003232 \\
3819 & 44 & 2459522.266027 & 1.002007 & 0.003236 \\
3819 & 44 & 2459522.267416 & 0.996049 & 0.003236 \\
3819 & 44 & 2459522.268805 & 0.991752 & 0.003228 \\
3819 & 44 & 2459522.270194 & 1.004613 & 0.003242 \\
3819 & 44 & 2459522.271583 & 0.991606 & 0.003229 \\
3819 & 44 & 2459522.272972 & 1.001106 & 0.003235 \\
3819 & 44 & 2459522.274361 & 0.997794 & 0.003231 \\
3819 & 44 & 2459522.275750 & 0.997497 & 0.003232 \\
3819 & 44 & 2459522.277139 & 0.999609 & 0.003234 \\
3819 & 44 & 2459522.278528 & 1.001347 & 0.003237 \\
3819 & 44 & 2459522.279917 & 0.997686 & 0.003235 \\
3819 & 44 & 2459522.281306 & 1.003191 & 0.003238 \\
3819 & 44 & 2459522.282695 & 1.002096 & 0.003235 \\
3819 & 44 & 2459522.284084 & 1.003529 & 0.003239 \\
3819 & 44 & 2459522.285473 & 0.998943 & 0.003233 \\
3819 & 44 & 2459522.286862 & 1.004312 & 0.003239 \\
3819 & 44 & 2459522.288251 & 0.998789 & 0.003232 \\
3819 & 44 & 2459522.289640 & 1.004928 & 0.003239 \\
3819 & 44 & 2459522.291029 & 0.998067 & 0.003235 \\
3819 & 44 & 2459522.292418 & 1.002537 & 0.003236 \\
3819 & 44 & 2459522.293807 & 1.002781 & 0.003236 \\
3819 & 44 & 2459522.295196 & 0.997709 & 0.003235 \\
3819 & 44 & 2459522.296585 & 1.000665 & 0.003234 \\
3819 & 44 & 2459522.297974 & 1.002747 & 0.003234 \\
3819 & 44 & 2459522.299363 & 0.997564 & 0.003235 \\
3819 & 44 & 2459522.300752 & 1.000288 & 0.003236 \\
3819 & 44 & 2459522.302141 & 0.993126 & 0.003231 \\
3819 & 44 & 2459522.303530 & 0.999130 & 0.003233 \\
3819 & 44 & 2459522.304920 & 0.993877 & 0.003229 \\
3819 & 44 & 2459522.306309 & 1.001162 & 0.003235 \\
3819 & 44 & 2459522.307698 & 0.998903 & 0.003234 \\
3819 & 44 & 2459522.309087 & 0.999449 & 0.003234 \\
3819 & 44 & 2459522.310476 & 1.002125 & 0.003236 \\
3819 & 44 & 2459522.311865 & 0.999168 & 0.003233 \\
3819 & 44 & 2459522.313254 & 0.996793 & 0.003231 \\
3819 & 44 & 2459522.314643 & 0.998268 & 0.003232 \\
3819 & 44 & 2459522.316032 & 1.000648 & 0.003236 \\
3819 & 44 & 2459522.317421 & 1.000412 & 0.003233 \\
3819 & 44 & 2459522.318810 & 1.000647 & 0.003238 \\
3819 & 44 & 2459522.320199 & 0.997537 & 0.003231 \\
3819 & 44 & 2459522.321588 & 0.998869 & 0.003234 \\
3819 & 44 & 2459522.322977 & 1.003822 & 0.003237 \\
3819 & 44 & 2459522.324366 & 1.001212 & 0.003233 \\
3819 & 44 & 2459522.325755 & 0.999453 & 0.003234 \\
3819 & 44 & 2459522.327144 & 0.997819 & 0.003233 \\
3819 & 44 & 2459522.328533 & 0.999880 & 0.003234 \\
3819 & 44 & 2459522.329922 & 0.999418 & 0.003235 \\
3819 & 44 & 2459522.331311 & 0.995216 & 0.003232 \\
3819 & 44 & 2459522.332700 & 1.000006 & 0.003234 \\
3819 & 44 & 2459522.334089 & 1.001569 & 0.003241 \\
3819 & 44 & 2459522.335478 & 0.999303 & 0.003231 \\
3819 & 44 & 2459522.336867 & 0.996084 & 0.003232 \\
3819 & 44 & 2459522.338256 & 0.994957 & 0.003232 \\
3819 & 44 & 2459522.339645 & 1.001516 & 0.003238 \\
3819 & 44 & 2459522.341034 & 1.005562 & 0.003239 \\
3819 & 44 & 2459522.342423 & 0.998003 & 0.003234 \\
3819 & 44 & 2459522.343812 & 0.999853 & 0.003233 \\
3819 & 44 & 2459522.345201 & 1.001442 & 0.003236 \\
3819 & 44 & 2459522.346590 & 0.997421 & 0.003232 \\
3819 & 44 & 2459522.347979 & 1.000521 & 0.003237 \\
3819 & 44 & 2459522.349368 & 1.003321 & 0.003238 \\
3819 & 44 & 2459522.350757 & 1.002272 & 0.003235 \\
3819 & 44 & 2459522.352146 & 0.994912 & 0.003234 \\
3819 & 44 & 2459522.353535 & 0.997996 & 0.003233 \\
3819 & 44 & 2459522.354924 & 1.004754 & 0.003235 \\
3819 & 44 & 2459522.356313 & 0.996546 & 0.003231 \\
3819 & 44 & 2459522.357702 & 0.997113 & 0.003234 \\
3819 & 44 & 2459522.359091 & 0.998457 & 0.003234 \\
3819 & 44 & 2459522.360480 & 1.002306 & 0.003236 \\
3819 & 45 & 2459528.558284 & 0.995351 & 0.003525 \\
3819 & 45 & 2459528.559673 & 1.003791 & 0.003533 \\
3819 & 45 & 2459528.561062 & 1.005025 & 0.003538 \\
3819 & 45 & 2459528.562451 & 1.002551 & 0.003535 \\
3819 & 45 & 2459528.563840 & 0.999323 & 0.003529 \\
3819 & 45 & 2459528.565229 & 0.999835 & 0.003533 \\
3819 & 45 & 2459528.566618 & 0.997719 & 0.003528 \\
3819 & 45 & 2459528.568007 & 1.005189 & 0.003540 \\
3819 & 45 & 2459528.569396 & 0.999031 & 0.003532 \\
3819 & 45 & 2459528.570785 & 0.996643 & 0.003527 \\
3819 & 45 & 2459528.572174 & 0.999502 & 0.003531 \\
3819 & 45 & 2459528.573563 & 1.003425 & 0.003536 \\
3819 & 45 & 2459528.574952 & 0.993324 & 0.003527 \\
3819 & 45 & 2459528.576341 & 1.000738 & 0.003532 \\
3819 & 45 & 2459528.577730 & 1.005888 & 0.003536 \\
3819 & 45 & 2459528.579119 & 0.995944 & 0.003524 \\
3819 & 45 & 2459528.580508 & 0.999817 & 0.003535 \\
3819 & 45 & 2459528.581897 & 0.996217 & 0.003526 \\
3819 & 45 & 2459528.583286 & 1.007091 & 0.003535 \\
3819 & 45 & 2459528.584675 & 0.996468 & 0.003531 \\
3819 & 45 & 2459528.586064 & 1.001211 & 0.003535 \\
3819 & 45 & 2459528.587453 & 1.006122 & 0.003534 \\
3819 & 45 & 2459528.588842 & 0.996857 & 0.003524 \\
3819 & 45 & 2459528.590231 & 0.996552 & 0.003531 \\
3819 & 45 & 2459528.591620 & 0.998155 & 0.003530 \\
3819 & 45 & 2459528.593009 & 1.002624 & 0.003533 \\
3819 & 45 & 2459528.594398 & 1.001147 & 0.003535 \\
3819 & 45 & 2459528.595787 & 1.000646 & 0.003532 \\
3819 & 45 & 2459528.597176 & 0.995521 & 0.003529 \\
3819 & 45 & 2459528.598565 & 0.996497 & 0.003525 \\
3819 & 45 & 2459528.599954 & 1.000199 & 0.003529 \\
3819 & 45 & 2459528.601343 & 1.005098 & 0.003534 \\
3819 & 45 & 2459528.602733 & 1.004085 & 0.003535 \\
3819 & 45 & 2459528.604122 & 1.005368 & 0.003535 \\
3819 & 45 & 2459528.605511 & 1.004560 & 0.003537 \\
3819 & 45 & 2459528.606900 & 0.999841 & 0.003530 \\
3819 & 45 & 2459528.608289 & 0.995889 & 0.003529 \\
3819 & 45 & 2459528.609678 & 1.001435 & 0.003529 \\
3819 & 45 & 2459528.611067 & 1.001012 & 0.003530 \\
3819 & 45 & 2459528.612456 & 1.002755 & 0.003532 \\
3819 & 45 & 2459528.613845 & 1.004791 & 0.003535 \\
3819 & 45 & 2459528.615234 & 1.002969 & 0.003532 \\
3819 & 45 & 2459528.616623 & 1.004252 & 0.003531 \\
3819 & 45 & 2459528.618012 & 0.998351 & 0.003531 \\
3819 & 45 & 2459528.619401 & 1.002194 & 0.003528 \\
3819 & 45 & 2459528.620790 & 1.002012 & 0.003531 \\
3819 & 45 & 2459528.622179 & 1.001136 & 0.003531 \\
3819 & 45 & 2459528.623568 & 0.998064 & 0.003531 \\
3819 & 45 & 2459528.624957 & 0.999084 & 0.003532 \\
3819 & 45 & 2459528.626346 & 0.999770 & 0.003531 \\
3819 & 45 & 2459528.627735 & 0.997631 & 0.003528 \\
3819 & 45 & 2459528.629124 & 1.008737 & 0.003540 \\
3819 & 45 & 2459528.630513 & 1.001867 & 0.003535 \\
3819 & 45 & 2459528.631902 & 1.001891 & 0.003531 \\
3819 & 45 & 2459528.633291 & 1.001789 & 0.003533 \\
3819 & 45 & 2459528.634680 & 0.997534 & 0.003528 \\
3819 & 45 & 2459528.636069 & 0.997295 & 0.003528 \\
3819 & 45 & 2459528.637458 & 1.001481 & 0.003532 \\
3819 & 45 & 2459528.638847 & 1.000761 & 0.003531 \\
3819 & 45 & 2459528.640236 & 0.999477 & 0.003533 \\
3819 & 45 & 2459528.641625 & 1.001878 & 0.003537 \\
3819 & 45 & 2459528.643014 & 0.998471 & 0.003526 \\
3819 & 45 & 2459528.644403 & 1.000997 & 0.003530 \\
3819 & 45 & 2459528.645792 & 0.999193 & 0.003529 \\
3819 & 45 & 2459528.647181 & 1.002986 & 0.003532 \\
3819 & 45 & 2459528.648570 & 0.992750 & 0.003524 \\
3819 & 45 & 2459528.649959 & 1.002347 & 0.003534 \\
3819 & 45 & 2459528.651348 & 0.994607 & 0.003524 \\
3819 & 45 & 2459528.652737 & 1.004252 & 0.003531 \\
3819 & 45 & 2459528.654126 & 0.994349 & 0.003524 \\
3819 & 45 & 2459528.655515 & 0.995569 & 0.003531 \\
3819 & 45 & 2459528.656904 & 0.998498 & 0.003528 \\
3819 & 45 & 2459528.658293 & 0.995101 & 0.003525 \\
3819 & 45 & 2459528.659682 & 0.996080 & 0.003527 \\
3819 & 45 & 2459528.661071 & 0.996012 & 0.003526 \\
3819 & 45 & 2459528.662460 & 0.992057 & 0.003522 \\
3819 & 45 & 2459528.663849 & 0.999334 & 0.003532 \\
3819 & 45 & 2459528.665238 & 0.996627 & 0.003526 \\
3819 & 45 & 2459528.666627 & 0.995524 & 0.003525 \\
3819 & 45 & 2459528.668016 & 0.996334 & 0.003524 \\
3819 & 45 & 2459528.669406 & 0.991789 & 0.003523 \\
3819 & 45 & 2459528.670795 & 0.994843 & 0.003529 \\
3819 & 45 & 2459528.672184 & 0.992655 & 0.003524 \\
3819 & 45 & 2459528.673573 & 0.996612 & 0.003528 \\
3819 & 45 & 2459528.674962 & 0.992411 & 0.003527 \\
3819 & 45 & 2459528.676351 & 0.999082 & 0.003525 \\
3819 & 45 & 2459528.677740 & 0.993539 & 0.003526 \\
3819 & 45 & 2459528.679129 & 0.993576 & 0.003526 \\
3819 & 45 & 2459528.680518 & 0.986885 & 0.003521 \\
3819 & 45 & 2459528.681907 & 0.995543 & 0.003529 \\
3819 & 45 & 2459528.683296 & 0.998265 & 0.003527 \\
3819 & 45 & 2459528.684685 & 0.989839 & 0.003523 \\
3819 & 45 & 2459528.686074 & 0.988427 & 0.003524 \\
3819 & 45 & 2459528.687463 & 0.989283 & 0.003521 \\
3819 & 45 & 2459528.688852 & 0.993979 & 0.003523 \\
3819 & 45 & 2459528.690241 & 0.993914 & 0.003526 \\
3819 & 45 & 2459528.691630 & 0.994056 & 0.003530 \\
3819 & 45 & 2459528.693019 & 0.991626 & 0.003526 \\
3819 & 45 & 2459528.694408 & 0.993000 & 0.003524 \\
3819 & 45 & 2459528.695797 & 0.992669 & 0.003523 \\
3819 & 45 & 2459528.697186 & 0.995564 & 0.003525 \\
3819 & 45 & 2459528.698575 & 0.985800 & 0.003524 \\
3819 & 45 & 2459528.699964 & 0.994943 & 0.003526 \\
3819 & 45 & 2459528.701353 & 0.990096 & 0.003524 \\
3819 & 45 & 2459528.702742 & 1.002917 & 0.003529 \\
3819 & 45 & 2459528.704131 & 0.992223 & 0.003525 \\
3819 & 45 & 2459528.705520 & 0.990278 & 0.003521 \\
3819 & 45 & 2459528.706909 & 0.996728 & 0.003529 \\
3819 & 45 & 2459528.708298 & 0.999628 & 0.003531 \\
3819 & 45 & 2459528.709687 & 0.993496 & 0.003526 \\
3819 & 45 & 2459528.711076 & 0.997870 & 0.003528 \\
3819 & 45 & 2459528.712465 & 0.997381 & 0.003527 \\
3819 & 45 & 2459528.713854 & 0.992972 & 0.003525 \\
3819 & 45 & 2459528.715243 & 0.992304 & 0.003523 \\
3819 & 45 & 2459528.716632 & 0.995466 & 0.003524 \\
3819 & 45 & 2459528.718021 & 0.998840 & 0.003529 \\
3819 & 45 & 2459528.719410 & 1.001588 & 0.003533 \\
3819 & 45 & 2459528.720799 & 1.000907 & 0.003528 \\
3819 & 45 & 2459528.722188 & 0.995750 & 0.003523 \\
3819 & 45 & 2459528.723577 & 0.993434 & 0.003527 \\
3819 & 45 & 2459528.724966 & 0.993851 & 0.003522 \\
3819 & 45 & 2459528.726355 & 0.993601 & 0.003528 \\
3819 & 45 & 2459528.727744 & 0.997484 & 0.003526 \\
3819 & 45 & 2459528.729133 & 0.992403 & 0.003527 \\
3819 & 45 & 2459528.730522 & 0.990799 & 0.003524 \\
3819 & 45 & 2459528.731911 & 0.999892 & 0.003529 \\
3819 & 45 & 2459528.733300 & 0.994744 & 0.003523 \\
3819 & 45 & 2459528.734689 & 0.994808 & 0.003525 \\
3819 & 45 & 2459528.736079 & 0.996834 & 0.003525 \\
3819 & 45 & 2459528.737468 & 0.994417 & 0.003524 \\
3819 & 45 & 2459528.738857 & 0.994332 & 0.003524 \\
3819 & 45 & 2459528.740246 & 0.999285 & 0.003531 \\
3819 & 45 & 2459528.741635 & 1.002984 & 0.003536 \\
3819 & 45 & 2459528.743024 & 0.993669 & 0.003523 \\
3819 & 45 & 2459528.744413 & 0.995144 & 0.003529 \\
3819 & 45 & 2459528.745802 & 0.991991 & 0.003525 \\
3819 & 45 & 2459528.747191 & 0.999038 & 0.003528 \\
3819 & 45 & 2459528.748580 & 0.997947 & 0.003528 \\
3819 & 45 & 2459528.749969 & 0.998201 & 0.003530 \\
3819 & 45 & 2459528.751358 & 0.996697 & 0.003529 \\
3819 & 45 & 2459528.752747 & 0.997547 & 0.003528 \\
3819 & 45 & 2459528.754136 & 0.994213 & 0.003527 \\
3819 & 45 & 2459528.755525 & 0.998726 & 0.003527 \\
3819 & 45 & 2459528.756914 & 0.993683 & 0.003529 \\
3819 & 45 & 2459528.758303 & 0.999064 & 0.003531 \\
3819 & 45 & 2459528.759692 & 1.000474 & 0.003530 \\
3819 & 45 & 2459528.761081 & 0.998219 & 0.003526 \\
3819 & 45 & 2459528.762470 & 0.998223 & 0.003529 \\
3819 & 45 & 2459528.763859 & 0.999113 & 0.003531 \\
3819 & 45 & 2459528.765248 & 0.996849 & 0.003527 \\
3819 & 45 & 2459528.766637 & 1.009048 & 0.003532 \\
3819 & 45 & 2459528.768026 & 1.001271 & 0.003532 \\
3819 & 45 & 2459528.769415 & 1.000981 & 0.003533 \\
3819 & 45 & 2459528.770804 & 1.001233 & 0.003531 \\
3819 & 45 & 2459528.772193 & 0.999410 & 0.003529 \\
3819 & 45 & 2459528.773582 & 1.000385 & 0.003529 \\
3819 & 45 & 2459528.774971 & 0.997056 & 0.003531 \\
3819 & 45 & 2459528.776360 & 0.993898 & 0.003525 \\
3819 & 45 & 2459528.777749 & 0.997258 & 0.003527 \\
3819 & 45 & 2459528.779138 & 1.008195 & 0.003537 \\
3819 & 45 & 2459528.780527 & 0.998949 & 0.003529 \\
3819 & 45 & 2459528.781916 & 1.002223 & 0.003534 \\
3819 & 45 & 2459528.783305 & 1.002756 & 0.003534 \\
3819 & 45 & 2459528.784694 & 0.997701 & 0.003531 \\
3819 & 45 & 2459528.786083 & 1.000772 & 0.003530 \\
3819 & 45 & 2459528.787472 & 1.002053 & 0.003532 \\
3819 & 45 & 2459528.788861 & 1.002239 & 0.003531 \\
3819 & 45 & 2459528.790250 & 1.001208 & 0.003532 \\
3819 & 45 & 2459528.791639 & 1.000628 & 0.003530 \\
3819 & 45 & 2459528.793028 & 0.997981 & 0.003531 \\
3819 & 45 & 2459528.794417 & 1.000187 & 0.003531 \\
3819 & 45 & 2459528.795806 & 0.999351 & 0.003529 \\
3819 & 45 & 2459528.797195 & 1.005543 & 0.003534 \\
3819 & 45 & 2459528.798584 & 1.002175 & 0.003532 \\
3819 & 45 & 2459528.799973 & 1.004048 & 0.003532 \\
3819 & 45 & 2459528.801362 & 1.003918 & 0.003532 \\
3819 & 45 & 2459528.802752 & 0.996787 & 0.003530 \\
3819 & 45 & 2459528.804141 & 1.001500 & 0.003530 \\
3819 & 45 & 2459528.805530 & 0.997489 & 0.003531 \\
3819 & 45 & 2459528.806919 & 1.002772 & 0.003534 \\
3819 & 45 & 2459528.808308 & 0.992689 & 0.003530 \\
3819 & 45 & 2459528.809697 & 0.997984 & 0.003529 \\
3819 & 45 & 2459528.811086 & 1.000279 & 0.003529 \\
3819 & 45 & 2459528.812475 & 0.998676 & 0.003529 \\
3819 & 45 & 2459528.813864 & 1.003536 & 0.003533 \\
3819 & 45 & 2459528.815253 & 0.997240 & 0.003528 \\
3819 & 45 & 2459528.816642 & 0.994082 & 0.003524 \\
3819 & 45 & 2459528.818031 & 1.006036 & 0.003533 \\
3819 & 45 & 2459528.819420 & 0.998198 & 0.003529 \\
3819 & 45 & 2459528.820809 & 0.995368 & 0.003525 \\
3819 & 45 & 2459528.822198 & 1.001449 & 0.003530 \\
3819 & 45 & 2459528.823587 & 1.001035 & 0.003532 \\
3819 & 45 & 2459528.824976 & 1.001729 & 0.003532 \\
3819 & 45 & 2459528.826365 & 0.998042 & 0.003532 \\
3819 & 45 & 2459528.827754 & 0.998541 & 0.003527 \\
3819 & 45 & 2459528.829143 & 0.998027 & 0.003526 \\
3819 & 45 & 2459528.830532 & 1.002522 & 0.003533 \\
3819 & 45 & 2459528.831921 & 1.003138 & 0.003528 \\
3819 & 45 & 2459528.833310 & 1.007757 & 0.003532 \\
3819 & 45 & 2459528.834699 & 1.005360 & 0.003534 \\
3819 & 45 & 2459528.836088 & 1.000855 & 0.003531 \\
3819 & 45 & 2459528.837477 & 0.996145 & 0.003527 \\
3819 & 45 & 2459528.838866 & 1.001596 & 0.003529 \\
3819 & 45 & 2459528.840255 & 0.997527 & 0.003525 \\
3819 & 45 & 2459528.841644 & 1.000572 & 0.003528 \\
3819 & 45 & 2459528.843033 & 1.001401 & 0.003530 \\
3819 & 45 & 2459528.844422 & 1.008591 & 0.003537 \\
3819 & 45 & 2459528.845811 & 1.000961 & 0.003528 \\
3819 & 45 & 2459528.847200 & 0.996871 & 0.003531 \\
3819 & 45 & 2459528.848589 & 0.999351 & 0.003532 \\
3819 & 45 & 2459528.849978 & 1.001530 & 0.003530 \\
3819 & 45 & 2459528.851367 & 0.997817 & 0.003528 \\
3819 & 45 & 2459531.805809 & 0.997455 & 0.003515 \\
3819 & 45 & 2459531.807198 & 0.996971 & 0.003511 \\
3819 & 45 & 2459531.808587 & 1.000294 & 0.003513 \\
3819 & 45 & 2459531.809976 & 0.999947 & 0.003516 \\
3819 & 45 & 2459531.811365 & 1.001719 & 0.003517 \\
3819 & 45 & 2459531.812754 & 0.999250 & 0.003512 \\
3819 & 45 & 2459531.814143 & 1.000369 & 0.003517 \\
3819 & 45 & 2459531.815532 & 0.999367 & 0.003514 \\
3819 & 45 & 2459531.816921 & 0.995255 & 0.003510 \\
3819 & 45 & 2459531.818310 & 0.997037 & 0.003516 \\
3819 & 45 & 2459531.819699 & 1.001585 & 0.003515 \\
3819 & 45 & 2459531.821089 & 1.004304 & 0.003520 \\
3819 & 45 & 2459531.822478 & 1.003820 & 0.003519 \\
3819 & 45 & 2459531.823867 & 0.996775 & 0.003514 \\
3819 & 45 & 2459531.825256 & 0.998431 & 0.003509 \\
3819 & 45 & 2459531.826645 & 1.003329 & 0.003519 \\
3819 & 45 & 2459531.828034 & 1.000786 & 0.003512 \\
3819 & 45 & 2459531.829423 & 0.997509 & 0.003516 \\
3819 & 45 & 2459531.830812 & 0.998247 & 0.003516 \\
3819 & 45 & 2459531.832201 & 0.996518 & 0.003512 \\
3819 & 45 & 2459531.833590 & 1.008169 & 0.003519 \\
3819 & 45 & 2459531.834979 & 1.004554 & 0.003520 \\
3819 & 45 & 2459531.836368 & 0.997427 & 0.003514 \\
3819 & 45 & 2459531.837757 & 0.995011 & 0.003507 \\
3819 & 45 & 2459531.839146 & 0.999744 & 0.003512 \\
3819 & 45 & 2459531.840535 & 1.000543 & 0.003516 \\
3819 & 45 & 2459531.841924 & 1.001585 & 0.003515 \\
3819 & 45 & 2459531.843313 & 1.003000 & 0.003517 \\
3819 & 45 & 2459531.844702 & 1.002615 & 0.003518 \\
3819 & 45 & 2459531.846091 & 0.998860 & 0.003513 \\
3819 & 45 & 2459531.847480 & 0.994408 & 0.003508 \\
3819 & 45 & 2459531.848869 & 1.002526 & 0.003517 \\
3819 & 45 & 2459531.850258 & 1.004828 & 0.003514 \\
3819 & 45 & 2459531.851647 & 1.001997 & 0.003517 \\
3819 & 45 & 2459531.853036 & 0.995987 & 0.003511 \\
3819 & 45 & 2459531.854425 & 1.004140 & 0.003519 \\
3819 & 45 & 2459531.855814 & 1.005796 & 0.003518 \\
3819 & 45 & 2459531.857203 & 0.997964 & 0.003512 \\
3819 & 45 & 2459531.858592 & 1.003389 & 0.003516 \\
3819 & 45 & 2459531.859981 & 1.007493 & 0.003519 \\
3819 & 45 & 2459531.861370 & 1.001831 & 0.003518 \\
3819 & 45 & 2459531.862759 & 0.997696 & 0.003513 \\
3819 & 45 & 2459531.864148 & 0.993521 & 0.003509 \\
3819 & 45 & 2459531.865537 & 1.001920 & 0.003515 \\
3819 & 45 & 2459531.866926 & 0.999889 & 0.003514 \\
3819 & 45 & 2459531.868315 & 0.997386 & 0.003515 \\
3819 & 45 & 2459531.869704 & 1.002102 & 0.003515 \\
3819 & 45 & 2459531.871093 & 1.000426 & 0.003514 \\
3819 & 45 & 2459531.872482 & 0.998444 & 0.003519 \\
3819 & 45 & 2459531.873871 & 0.996799 & 0.003513 \\
3819 & 45 & 2459531.875260 & 0.994256 & 0.003510 \\
3819 & 45 & 2459531.876649 & 0.996937 & 0.003514 \\
3819 & 45 & 2459531.878038 & 1.001780 & 0.003516 \\
3819 & 45 & 2459531.879427 & 1.005058 & 0.003516 \\
3819 & 45 & 2459531.880816 & 0.994959 & 0.003510 \\
3819 & 45 & 2459531.882205 & 1.001280 & 0.003514 \\
3819 & 45 & 2459531.883594 & 1.003752 & 0.003515 \\
3819 & 45 & 2459531.884983 & 0.999500 & 0.003513 \\
3819 & 45 & 2459531.886372 & 0.995548 & 0.003515 \\
3819 & 45 & 2459531.887761 & 0.998991 & 0.003515 \\
3819 & 45 & 2459531.889150 & 1.002954 & 0.003516 \\
3819 & 45 & 2459531.890539 & 0.998957 & 0.003512 \\
3819 & 45 & 2459531.891928 & 1.003308 & 0.003517 \\
3819 & 45 & 2459531.893317 & 0.998964 & 0.003515 \\
3819 & 45 & 2459531.894706 & 0.999109 & 0.003511 \\
3819 & 45 & 2459531.896095 & 0.996812 & 0.003513 \\
3819 & 45 & 2459531.897484 & 0.997987 & 0.003513 \\
3819 & 45 & 2459531.898873 & 0.995861 & 0.003510 \\
3819 & 45 & 2459531.900262 & 0.998400 & 0.003512 \\
3819 & 45 & 2459531.901651 & 0.991555 & 0.003506 \\
3819 & 45 & 2459531.903040 & 0.994746 & 0.003509 \\
3819 & 45 & 2459531.904429 & 0.995254 & 0.003510 \\
3819 & 45 & 2459531.905818 & 0.989707 & 0.003508 \\
3819 & 45 & 2459531.907207 & 0.993472 & 0.003508 \\
3819 & 45 & 2459531.908597 & 0.991979 & 0.003507 \\
3819 & 45 & 2459531.909986 & 0.992531 & 0.003508 \\
3819 & 45 & 2459531.911375 & 0.991631 & 0.003507 \\
3819 & 45 & 2459531.912764 & 0.996635 & 0.003510 \\
3819 & 45 & 2459531.914153 & 0.996424 & 0.003511 \\
3819 & 45 & 2459531.915542 & 0.991783 & 0.003511 \\
3819 & 45 & 2459531.916931 & 0.992278 & 0.003509 \\
3819 & 45 & 2459531.918320 & 0.991614 & 0.003507 \\
3819 & 45 & 2459531.919709 & 0.992832 & 0.003511 \\
3819 & 45 & 2459531.921098 & 0.995079 & 0.003508 \\
3819 & 45 & 2459531.922487 & 0.992059 & 0.003509 \\
3819 & 45 & 2459531.923876 & 0.991212 & 0.003508 \\
3819 & 45 & 2459531.925265 & 0.996259 & 0.003509 \\
3819 & 45 & 2459531.926654 & 0.994999 & 0.003516 \\
3819 & 45 & 2459531.928043 & 0.994621 & 0.003508 \\
3819 & 45 & 2459531.929432 & 0.995523 & 0.003511 \\
3819 & 45 & 2459531.930821 & 0.993358 & 0.003503 \\
3819 & 45 & 2459531.932210 & 0.996087 & 0.003510 \\
3819 & 45 & 2459531.933599 & 0.996798 & 0.003511 \\
3819 & 45 & 2459531.934988 & 0.992364 & 0.003507 \\
3819 & 45 & 2459531.936377 & 0.995505 & 0.003508 \\
3819 & 45 & 2459531.937766 & 0.992310 & 0.003510 \\
3819 & 45 & 2459531.939155 & 0.995623 & 0.003512 \\
3819 & 45 & 2459531.940544 & 0.995883 & 0.003512 \\
3819 & 45 & 2459531.941933 & 0.993526 & 0.003509 \\
3819 & 45 & 2459531.943322 & 0.990568 & 0.003507 \\
3819 & 45 & 2459531.944711 & 0.990664 & 0.003506 \\
3819 & 45 & 2459531.946100 & 0.992346 & 0.003507 \\
3819 & 45 & 2459531.947489 & 0.992234 & 0.003508 \\
3819 & 45 & 2459531.948878 & 0.990328 & 0.003505 \\
3819 & 45 & 2459531.950267 & 0.992539 & 0.003513 \\
3819 & 45 & 2459531.951656 & 0.987363 & 0.003506 \\
3819 & 45 & 2459531.953045 & 0.999375 & 0.003516 \\
3819 & 45 & 2459531.954434 & 0.997852 & 0.003512 \\
3819 & 45 & 2459531.955823 & 0.996441 & 0.003510 \\
3819 & 45 & 2459531.957212 & 0.997744 & 0.003513 \\
3819 & 45 & 2459531.958601 & 0.989494 & 0.003505 \\
3819 & 45 & 2459531.959990 & 1.001026 & 0.003516 \\
3819 & 45 & 2459531.961379 & 0.987808 & 0.003511 \\
3819 & 45 & 2459531.962768 & 0.995559 & 0.003513 \\
3819 & 45 & 2459531.964157 & 1.003402 & 0.003511 \\
3819 & 45 & 2459531.965546 & 0.991648 & 0.003507 \\
3819 & 45 & 2459531.966935 & 0.993298 & 0.003510 \\
3819 & 45 & 2459531.968324 & 0.996209 & 0.003507 \\
3819 & 45 & 2459531.969713 & 0.996668 & 0.003512 \\
3819 & 45 & 2459531.971102 & 0.998116 & 0.003513 \\
3819 & 45 & 2459531.972491 & 0.992728 & 0.003512 \\
3819 & 45 & 2459531.973880 & 0.993093 & 0.003508 \\
3819 & 45 & 2459531.975269 & 0.992976 & 0.003507 \\
3819 & 45 & 2459531.976658 & 0.990982 & 0.003506 \\
3819 & 45 & 2459531.978047 & 0.997591 & 0.003512 \\
3819 & 45 & 2459531.979436 & 0.995987 & 0.003509 \\
3819 & 45 & 2459531.980825 & 0.996644 & 0.003512 \\
3819 & 45 & 2459531.982214 & 0.996616 & 0.003512 \\
3819 & 45 & 2459531.983603 & 0.997106 & 0.003508 \\
3819 & 45 & 2459531.984992 & 0.995727 & 0.003511 \\
3819 & 45 & 2459531.986381 & 0.997562 & 0.003512 \\
3819 & 45 & 2459531.987770 & 0.998394 & 0.003513 \\
3819 & 45 & 2459531.989159 & 0.995212 & 0.003510 \\
3819 & 45 & 2459531.990548 & 0.993839 & 0.003509 \\
3819 & 45 & 2459531.991937 & 0.997782 & 0.003513 \\
3819 & 45 & 2459531.993326 & 0.993219 & 0.003509 \\
3819 & 45 & 2459531.994715 & 1.002637 & 0.003517 \\
3819 & 45 & 2459531.996104 & 1.004326 & 0.003516 \\
3819 & 45 & 2459531.997494 & 1.001489 & 0.003513 \\
3819 & 45 & 2459531.998883 & 1.001223 & 0.003515 \\
3819 & 45 & 2459532.000272 & 0.992613 & 0.003507 \\
3819 & 45 & 2459532.001661 & 0.990989 & 0.003509 \\
3819 & 45 & 2459532.003050 & 1.000990 & 0.003515 \\
3819 & 45 & 2459532.004439 & 0.996544 & 0.003511 \\
3819 & 45 & 2459532.005828 & 0.996247 & 0.003510 \\
3819 & 45 & 2459532.007217 & 0.993575 & 0.003512 \\
3819 & 45 & 2459532.008606 & 1.000820 & 0.003515 \\
3819 & 45 & 2459532.009995 & 0.996299 & 0.003516 \\
3819 & 45 & 2459532.011384 & 1.000663 & 0.003513 \\
3819 & 45 & 2459532.012773 & 1.000413 & 0.003516 \\
3819 & 45 & 2459532.014162 & 0.996323 & 0.003511 \\
3819 & 45 & 2459532.015551 & 1.001002 & 0.003514 \\
3819 & 45 & 2459532.016940 & 1.000285 & 0.003511 \\
3819 & 45 & 2459532.018329 & 0.998287 & 0.003518 \\
3819 & 45 & 2459532.019718 & 0.996413 & 0.003518 \\
3819 & 45 & 2459532.021107 & 0.997300 & 0.003511 \\
3819 & 45 & 2459532.022496 & 1.005296 & 0.003522 \\
3819 & 45 & 2459532.023885 & 1.001674 & 0.003513 \\
3819 & 45 & 2459532.025274 & 1.000891 & 0.003511 \\
3819 & 45 & 2459532.026663 & 1.004138 & 0.003516 \\
3819 & 45 & 2459532.028052 & 1.002909 & 0.003515 \\
3819 & 45 & 2459532.029441 & 0.996986 & 0.003511 \\
3819 & 45 & 2459532.030830 & 1.000625 & 0.003512 \\
3819 & 45 & 2459532.032219 & 0.999027 & 0.003515 \\
3819 & 45 & 2459532.033608 & 0.997608 & 0.003517 \\
3819 & 45 & 2459532.034997 & 0.999773 & 0.003517 \\
3819 & 45 & 2459532.036386 & 1.001853 & 0.003515 \\
3819 & 45 & 2459532.037775 & 1.003423 & 0.003517 \\
3819 & 45 & 2459532.039164 & 1.002814 & 0.003518 \\
3819 & 45 & 2459532.040553 & 1.000570 & 0.003514 \\
3819 & 45 & 2459532.041942 & 0.998040 & 0.003511 \\
3819 & 45 & 2459532.043331 & 1.001211 & 0.003514 \\
3819 & 45 & 2459532.044720 & 0.998690 & 0.003512 \\
3819 & 45 & 2459532.046109 & 0.998699 & 0.003512 \\
3819 & 45 & 2459532.047498 & 1.004109 & 0.003518 \\
3819 & 45 & 2459532.048887 & 1.003124 & 0.003515 \\
3819 & 45 & 2459532.050276 & 1.000871 & 0.003515 \\
3819 & 45 & 2459532.051665 & 1.004584 & 0.003515 \\
3819 & 45 & 2459532.053054 & 0.997735 & 0.003513 \\
3819 & 45 & 2459532.054443 & 1.001239 & 0.003513 \\
3819 & 45 & 2459532.055832 & 0.995115 & 0.003508 \\
3819 & 45 & 2459532.057221 & 1.000978 & 0.003515 \\
3819 & 45 & 2459532.058610 & 0.995127 & 0.003509 \\
3819 & 45 & 2459532.059999 & 0.997488 & 0.003511 \\
3819 & 45 & 2459532.061388 & 0.997383 & 0.003510 \\
3819 & 45 & 2459532.062777 & 0.999642 & 0.003515 \\
3819 & 45 & 2459532.064166 & 1.002485 & 0.003516 \\
3819 & 45 & 2459532.065555 & 1.001053 & 0.003515 \\
3819 & 45 & 2459532.066944 & 0.998689 & 0.003514 \\
3819 & 45 & 2459532.068333 & 1.000664 & 0.003515 \\
3819 & 45 & 2459532.069722 & 1.002257 & 0.003517 \\
3819 & 45 & 2459532.071111 & 1.001310 & 0.003514 \\
3819 & 45 & 2459532.072500 & 1.006048 & 0.003515 \\
3819 & 45 & 2459532.073889 & 1.000321 & 0.003514 \\
3819 & 45 & 2459532.075278 & 1.000935 & 0.003512 \\
3819 & 45 & 2459532.076667 & 0.993820 & 0.003513 \\
3819 & 45 & 2459532.078056 & 0.998464 & 0.003515 \\
3819 & 45 & 2459532.079445 & 1.002358 & 0.003516 \\
3819 & 45 & 2459532.080834 & 1.002183 & 0.003519 \\
3819 & 45 & 2459532.082223 & 1.001543 & 0.003517 \\
3819 & 45 & 2459532.083612 & 1.001140 & 0.003515 \\
3819 & 45 & 2459532.085001 & 0.999112 & 0.003514 \\
3819 & 45 & 2459532.086391 & 1.001870 & 0.003518 \\
3819 & 45 & 2459532.087780 & 0.990993 & 0.003513 \\
3819 & 45 & 2459532.089169 & 0.997959 & 0.003511 \\
3819 & 45 & 2459532.090558 & 1.000343 & 0.003514 \\
3819 & 45 & 2459532.091947 & 1.002872 & 0.003513 \\
3819 & 45 & 2459532.093336 & 1.002372 & 0.003516 \\
3819 & 45 & 2459532.094725 & 0.999265 & 0.003510 \\
3819 & 45 & 2459532.096114 & 1.000085 & 0.003513 \\
3819 & 45 & 2459532.097503 & 0.999940 & 0.003513 \\
3819 & 45 & 2459535.049154 & 1.001023 & 0.003511 \\
3819 & 45 & 2459535.050543 & 1.000546 & 0.003500 \\
3819 & 45 & 2459535.051932 & 0.998561 & 0.003497 \\
3819 & 45 & 2459535.053321 & 1.000633 & 0.003502 \\
3819 & 45 & 2459535.054710 & 1.001153 & 0.003503 \\
3819 & 45 & 2459535.056099 & 0.998362 & 0.003499 \\
3819 & 45 & 2459535.057488 & 0.998586 & 0.003497 \\
3819 & 45 & 2459535.058877 & 1.000284 & 0.003502 \\
3819 & 45 & 2459535.060266 & 0.999632 & 0.003504 \\
3819 & 45 & 2459535.061655 & 0.999506 & 0.003503 \\
3819 & 45 & 2459535.063044 & 0.999421 & 0.003502 \\
3819 & 45 & 2459535.064433 & 0.996718 & 0.003501 \\
3819 & 45 & 2459535.065822 & 0.997982 & 0.003502 \\
3819 & 45 & 2459535.067211 & 1.003317 & 0.003507 \\
3819 & 45 & 2459535.068600 & 1.004148 & 0.003508 \\
3819 & 45 & 2459535.069989 & 0.996119 & 0.003500 \\
3819 & 45 & 2459535.071378 & 0.997027 & 0.003500 \\
3819 & 45 & 2459535.072767 & 1.001126 & 0.003505 \\
3819 & 45 & 2459535.074156 & 0.998012 & 0.003500 \\
3819 & 45 & 2459535.075545 & 1.001603 & 0.003504 \\
3819 & 45 & 2459535.076934 & 0.999655 & 0.003501 \\
3819 & 45 & 2459535.078323 & 1.000923 & 0.003501 \\
3819 & 45 & 2459535.079712 & 0.998855 & 0.003501 \\
3819 & 45 & 2459535.081101 & 1.005564 & 0.003507 \\
3819 & 45 & 2459535.082490 & 0.993873 & 0.003497 \\
3819 & 45 & 2459535.083879 & 1.005376 & 0.003507 \\
3819 & 45 & 2459535.085268 & 0.998559 & 0.003501 \\
3819 & 45 & 2459535.086657 & 1.002367 & 0.003505 \\
3819 & 45 & 2459535.088046 & 1.004979 & 0.003503 \\
3819 & 45 & 2459535.089435 & 1.001035 & 0.003504 \\
3819 & 45 & 2459535.090824 & 1.001061 & 0.003504 \\
3819 & 45 & 2459535.092213 & 0.997227 & 0.003503 \\
3819 & 45 & 2459535.093602 & 1.004206 & 0.003507 \\
3819 & 45 & 2459535.094991 & 0.997057 & 0.003503 \\
3819 & 45 & 2459535.096380 & 1.002351 & 0.003505 \\
3819 & 45 & 2459535.097769 & 0.995610 & 0.003499 \\
3819 & 45 & 2459535.099158 & 1.002836 & 0.003506 \\
3819 & 45 & 2459535.100547 & 1.000644 & 0.003501 \\
3819 & 45 & 2459535.101937 & 0.996813 & 0.003503 \\
3819 & 45 & 2459535.103326 & 0.995366 & 0.003502 \\
3819 & 45 & 2459535.104715 & 1.003323 & 0.003505 \\
3819 & 45 & 2459535.106104 & 1.007046 & 0.003508 \\
3819 & 45 & 2459535.107493 & 1.001377 & 0.003504 \\
3819 & 45 & 2459535.108882 & 1.004710 & 0.003507 \\
3819 & 45 & 2459535.110271 & 1.000721 & 0.003501 \\
3819 & 45 & 2459535.111660 & 1.001838 & 0.003510 \\
3819 & 45 & 2459535.113049 & 1.000163 & 0.003508 \\
3819 & 45 & 2459535.114438 & 1.004097 & 0.003508 \\
3819 & 45 & 2459535.115827 & 0.997909 & 0.003503 \\
3819 & 45 & 2459535.117216 & 0.994858 & 0.003500 \\
3819 & 45 & 2459535.118605 & 1.004445 & 0.003505 \\
3819 & 45 & 2459535.119994 & 1.005658 & 0.003503 \\
3819 & 45 & 2459535.121383 & 1.003894 & 0.003511 \\
3819 & 45 & 2459535.122772 & 1.001393 & 0.003501 \\
3819 & 45 & 2459535.124161 & 0.997380 & 0.003499 \\
3819 & 45 & 2459535.125550 & 0.996593 & 0.003499 \\
3819 & 45 & 2459535.126939 & 0.995892 & 0.003500 \\
3819 & 45 & 2459535.128328 & 1.002468 & 0.003506 \\
3819 & 45 & 2459535.129717 & 1.000808 & 0.003505 \\
3819 & 45 & 2459535.131106 & 0.993792 & 0.003499 \\
3819 & 45 & 2459535.132495 & 1.001034 & 0.003503 \\
3819 & 45 & 2459535.133884 & 0.998623 & 0.003500 \\
3819 & 45 & 2459535.135273 & 1.002728 & 0.003504 \\
3819 & 45 & 2459535.136662 & 1.001256 & 0.003502 \\
3819 & 45 & 2459535.138051 & 0.997216 & 0.003498 \\
3819 & 45 & 2459535.139440 & 0.996928 & 0.003503 \\
3819 & 45 & 2459535.140829 & 0.998148 & 0.003507 \\
3819 & 45 & 2459535.142218 & 0.997321 & 0.003499 \\
3819 & 45 & 2459535.143607 & 0.992881 & 0.003495 \\
3819 & 45 & 2459535.144996 & 0.994224 & 0.003498 \\
3819 & 45 & 2459535.146385 & 0.998177 & 0.003502 \\
3819 & 45 & 2459535.147774 & 0.996792 & 0.003502 \\
3819 & 45 & 2459535.149163 & 0.996074 & 0.003499 \\
3819 & 45 & 2459535.150552 & 0.997252 & 0.003500 \\
3819 & 45 & 2459535.151941 & 0.991920 & 0.003495 \\
3819 & 45 & 2459535.153330 & 0.994142 & 0.003498 \\
3819 & 45 & 2459535.154719 & 0.997854 & 0.003497 \\
3819 & 45 & 2459535.156108 & 0.993790 & 0.003497 \\
3819 & 45 & 2459535.157497 & 0.995305 & 0.003498 \\
3819 & 45 & 2459535.158886 & 0.994324 & 0.003497 \\
3819 & 45 & 2459535.160275 & 0.996231 & 0.003499 \\
3819 & 45 & 2459535.161664 & 0.995024 & 0.003496 \\
3819 & 45 & 2459535.163053 & 0.995191 & 0.003497 \\
3819 & 45 & 2459535.164442 & 0.994574 & 0.003496 \\
3819 & 45 & 2459535.165831 & 0.996770 & 0.003502 \\
3819 & 45 & 2459535.167220 & 0.990935 & 0.003496 \\
3819 & 45 & 2459535.168609 & 0.993980 & 0.003496 \\
3819 & 45 & 2459535.169998 & 0.991431 & 0.003497 \\
3819 & 45 & 2459535.171387 & 0.991746 & 0.003498 \\
3819 & 45 & 2459535.172776 & 0.996175 & 0.003499 \\
3819 & 45 & 2459535.174165 & 0.994483 & 0.003500 \\
3819 & 45 & 2459535.175554 & 0.994414 & 0.003497 \\
3819 & 45 & 2459535.176943 & 1.000114 & 0.003499 \\
3819 & 45 & 2459535.178332 & 0.998921 & 0.003503 \\
3819 & 45 & 2459535.179721 & 0.993975 & 0.003496 \\
3819 & 45 & 2459535.181110 & 0.995377 & 0.003496 \\
3819 & 45 & 2459535.182499 & 0.994388 & 0.003503 \\
3819 & 45 & 2459535.183888 & 0.993891 & 0.003497 \\
3819 & 45 & 2459535.185277 & 0.987704 & 0.003496 \\
3819 & 45 & 2459535.186666 & 0.994967 & 0.003498 \\
3819 & 45 & 2459535.188055 & 0.996695 & 0.003500 \\
3819 & 45 & 2459535.189444 & 0.998579 & 0.003498 \\
3819 & 45 & 2459535.190833 & 0.991995 & 0.003496 \\
3819 & 45 & 2459535.192222 & 0.990341 & 0.003494 \\
3819 & 45 & 2459535.193611 & 0.996309 & 0.003497 \\
3819 & 45 & 2459535.195000 & 0.989094 & 0.003496 \\
3819 & 45 & 2459535.196389 & 1.000628 & 0.003504 \\
3819 & 45 & 2459535.197778 & 0.990660 & 0.003496 \\
3819 & 45 & 2459535.199167 & 0.995572 & 0.003499 \\
3819 & 45 & 2459535.200556 & 0.999002 & 0.003502 \\
3819 & 45 & 2459535.201945 & 0.995617 & 0.003499 \\
3819 & 45 & 2459535.203334 & 0.995271 & 0.003500 \\
3819 & 45 & 2459535.204723 & 0.996353 & 0.003499 \\
3819 & 45 & 2459535.206112 & 0.994399 & 0.003497 \\
3819 & 45 & 2459535.207501 & 0.996704 & 0.003505 \\
3819 & 45 & 2459535.208890 & 0.985283 & 0.003492 \\
3819 & 45 & 2459535.210279 & 0.999144 & 0.003500 \\
3819 & 45 & 2459535.211668 & 0.991246 & 0.003494 \\
3819 & 45 & 2459535.213057 & 0.993997 & 0.003498 \\
3819 & 45 & 2459535.214446 & 0.986703 & 0.003498 \\
3819 & 45 & 2459535.215835 & 0.990582 & 0.003497 \\
3819 & 45 & 2459535.217224 & 0.991725 & 0.003497 \\
3819 & 45 & 2459535.218613 & 0.995287 & 0.003500 \\
3819 & 45 & 2459535.220002 & 0.989466 & 0.003493 \\
3819 & 45 & 2459535.221391 & 0.996109 & 0.003500 \\
3819 & 45 & 2459535.222780 & 0.992165 & 0.003497 \\
3819 & 45 & 2459535.224169 & 0.993870 & 0.003500 \\
3819 & 45 & 2459535.225558 & 1.000555 & 0.003501 \\
3819 & 45 & 2459535.226947 & 0.995786 & 0.003504 \\
3819 & 45 & 2459535.228336 & 1.004686 & 0.003505 \\
3819 & 45 & 2459535.229725 & 0.994506 & 0.003505 \\
3819 & 45 & 2459535.231114 & 0.991882 & 0.003494 \\
3819 & 45 & 2459535.232503 & 0.994739 & 0.003498 \\
3819 & 45 & 2459535.233892 & 0.998632 & 0.003501 \\
3819 & 45 & 2459535.235281 & 1.000645 & 0.003504 \\
3819 & 45 & 2459535.236670 & 0.995531 & 0.003499 \\
3819 & 45 & 2459535.238059 & 1.003092 & 0.003509 \\
3819 & 45 & 2459535.239448 & 0.996309 & 0.003501 \\
3819 & 45 & 2459535.240837 & 1.011559 & 0.003509 \\
3819 & 45 & 2459535.242226 & 1.000166 & 0.003507 \\
3819 & 45 & 2459535.243615 & 0.995760 & 0.003503 \\
3819 & 45 & 2459535.245004 & 0.999018 & 0.003500 \\
3819 & 45 & 2459535.246393 & 1.003964 & 0.003505 \\
3819 & 45 & 2459535.247782 & 1.006283 & 0.003508 \\
3819 & 45 & 2459535.249171 & 1.002836 & 0.003501 \\
3819 & 45 & 2459535.250560 & 0.992966 & 0.003494 \\
3819 & 45 & 2459535.251949 & 0.995829 & 0.003503 \\
3819 & 45 & 2459535.253338 & 0.996927 & 0.003499 \\
3819 & 45 & 2459535.254727 & 0.998286 & 0.003501 \\
3819 & 45 & 2459535.256116 & 1.000030 & 0.003503 \\
3819 & 45 & 2459535.257505 & 0.997609 & 0.003501 \\
3819 & 45 & 2459535.258894 & 0.997748 & 0.003505 \\
3819 & 45 & 2459535.260284 & 0.993874 & 0.003501 \\
3819 & 45 & 2459535.261673 & 1.002427 & 0.003504 \\
3819 & 45 & 2459535.263062 & 0.995176 & 0.003498 \\
3819 & 45 & 2459535.264451 & 0.991123 & 0.003495 \\
3819 & 45 & 2459535.265840 & 1.002618 & 0.003504 \\
3819 & 45 & 2459535.267229 & 0.999528 & 0.003502 \\
3819 & 45 & 2459535.268618 & 1.000734 & 0.003506 \\
3819 & 45 & 2459535.270007 & 0.994966 & 0.003497 \\
3819 & 45 & 2459535.271396 & 0.999228 & 0.003501 \\
3819 & 45 & 2459535.272785 & 1.001337 & 0.003503 \\
3819 & 45 & 2459535.274174 & 1.005516 & 0.003504 \\
3819 & 45 & 2459535.275563 & 0.998474 & 0.003497 \\
3819 & 45 & 2459535.276952 & 1.005018 & 0.003504 \\
3819 & 45 & 2459535.278341 & 1.001610 & 0.003501 \\
3819 & 45 & 2459535.279730 & 1.001813 & 0.003504 \\
3819 & 45 & 2459535.281119 & 0.996482 & 0.003496 \\
3819 & 45 & 2459535.282508 & 0.996714 & 0.003499 \\
3819 & 45 & 2459535.283897 & 1.000814 & 0.003504 \\
3819 & 45 & 2459535.285286 & 0.997837 & 0.003501 \\
3819 & 45 & 2459535.286675 & 0.998013 & 0.003504 \\
3819 & 45 & 2459535.288064 & 1.001785 & 0.003499 \\
3819 & 45 & 2459535.289453 & 1.002525 & 0.003503 \\
3819 & 45 & 2459535.290842 & 0.998299 & 0.003499 \\
3819 & 45 & 2459535.292231 & 0.999742 & 0.003500 \\
3819 & 45 & 2459535.293620 & 1.002900 & 0.003504 \\
3819 & 45 & 2459535.295009 & 0.998974 & 0.003505 \\
3819 & 45 & 2459535.296398 & 1.005918 & 0.003509 \\
3819 & 45 & 2459535.297787 & 1.006370 & 0.003504 \\
3819 & 45 & 2459535.299176 & 1.003003 & 0.003505 \\
3819 & 45 & 2459535.300565 & 0.998106 & 0.003502 \\
3819 & 45 & 2459535.301954 & 0.998294 & 0.003501 \\
3819 & 45 & 2459535.303343 & 0.995080 & 0.003502 \\
3819 & 45 & 2459535.304732 & 0.998491 & 0.003502 \\
3819 & 45 & 2459535.306121 & 1.004349 & 0.003503 \\
3819 & 45 & 2459535.307510 & 0.993185 & 0.003501 \\
3819 & 45 & 2459535.308899 & 1.000611 & 0.003503 \\
3819 & 45 & 2459535.310288 & 0.996119 & 0.003499 \\
3819 & 45 & 2459535.311677 & 0.999338 & 0.003505 \\
3819 & 45 & 2459535.313066 & 1.007208 & 0.003512 \\
3819 & 45 & 2459535.314455 & 0.998559 & 0.003500 \\
3819 & 45 & 2459535.315844 & 1.000119 & 0.003503 \\
3819 & 45 & 2459535.317233 & 0.998670 & 0.003501 \\
3819 & 45 & 2459535.318622 & 1.003827 & 0.003505 \\
3819 & 45 & 2459535.320011 & 1.001939 & 0.003504 \\
3819 & 45 & 2459535.321400 & 0.997517 & 0.003504 \\
3819 & 45 & 2459535.322789 & 0.998613 & 0.003502 \\
3819 & 45 & 2459535.324178 & 0.995566 & 0.003498 \\
3819 & 45 & 2459535.325567 & 0.998009 & 0.003501 \\
3819 & 45 & 2459535.326956 & 1.000682 & 0.003504 \\
3819 & 45 & 2459535.328345 & 1.001028 & 0.003505 \\
3819 & 45 & 2459535.329734 & 1.002964 & 0.003500 \\
3819 & 45 & 2459535.331123 & 1.003676 & 0.003504 \\
3819 & 45 & 2459535.332512 & 0.997531 & 0.003497 \\
3819 & 45 & 2459535.333901 & 0.998084 & 0.003500 \\
3819 & 45 & 2459535.335290 & 0.996119 & 0.003498 \\
3819 & 45 & 2459535.336679 & 1.002588 & 0.003504 \\
3819 & 45 & 2459535.338068 & 1.002307 & 0.003504 \\
3819 & 45 & 2459535.339457 & 1.000711 & 0.003508 \\
3819 & 45 & 2459535.340846 & 1.002376 & 0.003503 \\
3819 & 45 & 2459535.342235 & 1.002188 & 0.003502 \\
3819 & 45 & 2459535.343624 & 0.996882 & 0.003505 \\
3819 & 45 & 2459541.541366 & 0.998153 & 0.003503 \\
3819 & 45 & 2459541.542755 & 1.005569 & 0.003503 \\
3819 & 45 & 2459541.544144 & 0.997473 & 0.003501 \\
3819 & 45 & 2459541.545533 & 0.997560 & 0.003499 \\
3819 & 45 & 2459541.546922 & 0.998055 & 0.003501 \\
3819 & 45 & 2459541.548311 & 0.995376 & 0.003504 \\
3819 & 45 & 2459541.549700 & 0.995074 & 0.003502 \\
3819 & 45 & 2459541.551089 & 0.998828 & 0.003502 \\
3819 & 45 & 2459541.552478 & 1.002249 & 0.003506 \\
3819 & 45 & 2459541.553867 & 0.996545 & 0.003498 \\
3819 & 45 & 2459541.555256 & 0.997634 & 0.003502 \\
3819 & 45 & 2459541.556645 & 1.004126 & 0.003505 \\
3819 & 45 & 2459541.558034 & 1.000216 & 0.003502 \\
3819 & 45 & 2459541.559423 & 0.998244 & 0.003501 \\
3819 & 45 & 2459541.560812 & 1.003515 & 0.003502 \\
3819 & 45 & 2459541.562201 & 1.008457 & 0.003506 \\
3819 & 45 & 2459541.563590 & 1.000545 & 0.003508 \\
3819 & 45 & 2459541.564979 & 0.999985 & 0.003500 \\
3819 & 45 & 2459541.566368 & 0.997624 & 0.003497 \\
3819 & 45 & 2459541.567757 & 0.999016 & 0.003502 \\
3819 & 45 & 2459541.569146 & 1.001563 & 0.003504 \\
3819 & 45 & 2459541.570535 & 0.996760 & 0.003500 \\
3819 & 45 & 2459541.571924 & 1.000142 & 0.003500 \\
3819 & 45 & 2459541.573313 & 1.000177 & 0.003503 \\
3819 & 45 & 2459541.574702 & 1.001533 & 0.003504 \\
3819 & 45 & 2459541.576091 & 1.004860 & 0.003503 \\
3819 & 45 & 2459541.577480 & 1.002995 & 0.003507 \\
3819 & 45 & 2459541.578869 & 0.997133 & 0.003500 \\
3819 & 45 & 2459541.580258 & 1.001247 & 0.003501 \\
3819 & 45 & 2459541.581647 & 1.001526 & 0.003503 \\
3819 & 45 & 2459541.583036 & 1.001123 & 0.003502 \\
3819 & 45 & 2459541.584425 & 0.998960 & 0.003500 \\
3819 & 45 & 2459541.585814 & 1.003063 & 0.003503 \\
3819 & 45 & 2459541.587203 & 0.997687 & 0.003500 \\
3819 & 45 & 2459541.588592 & 0.999349 & 0.003502 \\
3819 & 45 & 2459541.589981 & 1.000749 & 0.003502 \\
3819 & 45 & 2459541.591370 & 0.992258 & 0.003497 \\
3819 & 45 & 2459541.592759 & 0.997641 & 0.003498 \\
3819 & 45 & 2459541.594148 & 1.001017 & 0.003499 \\
3819 & 45 & 2459541.595537 & 0.996678 & 0.003501 \\
3819 & 45 & 2459541.596926 & 0.998488 & 0.003499 \\
3819 & 45 & 2459541.598315 & 0.994303 & 0.003497 \\
3819 & 45 & 2459541.599704 & 1.001537 & 0.003502 \\
3819 & 45 & 2459541.601093 & 1.001897 & 0.003507 \\
3819 & 45 & 2459541.602482 & 1.005260 & 0.003506 \\
3819 & 45 & 2459541.603871 & 0.995793 & 0.003499 \\
3819 & 45 & 2459541.605260 & 1.000083 & 0.003500 \\
3819 & 45 & 2459541.606649 & 0.999582 & 0.003502 \\
3819 & 45 & 2459541.608038 & 0.997488 & 0.003502 \\
3819 & 45 & 2459541.609427 & 0.998912 & 0.003502 \\
3819 & 45 & 2459541.610816 & 1.001421 & 0.003503 \\
3819 & 45 & 2459541.612205 & 1.000560 & 0.003501 \\
3819 & 45 & 2459541.613594 & 0.997570 & 0.003499 \\
3819 & 45 & 2459541.614983 & 1.007179 & 0.003505 \\
3819 & 45 & 2459541.616372 & 1.001904 & 0.003503 \\
3819 & 45 & 2459541.617761 & 1.000149 & 0.003501 \\
3819 & 45 & 2459541.619150 & 0.999593 & 0.003500 \\
3819 & 45 & 2459541.620539 & 1.000130 & 0.003500 \\
3819 & 45 & 2459541.621928 & 1.002063 & 0.003502 \\
3819 & 45 & 2459541.623318 & 1.003314 & 0.003507 \\
3819 & 45 & 2459541.624707 & 1.004428 & 0.003503 \\
3819 & 45 & 2459541.626096 & 0.997798 & 0.003499 \\
3819 & 45 & 2459541.627485 & 0.999217 & 0.003500 \\
3819 & 45 & 2459541.628874 & 0.989842 & 0.003493 \\
3819 & 45 & 2459541.630263 & 0.990844 & 0.003496 \\
3819 & 45 & 2459541.631652 & 0.992447 & 0.003498 \\
3819 & 45 & 2459541.633041 & 0.997713 & 0.003499 \\
3819 & 45 & 2459541.634430 & 0.994252 & 0.003498 \\
3819 & 45 & 2459541.635819 & 1.002592 & 0.003499 \\
3819 & 45 & 2459541.637208 & 0.987967 & 0.003492 \\
3819 & 45 & 2459541.638597 & 0.988406 & 0.003492 \\
3819 & 45 & 2459541.639986 & 0.992860 & 0.003497 \\
3819 & 45 & 2459541.641375 & 0.995895 & 0.003497 \\
3819 & 45 & 2459541.642764 & 0.995380 & 0.003496 \\
3819 & 45 & 2459541.644153 & 0.997019 & 0.003498 \\
3819 & 45 & 2459541.645542 & 0.996949 & 0.003499 \\
3819 & 45 & 2459541.646931 & 0.994801 & 0.003496 \\
3819 & 45 & 2459541.648320 & 0.992845 & 0.003497 \\
3819 & 45 & 2459541.649709 & 0.998242 & 0.003498 \\
3819 & 45 & 2459541.651098 & 0.994047 & 0.003493 \\
3819 & 45 & 2459541.652487 & 0.990030 & 0.003495 \\
3819 & 45 & 2459541.653876 & 0.999538 & 0.003498 \\
3819 & 45 & 2459541.655265 & 0.993114 & 0.003497 \\
3819 & 45 & 2459541.656654 & 1.002147 & 0.003500 \\
3819 & 45 & 2459541.658043 & 0.993493 & 0.003498 \\
3819 & 45 & 2459541.659432 & 0.997615 & 0.003493 \\
3819 & 45 & 2459541.660821 & 0.989873 & 0.003491 \\
3819 & 45 & 2459541.662210 & 0.993220 & 0.003493 \\
3819 & 45 & 2459541.663599 & 0.997631 & 0.003496 \\
3819 & 45 & 2459541.664988 & 0.991591 & 0.003493 \\
3819 & 45 & 2459541.666377 & 0.990132 & 0.003494 \\
3819 & 45 & 2459541.667766 & 0.994542 & 0.003494 \\
3819 & 45 & 2459541.669155 & 0.992790 & 0.003498 \\
3819 & 45 & 2459541.670544 & 0.994628 & 0.003493 \\
3819 & 45 & 2459541.671933 & 0.992278 & 0.003492 \\
3819 & 45 & 2459541.673322 & 0.993748 & 0.003494 \\
3819 & 45 & 2459541.674711 & 0.993785 & 0.003494 \\
3819 & 45 & 2459541.676100 & 0.992818 & 0.003496 \\
3819 & 45 & 2459541.677489 & 0.991125 & 0.003492 \\
3819 & 45 & 2459541.678878 & 0.999933 & 0.003496 \\
3819 & 45 & 2459541.680267 & 0.989775 & 0.003495 \\
3819 & 45 & 2459541.681656 & 0.996760 & 0.003497 \\
3819 & 45 & 2459541.683045 & 1.000708 & 0.003500 \\
3819 & 45 & 2459541.684434 & 0.996345 & 0.003495 \\
3819 & 45 & 2459541.685823 & 0.992207 & 0.003496 \\
3819 & 45 & 2459541.687212 & 0.996996 & 0.003495 \\
3819 & 45 & 2459541.688601 & 0.992010 & 0.003491 \\
3819 & 45 & 2459541.689990 & 0.991558 & 0.003495 \\
3819 & 45 & 2459541.691379 & 0.990528 & 0.003492 \\
3819 & 45 & 2459541.692768 & 0.994893 & 0.003494 \\
3819 & 45 & 2459541.694157 & 0.990531 & 0.003493 \\
3819 & 45 & 2459541.695546 & 0.994009 & 0.003497 \\
3819 & 45 & 2459541.696935 & 0.992031 & 0.003492 \\
3819 & 45 & 2459541.698324 & 0.997909 & 0.003499 \\
3819 & 45 & 2459541.699713 & 0.996966 & 0.003496 \\
3819 & 45 & 2459541.701102 & 0.994378 & 0.003496 \\
3819 & 45 & 2459541.702491 & 0.989527 & 0.003490 \\
3819 & 45 & 2459541.703880 & 1.002053 & 0.003496 \\
3819 & 45 & 2459541.705269 & 0.991111 & 0.003491 \\
3819 & 45 & 2459541.706658 & 0.997335 & 0.003495 \\
3819 & 45 & 2459541.708047 & 0.991025 & 0.003491 \\
3819 & 45 & 2459541.709436 & 1.001660 & 0.003501 \\
3819 & 45 & 2459541.710825 & 0.999400 & 0.003496 \\
3819 & 45 & 2459541.712214 & 0.989150 & 0.003489 \\
3819 & 45 & 2459541.713603 & 0.994833 & 0.003494 \\
3819 & 45 & 2459541.714992 & 0.998605 & 0.003496 \\
3819 & 45 & 2459541.716381 & 0.996086 & 0.003497 \\
3819 & 45 & 2459541.717770 & 1.002288 & 0.003501 \\
3819 & 45 & 2459541.719159 & 0.991305 & 0.003489 \\
3819 & 45 & 2459541.720548 & 0.998101 & 0.003497 \\
3819 & 45 & 2459541.721937 & 0.997746 & 0.003500 \\
3819 & 45 & 2459541.723326 & 0.996687 & 0.003496 \\
3819 & 45 & 2459541.724715 & 0.996847 & 0.003497 \\
3819 & 45 & 2459541.726104 & 0.995691 & 0.003498 \\
3819 & 45 & 2459541.727493 & 0.997205 & 0.003495 \\
3819 & 45 & 2459541.728882 & 0.998603 & 0.003498 \\
3819 & 45 & 2459541.730271 & 1.003224 & 0.003501 \\
3819 & 45 & 2459541.731660 & 1.007041 & 0.003499 \\
3819 & 45 & 2459541.733049 & 1.001402 & 0.003502 \\
3819 & 45 & 2459541.734438 & 1.004676 & 0.003505 \\
3819 & 45 & 2459541.735827 & 0.998027 & 0.003494 \\
3819 & 45 & 2459541.737216 & 0.998601 & 0.003494 \\
3819 & 45 & 2459541.738605 & 0.999816 & 0.003501 \\
3819 & 45 & 2459541.739994 & 0.998325 & 0.003498 \\
3819 & 45 & 2459541.741383 & 1.002424 & 0.003497 \\
3819 & 45 & 2459541.742772 & 1.005584 & 0.003502 \\
3819 & 45 & 2459541.744161 & 0.995414 & 0.003496 \\
3819 & 45 & 2459541.745550 & 1.001190 & 0.003498 \\
3819 & 45 & 2459541.746939 & 0.999293 & 0.003500 \\
3819 & 45 & 2459541.748328 & 0.999440 & 0.003497 \\
3819 & 45 & 2459541.749717 & 1.000496 & 0.003498 \\
3819 & 45 & 2459541.751106 & 1.002131 & 0.003496 \\
3819 & 45 & 2459541.752495 & 1.004161 & 0.003500 \\
3819 & 45 & 2459541.753884 & 0.994619 & 0.003490 \\
3819 & 45 & 2459541.755273 & 1.005790 & 0.003499 \\
3819 & 45 & 2459541.756662 & 0.996713 & 0.003496 \\
3819 & 45 & 2459541.758051 & 0.995321 & 0.003494 \\
3819 & 45 & 2459541.759440 & 0.994776 & 0.003494 \\
3819 & 45 & 2459541.760829 & 1.003526 & 0.003504 \\
3819 & 45 & 2459541.762218 & 0.998931 & 0.003496 \\
3819 & 45 & 2459541.763607 & 1.006019 & 0.003498 \\
3819 & 45 & 2459541.764996 & 1.002309 & 0.003498 \\
3819 & 45 & 2459541.766385 & 1.001172 & 0.003498 \\
3819 & 45 & 2459541.767774 & 0.994760 & 0.003494 \\
3819 & 45 & 2459541.769163 & 1.002917 & 0.003496 \\
3819 & 45 & 2459541.770552 & 1.003920 & 0.003497 \\
3819 & 45 & 2459541.771941 & 1.005399 & 0.003497 \\
3819 & 45 & 2459541.773330 & 0.994885 & 0.003493 \\
3819 & 45 & 2459541.774719 & 0.996860 & 0.003498 \\
3819 & 45 & 2459541.776108 & 1.003835 & 0.003501 \\
3819 & 45 & 2459541.777497 & 1.000739 & 0.003497 \\
3819 & 45 & 2459541.778886 & 0.991532 & 0.003490 \\
3819 & 45 & 2459541.780275 & 1.002890 & 0.003503 \\
3819 & 45 & 2459541.781664 & 0.999245 & 0.003493 \\
3819 & 45 & 2459541.783053 & 1.003890 & 0.003503 \\
3819 & 45 & 2459541.784442 & 1.006184 & 0.003501 \\
3819 & 45 & 2459541.785831 & 0.994637 & 0.003492 \\
3819 & 45 & 2459541.787220 & 0.990063 & 0.003491 \\
3819 & 45 & 2459541.788609 & 0.997096 & 0.003494 \\
3819 & 45 & 2459541.789998 & 1.002798 & 0.003499 \\
3819 & 45 & 2459541.791387 & 1.002985 & 0.003495 \\
3819 & 45 & 2459541.792776 & 1.000354 & 0.003493 \\
3819 & 45 & 2459541.794165 & 1.000121 & 0.003499 \\
3819 & 45 & 2459541.795554 & 1.001991 & 0.003494 \\
3819 & 45 & 2459541.796943 & 0.997692 & 0.003494 \\
3819 & 45 & 2459541.798332 & 1.005047 & 0.003497 \\
3819 & 45 & 2459541.799721 & 1.003428 & 0.003497 \\
3819 & 45 & 2459541.801110 & 0.996237 & 0.003490 \\
3819 & 45 & 2459541.802499 & 1.006069 & 0.003499 \\
3819 & 45 & 2459541.803888 & 0.995519 & 0.003492 \\
3819 & 45 & 2459541.805277 & 0.995918 & 0.003495 \\
3819 & 45 & 2459541.806666 & 1.000574 & 0.003495 \\
3819 & 45 & 2459541.808055 & 1.004967 & 0.003500 \\
3819 & 45 & 2459541.809444 & 1.000754 & 0.003495 \\
3819 & 45 & 2459541.810833 & 1.001689 & 0.003495 \\
3819 & 45 & 2459541.812222 & 0.998919 & 0.003498 \\
3819 & 45 & 2459541.813611 & 1.004642 & 0.003498 \\
3819 & 45 & 2459541.815000 & 1.001209 & 0.003495 \\
3819 & 45 & 2459541.816389 & 1.003378 & 0.003496 \\
3819 & 45 & 2459541.817778 & 1.000914 & 0.003497 \\
3819 & 45 & 2459541.819167 & 0.997812 & 0.003496 \\
3819 & 45 & 2459541.820556 & 0.999329 & 0.003497 \\
3819 & 45 & 2459541.821946 & 1.004407 & 0.003499 \\
3819 & 45 & 2459541.823335 & 1.001024 & 0.003496 \\
3819 & 45 & 2459541.824724 & 1.002122 & 0.003496 \\
3819 & 45 & 2459541.826113 & 1.001098 & 0.003494 \\
3819 & 45 & 2459541.827502 & 1.000785 & 0.003497 \\
3819 & 45 & 2459541.828891 & 0.997972 & 0.003497 \\
3819 & 45 & 2459541.830280 & 1.001567 & 0.003494 \\
3819 & 45 & 2459541.831669 & 0.997076 & 0.003491 \\
3819 & 45 & 2459541.833058 & 0.998636 & 0.003496 \\
3819 & 45 & 2459541.834447 & 0.998479 & 0.003492 \\
3819 & 45 & 2459541.835836 & 1.002158 & 0.003498 \\
3819 & 45 & 2459544.787469 & 1.003087 & 0.003486 \\
3819 & 45 & 2459544.788858 & 0.999467 & 0.003484 \\
3819 & 45 & 2459544.790247 & 0.997500 & 0.003479 \\
3819 & 45 & 2459544.791636 & 1.002779 & 0.003484 \\
3819 & 45 & 2459544.793025 & 0.995095 & 0.003479 \\
3819 & 45 & 2459544.794414 & 0.997064 & 0.003477 \\
3819 & 45 & 2459544.795803 & 1.002019 & 0.003479 \\
3819 & 45 & 2459544.806915 & 1.002104 & 0.003485 \\
3819 & 45 & 2459544.808304 & 1.003842 & 0.003488 \\
3819 & 45 & 2459544.809693 & 0.997808 & 0.003484 \\
3819 & 45 & 2459544.811082 & 1.000155 & 0.003482 \\
3819 & 45 & 2459544.812471 & 0.998570 & 0.003484 \\
3819 & 45 & 2459544.813860 & 1.004261 & 0.003492 \\
3819 & 45 & 2459544.815249 & 0.998402 & 0.003484 \\
3819 & 45 & 2459544.816638 & 0.999958 & 0.003483 \\
3819 & 45 & 2459544.818027 & 1.003106 & 0.003488 \\
3819 & 45 & 2459544.819416 & 0.995647 & 0.003480 \\
3819 & 45 & 2459544.820805 & 1.003516 & 0.003485 \\
3819 & 45 & 2459544.822194 & 0.999599 & 0.003486 \\
3819 & 45 & 2459544.823583 & 0.994903 & 0.003478 \\
3819 & 45 & 2459544.824972 & 0.998430 & 0.003487 \\
3819 & 45 & 2459544.826361 & 1.006558 & 0.003490 \\
3819 & 45 & 2459544.827750 & 0.997398 & 0.003484 \\
3819 & 45 & 2459544.829139 & 0.996865 & 0.003486 \\
3819 & 45 & 2459544.830528 & 1.003826 & 0.003488 \\
3819 & 45 & 2459544.831917 & 0.994760 & 0.003482 \\
3819 & 45 & 2459544.833306 & 1.003542 & 0.003488 \\
3819 & 45 & 2459544.834695 & 1.005467 & 0.003489 \\
3819 & 45 & 2459544.836084 & 1.001154 & 0.003487 \\
3819 & 45 & 2459544.837473 & 1.001792 & 0.003488 \\
3819 & 45 & 2459544.838862 & 1.003340 & 0.003490 \\
3819 & 45 & 2459544.840251 & 1.000228 & 0.003487 \\
3819 & 45 & 2459544.841640 & 1.001943 & 0.003489 \\
3819 & 45 & 2459544.843029 & 1.000823 & 0.003489 \\
3819 & 45 & 2459544.844418 & 1.001897 & 0.003486 \\
3819 & 45 & 2459544.845807 & 1.001825 & 0.003487 \\
3819 & 45 & 2459544.847196 & 0.999030 & 0.003490 \\
3819 & 45 & 2459544.848585 & 1.003487 & 0.003489 \\
3819 & 45 & 2459544.849974 & 1.005511 & 0.003492 \\
3819 & 45 & 2459544.851363 & 0.996090 & 0.003482 \\
3819 & 45 & 2459544.852752 & 1.002746 & 0.003489 \\
3819 & 45 & 2459544.854141 & 1.007145 & 0.003495 \\
3819 & 45 & 2459544.855530 & 1.007562 & 0.003491 \\
3819 & 45 & 2459544.856919 & 0.998802 & 0.003487 \\
3819 & 45 & 2459544.858308 & 1.005089 & 0.003490 \\
3819 & 45 & 2459544.859697 & 1.001934 & 0.003487 \\
3819 & 45 & 2459544.861086 & 1.006836 & 0.003489 \\
3819 & 45 & 2459544.862475 & 1.003239 & 0.003493 \\
3819 & 45 & 2459544.863864 & 1.002059 & 0.003492 \\
3819 & 45 & 2459544.865253 & 1.004634 & 0.003492 \\
3819 & 45 & 2459544.866642 & 0.996831 & 0.003489 \\
3819 & 45 & 2459544.868031 & 0.998816 & 0.003486 \\
3819 & 45 & 2459544.869420 & 1.004021 & 0.003488 \\
3819 & 45 & 2459544.870809 & 1.002701 & 0.003490 \\
3819 & 45 & 2459544.872198 & 0.992878 & 0.003488 \\
3819 & 45 & 2459544.873587 & 0.999219 & 0.003484 \\
3819 & 45 & 2459544.874976 & 1.002223 & 0.003494 \\
3819 & 45 & 2459544.876365 & 1.003554 & 0.003491 \\
3819 & 45 & 2459544.877754 & 0.997463 & 0.003488 \\
3819 & 45 & 2459544.879143 & 0.998357 & 0.003491 \\
3819 & 45 & 2459544.880532 & 0.999657 & 0.003489 \\
3819 & 45 & 2459544.881921 & 0.996299 & 0.003488 \\
3819 & 45 & 2459544.883310 & 0.995566 & 0.003486 \\
3819 & 45 & 2459544.884699 & 0.997861 & 0.003488 \\
3819 & 45 & 2459544.886088 & 0.999799 & 0.003490 \\
3819 & 45 & 2459544.887477 & 0.997492 & 0.003490 \\
3819 & 45 & 2459544.888866 & 1.001762 & 0.003488 \\
3819 & 45 & 2459544.890255 & 0.999131 & 0.003487 \\
3819 & 45 & 2459544.891644 & 0.995152 & 0.003485 \\
3819 & 45 & 2459544.893033 & 1.001238 & 0.003493 \\
3819 & 45 & 2459544.894422 & 0.999006 & 0.003488 \\
3819 & 45 & 2459544.895811 & 0.998576 & 0.003490 \\
3819 & 45 & 2459544.897200 & 0.997381 & 0.003484 \\
3819 & 45 & 2459544.898589 & 0.993245 & 0.003490 \\
3819 & 45 & 2459544.899978 & 1.002891 & 0.003489 \\
3819 & 45 & 2459544.901367 & 0.993383 & 0.003486 \\
3819 & 45 & 2459544.902756 & 0.999787 & 0.003490 \\
3819 & 45 & 2459544.904145 & 0.993444 & 0.003492 \\
3819 & 45 & 2459544.905534 & 0.996748 & 0.003488 \\
3819 & 45 & 2459544.906923 & 0.997483 & 0.003490 \\
3819 & 45 & 2459544.908312 & 0.995308 & 0.003486 \\
3819 & 45 & 2459544.909701 & 0.998697 & 0.003490 \\
3819 & 45 & 2459544.911090 & 0.994305 & 0.003486 \\
3819 & 45 & 2459544.912479 & 0.996662 & 0.003488 \\
3819 & 45 & 2459544.913868 & 0.992134 & 0.003486 \\
3819 & 45 & 2459544.915257 & 0.991841 & 0.003489 \\
3819 & 45 & 2459544.916646 & 0.998938 & 0.003490 \\
3819 & 45 & 2459544.918035 & 0.990604 & 0.003487 \\
3819 & 45 & 2459544.919424 & 0.995918 & 0.003487 \\
3819 & 45 & 2459544.920813 & 0.991381 & 0.003484 \\
3819 & 45 & 2459544.922202 & 0.999345 & 0.003491 \\
3819 & 45 & 2459544.923591 & 0.993232 & 0.003488 \\
3819 & 45 & 2459544.924980 & 0.994828 & 0.003488 \\
3819 & 45 & 2459544.926369 & 0.993604 & 0.003487 \\
3819 & 45 & 2459544.927758 & 0.997383 & 0.003494 \\
3819 & 45 & 2459544.929147 & 0.996499 & 0.003487 \\
3819 & 45 & 2459544.930536 & 0.992918 & 0.003486 \\
3819 & 45 & 2459544.931925 & 0.990581 & 0.003486 \\
3819 & 45 & 2459544.933314 & 0.998455 & 0.003489 \\
3819 & 45 & 2459544.934703 & 0.999080 & 0.003492 \\
3819 & 45 & 2459544.936092 & 0.999484 & 0.003491 \\
3819 & 45 & 2459544.937481 & 0.999751 & 0.003492 \\
3819 & 45 & 2459544.938870 & 0.992193 & 0.003486 \\
3819 & 45 & 2459544.940259 & 0.993303 & 0.003489 \\
3819 & 45 & 2459544.941648 & 0.994920 & 0.003486 \\
3819 & 45 & 2459544.943037 & 0.991002 & 0.003486 \\
3819 & 45 & 2459544.944426 & 0.989870 & 0.003487 \\
3819 & 45 & 2459544.945815 & 0.992773 & 0.003487 \\
3819 & 45 & 2459544.947204 & 0.995314 & 0.003488 \\
3819 & 45 & 2459544.948593 & 0.993593 & 0.003491 \\
3819 & 45 & 2459544.949982 & 0.998742 & 0.003496 \\
3819 & 45 & 2459544.951371 & 0.995395 & 0.003493 \\
3819 & 45 & 2459544.952760 & 0.996876 & 0.003491 \\
3819 & 45 & 2459544.954149 & 0.989307 & 0.003486 \\
3819 & 45 & 2459544.955538 & 0.990576 & 0.003490 \\
3819 & 45 & 2459544.956927 & 0.994544 & 0.003489 \\
3819 & 45 & 2459544.958316 & 0.993739 & 0.003488 \\
3819 & 45 & 2459544.959705 & 0.994048 & 0.003489 \\
3819 & 45 & 2459544.961094 & 0.996458 & 0.003494 \\
3819 & 45 & 2459544.962483 & 0.993507 & 0.003490 \\
3819 & 45 & 2459544.963872 & 0.997265 & 0.003494 \\
3819 & 45 & 2459544.965261 & 1.001461 & 0.003497 \\
3819 & 45 & 2459544.966650 & 0.997692 & 0.003491 \\
3819 & 45 & 2459544.968039 & 0.994107 & 0.003487 \\
3819 & 45 & 2459544.969428 & 0.996251 & 0.003489 \\
3819 & 45 & 2459544.970817 & 1.003791 & 0.003495 \\
3819 & 45 & 2459544.972206 & 0.998028 & 0.003489 \\
3819 & 45 & 2459544.973595 & 0.997536 & 0.003493 \\
3819 & 45 & 2459544.974984 & 0.998234 & 0.003490 \\
3819 & 45 & 2459544.976373 & 0.996612 & 0.003488 \\
3819 & 45 & 2459544.977762 & 0.995487 & 0.003495 \\
3819 & 45 & 2459544.979151 & 0.997239 & 0.003495 \\
3819 & 45 & 2459544.980540 & 1.002984 & 0.003498 \\
3819 & 45 & 2459544.981929 & 0.995843 & 0.003490 \\
3819 & 45 & 2459544.983318 & 1.000382 & 0.003493 \\
3819 & 45 & 2459544.984707 & 0.998460 & 0.003495 \\
3819 & 45 & 2459544.986096 & 0.998925 & 0.003498 \\
3819 & 45 & 2459544.987485 & 1.003848 & 0.003498 \\
3819 & 45 & 2459544.988874 & 0.998696 & 0.003494 \\
3819 & 45 & 2459544.990263 & 0.998998 & 0.003494 \\
3819 & 45 & 2459544.991652 & 0.996885 & 0.003491 \\
3819 & 45 & 2459544.993041 & 0.995595 & 0.003493 \\
3819 & 45 & 2459544.994430 & 1.006286 & 0.003498 \\
3819 & 45 & 2459544.995819 & 0.997843 & 0.003493 \\
3819 & 45 & 2459544.997208 & 1.001587 & 0.003495 \\
3819 & 45 & 2459544.998597 & 0.995576 & 0.003493 \\
3819 & 45 & 2459544.999986 & 0.997319 & 0.003489 \\
3819 & 45 & 2459545.001375 & 1.001430 & 0.003497 \\
3819 & 45 & 2459545.002764 & 1.003481 & 0.003499 \\
3819 & 45 & 2459545.004153 & 0.997557 & 0.003492 \\
3819 & 45 & 2459545.005542 & 1.003638 & 0.003494 \\
3819 & 45 & 2459545.006931 & 1.000682 & 0.003495 \\
3819 & 45 & 2459545.008320 & 0.998355 & 0.003494 \\
3819 & 45 & 2459545.009709 & 0.998594 & 0.003493 \\
3819 & 45 & 2459545.011098 & 1.002331 & 0.003496 \\
3819 & 45 & 2459545.012487 & 0.996101 & 0.003491 \\
3819 & 45 & 2459545.013876 & 1.002849 & 0.003496 \\
3819 & 45 & 2459545.015265 & 0.998602 & 0.003494 \\
3819 & 45 & 2459545.016654 & 0.997906 & 0.003493 \\
3819 & 45 & 2459545.018043 & 1.001786 & 0.003495 \\
3819 & 45 & 2459545.019432 & 1.001283 & 0.003494 \\
3819 & 45 & 2459545.020821 & 1.004709 & 0.003498 \\
3819 & 45 & 2459545.022210 & 1.002700 & 0.003497 \\
3819 & 45 & 2459545.023599 & 1.002550 & 0.003495 \\
3819 & 45 & 2459545.024988 & 1.002280 & 0.003495 \\
3819 & 45 & 2459545.026377 & 1.007085 & 0.003496 \\
3819 & 45 & 2459545.027766 & 1.000979 & 0.003499 \\
3819 & 45 & 2459545.029155 & 0.999639 & 0.003494 \\
3819 & 45 & 2459545.030544 & 1.000591 & 0.003498 \\
3819 & 45 & 2459545.031933 & 1.000789 & 0.003498 \\
3819 & 45 & 2459545.033322 & 0.997206 & 0.003494 \\
3819 & 45 & 2459545.034711 & 0.999757 & 0.003491 \\
3819 & 45 & 2459545.036100 & 1.002946 & 0.003496 \\
3819 & 45 & 2459545.037489 & 1.001010 & 0.003497 \\
3819 & 45 & 2459545.038878 & 1.002912 & 0.003493 \\
3819 & 45 & 2459545.040267 & 1.000710 & 0.003500 \\
3819 & 45 & 2459545.041656 & 1.002139 & 0.003494 \\
3819 & 45 & 2459545.043045 & 1.003199 & 0.003498 \\
3819 & 45 & 2459545.044434 & 1.009883 & 0.003500 \\
3819 & 45 & 2459545.045823 & 1.005415 & 0.003500 \\
3819 & 45 & 2459545.047212 & 1.000045 & 0.003499 \\
3819 & 45 & 2459545.048601 & 0.998248 & 0.003495 \\
3819 & 45 & 2459545.049990 & 1.000888 & 0.003497 \\
3819 & 45 & 2459545.051379 & 1.000488 & 0.003498 \\
3819 & 45 & 2459545.052768 & 1.002759 & 0.003495 \\
3819 & 45 & 2459545.054157 & 1.004170 & 0.003498 \\
3819 & 45 & 2459545.055546 & 1.002588 & 0.003497 \\
3819 & 45 & 2459545.056935 & 1.003697 & 0.003501 \\
3819 & 45 & 2459545.058324 & 1.005607 & 0.003498 \\
3819 & 45 & 2459545.059713 & 1.006680 & 0.003501 \\
3819 & 45 & 2459545.061102 & 1.001675 & 0.003496 \\
3819 & 45 & 2459545.062491 & 1.005406 & 0.003497 \\
3819 & 45 & 2459545.063880 & 1.008306 & 0.003500 \\
3819 & 45 & 2459545.065269 & 1.011751 & 0.003504 \\
3819 & 45 & 2459545.066658 & 1.003087 & 0.003497 \\
3819 & 45 & 2459545.068047 & 1.009053 & 0.003500 \\
3819 & 45 & 2459545.069436 & 1.006232 & 0.003500 \\
3819 & 45 & 2459545.070825 & 1.002294 & 0.003501 \\
3819 & 45 & 2459545.072214 & 1.001045 & 0.003495 \\
3819 & 45 & 2459545.073603 & 1.002360 & 0.003493 \\
3819 & 45 & 2459545.074992 & 1.005183 & 0.003498 \\
3819 & 45 & 2459545.076381 & 1.003299 & 0.003498 \\
3819 & 45 & 2459545.077770 & 1.001495 & 0.003498 \\
3819 & 45 & 2459545.079159 & 1.002990 & 0.003503 \\
3819 & 45 & 2459545.080548 & 1.005805 & 0.003499 \\
3819 & 45 & 2459545.081937 & 0.997028 & 0.003491 \\
3819 & 45 & 2459548.033555 & 1.001386 & 0.003469 \\
3819 & 45 & 2459548.034944 & 0.994862 & 0.003464 \\
3819 & 45 & 2459548.036332 & 1.004224 & 0.003472 \\
3819 & 45 & 2459548.037721 & 1.005608 & 0.003473 \\
3819 & 45 & 2459548.039110 & 0.996727 & 0.003466 \\
3819 & 45 & 2459548.040499 & 1.001708 & 0.003471 \\
3819 & 45 & 2459548.041888 & 1.002914 & 0.003471 \\
3819 & 45 & 2459548.043277 & 1.000028 & 0.003469 \\
3819 & 45 & 2459548.044666 & 1.001877 & 0.003469 \\
3819 & 45 & 2459548.046055 & 0.999685 & 0.003469 \\
3819 & 45 & 2459548.047444 & 0.998559 & 0.003466 \\
3819 & 45 & 2459548.048833 & 1.001483 & 0.003470 \\
3819 & 45 & 2459548.050222 & 0.996400 & 0.003464 \\
3819 & 45 & 2459548.051611 & 1.002828 & 0.003470 \\
3819 & 45 & 2459548.053000 & 1.001281 & 0.003470 \\
3819 & 45 & 2459548.054389 & 0.998741 & 0.003471 \\
3819 & 45 & 2459548.055778 & 1.004516 & 0.003470 \\
3819 & 45 & 2459548.057167 & 0.997628 & 0.003466 \\
3819 & 45 & 2459548.058556 & 1.000062 & 0.003471 \\
3819 & 45 & 2459548.059945 & 0.999534 & 0.003469 \\
3819 & 45 & 2459548.061334 & 0.999936 & 0.003466 \\
3819 & 45 & 2459548.062723 & 1.002346 & 0.003474 \\
3819 & 45 & 2459548.064112 & 0.997569 & 0.003469 \\
3819 & 45 & 2459548.065501 & 1.005549 & 0.003471 \\
3819 & 45 & 2459548.066890 & 1.004248 & 0.003472 \\
3819 & 45 & 2459548.068279 & 1.002521 & 0.003468 \\
3819 & 45 & 2459548.069668 & 1.004045 & 0.003473 \\
3819 & 45 & 2459548.071057 & 1.000568 & 0.003468 \\
3819 & 45 & 2459548.072446 & 0.995939 & 0.003466 \\
3819 & 45 & 2459548.073835 & 1.001967 & 0.003475 \\
3819 & 45 & 2459548.075224 & 1.000480 & 0.003472 \\
3819 & 45 & 2459548.076613 & 0.999407 & 0.003466 \\
3819 & 45 & 2459548.078002 & 1.003776 & 0.003470 \\
3819 & 45 & 2459548.079391 & 0.997585 & 0.003468 \\
3819 & 45 & 2459548.080780 & 1.001457 & 0.003468 \\
3819 & 45 & 2459548.082169 & 0.995759 & 0.003467 \\
3819 & 45 & 2459548.083558 & 0.995672 & 0.003468 \\
3819 & 45 & 2459548.084947 & 0.998397 & 0.003466 \\
3819 & 45 & 2459548.086336 & 1.005677 & 0.003475 \\
3819 & 45 & 2459548.087725 & 0.996108 & 0.003466 \\
3819 & 45 & 2459548.089114 & 1.005822 & 0.003472 \\
3819 & 45 & 2459548.090503 & 0.999825 & 0.003472 \\
3819 & 45 & 2459548.091892 & 1.003112 & 0.003470 \\
3819 & 45 & 2459548.093281 & 0.998838 & 0.003469 \\
3819 & 45 & 2459548.094670 & 1.001257 & 0.003468 \\
3819 & 45 & 2459548.096059 & 0.999832 & 0.003472 \\
3819 & 45 & 2459548.097448 & 1.002399 & 0.003472 \\
3819 & 45 & 2459548.098837 & 0.998702 & 0.003468 \\
3819 & 45 & 2459548.100226 & 0.996758 & 0.003466 \\
3819 & 45 & 2459548.101615 & 0.997020 & 0.003466 \\
3819 & 45 & 2459548.103004 & 1.001167 & 0.003465 \\
3819 & 45 & 2459548.104393 & 1.001475 & 0.003468 \\
3819 & 45 & 2459548.105782 & 0.999128 & 0.003470 \\
3819 & 45 & 2459548.107171 & 1.001842 & 0.003471 \\
3819 & 45 & 2459548.108560 & 0.996323 & 0.003468 \\
3819 & 45 & 2459548.109949 & 0.999714 & 0.003472 \\
3819 & 45 & 2459548.111338 & 1.001365 & 0.003476 \\
3819 & 45 & 2459548.112727 & 1.002375 & 0.003472 \\
3819 & 45 & 2459548.114116 & 0.999206 & 0.003469 \\
3819 & 45 & 2459548.115505 & 1.002492 & 0.003465 \\
3819 & 45 & 2459548.116894 & 1.003061 & 0.003466 \\
3819 & 45 & 2459548.118283 & 1.000320 & 0.003470 \\
3819 & 45 & 2459548.119672 & 0.995924 & 0.003466 \\
3819 & 45 & 2459548.121061 & 0.995091 & 0.003462 \\
3819 & 45 & 2459548.122450 & 0.993901 & 0.003465 \\
3819 & 45 & 2459548.123839 & 0.997706 & 0.003466 \\
3819 & 45 & 2459548.125228 & 0.993652 & 0.003462 \\
3819 & 45 & 2459548.126617 & 0.993910 & 0.003463 \\
3819 & 45 & 2459548.128006 & 0.997872 & 0.003462 \\
3819 & 45 & 2459548.129395 & 0.996542 & 0.003465 \\
3819 & 45 & 2459548.130784 & 0.991847 & 0.003463 \\
3819 & 45 & 2459548.132173 & 0.997303 & 0.003467 \\
3819 & 45 & 2459548.133562 & 0.993519 & 0.003464 \\
3819 & 45 & 2459548.134951 & 0.995329 & 0.003463 \\
3819 & 45 & 2459548.136340 & 0.994793 & 0.003470 \\
3819 & 45 & 2459548.137729 & 0.991161 & 0.003465 \\
3819 & 45 & 2459548.139118 & 0.991817 & 0.003464 \\
3819 & 45 & 2459548.140507 & 0.994348 & 0.003465 \\
3819 & 45 & 2459548.141896 & 0.995974 & 0.003463 \\
3819 & 45 & 2459548.143285 & 0.989883 & 0.003463 \\
3819 & 45 & 2459548.144674 & 0.994489 & 0.003466 \\
3819 & 45 & 2459548.146063 & 0.990144 & 0.003466 \\
3819 & 45 & 2459548.147452 & 0.988701 & 0.003463 \\
3819 & 45 & 2459548.148841 & 0.994687 & 0.003466 \\
3819 & 45 & 2459548.150230 & 0.995420 & 0.003465 \\
3819 & 45 & 2459548.151619 & 0.992215 & 0.003463 \\
3819 & 45 & 2459548.153008 & 0.993278 & 0.003463 \\
3819 & 45 & 2459548.154397 & 0.988856 & 0.003462 \\
3819 & 45 & 2459548.155786 & 0.992721 & 0.003465 \\
3819 & 45 & 2459548.157175 & 0.992670 & 0.003463 \\
3819 & 45 & 2459548.158564 & 0.994122 & 0.003466 \\
3819 & 45 & 2459548.159953 & 0.992474 & 0.003466 \\
3819 & 45 & 2459548.161342 & 0.991626 & 0.003459 \\
3819 & 45 & 2459548.162731 & 0.991909 & 0.003463 \\
3819 & 45 & 2459548.164120 & 0.997208 & 0.003467 \\
3819 & 45 & 2459548.165509 & 0.986857 & 0.003460 \\
3819 & 45 & 2459548.166898 & 0.992063 & 0.003464 \\
3819 & 45 & 2459548.168287 & 0.989107 & 0.003461 \\
3819 & 45 & 2459548.169676 & 0.994954 & 0.003461 \\
3819 & 45 & 2459548.171065 & 0.996677 & 0.003463 \\
3819 & 45 & 2459548.172454 & 0.992223 & 0.003464 \\
3819 & 45 & 2459548.173843 & 0.992991 & 0.003464 \\
3819 & 45 & 2459548.175232 & 0.993606 & 0.003462 \\
3819 & 45 & 2459548.176621 & 0.991830 & 0.003463 \\
3819 & 45 & 2459548.178010 & 0.995404 & 0.003464 \\
3819 & 45 & 2459548.179399 & 0.989346 & 0.003463 \\
3819 & 45 & 2459548.180788 & 0.995535 & 0.003464 \\
3819 & 45 & 2459548.182177 & 0.994342 & 0.003465 \\
3819 & 45 & 2459548.183566 & 0.991038 & 0.003465 \\
3819 & 45 & 2459548.184955 & 0.992596 & 0.003464 \\
3819 & 45 & 2459548.186344 & 0.996916 & 0.003468 \\
3819 & 45 & 2459548.187733 & 0.996843 & 0.003468 \\
3819 & 45 & 2459548.189122 & 1.000565 & 0.003469 \\
3819 & 45 & 2459548.190511 & 0.995741 & 0.003468 \\
3819 & 45 & 2459548.191900 & 0.992364 & 0.003463 \\
3819 & 45 & 2459548.193289 & 0.988641 & 0.003459 \\
3819 & 45 & 2459548.194678 & 0.993741 & 0.003464 \\
3819 & 45 & 2459548.196067 & 0.996041 & 0.003466 \\
3819 & 45 & 2459548.197456 & 0.997059 & 0.003467 \\
3819 & 45 & 2459548.198845 & 0.992248 & 0.003463 \\
3819 & 45 & 2459548.200234 & 0.992100 & 0.003464 \\
3819 & 45 & 2459548.201623 & 0.993823 & 0.003470 \\
3819 & 45 & 2459548.203012 & 0.991305 & 0.003466 \\
3819 & 45 & 2459548.204401 & 0.998475 & 0.003466 \\
3819 & 45 & 2459548.205790 & 1.003099 & 0.003470 \\
3819 & 45 & 2459548.207179 & 0.992425 & 0.003464 \\
3819 & 45 & 2459548.208568 & 0.995696 & 0.003465 \\
3819 & 45 & 2459548.209957 & 0.997180 & 0.003467 \\
3819 & 45 & 2459548.211346 & 1.002387 & 0.003468 \\
3819 & 45 & 2459548.212735 & 0.997142 & 0.003470 \\
3819 & 45 & 2459548.214124 & 1.001863 & 0.003471 \\
3819 & 45 & 2459548.215513 & 1.003741 & 0.003469 \\
3819 & 45 & 2459548.216901 & 1.000892 & 0.003472 \\
3819 & 45 & 2459548.218290 & 1.000554 & 0.003470 \\
3819 & 45 & 2459548.219679 & 1.000246 & 0.003471 \\
3819 & 45 & 2459548.221068 & 0.997387 & 0.003464 \\
3819 & 45 & 2459548.222457 & 1.002491 & 0.003470 \\
3819 & 45 & 2459548.223846 & 0.993716 & 0.003464 \\
3819 & 45 & 2459548.225235 & 1.006151 & 0.003472 \\
3819 & 45 & 2459548.226624 & 1.002568 & 0.003472 \\
3819 & 45 & 2459548.228013 & 0.997606 & 0.003464 \\
3819 & 45 & 2459548.229402 & 0.998836 & 0.003465 \\
3819 & 45 & 2459548.230791 & 0.998197 & 0.003473 \\
3819 & 45 & 2459548.232180 & 1.001318 & 0.003474 \\
3819 & 45 & 2459548.233569 & 0.997249 & 0.003468 \\
3819 & 45 & 2459548.234958 & 1.000875 & 0.003475 \\
3819 & 45 & 2459548.236347 & 1.005281 & 0.003470 \\
3819 & 45 & 2459548.237736 & 0.998378 & 0.003470 \\
3819 & 45 & 2459548.239125 & 0.995317 & 0.003466 \\
3819 & 45 & 2459548.240514 & 0.999795 & 0.003469 \\
3819 & 45 & 2459548.241903 & 1.000438 & 0.003467 \\
3819 & 45 & 2459548.243292 & 1.002420 & 0.003467 \\
3819 & 45 & 2459548.244681 & 0.995809 & 0.003467 \\
3819 & 45 & 2459548.246070 & 1.007525 & 0.003471 \\
3819 & 45 & 2459548.247459 & 1.002978 & 0.003469 \\
3819 & 45 & 2459548.248848 & 1.002613 & 0.003473 \\
3819 & 45 & 2459548.250237 & 0.997761 & 0.003467 \\
3819 & 45 & 2459548.251626 & 0.997948 & 0.003467 \\
3819 & 45 & 2459548.253015 & 0.997183 & 0.003467 \\
3819 & 45 & 2459548.254404 & 0.996548 & 0.003465 \\
3819 & 45 & 2459548.255793 & 1.005569 & 0.003474 \\
3819 & 45 & 2459548.257182 & 0.997453 & 0.003468 \\
3819 & 45 & 2459548.258571 & 1.000203 & 0.003468 \\
3819 & 45 & 2459548.259960 & 0.996949 & 0.003470 \\
3819 & 45 & 2459548.261349 & 1.002951 & 0.003469 \\
3819 & 45 & 2459548.262738 & 0.999319 & 0.003465 \\
3819 & 45 & 2459548.264127 & 1.005200 & 0.003472 \\
3819 & 45 & 2459548.265516 & 0.994774 & 0.003468 \\
3819 & 45 & 2459548.266905 & 0.998853 & 0.003469 \\
3819 & 45 & 2459548.268294 & 1.006118 & 0.003474 \\
3819 & 45 & 2459548.269683 & 1.000186 & 0.003470 \\
3819 & 45 & 2459548.271072 & 1.003492 & 0.003474 \\
3819 & 45 & 2459548.272461 & 1.003661 & 0.003468 \\
3819 & 45 & 2459548.273850 & 0.995722 & 0.003465 \\
3819 & 45 & 2459548.275239 & 0.996313 & 0.003465 \\
3819 & 45 & 2459548.276628 & 0.998707 & 0.003466 \\
3819 & 45 & 2459548.278017 & 0.995758 & 0.003468 \\
3819 & 45 & 2459548.279406 & 1.002396 & 0.003469 \\
3819 & 45 & 2459548.280795 & 0.999387 & 0.003466 \\
3819 & 45 & 2459548.282184 & 0.998048 & 0.003469 \\
3819 & 45 & 2459548.283573 & 1.000949 & 0.003470 \\
3819 & 45 & 2459548.284962 & 0.995207 & 0.003467 \\
3819 & 45 & 2459548.286351 & 1.007708 & 0.003471 \\
3819 & 45 & 2459548.287740 & 1.001026 & 0.003465 \\
3819 & 45 & 2459548.289129 & 0.996920 & 0.003469 \\
3819 & 45 & 2459548.290518 & 0.997348 & 0.003470 \\
3819 & 45 & 2459548.291907 & 1.000152 & 0.003471 \\
3819 & 45 & 2459548.293296 & 1.003466 & 0.003470 \\
3819 & 45 & 2459548.294685 & 1.004955 & 0.003472 \\
3819 & 45 & 2459548.296074 & 0.997279 & 0.003462 \\
3819 & 45 & 2459548.297463 & 1.003486 & 0.003472 \\
3819 & 45 & 2459548.298852 & 0.995284 & 0.003464 \\
3819 & 45 & 2459548.300241 & 1.001036 & 0.003469 \\
3819 & 45 & 2459548.301630 & 1.000132 & 0.003474 \\
3819 & 45 & 2459548.303019 & 0.998718 & 0.003468 \\
3819 & 45 & 2459548.304408 & 1.004871 & 0.003469 \\
3819 & 45 & 2459548.305797 & 1.003074 & 0.003469 \\
3819 & 45 & 2459548.307186 & 1.001530 & 0.003470 \\
3819 & 45 & 2459548.308575 & 0.998796 & 0.003473 \\
3819 & 45 & 2459548.309964 & 1.004021 & 0.003472 \\
3819 & 45 & 2459548.311353 & 1.003429 & 0.003469 \\
3819 & 45 & 2459548.312742 & 1.000113 & 0.003472 \\
3819 & 45 & 2459548.314131 & 0.998150 & 0.003472 \\
3819 & 45 & 2459548.315520 & 1.007924 & 0.003473 \\
3819 & 45 & 2459548.316909 & 1.007512 & 0.003472 \\
3819 & 45 & 2459548.318298 & 0.994885 & 0.003467 \\
3819 & 45 & 2459548.319687 & 1.005301 & 0.003474 \\
3819 & 45 & 2459548.321076 & 0.999906 & 0.003469 \\
3819 & 45 & 2459548.322465 & 1.001886 & 0.003468 \\
3819 & 45 & 2459548.323854 & 0.999529 & 0.003467 \\
3819 & 45 & 2459548.325243 & 0.996239 & 0.003465 \\
3819 & 45 & 2459548.326632 & 1.000658 & 0.003469 \\
3819 & 46 & 2459554.514551 & 1.002352 & 0.003236 \\
3819 & 46 & 2459554.515940 & 1.003581 & 0.003242 \\
3819 & 46 & 2459554.517329 & 0.999756 & 0.003237 \\
3819 & 46 & 2459554.518718 & 0.999649 & 0.003234 \\
3819 & 46 & 2459554.520107 & 1.002452 & 0.003237 \\
3819 & 46 & 2459554.521496 & 1.000317 & 0.003236 \\
3819 & 46 & 2459554.522885 & 0.995354 & 0.003233 \\
3819 & 46 & 2459554.524274 & 1.005696 & 0.003238 \\
3819 & 46 & 2459554.525663 & 1.000505 & 0.003238 \\
3819 & 46 & 2459554.527052 & 1.003312 & 0.003240 \\
3819 & 46 & 2459554.528441 & 1.001503 & 0.003236 \\
3819 & 46 & 2459554.529830 & 1.002051 & 0.003242 \\
3819 & 46 & 2459554.531219 & 0.999025 & 0.003234 \\
3819 & 46 & 2459554.532608 & 1.004938 & 0.003241 \\
3819 & 46 & 2459554.533997 & 1.002965 & 0.003239 \\
3819 & 46 & 2459554.535386 & 1.000975 & 0.003234 \\
3819 & 46 & 2459554.536775 & 1.001984 & 0.003236 \\
3819 & 46 & 2459554.538164 & 0.996763 & 0.003234 \\
3819 & 46 & 2459554.539553 & 1.001584 & 0.003239 \\
3819 & 46 & 2459554.540942 & 1.001113 & 0.003236 \\
3819 & 46 & 2459554.542331 & 0.997567 & 0.003236 \\
3819 & 46 & 2459554.543720 & 1.000319 & 0.003238 \\
3819 & 46 & 2459554.545109 & 0.999279 & 0.003241 \\
3819 & 46 & 2459554.546498 & 1.000033 & 0.003236 \\
3819 & 46 & 2459554.547887 & 0.997337 & 0.003235 \\
3819 & 46 & 2459554.549276 & 1.002575 & 0.003238 \\
3819 & 46 & 2459554.550665 & 0.997767 & 0.003235 \\
3819 & 46 & 2459554.552054 & 1.000390 & 0.003234 \\
3819 & 46 & 2459554.553443 & 1.000116 & 0.003235 \\
3819 & 46 & 2459554.554832 & 0.998658 & 0.003233 \\
3819 & 46 & 2459554.556221 & 0.998429 & 0.003233 \\
3819 & 46 & 2459554.557610 & 1.003084 & 0.003235 \\
3819 & 46 & 2459554.558999 & 0.996772 & 0.003231 \\
3819 & 46 & 2459554.560388 & 1.001157 & 0.003240 \\
3819 & 46 & 2459554.561777 & 1.001250 & 0.003235 \\
3819 & 46 & 2459554.563165 & 1.001534 & 0.003236 \\
3819 & 46 & 2459554.564554 & 0.997855 & 0.003233 \\
3819 & 46 & 2459554.565943 & 0.998722 & 0.003234 \\
3819 & 46 & 2459554.567332 & 0.997695 & 0.003232 \\
3819 & 46 & 2459554.568721 & 0.999018 & 0.003231 \\
3819 & 46 & 2459554.570110 & 1.002825 & 0.003236 \\
3819 & 46 & 2459554.571499 & 1.000364 & 0.003236 \\
3819 & 46 & 2459554.572888 & 1.001839 & 0.003238 \\
3819 & 46 & 2459554.574277 & 1.005601 & 0.003238 \\
3819 & 46 & 2459554.575666 & 0.999027 & 0.003235 \\
3819 & 46 & 2459554.577055 & 1.003347 & 0.003236 \\
3819 & 46 & 2459554.578444 & 1.002349 & 0.003233 \\
3819 & 46 & 2459554.579833 & 0.999118 & 0.003232 \\
3819 & 46 & 2459554.581222 & 0.995209 & 0.003230 \\
3819 & 46 & 2459554.582611 & 0.995787 & 0.003231 \\
3819 & 46 & 2459554.584000 & 1.000095 & 0.003234 \\
3819 & 46 & 2459554.585389 & 0.998654 & 0.003231 \\
3819 & 46 & 2459554.586778 & 1.002549 & 0.003235 \\
3819 & 46 & 2459554.588167 & 0.997852 & 0.003233 \\
3819 & 46 & 2459554.589556 & 0.996281 & 0.003230 \\
3819 & 46 & 2459554.590945 & 0.998343 & 0.003231 \\
3819 & 46 & 2459554.592334 & 1.000048 & 0.003235 \\
3819 & 46 & 2459554.593723 & 1.002910 & 0.003235 \\
3819 & 46 & 2459554.595112 & 0.998815 & 0.003232 \\
3819 & 46 & 2459554.596501 & 0.998291 & 0.003232 \\
3819 & 46 & 2459554.597890 & 1.000238 & 0.003235 \\
3819 & 46 & 2459554.599279 & 1.000575 & 0.003235 \\
3819 & 46 & 2459554.600668 & 0.998544 & 0.003232 \\
3819 & 46 & 2459554.602057 & 0.999607 & 0.003233 \\
3819 & 46 & 2459554.603446 & 0.992924 & 0.003229 \\
3819 & 46 & 2459554.604835 & 0.998568 & 0.003232 \\
3819 & 46 & 2459554.606224 & 0.997218 & 0.003232 \\
3819 & 46 & 2459554.607613 & 0.998829 & 0.003231 \\
3819 & 46 & 2459554.609002 & 0.994080 & 0.003229 \\
3819 & 46 & 2459554.610391 & 0.996389 & 0.003229 \\
3819 & 46 & 2459554.611780 & 0.997183 & 0.003228 \\
3819 & 46 & 2459554.613169 & 0.994192 & 0.003229 \\
3819 & 46 & 2459554.614558 & 0.996610 & 0.003231 \\
3819 & 46 & 2459554.615947 & 0.995945 & 0.003230 \\
3819 & 46 & 2459554.617336 & 0.997590 & 0.003233 \\
3819 & 46 & 2459554.618725 & 0.997648 & 0.003228 \\
3819 & 46 & 2459554.620114 & 0.995072 & 0.003230 \\
3819 & 46 & 2459554.621503 & 0.993513 & 0.003228 \\
3819 & 46 & 2459554.622892 & 0.989106 & 0.003225 \\
3819 & 46 & 2459554.624281 & 0.992955 & 0.003228 \\
3819 & 46 & 2459554.625670 & 1.001247 & 0.003232 \\
3819 & 46 & 2459554.627059 & 0.991881 & 0.003228 \\
3819 & 46 & 2459554.628448 & 0.992647 & 0.003229 \\
3819 & 46 & 2459554.629837 & 0.995507 & 0.003230 \\
3819 & 46 & 2459554.631226 & 0.986631 & 0.003223 \\
3819 & 46 & 2459554.632615 & 0.992395 & 0.003226 \\
3819 & 46 & 2459554.634004 & 0.993300 & 0.003226 \\
3819 & 46 & 2459554.635393 & 0.990105 & 0.003225 \\
3819 & 46 & 2459554.636782 & 0.993896 & 0.003228 \\
3819 & 46 & 2459554.638171 & 0.990208 & 0.003222 \\
3819 & 46 & 2459554.639560 & 0.999321 & 0.003232 \\
3819 & 46 & 2459554.640949 & 0.999971 & 0.003233 \\
3819 & 46 & 2459554.642338 & 0.996303 & 0.003228 \\
3819 & 46 & 2459554.643727 & 0.993491 & 0.003227 \\
3819 & 46 & 2459554.645116 & 0.989884 & 0.003223 \\
3819 & 46 & 2459554.646505 & 0.995643 & 0.003227 \\
3819 & 46 & 2459554.647894 & 0.989506 & 0.003228 \\
3819 & 46 & 2459554.649283 & 0.995042 & 0.003226 \\
3819 & 46 & 2459554.650672 & 0.989725 & 0.003224 \\
3819 & 46 & 2459554.652061 & 1.002305 & 0.003233 \\
3819 & 46 & 2459554.653450 & 0.993566 & 0.003228 \\
3819 & 46 & 2459554.654839 & 0.993036 & 0.003224 \\
3819 & 46 & 2459554.656228 & 0.995484 & 0.003228 \\
3819 & 46 & 2459554.657617 & 0.997032 & 0.003232 \\
3819 & 46 & 2459554.659006 & 0.995275 & 0.003228 \\
3819 & 46 & 2459554.660395 & 0.999953 & 0.003230 \\
3819 & 46 & 2459554.661784 & 0.997069 & 0.003226 \\
3819 & 46 & 2459554.663173 & 0.996895 & 0.003228 \\
3819 & 46 & 2459554.664562 & 0.992154 & 0.003224 \\
3819 & 46 & 2459554.665951 & 0.992910 & 0.003222 \\
3819 & 46 & 2459554.667340 & 0.992967 & 0.003226 \\
3819 & 46 & 2459554.668729 & 0.997249 & 0.003229 \\
3819 & 46 & 2459554.670118 & 0.993643 & 0.003226 \\
3819 & 46 & 2459554.671507 & 0.998423 & 0.003231 \\
3819 & 46 & 2459554.672895 & 0.989674 & 0.003221 \\
3819 & 46 & 2459554.674284 & 0.990247 & 0.003222 \\
3819 & 46 & 2459554.675673 & 0.995094 & 0.003223 \\
3819 & 46 & 2459554.677062 & 0.999438 & 0.003232 \\
3819 & 46 & 2459554.678451 & 0.993339 & 0.003224 \\
3819 & 46 & 2459554.679840 & 0.993985 & 0.003224 \\
3819 & 46 & 2459554.681229 & 0.992767 & 0.003225 \\
3819 & 46 & 2459554.682618 & 0.994051 & 0.003224 \\
3819 & 46 & 2459554.684007 & 0.992857 & 0.003225 \\
3819 & 46 & 2459554.685396 & 0.992739 & 0.003223 \\
3819 & 46 & 2459554.686785 & 0.995635 & 0.003231 \\
3819 & 46 & 2459554.688174 & 0.993101 & 0.003224 \\
3819 & 46 & 2459554.689563 & 0.997228 & 0.003225 \\
3819 & 46 & 2459554.690952 & 0.999852 & 0.003230 \\
3819 & 46 & 2459554.692341 & 0.993643 & 0.003226 \\
3819 & 46 & 2459554.693730 & 0.996419 & 0.003227 \\
3819 & 46 & 2459554.695119 & 0.997866 & 0.003229 \\
3819 & 46 & 2459554.696508 & 0.997264 & 0.003229 \\
3819 & 46 & 2459554.697897 & 1.002062 & 0.003231 \\
3819 & 46 & 2459554.699286 & 0.994222 & 0.003224 \\
3819 & 46 & 2459554.700675 & 1.000644 & 0.003229 \\
3819 & 46 & 2459554.702064 & 1.000964 & 0.003231 \\
3819 & 46 & 2459554.703453 & 1.000128 & 0.003231 \\
3819 & 46 & 2459554.704842 & 0.997507 & 0.003227 \\
3819 & 46 & 2459554.706231 & 0.999333 & 0.003228 \\
3819 & 46 & 2459554.707620 & 0.997720 & 0.003229 \\
3819 & 46 & 2459554.709009 & 1.004143 & 0.003233 \\
3819 & 46 & 2459554.710398 & 0.998660 & 0.003227 \\
3819 & 46 & 2459554.711787 & 1.005482 & 0.003234 \\
3819 & 46 & 2459554.713176 & 1.002327 & 0.003230 \\
3819 & 46 & 2459554.714565 & 1.000725 & 0.003233 \\
3819 & 46 & 2459554.715954 & 1.003332 & 0.003233 \\
3819 & 46 & 2459554.717343 & 1.000703 & 0.003230 \\
3819 & 46 & 2459554.718732 & 0.999091 & 0.003228 \\
3819 & 46 & 2459554.720121 & 1.003848 & 0.003234 \\
3819 & 46 & 2459554.721510 & 0.996418 & 0.003227 \\
3819 & 46 & 2459554.722899 & 1.002508 & 0.003228 \\
3819 & 46 & 2459554.724288 & 0.998642 & 0.003229 \\
3819 & 46 & 2459554.725677 & 0.999116 & 0.003227 \\
3819 & 46 & 2459554.727066 & 0.993648 & 0.003225 \\
3819 & 46 & 2459554.728455 & 1.000512 & 0.003231 \\
3819 & 46 & 2459554.729844 & 0.999652 & 0.003227 \\
3819 & 46 & 2459554.731233 & 1.001449 & 0.003232 \\
3819 & 46 & 2459554.732622 & 0.996771 & 0.003224 \\
3819 & 46 & 2459554.734011 & 1.000777 & 0.003229 \\
3819 & 46 & 2459554.735400 & 0.997192 & 0.003226 \\
3819 & 46 & 2459554.736789 & 1.003570 & 0.003232 \\
3819 & 46 & 2459554.738178 & 0.994587 & 0.003227 \\
3819 & 46 & 2459554.739567 & 1.004787 & 0.003234 \\
3819 & 46 & 2459554.740956 & 1.002711 & 0.003228 \\
3819 & 46 & 2459554.742345 & 0.999156 & 0.003229 \\
3819 & 46 & 2459554.743734 & 0.995958 & 0.003226 \\
3819 & 46 & 2459554.745123 & 0.998519 & 0.003229 \\
3819 & 46 & 2459554.746512 & 0.999953 & 0.003232 \\
3819 & 46 & 2459554.747901 & 1.002010 & 0.003228 \\
3819 & 46 & 2459554.749290 & 0.996697 & 0.003224 \\
3819 & 46 & 2459554.750679 & 0.998286 & 0.003228 \\
3819 & 46 & 2459554.752068 & 1.003746 & 0.003231 \\
3819 & 46 & 2459554.753457 & 1.001500 & 0.003228 \\
3819 & 46 & 2459554.754846 & 0.993657 & 0.003223 \\
3819 & 46 & 2459554.756235 & 1.003622 & 0.003233 \\
3819 & 46 & 2459554.757624 & 0.994183 & 0.003224 \\
3819 & 46 & 2459554.759013 & 1.000477 & 0.003227 \\
3819 & 46 & 2459554.760402 & 1.001393 & 0.003231 \\
3819 & 46 & 2459554.761791 & 0.995948 & 0.003226 \\
3819 & 46 & 2459554.763180 & 0.994329 & 0.003224 \\
3819 & 46 & 2459554.764569 & 1.004405 & 0.003234 \\
3819 & 46 & 2459554.765958 & 1.003765 & 0.003231 \\
3819 & 46 & 2459554.767347 & 0.996192 & 0.003225 \\
3819 & 46 & 2459554.768736 & 1.000094 & 0.003228 \\
3819 & 46 & 2459554.770125 & 1.005671 & 0.003236 \\
3819 & 46 & 2459554.771514 & 1.000128 & 0.003228 \\
3819 & 46 & 2459554.772903 & 1.001634 & 0.003233 \\
3819 & 46 & 2459554.774292 & 1.001395 & 0.003227 \\
3819 & 46 & 2459554.775681 & 1.000174 & 0.003227 \\
3819 & 46 & 2459554.777070 & 1.002480 & 0.003230 \\
3819 & 46 & 2459554.778459 & 1.000836 & 0.003230 \\
3819 & 46 & 2459554.779848 & 1.002676 & 0.003230 \\
3819 & 46 & 2459554.781236 & 0.997196 & 0.003223 \\
3819 & 46 & 2459554.782625 & 0.997297 & 0.003225 \\
3819 & 46 & 2459554.784014 & 1.003892 & 0.003229 \\
3819 & 46 & 2459554.785403 & 1.001719 & 0.003228 \\
3819 & 46 & 2459554.786792 & 1.004408 & 0.003232 \\
3819 & 46 & 2459554.788181 & 1.000808 & 0.003228 \\
3819 & 46 & 2459554.789570 & 1.000350 & 0.003226 \\
3819 & 46 & 2459554.790959 & 0.999839 & 0.003225 \\
3819 & 46 & 2459554.792348 & 0.999008 & 0.003224 \\
3819 & 46 & 2459554.793737 & 1.000325 & 0.003226 \\
3819 & 46 & 2459554.795126 & 0.996669 & 0.003226 \\
3819 & 46 & 2459554.796515 & 1.007028 & 0.003231 \\
3819 & 46 & 2459554.797904 & 1.004339 & 0.003228 \\
3819 & 46 & 2459554.799293 & 1.002290 & 0.003226 \\
3819 & 46 & 2459554.800682 & 0.996949 & 0.003222 \\
3819 & 46 & 2459554.802071 & 1.003565 & 0.003224 \\
3819 & 46 & 2459554.803460 & 1.000014 & 0.003227 \\
3819 & 46 & 2459554.804849 & 1.005396 & 0.003229 \\
3819 & 46 & 2459554.806238 & 0.998822 & 0.003227 \\
3819 & 46 & 2459554.807627 & 1.001423 & 0.003227 \\
3819 & 46 & 2459554.809016 & 1.002513 & 0.003228 \\
3819 & 46 & 2459557.760606 & 0.997253 & 0.003201 \\
3819 & 46 & 2459557.761995 & 1.000767 & 0.003202 \\
3819 & 46 & 2459557.763384 & 0.999684 & 0.003200 \\
3819 & 46 & 2459557.764773 & 1.000780 & 0.003203 \\
3819 & 46 & 2459557.766162 & 0.997576 & 0.003201 \\
3819 & 46 & 2459557.767551 & 0.997556 & 0.003199 \\
3819 & 46 & 2459557.768940 & 1.000850 & 0.003202 \\
3819 & 46 & 2459557.770329 & 0.999663 & 0.003202 \\
3819 & 46 & 2459557.771718 & 0.999480 & 0.003203 \\
3819 & 46 & 2459557.773107 & 0.999416 & 0.003202 \\
3819 & 46 & 2459557.774496 & 0.999095 & 0.003200 \\
3819 & 46 & 2459557.775885 & 0.999518 & 0.003200 \\
3819 & 46 & 2459557.777274 & 0.998579 & 0.003201 \\
3819 & 46 & 2459557.778663 & 0.997240 & 0.003200 \\
3819 & 46 & 2459557.780052 & 1.002578 & 0.003201 \\
3819 & 46 & 2459557.781441 & 1.001154 & 0.003203 \\
3819 & 46 & 2459557.782830 & 1.001245 & 0.003202 \\
3819 & 46 & 2459557.784219 & 1.003723 & 0.003206 \\
3819 & 46 & 2459557.785608 & 1.005298 & 0.003203 \\
3819 & 46 & 2459557.786997 & 0.997993 & 0.003201 \\
3819 & 46 & 2459557.788386 & 1.000027 & 0.003202 \\
3819 & 46 & 2459557.789775 & 1.002402 & 0.003202 \\
3819 & 46 & 2459557.791164 & 0.998181 & 0.003200 \\
3819 & 46 & 2459557.792553 & 1.001243 & 0.003203 \\
3819 & 46 & 2459557.793942 & 0.995249 & 0.003196 \\
3819 & 46 & 2459557.795331 & 1.003554 & 0.003205 \\
3819 & 46 & 2459557.796720 & 0.996209 & 0.003198 \\
3819 & 46 & 2459557.798109 & 1.002506 & 0.003203 \\
3819 & 46 & 2459557.799498 & 1.002960 & 0.003203 \\
3819 & 46 & 2459557.800886 & 1.006311 & 0.003206 \\
3819 & 46 & 2459557.802275 & 1.004556 & 0.003206 \\
3819 & 46 & 2459557.803664 & 0.999113 & 0.003199 \\
3819 & 46 & 2459557.805053 & 1.005537 & 0.003202 \\
3819 & 46 & 2459557.806442 & 0.999816 & 0.003206 \\
3819 & 46 & 2459557.807831 & 0.998910 & 0.003200 \\
3819 & 46 & 2459557.809220 & 0.997871 & 0.003201 \\
3819 & 46 & 2459557.810609 & 1.002546 & 0.003205 \\
3819 & 46 & 2459557.811998 & 0.997589 & 0.003199 \\
3819 & 46 & 2459557.813387 & 1.002944 & 0.003204 \\
3819 & 46 & 2459557.814776 & 0.997237 & 0.003198 \\
3819 & 46 & 2459557.816165 & 0.995556 & 0.003202 \\
3819 & 46 & 2459557.817554 & 1.000057 & 0.003198 \\
3819 & 46 & 2459557.818943 & 0.997367 & 0.003199 \\
3819 & 46 & 2459557.820332 & 1.002630 & 0.003204 \\
3819 & 46 & 2459557.821721 & 0.996417 & 0.003204 \\
3819 & 46 & 2459557.823110 & 0.997558 & 0.003197 \\
3819 & 46 & 2459557.824499 & 1.000187 & 0.003206 \\
3819 & 46 & 2459557.825888 & 1.005336 & 0.003205 \\
3819 & 46 & 2459557.827277 & 1.002319 & 0.003204 \\
3819 & 46 & 2459557.828666 & 0.995681 & 0.003200 \\
3819 & 46 & 2459557.830055 & 0.996135 & 0.003198 \\
3819 & 46 & 2459557.831444 & 0.998959 & 0.003201 \\
3819 & 46 & 2459557.832833 & 1.002241 & 0.003203 \\
3819 & 46 & 2459557.834222 & 1.011510 & 0.003210 \\
3819 & 46 & 2459557.835611 & 1.002477 & 0.003202 \\
3819 & 46 & 2459557.837000 & 1.003115 & 0.003202 \\
3819 & 46 & 2459557.838389 & 0.999276 & 0.003204 \\
3819 & 46 & 2459557.839778 & 1.003086 & 0.003204 \\
3819 & 46 & 2459557.841167 & 1.002913 & 0.003205 \\
3819 & 46 & 2459557.842556 & 0.994647 & 0.003196 \\
3819 & 46 & 2459557.843945 & 1.003322 & 0.003203 \\
3819 & 46 & 2459557.845334 & 1.004788 & 0.003206 \\
3819 & 46 & 2459557.846723 & 1.001728 & 0.003203 \\
3819 & 46 & 2459557.848112 & 0.999139 & 0.003199 \\
3819 & 46 & 2459557.849501 & 0.992633 & 0.003196 \\
3819 & 46 & 2459557.850890 & 0.995882 & 0.003200 \\
3819 & 46 & 2459557.852279 & 1.001868 & 0.003204 \\
3819 & 46 & 2459557.853668 & 0.996939 & 0.003197 \\
3819 & 46 & 2459557.855057 & 0.995033 & 0.003199 \\
3819 & 46 & 2459557.856446 & 1.002609 & 0.003202 \\
3819 & 46 & 2459557.857835 & 0.991353 & 0.003194 \\
3819 & 46 & 2459557.859224 & 0.996883 & 0.003202 \\
3819 & 46 & 2459557.860613 & 1.003012 & 0.003202 \\
3819 & 46 & 2459557.862002 & 0.993501 & 0.003198 \\
3819 & 46 & 2459557.863391 & 0.995973 & 0.003195 \\
3819 & 46 & 2459557.864780 & 0.994023 & 0.003195 \\
3819 & 46 & 2459557.866169 & 0.991164 & 0.003195 \\
3819 & 46 & 2459557.867558 & 0.995025 & 0.003197 \\
3819 & 46 & 2459557.868946 & 0.992803 & 0.003195 \\
3819 & 46 & 2459557.870335 & 0.993296 & 0.003195 \\
3819 & 46 & 2459557.871724 & 0.999667 & 0.003200 \\
3819 & 46 & 2459557.873113 & 0.988936 & 0.003193 \\
3819 & 46 & 2459557.874502 & 0.997372 & 0.003202 \\
3819 & 46 & 2459557.875891 & 0.999289 & 0.003202 \\
3819 & 46 & 2459557.877280 & 1.000301 & 0.003199 \\
3819 & 46 & 2459557.878669 & 0.997977 & 0.003196 \\
3819 & 46 & 2459557.880058 & 0.992648 & 0.003196 \\
3819 & 46 & 2459557.881447 & 0.993809 & 0.003197 \\
3819 & 46 & 2459557.882836 & 0.992671 & 0.003196 \\
3819 & 46 & 2459557.884225 & 0.993756 & 0.003197 \\
3819 & 46 & 2459557.885614 & 0.987773 & 0.003190 \\
3819 & 46 & 2459557.887003 & 0.996322 & 0.003197 \\
3819 & 46 & 2459557.888392 & 0.993323 & 0.003194 \\
3819 & 46 & 2459557.889781 & 0.992355 & 0.003192 \\
3819 & 46 & 2459557.891170 & 0.997418 & 0.003198 \\
3819 & 46 & 2459557.892559 & 1.000597 & 0.003201 \\
3819 & 46 & 2459557.893948 & 0.998481 & 0.003196 \\
3819 & 46 & 2459557.895337 & 0.996660 & 0.003198 \\
3819 & 46 & 2459557.896726 & 1.002065 & 0.003201 \\
3819 & 46 & 2459557.898115 & 0.994371 & 0.003197 \\
3819 & 46 & 2459557.899504 & 1.002722 & 0.003204 \\
3819 & 46 & 2459557.900893 & 0.997327 & 0.003200 \\
3819 & 46 & 2459557.902282 & 0.994749 & 0.003195 \\
3819 & 46 & 2459557.903671 & 0.997297 & 0.003197 \\
3819 & 46 & 2459557.905060 & 0.991390 & 0.003192 \\
3819 & 46 & 2459557.906449 & 0.990735 & 0.003197 \\
3819 & 46 & 2459557.907838 & 0.992171 & 0.003194 \\
3819 & 46 & 2459557.909227 & 0.999985 & 0.003202 \\
3819 & 46 & 2459557.910616 & 0.995045 & 0.003195 \\
3819 & 46 & 2459557.912005 & 0.989069 & 0.003190 \\
3819 & 46 & 2459557.913394 & 0.993297 & 0.003196 \\
3819 & 46 & 2459557.914783 & 0.991753 & 0.003198 \\
3819 & 46 & 2459557.916172 & 0.993253 & 0.003197 \\
3819 & 46 & 2459557.917561 & 0.997033 & 0.003198 \\
3819 & 46 & 2459557.918950 & 0.992028 & 0.003195 \\
3819 & 46 & 2459557.920339 & 0.998784 & 0.003200 \\
3819 & 46 & 2459557.921728 & 0.995530 & 0.003197 \\
3819 & 46 & 2459557.923117 & 0.993497 & 0.003196 \\
3819 & 46 & 2459557.924506 & 0.994029 & 0.003197 \\
3819 & 46 & 2459557.925895 & 0.994329 & 0.003195 \\
3819 & 46 & 2459557.927284 & 0.994420 & 0.003198 \\
3819 & 46 & 2459557.928673 & 0.998089 & 0.003199 \\
3819 & 46 & 2459557.930062 & 0.995700 & 0.003200 \\
3819 & 46 & 2459557.931451 & 0.996853 & 0.003197 \\
3819 & 46 & 2459557.932840 & 0.997652 & 0.003200 \\
3819 & 46 & 2459557.934229 & 0.993900 & 0.003192 \\
3819 & 46 & 2459557.935617 & 0.994243 & 0.003195 \\
3819 & 46 & 2459557.937006 & 0.995413 & 0.003198 \\
3819 & 46 & 2459557.938395 & 0.995632 & 0.003197 \\
3819 & 46 & 2459557.939784 & 0.996269 & 0.003196 \\
3819 & 46 & 2459557.941173 & 0.996011 & 0.003198 \\
3819 & 46 & 2459557.942562 & 0.998206 & 0.003203 \\
3819 & 46 & 2459557.943951 & 0.999266 & 0.003202 \\
3819 & 46 & 2459557.945340 & 1.001627 & 0.003202 \\
3819 & 46 & 2459557.946729 & 0.993526 & 0.003197 \\
3819 & 46 & 2459557.948118 & 1.000066 & 0.003201 \\
3819 & 46 & 2459557.949507 & 0.998011 & 0.003202 \\
3819 & 46 & 2459557.950896 & 1.000023 & 0.003205 \\
3819 & 46 & 2459557.952285 & 0.998037 & 0.003199 \\
3819 & 46 & 2459557.953674 & 1.001032 & 0.003203 \\
3819 & 46 & 2459557.955063 & 1.001736 & 0.003205 \\
3819 & 46 & 2459557.956452 & 1.002395 & 0.003205 \\
3819 & 46 & 2459557.957841 & 1.002839 & 0.003205 \\
3819 & 46 & 2459557.959230 & 1.004249 & 0.003207 \\
3819 & 46 & 2459557.960619 & 0.999248 & 0.003201 \\
3819 & 46 & 2459557.962008 & 0.998896 & 0.003203 \\
3819 & 46 & 2459557.963397 & 0.999581 & 0.003203 \\
3819 & 46 & 2459557.964786 & 0.997660 & 0.003199 \\
3819 & 46 & 2459557.966175 & 1.002711 & 0.003204 \\
3819 & 46 & 2459557.967564 & 0.998550 & 0.003199 \\
3819 & 46 & 2459557.968953 & 1.002455 & 0.003203 \\
3819 & 46 & 2459557.970342 & 1.002949 & 0.003203 \\
3819 & 46 & 2459557.971731 & 1.000600 & 0.003203 \\
3819 & 46 & 2459557.973120 & 0.996991 & 0.003197 \\
3819 & 46 & 2459557.974509 & 0.994889 & 0.003198 \\
3819 & 46 & 2459557.975898 & 1.006177 & 0.003207 \\
3819 & 46 & 2459557.977287 & 0.998770 & 0.003201 \\
3819 & 46 & 2459557.978676 & 1.000605 & 0.003204 \\
3819 & 46 & 2459557.980065 & 0.998555 & 0.003201 \\
3819 & 46 & 2459557.981454 & 1.003527 & 0.003204 \\
3819 & 46 & 2459557.982843 & 0.999369 & 0.003199 \\
3819 & 46 & 2459557.984232 & 0.998134 & 0.003202 \\
3819 & 46 & 2459557.985621 & 1.002517 & 0.003205 \\
3819 & 46 & 2459557.987010 & 1.002792 & 0.003204 \\
3819 & 46 & 2459557.988399 & 1.003895 & 0.003209 \\
3819 & 46 & 2459557.989788 & 0.999736 & 0.003201 \\
3819 & 46 & 2459557.991177 & 1.003625 & 0.003206 \\
3819 & 46 & 2459557.992566 & 1.001340 & 0.003205 \\
3819 & 46 & 2459557.993955 & 0.996865 & 0.003202 \\
3819 & 46 & 2459557.995344 & 1.001321 & 0.003204 \\
3819 & 46 & 2459557.996733 & 1.001409 & 0.003200 \\
3819 & 46 & 2459557.998122 & 1.001276 & 0.003203 \\
3819 & 46 & 2459557.999511 & 0.995809 & 0.003199 \\
3819 & 46 & 2459558.000900 & 0.998568 & 0.003203 \\
3819 & 46 & 2459558.002289 & 0.996566 & 0.003196 \\
3819 & 46 & 2459558.003677 & 1.003087 & 0.003201 \\
3819 & 46 & 2459558.005066 & 0.999351 & 0.003203 \\
3819 & 46 & 2459558.006455 & 1.002012 & 0.003203 \\
3819 & 46 & 2459558.007844 & 0.998581 & 0.003202 \\
3819 & 46 & 2459558.009233 & 0.996994 & 0.003197 \\
3819 & 46 & 2459558.010622 & 1.000043 & 0.003200 \\
3819 & 46 & 2459558.012011 & 1.002695 & 0.003206 \\
3819 & 46 & 2459558.013400 & 1.003142 & 0.003205 \\
3819 & 46 & 2459558.014789 & 1.000645 & 0.003203 \\
3819 & 46 & 2459558.016178 & 1.005929 & 0.003206 \\
3819 & 46 & 2459558.017567 & 1.000056 & 0.003201 \\
3819 & 46 & 2459558.018956 & 1.000047 & 0.003201 \\
3819 & 46 & 2459558.020345 & 1.000681 & 0.003203 \\
3819 & 46 & 2459558.021734 & 0.999849 & 0.003201 \\
3819 & 46 & 2459558.023123 & 1.005097 & 0.003206 \\
3819 & 46 & 2459558.024512 & 1.001302 & 0.003205 \\
3819 & 46 & 2459558.025901 & 0.996476 & 0.003198 \\
3819 & 46 & 2459558.027290 & 1.001930 & 0.003204 \\
3819 & 46 & 2459558.028679 & 1.000756 & 0.003201 \\
3819 & 46 & 2459558.030068 & 0.996964 & 0.003201 \\
3819 & 46 & 2459558.031457 & 0.996103 & 0.003198 \\
3819 & 46 & 2459558.032846 & 0.999033 & 0.003207 \\
3819 & 46 & 2459558.034235 & 1.000897 & 0.003206 \\
3819 & 46 & 2459558.035624 & 0.994764 & 0.003199 \\
3819 & 46 & 2459558.037013 & 1.003196 & 0.003207 \\
3819 & 46 & 2459558.038402 & 1.001281 & 0.003201 \\
3819 & 46 & 2459558.039791 & 1.004496 & 0.003204 \\
3819 & 46 & 2459558.041180 & 1.000154 & 0.003199 \\
3819 & 46 & 2459558.042569 & 1.005270 & 0.003206 \\
3819 & 46 & 2459558.043958 & 0.998595 & 0.003202 \\
3819 & 46 & 2459558.045347 & 0.996119 & 0.003198 \\
3819 & 46 & 2459558.046736 & 1.001754 & 0.003200 \\
3819 & 46 & 2459558.048125 & 1.000390 & 0.003204 \\
3819 & 46 & 2459558.049514 & 1.001274 & 0.003202 \\
3819 & 46 & 2459558.050903 & 1.001762 & 0.003205 \\
3819 & 46 & 2459558.052292 & 0.994681 & 0.003202 \\
3819 & 46 & 2459558.053681 & 1.002444 & 0.003207 \\
3819 & 46 & 2459558.055070 & 0.999324 & 0.003201 \\
3819 & 46 & 2459561.006642 & 1.000867 & 0.003205 \\
3819 & 46 & 2459561.008031 & 0.999680 & 0.003204 \\
3819 & 46 & 2459561.009419 & 0.995814 & 0.003207 \\
3819 & 46 & 2459561.010808 & 0.996231 & 0.003201 \\
3819 & 46 & 2459561.012197 & 1.003188 & 0.003208 \\
3819 & 46 & 2459561.013586 & 0.998358 & 0.003205 \\
3819 & 46 & 2459561.014975 & 0.999512 & 0.003206 \\
3819 & 46 & 2459561.016364 & 0.998520 & 0.003204 \\
3819 & 46 & 2459561.017753 & 1.001649 & 0.003207 \\
3819 & 46 & 2459561.019142 & 1.004470 & 0.003207 \\
3819 & 46 & 2459561.020531 & 1.003595 & 0.003206 \\
3819 & 46 & 2459561.021920 & 0.996213 & 0.003201 \\
3819 & 46 & 2459561.023309 & 0.996950 & 0.003202 \\
3819 & 46 & 2459561.024698 & 0.998902 & 0.003204 \\
3819 & 46 & 2459561.026087 & 1.003057 & 0.003208 \\
3819 & 46 & 2459561.027476 & 0.997429 & 0.003200 \\
3819 & 46 & 2459561.028865 & 1.000759 & 0.003206 \\
3819 & 46 & 2459561.030254 & 0.997952 & 0.003203 \\
3819 & 46 & 2459561.031643 & 0.998838 & 0.003205 \\
3819 & 46 & 2459561.033032 & 0.996961 & 0.003203 \\
3819 & 46 & 2459561.034421 & 1.001039 & 0.003209 \\
3819 & 46 & 2459561.035810 & 0.999250 & 0.003204 \\
3819 & 46 & 2459561.037199 & 1.001751 & 0.003207 \\
3819 & 46 & 2459561.038588 & 1.003990 & 0.003209 \\
3819 & 46 & 2459561.039977 & 0.997579 & 0.003204 \\
3819 & 46 & 2459561.041366 & 1.000917 & 0.003205 \\
3819 & 46 & 2459561.042755 & 1.001371 & 0.003205 \\
3819 & 46 & 2459561.044144 & 1.007482 & 0.003210 \\
3819 & 46 & 2459561.045533 & 0.996073 & 0.003199 \\
3819 & 46 & 2459561.046922 & 1.000361 & 0.003207 \\
3819 & 46 & 2459561.048311 & 1.006182 & 0.003209 \\
3819 & 46 & 2459561.049700 & 0.999297 & 0.003201 \\
3819 & 46 & 2459561.051089 & 0.998193 & 0.003205 \\
3819 & 46 & 2459561.052478 & 1.001050 & 0.003204 \\
3819 & 46 & 2459561.053867 & 1.002384 & 0.003206 \\
3819 & 46 & 2459561.055256 & 1.001468 & 0.003203 \\
3819 & 46 & 2459561.056644 & 0.997665 & 0.003203 \\
3819 & 46 & 2459561.058033 & 0.998054 & 0.003202 \\
3819 & 46 & 2459561.059422 & 1.003137 & 0.003208 \\
3819 & 46 & 2459561.060811 & 0.997522 & 0.003204 \\
3819 & 46 & 2459561.062200 & 1.003449 & 0.003208 \\
3819 & 46 & 2459561.063589 & 0.999489 & 0.003200 \\
3819 & 46 & 2459561.064978 & 1.000035 & 0.003205 \\
3819 & 46 & 2459561.066367 & 0.995398 & 0.003201 \\
3819 & 46 & 2459561.067756 & 0.999297 & 0.003208 \\
3819 & 46 & 2459561.069145 & 0.994985 & 0.003201 \\
3819 & 46 & 2459561.070534 & 0.997617 & 0.003202 \\
3819 & 46 & 2459561.071923 & 0.995579 & 0.003200 \\
3819 & 46 & 2459561.073312 & 0.998357 & 0.003205 \\
3819 & 46 & 2459561.074701 & 0.999837 & 0.003203 \\
3819 & 46 & 2459561.076090 & 1.004356 & 0.003206 \\
3819 & 46 & 2459561.077479 & 0.998732 & 0.003204 \\
3819 & 46 & 2459561.078868 & 1.000716 & 0.003203 \\
3819 & 46 & 2459561.080257 & 0.997813 & 0.003204 \\
3819 & 46 & 2459561.081646 & 0.999946 & 0.003207 \\
3819 & 46 & 2459561.083035 & 1.006255 & 0.003210 \\
3819 & 46 & 2459561.084424 & 1.000313 & 0.003205 \\
3819 & 46 & 2459561.085813 & 0.995594 & 0.003202 \\
3819 & 46 & 2459561.087202 & 0.998289 & 0.003203 \\
3819 & 46 & 2459561.088591 & 0.997985 & 0.003201 \\
3819 & 46 & 2459561.089980 & 0.995281 & 0.003200 \\
3819 & 46 & 2459561.091369 & 0.998679 & 0.003203 \\
3819 & 46 & 2459561.092758 & 1.003138 & 0.003209 \\
3819 & 46 & 2459561.094147 & 0.996839 & 0.003204 \\
3819 & 46 & 2459561.095536 & 0.995801 & 0.003200 \\
3819 & 46 & 2459561.096925 & 0.997413 & 0.003202 \\
3819 & 46 & 2459561.098314 & 0.992834 & 0.003198 \\
3819 & 46 & 2459561.099703 & 0.993868 & 0.003199 \\
3819 & 46 & 2459561.101092 & 0.996617 & 0.003203 \\
3819 & 46 & 2459561.102481 & 0.994139 & 0.003198 \\
3819 & 46 & 2459561.103869 & 0.996216 & 0.003203 \\
3819 & 46 & 2459561.105258 & 0.993324 & 0.003203 \\
3819 & 46 & 2459561.106647 & 0.991970 & 0.003196 \\
3819 & 46 & 2459561.108036 & 0.996248 & 0.003201 \\
3819 & 46 & 2459561.109425 & 1.000506 & 0.003204 \\
3819 & 46 & 2459561.110814 & 0.994070 & 0.003201 \\
3819 & 46 & 2459561.112203 & 0.999011 & 0.003203 \\
3819 & 46 & 2459561.113592 & 0.993726 & 0.003198 \\
3819 & 46 & 2459561.114981 & 0.996720 & 0.003200 \\
3819 & 46 & 2459561.116370 & 0.992357 & 0.003197 \\
3819 & 46 & 2459561.117759 & 0.994154 & 0.003197 \\
3819 & 46 & 2459561.119148 & 0.996939 & 0.003200 \\
3819 & 46 & 2459561.120537 & 0.995837 & 0.003200 \\
3819 & 46 & 2459561.121926 & 0.994505 & 0.003201 \\
3819 & 46 & 2459561.123315 & 0.989332 & 0.003197 \\
3819 & 46 & 2459561.124704 & 0.990676 & 0.003198 \\
3819 & 46 & 2459561.126093 & 0.995926 & 0.003201 \\
3819 & 46 & 2459561.127482 & 0.992833 & 0.003195 \\
3819 & 46 & 2459561.128871 & 1.000005 & 0.003202 \\
3819 & 46 & 2459561.130260 & 0.992103 & 0.003198 \\
3819 & 46 & 2459561.131649 & 0.998616 & 0.003206 \\
3819 & 46 & 2459561.133038 & 0.993852 & 0.003201 \\
3819 & 46 & 2459561.134427 & 0.993790 & 0.003197 \\
3819 & 46 & 2459561.135816 & 0.988513 & 0.003196 \\
3819 & 46 & 2459561.137205 & 0.996078 & 0.003200 \\
3819 & 46 & 2459561.138594 & 0.991580 & 0.003197 \\
3819 & 46 & 2459561.139983 & 0.996249 & 0.003200 \\
3819 & 46 & 2459561.141372 & 0.993816 & 0.003202 \\
3819 & 46 & 2459561.142761 & 0.998283 & 0.003202 \\
3819 & 46 & 2459561.144150 & 0.990441 & 0.003198 \\
3819 & 46 & 2459561.145539 & 0.986461 & 0.003191 \\
3819 & 46 & 2459561.146928 & 0.994470 & 0.003198 \\
3819 & 46 & 2459561.148317 & 0.995235 & 0.003203 \\
3819 & 46 & 2459561.149705 & 0.993669 & 0.003196 \\
3819 & 46 & 2459561.151094 & 0.995030 & 0.003200 \\
3819 & 46 & 2459561.152483 & 0.993493 & 0.003198 \\
3819 & 46 & 2459561.153872 & 0.994629 & 0.003198 \\
3819 & 46 & 2459561.155261 & 0.992872 & 0.003199 \\
3819 & 46 & 2459561.156650 & 0.993043 & 0.003199 \\
3819 & 46 & 2459561.158039 & 0.994897 & 0.003200 \\
3819 & 46 & 2459561.159428 & 1.000945 & 0.003203 \\
3819 & 46 & 2459561.160817 & 0.991577 & 0.003197 \\
3819 & 46 & 2459561.162206 & 0.992406 & 0.003198 \\
3819 & 46 & 2459561.163595 & 1.000426 & 0.003203 \\
3819 & 46 & 2459561.164984 & 0.999600 & 0.003200 \\
3819 & 46 & 2459561.166373 & 0.991423 & 0.003195 \\
3819 & 46 & 2459561.167762 & 0.993051 & 0.003200 \\
3819 & 46 & 2459561.169151 & 0.995524 & 0.003200 \\
3819 & 46 & 2459561.170540 & 0.997327 & 0.003203 \\
3819 & 46 & 2459561.171929 & 0.992387 & 0.003196 \\
3819 & 46 & 2459561.173318 & 0.994431 & 0.003199 \\
3819 & 46 & 2459561.174707 & 0.998061 & 0.003201 \\
3819 & 46 & 2459561.176096 & 0.991412 & 0.003197 \\
3819 & 46 & 2459561.177485 & 0.997277 & 0.003203 \\
3819 & 46 & 2459561.178874 & 0.993600 & 0.003200 \\
3819 & 46 & 2459561.180263 & 0.993116 & 0.003199 \\
3819 & 46 & 2459561.181652 & 0.995722 & 0.003203 \\
3819 & 46 & 2459561.183041 & 0.996019 & 0.003201 \\
3819 & 46 & 2459561.184430 & 1.000976 & 0.003204 \\
3819 & 46 & 2459561.185819 & 0.995971 & 0.003202 \\
3819 & 46 & 2459561.187208 & 0.998397 & 0.003203 \\
3819 & 46 & 2459561.188597 & 0.993919 & 0.003201 \\
3819 & 46 & 2459561.189986 & 0.994771 & 0.003202 \\
3819 & 46 & 2459561.191375 & 1.002294 & 0.003204 \\
3819 & 46 & 2459561.192764 & 1.000899 & 0.003205 \\
3819 & 46 & 2459561.194153 & 0.995745 & 0.003200 \\
3819 & 46 & 2459561.195542 & 1.002165 & 0.003204 \\
3819 & 46 & 2459561.196930 & 0.999269 & 0.003205 \\
3819 & 46 & 2459561.198319 & 0.992287 & 0.003197 \\
3819 & 46 & 2459561.199708 & 1.001526 & 0.003204 \\
3819 & 46 & 2459561.201097 & 0.993022 & 0.003198 \\
3819 & 46 & 2459561.202486 & 1.004184 & 0.003208 \\
3819 & 46 & 2459561.203875 & 0.997958 & 0.003205 \\
3819 & 46 & 2459561.205264 & 0.998921 & 0.003203 \\
3819 & 46 & 2459561.206653 & 0.995396 & 0.003206 \\
3819 & 46 & 2459561.208042 & 0.999502 & 0.003205 \\
3819 & 46 & 2459561.209431 & 0.997462 & 0.003201 \\
3819 & 46 & 2459561.210820 & 0.998637 & 0.003201 \\
3819 & 46 & 2459561.212209 & 1.001630 & 0.003205 \\
3819 & 46 & 2459561.213598 & 0.999751 & 0.003205 \\
3819 & 46 & 2459561.214987 & 0.999539 & 0.003204 \\
3819 & 46 & 2459561.216376 & 1.000811 & 0.003204 \\
3819 & 46 & 2459561.217765 & 1.001568 & 0.003206 \\
3819 & 46 & 2459561.219154 & 0.998158 & 0.003203 \\
3819 & 46 & 2459561.220543 & 1.000228 & 0.003208 \\
3819 & 46 & 2459561.221932 & 1.003395 & 0.003207 \\
3819 & 46 & 2459561.223321 & 1.003014 & 0.003205 \\
3819 & 46 & 2459561.224710 & 0.998338 & 0.003201 \\
3819 & 46 & 2459561.226099 & 1.002593 & 0.003206 \\
3819 & 46 & 2459561.227488 & 1.001676 & 0.003207 \\
3819 & 46 & 2459561.228877 & 1.002230 & 0.003208 \\
3819 & 46 & 2459561.230266 & 0.995526 & 0.003200 \\
3819 & 46 & 2459561.231655 & 0.998339 & 0.003204 \\
3819 & 46 & 2459561.233044 & 0.998502 & 0.003204 \\
3819 & 46 & 2459561.234433 & 1.001113 & 0.003207 \\
3819 & 46 & 2459561.235822 & 1.000162 & 0.003203 \\
3819 & 46 & 2459561.237211 & 1.002375 & 0.003208 \\
3819 & 46 & 2459561.238600 & 1.001712 & 0.003205 \\
3819 & 46 & 2459561.239989 & 1.000803 & 0.003203 \\
3819 & 46 & 2459561.241378 & 1.001889 & 0.003210 \\
3819 & 46 & 2459561.242766 & 1.003493 & 0.003212 \\
3819 & 46 & 2459561.244155 & 0.999173 & 0.003203 \\
3819 & 46 & 2459561.245544 & 0.996030 & 0.003200 \\
3819 & 46 & 2459561.246933 & 0.999799 & 0.003207 \\
3819 & 46 & 2459561.248322 & 0.999018 & 0.003202 \\
3819 & 46 & 2459561.249711 & 0.996026 & 0.003199 \\
3819 & 46 & 2459561.251100 & 1.000886 & 0.003205 \\
3819 & 46 & 2459561.252489 & 1.005317 & 0.003207 \\
3819 & 46 & 2459561.253878 & 0.999172 & 0.003203 \\
3819 & 46 & 2459561.255267 & 1.000404 & 0.003205 \\
3819 & 46 & 2459561.256656 & 1.000287 & 0.003206 \\
3819 & 46 & 2459561.258045 & 0.996836 & 0.003202 \\
3819 & 46 & 2459561.259434 & 1.003208 & 0.003205 \\
3819 & 46 & 2459561.260823 & 0.996753 & 0.003203 \\
3819 & 46 & 2459561.262212 & 0.998547 & 0.003203 \\
3819 & 46 & 2459561.263601 & 1.004709 & 0.003209 \\
3819 & 46 & 2459561.264990 & 0.999453 & 0.003202 \\
3819 & 46 & 2459561.266379 & 0.997714 & 0.003206 \\
3819 & 46 & 2459561.267768 & 1.002073 & 0.003204 \\
3819 & 46 & 2459561.269157 & 0.997984 & 0.003201 \\
3819 & 46 & 2459561.270546 & 1.001630 & 0.003207 \\
3819 & 46 & 2459561.271935 & 1.000747 & 0.003207 \\
3819 & 46 & 2459561.273324 & 0.997450 & 0.003204 \\
3819 & 46 & 2459561.274713 & 0.992755 & 0.003197 \\
3819 & 46 & 2459561.276102 & 1.002420 & 0.003206 \\
3819 & 46 & 2459561.277491 & 1.003525 & 0.003206 \\
3819 & 46 & 2459561.278880 & 0.996346 & 0.003201 \\
3819 & 46 & 2459561.280269 & 0.998901 & 0.003203 \\
3819 & 46 & 2459561.281658 & 1.001797 & 0.003209 \\
3819 & 46 & 2459561.283047 & 0.996996 & 0.003201 \\
3819 & 46 & 2459561.284436 & 0.998258 & 0.003203 \\
3819 & 46 & 2459561.285825 & 0.998216 & 0.003201 \\
3819 & 46 & 2459561.287214 & 1.000204 & 0.003203 \\
3819 & 46 & 2459561.288602 & 0.997219 & 0.003203 \\
3819 & 46 & 2459561.289991 & 1.001068 & 0.003207 \\
3819 & 46 & 2459561.291380 & 1.000258 & 0.003206 \\
3819 & 46 & 2459561.292769 & 1.004050 & 0.003212 \\
3819 & 46 & 2459561.294158 & 1.002318 & 0.003208 \\
3819 & 46 & 2459561.295547 & 1.002543 & 0.003206 \\
3819 & 46 & 2459561.296936 & 0.999249 & 0.003201 \\
3819 & 46 & 2459561.298325 & 1.004705 & 0.003207 \\
3819 & 46 & 2459561.299714 & 0.998660 & 0.003205 \\
3819 & 46 & 2459561.301103 & 1.002442 & 0.003207 \\
3819 & 46 & 2459564.252652 & 1.001901 & 0.003205 \\
3819 & 46 & 2459564.254041 & 0.989061 & 0.003197 \\
3819 & 46 & 2459564.255430 & 1.002881 & 0.003206 \\
3819 & 46 & 2459564.256818 & 1.003277 & 0.003208 \\
3819 & 46 & 2459564.258207 & 0.998404 & 0.003205 \\
3819 & 46 & 2459564.259596 & 1.002434 & 0.003206 \\
3819 & 46 & 2459564.260985 & 0.996664 & 0.003202 \\
3819 & 46 & 2459564.262374 & 0.998437 & 0.003204 \\
3819 & 46 & 2459564.263763 & 0.999633 & 0.003204 \\
3819 & 46 & 2459564.265152 & 1.001906 & 0.003207 \\
3819 & 46 & 2459564.266541 & 1.003676 & 0.003206 \\
3819 & 46 & 2459564.267930 & 0.996832 & 0.003203 \\
3819 & 46 & 2459564.269319 & 0.999985 & 0.003206 \\
3819 & 46 & 2459564.270708 & 1.003414 & 0.003210 \\
3819 & 46 & 2459564.272097 & 1.000819 & 0.003207 \\
3819 & 46 & 2459564.273486 & 1.001214 & 0.003208 \\
3819 & 46 & 2459564.274875 & 1.002592 & 0.003204 \\
3819 & 46 & 2459564.276264 & 0.999025 & 0.003205 \\
3819 & 46 & 2459564.277653 & 1.006888 & 0.003208 \\
3819 & 46 & 2459564.279042 & 1.002855 & 0.003205 \\
3819 & 46 & 2459564.280431 & 0.997107 & 0.003203 \\
3819 & 46 & 2459564.281820 & 1.005663 & 0.003208 \\
3819 & 46 & 2459564.283209 & 0.996094 & 0.003204 \\
3819 & 46 & 2459564.284598 & 1.004943 & 0.003211 \\
3819 & 46 & 2459564.285987 & 1.000691 & 0.003204 \\
3819 & 46 & 2459564.287376 & 1.003988 & 0.003209 \\
3819 & 46 & 2459564.288764 & 1.000699 & 0.003208 \\
3819 & 46 & 2459564.290153 & 1.002838 & 0.003207 \\
3819 & 46 & 2459564.291542 & 1.002479 & 0.003209 \\
3819 & 46 & 2459564.292931 & 1.004018 & 0.003208 \\
3819 & 46 & 2459564.294320 & 0.998798 & 0.003204 \\
3819 & 46 & 2459564.295709 & 0.998799 & 0.003203 \\
3819 & 46 & 2459564.297098 & 0.993164 & 0.003200 \\
3819 & 46 & 2459564.298487 & 1.002383 & 0.003208 \\
3819 & 46 & 2459564.299876 & 1.003716 & 0.003208 \\
3819 & 46 & 2459564.301265 & 1.003253 & 0.003208 \\
3819 & 46 & 2459564.302654 & 1.000252 & 0.003204 \\
3819 & 46 & 2459564.304043 & 1.000759 & 0.003204 \\
3819 & 46 & 2459564.305432 & 1.004987 & 0.003209 \\
3819 & 46 & 2459564.306821 & 0.994894 & 0.003203 \\
3819 & 46 & 2459564.308210 & 1.006129 & 0.003208 \\
3819 & 46 & 2459564.309599 & 1.003809 & 0.003206 \\
3819 & 46 & 2459564.310988 & 0.997628 & 0.003202 \\
3819 & 46 & 2459564.312377 & 1.002098 & 0.003207 \\
3819 & 46 & 2459564.313766 & 1.000939 & 0.003207 \\
3819 & 46 & 2459564.315155 & 0.997862 & 0.003204 \\
3819 & 46 & 2459564.316544 & 0.994377 & 0.003200 \\
3819 & 46 & 2459564.317933 & 0.995503 & 0.003200 \\
3819 & 46 & 2459564.319322 & 1.001066 & 0.003205 \\
3819 & 46 & 2459564.320710 & 0.998618 & 0.003205 \\
3819 & 46 & 2459564.322099 & 1.007899 & 0.003214 \\
3819 & 46 & 2459564.323488 & 0.995592 & 0.003202 \\
3819 & 46 & 2459564.324877 & 0.996608 & 0.003203 \\
3819 & 46 & 2459564.326266 & 0.996828 & 0.003202 \\
3819 & 46 & 2459564.327655 & 0.996545 & 0.003202 \\
3819 & 46 & 2459564.329044 & 0.996839 & 0.003202 \\
3819 & 46 & 2459564.330433 & 1.003519 & 0.003209 \\
3819 & 46 & 2459564.331822 & 0.996866 & 0.003201 \\
3819 & 46 & 2459564.333211 & 0.998190 & 0.003206 \\
3819 & 46 & 2459564.334600 & 0.999650 & 0.003206 \\
3819 & 46 & 2459564.335989 & 0.996708 & 0.003204 \\
3819 & 46 & 2459564.337378 & 1.002223 & 0.003209 \\
3819 & 46 & 2459564.338767 & 1.001009 & 0.003205 \\
3819 & 46 & 2459564.340156 & 0.999747 & 0.003203 \\
3819 & 46 & 2459564.341545 & 0.997578 & 0.003202 \\
3819 & 46 & 2459564.342934 & 0.990540 & 0.003198 \\
3819 & 46 & 2459564.344323 & 0.998000 & 0.003202 \\
3819 & 46 & 2459564.345712 & 1.000947 & 0.003206 \\
3819 & 46 & 2459564.347101 & 0.994523 & 0.003200 \\
3819 & 46 & 2459564.348490 & 0.996885 & 0.003200 \\
3819 & 46 & 2459564.349879 & 0.989565 & 0.003198 \\
3819 & 46 & 2459564.351268 & 0.994838 & 0.003200 \\
3819 & 46 & 2459564.352656 & 0.990155 & 0.003199 \\
3819 & 46 & 2459564.354045 & 0.992666 & 0.003199 \\
3819 & 46 & 2459564.355434 & 0.998956 & 0.003204 \\
3819 & 46 & 2459564.356823 & 0.999499 & 0.003204 \\
3819 & 46 & 2459564.358212 & 0.995361 & 0.003202 \\
3819 & 46 & 2459564.359601 & 0.998096 & 0.003200 \\
3819 & 46 & 2459564.360990 & 0.992950 & 0.003198 \\
3819 & 46 & 2459564.362379 & 0.995708 & 0.003202 \\
3819 & 46 & 2459564.363768 & 0.986441 & 0.003194 \\
3819 & 46 & 2459564.365157 & 0.994706 & 0.003199 \\
3819 & 46 & 2459564.366546 & 0.991239 & 0.003195 \\
3819 & 46 & 2459564.367935 & 0.996149 & 0.003199 \\
3819 & 46 & 2459564.369324 & 0.993934 & 0.003199 \\
3819 & 46 & 2459564.370713 & 0.990038 & 0.003196 \\
3819 & 46 & 2459564.372102 & 0.997055 & 0.003200 \\
3819 & 46 & 2459564.373491 & 0.993163 & 0.003201 \\
3819 & 46 & 2459564.374880 & 0.999429 & 0.003202 \\
3819 & 46 & 2459564.376269 & 0.997557 & 0.003202 \\
3819 & 46 & 2459564.377658 & 0.992613 & 0.003198 \\
3819 & 46 & 2459564.379047 & 0.992684 & 0.003201 \\
3819 & 46 & 2459564.380436 & 0.991830 & 0.003197 \\
3819 & 46 & 2459564.381825 & 0.989841 & 0.003198 \\
3819 & 46 & 2459564.383213 & 0.991733 & 0.003200 \\
3819 & 46 & 2459564.384602 & 0.993479 & 0.003199 \\
3819 & 46 & 2459564.385991 & 0.995046 & 0.003202 \\
3819 & 46 & 2459564.387380 & 0.994264 & 0.003200 \\
3819 & 46 & 2459564.388769 & 0.993310 & 0.003198 \\
3819 & 46 & 2459564.390158 & 0.995511 & 0.003203 \\
3819 & 46 & 2459564.391547 & 0.995643 & 0.003201 \\
3819 & 46 & 2459564.392936 & 0.989535 & 0.003199 \\
3819 & 46 & 2459564.394325 & 0.992695 & 0.003199 \\
3819 & 46 & 2459564.395714 & 0.996010 & 0.003202 \\
3819 & 46 & 2459564.397103 & 0.994058 & 0.003199 \\
3819 & 46 & 2459564.398492 & 0.989018 & 0.003198 \\
3819 & 46 & 2459564.399881 & 0.994101 & 0.003198 \\
3819 & 46 & 2459564.401270 & 0.991464 & 0.003198 \\
3819 & 46 & 2459564.402659 & 0.994778 & 0.003202 \\
3819 & 46 & 2459564.404048 & 0.993685 & 0.003200 \\
3819 & 46 & 2459564.405437 & 0.993303 & 0.003200 \\
3819 & 46 & 2459564.406826 & 0.993497 & 0.003202 \\
3819 & 46 & 2459564.408215 & 0.995300 & 0.003202 \\
3819 & 46 & 2459564.409604 & 0.995905 & 0.003199 \\
3819 & 46 & 2459564.410993 & 0.995798 & 0.003200 \\
3819 & 46 & 2459564.412382 & 0.990671 & 0.003198 \\
3819 & 46 & 2459564.413771 & 0.989431 & 0.003196 \\
3819 & 46 & 2459564.415159 & 0.996458 & 0.003201 \\
3819 & 46 & 2459564.416548 & 0.990049 & 0.003197 \\
3819 & 46 & 2459564.417937 & 0.993960 & 0.003201 \\
3819 & 46 & 2459564.419326 & 0.992252 & 0.003201 \\
3819 & 46 & 2459564.420715 & 0.995452 & 0.003199 \\
3819 & 46 & 2459564.422104 & 0.993297 & 0.003202 \\
3819 & 46 & 2459564.423493 & 0.990126 & 0.003196 \\
3819 & 46 & 2459564.424882 & 0.996772 & 0.003203 \\
3819 & 46 & 2459564.426271 & 0.997283 & 0.003205 \\
3819 & 46 & 2459564.427660 & 0.993020 & 0.003198 \\
3819 & 46 & 2459564.429049 & 0.998571 & 0.003207 \\
3819 & 46 & 2459564.430438 & 0.999311 & 0.003204 \\
3819 & 46 & 2459564.431827 & 0.995199 & 0.003202 \\
3819 & 46 & 2459564.433216 & 1.000005 & 0.003203 \\
3819 & 46 & 2459564.434605 & 0.996118 & 0.003201 \\
3819 & 46 & 2459564.435994 & 0.998734 & 0.003206 \\
3819 & 46 & 2459564.437383 & 0.999494 & 0.003203 \\
3819 & 46 & 2459564.438772 & 0.999874 & 0.003203 \\
3819 & 46 & 2459564.440161 & 0.998526 & 0.003203 \\
3819 & 46 & 2459564.441550 & 1.001733 & 0.003206 \\
3819 & 46 & 2459564.442939 & 1.000490 & 0.003205 \\
3819 & 46 & 2459564.444328 & 0.999735 & 0.003206 \\
3819 & 46 & 2459564.445716 & 1.000432 & 0.003205 \\
3819 & 46 & 2459564.447105 & 1.000658 & 0.003210 \\
3819 & 46 & 2459564.448494 & 1.001589 & 0.003206 \\
3819 & 46 & 2459564.449883 & 1.000716 & 0.003203 \\
3819 & 46 & 2459564.451272 & 0.996147 & 0.003202 \\
3819 & 46 & 2459564.452661 & 0.995694 & 0.003204 \\
3819 & 46 & 2459564.454050 & 0.998703 & 0.003204 \\
3819 & 46 & 2459564.455439 & 0.999491 & 0.003205 \\
3819 & 46 & 2459564.456828 & 1.003318 & 0.003207 \\
3819 & 46 & 2459564.458217 & 0.999942 & 0.003204 \\
3819 & 46 & 2459564.459606 & 1.004990 & 0.003211 \\
3819 & 46 & 2459564.460995 & 0.996820 & 0.003203 \\
3819 & 46 & 2459564.462384 & 1.002647 & 0.003207 \\
3819 & 46 & 2459564.463773 & 1.003966 & 0.003206 \\
3819 & 46 & 2459564.465162 & 0.999528 & 0.003204 \\
3819 & 46 & 2459564.466551 & 0.993306 & 0.003200 \\
3819 & 46 & 2459564.467940 & 1.007185 & 0.003212 \\
3819 & 46 & 2459564.469329 & 1.004786 & 0.003208 \\
3819 & 46 & 2459564.470718 & 1.001256 & 0.003206 \\
3819 & 46 & 2459564.472107 & 1.001262 & 0.003203 \\
3819 & 46 & 2459564.473496 & 0.995890 & 0.003201 \\
3819 & 46 & 2459564.474885 & 0.999632 & 0.003205 \\
3819 & 46 & 2459564.476274 & 1.002189 & 0.003208 \\
3819 & 46 & 2459564.477662 & 1.002378 & 0.003210 \\
3819 & 46 & 2459564.479051 & 0.999120 & 0.003204 \\
3819 & 46 & 2459564.480440 & 0.999864 & 0.003205 \\
3819 & 46 & 2459564.481829 & 1.003561 & 0.003207 \\
3819 & 46 & 2459564.483218 & 1.003884 & 0.003206 \\
3819 & 46 & 2459564.484607 & 1.001691 & 0.003206 \\
3819 & 46 & 2459564.485996 & 1.005581 & 0.003211 \\
3819 & 46 & 2459564.487385 & 0.998369 & 0.003204 \\
3819 & 46 & 2459564.488774 & 0.996688 & 0.003202 \\
3819 & 46 & 2459564.490163 & 1.006209 & 0.003211 \\
3819 & 46 & 2459564.491552 & 1.001610 & 0.003207 \\
3819 & 46 & 2459564.492941 & 1.005951 & 0.003209 \\
3819 & 46 & 2459564.494330 & 0.995912 & 0.003203 \\
3819 & 46 & 2459564.495719 & 0.997851 & 0.003203 \\
3819 & 46 & 2459564.497108 & 1.003066 & 0.003207 \\
3819 & 46 & 2459564.498497 & 0.996710 & 0.003200 \\
3819 & 46 & 2459564.499886 & 1.002581 & 0.003206 \\
3819 & 46 & 2459564.501275 & 1.003492 & 0.003206 \\
3819 & 46 & 2459564.502664 & 1.002998 & 0.003209 \\
3819 & 46 & 2459564.504053 & 1.001799 & 0.003204 \\
3819 & 46 & 2459564.505442 & 1.001560 & 0.003206 \\
3819 & 46 & 2459564.506831 & 1.001436 & 0.003206 \\
3819 & 46 & 2459564.508219 & 1.002818 & 0.003205 \\
3819 & 46 & 2459564.509608 & 0.996732 & 0.003200 \\
3819 & 46 & 2459564.510997 & 1.000115 & 0.003203 \\
3819 & 46 & 2459564.512386 & 1.005622 & 0.003210 \\
3819 & 46 & 2459564.513775 & 0.998394 & 0.003203 \\
3819 & 46 & 2459564.515164 & 0.998059 & 0.003201 \\
3819 & 46 & 2459564.516553 & 0.997883 & 0.003206 \\
3819 & 46 & 2459564.517942 & 1.000316 & 0.003210 \\
3819 & 46 & 2459564.519331 & 1.000232 & 0.003206 \\
3819 & 46 & 2459564.520720 & 1.003474 & 0.003206 \\
3819 & 46 & 2459564.522109 & 0.998624 & 0.003205 \\
3819 & 46 & 2459564.523498 & 0.998482 & 0.003205 \\
3819 & 46 & 2459564.524887 & 0.997926 & 0.003203 \\
3819 & 46 & 2459564.526276 & 1.000275 & 0.003205 \\
3819 & 46 & 2459564.527665 & 0.996476 & 0.003201 \\
3819 & 46 & 2459564.529054 & 1.003218 & 0.003206 \\
3819 & 46 & 2459564.530443 & 0.999225 & 0.003206 \\
3819 & 46 & 2459564.531832 & 1.001431 & 0.003206 \\
3819 & 46 & 2459564.533221 & 1.001226 & 0.003207 \\
3819 & 46 & 2459564.534610 & 1.008055 & 0.003211 \\
3819 & 46 & 2459564.535999 & 1.000531 & 0.003208 \\
3819 & 46 & 2459564.537388 & 1.001344 & 0.003208 \\
3819 & 46 & 2459564.538776 & 0.997164 & 0.003200 \\
3819 & 46 & 2459564.540165 & 0.998306 & 0.003203 \\
3819 & 46 & 2459564.541554 & 0.998580 & 0.003205 \\
3819 & 46 & 2459564.542943 & 1.001199 & 0.003206 \\
3819 & 46 & 2459564.544332 & 1.000740 & 0.003205 \\
3819 & 46 & 2459564.545721 & 0.996317 & 0.003201 \\
3819 & 46 & 2459564.547110 & 1.000469 & 0.003205 \\
3819 & 46 & 2459567.498652 & 1.004894 & 0.003477 \\
3819 & 46 & 2459567.500041 & 1.003649 & 0.003474 \\
3819 & 46 & 2459567.501430 & 0.994931 & 0.003469 \\
3819 & 46 & 2459567.502819 & 1.007449 & 0.003478 \\
3819 & 46 & 2459567.504208 & 1.002953 & 0.003473 \\
3819 & 46 & 2459567.505597 & 0.997567 & 0.003466 \\
3819 & 46 & 2459567.506986 & 0.999561 & 0.003467 \\
3819 & 46 & 2459567.508375 & 0.998173 & 0.003466 \\
3819 & 46 & 2459567.509764 & 0.998214 & 0.003464 \\
3819 & 46 & 2459567.511153 & 1.005665 & 0.003468 \\
3819 & 46 & 2459567.512542 & 1.001826 & 0.003464 \\
3819 & 46 & 2459567.513931 & 1.000405 & 0.003465 \\
3819 & 46 & 2459567.515320 & 1.000020 & 0.003460 \\
3819 & 46 & 2459567.516709 & 0.998827 & 0.003463 \\
3819 & 46 & 2459567.518098 & 0.998918 & 0.003460 \\
3819 & 46 & 2459567.519487 & 0.998489 & 0.003457 \\
3819 & 46 & 2459567.520876 & 1.001222 & 0.003457 \\
3819 & 46 & 2459567.522265 & 1.002126 & 0.003458 \\
3819 & 46 & 2459567.523654 & 1.003385 & 0.003455 \\
3819 & 46 & 2459567.525043 & 0.993749 & 0.003449 \\
3819 & 46 & 2459567.526432 & 0.996001 & 0.003453 \\
3819 & 46 & 2459567.527821 & 0.994749 & 0.003449 \\
3819 & 46 & 2459567.529210 & 1.001504 & 0.003453 \\
3819 & 46 & 2459567.530598 & 0.996118 & 0.003450 \\
3819 & 46 & 2459567.531987 & 0.995474 & 0.003449 \\
3819 & 46 & 2459567.533376 & 0.996717 & 0.003446 \\
3819 & 46 & 2459567.534765 & 0.994160 & 0.003448 \\
3819 & 46 & 2459567.536154 & 1.002741 & 0.003449 \\
3819 & 46 & 2459567.537543 & 0.999420 & 0.003447 \\
3819 & 46 & 2459567.538932 & 0.997471 & 0.003444 \\
3819 & 46 & 2459567.540321 & 1.001733 & 0.003448 \\
3819 & 46 & 2459567.541710 & 1.001761 & 0.003446 \\
3819 & 46 & 2459567.543099 & 1.000274 & 0.003447 \\
3819 & 46 & 2459567.544488 & 0.994269 & 0.003440 \\
3819 & 46 & 2459567.545877 & 0.997393 & 0.003442 \\
3819 & 46 & 2459567.547266 & 0.999228 & 0.003443 \\
3819 & 46 & 2459567.548655 & 0.997290 & 0.003442 \\
3819 & 46 & 2459567.550044 & 1.003336 & 0.003440 \\
3819 & 46 & 2459567.551433 & 0.995742 & 0.003435 \\
3819 & 46 & 2459567.552822 & 0.995776 & 0.003434 \\
3819 & 46 & 2459567.554211 & 0.998524 & 0.003435 \\
3819 & 46 & 2459567.555600 & 0.997966 & 0.003434 \\
3819 & 46 & 2459567.556989 & 1.002582 & 0.003435 \\
3819 & 46 & 2459567.558378 & 0.997660 & 0.003433 \\
3819 & 46 & 2459567.559767 & 1.000391 & 0.003431 \\
3819 & 46 & 2459567.561156 & 1.002490 & 0.003439 \\
3819 & 46 & 2459567.562545 & 1.000843 & 0.003435 \\
3819 & 46 & 2459567.563934 & 1.001447 & 0.003434 \\
3819 & 46 & 2459567.565323 & 1.000154 & 0.003432 \\
3819 & 46 & 2459567.566712 & 0.997412 & 0.003431 \\
3819 & 46 & 2459567.568100 & 0.999819 & 0.003428 \\
3819 & 46 & 2459567.569489 & 0.998065 & 0.003431 \\
3819 & 46 & 2459567.570878 & 1.003750 & 0.003434 \\
3819 & 46 & 2459567.572267 & 1.003985 & 0.003432 \\
3819 & 46 & 2459567.573656 & 0.999605 & 0.003429 \\
3819 & 46 & 2459567.575045 & 0.997688 & 0.003424 \\
3819 & 46 & 2459567.576434 & 1.003588 & 0.003431 \\
3819 & 46 & 2459567.577823 & 1.001053 & 0.003426 \\
3819 & 46 & 2459567.579212 & 0.997688 & 0.003426 \\
3819 & 46 & 2459567.580601 & 0.994210 & 0.003417 \\
3819 & 46 & 2459567.581990 & 1.000428 & 0.003421 \\
3819 & 46 & 2459567.583379 & 0.994306 & 0.003420 \\
3819 & 46 & 2459567.584768 & 0.996479 & 0.003417 \\
3819 & 46 & 2459567.586157 & 0.996997 & 0.003419 \\
3819 & 46 & 2459567.587546 & 0.998960 & 0.003418 \\
3819 & 46 & 2459567.588935 & 0.998815 & 0.003418 \\
3819 & 46 & 2459567.590324 & 0.992882 & 0.003415 \\
3819 & 46 & 2459567.591713 & 0.995994 & 0.003415 \\
3819 & 46 & 2459567.593102 & 0.996742 & 0.003416 \\
3819 & 46 & 2459567.594491 & 0.993990 & 0.003412 \\
3819 & 46 & 2459567.595880 & 0.995716 & 0.003409 \\
3819 & 46 & 2459567.597269 & 0.996851 & 0.003410 \\
3819 & 46 & 2459567.598658 & 1.001150 & 0.003408 \\
3819 & 46 & 2459567.600047 & 0.997952 & 0.003408 \\
3819 & 46 & 2459567.601436 & 0.994607 & 0.003404 \\
3819 & 46 & 2459567.602825 & 0.995854 & 0.003402 \\
3819 & 46 & 2459567.604213 & 0.993035 & 0.003400 \\
3819 & 46 & 2459567.605602 & 0.990733 & 0.003393 \\
3819 & 46 & 2459567.606991 & 0.997646 & 0.003398 \\
3819 & 46 & 2459567.608380 & 0.993257 & 0.003393 \\
3819 & 46 & 2459567.609769 & 0.992866 & 0.003394 \\
3819 & 46 & 2459567.611158 & 0.994547 & 0.003392 \\
3819 & 46 & 2459567.612547 & 0.992280 & 0.003389 \\
3819 & 46 & 2459567.613936 & 0.994672 & 0.003385 \\
3819 & 46 & 2459567.615325 & 0.997134 & 0.003388 \\
3819 & 46 & 2459567.616714 & 0.990052 & 0.003381 \\
3819 & 46 & 2459567.618103 & 0.992742 & 0.003380 \\
3819 & 46 & 2459567.619492 & 0.995815 & 0.003381 \\
3819 & 46 & 2459567.620881 & 0.995472 & 0.003380 \\
3819 & 46 & 2459567.622270 & 0.992241 & 0.003374 \\
3819 & 46 & 2459567.623659 & 0.997163 & 0.003376 \\
3819 & 46 & 2459567.625048 & 0.995150 & 0.003377 \\
3819 & 46 & 2459567.626437 & 0.995076 & 0.003371 \\
3819 & 46 & 2459567.627826 & 1.002439 & 0.003375 \\
3819 & 46 & 2459567.629215 & 0.995293 & 0.003366 \\
3819 & 46 & 2459567.630604 & 0.994339 & 0.003366 \\
3819 & 46 & 2459567.631993 & 0.990637 & 0.003362 \\
3819 & 46 & 2459567.633382 & 0.988134 & 0.003360 \\
3819 & 46 & 2459567.634771 & 0.995688 & 0.003360 \\
3819 & 46 & 2459567.636160 & 0.993045 & 0.003357 \\
3819 & 46 & 2459567.637549 & 0.992418 & 0.003356 \\
3819 & 46 & 2459567.638938 & 0.993012 & 0.003354 \\
3819 & 46 & 2459567.640327 & 0.993666 & 0.003352 \\
3819 & 46 & 2459567.641715 & 0.998150 & 0.003356 \\
3819 & 46 & 2459567.643104 & 0.992352 & 0.003351 \\
3819 & 46 & 2459567.644493 & 0.994861 & 0.003350 \\
3819 & 46 & 2459567.645882 & 0.991635 & 0.003343 \\
3819 & 46 & 2459567.647271 & 0.988984 & 0.003342 \\
3819 & 46 & 2459567.648660 & 0.994440 & 0.003347 \\
3819 & 46 & 2459567.650049 & 0.991788 & 0.003342 \\
3819 & 46 & 2459567.651438 & 0.997964 & 0.003345 \\
3819 & 46 & 2459567.652827 & 0.993589 & 0.003343 \\
3819 & 46 & 2459567.654216 & 0.993474 & 0.003344 \\
3819 & 46 & 2459567.655605 & 0.993178 & 0.003342 \\
3819 & 46 & 2459567.656994 & 0.993855 & 0.003339 \\
3819 & 46 & 2459567.658383 & 0.991978 & 0.003339 \\
3819 & 46 & 2459567.659772 & 0.997807 & 0.003343 \\
3819 & 46 & 2459567.661161 & 0.996170 & 0.003341 \\
3819 & 46 & 2459567.662550 & 0.990898 & 0.003335 \\
3819 & 46 & 2459567.663939 & 0.997096 & 0.003343 \\
3819 & 46 & 2459567.665328 & 0.994525 & 0.003338 \\
3819 & 46 & 2459567.666717 & 0.994786 & 0.003337 \\
3819 & 46 & 2459567.668106 & 0.994503 & 0.003341 \\
3819 & 46 & 2459567.669495 & 0.988374 & 0.003333 \\
3819 & 46 & 2459567.670884 & 0.996687 & 0.003338 \\
3819 & 46 & 2459567.672273 & 1.001356 & 0.003343 \\
3819 & 46 & 2459567.673662 & 0.996109 & 0.003337 \\
3819 & 46 & 2459567.675051 & 0.998525 & 0.003341 \\
3819 & 46 & 2459567.676440 & 0.995763 & 0.003339 \\
3819 & 46 & 2459567.677829 & 0.998156 & 0.003335 \\
3819 & 46 & 2459567.679217 & 1.007593 & 0.003343 \\
3819 & 46 & 2459567.680606 & 0.993791 & 0.003334 \\
3819 & 46 & 2459567.681995 & 0.995008 & 0.003338 \\
3819 & 46 & 2459567.683384 & 0.998472 & 0.003337 \\
3819 & 46 & 2459567.684773 & 0.997603 & 0.003341 \\
3819 & 46 & 2459567.686162 & 1.003564 & 0.003344 \\
3819 & 46 & 2459567.687551 & 1.003803 & 0.003341 \\
3819 & 46 & 2459567.688940 & 0.995268 & 0.003338 \\
3819 & 46 & 2459567.690329 & 1.000113 & 0.003337 \\
3819 & 46 & 2459567.691718 & 0.995155 & 0.003334 \\
3819 & 46 & 2459567.693107 & 0.998643 & 0.003338 \\
3819 & 46 & 2459567.694496 & 1.002576 & 0.003340 \\
3819 & 46 & 2459567.695885 & 1.002259 & 0.003340 \\
3819 & 46 & 2459567.697274 & 1.002716 & 0.003344 \\
3819 & 46 & 2459567.698663 & 0.996337 & 0.003339 \\
3819 & 46 & 2459567.700052 & 0.996077 & 0.003338 \\
3819 & 46 & 2459567.701441 & 0.993311 & 0.003335 \\
3819 & 46 & 2459567.702830 & 0.997488 & 0.003340 \\
3819 & 46 & 2459567.704219 & 1.000695 & 0.003342 \\
3819 & 46 & 2459567.705608 & 1.006539 & 0.003342 \\
3819 & 46 & 2459567.706997 & 0.999054 & 0.003342 \\
3819 & 46 & 2459567.708386 & 0.997023 & 0.003339 \\
3819 & 46 & 2459567.709775 & 1.000288 & 0.003340 \\
3819 & 46 & 2459567.711164 & 0.995959 & 0.003337 \\
3819 & 46 & 2459567.712553 & 0.999913 & 0.003341 \\
3819 & 46 & 2459567.713942 & 0.999867 & 0.003337 \\
3819 & 46 & 2459567.715331 & 1.001676 & 0.003337 \\
3819 & 46 & 2459567.716719 & 1.005193 & 0.003343 \\
3819 & 46 & 2459567.718108 & 1.000178 & 0.003339 \\
3819 & 46 & 2459567.719497 & 0.996066 & 0.003336 \\
3819 & 46 & 2459567.720886 & 1.000239 & 0.003341 \\
3819 & 46 & 2459567.722275 & 0.998284 & 0.003338 \\
3819 & 46 & 2459567.723664 & 0.994048 & 0.003335 \\
3819 & 46 & 2459567.725053 & 0.997119 & 0.003336 \\
3819 & 46 & 2459567.726442 & 0.995957 & 0.003334 \\
3819 & 46 & 2459567.727831 & 0.995868 & 0.003333 \\
3819 & 46 & 2459567.729220 & 0.996169 & 0.003331 \\
3819 & 46 & 2459567.730609 & 1.001227 & 0.003338 \\
3819 & 46 & 2459567.731998 & 0.996453 & 0.003335 \\
3819 & 46 & 2459567.733387 & 1.003196 & 0.003339 \\
3819 & 46 & 2459567.734776 & 0.998205 & 0.003337 \\
3819 & 46 & 2459567.736165 & 0.999548 & 0.003338 \\
3819 & 46 & 2459567.737554 & 0.994725 & 0.003331 \\
3819 & 46 & 2459567.738943 & 0.997861 & 0.003333 \\
3819 & 46 & 2459567.740332 & 1.000726 & 0.003334 \\
3819 & 46 & 2459567.741721 & 1.001052 & 0.003337 \\
3819 & 46 & 2459567.743110 & 1.007805 & 0.003341 \\
3819 & 46 & 2459567.744499 & 0.996581 & 0.003334 \\
3819 & 46 & 2459567.745888 & 0.995115 & 0.003332 \\
3819 & 46 & 2459567.747277 & 0.999201 & 0.003334 \\
3819 & 46 & 2459567.748666 & 0.998401 & 0.003330 \\
3819 & 46 & 2459567.750055 & 0.997738 & 0.003336 \\
3819 & 46 & 2459567.751444 & 1.002815 & 0.003340 \\
3819 & 46 & 2459567.752832 & 0.998391 & 0.003334 \\
3819 & 46 & 2459567.754221 & 0.999851 & 0.003335 \\
3819 & 46 & 2459567.755610 & 1.000560 & 0.003336 \\
3819 & 46 & 2459567.756999 & 0.995196 & 0.003331 \\
3819 & 46 & 2459567.758388 & 0.996937 & 0.003331 \\
3819 & 46 & 2459567.759777 & 0.998348 & 0.003330 \\
3819 & 46 & 2459567.761166 & 1.003631 & 0.003340 \\
3819 & 46 & 2459567.762555 & 0.999072 & 0.003334 \\
3819 & 46 & 2459567.763944 & 1.003362 & 0.003334 \\
3819 & 46 & 2459567.765333 & 0.993604 & 0.003329 \\
3819 & 46 & 2459567.766722 & 0.996638 & 0.003331 \\
3819 & 46 & 2459567.768111 & 0.994525 & 0.003328 \\
3819 & 46 & 2459567.769500 & 1.000710 & 0.003334 \\
3819 & 46 & 2459567.770889 & 1.002304 & 0.003333 \\
3819 & 46 & 2459567.772278 & 1.000970 & 0.003332 \\
3819 & 46 & 2459567.773667 & 1.000108 & 0.003331 \\
3819 & 46 & 2459567.775056 & 1.001772 & 0.003334 \\
3819 & 46 & 2459567.776445 & 1.000539 & 0.003330 \\
3819 & 46 & 2459567.777834 & 1.002586 & 0.003335 \\
3819 & 46 & 2459567.779223 & 1.005569 & 0.003334 \\
3819 & 46 & 2459567.780612 & 0.995641 & 0.003327 \\
3819 & 46 & 2459567.782001 & 0.998402 & 0.003327 \\
3819 & 46 & 2459567.783390 & 1.002386 & 0.003334 \\
3819 & 46 & 2459567.784779 & 1.002040 & 0.003331 \\
3819 & 46 & 2459567.786168 & 1.001668 & 0.003331 \\
3819 & 46 & 2459567.787557 & 0.999991 & 0.003329 \\
3819 & 46 & 2459567.788946 & 0.997185 & 0.003326 \\
3819 & 46 & 2459567.790334 & 1.001084 & 0.003329 \\
3819 & 46 & 2459567.791723 & 0.996992 & 0.003324 \\
3819 & 46 & 2459567.793112 & 0.999626 & 0.003323 \\
3819 & 46 & 2459570.744649 & 0.998896 & 0.003212 \\
3819 & 46 & 2459570.746038 & 0.999826 & 0.003210 \\
3819 & 46 & 2459570.747427 & 0.996207 & 0.003209 \\
3819 & 46 & 2459570.748816 & 1.000102 & 0.003211 \\
3819 & 46 & 2459570.750205 & 0.995377 & 0.003209 \\
3819 & 46 & 2459570.751594 & 0.997739 & 0.003211 \\
3819 & 46 & 2459570.752983 & 0.996394 & 0.003210 \\
3819 & 46 & 2459570.754372 & 0.998376 & 0.003212 \\
3819 & 46 & 2459570.755761 & 1.001220 & 0.003210 \\
3819 & 46 & 2459570.757150 & 1.000773 & 0.003214 \\
3819 & 46 & 2459570.758539 & 1.000674 & 0.003213 \\
3819 & 46 & 2459570.759928 & 0.999754 & 0.003212 \\
3819 & 46 & 2459570.761317 & 0.999616 & 0.003213 \\
3819 & 46 & 2459570.762706 & 1.000625 & 0.003213 \\
3819 & 46 & 2459570.764095 & 0.996108 & 0.003208 \\
3819 & 46 & 2459570.765484 & 1.000682 & 0.003211 \\
3819 & 46 & 2459570.766872 & 1.003147 & 0.003218 \\
3819 & 46 & 2459570.768261 & 0.998710 & 0.003211 \\
3819 & 46 & 2459570.769650 & 0.999222 & 0.003211 \\
3819 & 46 & 2459570.771039 & 0.999052 & 0.003216 \\
3819 & 46 & 2459570.772428 & 0.998207 & 0.003212 \\
3819 & 46 & 2459570.773817 & 1.000741 & 0.003209 \\
3819 & 46 & 2459570.775206 & 0.998455 & 0.003209 \\
3819 & 46 & 2459570.776595 & 0.997000 & 0.003209 \\
3819 & 46 & 2459570.777984 & 0.995432 & 0.003207 \\
3819 & 46 & 2459570.779373 & 0.998050 & 0.003211 \\
3819 & 46 & 2459570.780762 & 1.000739 & 0.003210 \\
3819 & 46 & 2459570.782151 & 0.999760 & 0.003211 \\
3819 & 46 & 2459570.783540 & 1.000714 & 0.003214 \\
3819 & 46 & 2459570.784929 & 1.002293 & 0.003210 \\
3819 & 46 & 2459570.786318 & 1.001088 & 0.003217 \\
3819 & 46 & 2459570.787707 & 0.998927 & 0.003210 \\
3819 & 46 & 2459570.789096 & 1.000728 & 0.003209 \\
3819 & 46 & 2459570.790485 & 0.995781 & 0.003209 \\
3819 & 46 & 2459570.791874 & 0.998830 & 0.003211 \\
3819 & 46 & 2459570.793263 & 0.999475 & 0.003209 \\
3819 & 46 & 2459570.794652 & 0.995705 & 0.003209 \\
3819 & 46 & 2459570.796041 & 0.999459 & 0.003210 \\
3819 & 46 & 2459570.797429 & 0.993310 & 0.003204 \\
3819 & 46 & 2459570.798818 & 0.998604 & 0.003209 \\
3819 & 46 & 2459570.800207 & 0.998618 & 0.003209 \\
3819 & 46 & 2459570.801596 & 1.000334 & 0.003213 \\
3819 & 46 & 2459570.802985 & 1.001693 & 0.003215 \\
3819 & 46 & 2459570.804374 & 0.998304 & 0.003207 \\
3819 & 46 & 2459570.805763 & 1.003867 & 0.003214 \\
3819 & 46 & 2459570.807152 & 1.000491 & 0.003212 \\
3819 & 46 & 2459570.808541 & 1.003956 & 0.003212 \\
3819 & 46 & 2459570.809930 & 1.000705 & 0.003213 \\
3819 & 46 & 2459570.811319 & 1.003569 & 0.003214 \\
3819 & 46 & 2459570.812708 & 1.002025 & 0.003212 \\
3819 & 46 & 2459570.814097 & 0.996107 & 0.003208 \\
3819 & 46 & 2459570.815486 & 0.999324 & 0.003208 \\
3819 & 46 & 2459570.816875 & 0.996884 & 0.003210 \\
3819 & 46 & 2459570.818264 & 0.997753 & 0.003208 \\
3819 & 46 & 2459570.819653 & 0.995533 & 0.003205 \\
3819 & 46 & 2459570.821042 & 0.997099 & 0.003210 \\
3819 & 46 & 2459570.822431 & 1.006159 & 0.003217 \\
3819 & 46 & 2459570.823820 & 0.999096 & 0.003211 \\
3819 & 46 & 2459570.825209 & 0.996350 & 0.003210 \\
3819 & 46 & 2459570.826597 & 1.000876 & 0.003210 \\
3819 & 46 & 2459570.827986 & 0.996702 & 0.003209 \\
3819 & 46 & 2459570.829375 & 0.998597 & 0.003210 \\
3819 & 46 & 2459570.830764 & 0.995910 & 0.003209 \\
3819 & 46 & 2459570.832153 & 0.991523 & 0.003209 \\
3819 & 46 & 2459570.833542 & 0.992648 & 0.003203 \\
3819 & 46 & 2459570.834931 & 0.992893 & 0.003202 \\
3819 & 46 & 2459570.836320 & 0.995286 & 0.003205 \\
3819 & 46 & 2459570.837709 & 0.994365 & 0.003205 \\
3819 & 46 & 2459570.839098 & 0.993097 & 0.003205 \\
3819 & 46 & 2459570.840487 & 0.995923 & 0.003206 \\
3819 & 46 & 2459570.841876 & 0.995694 & 0.003209 \\
3819 & 46 & 2459570.843265 & 0.990794 & 0.003203 \\
3819 & 46 & 2459570.844654 & 0.993548 & 0.003206 \\
3819 & 46 & 2459570.846043 & 0.996637 & 0.003207 \\
3819 & 46 & 2459570.847432 & 0.994672 & 0.003205 \\
3819 & 46 & 2459570.848821 & 0.998078 & 0.003205 \\
3819 & 46 & 2459570.850210 & 0.997711 & 0.003205 \\
3819 & 46 & 2459570.851599 & 0.989379 & 0.003204 \\
3819 & 46 & 2459570.852988 & 0.993263 & 0.003204 \\
3819 & 46 & 2459570.854377 & 0.993388 & 0.003206 \\
3819 & 46 & 2459570.855766 & 0.992798 & 0.003204 \\
3819 & 46 & 2459570.857154 & 0.993044 & 0.003206 \\
3819 & 46 & 2459570.858543 & 0.988255 & 0.003200 \\
3819 & 46 & 2459570.859932 & 0.988712 & 0.003206 \\
3819 & 46 & 2459570.861321 & 0.994942 & 0.003205 \\
3819 & 46 & 2459570.862710 & 0.995728 & 0.003209 \\
3819 & 46 & 2459570.864099 & 0.996155 & 0.003208 \\
3819 & 46 & 2459570.865488 & 0.999128 & 0.003206 \\
3819 & 46 & 2459570.866877 & 0.993946 & 0.003206 \\
3819 & 46 & 2459570.868266 & 0.996235 & 0.003206 \\
3819 & 46 & 2459570.869655 & 0.991164 & 0.003205 \\
3819 & 46 & 2459570.871044 & 0.997896 & 0.003207 \\
3819 & 46 & 2459570.872433 & 0.991934 & 0.003203 \\
3819 & 46 & 2459570.873822 & 0.990876 & 0.003204 \\
3819 & 46 & 2459570.875211 & 0.996815 & 0.003209 \\
3819 & 46 & 2459570.876600 & 0.994398 & 0.003206 \\
3819 & 46 & 2459570.877989 & 0.991780 & 0.003204 \\
3819 & 46 & 2459570.879378 & 0.992919 & 0.003206 \\
3819 & 46 & 2459570.880767 & 0.989598 & 0.003203 \\
3819 & 46 & 2459570.882156 & 0.994254 & 0.003205 \\
3819 & 46 & 2459570.883545 & 0.993744 & 0.003205 \\
3819 & 46 & 2459570.884934 & 0.991312 & 0.003205 \\
3819 & 46 & 2459570.886323 & 0.996496 & 0.003207 \\
3819 & 46 & 2459570.887711 & 0.992603 & 0.003208 \\
3819 & 46 & 2459570.889100 & 0.992666 & 0.003205 \\
3819 & 46 & 2459570.890489 & 0.994458 & 0.003204 \\
3819 & 46 & 2459570.891878 & 0.992275 & 0.003206 \\
3819 & 46 & 2459570.893267 & 0.992130 & 0.003205 \\
3819 & 46 & 2459570.894656 & 0.995349 & 0.003208 \\
3819 & 46 & 2459570.896045 & 0.993689 & 0.003205 \\
3819 & 46 & 2459570.897434 & 0.993753 & 0.003205 \\
3819 & 46 & 2459570.898823 & 0.990607 & 0.003203 \\
3819 & 46 & 2459570.900212 & 0.994073 & 0.003204 \\
3819 & 46 & 2459570.901601 & 0.996619 & 0.003204 \\
3819 & 46 & 2459570.902990 & 0.995625 & 0.003206 \\
3819 & 46 & 2459570.904379 & 0.995258 & 0.003206 \\
3819 & 46 & 2459570.905768 & 0.993848 & 0.003204 \\
3819 & 46 & 2459570.907157 & 0.994485 & 0.003205 \\
3819 & 46 & 2459570.908546 & 0.994931 & 0.003211 \\
3819 & 46 & 2459570.909935 & 0.991058 & 0.003205 \\
3819 & 46 & 2459570.911324 & 0.993978 & 0.003209 \\
3819 & 46 & 2459570.912713 & 0.994348 & 0.003205 \\
3819 & 46 & 2459570.914102 & 0.997365 & 0.003207 \\
3819 & 46 & 2459570.915491 & 0.993194 & 0.003204 \\
3819 & 46 & 2459570.916880 & 0.995355 & 0.003205 \\
3819 & 46 & 2459570.918268 & 1.000401 & 0.003209 \\
3819 & 46 & 2459570.919657 & 1.000761 & 0.003212 \\
3819 & 46 & 2459570.921046 & 0.992658 & 0.003207 \\
3819 & 46 & 2459570.922435 & 0.998210 & 0.003211 \\
3819 & 46 & 2459570.923824 & 0.999028 & 0.003210 \\
3819 & 46 & 2459570.925213 & 0.996876 & 0.003214 \\
3819 & 46 & 2459570.926602 & 0.996316 & 0.003208 \\
3819 & 46 & 2459570.927991 & 0.995340 & 0.003206 \\
3819 & 46 & 2459570.929380 & 0.998344 & 0.003208 \\
3819 & 46 & 2459570.930769 & 0.994442 & 0.003209 \\
3819 & 46 & 2459570.932158 & 0.999521 & 0.003211 \\
3819 & 46 & 2459570.933547 & 1.002633 & 0.003214 \\
3819 & 46 & 2459570.934936 & 1.000093 & 0.003212 \\
3819 & 46 & 2459570.936325 & 0.999671 & 0.003209 \\
3819 & 46 & 2459570.937714 & 0.997974 & 0.003209 \\
3819 & 46 & 2459570.939103 & 1.000283 & 0.003209 \\
3819 & 46 & 2459570.940492 & 1.007047 & 0.003216 \\
3819 & 46 & 2459570.941881 & 1.000255 & 0.003212 \\
3819 & 46 & 2459570.943270 & 1.000977 & 0.003212 \\
3819 & 46 & 2459570.944659 & 0.999445 & 0.003212 \\
3819 & 46 & 2459570.946048 & 1.002380 & 0.003213 \\
3819 & 46 & 2459570.947436 & 0.994788 & 0.003208 \\
3819 & 46 & 2459570.948825 & 0.998259 & 0.003208 \\
3819 & 46 & 2459570.950214 & 1.002532 & 0.003211 \\
3819 & 46 & 2459570.951603 & 0.999388 & 0.003215 \\
3819 & 46 & 2459570.952992 & 0.999249 & 0.003208 \\
3819 & 46 & 2459570.954381 & 1.004429 & 0.003214 \\
3819 & 46 & 2459570.955770 & 1.005862 & 0.003219 \\
3819 & 46 & 2459570.957159 & 1.002167 & 0.003211 \\
3819 & 46 & 2459570.958548 & 0.996679 & 0.003208 \\
3819 & 46 & 2459570.959937 & 0.997393 & 0.003210 \\
3819 & 46 & 2459570.961326 & 0.998302 & 0.003211 \\
3819 & 46 & 2459570.962715 & 0.995254 & 0.003209 \\
3819 & 46 & 2459570.964104 & 1.000288 & 0.003215 \\
3819 & 46 & 2459570.965493 & 1.001201 & 0.003212 \\
3819 & 46 & 2459570.966882 & 1.002733 & 0.003213 \\
3819 & 46 & 2459570.968271 & 0.999412 & 0.003211 \\
3819 & 46 & 2459570.969660 & 0.994530 & 0.003209 \\
3819 & 46 & 2459570.971049 & 1.004377 & 0.003217 \\
3819 & 46 & 2459570.972438 & 0.988654 & 0.003203 \\
3819 & 46 & 2459570.973827 & 1.005577 & 0.003212 \\
3819 & 46 & 2459570.975216 & 0.998434 & 0.003211 \\
3819 & 46 & 2459570.976605 & 0.997294 & 0.003212 \\
3819 & 46 & 2459570.977993 & 0.998405 & 0.003211 \\
3819 & 46 & 2459570.979382 & 0.996202 & 0.003210 \\
3819 & 46 & 2459570.980771 & 1.001292 & 0.003209 \\
3819 & 46 & 2459570.982160 & 1.003406 & 0.003216 \\
3819 & 46 & 2459570.983549 & 0.999940 & 0.003213 \\
3819 & 46 & 2459570.984938 & 1.002846 & 0.003214 \\
3819 & 46 & 2459570.986327 & 1.002594 & 0.003214 \\
3819 & 46 & 2459570.987716 & 0.996254 & 0.003210 \\
3819 & 46 & 2459570.989105 & 0.999706 & 0.003210 \\
3819 & 46 & 2459570.990494 & 1.002809 & 0.003210 \\
3819 & 46 & 2459570.991883 & 0.996603 & 0.003206 \\
3819 & 46 & 2459570.993272 & 1.002261 & 0.003215 \\
3819 & 46 & 2459570.994661 & 0.998939 & 0.003210 \\
3819 & 46 & 2459570.996050 & 0.998946 & 0.003210 \\
3819 & 46 & 2459570.997439 & 1.003998 & 0.003212 \\
3819 & 46 & 2459570.998828 & 0.999193 & 0.003208 \\
3819 & 46 & 2459571.000217 & 1.001524 & 0.003210 \\
3819 & 46 & 2459571.001606 & 1.010633 & 0.003217 \\
3819 & 46 & 2459571.002995 & 1.003992 & 0.003212 \\
3819 & 46 & 2459571.004384 & 0.999046 & 0.003211 \\
3819 & 46 & 2459571.005773 & 0.998218 & 0.003213 \\
3819 & 46 & 2459571.007162 & 0.990322 & 0.003203 \\
3819 & 46 & 2459571.008550 & 1.002019 & 0.003211 \\
3819 & 46 & 2459571.009939 & 1.002068 & 0.003211 \\
3819 & 46 & 2459571.011328 & 0.999942 & 0.003215 \\
3819 & 46 & 2459571.012717 & 0.994896 & 0.003208 \\
3819 & 46 & 2459571.014106 & 1.003974 & 0.003215 \\
3819 & 46 & 2459571.015495 & 1.000820 & 0.003212 \\
3819 & 46 & 2459571.016884 & 0.999614 & 0.003213 \\
3819 & 46 & 2459571.018273 & 0.999643 & 0.003209 \\
3819 & 46 & 2459571.019662 & 1.002902 & 0.003214 \\
3819 & 46 & 2459571.021051 & 1.000261 & 0.003212 \\
3819 & 46 & 2459571.022440 & 0.998767 & 0.003207 \\
3819 & 46 & 2459571.023829 & 0.994478 & 0.003205 \\
3819 & 46 & 2459571.025218 & 0.996863 & 0.003208 \\
3819 & 46 & 2459571.026607 & 0.999636 & 0.003211 \\
3819 & 46 & 2459571.027996 & 1.006253 & 0.003214 \\
3819 & 46 & 2459571.029385 & 0.999419 & 0.003208 \\
3819 & 46 & 2459571.030774 & 0.999474 & 0.003209 \\
3819 & 46 & 2459571.032163 & 0.995850 & 0.003207 \\
3819 & 46 & 2459571.033552 & 1.006161 & 0.003218 \\
3819 & 46 & 2459571.034941 & 0.999251 & 0.003213 \\
3819 & 46 & 2459571.036330 & 1.004221 & 0.003213 \\
3819 & 46 & 2459571.037718 & 0.998169 & 0.003208 \\
3819 & 46 & 2459571.039107 & 1.000954 & 0.003209 \\
3819 & 46 & 2459573.990625 & 1.004686 & 0.003211 \\
3819 & 46 & 2459573.992014 & 1.003785 & 0.003210 \\
3819 & 46 & 2459573.993402 & 1.003040 & 0.003213 \\
3819 & 46 & 2459573.994791 & 0.994302 & 0.003211 \\
3819 & 46 & 2459573.996180 & 0.996542 & 0.003209 \\
3819 & 46 & 2459573.997569 & 1.000536 & 0.003207 \\
3819 & 46 & 2459573.998958 & 1.001574 & 0.003216 \\
3819 & 46 & 2459574.000347 & 0.999328 & 0.003208 \\
3819 & 46 & 2459574.001736 & 1.002430 & 0.003214 \\
3819 & 46 & 2459574.003125 & 0.997884 & 0.003210 \\
3819 & 46 & 2459574.004514 & 1.001836 & 0.003213 \\
3819 & 46 & 2459574.005903 & 1.003504 & 0.003211 \\
3819 & 46 & 2459574.007292 & 0.996648 & 0.003209 \\
3819 & 46 & 2459574.008681 & 0.999561 & 0.003208 \\
3819 & 46 & 2459574.010070 & 1.006504 & 0.003216 \\
3819 & 46 & 2459574.011459 & 1.002081 & 0.003213 \\
3819 & 46 & 2459574.012848 & 0.997950 & 0.003209 \\
3819 & 46 & 2459574.014237 & 1.004432 & 0.003217 \\
3819 & 46 & 2459574.015626 & 0.996114 & 0.003209 \\
3819 & 46 & 2459574.017015 & 0.998387 & 0.003210 \\
3819 & 46 & 2459574.018403 & 0.999176 & 0.003211 \\
3819 & 46 & 2459574.019792 & 0.998444 & 0.003209 \\
3819 & 46 & 2459574.021181 & 1.002583 & 0.003214 \\
3819 & 46 & 2459574.022570 & 0.996277 & 0.003210 \\
3819 & 46 & 2459574.023959 & 1.001768 & 0.003211 \\
3819 & 46 & 2459574.025348 & 0.999270 & 0.003208 \\
3819 & 46 & 2459574.026737 & 0.999025 & 0.003207 \\
3819 & 46 & 2459574.028126 & 1.000542 & 0.003214 \\
3819 & 46 & 2459574.029515 & 1.002277 & 0.003210 \\
3819 & 46 & 2459574.030904 & 0.994242 & 0.003207 \\
3819 & 46 & 2459574.032293 & 0.999565 & 0.003207 \\
3819 & 46 & 2459574.033682 & 1.002199 & 0.003214 \\
3819 & 46 & 2459574.035071 & 1.000944 & 0.003212 \\
3819 & 46 & 2459574.036460 & 0.998055 & 0.003211 \\
3819 & 46 & 2459574.037849 & 0.998403 & 0.003210 \\
3819 & 46 & 2459574.039238 & 1.004465 & 0.003214 \\
3819 & 46 & 2459574.040627 & 0.999769 & 0.003212 \\
3819 & 46 & 2459574.042016 & 0.998991 & 0.003214 \\
3819 & 46 & 2459574.043404 & 0.997280 & 0.003207 \\
3819 & 46 & 2459574.044793 & 1.000191 & 0.003209 \\
3819 & 46 & 2459574.046182 & 1.001980 & 0.003212 \\
3819 & 46 & 2459574.047571 & 0.999386 & 0.003207 \\
3819 & 46 & 2459574.048960 & 0.996099 & 0.003209 \\
3819 & 46 & 2459574.050349 & 0.999611 & 0.003209 \\
3819 & 46 & 2459574.051738 & 0.997412 & 0.003208 \\
3819 & 46 & 2459574.053127 & 1.001119 & 0.003210 \\
3819 & 46 & 2459574.054516 & 1.002800 & 0.003213 \\
3819 & 46 & 2459574.055905 & 1.004933 & 0.003212 \\
3819 & 46 & 2459574.057294 & 1.002661 & 0.003211 \\
3819 & 46 & 2459574.058683 & 0.999312 & 0.003208 \\
3819 & 46 & 2459574.060072 & 1.001248 & 0.003214 \\
3819 & 46 & 2459574.061461 & 0.999277 & 0.003208 \\
3819 & 46 & 2459574.062850 & 1.004484 & 0.003214 \\
3819 & 46 & 2459574.064239 & 1.004144 & 0.003216 \\
3819 & 46 & 2459574.065628 & 0.998548 & 0.003210 \\
3819 & 46 & 2459574.067017 & 1.002677 & 0.003211 \\
3819 & 46 & 2459574.068405 & 0.994108 & 0.003206 \\
3819 & 46 & 2459574.069794 & 0.998049 & 0.003211 \\
3819 & 46 & 2459574.071183 & 1.001178 & 0.003211 \\
3819 & 46 & 2459574.072572 & 0.994046 & 0.003205 \\
3819 & 46 & 2459574.073961 & 1.000564 & 0.003210 \\
3819 & 46 & 2459574.075350 & 0.994832 & 0.003206 \\
3819 & 46 & 2459574.076739 & 0.997459 & 0.003208 \\
3819 & 46 & 2459574.078128 & 0.995018 & 0.003208 \\
3819 & 46 & 2459574.079517 & 0.995741 & 0.003208 \\
3819 & 46 & 2459574.080906 & 0.994929 & 0.003207 \\
3819 & 46 & 2459574.082295 & 0.991162 & 0.003207 \\
3819 & 46 & 2459574.083684 & 0.995563 & 0.003205 \\
3819 & 46 & 2459574.085073 & 0.995037 & 0.003209 \\
3819 & 46 & 2459574.086462 & 0.993950 & 0.003207 \\
3819 & 46 & 2459574.087851 & 0.995550 & 0.003206 \\
3819 & 46 & 2459574.089240 & 0.995792 & 0.003206 \\
3819 & 46 & 2459574.090629 & 0.995265 & 0.003206 \\
3819 & 46 & 2459574.092018 & 0.997364 & 0.003209 \\
3819 & 46 & 2459574.093406 & 0.994759 & 0.003205 \\
3819 & 46 & 2459574.094795 & 0.998049 & 0.003212 \\
3819 & 46 & 2459574.096184 & 0.997644 & 0.003207 \\
3819 & 46 & 2459574.097573 & 0.992375 & 0.003205 \\
3819 & 46 & 2459574.098962 & 0.993337 & 0.003210 \\
3819 & 46 & 2459574.100351 & 0.991018 & 0.003201 \\
3819 & 46 & 2459574.101740 & 0.996161 & 0.003205 \\
3819 & 46 & 2459574.103129 & 0.993256 & 0.003206 \\
3819 & 46 & 2459574.104518 & 0.998283 & 0.003210 \\
3819 & 46 & 2459574.105907 & 0.997002 & 0.003207 \\
3819 & 46 & 2459574.107296 & 0.994617 & 0.003205 \\
3819 & 46 & 2459574.108685 & 0.989746 & 0.003201 \\
3819 & 46 & 2459574.110074 & 0.992892 & 0.003203 \\
3819 & 46 & 2459574.111463 & 0.994198 & 0.003207 \\
3819 & 46 & 2459574.112852 & 0.996337 & 0.003206 \\
3819 & 46 & 2459574.114241 & 0.997150 & 0.003208 \\
3819 & 46 & 2459574.115630 & 0.997890 & 0.003210 \\
3819 & 46 & 2459574.117019 & 0.997914 & 0.003210 \\
3819 & 46 & 2459574.118407 & 0.994028 & 0.003205 \\
3819 & 46 & 2459574.119796 & 0.998820 & 0.003209 \\
3819 & 46 & 2459574.121185 & 0.994550 & 0.003204 \\
3819 & 46 & 2459574.122574 & 0.994408 & 0.003204 \\
3819 & 46 & 2459574.123963 & 0.998637 & 0.003207 \\
3819 & 46 & 2459574.125352 & 0.993743 & 0.003205 \\
3819 & 46 & 2459574.126741 & 0.994741 & 0.003207 \\
3819 & 46 & 2459574.128130 & 0.996014 & 0.003208 \\
3819 & 46 & 2459574.129519 & 0.998573 & 0.003209 \\
3819 & 46 & 2459574.130908 & 0.995001 & 0.003206 \\
3819 & 46 & 2459574.132297 & 1.000907 & 0.003213 \\
3819 & 46 & 2459574.133686 & 0.995871 & 0.003208 \\
3819 & 46 & 2459574.135075 & 1.000340 & 0.003208 \\
3819 & 46 & 2459574.136464 & 0.995010 & 0.003206 \\
3819 & 46 & 2459574.137853 & 0.993712 & 0.003201 \\
3819 & 46 & 2459574.139242 & 0.993473 & 0.003206 \\
3819 & 46 & 2459574.140631 & 0.998651 & 0.003213 \\
3819 & 46 & 2459574.142019 & 1.000057 & 0.003214 \\
3819 & 46 & 2459574.143408 & 0.992674 & 0.003203 \\
3819 & 46 & 2459574.144797 & 0.995740 & 0.003208 \\
3819 & 46 & 2459574.146186 & 0.997863 & 0.003209 \\
3819 & 46 & 2459574.147575 & 0.991621 & 0.003206 \\
3819 & 46 & 2459574.148964 & 0.998827 & 0.003211 \\
3819 & 46 & 2459574.150353 & 0.991774 & 0.003203 \\
3819 & 46 & 2459574.151742 & 0.995552 & 0.003206 \\
3819 & 46 & 2459574.153131 & 0.989975 & 0.003202 \\
3819 & 46 & 2459574.154520 & 0.995544 & 0.003209 \\
3819 & 46 & 2459574.155909 & 0.994625 & 0.003206 \\
3819 & 46 & 2459574.157298 & 0.991795 & 0.003203 \\
3819 & 46 & 2459574.158687 & 0.994525 & 0.003208 \\
3819 & 46 & 2459574.160076 & 0.996680 & 0.003206 \\
3819 & 46 & 2459574.161465 & 1.002399 & 0.003210 \\
3819 & 46 & 2459574.162854 & 0.995333 & 0.003205 \\
3819 & 46 & 2459574.164243 & 0.998293 & 0.003210 \\
3819 & 46 & 2459574.165632 & 1.000527 & 0.003209 \\
3819 & 46 & 2459574.167020 & 1.000397 & 0.003212 \\
3819 & 46 & 2459574.168409 & 0.999502 & 0.003209 \\
3819 & 46 & 2459574.169798 & 0.998171 & 0.003210 \\
3819 & 46 & 2459574.171187 & 1.000958 & 0.003207 \\
3819 & 46 & 2459574.172576 & 1.000441 & 0.003211 \\
3819 & 46 & 2459574.173965 & 1.007761 & 0.003216 \\
3819 & 46 & 2459574.175354 & 1.002362 & 0.003211 \\
3819 & 46 & 2459574.176743 & 0.998590 & 0.003207 \\
3819 & 46 & 2459574.178132 & 0.993980 & 0.003207 \\
3819 & 46 & 2459574.179521 & 1.003059 & 0.003214 \\
3819 & 46 & 2459574.180910 & 0.999400 & 0.003209 \\
3819 & 46 & 2459574.182299 & 0.994514 & 0.003210 \\
3819 & 46 & 2459574.183688 & 0.999463 & 0.003212 \\
3819 & 46 & 2459574.185077 & 1.000625 & 0.003214 \\
3819 & 46 & 2459574.186466 & 0.998607 & 0.003210 \\
3819 & 46 & 2459574.187855 & 0.998199 & 0.003209 \\
3819 & 46 & 2459574.189244 & 1.003052 & 0.003213 \\
3819 & 46 & 2459574.190633 & 1.003175 & 0.003214 \\
3819 & 46 & 2459574.192021 & 0.996310 & 0.003207 \\
3819 & 46 & 2459574.193410 & 1.001552 & 0.003211 \\
3819 & 46 & 2459574.194799 & 0.995998 & 0.003213 \\
3819 & 46 & 2459574.196188 & 1.000987 & 0.003211 \\
3819 & 46 & 2459574.197577 & 0.998424 & 0.003208 \\
3819 & 46 & 2459574.198966 & 1.001653 & 0.003212 \\
3819 & 46 & 2459574.200355 & 1.003631 & 0.003215 \\
3819 & 46 & 2459574.201744 & 1.001437 & 0.003211 \\
3819 & 46 & 2459574.203133 & 1.001257 & 0.003210 \\
3819 & 46 & 2459574.204522 & 0.995542 & 0.003207 \\
3819 & 46 & 2459574.205911 & 0.995542 & 0.003207 \\
3819 & 46 & 2459574.207300 & 0.999182 & 0.003213 \\
3819 & 46 & 2459574.208689 & 0.998737 & 0.003211 \\
3819 & 46 & 2459574.210078 & 1.003326 & 0.003213 \\
3819 & 46 & 2459574.211467 & 1.000902 & 0.003209 \\
3819 & 46 & 2459574.212856 & 1.001999 & 0.003212 \\
3819 & 46 & 2459574.214245 & 1.003947 & 0.003215 \\
3819 & 46 & 2459574.215634 & 1.000120 & 0.003213 \\
3819 & 46 & 2459574.217022 & 0.996974 & 0.003210 \\
3819 & 46 & 2459574.218411 & 0.999518 & 0.003215 \\
3819 & 46 & 2459574.219800 & 0.997397 & 0.003209 \\
3819 & 46 & 2459574.221189 & 1.004875 & 0.003215 \\
3819 & 46 & 2459574.222578 & 1.005133 & 0.003215 \\
3819 & 46 & 2459574.223967 & 0.999255 & 0.003210 \\
3819 & 46 & 2459574.225356 & 0.998966 & 0.003210 \\
3819 & 46 & 2459574.226745 & 1.002796 & 0.003213 \\
3819 & 46 & 2459574.228134 & 1.000222 & 0.003209 \\
3819 & 46 & 2459574.229523 & 0.999007 & 0.003210 \\
3819 & 46 & 2459574.230912 & 1.000370 & 0.003210 \\
3819 & 46 & 2459574.232301 & 0.992092 & 0.003208 \\
3819 & 46 & 2459574.233690 & 0.994805 & 0.003208 \\
3819 & 46 & 2459574.235079 & 0.998707 & 0.003210 \\
3819 & 46 & 2459574.236468 & 0.999578 & 0.003214 \\
3819 & 46 & 2459574.237857 & 0.998557 & 0.003208 \\
3819 & 46 & 2459574.239246 & 0.998697 & 0.003206 \\
3819 & 46 & 2459574.240635 & 1.001796 & 0.003212 \\
3819 & 46 & 2459574.242023 & 1.000942 & 0.003212 \\
3819 & 46 & 2459574.243412 & 0.997327 & 0.003208 \\
3819 & 46 & 2459574.244801 & 0.998739 & 0.003210 \\
3819 & 46 & 2459574.246190 & 0.996866 & 0.003209 \\
3819 & 46 & 2459574.247579 & 1.005795 & 0.003218 \\
3819 & 46 & 2459574.248968 & 1.002192 & 0.003212 \\
3819 & 46 & 2459574.250357 & 1.000493 & 0.003211 \\
3819 & 46 & 2459574.251746 & 0.998924 & 0.003208 \\
3819 & 46 & 2459574.253135 & 0.997338 & 0.003208 \\
3819 & 46 & 2459574.254524 & 0.998959 & 0.003210 \\
3819 & 46 & 2459574.255913 & 1.003016 & 0.003212 \\
3819 & 46 & 2459574.257302 & 0.993426 & 0.003206 \\
3819 & 46 & 2459574.258691 & 1.005290 & 0.003216 \\
3819 & 46 & 2459574.260080 & 1.004807 & 0.003214 \\
3819 & 46 & 2459574.261469 & 0.999437 & 0.003213 \\
3819 & 46 & 2459574.262858 & 0.998989 & 0.003210 \\
3819 & 46 & 2459574.264247 & 1.000909 & 0.003209 \\
3819 & 46 & 2459574.265636 & 1.004671 & 0.003214 \\
3819 & 46 & 2459574.267024 & 0.999127 & 0.003208 \\
3819 & 46 & 2459574.268413 & 0.999700 & 0.003209 \\
3819 & 46 & 2459574.269802 & 1.001666 & 0.003214 \\
3819 & 46 & 2459574.271191 & 1.002589 & 0.003215 \\
3819 & 46 & 2459574.272580 & 0.995163 & 0.003210 \\
3819 & 46 & 2459574.273969 & 0.996671 & 0.003206 \\
3819 & 46 & 2459574.275358 & 1.004401 & 0.003217 \\
3819 & 46 & 2459574.276747 & 0.997868 & 0.003210 \\
3819 & 46 & 2459574.278136 & 1.000712 & 0.003212 \\
3819 & 46 & 2459574.279525 & 1.001914 & 0.003212 \\
3819 & 46 & 2459574.280914 & 0.997944 & 0.003209 \\
3819 & 46 & 2459574.282303 & 0.997012 & 0.003210 \\
3819 & 46 & 2459574.283692 & 0.996703 & 0.003209 \\
3819 & 46 & 2459574.285081 & 0.996803 & 0.003208 \\
3819 & 46 & 2459577.236574 & 1.001736 & 0.003220 \\
3819 & 46 & 2459577.237963 & 0.998818 & 0.003216 \\
3819 & 46 & 2459577.239352 & 1.000259 & 0.003217 \\
3819 & 46 & 2459577.240741 & 0.998512 & 0.003214 \\
3819 & 46 & 2459577.242130 & 0.994088 & 0.003216 \\
3819 & 46 & 2459577.243519 & 1.002696 & 0.003217 \\
3819 & 46 & 2459577.244908 & 0.999526 & 0.003219 \\
3819 & 46 & 2459577.246297 & 1.002899 & 0.003218 \\
3819 & 46 & 2459577.247686 & 1.001424 & 0.003217 \\
3819 & 46 & 2459577.249075 & 0.995994 & 0.003212 \\
3819 & 46 & 2459577.250464 & 1.000533 & 0.003215 \\
3819 & 46 & 2459577.251853 & 0.994554 & 0.003213 \\
3819 & 46 & 2459577.253241 & 0.996579 & 0.003216 \\
3819 & 46 & 2459577.254630 & 0.998329 & 0.003217 \\
3819 & 46 & 2459577.256019 & 1.003590 & 0.003218 \\
3819 & 46 & 2459577.257408 & 0.998389 & 0.003221 \\
3819 & 46 & 2459577.258797 & 0.998057 & 0.003217 \\
3819 & 46 & 2459577.260186 & 0.996791 & 0.003215 \\
3819 & 46 & 2459577.261575 & 0.997328 & 0.003218 \\
3819 & 46 & 2459577.262964 & 0.998864 & 0.003217 \\
3819 & 46 & 2459577.264353 & 1.003104 & 0.003218 \\
3819 & 46 & 2459577.265742 & 1.003008 & 0.003219 \\
3819 & 46 & 2459577.267131 & 1.003863 & 0.003221 \\
3819 & 46 & 2459577.268520 & 0.997992 & 0.003223 \\
3819 & 46 & 2459577.269909 & 0.999530 & 0.003218 \\
3819 & 46 & 2459577.271298 & 1.002420 & 0.003218 \\
3819 & 46 & 2459577.272687 & 0.999255 & 0.003217 \\
3819 & 46 & 2459577.274075 & 0.991282 & 0.003208 \\
3819 & 46 & 2459577.275464 & 1.002998 & 0.003218 \\
3819 & 46 & 2459577.276853 & 0.999069 & 0.003214 \\
3819 & 46 & 2459577.278242 & 0.999361 & 0.003216 \\
3819 & 46 & 2459577.279631 & 1.001694 & 0.003219 \\
3819 & 46 & 2459577.281020 & 1.001392 & 0.003217 \\
3819 & 46 & 2459577.282409 & 0.998774 & 0.003211 \\
3819 & 46 & 2459577.283798 & 0.995996 & 0.003213 \\
3819 & 46 & 2459577.285187 & 1.003333 & 0.003222 \\
3819 & 46 & 2459577.286576 & 1.000158 & 0.003218 \\
3819 & 46 & 2459577.287965 & 0.997633 & 0.003217 \\
3819 & 46 & 2459577.289354 & 1.000620 & 0.003215 \\
3819 & 46 & 2459577.290743 & 0.996565 & 0.003213 \\
3819 & 46 & 2459577.292132 & 0.999243 & 0.003218 \\
3819 & 46 & 2459577.293521 & 1.007513 & 0.003223 \\
3819 & 46 & 2459577.294909 & 1.000179 & 0.003218 \\
3819 & 46 & 2459577.296298 & 0.997671 & 0.003215 \\
3819 & 46 & 2459577.297687 & 0.997179 & 0.003214 \\
3819 & 46 & 2459577.299076 & 0.999141 & 0.003216 \\
3819 & 46 & 2459577.300465 & 0.997404 & 0.003213 \\
3819 & 46 & 2459577.301854 & 1.000767 & 0.003217 \\
3819 & 46 & 2459577.303243 & 0.997150 & 0.003215 \\
3819 & 46 & 2459577.304632 & 1.000359 & 0.003218 \\
3819 & 46 & 2459577.306021 & 1.001607 & 0.003217 \\
3819 & 46 & 2459577.307410 & 0.999444 & 0.003218 \\
3819 & 46 & 2459577.308799 & 0.998760 & 0.003217 \\
3819 & 46 & 2459577.310188 & 0.995282 & 0.003215 \\
3819 & 46 & 2459577.311577 & 0.998337 & 0.003215 \\
3819 & 46 & 2459577.312966 & 0.996263 & 0.003214 \\
3819 & 46 & 2459577.314354 & 0.995730 & 0.003212 \\
3819 & 46 & 2459577.315743 & 1.001432 & 0.003217 \\
3819 & 46 & 2459577.317132 & 0.997461 & 0.003218 \\
3819 & 46 & 2459577.318521 & 0.992807 & 0.003212 \\
3819 & 46 & 2459577.319910 & 0.996030 & 0.003213 \\
3819 & 46 & 2459577.321299 & 0.998037 & 0.003215 \\
3819 & 46 & 2459577.322688 & 0.995818 & 0.003210 \\
3819 & 46 & 2459577.324077 & 0.990479 & 0.003211 \\
3819 & 46 & 2459577.325466 & 0.992424 & 0.003211 \\
3819 & 46 & 2459577.326855 & 0.992410 & 0.003212 \\
3819 & 46 & 2459577.328244 & 0.992844 & 0.003211 \\
3819 & 46 & 2459577.329633 & 0.996995 & 0.003215 \\
3819 & 46 & 2459577.331022 & 0.997050 & 0.003216 \\
3819 & 46 & 2459577.332411 & 0.993615 & 0.003212 \\
3819 & 46 & 2459577.333800 & 0.991161 & 0.003209 \\
3819 & 46 & 2459577.335188 & 0.995306 & 0.003216 \\
3819 & 46 & 2459577.336577 & 0.993927 & 0.003217 \\
3819 & 46 & 2459577.337966 & 0.996485 & 0.003215 \\
3819 & 46 & 2459577.339355 & 0.992532 & 0.003212 \\
3819 & 46 & 2459577.340744 & 0.995815 & 0.003215 \\
3819 & 46 & 2459577.342133 & 0.994745 & 0.003215 \\
3819 & 46 & 2459577.343522 & 0.990790 & 0.003207 \\
3819 & 46 & 2459577.344911 & 0.998937 & 0.003217 \\
3819 & 46 & 2459577.346300 & 0.991672 & 0.003210 \\
3819 & 46 & 2459577.347689 & 0.996215 & 0.003215 \\
3819 & 46 & 2459577.349078 & 0.996452 & 0.003213 \\
3819 & 46 & 2459577.350467 & 0.992535 & 0.003209 \\
3819 & 46 & 2459577.351856 & 0.996774 & 0.003213 \\
3819 & 46 & 2459577.353245 & 0.998995 & 0.003214 \\
3819 & 46 & 2459577.354633 & 0.989684 & 0.003212 \\
3819 & 46 & 2459577.356022 & 0.990942 & 0.003211 \\
3819 & 46 & 2459577.357411 & 0.999112 & 0.003215 \\
3819 & 46 & 2459577.358800 & 0.999329 & 0.003214 \\
3819 & 46 & 2459577.360189 & 0.995201 & 0.003210 \\
3819 & 46 & 2459577.361578 & 0.994597 & 0.003212 \\
3819 & 46 & 2459577.362967 & 0.992716 & 0.003209 \\
3819 & 46 & 2459577.364356 & 0.991253 & 0.003210 \\
3819 & 46 & 2459577.365745 & 0.993222 & 0.003213 \\
3819 & 46 & 2459577.367134 & 0.990606 & 0.003211 \\
3819 & 46 & 2459577.368523 & 0.996440 & 0.003211 \\
3819 & 46 & 2459577.369912 & 0.992783 & 0.003210 \\
3819 & 46 & 2459577.371301 & 0.995727 & 0.003212 \\
3819 & 46 & 2459577.372690 & 0.996919 & 0.003214 \\
3819 & 46 & 2459577.374079 & 0.995147 & 0.003214 \\
3819 & 46 & 2459577.375467 & 0.999102 & 0.003217 \\
3819 & 46 & 2459577.376856 & 0.996357 & 0.003216 \\
3819 & 46 & 2459577.378245 & 0.992412 & 0.003210 \\
3819 & 46 & 2459577.379634 & 0.994352 & 0.003215 \\
3819 & 46 & 2459577.381023 & 0.997469 & 0.003213 \\
3819 & 46 & 2459577.382412 & 0.995205 & 0.003214 \\
3819 & 46 & 2459577.383801 & 0.999965 & 0.003217 \\
3819 & 46 & 2459577.385190 & 0.991434 & 0.003207 \\
3819 & 46 & 2459577.386579 & 0.994022 & 0.003211 \\
3819 & 46 & 2459577.387968 & 0.996419 & 0.003214 \\
3819 & 46 & 2459577.389357 & 0.993121 & 0.003211 \\
3819 & 46 & 2459577.390746 & 0.997977 & 0.003215 \\
3819 & 46 & 2459577.392135 & 0.994929 & 0.003212 \\
3819 & 46 & 2459577.393524 & 0.993534 & 0.003209 \\
3819 & 46 & 2459577.394912 & 0.992221 & 0.003213 \\
3819 & 46 & 2459577.396301 & 0.995043 & 0.003212 \\
3819 & 46 & 2459577.397690 & 0.995558 & 0.003214 \\
3819 & 46 & 2459577.399079 & 0.997935 & 0.003215 \\
3819 & 46 & 2459577.400468 & 0.991407 & 0.003211 \\
3819 & 46 & 2459577.401857 & 0.996860 & 0.003216 \\
3819 & 46 & 2459577.403246 & 0.997828 & 0.003217 \\
3819 & 46 & 2459577.404635 & 0.993619 & 0.003213 \\
3819 & 46 & 2459577.406024 & 0.998680 & 0.003217 \\
3819 & 46 & 2459577.407413 & 1.000526 & 0.003217 \\
3819 & 46 & 2459577.408802 & 0.999107 & 0.003216 \\
3819 & 46 & 2459577.410191 & 0.997502 & 0.003215 \\
3819 & 46 & 2459577.411580 & 0.996414 & 0.003212 \\
3819 & 46 & 2459577.412969 & 1.006082 & 0.003221 \\
3819 & 46 & 2459577.414358 & 0.993692 & 0.003213 \\
3819 & 46 & 2459577.415746 & 0.999374 & 0.003217 \\
3819 & 46 & 2459577.417135 & 1.001455 & 0.003217 \\
3819 & 46 & 2459577.418524 & 1.007590 & 0.003226 \\
3819 & 46 & 2459577.419913 & 1.002187 & 0.003217 \\
3819 & 46 & 2459577.421302 & 0.997828 & 0.003215 \\
3819 & 46 & 2459577.422691 & 0.997753 & 0.003215 \\
3819 & 46 & 2459577.424080 & 1.007186 & 0.003224 \\
3819 & 46 & 2459577.425469 & 0.998434 & 0.003215 \\
3819 & 46 & 2459577.426858 & 1.003930 & 0.003221 \\
3819 & 46 & 2459577.428247 & 0.995711 & 0.003215 \\
3819 & 46 & 2459577.429636 & 1.002572 & 0.003222 \\
3819 & 46 & 2459577.431025 & 1.001637 & 0.003217 \\
3819 & 46 & 2459577.432414 & 1.004279 & 0.003219 \\
3819 & 46 & 2459577.433803 & 1.000116 & 0.003219 \\
3819 & 46 & 2459577.435191 & 1.003255 & 0.003221 \\
3819 & 46 & 2459577.436580 & 0.996939 & 0.003218 \\
3819 & 46 & 2459577.437969 & 1.003226 & 0.003219 \\
3819 & 46 & 2459577.439358 & 1.000224 & 0.003215 \\
3819 & 46 & 2459577.440747 & 1.004749 & 0.003223 \\
3819 & 46 & 2459577.442136 & 0.998963 & 0.003217 \\
3819 & 46 & 2459577.443525 & 1.004999 & 0.003221 \\
3819 & 46 & 2459577.444914 & 0.999254 & 0.003219 \\
3819 & 46 & 2459577.446303 & 1.001638 & 0.003216 \\
3819 & 46 & 2459577.447692 & 1.002872 & 0.003215 \\
3819 & 46 & 2459577.449081 & 0.994869 & 0.003216 \\
3819 & 46 & 2459577.450470 & 1.001258 & 0.003217 \\
3819 & 46 & 2459577.451859 & 0.998181 & 0.003218 \\
3819 & 46 & 2459577.453248 & 0.996356 & 0.003216 \\
3819 & 46 & 2459577.454636 & 1.005827 & 0.003221 \\
3819 & 46 & 2459577.456025 & 1.001425 & 0.003217 \\
3819 & 46 & 2459577.457414 & 0.999473 & 0.003219 \\
3819 & 46 & 2459577.458803 & 1.004110 & 0.003221 \\
3819 & 46 & 2459577.460192 & 1.001226 & 0.003217 \\
3819 & 46 & 2459577.461581 & 1.000918 & 0.003219 \\
3819 & 46 & 2459577.462970 & 1.003830 & 0.003222 \\
3819 & 46 & 2459577.464359 & 1.003733 & 0.003219 \\
3819 & 46 & 2459577.465748 & 0.995810 & 0.003217 \\
3819 & 46 & 2459577.467137 & 1.003601 & 0.003219 \\
3819 & 46 & 2459577.468526 & 0.999310 & 0.003216 \\
3819 & 46 & 2459577.469915 & 1.000427 & 0.003218 \\
3819 & 46 & 2459577.471304 & 0.996937 & 0.003214 \\
3819 & 46 & 2459577.472693 & 1.003528 & 0.003219 \\
3819 & 46 & 2459577.474082 & 0.997518 & 0.003214 \\
3819 & 46 & 2459577.475470 & 0.997679 & 0.003218 \\
3819 & 46 & 2459577.476859 & 1.003022 & 0.003220 \\
3819 & 46 & 2459577.478248 & 1.000764 & 0.003217 \\
3819 & 46 & 2459577.479637 & 1.001709 & 0.003216 \\
3819 & 46 & 2459577.481026 & 1.004644 & 0.003224 \\
3819 & 46 & 2459577.482415 & 0.998128 & 0.003217 \\
3819 & 46 & 2459577.483804 & 1.001699 & 0.003220 \\
3819 & 46 & 2459577.485193 & 0.998079 & 0.003219 \\
3819 & 46 & 2459577.486582 & 1.000472 & 0.003218 \\
3819 & 46 & 2459577.487971 & 0.997802 & 0.003219 \\
3819 & 46 & 2459577.489360 & 0.998329 & 0.003217 \\
3819 & 46 & 2459577.490749 & 1.000231 & 0.003219 \\
3819 & 46 & 2459577.492138 & 0.998543 & 0.003218 \\
3819 & 46 & 2459577.493527 & 1.001802 & 0.003221 \\
3819 & 46 & 2459577.494915 & 0.999727 & 0.003218 \\
3819 & 46 & 2459577.496304 & 1.001279 & 0.003217 \\
3819 & 46 & 2459577.497693 & 1.000511 & 0.003219 \\
3819 & 46 & 2459577.499082 & 0.998802 & 0.003217 \\
3819 & 46 & 2459577.500471 & 0.999730 & 0.003218 \\
3819 & 46 & 2459577.501860 & 0.999278 & 0.003219 \\
3819 & 46 & 2459577.503249 & 1.004206 & 0.003219 \\
3819 & 46 & 2459577.504638 & 0.999054 & 0.003220 \\
3819 & 46 & 2459577.506027 & 0.999439 & 0.003217 \\
3819 & 46 & 2459577.507416 & 0.999833 & 0.003218 \\
3819 & 46 & 2459577.508805 & 0.995023 & 0.003212 \\
3819 & 46 & 2459577.510194 & 1.001300 & 0.003216 \\
3819 & 46 & 2459577.511583 & 0.989268 & 0.003210 \\
3819 & 46 & 2459577.512972 & 0.999378 & 0.003216 \\
3819 & 46 & 2459577.514361 & 0.999713 & 0.003216 \\
3819 & 46 & 2459577.515749 & 0.997436 & 0.003215 \\
3819 & 46 & 2459577.517138 & 0.997556 & 0.003216 \\
3819 & 46 & 2459577.518527 & 1.003165 & 0.003218 \\
3819 & 46 & 2459577.519916 & 0.990285 & 0.003212 \\
3819 & 46 & 2459577.521305 & 1.003421 & 0.003220 \\
3819 & 46 & 2459577.522694 & 0.996973 & 0.003218 \\
3819 & 46 & 2459577.524083 & 0.993963 & 0.003213 \\
3819 & 46 & 2459577.525472 & 0.999667 & 0.003215 \\
3819 & 46 & 2459577.526861 & 0.999692 & 0.003215 \\
3819 & 46 & 2459577.528250 & 0.999412 & 0.003218 \\
3819 & 46 & 2459577.529639 & 0.999696 & 0.003216 \\
3819 & 46 & 2459577.531028 & 1.007576 & 0.003225 \\
3819 & 47 & 2459580.472780 & 1.005046 & 0.003796 \\
3819 & 47 & 2459580.474169 & 1.002875 & 0.003796 \\
3819 & 47 & 2459580.475558 & 0.998416 & 0.003790 \\
3819 & 47 & 2459580.476947 & 0.995965 & 0.003796 \\
3819 & 47 & 2459580.478336 & 1.004868 & 0.003796 \\
3819 & 47 & 2459580.479725 & 0.998785 & 0.003790 \\
3819 & 47 & 2459580.481114 & 0.996585 & 0.003790 \\
3819 & 47 & 2459580.482503 & 0.997394 & 0.003790 \\
3819 & 47 & 2459580.483892 & 1.007362 & 0.003790 \\
3819 & 47 & 2459580.485281 & 1.000909 & 0.003786 \\
3819 & 47 & 2459580.486670 & 0.996232 & 0.003788 \\
3819 & 47 & 2459580.488059 & 1.004760 & 0.003788 \\
3819 & 47 & 2459580.489448 & 1.001772 & 0.003789 \\
3819 & 47 & 2459580.490836 & 1.002431 & 0.003784 \\
3819 & 47 & 2459580.492225 & 1.002732 & 0.003784 \\
3819 & 47 & 2459580.493614 & 1.001665 & 0.003787 \\
3819 & 47 & 2459580.495003 & 0.990283 & 0.003778 \\
3819 & 47 & 2459580.496392 & 0.998192 & 0.003784 \\
3819 & 47 & 2459580.497781 & 0.999093 & 0.003780 \\
3819 & 47 & 2459580.499170 & 1.000042 & 0.003782 \\
3819 & 47 & 2459580.500559 & 1.002943 & 0.003783 \\
3819 & 47 & 2459580.501948 & 1.002604 & 0.003784 \\
3819 & 47 & 2459580.503337 & 0.998722 & 0.003776 \\
3819 & 47 & 2459580.504726 & 0.999442 & 0.003780 \\
3819 & 47 & 2459580.506115 & 0.997380 & 0.003772 \\
3819 & 47 & 2459580.507504 & 0.995675 & 0.003774 \\
3819 & 47 & 2459580.508893 & 0.996136 & 0.003773 \\
3819 & 47 & 2459580.510282 & 0.994678 & 0.003767 \\
3819 & 47 & 2459580.511670 & 0.999110 & 0.003776 \\
3819 & 47 & 2459580.513059 & 1.003093 & 0.003771 \\
3819 & 47 & 2459580.514448 & 0.998994 & 0.003775 \\
3819 & 47 & 2459580.515837 & 0.994087 & 0.003768 \\
3819 & 47 & 2459580.517226 & 0.999081 & 0.003772 \\
3819 & 47 & 2459580.518615 & 0.998143 & 0.003769 \\
3819 & 47 & 2459580.520004 & 0.996245 & 0.003771 \\
3819 & 47 & 2459580.521393 & 1.001154 & 0.003771 \\
3819 & 47 & 2459580.522782 & 0.993136 & 0.003769 \\
3819 & 47 & 2459580.524171 & 1.003193 & 0.003772 \\
3819 & 47 & 2459580.525560 & 1.003295 & 0.003769 \\
3819 & 47 & 2459580.526949 & 1.000600 & 0.003771 \\
3819 & 47 & 2459580.528338 & 1.005225 & 0.003772 \\
3819 & 47 & 2459580.529727 & 1.003647 & 0.003769 \\
3819 & 47 & 2459580.531116 & 1.002859 & 0.003773 \\
3819 & 47 & 2459580.532504 & 0.994024 & 0.003765 \\
3819 & 47 & 2459580.533893 & 1.002427 & 0.003773 \\
3819 & 47 & 2459580.535282 & 0.998167 & 0.003771 \\
3819 & 47 & 2459580.536671 & 1.002091 & 0.003770 \\
3819 & 47 & 2459580.538060 & 1.003236 & 0.003773 \\
3819 & 47 & 2459580.539449 & 0.999236 & 0.003770 \\
3819 & 47 & 2459580.540838 & 0.999797 & 0.003771 \\
3819 & 47 & 2459580.542227 & 1.007773 & 0.003774 \\
3819 & 47 & 2459580.543616 & 1.006106 & 0.003772 \\
3819 & 47 & 2459580.545005 & 1.001191 & 0.003763 \\
3819 & 47 & 2459580.546394 & 0.998033 & 0.003767 \\
3819 & 47 & 2459580.547783 & 0.995357 & 0.003764 \\
3819 & 47 & 2459580.549172 & 0.998960 & 0.003767 \\
3819 & 47 & 2459580.550561 & 0.999811 & 0.003763 \\
3819 & 47 & 2459580.551950 & 1.005262 & 0.003767 \\
3819 & 47 & 2459580.553338 & 0.999433 & 0.003763 \\
3819 & 47 & 2459580.554727 & 1.001623 & 0.003764 \\
3819 & 47 & 2459580.556116 & 0.996453 & 0.003762 \\
3819 & 47 & 2459580.557505 & 1.004036 & 0.003765 \\
3819 & 47 & 2459580.558894 & 0.996897 & 0.003760 \\
3819 & 47 & 2459580.560283 & 0.993980 & 0.003759 \\
3819 & 47 & 2459580.561672 & 0.990040 & 0.003753 \\
3819 & 47 & 2459580.563061 & 0.997038 & 0.003758 \\
3819 & 47 & 2459580.564450 & 1.002385 & 0.003760 \\
3819 & 47 & 2459580.565839 & 0.997678 & 0.003758 \\
3819 & 47 & 2459580.567228 & 0.994487 & 0.003758 \\
3819 & 47 & 2459580.568617 & 0.994679 & 0.003754 \\
3819 & 47 & 2459580.570006 & 0.994544 & 0.003755 \\
3819 & 47 & 2459580.571395 & 0.994128 & 0.003758 \\
3819 & 47 & 2459580.572784 & 0.995251 & 0.003757 \\
3819 & 47 & 2459580.574172 & 0.988449 & 0.003752 \\
3819 & 47 & 2459580.575561 & 0.992155 & 0.003752 \\
3819 & 47 & 2459580.576950 & 0.991406 & 0.003752 \\
3819 & 47 & 2459580.578339 & 0.992656 & 0.003750 \\
3819 & 47 & 2459580.579728 & 0.997756 & 0.003755 \\
3819 & 47 & 2459580.581117 & 0.989279 & 0.003749 \\
3819 & 47 & 2459580.582506 & 0.998400 & 0.003755 \\
3819 & 47 & 2459580.583895 & 0.990693 & 0.003747 \\
3819 & 47 & 2459580.585284 & 0.991571 & 0.003749 \\
3819 & 47 & 2459580.586673 & 0.994626 & 0.003746 \\
3819 & 47 & 2459580.588062 & 0.989681 & 0.003744 \\
3819 & 47 & 2459580.589451 & 0.991778 & 0.003747 \\
3819 & 47 & 2459580.590840 & 0.998340 & 0.003748 \\
3819 & 47 & 2459580.592229 & 0.994496 & 0.003749 \\
3819 & 47 & 2459580.593618 & 0.992924 & 0.003748 \\
3819 & 47 & 2459580.595006 & 0.991713 & 0.003743 \\
3819 & 47 & 2459580.596395 & 0.993970 & 0.003745 \\
3819 & 47 & 2459580.597784 & 0.998434 & 0.003744 \\
3819 & 47 & 2459580.599173 & 0.997304 & 0.003749 \\
3819 & 47 & 2459580.600562 & 0.992288 & 0.003742 \\
3819 & 47 & 2459580.601951 & 0.994215 & 0.003743 \\
3819 & 47 & 2459580.603340 & 0.990182 & 0.003744 \\
3819 & 47 & 2459580.604729 & 0.990773 & 0.003742 \\
3819 & 47 & 2459580.606118 & 0.992155 & 0.003739 \\
3819 & 47 & 2459580.607507 & 0.990894 & 0.003740 \\
3819 & 47 & 2459580.608896 & 0.995562 & 0.003739 \\
3819 & 47 & 2459580.610285 & 0.994424 & 0.003742 \\
3819 & 47 & 2459580.611674 & 0.995553 & 0.003740 \\
3819 & 47 & 2459580.613063 & 0.990656 & 0.003738 \\
3819 & 47 & 2459580.614452 & 0.992459 & 0.003736 \\
3819 & 47 & 2459580.615840 & 0.991262 & 0.003736 \\
3819 & 47 & 2459580.617229 & 0.997751 & 0.003737 \\
3819 & 47 & 2459580.618618 & 0.997645 & 0.003742 \\
3819 & 47 & 2459580.620007 & 0.991985 & 0.003734 \\
3819 & 47 & 2459580.621396 & 0.991218 & 0.003736 \\
3819 & 47 & 2459580.622785 & 0.999066 & 0.003740 \\
3819 & 47 & 2459580.624174 & 0.991537 & 0.003735 \\
3819 & 47 & 2459580.625563 & 0.993314 & 0.003732 \\
3819 & 47 & 2459580.626952 & 0.996408 & 0.003735 \\
3819 & 47 & 2459580.628341 & 0.994491 & 0.003732 \\
3819 & 47 & 2459580.629730 & 0.990659 & 0.003733 \\
3819 & 47 & 2459580.631119 & 0.989787 & 0.003733 \\
3819 & 47 & 2459580.632508 & 0.993804 & 0.003732 \\
3819 & 47 & 2459580.633897 & 0.994560 & 0.003736 \\
3819 & 47 & 2459580.635286 & 0.998142 & 0.003733 \\
3819 & 47 & 2459580.636675 & 0.995833 & 0.003733 \\
3819 & 47 & 2459580.638063 & 0.991499 & 0.003730 \\
3819 & 47 & 2459580.639452 & 0.993279 & 0.003736 \\
3819 & 47 & 2459580.640841 & 0.991092 & 0.003730 \\
3819 & 47 & 2459580.642230 & 0.995661 & 0.003735 \\
3819 & 47 & 2459580.643619 & 0.999686 & 0.003733 \\
3819 & 47 & 2459580.645008 & 0.993875 & 0.003731 \\
3819 & 47 & 2459580.646397 & 0.999250 & 0.003733 \\
3819 & 47 & 2459580.647786 & 1.000967 & 0.003738 \\
3819 & 47 & 2459580.649175 & 1.002209 & 0.003737 \\
3819 & 47 & 2459580.650564 & 0.997412 & 0.003731 \\
3819 & 47 & 2459580.651953 & 0.991974 & 0.003731 \\
3819 & 47 & 2459580.653342 & 0.995278 & 0.003729 \\
3819 & 47 & 2459580.654731 & 0.997267 & 0.003731 \\
3819 & 47 & 2459580.656120 & 0.998354 & 0.003730 \\
3819 & 47 & 2459580.657509 & 0.994523 & 0.003725 \\
3819 & 47 & 2459580.658897 & 0.998637 & 0.003733 \\
3819 & 47 & 2459580.660286 & 0.996403 & 0.003730 \\
3819 & 47 & 2459580.661675 & 1.005631 & 0.003732 \\
3819 & 47 & 2459580.663064 & 0.997651 & 0.003731 \\
3819 & 47 & 2459580.664453 & 1.003121 & 0.003732 \\
3819 & 47 & 2459580.665842 & 1.001092 & 0.003733 \\
3819 & 47 & 2459580.667231 & 0.998735 & 0.003729 \\
3819 & 47 & 2459580.668620 & 0.997658 & 0.003724 \\
3819 & 47 & 2459580.670009 & 0.998201 & 0.003726 \\
3819 & 47 & 2459580.671398 & 0.999735 & 0.003727 \\
3819 & 47 & 2459580.672787 & 0.998242 & 0.003725 \\
3819 & 47 & 2459580.674176 & 0.996558 & 0.003723 \\
3819 & 47 & 2459580.675565 & 1.003009 & 0.003726 \\
3819 & 47 & 2459580.676954 & 0.999431 & 0.003723 \\
3819 & 47 & 2459580.678343 & 1.000879 & 0.003724 \\
3819 & 47 & 2459580.679731 & 1.002058 & 0.003723 \\
3819 & 47 & 2459580.681120 & 1.010894 & 0.003729 \\
3819 & 47 & 2459580.682509 & 0.999380 & 0.003725 \\
3819 & 47 & 2459580.683898 & 1.000293 & 0.003722 \\
3819 & 47 & 2459580.685287 & 0.997000 & 0.003720 \\
3819 & 47 & 2459580.686676 & 1.003976 & 0.003723 \\
3819 & 47 & 2459580.688065 & 0.997878 & 0.003717 \\
3819 & 47 & 2459580.689454 & 0.997340 & 0.003717 \\
3819 & 47 & 2459580.690843 & 0.999578 & 0.003725 \\
3819 & 47 & 2459580.692232 & 0.997719 & 0.003717 \\
3819 & 47 & 2459580.693621 & 0.998794 & 0.003718 \\
3819 & 47 & 2459580.695010 & 0.999012 & 0.003717 \\
3819 & 47 & 2459580.696399 & 0.999921 & 0.003716 \\
3819 & 47 & 2459580.697788 & 0.993703 & 0.003711 \\
3819 & 47 & 2459580.699177 & 0.996334 & 0.003714 \\
3819 & 47 & 2459580.700565 & 0.997065 & 0.003711 \\
3819 & 47 & 2459580.701954 & 1.000667 & 0.003715 \\
3819 & 47 & 2459580.703343 & 0.997832 & 0.003711 \\
3819 & 47 & 2459580.704732 & 1.004118 & 0.003714 \\
3819 & 47 & 2459580.706121 & 0.996562 & 0.003715 \\
3819 & 47 & 2459580.707510 & 1.003965 & 0.003713 \\
3819 & 47 & 2459580.708899 & 0.999961 & 0.003715 \\
3819 & 47 & 2459580.710288 & 0.999862 & 0.003710 \\
3819 & 47 & 2459580.711677 & 0.999876 & 0.003710 \\
3819 & 47 & 2459580.713066 & 0.996764 & 0.003703 \\
3819 & 47 & 2459580.714455 & 0.995155 & 0.003706 \\
3819 & 47 & 2459580.715844 & 0.994311 & 0.003706 \\
3819 & 47 & 2459580.717233 & 0.991658 & 0.003703 \\
3819 & 47 & 2459580.718622 & 0.997473 & 0.003701 \\
3819 & 47 & 2459580.720011 & 1.007912 & 0.003714 \\
3819 & 47 & 2459580.721399 & 0.995321 & 0.003702 \\
3819 & 47 & 2459580.722788 & 1.008315 & 0.003708 \\
3819 & 47 & 2459580.724177 & 1.001294 & 0.003703 \\
3819 & 47 & 2459580.725566 & 1.006089 & 0.003705 \\
3819 & 47 & 2459580.726955 & 0.996669 & 0.003700 \\
3819 & 47 & 2459580.728344 & 1.002136 & 0.003703 \\
3819 & 47 & 2459580.729733 & 0.994306 & 0.003700 \\
3819 & 47 & 2459580.731122 & 0.997608 & 0.003698 \\
3819 & 47 & 2459580.732511 & 0.995259 & 0.003696 \\
3819 & 47 & 2459580.733900 & 1.003710 & 0.003703 \\
3819 & 47 & 2459580.735289 & 0.999643 & 0.003700 \\
3819 & 47 & 2459580.736678 & 1.002255 & 0.003700 \\
3819 & 47 & 2459580.738067 & 0.994820 & 0.003696 \\
3819 & 47 & 2459580.739456 & 1.004950 & 0.003701 \\
3819 & 47 & 2459580.740845 & 1.003325 & 0.003696 \\
3819 & 47 & 2459580.742233 & 1.000571 & 0.003696 \\
3819 & 47 & 2459580.743622 & 1.001259 & 0.003696 \\
3819 & 47 & 2459580.745011 & 1.000623 & 0.003692 \\
3819 & 47 & 2459580.746400 & 0.999271 & 0.003695 \\
3819 & 47 & 2459580.747789 & 1.003930 & 0.003699 \\
3819 & 47 & 2459580.749178 & 0.997853 & 0.003690 \\
3819 & 47 & 2459580.750567 & 0.993316 & 0.003695 \\
3819 & 47 & 2459580.751956 & 0.994830 & 0.003690 \\
3819 & 47 & 2459580.753345 & 1.004949 & 0.003696 \\
3819 & 47 & 2459580.754734 & 1.004341 & 0.003697 \\
3819 & 47 & 2459580.756123 & 1.002163 & 0.003691 \\
3819 & 47 & 2459580.757512 & 1.001882 & 0.003694 \\
3819 & 47 & 2459580.758901 & 0.998481 & 0.003693 \\
3819 & 47 & 2459580.760290 & 1.001831 & 0.003691 \\
3819 & 47 & 2459580.761679 & 0.995316 & 0.003689 \\
3819 & 47 & 2459580.763067 & 1.001293 & 0.003691 \\
3819 & 47 & 2459580.764456 & 1.002841 & 0.003691 \\
3819 & 47 & 2459580.765845 & 0.997652 & 0.003693 \\
3819 & 47 & 2459583.718710 & 0.996977 & 0.003439 \\
3819 & 47 & 2459583.720099 & 1.000624 & 0.003436 \\
3819 & 47 & 2459583.721488 & 0.998602 & 0.003440 \\
3819 & 47 & 2459583.722877 & 0.997542 & 0.003442 \\
3819 & 47 & 2459583.724266 & 1.005470 & 0.003448 \\
3819 & 47 & 2459583.725655 & 1.000039 & 0.003443 \\
3819 & 47 & 2459583.727044 & 0.999820 & 0.003442 \\
3819 & 47 & 2459583.728433 & 1.002532 & 0.003440 \\
3819 & 47 & 2459583.729822 & 1.003688 & 0.003440 \\
3819 & 47 & 2459583.731211 & 0.995641 & 0.003440 \\
3819 & 47 & 2459583.732600 & 0.999262 & 0.003439 \\
3819 & 47 & 2459583.733989 & 0.999693 & 0.003441 \\
3819 & 47 & 2459583.735378 & 1.004938 & 0.003442 \\
3819 & 47 & 2459583.736766 & 0.998087 & 0.003437 \\
3819 & 47 & 2459583.738155 & 1.003405 & 0.003444 \\
3819 & 47 & 2459583.739544 & 0.991938 & 0.003439 \\
3819 & 47 & 2459583.740933 & 1.004579 & 0.003442 \\
3819 & 47 & 2459583.742322 & 1.000395 & 0.003443 \\
3819 & 47 & 2459583.743711 & 1.005908 & 0.003447 \\
3819 & 47 & 2459583.745100 & 1.000724 & 0.003442 \\
3819 & 47 & 2459583.746489 & 0.997098 & 0.003440 \\
3819 & 47 & 2459583.747878 & 0.997754 & 0.003441 \\
3819 & 47 & 2459583.749267 & 0.996346 & 0.003438 \\
3819 & 47 & 2459583.750656 & 1.003920 & 0.003445 \\
3819 & 47 & 2459583.752045 & 0.998239 & 0.003438 \\
3819 & 47 & 2459583.753434 & 0.997491 & 0.003440 \\
3819 & 47 & 2459583.754822 & 0.997067 & 0.003443 \\
3819 & 47 & 2459583.756211 & 0.996439 & 0.003438 \\
3819 & 47 & 2459583.757600 & 0.998018 & 0.003440 \\
3819 & 47 & 2459583.758989 & 1.004838 & 0.003443 \\
3819 & 47 & 2459583.760378 & 0.996346 & 0.003437 \\
3819 & 47 & 2459583.761767 & 0.995254 & 0.003436 \\
3819 & 47 & 2459583.763156 & 1.001863 & 0.003443 \\
3819 & 47 & 2459583.764545 & 1.002137 & 0.003441 \\
3819 & 47 & 2459583.765934 & 1.002052 & 0.003442 \\
3819 & 47 & 2459583.767323 & 0.997234 & 0.003440 \\
3819 & 47 & 2459583.768712 & 0.998566 & 0.003438 \\
3819 & 47 & 2459583.770101 & 1.003217 & 0.003444 \\
3819 & 47 & 2459583.771490 & 0.999222 & 0.003441 \\
3819 & 47 & 2459583.772879 & 1.000592 & 0.003441 \\
3819 & 47 & 2459583.774267 & 1.001494 & 0.003441 \\
3819 & 47 & 2459583.775656 & 1.001981 & 0.003441 \\
3819 & 47 & 2459583.777045 & 1.000348 & 0.003441 \\
3819 & 47 & 2459583.778434 & 0.998835 & 0.003443 \\
3819 & 47 & 2459583.779823 & 0.999700 & 0.003442 \\
3819 & 47 & 2459583.781212 & 0.995110 & 0.003437 \\
3819 & 47 & 2459583.782601 & 0.998882 & 0.003439 \\
3819 & 47 & 2459583.783990 & 1.003285 & 0.003442 \\
3819 & 47 & 2459583.785379 & 0.998725 & 0.003440 \\
3819 & 47 & 2459583.786768 & 1.001694 & 0.003442 \\
3819 & 47 & 2459583.788157 & 0.999808 & 0.003440 \\
3819 & 47 & 2459583.789546 & 1.004095 & 0.003442 \\
3819 & 47 & 2459583.790935 & 1.004727 & 0.003445 \\
3819 & 47 & 2459583.792323 & 1.000078 & 0.003441 \\
3819 & 47 & 2459583.793712 & 1.002586 & 0.003448 \\
3819 & 47 & 2459583.795101 & 1.001928 & 0.003442 \\
3819 & 47 & 2459583.796490 & 0.994510 & 0.003438 \\
3819 & 47 & 2459583.797879 & 0.997004 & 0.003438 \\
3819 & 47 & 2459583.799268 & 0.996259 & 0.003438 \\
3819 & 47 & 2459583.800657 & 1.000303 & 0.003441 \\
3819 & 47 & 2459583.802046 & 0.993938 & 0.003441 \\
3819 & 47 & 2459583.803435 & 1.003425 & 0.003445 \\
3819 & 47 & 2459583.804824 & 0.999435 & 0.003439 \\
3819 & 47 & 2459583.806213 & 0.997649 & 0.003442 \\
3819 & 47 & 2459583.807602 & 0.995798 & 0.003438 \\
3819 & 47 & 2459583.808991 & 0.993145 & 0.003439 \\
3819 & 47 & 2459583.810380 & 0.998361 & 0.003438 \\
3819 & 47 & 2459583.811768 & 1.004966 & 0.003441 \\
3819 & 47 & 2459583.813157 & 0.995104 & 0.003440 \\
3819 & 47 & 2459583.814546 & 0.994091 & 0.003436 \\
3819 & 47 & 2459583.815935 & 0.997863 & 0.003439 \\
3819 & 47 & 2459583.817324 & 0.998866 & 0.003440 \\
3819 & 47 & 2459583.818713 & 0.996518 & 0.003438 \\
3819 & 47 & 2459583.820102 & 0.993467 & 0.003437 \\
3819 & 47 & 2459583.821491 & 0.993510 & 0.003435 \\
3819 & 47 & 2459583.822880 & 0.988263 & 0.003435 \\
3819 & 47 & 2459583.824269 & 0.993213 & 0.003438 \\
3819 & 47 & 2459583.825658 & 0.993256 & 0.003437 \\
3819 & 47 & 2459583.827047 & 0.996276 & 0.003437 \\
3819 & 47 & 2459583.828436 & 0.994987 & 0.003436 \\
3819 & 47 & 2459583.829824 & 0.994948 & 0.003437 \\
3819 & 47 & 2459583.831213 & 0.995413 & 0.003437 \\
3819 & 47 & 2459583.832602 & 0.994599 & 0.003438 \\
3819 & 47 & 2459583.833991 & 0.994001 & 0.003441 \\
3819 & 47 & 2459583.835380 & 0.994671 & 0.003436 \\
3819 & 47 & 2459583.836769 & 0.999258 & 0.003437 \\
3819 & 47 & 2459583.838158 & 0.991690 & 0.003435 \\
3819 & 47 & 2459583.839547 & 0.986951 & 0.003430 \\
3819 & 47 & 2459583.840936 & 0.992712 & 0.003436 \\
3819 & 47 & 2459583.842325 & 0.991004 & 0.003441 \\
3819 & 47 & 2459583.843714 & 0.997671 & 0.003442 \\
3819 & 47 & 2459583.845103 & 0.991735 & 0.003438 \\
3819 & 47 & 2459583.846492 & 0.990433 & 0.003438 \\
3819 & 47 & 2459583.847880 & 0.992920 & 0.003434 \\
3819 & 47 & 2459583.849269 & 0.990256 & 0.003436 \\
3819 & 47 & 2459583.850658 & 0.988657 & 0.003434 \\
3819 & 47 & 2459583.852047 & 0.992002 & 0.003435 \\
3819 & 47 & 2459583.853436 & 0.989170 & 0.003435 \\
3819 & 47 & 2459583.854825 & 0.994047 & 0.003436 \\
3819 & 47 & 2459583.856214 & 0.991732 & 0.003434 \\
3819 & 47 & 2459583.857603 & 0.997181 & 0.003441 \\
3819 & 47 & 2459583.858992 & 0.993262 & 0.003433 \\
3819 & 47 & 2459583.860381 & 0.995886 & 0.003438 \\
3819 & 47 & 2459583.861770 & 0.991263 & 0.003437 \\
3819 & 47 & 2459583.863159 & 1.000764 & 0.003444 \\
3819 & 47 & 2459583.864548 & 0.988060 & 0.003436 \\
3819 & 47 & 2459583.865937 & 0.995641 & 0.003437 \\
3819 & 47 & 2459583.867325 & 0.995420 & 0.003437 \\
3819 & 47 & 2459583.868714 & 0.993320 & 0.003437 \\
3819 & 47 & 2459583.870103 & 0.993013 & 0.003436 \\
3819 & 47 & 2459583.871492 & 0.998039 & 0.003437 \\
3819 & 47 & 2459583.872881 & 0.990186 & 0.003433 \\
3819 & 47 & 2459583.874270 & 0.996129 & 0.003440 \\
3819 & 47 & 2459583.875659 & 0.990979 & 0.003435 \\
3819 & 47 & 2459583.877048 & 0.998861 & 0.003441 \\
3819 & 47 & 2459583.878437 & 0.997570 & 0.003440 \\
3819 & 47 & 2459583.879826 & 0.994991 & 0.003436 \\
3819 & 47 & 2459583.881215 & 0.996879 & 0.003438 \\
3819 & 47 & 2459583.882604 & 0.995558 & 0.003438 \\
3819 & 47 & 2459583.883993 & 0.992767 & 0.003434 \\
3819 & 47 & 2459583.885381 & 0.993213 & 0.003438 \\
3819 & 47 & 2459583.886770 & 0.989217 & 0.003437 \\
3819 & 47 & 2459583.888159 & 0.995758 & 0.003441 \\
3819 & 47 & 2459583.889548 & 0.994932 & 0.003442 \\
3819 & 47 & 2459583.890937 & 0.996063 & 0.003437 \\
3819 & 47 & 2459583.892326 & 0.995109 & 0.003441 \\
3819 & 47 & 2459583.893715 & 0.991665 & 0.003435 \\
3819 & 47 & 2459583.895104 & 0.996844 & 0.003442 \\
3819 & 47 & 2459583.896493 & 0.997200 & 0.003439 \\
3819 & 47 & 2459583.897882 & 0.997490 & 0.003439 \\
3819 & 47 & 2459583.899271 & 0.998795 & 0.003441 \\
3819 & 47 & 2459583.900660 & 0.995935 & 0.003441 \\
3819 & 47 & 2459583.902049 & 0.997651 & 0.003440 \\
3819 & 47 & 2459583.903438 & 0.996618 & 0.003440 \\
3819 & 47 & 2459583.904826 & 0.992667 & 0.003438 \\
3819 & 47 & 2459583.906215 & 0.997233 & 0.003441 \\
3819 & 47 & 2459583.907604 & 1.001369 & 0.003443 \\
3819 & 47 & 2459583.908993 & 1.001870 & 0.003440 \\
3819 & 47 & 2459583.910382 & 1.000164 & 0.003441 \\
3819 & 47 & 2459583.911771 & 1.008600 & 0.003446 \\
3819 & 47 & 2459583.913160 & 1.005588 & 0.003445 \\
3819 & 47 & 2459583.914549 & 1.002828 & 0.003441 \\
3819 & 47 & 2459583.915938 & 1.004179 & 0.003443 \\
3819 & 47 & 2459583.917327 & 1.001531 & 0.003441 \\
3819 & 47 & 2459583.918716 & 1.004316 & 0.003443 \\
3819 & 47 & 2459583.920105 & 1.000956 & 0.003441 \\
3819 & 47 & 2459583.921494 & 0.999920 & 0.003443 \\
3819 & 47 & 2459583.922882 & 1.000826 & 0.003442 \\
3819 & 47 & 2459583.924271 & 1.003897 & 0.003440 \\
3819 & 47 & 2459583.925660 & 1.002180 & 0.003441 \\
3819 & 47 & 2459583.927049 & 0.999280 & 0.003438 \\
3819 & 47 & 2459583.928438 & 0.998304 & 0.003442 \\
3819 & 47 & 2459583.929827 & 0.995225 & 0.003440 \\
3819 & 47 & 2459583.931216 & 0.996541 & 0.003441 \\
3819 & 47 & 2459583.932605 & 0.998550 & 0.003440 \\
3819 & 47 & 2459583.933994 & 0.997659 & 0.003441 \\
3819 & 47 & 2459583.935383 & 0.999398 & 0.003443 \\
3819 & 47 & 2459583.936772 & 0.994704 & 0.003437 \\
3819 & 47 & 2459583.938161 & 0.996662 & 0.003443 \\
3819 & 47 & 2459583.939550 & 0.999016 & 0.003443 \\
3819 & 47 & 2459583.940938 & 1.000934 & 0.003438 \\
3819 & 47 & 2459583.942327 & 1.000278 & 0.003442 \\
3819 & 47 & 2459583.943716 & 1.000548 & 0.003442 \\
3819 & 47 & 2459583.945105 & 0.998581 & 0.003442 \\
3819 & 47 & 2459583.946494 & 1.001869 & 0.003441 \\
3819 & 47 & 2459583.947883 & 1.003072 & 0.003443 \\
3819 & 47 & 2459583.949272 & 1.004979 & 0.003443 \\
3819 & 47 & 2459583.950661 & 1.002156 & 0.003441 \\
3819 & 47 & 2459583.952050 & 0.996055 & 0.003438 \\
3819 & 47 & 2459583.953439 & 1.001146 & 0.003444 \\
3819 & 47 & 2459583.954828 & 1.002089 & 0.003441 \\
3819 & 47 & 2459583.956217 & 0.996634 & 0.003439 \\
3819 & 47 & 2459583.957606 & 0.997380 & 0.003445 \\
3819 & 47 & 2459583.958995 & 1.004538 & 0.003448 \\
3819 & 47 & 2459583.960383 & 1.000094 & 0.003441 \\
3819 & 47 & 2459583.961772 & 0.996965 & 0.003442 \\
3819 & 47 & 2459583.963161 & 0.993718 & 0.003441 \\
3819 & 47 & 2459583.964550 & 0.999935 & 0.003441 \\
3819 & 47 & 2459583.965939 & 0.992779 & 0.003440 \\
3819 & 47 & 2459583.967328 & 0.999352 & 0.003442 \\
3819 & 47 & 2459583.968717 & 1.001956 & 0.003443 \\
3819 & 47 & 2459583.970106 & 0.998660 & 0.003444 \\
3819 & 47 & 2459583.971495 & 1.006493 & 0.003443 \\
3819 & 47 & 2459583.972884 & 1.000830 & 0.003440 \\
3819 & 47 & 2459583.974273 & 0.997021 & 0.003440 \\
3819 & 47 & 2459583.975662 & 0.998811 & 0.003448 \\
3819 & 47 & 2459583.977051 & 0.998615 & 0.003439 \\
3819 & 47 & 2459583.978439 & 0.996487 & 0.003439 \\
3819 & 47 & 2459583.979828 & 1.001305 & 0.003442 \\
3819 & 47 & 2459583.981217 & 0.999655 & 0.003440 \\
3819 & 47 & 2459583.982606 & 1.001239 & 0.003441 \\
3819 & 47 & 2459583.983995 & 0.999337 & 0.003440 \\
3819 & 47 & 2459583.985384 & 1.001186 & 0.003440 \\
3819 & 47 & 2459583.986773 & 1.002895 & 0.003445 \\
3819 & 47 & 2459583.988162 & 1.005090 & 0.003443 \\
3819 & 47 & 2459583.989551 & 0.997217 & 0.003440 \\
3819 & 47 & 2459583.990940 & 1.001215 & 0.003442 \\
3819 & 47 & 2459583.992329 & 1.002128 & 0.003443 \\
3819 & 47 & 2459583.993718 & 1.012242 & 0.003449 \\
3819 & 47 & 2459583.995107 & 1.005442 & 0.003444 \\
3819 & 47 & 2459583.996495 & 0.996927 & 0.003441 \\
3819 & 47 & 2459583.997884 & 0.997062 & 0.003441 \\
3819 & 47 & 2459583.999273 & 0.996820 & 0.003443 \\
3819 & 47 & 2459584.000662 & 0.998397 & 0.003440 \\
3819 & 47 & 2459584.002051 & 0.994866 & 0.003440 \\
3819 & 47 & 2459584.003440 & 1.006074 & 0.003446 \\
3819 & 47 & 2459584.004829 & 1.004091 & 0.003444 \\
3819 & 47 & 2459584.006218 & 1.000419 & 0.003445 \\
3819 & 47 & 2459584.007607 & 0.998895 & 0.003440 \\
3819 & 47 & 2459584.008996 & 1.003000 & 0.003445 \\
3819 & 47 & 2459584.010385 & 1.001903 & 0.003448 \\
3819 & 47 & 2459584.011774 & 0.997562 & 0.003443 \\
3819 & 47 & 2459586.964618 & 0.996654 & 0.003452 \\
3819 & 47 & 2459586.966007 & 1.000629 & 0.003457 \\
3819 & 47 & 2459586.967396 & 1.002651 & 0.003453 \\
3819 & 47 & 2459586.968785 & 0.998262 & 0.003452 \\
3819 & 47 & 2459586.970174 & 1.003858 & 0.003455 \\
3819 & 47 & 2459586.971563 & 0.999357 & 0.003452 \\
3819 & 47 & 2459586.972952 & 0.996666 & 0.003449 \\
3819 & 47 & 2459586.974341 & 1.001939 & 0.003452 \\
3819 & 47 & 2459586.975730 & 0.998923 & 0.003451 \\
3819 & 47 & 2459586.977119 & 0.995197 & 0.003448 \\
3819 & 47 & 2459586.978508 & 1.000398 & 0.003453 \\
3819 & 47 & 2459586.979896 & 0.998990 & 0.003450 \\
3819 & 47 & 2459586.981285 & 0.999416 & 0.003452 \\
3819 & 47 & 2459586.982674 & 0.997147 & 0.003451 \\
3819 & 47 & 2459586.984063 & 1.000377 & 0.003454 \\
3819 & 47 & 2459586.985452 & 0.994623 & 0.003448 \\
3819 & 47 & 2459586.986841 & 0.994488 & 0.003446 \\
3819 & 47 & 2459586.988230 & 1.004860 & 0.003456 \\
3819 & 47 & 2459586.989619 & 0.998314 & 0.003452 \\
3819 & 47 & 2459586.991008 & 0.997527 & 0.003453 \\
3819 & 47 & 2459586.992397 & 0.998349 & 0.003449 \\
3819 & 47 & 2459586.993786 & 1.003600 & 0.003452 \\
3819 & 47 & 2459586.995174 & 0.999371 & 0.003453 \\
3819 & 47 & 2459586.996563 & 1.001666 & 0.003452 \\
3819 & 47 & 2459586.997952 & 1.002400 & 0.003452 \\
3819 & 47 & 2459586.999341 & 0.998139 & 0.003451 \\
3819 & 47 & 2459587.000730 & 1.002151 & 0.003452 \\
3819 & 47 & 2459587.002119 & 0.999735 & 0.003452 \\
3819 & 47 & 2459587.003508 & 1.000200 & 0.003448 \\
3819 & 47 & 2459587.004897 & 1.000555 & 0.003451 \\
3819 & 47 & 2459587.006286 & 1.006509 & 0.003454 \\
3819 & 47 & 2459587.007675 & 0.998893 & 0.003450 \\
3819 & 47 & 2459587.009064 & 1.002015 & 0.003453 \\
3819 & 47 & 2459587.010453 & 0.999789 & 0.003454 \\
3819 & 47 & 2459587.011841 & 0.997813 & 0.003451 \\
3819 & 47 & 2459587.013230 & 0.999689 & 0.003454 \\
3819 & 47 & 2459587.014619 & 0.998954 & 0.003449 \\
3819 & 47 & 2459587.016008 & 0.993895 & 0.003447 \\
3819 & 47 & 2459587.017397 & 0.997886 & 0.003454 \\
3819 & 47 & 2459587.018786 & 0.999692 & 0.003453 \\
3819 & 47 & 2459587.020175 & 1.002129 & 0.003454 \\
3819 & 47 & 2459587.021564 & 0.997155 & 0.003451 \\
3819 & 47 & 2459587.022953 & 0.999476 & 0.003452 \\
3819 & 47 & 2459587.024342 & 1.000808 & 0.003454 \\
3819 & 47 & 2459587.025731 & 0.997045 & 0.003453 \\
3819 & 47 & 2459587.027120 & 1.002254 & 0.003451 \\
3819 & 47 & 2459587.028508 & 1.006369 & 0.003457 \\
3819 & 47 & 2459587.029897 & 0.999547 & 0.003449 \\
3819 & 47 & 2459587.031286 & 0.999706 & 0.003454 \\
3819 & 47 & 2459587.032675 & 1.003953 & 0.003454 \\
3819 & 47 & 2459587.034064 & 0.997356 & 0.003449 \\
3819 & 47 & 2459587.035453 & 0.992652 & 0.003449 \\
3819 & 47 & 2459587.036842 & 1.001996 & 0.003454 \\
3819 & 47 & 2459587.038231 & 0.998841 & 0.003452 \\
3819 & 47 & 2459587.039620 & 0.996710 & 0.003452 \\
3819 & 47 & 2459587.041009 & 0.996940 & 0.003448 \\
3819 & 47 & 2459587.042398 & 1.001380 & 0.003452 \\
3819 & 47 & 2459587.043787 & 0.998582 & 0.003453 \\
3819 & 47 & 2459587.045175 & 0.995807 & 0.003448 \\
3819 & 47 & 2459587.046564 & 1.000292 & 0.003455 \\
3819 & 47 & 2459587.047953 & 0.996750 & 0.003454 \\
3819 & 47 & 2459587.049342 & 0.998748 & 0.003449 \\
3819 & 47 & 2459587.050731 & 0.994865 & 0.003450 \\
3819 & 47 & 2459587.052120 & 1.002278 & 0.003452 \\
3819 & 47 & 2459587.053509 & 0.999307 & 0.003456 \\
3819 & 47 & 2459587.054898 & 0.993144 & 0.003445 \\
3819 & 47 & 2459587.056287 & 0.994376 & 0.003447 \\
3819 & 47 & 2459587.057676 & 0.992898 & 0.003447 \\
3819 & 47 & 2459587.059065 & 1.001125 & 0.003452 \\
3819 & 47 & 2459587.060454 & 0.995046 & 0.003448 \\
3819 & 47 & 2459587.061842 & 0.997138 & 0.003449 \\
3819 & 47 & 2459587.063231 & 0.993347 & 0.003452 \\
3819 & 47 & 2459587.064620 & 0.996205 & 0.003451 \\
3819 & 47 & 2459587.066009 & 0.996329 & 0.003447 \\
3819 & 47 & 2459587.067398 & 0.997533 & 0.003450 \\
3819 & 47 & 2459587.068787 & 0.991895 & 0.003445 \\
3819 & 47 & 2459587.070176 & 0.992765 & 0.003447 \\
3819 & 47 & 2459587.071565 & 0.997252 & 0.003445 \\
3819 & 47 & 2459587.072954 & 0.994716 & 0.003446 \\
3819 & 47 & 2459587.074343 & 0.993817 & 0.003445 \\
3819 & 47 & 2459587.075732 & 0.989735 & 0.003443 \\
3819 & 47 & 2459587.077121 & 0.994639 & 0.003446 \\
3819 & 47 & 2459587.078509 & 0.997802 & 0.003449 \\
3819 & 47 & 2459587.079898 & 0.997474 & 0.003449 \\
3819 & 47 & 2459587.081287 & 0.991645 & 0.003448 \\
3819 & 47 & 2459587.082676 & 0.992232 & 0.003448 \\
3819 & 47 & 2459587.084065 & 0.995469 & 0.003450 \\
3819 & 47 & 2459587.085454 & 0.991551 & 0.003446 \\
3819 & 47 & 2459587.086843 & 0.994151 & 0.003451 \\
3819 & 47 & 2459587.088232 & 0.989638 & 0.003442 \\
3819 & 47 & 2459587.089621 & 0.998237 & 0.003450 \\
3819 & 47 & 2459587.091010 & 0.993457 & 0.003448 \\
3819 & 47 & 2459587.092399 & 0.993881 & 0.003447 \\
3819 & 47 & 2459587.093787 & 0.996794 & 0.003448 \\
3819 & 47 & 2459587.095176 & 0.995454 & 0.003446 \\
3819 & 47 & 2459587.096565 & 0.992519 & 0.003448 \\
3819 & 47 & 2459587.097954 & 0.994332 & 0.003448 \\
3819 & 47 & 2459587.099343 & 1.000755 & 0.003449 \\
3819 & 47 & 2459587.100732 & 0.994463 & 0.003450 \\
3819 & 47 & 2459587.102121 & 0.993994 & 0.003445 \\
3819 & 47 & 2459587.103510 & 0.996739 & 0.003452 \\
3819 & 47 & 2459587.104899 & 0.992849 & 0.003444 \\
3819 & 47 & 2459587.106288 & 0.993824 & 0.003446 \\
3819 & 47 & 2459587.107677 & 0.993707 & 0.003445 \\
3819 & 47 & 2459587.109066 & 0.992797 & 0.003447 \\
3819 & 47 & 2459587.110454 & 0.996907 & 0.003447 \\
3819 & 47 & 2459587.111843 & 0.992371 & 0.003446 \\
3819 & 47 & 2459587.113232 & 0.992117 & 0.003444 \\
3819 & 47 & 2459587.114621 & 0.995667 & 0.003454 \\
3819 & 47 & 2459587.116010 & 0.998550 & 0.003449 \\
3819 & 47 & 2459587.117399 & 0.997183 & 0.003450 \\
3819 & 47 & 2459587.118788 & 0.998044 & 0.003448 \\
3819 & 47 & 2459587.120177 & 0.996855 & 0.003449 \\
3819 & 47 & 2459587.121566 & 0.997536 & 0.003449 \\
3819 & 47 & 2459587.122955 & 0.993239 & 0.003448 \\
3819 & 47 & 2459587.124344 & 0.991872 & 0.003448 \\
3819 & 47 & 2459587.125733 & 0.989057 & 0.003443 \\
3819 & 47 & 2459587.127121 & 0.999678 & 0.003450 \\
3819 & 47 & 2459587.128510 & 0.998459 & 0.003451 \\
3819 & 47 & 2459587.129899 & 0.997419 & 0.003450 \\
3819 & 47 & 2459587.131288 & 0.991283 & 0.003445 \\
3819 & 47 & 2459587.132677 & 0.997789 & 0.003449 \\
3819 & 47 & 2459587.134066 & 0.992059 & 0.003447 \\
3819 & 47 & 2459587.135455 & 1.000113 & 0.003450 \\
3819 & 47 & 2459587.136844 & 0.996693 & 0.003446 \\
3819 & 47 & 2459587.138233 & 0.994686 & 0.003446 \\
3819 & 47 & 2459587.139622 & 0.999490 & 0.003449 \\
3819 & 47 & 2459587.141011 & 0.997151 & 0.003449 \\
3819 & 47 & 2459587.142400 & 0.996992 & 0.003450 \\
3819 & 47 & 2459587.143788 & 0.993035 & 0.003444 \\
3819 & 47 & 2459587.145177 & 1.006872 & 0.003454 \\
3819 & 47 & 2459587.146566 & 0.990898 & 0.003445 \\
3819 & 47 & 2459587.147955 & 1.001841 & 0.003451 \\
3819 & 47 & 2459587.149344 & 0.998303 & 0.003451 \\
3819 & 47 & 2459587.150733 & 0.996250 & 0.003450 \\
3819 & 47 & 2459587.152122 & 1.005591 & 0.003457 \\
3819 & 47 & 2459587.153511 & 1.003651 & 0.003454 \\
3819 & 47 & 2459587.154900 & 1.000177 & 0.003453 \\
3819 & 47 & 2459587.156289 & 0.999305 & 0.003452 \\
3819 & 47 & 2459587.157678 & 0.997664 & 0.003454 \\
3819 & 47 & 2459587.159067 & 1.001432 & 0.003451 \\
3819 & 47 & 2459587.160455 & 0.995838 & 0.003451 \\
3819 & 47 & 2459587.161844 & 0.991183 & 0.003452 \\
3819 & 47 & 2459587.163233 & 1.003843 & 0.003453 \\
3819 & 47 & 2459587.164622 & 1.001868 & 0.003454 \\
3819 & 47 & 2459587.166011 & 0.999703 & 0.003450 \\
3819 & 47 & 2459587.167400 & 0.996464 & 0.003450 \\
3819 & 47 & 2459587.168789 & 0.995385 & 0.003450 \\
3819 & 47 & 2459587.170178 & 1.006043 & 0.003456 \\
3819 & 47 & 2459587.171567 & 0.998579 & 0.003451 \\
3819 & 47 & 2459587.172956 & 0.996026 & 0.003448 \\
3819 & 47 & 2459587.174345 & 0.996033 & 0.003453 \\
3819 & 47 & 2459587.175733 & 0.997266 & 0.003447 \\
3819 & 47 & 2459587.177122 & 0.997250 & 0.003453 \\
3819 & 47 & 2459587.178511 & 0.992612 & 0.003450 \\
3819 & 47 & 2459587.179900 & 1.004688 & 0.003456 \\
3819 & 47 & 2459587.181289 & 1.003942 & 0.003454 \\
3819 & 47 & 2459587.182678 & 0.998287 & 0.003451 \\
3819 & 47 & 2459587.184067 & 1.003570 & 0.003450 \\
3819 & 47 & 2459587.185456 & 0.994727 & 0.003446 \\
3819 & 47 & 2459587.186845 & 1.005833 & 0.003457 \\
3819 & 47 & 2459587.188234 & 1.001494 & 0.003454 \\
3819 & 47 & 2459587.189623 & 0.998427 & 0.003453 \\
3819 & 47 & 2459587.191012 & 1.003534 & 0.003453 \\
3819 & 47 & 2459587.192400 & 0.999205 & 0.003452 \\
3819 & 47 & 2459587.193789 & 0.998624 & 0.003452 \\
3819 & 47 & 2459587.195178 & 0.999496 & 0.003452 \\
3819 & 47 & 2459587.196567 & 0.999235 & 0.003455 \\
3819 & 47 & 2459587.197956 & 1.000116 & 0.003455 \\
3819 & 47 & 2459587.199345 & 1.000295 & 0.003454 \\
3819 & 47 & 2459587.200734 & 0.998354 & 0.003449 \\
3819 & 47 & 2459587.202123 & 0.999443 & 0.003455 \\
3819 & 47 & 2459587.203512 & 1.000131 & 0.003451 \\
3819 & 47 & 2459587.204901 & 1.002056 & 0.003455 \\
3819 & 47 & 2459587.206290 & 0.995316 & 0.003446 \\
3819 & 47 & 2459587.207679 & 0.993587 & 0.003455 \\
3819 & 47 & 2459587.209067 & 1.001438 & 0.003458 \\
3819 & 47 & 2459587.210456 & 0.996044 & 0.003453 \\
3819 & 47 & 2459587.211845 & 0.995131 & 0.003453 \\
3819 & 47 & 2459587.213234 & 1.006906 & 0.003460 \\
3819 & 47 & 2459587.214623 & 1.005584 & 0.003461 \\
3819 & 47 & 2459587.216012 & 0.997829 & 0.003451 \\
3819 & 47 & 2459587.217401 & 1.001558 & 0.003454 \\
3819 & 47 & 2459587.218790 & 0.998012 & 0.003447 \\
3819 & 47 & 2459587.220179 & 1.017120 & 0.003467 \\
3819 & 47 & 2459587.221568 & 0.995130 & 0.003450 \\
3819 & 47 & 2459587.222957 & 1.004822 & 0.003458 \\
3819 & 47 & 2459587.224346 & 0.995055 & 0.003453 \\
3819 & 47 & 2459587.225734 & 1.000919 & 0.003456 \\
3819 & 47 & 2459587.227123 & 0.997847 & 0.003451 \\
3819 & 47 & 2459587.228512 & 0.999892 & 0.003450 \\
3819 & 47 & 2459587.229901 & 1.001507 & 0.003455 \\
3819 & 47 & 2459587.231290 & 1.004058 & 0.003456 \\
3819 & 47 & 2459587.232679 & 1.001297 & 0.003455 \\
3819 & 47 & 2459587.234068 & 0.999560 & 0.003453 \\
3819 & 47 & 2459587.235457 & 0.999197 & 0.003451 \\
3819 & 47 & 2459587.236846 & 0.998868 & 0.003454 \\
3819 & 47 & 2459587.238235 & 0.998225 & 0.003452 \\
3819 & 47 & 2459587.239624 & 1.001583 & 0.003453 \\
3819 & 47 & 2459587.241012 & 0.995307 & 0.003453 \\
3819 & 47 & 2459587.242401 & 1.000240 & 0.003451 \\
3819 & 47 & 2459587.243790 & 0.997763 & 0.003451 \\
3819 & 47 & 2459587.245179 & 0.999985 & 0.003452 \\
3819 & 47 & 2459587.246568 & 1.005531 & 0.003456 \\
3819 & 47 & 2459587.247957 & 0.999447 & 0.003453 \\
3819 & 47 & 2459587.249346 & 1.002314 & 0.003455 \\
3819 & 47 & 2459587.250735 & 0.994432 & 0.003451 \\
3819 & 47 & 2459587.252124 & 0.996649 & 0.003450 \\
3819 & 47 & 2459587.253513 & 1.002637 & 0.003455 \\
3819 & 47 & 2459587.254902 & 1.004548 & 0.003455 \\
3819 & 47 & 2459587.256291 & 1.002919 & 0.003457 \\
3819 & 47 & 2459587.257679 & 1.004074 & 0.003450 \\
3819 & 47 & 2459590.210501 & 0.995644 & 0.003461 \\
3819 & 47 & 2459590.211890 & 0.994530 & 0.003462 \\
3819 & 47 & 2459590.213279 & 0.999342 & 0.003464 \\
3819 & 47 & 2459590.214668 & 1.000047 & 0.003464 \\
3819 & 47 & 2459590.216057 & 0.993411 & 0.003462 \\
3819 & 47 & 2459590.217446 & 0.997173 & 0.003461 \\
3819 & 47 & 2459590.218835 & 0.998970 & 0.003466 \\
3819 & 47 & 2459590.220224 & 1.008269 & 0.003470 \\
3819 & 47 & 2459590.221612 & 1.003215 & 0.003467 \\
3819 & 47 & 2459590.223001 & 1.006737 & 0.003470 \\
3819 & 47 & 2459590.224390 & 1.002451 & 0.003470 \\
3819 & 47 & 2459590.225779 & 1.000225 & 0.003465 \\
3819 & 47 & 2459590.227168 & 0.997411 & 0.003464 \\
3819 & 47 & 2459590.228557 & 1.004016 & 0.003469 \\
3819 & 47 & 2459590.229946 & 0.998427 & 0.003467 \\
3819 & 47 & 2459590.231335 & 0.998867 & 0.003467 \\
3819 & 47 & 2459590.232724 & 1.003161 & 0.003462 \\
3819 & 47 & 2459590.234113 & 0.993528 & 0.003460 \\
3819 & 47 & 2459590.235502 & 1.001813 & 0.003463 \\
3819 & 47 & 2459590.236890 & 0.996956 & 0.003465 \\
3819 & 47 & 2459590.238279 & 1.002974 & 0.003468 \\
3819 & 47 & 2459590.239668 & 1.000158 & 0.003465 \\
3819 & 47 & 2459590.241057 & 1.002387 & 0.003467 \\
3819 & 47 & 2459590.242446 & 0.998896 & 0.003462 \\
3819 & 47 & 2459590.243835 & 0.998576 & 0.003465 \\
3819 & 47 & 2459590.245224 & 0.996660 & 0.003464 \\
3819 & 47 & 2459590.246613 & 0.997300 & 0.003465 \\
3819 & 47 & 2459590.248002 & 1.007267 & 0.003469 \\
3819 & 47 & 2459590.249391 & 0.993687 & 0.003466 \\
3819 & 47 & 2459590.250779 & 1.001964 & 0.003467 \\
3819 & 47 & 2459590.252168 & 0.999313 & 0.003465 \\
3819 & 47 & 2459590.253557 & 1.003683 & 0.003470 \\
3819 & 47 & 2459590.254946 & 1.004605 & 0.003466 \\
3819 & 47 & 2459590.256335 & 1.000034 & 0.003465 \\
3819 & 47 & 2459590.257724 & 0.998382 & 0.003468 \\
3819 & 47 & 2459590.259113 & 1.003012 & 0.003469 \\
3819 & 47 & 2459590.260502 & 1.001826 & 0.003465 \\
3819 & 47 & 2459590.261891 & 0.996042 & 0.003465 \\
3819 & 47 & 2459590.263280 & 0.992275 & 0.003461 \\
3819 & 47 & 2459590.264669 & 1.002026 & 0.003466 \\
3819 & 47 & 2459590.266057 & 1.002607 & 0.003465 \\
3819 & 47 & 2459590.267446 & 1.001983 & 0.003467 \\
3819 & 47 & 2459590.268835 & 1.001126 & 0.003465 \\
3819 & 47 & 2459590.270224 & 0.999514 & 0.003465 \\
3819 & 47 & 2459590.271613 & 1.005507 & 0.003469 \\
3819 & 47 & 2459590.273002 & 0.999106 & 0.003465 \\
3819 & 47 & 2459590.274391 & 0.999915 & 0.003466 \\
3819 & 47 & 2459590.275780 & 0.999624 & 0.003466 \\
3819 & 47 & 2459590.277169 & 0.996724 & 0.003463 \\
3819 & 47 & 2459590.278558 & 0.994005 & 0.003463 \\
3819 & 47 & 2459590.279946 & 0.998053 & 0.003466 \\
3819 & 47 & 2459590.281335 & 0.997770 & 0.003468 \\
3819 & 47 & 2459590.282724 & 1.002322 & 0.003467 \\
3819 & 47 & 2459590.284113 & 0.996431 & 0.003463 \\
3819 & 47 & 2459590.285502 & 1.002404 & 0.003467 \\
3819 & 47 & 2459590.286891 & 1.000291 & 0.003465 \\
3819 & 47 & 2459590.288280 & 1.000348 & 0.003465 \\
3819 & 47 & 2459590.289669 & 1.002608 & 0.003464 \\
3819 & 47 & 2459590.291058 & 1.000887 & 0.003465 \\
3819 & 47 & 2459590.292447 & 0.991247 & 0.003459 \\
3819 & 47 & 2459590.293835 & 0.996005 & 0.003464 \\
3819 & 47 & 2459590.295224 & 0.996406 & 0.003464 \\
3819 & 47 & 2459590.296613 & 0.995398 & 0.003463 \\
3819 & 47 & 2459590.298002 & 0.997202 & 0.003466 \\
3819 & 47 & 2459590.299391 & 0.993195 & 0.003462 \\
3819 & 47 & 2459590.300780 & 0.994698 & 0.003462 \\
3819 & 47 & 2459590.302169 & 1.001162 & 0.003467 \\
3819 & 47 & 2459590.303558 & 0.997150 & 0.003467 \\
3819 & 47 & 2459590.304947 & 0.992688 & 0.003459 \\
3819 & 47 & 2459590.306336 & 0.994513 & 0.003461 \\
3819 & 47 & 2459590.307725 & 0.994269 & 0.003463 \\
3819 & 47 & 2459590.309113 & 0.998877 & 0.003463 \\
3819 & 47 & 2459590.310502 & 0.995992 & 0.003462 \\
3819 & 47 & 2459590.311891 & 0.996671 & 0.003460 \\
3819 & 47 & 2459590.313280 & 0.996333 & 0.003467 \\
3819 & 47 & 2459590.314669 & 0.992841 & 0.003459 \\
3819 & 47 & 2459590.316058 & 0.998868 & 0.003463 \\
3819 & 47 & 2459590.317447 & 0.989907 & 0.003462 \\
3819 & 47 & 2459590.318836 & 0.995618 & 0.003465 \\
3819 & 47 & 2459590.320225 & 0.994712 & 0.003461 \\
3819 & 47 & 2459590.321614 & 0.994469 & 0.003464 \\
3819 & 47 & 2459590.323002 & 0.998840 & 0.003462 \\
3819 & 47 & 2459590.324391 & 0.996145 & 0.003467 \\
3819 & 47 & 2459590.325780 & 0.998549 & 0.003466 \\
3819 & 47 & 2459590.327169 & 0.991009 & 0.003460 \\
3819 & 47 & 2459590.328558 & 1.000115 & 0.003465 \\
3819 & 47 & 2459590.329947 & 0.995624 & 0.003460 \\
3819 & 47 & 2459590.331336 & 0.994006 & 0.003462 \\
3819 & 47 & 2459590.332725 & 0.992833 & 0.003462 \\
3819 & 47 & 2459590.334114 & 0.993484 & 0.003464 \\
3819 & 47 & 2459590.335503 & 0.989533 & 0.003457 \\
3819 & 47 & 2459590.336891 & 0.997116 & 0.003464 \\
3819 & 47 & 2459590.338280 & 1.001249 & 0.003464 \\
3819 & 47 & 2459590.339669 & 0.996592 & 0.003460 \\
3819 & 47 & 2459590.341058 & 0.992900 & 0.003459 \\
3819 & 47 & 2459590.342447 & 0.988803 & 0.003459 \\
3819 & 47 & 2459590.343836 & 0.992922 & 0.003459 \\
3819 & 47 & 2459590.345225 & 0.991356 & 0.003460 \\
3819 & 47 & 2459590.346614 & 0.993522 & 0.003459 \\
3819 & 47 & 2459590.348003 & 0.989486 & 0.003457 \\
3819 & 47 & 2459590.349392 & 0.995892 & 0.003461 \\
3819 & 47 & 2459590.350781 & 0.990615 & 0.003459 \\
3819 & 47 & 2459590.352169 & 0.995029 & 0.003464 \\
3819 & 47 & 2459590.353558 & 0.998225 & 0.003462 \\
3819 & 47 & 2459590.354947 & 0.992577 & 0.003462 \\
3819 & 47 & 2459590.356336 & 0.995552 & 0.003461 \\
3819 & 47 & 2459590.357725 & 0.998109 & 0.003460 \\
3819 & 47 & 2459590.359114 & 1.000145 & 0.003469 \\
3819 & 47 & 2459590.360503 & 0.994895 & 0.003461 \\
3819 & 47 & 2459590.361892 & 0.995210 & 0.003462 \\
3819 & 47 & 2459590.363281 & 1.001960 & 0.003466 \\
3819 & 47 & 2459590.364670 & 0.989222 & 0.003459 \\
3819 & 47 & 2459590.366058 & 0.995124 & 0.003465 \\
3819 & 47 & 2459590.367447 & 0.994137 & 0.003460 \\
3819 & 47 & 2459590.368836 & 0.993929 & 0.003461 \\
3819 & 47 & 2459590.370225 & 0.989972 & 0.003459 \\
3819 & 47 & 2459590.371614 & 0.998749 & 0.003463 \\
3819 & 47 & 2459590.373003 & 0.996631 & 0.003462 \\
3819 & 47 & 2459590.374392 & 0.998384 & 0.003463 \\
3819 & 47 & 2459590.375781 & 0.994662 & 0.003461 \\
3819 & 47 & 2459590.377170 & 0.997788 & 0.003465 \\
3819 & 47 & 2459590.378559 & 0.991527 & 0.003460 \\
3819 & 47 & 2459590.379947 & 0.998291 & 0.003468 \\
3819 & 47 & 2459590.381336 & 0.997661 & 0.003462 \\
3819 & 47 & 2459590.382725 & 1.001894 & 0.003465 \\
3819 & 47 & 2459590.384114 & 0.998546 & 0.003464 \\
3819 & 47 & 2459590.385503 & 0.996261 & 0.003461 \\
3819 & 47 & 2459590.386892 & 0.997591 & 0.003462 \\
3819 & 47 & 2459590.388281 & 0.999339 & 0.003469 \\
3819 & 47 & 2459590.389670 & 0.996634 & 0.003463 \\
3819 & 47 & 2459590.391059 & 0.999892 & 0.003465 \\
3819 & 47 & 2459590.392448 & 0.998026 & 0.003466 \\
3819 & 47 & 2459590.393837 & 1.004292 & 0.003466 \\
3819 & 47 & 2459590.395225 & 1.002089 & 0.003467 \\
3819 & 47 & 2459590.396614 & 0.995115 & 0.003461 \\
3819 & 47 & 2459590.398003 & 0.998755 & 0.003468 \\
3819 & 47 & 2459590.399392 & 0.999644 & 0.003468 \\
3819 & 47 & 2459590.400781 & 1.003163 & 0.003466 \\
3819 & 47 & 2459590.402170 & 1.001282 & 0.003465 \\
3819 & 47 & 2459590.403559 & 1.000127 & 0.003466 \\
3819 & 47 & 2459590.404948 & 0.997702 & 0.003460 \\
3819 & 47 & 2459590.406337 & 0.998648 & 0.003463 \\
3819 & 47 & 2459590.407726 & 0.998260 & 0.003462 \\
3819 & 47 & 2459590.409114 & 0.998250 & 0.003462 \\
3819 & 47 & 2459590.410503 & 0.997689 & 0.003466 \\
3819 & 47 & 2459590.411892 & 0.996464 & 0.003463 \\
3819 & 47 & 2459590.413281 & 0.997622 & 0.003462 \\
3819 & 47 & 2459590.414670 & 0.997905 & 0.003462 \\
3819 & 47 & 2459590.416059 & 1.002180 & 0.003465 \\
3819 & 47 & 2459590.417448 & 1.001965 & 0.003471 \\
3819 & 47 & 2459590.418837 & 0.998880 & 0.003467 \\
3819 & 47 & 2459590.420226 & 0.993831 & 0.003463 \\
3819 & 47 & 2459590.421615 & 1.000420 & 0.003465 \\
3819 & 47 & 2459590.423003 & 0.999271 & 0.003469 \\
3819 & 47 & 2459590.424392 & 1.000365 & 0.003466 \\
3819 & 47 & 2459590.425781 & 0.996059 & 0.003464 \\
3819 & 47 & 2459590.427170 & 1.001271 & 0.003463 \\
3819 & 47 & 2459590.428559 & 1.000879 & 0.003465 \\
3819 & 47 & 2459590.429948 & 1.002181 & 0.003468 \\
3819 & 47 & 2459590.431337 & 1.002084 & 0.003467 \\
3819 & 47 & 2459590.432726 & 1.004808 & 0.003469 \\
3819 & 47 & 2459590.434115 & 0.999665 & 0.003464 \\
3819 & 47 & 2459590.435504 & 1.001326 & 0.003465 \\
3819 & 47 & 2459590.436893 & 1.003482 & 0.003473 \\
3819 & 47 & 2459590.438281 & 0.999943 & 0.003468 \\
3819 & 47 & 2459590.439670 & 0.995983 & 0.003463 \\
3819 & 47 & 2459590.441059 & 1.002824 & 0.003468 \\
3819 & 47 & 2459590.442448 & 1.001823 & 0.003467 \\
3819 & 47 & 2459590.443837 & 1.000682 & 0.003467 \\
3819 & 47 & 2459590.445226 & 1.000682 & 0.003466 \\
3819 & 47 & 2459590.446615 & 1.003525 & 0.003469 \\
3819 & 47 & 2459590.448004 & 1.002863 & 0.003470 \\
3819 & 47 & 2459590.449393 & 1.002347 & 0.003468 \\
3819 & 47 & 2459590.450782 & 0.998504 & 0.003468 \\
3819 & 47 & 2459590.452170 & 1.002899 & 0.003467 \\
3819 & 47 & 2459590.453559 & 1.003134 & 0.003468 \\
3819 & 47 & 2459590.454948 & 0.997614 & 0.003466 \\
3819 & 47 & 2459590.456337 & 0.997754 & 0.003466 \\
3819 & 47 & 2459590.457726 & 1.001755 & 0.003468 \\
3819 & 47 & 2459590.459115 & 1.000472 & 0.003466 \\
3819 & 47 & 2459590.460504 & 0.997287 & 0.003464 \\
3819 & 47 & 2459590.461893 & 0.998203 & 0.003467 \\
3819 & 47 & 2459590.463282 & 1.002500 & 0.003467 \\
3819 & 47 & 2459590.464671 & 0.997786 & 0.003464 \\
3819 & 47 & 2459590.466059 & 0.998310 & 0.003464 \\
3819 & 47 & 2459590.467448 & 0.999418 & 0.003471 \\
3819 & 47 & 2459590.468837 & 1.000424 & 0.003468 \\
3819 & 47 & 2459590.470226 & 0.999857 & 0.003466 \\
3819 & 47 & 2459590.471615 & 0.998320 & 0.003467 \\
3819 & 47 & 2459590.473004 & 0.996081 & 0.003465 \\
3819 & 47 & 2459590.474393 & 1.001962 & 0.003468 \\
3819 & 47 & 2459590.475782 & 1.002955 & 0.003470 \\
3819 & 47 & 2459590.477171 & 0.999113 & 0.003464 \\
3819 & 47 & 2459590.478560 & 1.003779 & 0.003467 \\
3819 & 47 & 2459590.479949 & 1.001022 & 0.003466 \\
3819 & 47 & 2459590.481337 & 0.995541 & 0.003466 \\
3819 & 47 & 2459590.482726 & 0.997599 & 0.003468 \\
3819 & 47 & 2459590.484115 & 0.998163 & 0.003464 \\
3819 & 47 & 2459590.485504 & 0.996775 & 0.003463 \\
3819 & 47 & 2459590.486893 & 0.999098 & 0.003465 \\
3819 & 47 & 2459590.488282 & 0.995957 & 0.003461 \\
3819 & 47 & 2459590.489671 & 1.000811 & 0.003468 \\
3819 & 47 & 2459590.491060 & 1.005579 & 0.003474 \\
3819 & 47 & 2459590.492449 & 1.006599 & 0.003469 \\
3819 & 47 & 2459590.493838 & 0.999591 & 0.003467 \\
3819 & 47 & 2459590.495226 & 1.004509 & 0.003470 \\
3819 & 47 & 2459590.496615 & 0.992351 & 0.003467 \\
3819 & 47 & 2459590.498004 & 0.998815 & 0.003466 \\
3819 & 47 & 2459590.499393 & 1.000092 & 0.003462 \\
3819 & 47 & 2459590.500782 & 0.999613 & 0.003465 \\
3819 & 47 & 2459590.502171 & 1.006115 & 0.003469 \\
3819 & 47 & 2459590.503560 & 1.000579 & 0.003467 \\
3819 & 47 & 2459590.504949 & 1.002343 & 0.003466 \\
3819 & 47 & 2459596.702207 & 1.000161 & 0.003583 \\
3819 & 47 & 2459596.703596 & 0.997707 & 0.003582 \\
3819 & 47 & 2459596.704985 & 1.002497 & 0.003583 \\
3819 & 47 & 2459596.706374 & 1.004389 & 0.003582 \\
3819 & 47 & 2459596.707763 & 1.002774 & 0.003583 \\
3819 & 47 & 2459596.709151 & 0.999079 & 0.003581 \\
3819 & 47 & 2459596.710540 & 1.002774 & 0.003588 \\
3819 & 47 & 2459596.711929 & 0.996154 & 0.003579 \\
3819 & 47 & 2459596.713318 & 1.000373 & 0.003581 \\
3819 & 47 & 2459596.714707 & 1.003146 & 0.003581 \\
3819 & 47 & 2459596.716096 & 1.002169 & 0.003583 \\
3819 & 47 & 2459596.717485 & 0.999634 & 0.003581 \\
3819 & 47 & 2459596.718874 & 1.004075 & 0.003583 \\
3819 & 47 & 2459596.720263 & 0.997435 & 0.003583 \\
3819 & 47 & 2459596.721651 & 1.004657 & 0.003581 \\
3819 & 47 & 2459596.723040 & 0.996806 & 0.003584 \\
3819 & 47 & 2459596.724429 & 1.002883 & 0.003580 \\
3819 & 47 & 2459596.725818 & 1.001103 & 0.003583 \\
3819 & 47 & 2459596.727207 & 0.993182 & 0.003577 \\
3819 & 47 & 2459596.728596 & 0.998110 & 0.003579 \\
3819 & 47 & 2459596.729985 & 1.001715 & 0.003586 \\
3819 & 47 & 2459596.731374 & 0.997737 & 0.003574 \\
3819 & 47 & 2459596.732763 & 1.005019 & 0.003585 \\
3819 & 47 & 2459596.734152 & 1.004244 & 0.003583 \\
3819 & 47 & 2459596.735540 & 1.005448 & 0.003582 \\
3819 & 47 & 2459596.736929 & 0.996628 & 0.003579 \\
3819 & 47 & 2459596.738318 & 0.999206 & 0.003579 \\
3819 & 47 & 2459596.739707 & 0.993466 & 0.003576 \\
3819 & 47 & 2459596.741096 & 0.999551 & 0.003574 \\
3819 & 47 & 2459596.742485 & 0.997650 & 0.003577 \\
3819 & 47 & 2459596.743874 & 1.001951 & 0.003585 \\
3819 & 47 & 2459596.745263 & 0.999591 & 0.003579 \\
3819 & 47 & 2459596.746652 & 0.993680 & 0.003574 \\
3819 & 47 & 2459596.748040 & 1.002321 & 0.003580 \\
3819 & 47 & 2459596.749429 & 1.003789 & 0.003580 \\
3819 & 47 & 2459596.750818 & 1.002428 & 0.003580 \\
3819 & 47 & 2459596.752207 & 0.994070 & 0.003572 \\
3819 & 47 & 2459596.753596 & 0.996130 & 0.003574 \\
3819 & 47 & 2459596.754985 & 1.000368 & 0.003578 \\
3819 & 47 & 2459596.756374 & 0.998565 & 0.003576 \\
3819 & 47 & 2459596.757763 & 0.992844 & 0.003576 \\
3819 & 47 & 2459596.759152 & 1.007761 & 0.003582 \\
3819 & 47 & 2459596.760541 & 0.995876 & 0.003576 \\
3819 & 47 & 2459596.761929 & 1.000859 & 0.003576 \\
3819 & 47 & 2459596.763318 & 0.995367 & 0.003579 \\
3819 & 47 & 2459596.764707 & 1.004394 & 0.003578 \\
3819 & 47 & 2459596.766096 & 0.996593 & 0.003575 \\
3819 & 47 & 2459596.767485 & 0.997038 & 0.003574 \\
3819 & 47 & 2459596.768874 & 0.995534 & 0.003573 \\
3819 & 47 & 2459596.770263 & 1.000040 & 0.003577 \\
3819 & 47 & 2459596.771652 & 1.004815 & 0.003579 \\
3819 & 47 & 2459596.773041 & 0.999380 & 0.003575 \\
3819 & 47 & 2459596.774429 & 1.002239 & 0.003577 \\
3819 & 47 & 2459596.775818 & 1.002181 & 0.003576 \\
3819 & 47 & 2459596.777207 & 0.994224 & 0.003575 \\
3819 & 47 & 2459596.778596 & 1.000085 & 0.003580 \\
3819 & 47 & 2459596.779985 & 0.991894 & 0.003571 \\
3819 & 47 & 2459596.781374 & 1.000512 & 0.003574 \\
3819 & 47 & 2459596.782763 & 0.996955 & 0.003575 \\
3819 & 47 & 2459596.784152 & 0.994951 & 0.003573 \\
3819 & 47 & 2459596.785541 & 0.997934 & 0.003576 \\
3819 & 47 & 2459596.786930 & 0.990714 & 0.003570 \\
3819 & 47 & 2459596.788318 & 0.995240 & 0.003570 \\
3819 & 47 & 2459596.789707 & 0.993481 & 0.003572 \\
3819 & 47 & 2459596.791096 & 0.998387 & 0.003570 \\
3819 & 47 & 2459596.792485 & 0.995566 & 0.003571 \\
3819 & 47 & 2459596.793874 & 0.990926 & 0.003572 \\
3819 & 47 & 2459596.795263 & 0.991825 & 0.003567 \\
3819 & 47 & 2459596.796652 & 0.992082 & 0.003572 \\
3819 & 47 & 2459596.798041 & 0.997188 & 0.003568 \\
3819 & 47 & 2459596.799430 & 0.997522 & 0.003574 \\
3819 & 47 & 2459596.800819 & 1.000325 & 0.003576 \\
3819 & 47 & 2459596.802207 & 0.997467 & 0.003573 \\
3819 & 47 & 2459596.803596 & 0.991684 & 0.003568 \\
3819 & 47 & 2459596.804985 & 0.994621 & 0.003571 \\
3819 & 47 & 2459596.806374 & 0.996986 & 0.003574 \\
3819 & 47 & 2459596.807763 & 0.991438 & 0.003567 \\
3819 & 47 & 2459596.809152 & 0.996825 & 0.003571 \\
3819 & 47 & 2459596.810541 & 0.998750 & 0.003574 \\
3819 & 47 & 2459596.811930 & 0.992911 & 0.003565 \\
3819 & 47 & 2459596.813319 & 0.994917 & 0.003571 \\
3819 & 47 & 2459596.814707 & 0.987193 & 0.003567 \\
3819 & 47 & 2459596.816096 & 0.995043 & 0.003567 \\
3819 & 47 & 2459596.817485 & 0.994595 & 0.003567 \\
3819 & 47 & 2459596.818874 & 0.992697 & 0.003570 \\
3819 & 47 & 2459596.820263 & 0.989245 & 0.003565 \\
3819 & 47 & 2459596.821652 & 0.995683 & 0.003570 \\
3819 & 47 & 2459596.823041 & 0.998390 & 0.003569 \\
3819 & 47 & 2459596.824430 & 0.996620 & 0.003570 \\
3819 & 47 & 2459596.825819 & 1.002868 & 0.003568 \\
3819 & 47 & 2459596.827208 & 0.997477 & 0.003567 \\
3819 & 47 & 2459596.828596 & 0.990648 & 0.003564 \\
3819 & 47 & 2459596.829985 & 0.993483 & 0.003566 \\
3819 & 47 & 2459596.831374 & 0.995620 & 0.003567 \\
3819 & 47 & 2459596.832763 & 0.994438 & 0.003564 \\
3819 & 47 & 2459596.834152 & 0.992257 & 0.003563 \\
3819 & 47 & 2459596.835541 & 0.994170 & 0.003567 \\
3819 & 47 & 2459596.836930 & 0.989898 & 0.003565 \\
3819 & 47 & 2459596.838319 & 0.994739 & 0.003566 \\
3819 & 47 & 2459596.839708 & 0.994652 & 0.003563 \\
3819 & 47 & 2459596.841096 & 0.993903 & 0.003565 \\
3819 & 47 & 2459596.842485 & 0.996994 & 0.003567 \\
3819 & 47 & 2459596.843874 & 0.995292 & 0.003567 \\
3819 & 47 & 2459596.845263 & 0.988470 & 0.003563 \\
3819 & 47 & 2459596.846652 & 0.995435 & 0.003570 \\
3819 & 47 & 2459596.848041 & 0.995840 & 0.003565 \\
3819 & 47 & 2459596.849430 & 0.994358 & 0.003564 \\
3819 & 47 & 2459596.850819 & 0.990619 & 0.003560 \\
3819 & 47 & 2459596.852208 & 0.996598 & 0.003567 \\
3819 & 47 & 2459596.853597 & 0.997336 & 0.003563 \\
3819 & 47 & 2459596.854985 & 0.992717 & 0.003566 \\
3819 & 47 & 2459596.856374 & 0.993040 & 0.003559 \\
3819 & 47 & 2459596.857763 & 0.993702 & 0.003559 \\
3819 & 47 & 2459596.859152 & 0.999128 & 0.003565 \\
3819 & 47 & 2459596.860541 & 0.997411 & 0.003563 \\
3819 & 47 & 2459596.861930 & 0.996856 & 0.003559 \\
3819 & 47 & 2459596.863319 & 0.990136 & 0.003565 \\
3819 & 47 & 2459596.864708 & 0.995700 & 0.003559 \\
3819 & 47 & 2459596.866097 & 0.998008 & 0.003564 \\
3819 & 47 & 2459596.867485 & 0.994412 & 0.003558 \\
3819 & 47 & 2459596.868874 & 0.993785 & 0.003564 \\
3819 & 47 & 2459596.870263 & 0.993782 & 0.003559 \\
3819 & 47 & 2459596.871652 & 0.993692 & 0.003565 \\
3819 & 47 & 2459596.873041 & 0.995533 & 0.003562 \\
3819 & 47 & 2459596.874430 & 0.996814 & 0.003560 \\
3819 & 47 & 2459596.875819 & 0.998789 & 0.003562 \\
3819 & 47 & 2459596.877208 & 1.005155 & 0.003568 \\
3819 & 47 & 2459596.878597 & 0.998832 & 0.003558 \\
3819 & 47 & 2459596.879986 & 0.994730 & 0.003558 \\
3819 & 47 & 2459596.881374 & 0.997937 & 0.003560 \\
3819 & 47 & 2459596.882763 & 0.999789 & 0.003559 \\
3819 & 47 & 2459596.884152 & 1.000551 & 0.003561 \\
3819 & 47 & 2459596.885541 & 0.999806 & 0.003562 \\
3819 & 47 & 2459596.886930 & 1.000585 & 0.003559 \\
3819 & 47 & 2459596.888319 & 0.996952 & 0.003558 \\
3819 & 47 & 2459596.889708 & 0.997262 & 0.003556 \\
3819 & 47 & 2459596.891097 & 0.996314 & 0.003557 \\
3819 & 47 & 2459596.892486 & 1.001167 & 0.003563 \\
3819 & 47 & 2459596.893874 & 0.996019 & 0.003557 \\
3819 & 47 & 2459596.895263 & 1.004731 & 0.003562 \\
3819 & 47 & 2459596.896652 & 0.994937 & 0.003558 \\
3819 & 47 & 2459596.898041 & 1.003993 & 0.003563 \\
3819 & 47 & 2459596.899430 & 0.997984 & 0.003560 \\
3819 & 47 & 2459596.900819 & 0.991567 & 0.003555 \\
3819 & 47 & 2459596.902208 & 0.997665 & 0.003559 \\
3819 & 47 & 2459596.903597 & 0.998963 & 0.003559 \\
3819 & 47 & 2459596.904986 & 0.995877 & 0.003557 \\
3819 & 47 & 2459596.906375 & 1.002455 & 0.003560 \\
3819 & 47 & 2459596.907763 & 1.000832 & 0.003559 \\
3819 & 47 & 2459596.909152 & 1.003071 & 0.003558 \\
3819 & 47 & 2459596.910541 & 0.999250 & 0.003557 \\
3819 & 47 & 2459596.911930 & 0.998728 & 0.003560 \\
3819 & 47 & 2459596.913319 & 0.998994 & 0.003557 \\
3819 & 47 & 2459596.914708 & 1.002349 & 0.003558 \\
3819 & 47 & 2459596.916097 & 1.009261 & 0.003561 \\
3819 & 47 & 2459596.917486 & 0.999448 & 0.003557 \\
3819 & 47 & 2459596.918875 & 0.997709 & 0.003558 \\
3819 & 47 & 2459596.920263 & 1.003619 & 0.003560 \\
3819 & 47 & 2459596.921652 & 0.995965 & 0.003555 \\
3819 & 47 & 2459596.923041 & 1.002621 & 0.003559 \\
3819 & 47 & 2459596.924430 & 1.003176 & 0.003556 \\
3819 & 47 & 2459596.925819 & 1.000114 & 0.003555 \\
3819 & 47 & 2459596.927208 & 1.004074 & 0.003558 \\
3819 & 47 & 2459596.928597 & 1.005585 & 0.003556 \\
3819 & 47 & 2459596.929986 & 1.002814 & 0.003557 \\
3819 & 47 & 2459596.931375 & 1.002388 & 0.003554 \\
3819 & 47 & 2459596.932764 & 0.995475 & 0.003550 \\
3819 & 47 & 2459596.934152 & 0.996718 & 0.003555 \\
3819 & 47 & 2459596.935541 & 0.999969 & 0.003555 \\
3819 & 47 & 2459596.936930 & 1.002435 & 0.003554 \\
3819 & 47 & 2459596.938319 & 0.994914 & 0.003552 \\
3819 & 47 & 2459596.939708 & 1.000658 & 0.003552 \\
3819 & 47 & 2459596.941097 & 1.001771 & 0.003555 \\
3819 & 47 & 2459596.942486 & 1.005919 & 0.003555 \\
3819 & 47 & 2459596.943875 & 0.997098 & 0.003550 \\
3819 & 47 & 2459596.945264 & 0.992705 & 0.003549 \\
3819 & 47 & 2459596.946652 & 0.997447 & 0.003548 \\
3819 & 47 & 2459596.948041 & 0.991394 & 0.003546 \\
3819 & 47 & 2459596.949430 & 0.998510 & 0.003550 \\
3819 & 47 & 2459596.950819 & 0.998053 & 0.003549 \\
3819 & 47 & 2459596.952208 & 0.997975 & 0.003548 \\
3819 & 47 & 2459596.953597 & 0.993782 & 0.003551 \\
3819 & 47 & 2459596.954986 & 1.002119 & 0.003550 \\
3819 & 47 & 2459596.956375 & 1.008669 & 0.003554 \\
3819 & 47 & 2459596.957764 & 1.001435 & 0.003549 \\
3819 & 47 & 2459596.959153 & 1.004669 & 0.003558 \\
3819 & 47 & 2459596.960541 & 0.995282 & 0.003549 \\
3819 & 47 & 2459596.961930 & 0.993268 & 0.003547 \\
3819 & 47 & 2459596.963319 & 0.998452 & 0.003549 \\
3819 & 47 & 2459596.964708 & 1.001128 & 0.003550 \\
3819 & 47 & 2459596.966097 & 1.004377 & 0.003553 \\
3819 & 47 & 2459596.967486 & 0.999504 & 0.003548 \\
3819 & 47 & 2459596.968875 & 0.989635 & 0.003550 \\
3819 & 47 & 2459596.970264 & 1.000847 & 0.003549 \\
3819 & 47 & 2459596.971653 & 0.998934 & 0.003548 \\
3819 & 47 & 2459596.973041 & 0.997936 & 0.003546 \\
3819 & 47 & 2459596.974430 & 1.002120 & 0.003548 \\
3819 & 47 & 2459596.975819 & 1.003409 & 0.003551 \\
3819 & 47 & 2459596.977208 & 1.000814 & 0.003548 \\
3819 & 47 & 2459596.978597 & 0.997712 & 0.003545 \\
3819 & 47 & 2459596.979986 & 1.001018 & 0.003550 \\
3819 & 47 & 2459596.981375 & 1.010065 & 0.003550 \\
3819 & 47 & 2459596.982764 & 0.993487 & 0.003545 \\
3819 & 47 & 2459596.984153 & 1.004065 & 0.003549 \\
3819 & 47 & 2459596.985542 & 1.003997 & 0.003552 \\
3819 & 47 & 2459596.986930 & 1.003368 & 0.003549 \\
3819 & 47 & 2459596.988319 & 0.998407 & 0.003547 \\
3819 & 47 & 2459596.989708 & 0.996305 & 0.003544 \\
3819 & 47 & 2459596.991097 & 0.998237 & 0.003549 \\
3819 & 47 & 2459596.992486 & 0.992967 & 0.003547 \\
3819 & 47 & 2459596.993875 & 0.996157 & 0.003546 \\
3819 & 47 & 2459596.995264 & 0.994538 & 0.003547 \\
3819 & 47 & 2459596.996653 & 0.996639 & 0.003547 \\
3819 & 47 & 2459599.948045 & 1.001397 & 0.003483 \\
3819 & 47 & 2459599.949433 & 0.999060 & 0.003481 \\
3819 & 47 & 2459599.950822 & 1.004458 & 0.003483 \\
3819 & 47 & 2459599.952211 & 1.004290 & 0.003484 \\
3819 & 47 & 2459599.953600 & 1.000887 & 0.003478 \\
3819 & 47 & 2459599.954989 & 1.003251 & 0.003483 \\
3819 & 47 & 2459599.956378 & 1.000394 & 0.003481 \\
3819 & 47 & 2459599.957767 & 0.997053 & 0.003476 \\
3819 & 47 & 2459599.959156 & 0.995583 & 0.003476 \\
3819 & 47 & 2459599.960544 & 0.999709 & 0.003478 \\
3819 & 47 & 2459599.961933 & 0.998520 & 0.003477 \\
3819 & 47 & 2459599.963322 & 1.000749 & 0.003482 \\
3819 & 47 & 2459599.964711 & 1.003001 & 0.003480 \\
3819 & 47 & 2459599.966100 & 0.999228 & 0.003480 \\
3819 & 47 & 2459599.967489 & 1.003442 & 0.003481 \\
3819 & 47 & 2459599.968878 & 0.998172 & 0.003484 \\
3819 & 47 & 2459599.970267 & 1.004126 & 0.003481 \\
3819 & 47 & 2459599.971656 & 0.996599 & 0.003474 \\
3819 & 47 & 2459599.973044 & 0.998413 & 0.003480 \\
3819 & 47 & 2459599.974433 & 1.000188 & 0.003479 \\
3819 & 47 & 2459599.975822 & 1.007364 & 0.003484 \\
3819 & 47 & 2459599.977211 & 0.999285 & 0.003484 \\
3819 & 47 & 2459599.978600 & 0.998278 & 0.003481 \\
3819 & 47 & 2459599.979989 & 0.999323 & 0.003482 \\
3819 & 47 & 2459599.981378 & 1.000454 & 0.003478 \\
3819 & 47 & 2459599.982767 & 1.003642 & 0.003482 \\
3819 & 47 & 2459599.984156 & 0.999755 & 0.003482 \\
3819 & 47 & 2459599.985544 & 1.001614 & 0.003479 \\
3819 & 47 & 2459599.986933 & 1.003226 & 0.003481 \\
3819 & 47 & 2459599.988322 & 0.999381 & 0.003478 \\
3819 & 47 & 2459599.989711 & 0.999114 & 0.003480 \\
3819 & 47 & 2459599.991100 & 0.996425 & 0.003479 \\
3819 & 47 & 2459599.992489 & 0.999329 & 0.003478 \\
3819 & 47 & 2459599.993878 & 1.003956 & 0.003481 \\
3819 & 47 & 2459599.995267 & 0.999170 & 0.003478 \\
3819 & 47 & 2459599.996656 & 0.999549 & 0.003480 \\
3819 & 47 & 2459599.998044 & 0.999864 & 0.003478 \\
3819 & 47 & 2459599.999433 & 1.004461 & 0.003481 \\
3819 & 47 & 2459600.000822 & 1.007533 & 0.003485 \\
3819 & 47 & 2459600.002211 & 1.002839 & 0.003480 \\
3819 & 47 & 2459600.003600 & 0.999164 & 0.003478 \\
3819 & 47 & 2459600.004989 & 1.003958 & 0.003480 \\
3819 & 47 & 2459600.006378 & 1.003576 & 0.003481 \\
3819 & 47 & 2459600.007767 & 1.000014 & 0.003476 \\
3819 & 47 & 2459600.009155 & 0.996062 & 0.003479 \\
3819 & 47 & 2459600.010544 & 1.004436 & 0.003483 \\
3819 & 47 & 2459600.011933 & 1.001746 & 0.003478 \\
3819 & 47 & 2459600.013322 & 1.000356 & 0.003482 \\
3819 & 47 & 2459600.014711 & 0.995000 & 0.003477 \\
3819 & 47 & 2459600.016100 & 1.001290 & 0.003481 \\
3819 & 47 & 2459600.017489 & 0.999808 & 0.003484 \\
3819 & 47 & 2459600.018878 & 1.003256 & 0.003479 \\
3819 & 47 & 2459600.020267 & 0.994863 & 0.003476 \\
3819 & 47 & 2459600.021655 & 1.001376 & 0.003475 \\
3819 & 47 & 2459600.023044 & 1.000800 & 0.003478 \\
3819 & 47 & 2459600.024433 & 0.989555 & 0.003474 \\
3819 & 47 & 2459600.025822 & 0.995208 & 0.003476 \\
3819 & 47 & 2459600.027211 & 0.993250 & 0.003471 \\
3819 & 47 & 2459600.028600 & 0.996420 & 0.003474 \\
3819 & 47 & 2459600.029989 & 0.997910 & 0.003478 \\
3819 & 47 & 2459600.031378 & 0.996356 & 0.003476 \\
3819 & 47 & 2459600.032767 & 0.993055 & 0.003476 \\
3819 & 47 & 2459600.034155 & 0.991030 & 0.003476 \\
3819 & 47 & 2459600.035544 & 0.995933 & 0.003482 \\
3819 & 47 & 2459600.036933 & 0.991372 & 0.003476 \\
3819 & 47 & 2459600.038322 & 0.994437 & 0.003475 \\
3819 & 47 & 2459600.039711 & 0.997502 & 0.003477 \\
3819 & 47 & 2459600.041100 & 0.994452 & 0.003474 \\
3819 & 47 & 2459600.042489 & 0.995049 & 0.003477 \\
3819 & 47 & 2459600.043878 & 0.995273 & 0.003475 \\
3819 & 47 & 2459600.045267 & 0.994747 & 0.003472 \\
3819 & 47 & 2459600.046655 & 1.002028 & 0.003482 \\
3819 & 47 & 2459600.048044 & 0.994895 & 0.003475 \\
3819 & 47 & 2459600.049433 & 0.995054 & 0.003475 \\
3819 & 47 & 2459600.050822 & 0.996251 & 0.003474 \\
3819 & 47 & 2459600.052211 & 0.996046 & 0.003475 \\
3819 & 47 & 2459600.053600 & 0.995012 & 0.003478 \\
3819 & 47 & 2459600.054989 & 0.999940 & 0.003478 \\
3819 & 47 & 2459600.056378 & 0.990974 & 0.003471 \\
3819 & 47 & 2459600.057766 & 0.997476 & 0.003478 \\
3819 & 47 & 2459600.059155 & 0.991426 & 0.003475 \\
3819 & 47 & 2459600.060544 & 0.992119 & 0.003472 \\
3819 & 47 & 2459600.061933 & 0.995723 & 0.003477 \\
3819 & 47 & 2459600.063322 & 0.983910 & 0.003467 \\
3819 & 47 & 2459600.064711 & 0.998854 & 0.003475 \\
3819 & 47 & 2459600.066100 & 0.994698 & 0.003478 \\
3819 & 47 & 2459600.067489 & 0.995521 & 0.003474 \\
3819 & 47 & 2459600.068878 & 0.998666 & 0.003478 \\
3819 & 47 & 2459600.070266 & 0.992299 & 0.003473 \\
3819 & 47 & 2459600.071655 & 0.994004 & 0.003476 \\
3819 & 47 & 2459600.073044 & 0.993189 & 0.003473 \\
3819 & 47 & 2459600.074433 & 0.996280 & 0.003473 \\
3819 & 47 & 2459600.075822 & 0.992370 & 0.003475 \\
3819 & 47 & 2459600.077211 & 0.989885 & 0.003475 \\
3819 & 47 & 2459600.078600 & 0.993979 & 0.003474 \\
3819 & 47 & 2459600.079989 & 0.991683 & 0.003472 \\
3819 & 47 & 2459600.081378 & 0.997239 & 0.003476 \\
3819 & 47 & 2459600.082766 & 0.988999 & 0.003473 \\
3819 & 47 & 2459600.084155 & 0.996013 & 0.003475 \\
3819 & 47 & 2459600.085544 & 0.996142 & 0.003476 \\
3819 & 47 & 2459600.086933 & 0.992585 & 0.003471 \\
3819 & 47 & 2459600.088322 & 0.990741 & 0.003468 \\
3819 & 47 & 2459600.089711 & 0.994992 & 0.003475 \\
3819 & 47 & 2459600.091100 & 0.991966 & 0.003472 \\
3819 & 47 & 2459600.092489 & 0.995597 & 0.003474 \\
3819 & 47 & 2459600.093877 & 0.994238 & 0.003477 \\
3819 & 47 & 2459600.095266 & 0.992893 & 0.003473 \\
3819 & 47 & 2459600.096655 & 0.992310 & 0.003473 \\
3819 & 47 & 2459600.098044 & 0.998079 & 0.003476 \\
3819 & 47 & 2459600.099433 & 0.993771 & 0.003474 \\
3819 & 47 & 2459600.100822 & 0.996377 & 0.003475 \\
3819 & 47 & 2459600.102211 & 0.992870 & 0.003472 \\
3819 & 47 & 2459600.103600 & 1.004220 & 0.003479 \\
3819 & 47 & 2459600.104989 & 0.985895 & 0.003470 \\
3819 & 47 & 2459600.106377 & 0.991771 & 0.003473 \\
3819 & 47 & 2459600.107766 & 0.997663 & 0.003475 \\
3819 & 47 & 2459600.109155 & 0.991342 & 0.003473 \\
3819 & 47 & 2459600.110544 & 0.998170 & 0.003477 \\
3819 & 47 & 2459600.111933 & 0.996194 & 0.003474 \\
3819 & 47 & 2459600.113322 & 0.997382 & 0.003475 \\
3819 & 47 & 2459600.114711 & 0.992558 & 0.003472 \\
3819 & 47 & 2459600.116100 & 0.994813 & 0.003476 \\
3819 & 47 & 2459600.117489 & 0.995744 & 0.003476 \\
3819 & 47 & 2459600.118877 & 0.992901 & 0.003475 \\
3819 & 47 & 2459600.120266 & 0.999488 & 0.003480 \\
3819 & 47 & 2459600.121655 & 0.997222 & 0.003479 \\
3819 & 47 & 2459600.123044 & 1.001123 & 0.003477 \\
3819 & 47 & 2459600.124433 & 0.993695 & 0.003474 \\
3819 & 47 & 2459600.125822 & 1.003016 & 0.003479 \\
3819 & 47 & 2459600.127211 & 0.997694 & 0.003474 \\
3819 & 47 & 2459600.128600 & 0.998895 & 0.003478 \\
3819 & 47 & 2459600.129989 & 0.995029 & 0.003480 \\
3819 & 47 & 2459600.131377 & 1.003417 & 0.003476 \\
3819 & 47 & 2459600.132766 & 0.996940 & 0.003479 \\
3819 & 47 & 2459600.134155 & 0.997948 & 0.003476 \\
3819 & 47 & 2459600.135544 & 1.000714 & 0.003481 \\
3819 & 47 & 2459600.136933 & 1.002582 & 0.003481 \\
3819 & 47 & 2459600.138322 & 1.004362 & 0.003482 \\
3819 & 47 & 2459600.139711 & 1.005735 & 0.003484 \\
3819 & 47 & 2459600.141100 & 1.001848 & 0.003484 \\
3819 & 47 & 2459600.142488 & 1.002174 & 0.003480 \\
3819 & 47 & 2459600.143877 & 0.996103 & 0.003474 \\
3819 & 47 & 2459600.145266 & 1.001261 & 0.003479 \\
3819 & 47 & 2459600.146655 & 0.999692 & 0.003479 \\
3819 & 47 & 2459600.148044 & 1.001442 & 0.003480 \\
3819 & 47 & 2459600.149433 & 1.003650 & 0.003484 \\
3819 & 47 & 2459600.150822 & 0.998190 & 0.003480 \\
3819 & 47 & 2459600.152211 & 0.996111 & 0.003476 \\
3819 & 47 & 2459600.153600 & 0.999914 & 0.003479 \\
3819 & 47 & 2459600.154988 & 1.004644 & 0.003483 \\
3819 & 47 & 2459600.156377 & 0.999579 & 0.003479 \\
3819 & 47 & 2459600.157766 & 0.995044 & 0.003477 \\
3819 & 47 & 2459600.159155 & 1.000700 & 0.003478 \\
3819 & 47 & 2459600.160544 & 1.000045 & 0.003478 \\
3819 & 47 & 2459600.161933 & 1.003324 & 0.003478 \\
3819 & 47 & 2459600.163322 & 0.998361 & 0.003481 \\
3819 & 47 & 2459600.164711 & 1.006004 & 0.003482 \\
3819 & 47 & 2459600.166100 & 1.005702 & 0.003483 \\
3819 & 47 & 2459600.167488 & 0.999709 & 0.003479 \\
3819 & 47 & 2459600.168877 & 1.004256 & 0.003479 \\
3819 & 47 & 2459600.170266 & 1.005268 & 0.003482 \\
3819 & 47 & 2459600.171655 & 1.007856 & 0.003480 \\
3819 & 47 & 2459600.173044 & 1.000386 & 0.003479 \\
3819 & 47 & 2459600.174433 & 1.005392 & 0.003482 \\
3819 & 47 & 2459600.175822 & 0.996151 & 0.003477 \\
3819 & 47 & 2459600.177211 & 0.992175 & 0.003470 \\
3819 & 47 & 2459600.178599 & 0.996828 & 0.003478 \\
3819 & 47 & 2459600.179988 & 0.995605 & 0.003472 \\
3819 & 47 & 2459600.181377 & 1.000455 & 0.003478 \\
3819 & 47 & 2459600.182766 & 1.000557 & 0.003482 \\
3819 & 47 & 2459600.184155 & 1.003944 & 0.003482 \\
3819 & 47 & 2459600.185544 & 1.007340 & 0.003481 \\
3819 & 47 & 2459600.186933 & 1.001539 & 0.003483 \\
3819 & 47 & 2459600.188322 & 0.998967 & 0.003478 \\
3819 & 47 & 2459600.189711 & 0.995921 & 0.003476 \\
3819 & 47 & 2459600.191099 & 1.000737 & 0.003478 \\
3819 & 47 & 2459600.192488 & 0.997354 & 0.003472 \\
3819 & 47 & 2459600.193877 & 1.001545 & 0.003479 \\
3819 & 47 & 2459600.195266 & 1.002609 & 0.003478 \\
3819 & 47 & 2459600.196655 & 0.994651 & 0.003473 \\
3819 & 47 & 2459600.198044 & 1.000667 & 0.003478 \\
3819 & 47 & 2459600.199433 & 1.001701 & 0.003478 \\
3819 & 47 & 2459600.200822 & 0.997097 & 0.003476 \\
3819 & 47 & 2459600.202211 & 0.995942 & 0.003474 \\
3819 & 47 & 2459600.203599 & 0.994999 & 0.003476 \\
3819 & 47 & 2459600.204988 & 1.002996 & 0.003484 \\
3819 & 47 & 2459600.206377 & 0.999925 & 0.003480 \\
3819 & 47 & 2459600.207766 & 0.995699 & 0.003473 \\
3819 & 47 & 2459600.209155 & 0.999500 & 0.003477 \\
3819 & 47 & 2459600.210544 & 1.005234 & 0.003485 \\
3819 & 47 & 2459600.211933 & 1.000152 & 0.003480 \\
3819 & 47 & 2459600.213322 & 0.999775 & 0.003479 \\
3819 & 47 & 2459600.214710 & 1.002790 & 0.003477 \\
3819 & 47 & 2459600.216099 & 0.992362 & 0.003477 \\
3819 & 47 & 2459600.217488 & 1.007226 & 0.003481 \\
3819 & 47 & 2459600.218877 & 0.998665 & 0.003477 \\
3819 & 47 & 2459600.220266 & 0.998064 & 0.003473 \\
3819 & 47 & 2459600.221655 & 0.996534 & 0.003470 \\
3819 & 47 & 2459600.223044 & 0.999318 & 0.003476 \\
3819 & 47 & 2459600.224433 & 0.995177 & 0.003474 \\
3819 & 47 & 2459600.225822 & 1.002318 & 0.003478 \\
3819 & 47 & 2459600.227210 & 1.001280 & 0.003479 \\
3819 & 47 & 2459600.228599 & 1.001430 & 0.003478 \\
3819 & 47 & 2459600.229988 & 1.001116 & 0.003475 \\
3819 & 47 & 2459600.231377 & 0.993564 & 0.003477 \\
3819 & 47 & 2459600.232766 & 1.005182 & 0.003479 \\
3819 & 47 & 2459600.234155 & 0.996189 & 0.003473 \\
3819 & 47 & 2459600.235544 & 1.000601 & 0.003479 \\
3819 & 47 & 2459600.236933 & 1.004000 & 0.003478 \\
3819 & 47 & 2459600.238322 & 0.998879 & 0.003477 \\
3819 & 47 & 2459600.239710 & 1.000893 & 0.003476 \\
3819 & 47 & 2459600.241099 & 0.996863 & 0.003474 \\
3819 & 47 & 2459600.242488 & 1.003088 & 0.003480 \\
3819 & 47 & 2459603.193858 & 1.006354 & 0.003464 \\
3819 & 47 & 2459603.195247 & 0.994678 & 0.003456 \\
3819 & 47 & 2459603.196636 & 1.002741 & 0.003465 \\
3819 & 47 & 2459603.198025 & 1.005794 & 0.003466 \\
3819 & 47 & 2459603.199413 & 0.995400 & 0.003460 \\
3819 & 47 & 2459603.200802 & 0.997322 & 0.003461 \\
3819 & 47 & 2459603.202191 & 1.005320 & 0.003464 \\
3819 & 47 & 2459603.203580 & 1.001238 & 0.003463 \\
3819 & 47 & 2459603.204969 & 1.003832 & 0.003466 \\
3819 & 47 & 2459603.206358 & 1.002872 & 0.003466 \\
3819 & 47 & 2459603.207747 & 1.002840 & 0.003461 \\
3819 & 47 & 2459603.209136 & 0.997377 & 0.003463 \\
3819 & 47 & 2459603.210524 & 1.001669 & 0.003464 \\
3819 & 47 & 2459603.211913 & 0.991568 & 0.003457 \\
3819 & 47 & 2459603.213302 & 1.006080 & 0.003466 \\
3819 & 47 & 2459603.214691 & 0.999043 & 0.003464 \\
3819 & 47 & 2459603.216080 & 0.999302 & 0.003461 \\
3819 & 47 & 2459603.217469 & 0.997359 & 0.003462 \\
3819 & 47 & 2459603.218858 & 0.999900 & 0.003463 \\
3819 & 47 & 2459603.220247 & 0.996263 & 0.003457 \\
3819 & 47 & 2459603.221635 & 0.993352 & 0.003459 \\
3819 & 47 & 2459603.223024 & 0.999269 & 0.003464 \\
3819 & 47 & 2459603.224413 & 0.997984 & 0.003458 \\
3819 & 47 & 2459603.225802 & 1.005180 & 0.003465 \\
3819 & 47 & 2459603.227191 & 0.999928 & 0.003461 \\
3819 & 47 & 2459603.228580 & 1.000797 & 0.003462 \\
3819 & 47 & 2459603.229969 & 0.997532 & 0.003460 \\
3819 & 47 & 2459603.231358 & 1.001496 & 0.003460 \\
3819 & 47 & 2459603.232746 & 0.999269 & 0.003463 \\
3819 & 47 & 2459603.234135 & 0.998803 & 0.003460 \\
3819 & 47 & 2459603.235524 & 0.998158 & 0.003459 \\
3819 & 47 & 2459603.236913 & 0.993455 & 0.003457 \\
3819 & 47 & 2459603.238302 & 0.999456 & 0.003460 \\
3819 & 47 & 2459603.239691 & 0.995926 & 0.003458 \\
3819 & 47 & 2459603.241080 & 1.004372 & 0.003462 \\
3819 & 47 & 2459603.242469 & 1.003248 & 0.003462 \\
3819 & 47 & 2459603.243857 & 0.995587 & 0.003457 \\
3819 & 47 & 2459603.245246 & 1.000639 & 0.003467 \\
3819 & 47 & 2459603.246635 & 0.998669 & 0.003464 \\
3819 & 47 & 2459603.248024 & 0.998003 & 0.003463 \\
3819 & 47 & 2459603.249413 & 1.000841 & 0.003460 \\
3819 & 47 & 2459603.250802 & 0.994758 & 0.003459 \\
3819 & 47 & 2459603.252191 & 1.001331 & 0.003464 \\
3819 & 47 & 2459603.253580 & 0.991207 & 0.003456 \\
3819 & 47 & 2459603.254968 & 0.997402 & 0.003462 \\
3819 & 47 & 2459603.256357 & 1.001867 & 0.003464 \\
3819 & 47 & 2459603.257746 & 1.002753 & 0.003461 \\
3819 & 47 & 2459603.259135 & 1.001040 & 0.003462 \\
3819 & 47 & 2459603.260524 & 0.994841 & 0.003457 \\
3819 & 47 & 2459603.261913 & 1.002838 & 0.003464 \\
3819 & 47 & 2459603.263302 & 0.999194 & 0.003465 \\
3819 & 47 & 2459603.264691 & 1.000370 & 0.003464 \\
3819 & 47 & 2459603.266079 & 0.996791 & 0.003458 \\
3819 & 47 & 2459603.267468 & 0.998400 & 0.003462 \\
3819 & 47 & 2459603.268857 & 0.998320 & 0.003460 \\
3819 & 47 & 2459603.270246 & 0.995437 & 0.003455 \\
3819 & 47 & 2459603.271635 & 0.997343 & 0.003458 \\
3819 & 47 & 2459603.273024 & 0.990312 & 0.003455 \\
3819 & 47 & 2459603.274413 & 1.000901 & 0.003459 \\
3819 & 47 & 2459603.275802 & 1.000227 & 0.003458 \\
3819 & 47 & 2459603.277190 & 0.994035 & 0.003459 \\
3819 & 47 & 2459603.278579 & 0.989936 & 0.003454 \\
3819 & 47 & 2459603.279968 & 0.991820 & 0.003454 \\
3819 & 47 & 2459603.281357 & 0.996812 & 0.003457 \\
3819 & 47 & 2459603.282746 & 0.997859 & 0.003460 \\
3819 & 47 & 2459603.284135 & 0.996166 & 0.003459 \\
3819 & 47 & 2459603.285524 & 0.994351 & 0.003462 \\
3819 & 47 & 2459603.286913 & 0.992984 & 0.003456 \\
3819 & 47 & 2459603.288301 & 0.998699 & 0.003458 \\
3819 & 47 & 2459603.289690 & 0.991372 & 0.003456 \\
3819 & 47 & 2459603.291079 & 0.996019 & 0.003460 \\
3819 & 47 & 2459603.292468 & 0.991899 & 0.003462 \\
3819 & 47 & 2459603.293857 & 0.993515 & 0.003456 \\
3819 & 47 & 2459603.295246 & 0.990691 & 0.003454 \\
3819 & 47 & 2459603.296635 & 0.988806 & 0.003452 \\
3819 & 47 & 2459603.298024 & 0.993401 & 0.003454 \\
3819 & 47 & 2459603.299412 & 0.990321 & 0.003456 \\
3819 & 47 & 2459603.300801 & 0.992091 & 0.003459 \\
3819 & 47 & 2459603.302190 & 0.992238 & 0.003452 \\
3819 & 47 & 2459603.303579 & 0.992233 & 0.003458 \\
3819 & 47 & 2459603.304968 & 0.992212 & 0.003462 \\
3819 & 47 & 2459603.306357 & 0.996708 & 0.003460 \\
3819 & 47 & 2459603.307746 & 0.997731 & 0.003460 \\
3819 & 47 & 2459603.309135 & 0.989415 & 0.003457 \\
3819 & 47 & 2459603.310523 & 0.991180 & 0.003456 \\
3819 & 47 & 2459603.311912 & 0.995547 & 0.003457 \\
3819 & 47 & 2459603.313301 & 0.997331 & 0.003458 \\
3819 & 47 & 2459603.314690 & 0.989990 & 0.003454 \\
3819 & 47 & 2459603.316079 & 0.990627 & 0.003455 \\
3819 & 47 & 2459603.317468 & 0.987900 & 0.003456 \\
3819 & 47 & 2459603.318857 & 0.992031 & 0.003458 \\
3819 & 47 & 2459603.320246 & 0.992545 & 0.003454 \\
3819 & 47 & 2459603.321634 & 0.994073 & 0.003455 \\
3819 & 47 & 2459603.323023 & 0.992656 & 0.003457 \\
3819 & 47 & 2459603.324412 & 0.993359 & 0.003455 \\
3819 & 47 & 2459603.325801 & 0.987178 & 0.003455 \\
3819 & 47 & 2459603.327190 & 0.998258 & 0.003457 \\
3819 & 47 & 2459603.328579 & 0.992469 & 0.003461 \\
3819 & 47 & 2459603.329968 & 0.997972 & 0.003457 \\
3819 & 47 & 2459603.331356 & 0.992620 & 0.003456 \\
3819 & 47 & 2459603.332745 & 0.998440 & 0.003461 \\
3819 & 47 & 2459603.334134 & 0.998906 & 0.003460 \\
3819 & 47 & 2459603.335523 & 0.996119 & 0.003456 \\
3819 & 47 & 2459603.336912 & 0.991938 & 0.003456 \\
3819 & 47 & 2459603.338301 & 0.994249 & 0.003455 \\
3819 & 47 & 2459603.339690 & 0.993443 & 0.003456 \\
3819 & 47 & 2459603.341079 & 0.997648 & 0.003461 \\
3819 & 47 & 2459603.342467 & 0.995095 & 0.003460 \\
3819 & 47 & 2459603.343856 & 0.993282 & 0.003459 \\
3819 & 47 & 2459603.345245 & 0.994200 & 0.003458 \\
3819 & 47 & 2459603.346634 & 0.999576 & 0.003461 \\
3819 & 47 & 2459603.348023 & 0.992853 & 0.003459 \\
3819 & 47 & 2459603.349412 & 0.991917 & 0.003457 \\
3819 & 47 & 2459603.350801 & 0.995124 & 0.003458 \\
3819 & 47 & 2459603.352190 & 0.989888 & 0.003455 \\
3819 & 47 & 2459603.353578 & 1.000357 & 0.003465 \\
3819 & 47 & 2459603.354967 & 0.993560 & 0.003461 \\
3819 & 47 & 2459603.356356 & 0.990922 & 0.003457 \\
3819 & 47 & 2459603.357745 & 0.993527 & 0.003456 \\
3819 & 47 & 2459603.359134 & 0.990576 & 0.003458 \\
3819 & 47 & 2459603.360523 & 1.005517 & 0.003462 \\
3819 & 47 & 2459603.361912 & 0.994500 & 0.003459 \\
3819 & 47 & 2459603.363301 & 0.990854 & 0.003456 \\
3819 & 47 & 2459603.364689 & 0.994798 & 0.003459 \\
3819 & 47 & 2459603.366078 & 0.995879 & 0.003460 \\
3819 & 47 & 2459603.367467 & 1.000973 & 0.003460 \\
3819 & 47 & 2459603.368856 & 0.992325 & 0.003456 \\
3819 & 47 & 2459603.370245 & 1.003744 & 0.003462 \\
3819 & 47 & 2459603.371634 & 1.002187 & 0.003465 \\
3819 & 47 & 2459603.373023 & 1.003841 & 0.003462 \\
3819 & 47 & 2459603.374412 & 1.000179 & 0.003461 \\
3819 & 47 & 2459603.375800 & 0.998679 & 0.003463 \\
3819 & 47 & 2459603.377189 & 1.004766 & 0.003466 \\
3819 & 47 & 2459603.378578 & 0.999878 & 0.003462 \\
3819 & 47 & 2459603.379967 & 1.001160 & 0.003466 \\
3819 & 47 & 2459603.381356 & 0.993773 & 0.003462 \\
3819 & 47 & 2459603.382745 & 1.003102 & 0.003465 \\
3819 & 47 & 2459603.384134 & 0.996197 & 0.003458 \\
3819 & 47 & 2459603.385523 & 1.001319 & 0.003461 \\
3819 & 47 & 2459603.386911 & 1.001928 & 0.003462 \\
3819 & 47 & 2459603.388300 & 0.995780 & 0.003457 \\
3819 & 47 & 2459603.389689 & 0.999650 & 0.003465 \\
3819 & 47 & 2459603.391078 & 1.000822 & 0.003460 \\
3819 & 47 & 2459603.392467 & 1.001412 & 0.003462 \\
3819 & 47 & 2459603.393856 & 0.997536 & 0.003459 \\
3819 & 47 & 2459603.395245 & 0.997647 & 0.003463 \\
3819 & 47 & 2459603.396634 & 1.005782 & 0.003464 \\
3819 & 47 & 2459603.398022 & 1.010557 & 0.003467 \\
3819 & 47 & 2459603.399411 & 0.999424 & 0.003466 \\
3819 & 47 & 2459603.400800 & 0.993046 & 0.003453 \\
3819 & 47 & 2459603.402189 & 1.000387 & 0.003459 \\
3819 & 47 & 2459603.403578 & 0.998553 & 0.003459 \\
3819 & 47 & 2459603.404967 & 0.998395 & 0.003463 \\
3819 & 47 & 2459603.406356 & 0.999462 & 0.003459 \\
3819 & 47 & 2459603.407745 & 0.999889 & 0.003462 \\
3819 & 47 & 2459603.409133 & 0.995176 & 0.003456 \\
3819 & 47 & 2459603.410522 & 1.001615 & 0.003460 \\
3819 & 47 & 2459603.411911 & 1.001285 & 0.003461 \\
3819 & 47 & 2459603.413300 & 0.996423 & 0.003460 \\
3819 & 47 & 2459603.414689 & 1.002673 & 0.003461 \\
3819 & 47 & 2459603.416078 & 0.998876 & 0.003459 \\
3819 & 47 & 2459603.417467 & 0.995369 & 0.003462 \\
3819 & 47 & 2459603.418856 & 1.002985 & 0.003463 \\
3819 & 47 & 2459603.420244 & 0.999633 & 0.003461 \\
3819 & 47 & 2459603.421633 & 1.006983 & 0.003463 \\
3819 & 47 & 2459603.423022 & 0.994378 & 0.003460 \\
3819 & 47 & 2459603.424411 & 0.997470 & 0.003462 \\
3819 & 47 & 2459603.425800 & 1.000419 & 0.003461 \\
3819 & 47 & 2459603.427189 & 1.000992 & 0.003460 \\
3819 & 47 & 2459603.428578 & 1.000205 & 0.003461 \\
3819 & 47 & 2459603.429967 & 1.002087 & 0.003462 \\
3819 & 47 & 2459603.431355 & 0.999579 & 0.003459 \\
3819 & 47 & 2459603.432744 & 1.000100 & 0.003460 \\
3819 & 47 & 2459603.434133 & 0.996402 & 0.003463 \\
3819 & 47 & 2459603.435522 & 1.002624 & 0.003465 \\
3819 & 47 & 2459603.436911 & 0.997548 & 0.003456 \\
3819 & 47 & 2459603.438300 & 1.002383 & 0.003462 \\
3819 & 47 & 2459603.439689 & 0.999925 & 0.003461 \\
3819 & 47 & 2459603.441078 & 0.997600 & 0.003461 \\
3819 & 47 & 2459603.442466 & 0.997684 & 0.003459 \\
3819 & 47 & 2459603.443855 & 1.002834 & 0.003462 \\
3819 & 47 & 2459603.445244 & 0.995499 & 0.003456 \\
3819 & 47 & 2459603.446633 & 1.001598 & 0.003460 \\
3819 & 47 & 2459603.448022 & 0.999296 & 0.003460 \\
3819 & 47 & 2459603.449411 & 0.999530 & 0.003461 \\
3819 & 47 & 2459603.450800 & 0.999408 & 0.003460 \\
3819 & 47 & 2459603.452189 & 1.003595 & 0.003461 \\
3819 & 47 & 2459603.453577 & 1.002934 & 0.003463 \\
3819 & 47 & 2459603.454966 & 0.998782 & 0.003460 \\
3819 & 47 & 2459603.456355 & 0.999220 & 0.003462 \\
3819 & 47 & 2459603.457744 & 0.998829 & 0.003463 \\
3819 & 47 & 2459603.459133 & 0.996806 & 0.003457 \\
3819 & 47 & 2459603.460522 & 1.002078 & 0.003462 \\
3819 & 47 & 2459603.461911 & 0.997226 & 0.003459 \\
3819 & 47 & 2459603.463300 & 0.998646 & 0.003459 \\
3819 & 47 & 2459603.464688 & 1.001794 & 0.003465 \\
3819 & 47 & 2459603.466077 & 1.000002 & 0.003462 \\
3819 & 47 & 2459603.467466 & 1.003731 & 0.003463 \\
3819 & 47 & 2459603.468855 & 1.000237 & 0.003465 \\
3819 & 47 & 2459603.470244 & 1.003888 & 0.003463 \\
3819 & 47 & 2459603.471633 & 1.004669 & 0.003461 \\
3819 & 47 & 2459603.473022 & 0.999614 & 0.003462 \\
3819 & 47 & 2459603.474411 & 0.999278 & 0.003459 \\
3819 & 47 & 2459603.475799 & 1.004677 & 0.003460 \\
3819 & 47 & 2459603.477188 & 0.997877 & 0.003459 \\
3819 & 47 & 2459603.478577 & 1.001879 & 0.003461 \\
3819 & 47 & 2459603.479966 & 0.998024 & 0.003461 \\
3819 & 47 & 2459603.481355 & 1.000792 & 0.003461 \\
3819 & 47 & 2459603.482744 & 1.001996 & 0.003463 \\
3819 & 47 & 2459603.484133 & 0.998811 & 0.003464 \\
3819 & 47 & 2459603.485522 & 1.004684 & 0.003463 \\
3819 & 47 & 2459603.486910 & 1.002002 & 0.003462 \\
3819 & 47 & 2459603.488299 & 0.994087 & 0.003459 \\
3819 & 47 & 2459606.439643 & 0.998318 & 0.003446 \\
3819 & 47 & 2459606.441032 & 1.004273 & 0.003448 \\
3819 & 47 & 2459606.442420 & 0.998962 & 0.003447 \\
3819 & 47 & 2459606.443809 & 0.993879 & 0.003442 \\
3819 & 47 & 2459606.445198 & 0.993862 & 0.003439 \\
3819 & 47 & 2459606.446587 & 0.995629 & 0.003443 \\
3819 & 47 & 2459606.447976 & 0.995095 & 0.003440 \\
3819 & 47 & 2459606.449365 & 1.001477 & 0.003445 \\
3819 & 47 & 2459606.450754 & 0.998117 & 0.003444 \\
3819 & 47 & 2459606.452142 & 0.998544 & 0.003443 \\
3819 & 47 & 2459606.453531 & 0.999937 & 0.003445 \\
3819 & 47 & 2459606.454920 & 1.000738 & 0.003448 \\
3819 & 47 & 2459606.456309 & 0.997395 & 0.003445 \\
3819 & 47 & 2459606.457698 & 0.993060 & 0.003442 \\
3819 & 47 & 2459606.459087 & 0.998699 & 0.003444 \\
3819 & 47 & 2459606.460476 & 1.004026 & 0.003445 \\
3819 & 47 & 2459606.461864 & 0.995830 & 0.003443 \\
3819 & 47 & 2459606.463253 & 1.000501 & 0.003449 \\
3819 & 47 & 2459606.464642 & 0.999253 & 0.003444 \\
3819 & 47 & 2459606.466031 & 1.006966 & 0.003449 \\
3819 & 47 & 2459606.467420 & 0.998806 & 0.003444 \\
3819 & 47 & 2459606.468809 & 0.997280 & 0.003445 \\
3819 & 47 & 2459606.470198 & 1.000089 & 0.003445 \\
3819 & 47 & 2459606.471586 & 1.003256 & 0.003446 \\
3819 & 47 & 2459606.472975 & 1.000513 & 0.003445 \\
3819 & 47 & 2459606.474364 & 1.006186 & 0.003450 \\
3819 & 47 & 2459606.475753 & 0.999387 & 0.003445 \\
3819 & 47 & 2459606.477142 & 0.999699 & 0.003444 \\
3819 & 47 & 2459606.478531 & 0.996045 & 0.003441 \\
3819 & 47 & 2459606.479920 & 1.001053 & 0.003446 \\
3819 & 47 & 2459606.481308 & 0.997687 & 0.003443 \\
3819 & 47 & 2459606.482697 & 0.990737 & 0.003440 \\
3819 & 47 & 2459606.484086 & 1.001865 & 0.003448 \\
3819 & 47 & 2459606.485475 & 0.996907 & 0.003442 \\
3819 & 47 & 2459606.486864 & 0.997882 & 0.003442 \\
3819 & 47 & 2459606.488253 & 0.997878 & 0.003443 \\
3819 & 47 & 2459606.489642 & 1.003025 & 0.003447 \\
3819 & 47 & 2459606.491031 & 0.993369 & 0.003441 \\
3819 & 47 & 2459606.492419 & 0.998550 & 0.003444 \\
3819 & 47 & 2459606.493808 & 1.001308 & 0.003443 \\
3819 & 47 & 2459606.495197 & 1.010474 & 0.003453 \\
3819 & 47 & 2459606.496586 & 0.998951 & 0.003446 \\
3819 & 47 & 2459606.497975 & 1.004776 & 0.003451 \\
3819 & 47 & 2459606.499364 & 1.002390 & 0.003450 \\
3819 & 47 & 2459606.500753 & 1.000025 & 0.003444 \\
3819 & 47 & 2459606.502141 & 0.998646 & 0.003444 \\
3819 & 47 & 2459606.503530 & 0.999622 & 0.003444 \\
3819 & 47 & 2459606.504919 & 0.998586 & 0.003445 \\
3819 & 47 & 2459606.506308 & 1.000335 & 0.003450 \\
3819 & 47 & 2459606.507697 & 0.998175 & 0.003444 \\
3819 & 47 & 2459606.509086 & 1.003961 & 0.003446 \\
3819 & 47 & 2459606.510475 & 0.999176 & 0.003449 \\
3819 & 47 & 2459606.511863 & 1.002896 & 0.003445 \\
3819 & 47 & 2459606.513252 & 0.995570 & 0.003441 \\
3819 & 47 & 2459606.514641 & 1.004508 & 0.003446 \\
3819 & 47 & 2459606.516030 & 1.000057 & 0.003444 \\
3819 & 47 & 2459606.517419 & 1.002486 & 0.003445 \\
3819 & 47 & 2459606.518808 & 0.992461 & 0.003439 \\
3819 & 47 & 2459606.520197 & 1.000952 & 0.003444 \\
3819 & 47 & 2459606.521585 & 0.998258 & 0.003441 \\
3819 & 47 & 2459606.522974 & 0.999252 & 0.003446 \\
3819 & 47 & 2459606.524363 & 0.998059 & 0.003444 \\
3819 & 47 & 2459606.525752 & 0.996738 & 0.003442 \\
3819 & 47 & 2459606.527141 & 0.992393 & 0.003439 \\
3819 & 47 & 2459606.528530 & 0.990864 & 0.003439 \\
3819 & 47 & 2459606.529919 & 0.987520 & 0.003436 \\
3819 & 47 & 2459606.531307 & 0.997160 & 0.003441 \\
3819 & 47 & 2459606.532696 & 0.991485 & 0.003438 \\
3819 & 47 & 2459606.534085 & 0.997149 & 0.003440 \\
3819 & 47 & 2459606.535474 & 0.990689 & 0.003437 \\
3819 & 47 & 2459606.536863 & 0.995716 & 0.003441 \\
3819 & 47 & 2459606.538252 & 0.994791 & 0.003439 \\
3819 & 47 & 2459606.539641 & 0.993772 & 0.003439 \\
3819 & 47 & 2459606.541029 & 0.998388 & 0.003440 \\
3819 & 47 & 2459606.542418 & 0.994747 & 0.003439 \\
3819 & 47 & 2459606.543807 & 0.991978 & 0.003439 \\
3819 & 47 & 2459606.545196 & 0.997178 & 0.003442 \\
3819 & 47 & 2459606.546585 & 0.999240 & 0.003441 \\
3819 & 47 & 2459606.547974 & 0.997709 & 0.003443 \\
3819 & 47 & 2459606.549363 & 0.989491 & 0.003436 \\
3819 & 47 & 2459606.550751 & 0.993866 & 0.003439 \\
3819 & 47 & 2459606.552140 & 0.990883 & 0.003437 \\
3819 & 47 & 2459606.553529 & 0.995790 & 0.003439 \\
3819 & 47 & 2459606.554918 & 0.989305 & 0.003436 \\
3819 & 47 & 2459606.556307 & 0.995537 & 0.003442 \\
3819 & 47 & 2459606.557696 & 0.991499 & 0.003437 \\
3819 & 47 & 2459606.559085 & 1.000774 & 0.003443 \\
3819 & 47 & 2459606.560474 & 0.997803 & 0.003441 \\
3819 & 47 & 2459606.561862 & 0.995621 & 0.003444 \\
3819 & 47 & 2459606.563251 & 0.994474 & 0.003438 \\
3819 & 47 & 2459606.564640 & 0.993194 & 0.003441 \\
3819 & 47 & 2459606.566029 & 0.989202 & 0.003439 \\
3819 & 47 & 2459606.567418 & 0.990300 & 0.003437 \\
3819 & 47 & 2459606.568807 & 0.993390 & 0.003439 \\
3819 & 47 & 2459606.570196 & 0.995651 & 0.003439 \\
3819 & 47 & 2459606.571584 & 0.991548 & 0.003437 \\
3819 & 47 & 2459606.572973 & 1.003646 & 0.003442 \\
3819 & 47 & 2459606.574362 & 0.995684 & 0.003443 \\
3819 & 47 & 2459606.575751 & 0.990159 & 0.003438 \\
3819 & 47 & 2459606.577140 & 0.997868 & 0.003444 \\
3819 & 47 & 2459606.578529 & 0.995935 & 0.003440 \\
3819 & 47 & 2459606.579918 & 0.993510 & 0.003439 \\
3819 & 47 & 2459606.581306 & 1.000759 & 0.003442 \\
3819 & 47 & 2459606.582695 & 0.993156 & 0.003439 \\
3819 & 47 & 2459606.584084 & 0.995003 & 0.003442 \\
3819 & 47 & 2459606.585473 & 0.988601 & 0.003436 \\
3819 & 47 & 2459606.586862 & 0.994524 & 0.003442 \\
3819 & 47 & 2459606.588251 & 0.994748 & 0.003439 \\
3819 & 47 & 2459606.589640 & 0.990817 & 0.003439 \\
3819 & 47 & 2459606.591028 & 0.997988 & 0.003441 \\
3819 & 47 & 2459606.592417 & 0.996269 & 0.003442 \\
3819 & 47 & 2459606.593806 & 0.999984 & 0.003442 \\
3819 & 47 & 2459606.595195 & 0.993667 & 0.003441 \\
3819 & 47 & 2459606.596584 & 0.994616 & 0.003443 \\
3819 & 47 & 2459606.597973 & 0.994467 & 0.003439 \\
3819 & 47 & 2459606.599362 & 0.989115 & 0.003440 \\
3819 & 47 & 2459606.600750 & 0.995139 & 0.003440 \\
3819 & 47 & 2459606.602139 & 0.998366 & 0.003441 \\
3819 & 47 & 2459606.603528 & 0.995760 & 0.003440 \\
3819 & 47 & 2459606.604917 & 0.991020 & 0.003441 \\
3819 & 47 & 2459606.606306 & 0.996826 & 0.003445 \\
3819 & 47 & 2459606.607695 & 0.995211 & 0.003441 \\
3819 & 47 & 2459606.609084 & 0.995046 & 0.003441 \\
3819 & 47 & 2459606.610472 & 0.998810 & 0.003444 \\
3819 & 47 & 2459606.611861 & 0.992705 & 0.003438 \\
3819 & 47 & 2459606.613250 & 0.995876 & 0.003441 \\
3819 & 47 & 2459606.614639 & 0.996366 & 0.003442 \\
3819 & 47 & 2459606.616028 & 0.997723 & 0.003442 \\
3819 & 47 & 2459606.617417 & 0.997974 & 0.003445 \\
3819 & 47 & 2459606.618806 & 0.994688 & 0.003437 \\
3819 & 47 & 2459606.620194 & 0.999176 & 0.003442 \\
3819 & 47 & 2459606.621583 & 0.996639 & 0.003444 \\
3819 & 47 & 2459606.622972 & 1.001301 & 0.003442 \\
3819 & 47 & 2459606.624361 & 0.998391 & 0.003447 \\
3819 & 47 & 2459606.625750 & 1.002212 & 0.003447 \\
3819 & 47 & 2459606.627139 & 1.004770 & 0.003446 \\
3819 & 47 & 2459606.628528 & 1.000000 & 0.003444 \\
3819 & 47 & 2459606.629916 & 0.999405 & 0.003439 \\
3819 & 47 & 2459606.631305 & 0.997864 & 0.003444 \\
3819 & 47 & 2459606.632694 & 1.005524 & 0.003445 \\
3819 & 47 & 2459606.634083 & 0.993841 & 0.003440 \\
3819 & 47 & 2459606.635472 & 0.995211 & 0.003441 \\
3819 & 47 & 2459606.636861 & 0.997913 & 0.003449 \\
3819 & 47 & 2459606.638250 & 0.998870 & 0.003443 \\
3819 & 47 & 2459606.639639 & 1.001118 & 0.003440 \\
3819 & 47 & 2459606.641027 & 0.998672 & 0.003441 \\
3819 & 47 & 2459606.642416 & 0.997811 & 0.003438 \\
3819 & 47 & 2459606.643805 & 1.002716 & 0.003447 \\
3819 & 47 & 2459606.645194 & 0.997909 & 0.003441 \\
3819 & 47 & 2459606.646583 & 0.996268 & 0.003442 \\
3819 & 47 & 2459606.647972 & 0.998061 & 0.003444 \\
3819 & 47 & 2459606.649361 & 0.999953 & 0.003444 \\
3819 & 47 & 2459606.650749 & 0.999759 & 0.003445 \\
3819 & 47 & 2459606.652138 & 1.000690 & 0.003440 \\
3819 & 47 & 2459606.653527 & 0.998730 & 0.003445 \\
3819 & 47 & 2459606.654916 & 0.998755 & 0.003441 \\
3819 & 47 & 2459606.656305 & 0.996620 & 0.003444 \\
3819 & 47 & 2459606.657694 & 0.999446 & 0.003443 \\
3819 & 47 & 2459606.659083 & 0.997652 & 0.003442 \\
3819 & 47 & 2459606.660471 & 1.001698 & 0.003445 \\
3819 & 47 & 2459606.661860 & 0.999392 & 0.003441 \\
3819 & 47 & 2459606.663249 & 0.998867 & 0.003442 \\
3819 & 47 & 2459606.664638 & 1.007396 & 0.003450 \\
3819 & 47 & 2459606.666027 & 1.001407 & 0.003445 \\
3819 & 47 & 2459606.667416 & 1.001172 & 0.003443 \\
3819 & 47 & 2459606.668805 & 1.002263 & 0.003448 \\
3819 & 47 & 2459606.670193 & 1.001382 & 0.003446 \\
3819 & 47 & 2459606.671582 & 0.995525 & 0.003442 \\
3819 & 47 & 2459606.672971 & 1.001958 & 0.003445 \\
3819 & 47 & 2459606.674360 & 1.004129 & 0.003447 \\
3819 & 47 & 2459606.675749 & 0.996774 & 0.003441 \\
3819 & 47 & 2459606.677138 & 1.002567 & 0.003441 \\
3819 & 47 & 2459606.678527 & 0.995853 & 0.003441 \\
3819 & 47 & 2459606.679915 & 0.999138 & 0.003443 \\
3819 & 47 & 2459606.681304 & 0.999189 & 0.003443 \\
3819 & 47 & 2459606.682693 & 0.998498 & 0.003443 \\
3819 & 47 & 2459606.684082 & 0.992729 & 0.003442 \\
3819 & 47 & 2459606.685471 & 1.001029 & 0.003442 \\
3819 & 47 & 2459606.686860 & 0.993998 & 0.003440 \\
3819 & 47 & 2459606.688249 & 1.000517 & 0.003442 \\
3819 & 47 & 2459606.689637 & 0.997376 & 0.003444 \\
3819 & 47 & 2459606.691026 & 1.000990 & 0.003444 \\
3819 & 47 & 2459606.692415 & 1.004812 & 0.003445 \\
3819 & 47 & 2459606.693804 & 0.996254 & 0.003441 \\
3819 & 47 & 2459606.695193 & 0.999128 & 0.003445 \\
3819 & 47 & 2459606.696582 & 1.001382 & 0.003444 \\
3819 & 47 & 2459606.697971 & 1.001230 & 0.003442 \\
3819 & 47 & 2459606.699359 & 1.000755 & 0.003445 \\
3819 & 47 & 2459606.700748 & 0.994714 & 0.003441 \\
3819 & 47 & 2459606.702137 & 1.007927 & 0.003450 \\
3819 & 47 & 2459606.703526 & 1.002763 & 0.003447 \\
3819 & 47 & 2459606.704915 & 0.998528 & 0.003443 \\
3819 & 47 & 2459606.706304 & 1.001244 & 0.003448 \\
3819 & 47 & 2459606.707693 & 1.002294 & 0.003446 \\
3819 & 47 & 2459606.709081 & 1.001262 & 0.003444 \\
3819 & 47 & 2459606.710470 & 1.000684 & 0.003440 \\
3819 & 47 & 2459606.711859 & 1.003122 & 0.003444 \\
3819 & 47 & 2459606.713248 & 0.999226 & 0.003447 \\
3819 & 47 & 2459606.714637 & 1.000349 & 0.003445 \\
3819 & 47 & 2459606.716026 & 1.000128 & 0.003448 \\
3819 & 47 & 2459606.717415 & 1.000959 & 0.003443 \\
3819 & 47 & 2459606.718803 & 1.003393 & 0.003446 \\
3819 & 47 & 2459606.720192 & 1.000231 & 0.003440 \\
3819 & 47 & 2459606.721581 & 0.998331 & 0.003442 \\
3819 & 47 & 2459606.722970 & 0.995605 & 0.003442 \\
3819 & 47 & 2459606.724359 & 1.000875 & 0.003443 \\
3819 & 47 & 2459606.725748 & 0.995465 & 0.003438 \\
3819 & 47 & 2459606.727137 & 0.999363 & 0.003447 \\
3819 & 47 & 2459606.728525 & 0.998473 & 0.003441 \\
3819 & 47 & 2459606.729914 & 1.006260 & 0.003446 \\
3819 & 47 & 2459606.731303 & 1.003861 & 0.003445 \\
3819 & 47 & 2459606.732692 & 1.003067 & 0.003442 \\
3819 & 47 & 2459606.734081 & 0.996276 & 0.003441 \\
3912 & 23 & 2458932.535961 & 0.999392 & 0.001012 \\
3912 & 23 & 2458932.556795 & 1.001114 & 0.001010 \\
3912 & 23 & 2458932.577629 & 1.000766 & 0.001010 \\
3912 & 23 & 2458932.598463 & 1.000519 & 0.001012 \\
3912 & 23 & 2458932.619297 & 0.999945 & 0.001011 \\
3912 & 23 & 2458932.640131 & 0.999051 & 0.001010 \\
3912 & 23 & 2458932.660964 & 0.999926 & 0.001012 \\
3912 & 23 & 2458932.681798 & 0.998306 & 0.001011 \\
3912 & 23 & 2458932.702632 & 0.991323 & 0.001010 \\
3912 & 23 & 2458932.723466 & 0.989088 & 0.001010 \\
3912 & 23 & 2458932.744300 & 0.989504 & 0.001010 \\
3912 & 23 & 2458932.765134 & 0.990037 & 0.001009 \\
3912 & 23 & 2458932.785968 & 0.992272 & 0.001009 \\
3912 & 23 & 2458932.806802 & 0.993842 & 0.001010 \\
3912 & 23 & 2458932.827636 & 0.999836 & 0.001011 \\
3912 & 23 & 2458932.848470 & 1.000334 & 0.001010 \\
3912 & 23 & 2458932.869304 & 1.000630 & 0.001012 \\
3912 & 23 & 2458932.890138 & 1.000347 & 0.001014 \\
3912 & 23 & 2458932.910972 & 1.000224 & 0.001009 \\
3912 & 23 & 2458932.931806 & 1.000009 & 0.001010 \\
3912 & 23 & 2458932.952640 & 1.000869 & 0.001009 \\
3912 & 23 & 2458936.140229 & 0.996829 & 0.000994 \\
3912 & 23 & 2458936.181896 & 0.995771 & 0.000993 \\
3912 & 23 & 2458936.202730 & 0.991810 & 0.000993 \\
3912 & 23 & 2458936.223564 & 0.989755 & 0.000993 \\
3912 & 23 & 2458936.244398 & 0.989243 & 0.000995 \\
3912 & 23 & 2458936.265232 & 0.989941 & 0.000992 \\
3912 & 23 & 2458936.286066 & 0.990193 & 0.000992 \\
3912 & 23 & 2458936.306900 & 0.996284 & 0.000992 \\
3912 & 23 & 2458936.327733 & 1.000640 & 0.000995 \\
3912 & 23 & 2458936.348567 & 1.001570 & 0.000994 \\
3912 & 23 & 2458936.369401 & 1.000039 & 0.000992 \\
3912 & 23 & 2458936.390235 & 1.000174 & 0.000996 \\
3912 & 23 & 2458936.411069 & 1.000462 & 0.000995 \\
3912 & 23 & 2458936.431903 & 0.999319 & 0.000993 \\
3912 & 23 & 2458936.452737 & 1.000432 & 0.000994 \\
3912 & 23 & 2458939.536143 & 1.000413 & 0.000990 \\
3912 & 23 & 2458939.556976 & 0.999177 & 0.000992 \\
3912 & 23 & 2458939.577810 & 1.001005 & 0.000990 \\
3912 & 23 & 2458939.598644 & 1.002485 & 0.000994 \\
3912 & 23 & 2458939.619478 & 1.000411 & 0.000994 \\
3912 & 23 & 2458939.640312 & 0.998626 & 0.000991 \\
3912 & 23 & 2458939.661145 & 0.999991 & 0.000992 \\
3912 & 23 & 2458939.681979 & 0.992059 & 0.000991 \\
3912 & 23 & 2458939.702813 & 0.989909 & 0.000990 \\
3912 & 23 & 2458939.723647 & 0.989548 & 0.000989 \\
3912 & 23 & 2458939.744480 & 0.989756 & 0.000988 \\
3912 & 23 & 2458939.765314 & 0.989380 & 0.000988 \\
3912 & 23 & 2458939.786148 & 0.992733 & 0.000990 \\
3912 & 23 & 2458939.806982 & 0.998093 & 0.000990 \\
3912 & 23 & 2458939.827815 & 1.000840 & 0.000991 \\
3912 & 23 & 2458939.848649 & 0.998480 & 0.000994 \\
3912 & 23 & 2458939.869483 & 1.000395 & 0.000991 \\
3912 & 23 & 2458939.890317 & 0.998999 & 0.000991 \\
3912 & 23 & 2458939.911150 & 0.999329 & 0.000991 \\
3912 & 23 & 2458939.931984 & 1.000671 & 0.000991 \\
3912 & 23 & 2458939.952818 & 0.999008 & 0.000992 \\
3912 & 23 & 2458946.515399 & 1.000503 & 0.001023 \\
3912 & 23 & 2458946.536233 & 0.999866 & 0.001028 \\
3912 & 23 & 2458946.557067 & 0.998733 & 0.001024 \\
3912 & 23 & 2458946.577900 & 0.999884 & 0.001024 \\
3912 & 23 & 2458946.598734 & 1.000507 & 0.001022 \\
3912 & 23 & 2458946.619567 & 0.999761 & 0.001025 \\
3912 & 23 & 2458946.640401 & 1.000552 & 0.001023 \\
3912 & 23 & 2458946.661234 & 0.994953 & 0.001021 \\
3912 & 23 & 2458946.682068 & 0.991068 & 0.001021 \\
3912 & 23 & 2458946.702901 & 0.991447 & 0.001020 \\
3912 & 23 & 2458946.723735 & 0.991259 & 0.001020 \\
3912 & 23 & 2458946.744569 & 0.990107 & 0.001021 \\
3912 & 23 & 2458946.765402 & 0.990525 & 0.001021 \\
3912 & 23 & 2458946.786236 & 0.994723 & 0.001021 \\
3912 & 23 & 2458946.807069 & 0.998945 & 0.001021 \\
3912 & 23 & 2458946.827903 & 1.001268 & 0.001022 \\
3912 & 23 & 2458946.848736 & 1.001375 & 0.001021 \\
3912 & 23 & 2458946.869570 & 1.000732 & 0.001022 \\
3912 & 23 & 2458946.890403 & 1.000133 & 0.001020 \\
3912 & 23 & 2458946.911237 & 1.000514 & 0.001021 \\
3912 & 23 & 2458946.932070 & 1.000267 & 0.001021 \\
3912 & 23 & 2458950.015431 & 0.999976 & 0.000999 \\
3912 & 23 & 2458950.036265 & 1.000571 & 0.001003 \\
3912 & 23 & 2458950.057098 & 0.999961 & 0.000999 \\
3912 & 23 & 2458950.077932 & 0.999554 & 0.000998 \\
3912 & 23 & 2458950.098765 & 0.999195 & 0.001000 \\
3912 & 23 & 2458950.119599 & 0.999090 & 0.000998 \\
3912 & 23 & 2458950.140432 & 0.999772 & 0.000998 \\
3912 & 23 & 2458950.161266 & 0.992784 & 0.000997 \\
3912 & 23 & 2458950.182099 & 0.991213 & 0.000995 \\
3912 & 23 & 2458950.202932 & 0.990145 & 0.000995 \\
3912 & 23 & 2458950.223766 & 0.991043 & 0.000995 \\
3912 & 23 & 2458950.244599 & 0.990640 & 0.000995 \\
3912 & 23 & 2458950.265433 & 0.992665 & 0.000996 \\
3912 & 23 & 2458950.286266 & 0.998001 & 0.000998 \\
3912 & 23 & 2458950.307100 & 1.000999 & 0.001001 \\
3912 & 23 & 2458950.327933 & 0.999857 & 0.000997 \\
3912 & 23 & 2458950.348767 & 0.999344 & 0.000996 \\
3912 & 23 & 2458950.369600 & 1.000064 & 0.000998 \\
3912 & 23 & 2458950.390434 & 1.000640 & 0.000997 \\
3912 & 23 & 2458950.411267 & 0.999995 & 0.001001 \\
3912 & 23 & 2458950.432101 & 0.999627 & 0.000997 \\
3912 & 23 & 2458953.494615 & 0.999399 & 0.000991 \\
3912 & 23 & 2458953.515448 & 0.999410 & 0.000990 \\
3912 & 23 & 2458953.536282 & 0.999306 & 0.000990 \\
3912 & 23 & 2458953.557115 & 1.000491 & 0.000990 \\
3912 & 23 & 2458953.577948 & 0.999641 & 0.000990 \\
3912 & 23 & 2458953.598782 & 0.999248 & 0.000989 \\
3912 & 23 & 2458953.619615 & 0.999100 & 0.000990 \\
3912 & 23 & 2458953.640449 & 0.999189 & 0.000990 \\
3912 & 23 & 2458953.661282 & 0.991450 & 0.000988 \\
3912 & 23 & 2458953.682115 & 0.990781 & 0.000988 \\
3912 & 23 & 2458953.702949 & 0.988574 & 0.000989 \\
3912 & 23 & 2458953.723782 & 0.990711 & 0.000988 \\
3912 & 23 & 2458953.744615 & 0.991052 & 0.000988 \\
3912 & 23 & 2458953.765449 & 0.992275 & 0.000989 \\
3912 & 23 & 2458953.786282 & 1.000067 & 0.000990 \\
3912 & 23 & 2458953.807116 & 0.999795 & 0.000989 \\
3912 & 23 & 2458953.827949 & 1.000263 & 0.000990 \\
3912 & 23 & 2458953.848782 & 0.999604 & 0.000991 \\
3912 & 23 & 2458953.869616 & 1.000177 & 0.000991 \\
3912 & 23 & 2458953.890449 & 1.000432 & 0.000990 \\
3912 & 23 & 2458953.911282 & 0.999759 & 0.000990 \\
3912 & 50 & 2459673.137276 & 0.999145 & 0.002897 \\
3912 & 50 & 2459673.138665 & 1.002200 & 0.002900 \\
3912 & 50 & 2459673.140054 & 0.997242 & 0.002894 \\
3912 & 50 & 2459673.141443 & 1.005604 & 0.002900 \\
3912 & 50 & 2459673.142832 & 1.003359 & 0.002898 \\
3912 & 50 & 2459673.144221 & 0.997619 & 0.002894 \\
3912 & 50 & 2459673.145610 & 0.997047 & 0.002894 \\
3912 & 50 & 2459673.146998 & 0.998315 & 0.002893 \\
3912 & 50 & 2459673.148387 & 0.999008 & 0.002897 \\
3912 & 50 & 2459673.149776 & 1.001483 & 0.002894 \\
3912 & 50 & 2459673.151165 & 0.998189 & 0.002892 \\
3912 & 50 & 2459673.152554 & 1.002860 & 0.002897 \\
3912 & 50 & 2459673.153943 & 0.995267 & 0.002889 \\
3912 & 50 & 2459673.155332 & 1.000362 & 0.002892 \\
3912 & 50 & 2459673.156721 & 1.001192 & 0.002895 \\
3912 & 50 & 2459673.158110 & 0.998941 & 0.002892 \\
3912 & 50 & 2459673.159499 & 0.994424 & 0.002888 \\
3912 & 50 & 2459673.160888 & 1.002096 & 0.002892 \\
3912 & 50 & 2459673.162276 & 0.997646 & 0.002888 \\
3912 & 50 & 2459673.163665 & 0.999271 & 0.002890 \\
3912 & 50 & 2459673.165054 & 1.002030 & 0.002891 \\
3912 & 50 & 2459673.166443 & 1.004899 & 0.002895 \\
3912 & 50 & 2459673.167832 & 0.999528 & 0.002889 \\
3912 & 50 & 2459673.169221 & 1.002311 & 0.002891 \\
3912 & 50 & 2459673.170610 & 1.000162 & 0.002890 \\
3912 & 50 & 2459673.171999 & 0.998000 & 0.002887 \\
3912 & 50 & 2459673.173388 & 0.996266 & 0.002888 \\
3912 & 50 & 2459673.174777 & 1.001368 & 0.002889 \\
3912 & 50 & 2459673.176166 & 0.995552 & 0.002886 \\
3912 & 50 & 2459673.177555 & 0.999238 & 0.002889 \\
3912 & 50 & 2459673.178943 & 0.995734 & 0.002886 \\
3912 & 50 & 2459673.180332 & 1.000248 & 0.002886 \\
3912 & 50 & 2459673.181721 & 0.998049 & 0.002890 \\
3912 & 50 & 2459673.183110 & 0.997445 & 0.002884 \\
3912 & 50 & 2459673.184499 & 1.001660 & 0.002891 \\
3912 & 50 & 2459673.185888 & 0.996736 & 0.002889 \\
3912 & 50 & 2459673.187277 & 1.001773 & 0.002889 \\
3912 & 50 & 2459673.188666 & 1.001149 & 0.002888 \\
3912 & 50 & 2459673.190055 & 1.000454 & 0.002888 \\
3912 & 50 & 2459673.191444 & 1.001208 & 0.002890 \\
3912 & 50 & 2459673.192833 & 1.002249 & 0.002894 \\
3912 & 50 & 2459673.194221 & 1.001099 & 0.002887 \\
3912 & 50 & 2459673.195610 & 0.996964 & 0.002886 \\
3912 & 50 & 2459673.196999 & 0.999934 & 0.002886 \\
3912 & 50 & 2459673.198388 & 0.997149 & 0.002884 \\
3912 & 50 & 2459673.199777 & 0.996723 & 0.002887 \\
3912 & 50 & 2459673.201166 & 1.002778 & 0.002889 \\
3912 & 50 & 2459673.202555 & 1.004696 & 0.002890 \\
3912 & 50 & 2459673.203944 & 1.000900 & 0.002885 \\
3912 & 50 & 2459673.205333 & 1.006353 & 0.002890 \\
3912 & 50 & 2459673.206722 & 1.000831 & 0.002887 \\
3912 & 50 & 2459673.208111 & 1.002960 & 0.002889 \\
3912 & 50 & 2459673.209500 & 1.000074 & 0.002886 \\
3912 & 50 & 2459673.210888 & 1.001269 & 0.002887 \\
3912 & 50 & 2459673.212277 & 1.003632 & 0.002888 \\
3912 & 50 & 2459673.213666 & 1.001681 & 0.002887 \\
3912 & 50 & 2459673.215055 & 0.998039 & 0.002887 \\
3912 & 50 & 2459673.216444 & 0.997949 & 0.002887 \\
3912 & 50 & 2459673.217833 & 0.999562 & 0.002884 \\
3912 & 50 & 2459673.219222 & 1.000369 & 0.002887 \\
3912 & 50 & 2459673.220611 & 1.000259 & 0.002888 \\
3912 & 50 & 2459673.222000 & 1.000356 & 0.002885 \\
3912 & 50 & 2459673.223389 & 0.998351 & 0.002885 \\
3912 & 50 & 2459673.224778 & 0.999339 & 0.002887 \\
3912 & 50 & 2459673.226166 & 0.999382 & 0.002888 \\
3912 & 50 & 2459673.227555 & 1.006718 & 0.002893 \\
3912 & 50 & 2459673.228944 & 0.995899 & 0.002884 \\
3912 & 50 & 2459673.230333 & 1.001848 & 0.002888 \\
3912 & 50 & 2459673.231722 & 0.999408 & 0.002885 \\
3912 & 50 & 2459673.233111 & 1.001345 & 0.002887 \\
3912 & 50 & 2459673.234500 & 0.999523 & 0.002889 \\
3912 & 50 & 2459673.235889 & 0.999463 & 0.002887 \\
3912 & 50 & 2459673.237278 & 0.997744 & 0.002885 \\
3912 & 50 & 2459673.238667 & 0.997874 & 0.002885 \\
3912 & 50 & 2459673.240056 & 0.999879 & 0.002888 \\
3912 & 50 & 2459673.241445 & 0.997546 & 0.002886 \\
3912 & 50 & 2459673.242833 & 1.003103 & 0.002890 \\
3912 & 50 & 2459673.244222 & 0.997148 & 0.002885 \\
3912 & 50 & 2459673.245611 & 1.000451 & 0.002886 \\
3912 & 50 & 2459673.247000 & 0.996770 & 0.002885 \\
3912 & 50 & 2459673.248389 & 0.999263 & 0.002886 \\
3912 & 50 & 2459673.249778 & 1.003534 & 0.002888 \\
3912 & 50 & 2459673.251167 & 1.005126 & 0.002891 \\
3912 & 50 & 2459673.252556 & 0.999369 & 0.002887 \\
3912 & 50 & 2459673.253945 & 1.001398 & 0.002889 \\
3912 & 50 & 2459673.255334 & 0.992394 & 0.002881 \\
3912 & 50 & 2459673.256723 & 0.999040 & 0.002887 \\
3912 & 50 & 2459673.258112 & 0.998813 & 0.002888 \\
3912 & 50 & 2459673.259500 & 0.999957 & 0.002889 \\
3912 & 50 & 2459673.260889 & 0.996247 & 0.002883 \\
3912 & 50 & 2459673.262278 & 0.999122 & 0.002885 \\
3912 & 50 & 2459673.263667 & 1.001916 & 0.002888 \\
3912 & 50 & 2459673.265056 & 0.999224 & 0.002887 \\
3912 & 50 & 2459673.266445 & 1.005876 & 0.002892 \\
3912 & 50 & 2459673.267834 & 0.995980 & 0.002887 \\
3912 & 50 & 2459673.269223 & 0.997700 & 0.002890 \\
3912 & 50 & 2459673.270612 & 1.003699 & 0.002893 \\
3912 & 50 & 2459673.272001 & 1.006752 & 0.002893 \\
3912 & 50 & 2459673.273390 & 1.002853 & 0.002892 \\
3912 & 50 & 2459673.274778 & 0.998685 & 0.002888 \\
3912 & 50 & 2459673.276167 & 1.001714 & 0.002891 \\
3912 & 50 & 2459673.277556 & 1.001084 & 0.002891 \\
3912 & 50 & 2459673.278945 & 0.999247 & 0.002892 \\
3912 & 50 & 2459673.280334 & 0.997795 & 0.002887 \\
3912 & 50 & 2459673.281723 & 1.001816 & 0.002890 \\
3912 & 50 & 2459673.283112 & 1.002233 & 0.002891 \\
3912 & 50 & 2459673.284501 & 1.002951 & 0.002892 \\
3912 & 50 & 2459673.285890 & 1.002864 & 0.002890 \\
3912 & 50 & 2459673.287279 & 0.999049 & 0.002887 \\
3912 & 50 & 2459673.288668 & 1.003666 & 0.002894 \\
3912 & 50 & 2459673.290057 & 1.001623 & 0.002890 \\
3912 & 50 & 2459673.291445 & 0.999354 & 0.002892 \\
3912 & 50 & 2459673.292834 & 1.002423 & 0.002891 \\
3912 & 50 & 2459673.294223 & 0.998682 & 0.002889 \\
3912 & 50 & 2459673.295612 & 0.998289 & 0.002889 \\
3912 & 50 & 2459673.297001 & 0.997508 & 0.002889 \\
3912 & 50 & 2459673.298390 & 1.002544 & 0.002895 \\
3912 & 50 & 2459673.299779 & 0.999636 & 0.002889 \\
3912 & 50 & 2459673.301168 & 0.999670 & 0.002893 \\
3912 & 50 & 2459673.302557 & 1.000472 & 0.002892 \\
3912 & 50 & 2459673.303946 & 0.999057 & 0.002889 \\
3912 & 50 & 2459673.305335 & 0.996122 & 0.002889 \\
3912 & 50 & 2459673.306723 & 1.003122 & 0.002892 \\
3912 & 50 & 2459673.308112 & 0.999092 & 0.002890 \\
3912 & 50 & 2459673.309501 & 0.998533 & 0.002891 \\
3912 & 50 & 2459673.310890 & 0.999872 & 0.002891 \\
3912 & 50 & 2459673.312279 & 0.999965 & 0.002890 \\
3912 & 50 & 2459673.313668 & 0.999515 & 0.002891 \\
3912 & 50 & 2459673.315057 & 1.003125 & 0.002892 \\
3912 & 50 & 2459673.316446 & 0.999401 & 0.002887 \\
3912 & 50 & 2459673.317835 & 0.997470 & 0.002888 \\
3912 & 50 & 2459673.319224 & 1.000762 & 0.002888 \\
3912 & 50 & 2459673.320613 & 1.004581 & 0.002894 \\
3912 & 50 & 2459673.322002 & 1.005678 & 0.002895 \\
3912 & 50 & 2459673.323390 & 1.001192 & 0.002893 \\
3912 & 50 & 2459673.324779 & 1.001479 & 0.002889 \\
3912 & 50 & 2459673.326168 & 0.992530 & 0.002885 \\
3912 & 50 & 2459673.327557 & 0.997294 & 0.002888 \\
3912 & 50 & 2459673.328946 & 1.003722 & 0.002892 \\
3912 & 50 & 2459673.330335 & 1.002364 & 0.002891 \\
3912 & 50 & 2459673.331724 & 0.999759 & 0.002893 \\
3912 & 50 & 2459673.333113 & 0.995926 & 0.002888 \\
3912 & 50 & 2459673.334502 & 0.991875 & 0.002886 \\
3912 & 50 & 2459673.335891 & 0.992540 & 0.002884 \\
3912 & 50 & 2459673.337280 & 0.992372 & 0.002882 \\
3912 & 50 & 2459673.338668 & 0.991347 & 0.002884 \\
3912 & 50 & 2459673.340057 & 0.993258 & 0.002882 \\
3912 & 50 & 2459673.341446 & 0.995891 & 0.002885 \\
3912 & 50 & 2459673.342835 & 0.993125 & 0.002883 \\
3912 & 50 & 2459673.344224 & 0.993366 & 0.002883 \\
3912 & 50 & 2459673.345613 & 0.993915 & 0.002885 \\
3912 & 50 & 2459673.347002 & 0.994707 & 0.002885 \\
3912 & 50 & 2459673.348391 & 0.991949 & 0.002881 \\
3912 & 50 & 2459673.349780 & 0.987284 & 0.002879 \\
3912 & 50 & 2459673.351169 & 0.993429 & 0.002882 \\
3912 & 50 & 2459673.352558 & 0.995657 & 0.002884 \\
3912 & 50 & 2459673.353947 & 0.991067 & 0.002883 \\
3912 & 50 & 2459673.355335 & 1.000808 & 0.002887 \\
3912 & 50 & 2459673.356724 & 0.996571 & 0.002885 \\
3912 & 50 & 2459673.358113 & 0.987387 & 0.002879 \\
3912 & 50 & 2459673.359502 & 0.990841 & 0.002880 \\
3912 & 50 & 2459673.360891 & 0.996310 & 0.002884 \\
3912 & 50 & 2459673.362280 & 0.994074 & 0.002884 \\
3912 & 50 & 2459673.363669 & 0.989103 & 0.002879 \\
3912 & 50 & 2459673.365058 & 0.989901 & 0.002881 \\
3912 & 50 & 2459673.366447 & 0.988936 & 0.002876 \\
3912 & 50 & 2459673.367836 & 0.991552 & 0.002879 \\
3912 & 50 & 2459673.369225 & 0.986837 & 0.002876 \\
3912 & 50 & 2459673.370613 & 0.988066 & 0.002877 \\
3912 & 50 & 2459673.372002 & 0.993905 & 0.002879 \\
3912 & 50 & 2459673.373391 & 0.996197 & 0.002884 \\
3912 & 50 & 2459673.374780 & 0.992354 & 0.002880 \\
3912 & 50 & 2459673.376169 & 0.992229 & 0.002877 \\
3912 & 50 & 2459673.377558 & 0.990102 & 0.002877 \\
3912 & 50 & 2459673.378947 & 0.990830 & 0.002876 \\
3912 & 50 & 2459673.380336 & 0.991623 & 0.002877 \\
3912 & 50 & 2459673.381725 & 0.988414 & 0.002876 \\
3912 & 50 & 2459673.383114 & 0.992397 & 0.002877 \\
3912 & 50 & 2459673.384503 & 0.986403 & 0.002873 \\
3912 & 50 & 2459673.385892 & 0.987103 & 0.002873 \\
3912 & 50 & 2459673.387280 & 0.985391 & 0.002873 \\
3912 & 50 & 2459673.388669 & 0.987975 & 0.002874 \\
3912 & 50 & 2459673.390058 & 0.995345 & 0.002879 \\
3912 & 50 & 2459673.391447 & 0.990213 & 0.002876 \\
3912 & 50 & 2459673.392836 & 0.994682 & 0.002879 \\
3912 & 50 & 2459673.394225 & 0.991829 & 0.002878 \\
3912 & 50 & 2459673.395614 & 0.990264 & 0.002873 \\
3912 & 50 & 2459673.397003 & 0.989399 & 0.002873 \\
3912 & 50 & 2459673.398392 & 0.992022 & 0.002876 \\
3912 & 50 & 2459673.399781 & 0.985702 & 0.002868 \\
3912 & 50 & 2459673.401170 & 0.991801 & 0.002873 \\
3912 & 50 & 2459673.402558 & 0.992901 & 0.002877 \\
3912 & 50 & 2459673.403947 & 0.986018 & 0.002872 \\
3912 & 50 & 2459673.405336 & 0.990092 & 0.002872 \\
3912 & 50 & 2459673.406725 & 0.989107 & 0.002873 \\
3912 & 50 & 2459673.408114 & 0.995915 & 0.002876 \\
3912 & 50 & 2459673.409503 & 0.986236 & 0.002869 \\
3912 & 50 & 2459673.410892 & 0.992901 & 0.002874 \\
3912 & 50 & 2459673.412281 & 0.988930 & 0.002871 \\
3912 & 50 & 2459673.413670 & 0.996471 & 0.002876 \\
3912 & 50 & 2459673.415059 & 0.987052 & 0.002868 \\
3912 & 50 & 2459673.416448 & 0.991938 & 0.002872 \\
3912 & 50 & 2459673.417837 & 0.991752 & 0.002870 \\
3912 & 50 & 2459673.419225 & 0.987099 & 0.002871 \\
3912 & 50 & 2459673.420614 & 0.990931 & 0.002871 \\
3912 & 50 & 2459673.422003 & 0.989653 & 0.002871 \\
3912 & 50 & 2459673.423392 & 0.987934 & 0.002868 \\
3912 & 50 & 2459673.424781 & 0.989711 & 0.002870 \\
3912 & 50 & 2459673.426170 & 0.992191 & 0.002873 \\
3912 & 50 & 2459673.427559 & 0.990139 & 0.002869 \\
3912 & 50 & 2459673.428948 & 0.991226 & 0.002870 \\
3912 & 50 & 2459673.430337 & 0.991948 & 0.002871 \\
3912 & 50 & 2459673.431726 & 0.998722 & 0.002874 \\
3912 & 50 & 2459673.433115 & 0.995794 & 0.002874 \\
3912 & 50 & 2459673.434503 & 0.991104 & 0.002868 \\
3912 & 50 & 2459673.435892 & 0.991618 & 0.002869 \\
3912 & 50 & 2459673.437281 & 0.987460 & 0.002867 \\
3912 & 50 & 2459673.438670 & 0.994705 & 0.002872 \\
3912 & 50 & 2459673.440059 & 0.995288 & 0.002870 \\
3912 & 50 & 2459673.441448 & 0.990195 & 0.002868 \\
3912 & 50 & 2459673.442837 & 0.990329 & 0.002867 \\
3912 & 50 & 2459673.444226 & 0.987694 & 0.002867 \\
3912 & 50 & 2459673.445615 & 0.993418 & 0.002869 \\
3912 & 50 & 2459673.447004 & 0.994550 & 0.002868 \\
3912 & 50 & 2459673.448393 & 0.995541 & 0.002872 \\
3912 & 50 & 2459673.449782 & 0.992386 & 0.002871 \\
3912 & 50 & 2459673.451170 & 0.986514 & 0.002869 \\
3912 & 50 & 2459673.452559 & 0.992876 & 0.002866 \\
3912 & 50 & 2459673.453948 & 0.996541 & 0.002873 \\
3912 & 50 & 2459673.455337 & 0.993615 & 0.002869 \\
3912 & 50 & 2459673.456726 & 0.997964 & 0.002875 \\
3912 & 50 & 2459673.458115 & 0.993991 & 0.002871 \\
3912 & 50 & 2459673.459504 & 0.994888 & 0.002870 \\
3912 & 50 & 2459673.460893 & 0.996557 & 0.002871 \\
3912 & 50 & 2459673.462282 & 0.997973 & 0.002874 \\
3912 & 50 & 2459673.463671 & 0.994028 & 0.002871 \\
3912 & 50 & 2459673.465060 & 0.996071 & 0.002874 \\
3912 & 50 & 2459673.466448 & 0.998974 & 0.002873 \\
3912 & 50 & 2459673.467837 & 0.998753 & 0.002873 \\
3912 & 50 & 2459673.469226 & 1.001635 & 0.002874 \\
3912 & 50 & 2459673.470615 & 0.996774 & 0.002873 \\
3912 & 50 & 2459673.472004 & 1.001452 & 0.002876 \\
3912 & 50 & 2459673.473393 & 1.007728 & 0.002878 \\
3912 & 50 & 2459673.474782 & 0.998813 & 0.002871 \\
3912 & 50 & 2459673.476171 & 1.005101 & 0.002877 \\
3912 & 50 & 2459673.477560 & 0.998710 & 0.002874 \\
3912 & 50 & 2459673.478949 & 1.001180 & 0.002873 \\
3912 & 50 & 2459673.480338 & 0.995422 & 0.002872 \\
3912 & 50 & 2459673.481727 & 0.999662 & 0.002873 \\
3912 & 50 & 2459673.483115 & 0.994194 & 0.002870 \\
3912 & 50 & 2459673.484504 & 1.000350 & 0.002877 \\
3912 & 50 & 2459673.485893 & 1.002351 & 0.002875 \\
3912 & 50 & 2459673.487282 & 1.001005 & 0.002874 \\
3912 & 50 & 2459673.488671 & 0.998268 & 0.002870 \\
3912 & 50 & 2459673.490060 & 1.005484 & 0.002875 \\
3912 & 50 & 2459673.491449 & 0.994418 & 0.002868 \\
3912 & 50 & 2459673.492838 & 0.999428 & 0.002872 \\
3912 & 50 & 2459673.494227 & 1.000966 & 0.002872 \\
3912 & 50 & 2459673.495616 & 1.004725 & 0.002874 \\
3912 & 50 & 2459673.497005 & 1.004595 & 0.002875 \\
3912 & 50 & 2459673.498393 & 0.995650 & 0.002873 \\
3912 & 50 & 2459673.499782 & 0.996262 & 0.002870 \\
3912 & 50 & 2459673.501171 & 1.005078 & 0.002876 \\
3912 & 50 & 2459673.502560 & 1.000043 & 0.002871 \\
3912 & 50 & 2459673.503949 & 0.999746 & 0.002871 \\
3912 & 50 & 2459673.505338 & 0.998173 & 0.002870 \\
3912 & 50 & 2459673.506727 & 0.996712 & 0.002870 \\
3912 & 50 & 2459673.508116 & 0.998423 & 0.002870 \\
3912 & 50 & 2459673.509505 & 0.996577 & 0.002869 \\
3912 & 50 & 2459673.510894 & 0.998730 & 0.002870 \\
3912 & 50 & 2459673.512283 & 1.002709 & 0.002874 \\
3912 & 50 & 2459673.513672 & 0.996959 & 0.002870 \\
3912 & 50 & 2459673.515060 & 0.998361 & 0.002871 \\
3912 & 50 & 2459673.516449 & 0.999155 & 0.002868 \\
3912 & 50 & 2459673.517838 & 1.000912 & 0.002871 \\
3912 & 50 & 2459673.519227 & 1.000808 & 0.002870 \\
3912 & 50 & 2459673.520616 & 0.996725 & 0.002870 \\
3912 & 50 & 2459673.522005 & 0.999368 & 0.002869 \\
3912 & 50 & 2459673.523394 & 1.004419 & 0.002874 \\
3912 & 50 & 2459673.524783 & 1.000792 & 0.002870 \\
3912 & 50 & 2459673.526172 & 0.999931 & 0.002870 \\
3912 & 50 & 2459673.527561 & 0.998116 & 0.002868 \\
3912 & 50 & 2459673.528950 & 0.997186 & 0.002868 \\
3912 & 50 & 2459673.530338 & 1.003878 & 0.002872 \\
3912 & 50 & 2459673.531727 & 0.993139 & 0.002866 \\
3912 & 50 & 2459673.533116 & 1.000407 & 0.002871 \\
3912 & 50 & 2459673.534505 & 0.999738 & 0.002871 \\
3912 & 50 & 2459673.535894 & 1.000303 & 0.002871 \\
3912 & 50 & 2459673.537283 & 1.002022 & 0.002873 \\
3912 & 50 & 2459673.538672 & 0.998888 & 0.002870 \\
3912 & 50 & 2459673.540061 & 0.999134 & 0.002873 \\
3912 & 50 & 2459673.541450 & 1.001023 & 0.002875 \\
3912 & 50 & 2459673.542839 & 1.002600 & 0.002875 \\
3912 & 50 & 2459673.544228 & 0.998988 & 0.002868 \\
3912 & 50 & 2459673.545617 & 0.994228 & 0.002868 \\
3912 & 50 & 2459673.547005 & 0.996475 & 0.002868 \\
3912 & 50 & 2459673.548394 & 1.001091 & 0.002872 \\
3912 & 50 & 2459673.549783 & 0.997930 & 0.002868 \\
3912 & 50 & 2459673.551172 & 0.999130 & 0.002871 \\
3912 & 50 & 2459673.552561 & 1.003415 & 0.002874 \\
3912 & 50 & 2459673.553950 & 0.999297 & 0.002873 \\
3912 & 50 & 2459673.555339 & 0.997626 & 0.002866 \\
3912 & 50 & 2459673.556728 & 0.996594 & 0.002868 \\
3912 & 50 & 2459673.558117 & 1.001063 & 0.002872 \\
3912 & 50 & 2459673.559506 & 1.004266 & 0.002872 \\
3912 & 50 & 2459673.560895 & 0.998651 & 0.002866 \\
3912 & 50 & 2459673.562283 & 0.994651 & 0.002867 \\
3912 & 50 & 2459673.563672 & 1.004768 & 0.002873 \\
3912 & 50 & 2459673.565061 & 0.999795 & 0.002868 \\
3912 & 50 & 2459673.566450 & 0.999865 & 0.002869 \\
3912 & 50 & 2459673.567839 & 1.003199 & 0.002872 \\
3912 & 50 & 2459673.569228 & 1.002982 & 0.002870 \\
3912 & 50 & 2459673.570617 & 1.001757 & 0.002872 \\
3912 & 50 & 2459673.572006 & 1.000397 & 0.002870 \\
3912 & 50 & 2459673.573395 & 0.997040 & 0.002866 \\
3912 & 50 & 2459673.574784 & 1.000436 & 0.002871 \\
3912 & 50 & 2459676.630386 & 0.999970 & 0.002796 \\
3912 & 50 & 2459676.631775 & 1.003652 & 0.002799 \\
3912 & 50 & 2459676.633164 & 1.001717 & 0.002798 \\
3912 & 50 & 2459676.634553 & 1.001617 & 0.002797 \\
3912 & 50 & 2459676.635942 & 1.004686 & 0.002798 \\
3912 & 50 & 2459676.637331 & 0.999526 & 0.002796 \\
3912 & 50 & 2459676.638720 & 1.000037 & 0.002797 \\
3912 & 50 & 2459676.640109 & 1.000687 & 0.002797 \\
3912 & 50 & 2459676.641498 & 0.999335 & 0.002795 \\
3912 & 50 & 2459676.642887 & 0.999988 & 0.002796 \\
3912 & 50 & 2459676.644275 & 1.001756 & 0.002797 \\
3912 & 50 & 2459676.645664 & 1.000487 & 0.002799 \\
3912 & 50 & 2459676.647053 & 0.995854 & 0.002793 \\
3912 & 50 & 2459676.648442 & 1.003888 & 0.002800 \\
3912 & 50 & 2459676.649831 & 1.002032 & 0.002799 \\
3912 & 50 & 2459676.651220 & 1.001789 & 0.002798 \\
3912 & 50 & 2459676.652609 & 1.001314 & 0.002800 \\
3912 & 50 & 2459676.653998 & 1.005370 & 0.002800 \\
3912 & 50 & 2459676.655387 & 0.998785 & 0.002796 \\
3912 & 50 & 2459676.656776 & 1.003585 & 0.002799 \\
3912 & 50 & 2459676.658164 & 1.000513 & 0.002798 \\
3912 & 50 & 2459676.659553 & 1.004016 & 0.002801 \\
3912 & 50 & 2459676.660942 & 0.993666 & 0.002791 \\
3912 & 50 & 2459676.662331 & 1.001129 & 0.002796 \\
3912 & 50 & 2459676.663720 & 0.996491 & 0.002792 \\
3912 & 50 & 2459676.665109 & 1.003273 & 0.002800 \\
3912 & 50 & 2459676.666498 & 0.996662 & 0.002793 \\
3912 & 50 & 2459676.667887 & 0.997835 & 0.002796 \\
3912 & 50 & 2459676.669276 & 1.002009 & 0.002801 \\
3912 & 50 & 2459676.670665 & 1.004889 & 0.002801 \\
3912 & 50 & 2459676.672054 & 1.001803 & 0.002798 \\
3912 & 50 & 2459676.673442 & 0.997417 & 0.002795 \\
3912 & 50 & 2459676.674831 & 1.001413 & 0.002799 \\
3912 & 50 & 2459676.676220 & 1.001704 & 0.002797 \\
3912 & 50 & 2459676.677609 & 1.002769 & 0.002798 \\
3912 & 50 & 2459676.678998 & 1.000184 & 0.002796 \\
3912 & 50 & 2459676.680387 & 1.002307 & 0.002796 \\
3912 & 50 & 2459676.681776 & 1.001841 & 0.002799 \\
3912 & 50 & 2459676.683165 & 1.000557 & 0.002798 \\
3912 & 50 & 2459676.684554 & 1.003000 & 0.002799 \\
3912 & 50 & 2459676.685943 & 0.995649 & 0.002793 \\
3912 & 50 & 2459676.687332 & 1.001586 & 0.002798 \\
3912 & 50 & 2459676.688720 & 0.999466 & 0.002797 \\
3912 & 50 & 2459676.690109 & 1.000196 & 0.002796 \\
3912 & 50 & 2459676.691498 & 1.002105 & 0.002797 \\
3912 & 50 & 2459676.692887 & 1.001016 & 0.002798 \\
3912 & 50 & 2459676.694276 & 0.999863 & 0.002798 \\
3912 & 50 & 2459676.695665 & 0.999911 & 0.002795 \\
3912 & 50 & 2459676.697054 & 1.000525 & 0.002795 \\
3912 & 50 & 2459676.698443 & 0.998974 & 0.002795 \\
3912 & 50 & 2459676.699832 & 1.000212 & 0.002796 \\
3912 & 50 & 2459676.701221 & 1.000830 & 0.002797 \\
3912 & 50 & 2459676.702610 & 1.000156 & 0.002796 \\
3912 & 50 & 2459676.703998 & 1.000610 & 0.002797 \\
3912 & 50 & 2459676.705387 & 0.997626 & 0.002793 \\
3912 & 50 & 2459676.706776 & 1.001706 & 0.002797 \\
3912 & 50 & 2459676.708165 & 0.997420 & 0.002794 \\
3912 & 50 & 2459676.709554 & 1.002829 & 0.002797 \\
3912 & 50 & 2459676.710943 & 1.001936 & 0.002798 \\
3912 & 50 & 2459676.712332 & 1.005125 & 0.002799 \\
3912 & 50 & 2459676.713721 & 0.997980 & 0.002795 \\
3912 & 50 & 2459676.715110 & 1.003669 & 0.002799 \\
3912 & 50 & 2459676.716499 & 0.999125 & 0.002796 \\
3912 & 50 & 2459676.717887 & 0.998166 & 0.002794 \\
3912 & 50 & 2459676.719276 & 1.002847 & 0.002800 \\
3912 & 50 & 2459676.720665 & 1.003408 & 0.002800 \\
3912 & 50 & 2459676.722054 & 0.998473 & 0.002796 \\
3912 & 50 & 2459676.723443 & 1.000765 & 0.002796 \\
3912 & 50 & 2459676.724832 & 1.002294 & 0.002798 \\
3912 & 50 & 2459676.726221 & 0.996356 & 0.002795 \\
3912 & 50 & 2459676.727610 & 0.999905 & 0.002798 \\
3912 & 50 & 2459676.728999 & 0.994616 & 0.002795 \\
3912 & 50 & 2459676.730388 & 1.003256 & 0.002798 \\
3912 & 50 & 2459676.731777 & 1.000890 & 0.002798 \\
3912 & 50 & 2459676.733165 & 0.995822 & 0.002794 \\
3912 & 50 & 2459676.734554 & 1.001630 & 0.002799 \\
3912 & 50 & 2459676.735943 & 1.002990 & 0.002800 \\
3912 & 50 & 2459676.737332 & 0.996298 & 0.002797 \\
3912 & 50 & 2459676.738721 & 1.000094 & 0.002798 \\
3912 & 50 & 2459676.740110 & 1.000247 & 0.002795 \\
3912 & 50 & 2459676.741499 & 1.000384 & 0.002799 \\
3912 & 50 & 2459676.742888 & 0.998801 & 0.002796 \\
3912 & 50 & 2459676.744277 & 1.000966 & 0.002798 \\
3912 & 50 & 2459676.745666 & 1.005922 & 0.002801 \\
3912 & 50 & 2459676.747055 & 0.998041 & 0.002793 \\
3912 & 50 & 2459676.748443 & 0.999495 & 0.002795 \\
3912 & 50 & 2459676.749832 & 1.000472 & 0.002798 \\
3912 & 50 & 2459676.751221 & 1.000324 & 0.002796 \\
3912 & 50 & 2459676.752610 & 0.998898 & 0.002795 \\
3912 & 50 & 2459676.753999 & 0.997282 & 0.002795 \\
3912 & 50 & 2459676.755388 & 0.999207 & 0.002799 \\
3912 & 50 & 2459676.756777 & 0.999443 & 0.002796 \\
3912 & 50 & 2459676.758166 & 1.000705 & 0.002798 \\
3912 & 50 & 2459676.759555 & 1.001241 & 0.002802 \\
3912 & 50 & 2459676.760944 & 0.997725 & 0.002794 \\
3912 & 50 & 2459676.762333 & 0.994005 & 0.002793 \\
3912 & 50 & 2459676.763721 & 1.003077 & 0.002798 \\
3912 & 50 & 2459676.765110 & 1.002914 & 0.002798 \\
3912 & 50 & 2459676.766499 & 0.998676 & 0.002795 \\
3912 & 50 & 2459676.767888 & 0.997444 & 0.002796 \\
3912 & 50 & 2459676.769277 & 1.004303 & 0.002800 \\
3912 & 50 & 2459676.770666 & 1.007181 & 0.002801 \\
3912 & 50 & 2459676.772055 & 1.001091 & 0.002801 \\
3912 & 50 & 2459676.773444 & 1.005863 & 0.002800 \\
3912 & 50 & 2459676.774833 & 0.997581 & 0.002795 \\
3912 & 50 & 2459676.776222 & 0.992299 & 0.002791 \\
3912 & 50 & 2459676.777610 & 1.002442 & 0.002799 \\
3912 & 50 & 2459676.778999 & 1.003063 & 0.002799 \\
3912 & 50 & 2459676.780388 & 1.004443 & 0.002800 \\
3912 & 50 & 2459676.781777 & 1.000010 & 0.002797 \\
3912 & 50 & 2459676.783166 & 1.001397 & 0.002796 \\
3912 & 50 & 2459676.784555 & 1.002065 & 0.002798 \\
3912 & 50 & 2459676.785944 & 0.999796 & 0.002796 \\
3912 & 50 & 2459676.787333 & 1.001391 & 0.002802 \\
3912 & 50 & 2459676.788722 & 1.000849 & 0.002796 \\
3912 & 50 & 2459676.790111 & 1.000312 & 0.002798 \\
3912 & 50 & 2459676.791500 & 1.000940 & 0.002798 \\
3912 & 50 & 2459676.792888 & 0.997286 & 0.002795 \\
3912 & 50 & 2459676.794277 & 1.002918 & 0.002798 \\
3912 & 50 & 2459676.795666 & 1.001330 & 0.002798 \\
3912 & 50 & 2459676.797055 & 1.001130 & 0.002798 \\
3912 & 50 & 2459676.798444 & 0.999796 & 0.002795 \\
3912 & 50 & 2459676.799833 & 0.996894 & 0.002796 \\
3912 & 50 & 2459676.801222 & 0.997044 & 0.002796 \\
3912 & 50 & 2459676.802611 & 0.997493 & 0.002795 \\
3912 & 50 & 2459676.804000 & 1.002456 & 0.002797 \\
3912 & 50 & 2459676.805389 & 1.001787 & 0.002799 \\
3912 & 50 & 2459676.806778 & 0.999278 & 0.002796 \\
3912 & 50 & 2459676.808166 & 0.997463 & 0.002797 \\
3912 & 50 & 2459676.809555 & 0.999879 & 0.002795 \\
3912 & 50 & 2459676.810944 & 0.997336 & 0.002796 \\
3912 & 50 & 2459676.812333 & 0.999370 & 0.002798 \\
3912 & 50 & 2459676.813722 & 0.998155 & 0.002797 \\
3912 & 50 & 2459676.815111 & 1.001771 & 0.002796 \\
3912 & 50 & 2459676.816500 & 1.000124 & 0.002797 \\
3912 & 50 & 2459676.817889 & 1.003355 & 0.002802 \\
3912 & 50 & 2459676.819278 & 1.003347 & 0.002801 \\
3912 & 50 & 2459676.820667 & 0.995852 & 0.002791 \\
3912 & 50 & 2459676.822055 & 0.999870 & 0.002797 \\
3912 & 50 & 2459676.823444 & 0.992468 & 0.002795 \\
3912 & 50 & 2459676.824833 & 0.999211 & 0.002801 \\
3912 & 50 & 2459676.826222 & 0.996384 & 0.002794 \\
3912 & 50 & 2459676.827611 & 0.991951 & 0.002791 \\
3912 & 50 & 2459676.829000 & 0.989634 & 0.002792 \\
3912 & 50 & 2459676.830389 & 0.990384 & 0.002790 \\
3912 & 50 & 2459676.831778 & 0.992373 & 0.002790 \\
3912 & 50 & 2459676.833167 & 0.990251 & 0.002791 \\
3912 & 50 & 2459676.834556 & 0.992897 & 0.002790 \\
3912 & 50 & 2459676.835945 & 0.990176 & 0.002791 \\
3912 & 50 & 2459676.837333 & 0.993136 & 0.002790 \\
3912 & 50 & 2459676.838722 & 0.986468 & 0.002787 \\
3912 & 50 & 2459676.840111 & 0.994132 & 0.002792 \\
3912 & 50 & 2459676.841500 & 0.990596 & 0.002791 \\
3912 & 50 & 2459676.842889 & 0.989818 & 0.002788 \\
3912 & 50 & 2459676.844278 & 0.994309 & 0.002791 \\
3912 & 50 & 2459676.845667 & 0.990344 & 0.002789 \\
3912 & 50 & 2459676.847056 & 0.988551 & 0.002786 \\
3912 & 50 & 2459676.848445 & 0.992713 & 0.002793 \\
3912 & 50 & 2459676.849834 & 0.994752 & 0.002791 \\
3912 & 50 & 2459676.851223 & 0.990829 & 0.002789 \\
3912 & 50 & 2459676.852611 & 0.991317 & 0.002789 \\
3912 & 50 & 2459676.854000 & 0.989666 & 0.002790 \\
3912 & 50 & 2459676.855389 & 0.994411 & 0.002790 \\
3912 & 50 & 2459676.856778 & 0.991079 & 0.002788 \\
3912 & 50 & 2459676.858167 & 0.988900 & 0.002788 \\
3912 & 50 & 2459676.859556 & 0.993463 & 0.002792 \\
3912 & 50 & 2459676.860945 & 0.992311 & 0.002787 \\
3912 & 50 & 2459676.862334 & 0.993958 & 0.002789 \\
3912 & 50 & 2459676.863723 & 0.985943 & 0.002786 \\
3912 & 50 & 2459676.865112 & 0.997391 & 0.002794 \\
3912 & 50 & 2459676.866500 & 0.993272 & 0.002791 \\
3912 & 50 & 2459676.867889 & 0.993843 & 0.002792 \\
3912 & 50 & 2459676.869278 & 0.992037 & 0.002789 \\
3912 & 50 & 2459676.870667 & 0.992334 & 0.002790 \\
3912 & 50 & 2459676.872056 & 0.993587 & 0.002794 \\
3912 & 50 & 2459676.873445 & 0.992429 & 0.002789 \\
3912 & 50 & 2459676.874834 & 0.991802 & 0.002793 \\
3912 & 50 & 2459676.876223 & 0.994670 & 0.002793 \\
3912 & 50 & 2459676.877612 & 0.989000 & 0.002788 \\
3912 & 50 & 2459676.879001 & 0.989714 & 0.002787 \\
3912 & 50 & 2459676.880390 & 0.990893 & 0.002786 \\
3912 & 50 & 2459676.881778 & 0.993825 & 0.002791 \\
3912 & 50 & 2459676.883167 & 0.987985 & 0.002787 \\
3912 & 50 & 2459676.884556 & 0.989713 & 0.002788 \\
3912 & 50 & 2459676.885945 & 0.993644 & 0.002789 \\
3912 & 50 & 2459676.887334 & 0.985955 & 0.002786 \\
3912 & 50 & 2459676.888723 & 0.989406 & 0.002789 \\
3912 & 50 & 2459676.890112 & 0.990072 & 0.002787 \\
3912 & 50 & 2459676.891501 & 0.992956 & 0.002791 \\
3912 & 50 & 2459676.892890 & 0.989067 & 0.002786 \\
3912 & 50 & 2459676.894279 & 0.990990 & 0.002788 \\
3912 & 50 & 2459676.895668 & 0.991759 & 0.002789 \\
3912 & 50 & 2459676.897056 & 0.990821 & 0.002789 \\
3912 & 50 & 2459676.898445 & 0.989946 & 0.002789 \\
3912 & 50 & 2459676.899834 & 0.987705 & 0.002785 \\
3912 & 50 & 2459676.901223 & 0.987844 & 0.002786 \\
3912 & 50 & 2459676.902612 & 0.990336 & 0.002789 \\
3912 & 50 & 2459676.904001 & 0.991700 & 0.002788 \\
3912 & 50 & 2459676.905390 & 0.985611 & 0.002786 \\
3912 & 50 & 2459676.906779 & 0.990667 & 0.002787 \\
3912 & 50 & 2459676.908168 & 0.988050 & 0.002787 \\
3912 & 50 & 2459676.909557 & 0.991869 & 0.002790 \\
3912 & 50 & 2459676.910945 & 0.985207 & 0.002785 \\
3912 & 50 & 2459676.912334 & 0.989529 & 0.002788 \\
3912 & 50 & 2459676.913723 & 0.991028 & 0.002788 \\
3912 & 50 & 2459676.915112 & 0.991825 & 0.002788 \\
3912 & 50 & 2459676.916501 & 0.994503 & 0.002790 \\
3912 & 50 & 2459676.917890 & 0.993199 & 0.002792 \\
3912 & 50 & 2459676.919279 & 0.991821 & 0.002789 \\
3912 & 50 & 2459676.920668 & 0.995418 & 0.002791 \\
3912 & 50 & 2459676.922057 & 1.001946 & 0.002797 \\
3912 & 50 & 2459676.923446 & 0.992467 & 0.002791 \\
3912 & 50 & 2459676.924835 & 0.986343 & 0.002789 \\
3912 & 50 & 2459676.926223 & 0.996226 & 0.002793 \\
3912 & 50 & 2459676.927612 & 0.992881 & 0.002792 \\
3912 & 50 & 2459676.929001 & 0.996252 & 0.002792 \\
3912 & 50 & 2459676.930390 & 0.992120 & 0.002789 \\
3912 & 50 & 2459676.931779 & 0.993855 & 0.002790 \\
3912 & 50 & 2459676.933168 & 0.998551 & 0.002797 \\
3912 & 50 & 2459676.934557 & 0.989346 & 0.002787 \\
3912 & 50 & 2459676.935946 & 0.993103 & 0.002791 \\
3912 & 50 & 2459676.937335 & 0.995934 & 0.002794 \\
3912 & 50 & 2459676.938724 & 0.991880 & 0.002790 \\
3912 & 50 & 2459676.940113 & 0.994399 & 0.002790 \\
3912 & 50 & 2459676.941501 & 0.990619 & 0.002787 \\
3912 & 50 & 2459676.942890 & 0.998368 & 0.002794 \\
3912 & 50 & 2459676.944279 & 0.992449 & 0.002789 \\
3912 & 50 & 2459676.945668 & 0.990542 & 0.002790 \\
3912 & 50 & 2459676.947057 & 0.990506 & 0.002789 \\
3912 & 50 & 2459676.948446 & 0.990888 & 0.002788 \\
3912 & 50 & 2459676.949835 & 0.992536 & 0.002789 \\
3912 & 50 & 2459676.951224 & 0.988333 & 0.002790 \\
3912 & 50 & 2459676.952613 & 0.995974 & 0.002796 \\
3912 & 50 & 2459676.954002 & 0.996985 & 0.002793 \\
3912 & 50 & 2459676.955390 & 1.000248 & 0.002795 \\
3912 & 50 & 2459676.956779 & 1.001075 & 0.002798 \\
3912 & 50 & 2459676.958168 & 0.997244 & 0.002798 \\
3912 & 50 & 2459676.959557 & 1.004239 & 0.002801 \\
3912 & 50 & 2459676.960946 & 0.999090 & 0.002797 \\
3912 & 50 & 2459676.962335 & 1.001887 & 0.002800 \\
3912 & 50 & 2459676.963724 & 0.997426 & 0.002795 \\
3912 & 50 & 2459676.965113 & 1.003167 & 0.002799 \\
3912 & 50 & 2459676.966502 & 1.000739 & 0.002799 \\
3912 & 50 & 2459676.967891 & 1.005076 & 0.002800 \\
3912 & 50 & 2459676.969280 & 1.002401 & 0.002798 \\
3912 & 50 & 2459676.970668 & 0.994883 & 0.002794 \\
3912 & 50 & 2459676.972057 & 0.999270 & 0.002795 \\
3912 & 50 & 2459676.973446 & 1.002842 & 0.002799 \\
3912 & 50 & 2459676.974835 & 1.001694 & 0.002797 \\
3912 & 50 & 2459676.976224 & 1.001817 & 0.002798 \\
3912 & 50 & 2459676.977613 & 0.999001 & 0.002795 \\
3912 & 50 & 2459676.979002 & 0.998590 & 0.002796 \\
3912 & 50 & 2459676.980391 & 1.002962 & 0.002799 \\
3912 & 50 & 2459676.981780 & 1.001611 & 0.002799 \\
3912 & 50 & 2459676.983169 & 0.999430 & 0.002797 \\
3912 & 50 & 2459676.984558 & 0.997194 & 0.002794 \\
3912 & 50 & 2459676.985946 & 0.997763 & 0.002794 \\
3912 & 50 & 2459676.987335 & 0.998801 & 0.002796 \\
3912 & 50 & 2459676.988724 & 0.998959 & 0.002797 \\
3912 & 50 & 2459676.990113 & 1.003045 & 0.002799 \\
3912 & 50 & 2459676.991502 & 0.996595 & 0.002793 \\
3912 & 50 & 2459676.992891 & 0.999092 & 0.002799 \\
3912 & 50 & 2459676.994280 & 0.997958 & 0.002797 \\
3912 & 50 & 2459676.995669 & 0.998493 & 0.002794 \\
3912 & 50 & 2459676.997058 & 1.001220 & 0.002798 \\
3912 & 50 & 2459676.998447 & 1.001480 & 0.002800 \\
3912 & 50 & 2459676.999835 & 1.001615 & 0.002801 \\
3912 & 50 & 2459677.001224 & 1.000270 & 0.002797 \\
3912 & 50 & 2459677.002613 & 1.002054 & 0.002798 \\
3912 & 50 & 2459677.004002 & 0.996532 & 0.002794 \\
3912 & 50 & 2459677.005391 & 1.000917 & 0.002802 \\
3912 & 50 & 2459677.006780 & 0.999204 & 0.002796 \\
3912 & 50 & 2459677.008169 & 1.002259 & 0.002798 \\
3912 & 50 & 2459677.009558 & 1.006149 & 0.002804 \\
3912 & 50 & 2459677.010947 & 1.004019 & 0.002802 \\
3912 & 50 & 2459677.012336 & 1.003124 & 0.002798 \\
3912 & 50 & 2459677.013725 & 1.003266 & 0.002798 \\
3912 & 50 & 2459677.015113 & 0.999267 & 0.002798 \\
3912 & 50 & 2459677.016502 & 1.001363 & 0.002799 \\
3912 & 50 & 2459677.017891 & 1.001567 & 0.002798 \\
3912 & 50 & 2459677.019280 & 1.000089 & 0.002796 \\
3912 & 50 & 2459677.020669 & 1.001635 & 0.002799 \\
3912 & 50 & 2459677.022058 & 0.997182 & 0.002799 \\
3912 & 50 & 2459677.023447 & 0.997729 & 0.002792 \\
3912 & 50 & 2459677.024836 & 1.001853 & 0.002797 \\
3912 & 50 & 2459677.026225 & 0.998554 & 0.002795 \\
3912 & 50 & 2459677.027614 & 0.998046 & 0.002798 \\
3912 & 50 & 2459677.029002 & 0.995325 & 0.002794 \\
3912 & 50 & 2459677.030391 & 0.998338 & 0.002797 \\
3912 & 50 & 2459677.031780 & 1.002224 & 0.002798 \\
3912 & 50 & 2459677.033169 & 0.995397 & 0.002793 \\
3912 & 50 & 2459677.034558 & 0.997928 & 0.002793 \\
3912 & 50 & 2459677.035947 & 1.008145 & 0.002806 \\
3912 & 50 & 2459677.037336 & 0.997562 & 0.002795 \\
3912 & 50 & 2459677.038725 & 1.000280 & 0.002797 \\
3912 & 50 & 2459677.040114 & 0.998083 & 0.002796 \\
3912 & 50 & 2459677.041503 & 0.999093 & 0.002799 \\
3912 & 50 & 2459677.042892 & 0.998185 & 0.002795 \\
3912 & 50 & 2459677.044280 & 1.001280 & 0.002800 \\
3912 & 50 & 2459677.045669 & 1.003603 & 0.002799 \\
3912 & 50 & 2459677.047058 & 1.001593 & 0.002798 \\
3912 & 50 & 2459677.048447 & 0.999488 & 0.002799 \\
3912 & 50 & 2459677.049836 & 0.997566 & 0.002795 \\
3912 & 50 & 2459677.051225 & 0.997255 & 0.002795 \\
3912 & 50 & 2459677.052614 & 1.003009 & 0.002799 \\
3912 & 50 & 2459677.054003 & 0.995253 & 0.002793 \\
3912 & 50 & 2459677.055392 & 0.998567 & 0.002794 \\
3912 & 50 & 2459677.056781 & 0.998458 & 0.002795 \\
3912 & 50 & 2459677.058170 & 1.001160 & 0.002801 \\
3912 & 50 & 2459677.059558 & 1.000193 & 0.002796 \\
3912 & 50 & 2459677.060947 & 0.997814 & 0.002796 \\
3912 & 50 & 2459677.062336 & 1.001178 & 0.002798 \\
3912 & 50 & 2459677.063725 & 0.997032 & 0.002795 \\
3912 & 50 & 2459677.065114 & 0.996811 & 0.002796 \\
3912 & 50 & 2459677.066503 & 0.998366 & 0.002798 \\
3912 & 50 & 2459677.067892 & 1.003321 & 0.002800 \\
3912 & 50 & 2459677.069281 & 0.998618 & 0.002794 \\
3912 & 50 & 2459687.110968 & 0.999376 & 0.002922 \\
3912 & 50 & 2459687.112356 & 1.003497 & 0.002924 \\
3912 & 50 & 2459687.113745 & 0.998675 & 0.002919 \\
3912 & 50 & 2459687.115134 & 1.000362 & 0.002923 \\
3912 & 50 & 2459687.116523 & 1.002965 & 0.002921 \\
3912 & 50 & 2459687.117912 & 1.002863 & 0.002922 \\
3912 & 50 & 2459687.119301 & 1.002118 & 0.002921 \\
3912 & 50 & 2459687.120690 & 0.999306 & 0.002922 \\
3912 & 50 & 2459687.122079 & 0.999949 & 0.002918 \\
3912 & 50 & 2459687.123467 & 1.002007 & 0.002920 \\
3912 & 50 & 2459687.124856 & 0.998047 & 0.002916 \\
3912 & 50 & 2459687.126245 & 0.998050 & 0.002916 \\
3912 & 50 & 2459687.127634 & 0.999099 & 0.002916 \\
3912 & 50 & 2459687.129023 & 1.000658 & 0.002917 \\
3912 & 50 & 2459687.130412 & 1.001244 & 0.002917 \\
3912 & 50 & 2459687.131801 & 1.000049 & 0.002915 \\
3912 & 50 & 2459687.133190 & 0.999733 & 0.002914 \\
3912 & 50 & 2459687.134579 & 1.002067 & 0.002917 \\
3912 & 50 & 2459687.135967 & 0.997561 & 0.002913 \\
3912 & 50 & 2459687.137356 & 0.999378 & 0.002914 \\
3912 & 50 & 2459687.138745 & 0.998912 & 0.002912 \\
3912 & 50 & 2459687.140134 & 0.997232 & 0.002911 \\
3912 & 50 & 2459687.141523 & 1.003800 & 0.002915 \\
3912 & 50 & 2459687.142912 & 1.002841 & 0.002913 \\
3912 & 50 & 2459687.144301 & 1.004458 & 0.002917 \\
3912 & 50 & 2459687.145690 & 1.000980 & 0.002910 \\
3912 & 50 & 2459687.147079 & 1.002429 & 0.002913 \\
3912 & 50 & 2459687.148467 & 0.999627 & 0.002914 \\
3912 & 50 & 2459687.149856 & 0.996105 & 0.002904 \\
3912 & 50 & 2459687.151245 & 1.004560 & 0.002915 \\
3912 & 50 & 2459687.152634 & 1.000944 & 0.002913 \\
3912 & 50 & 2459687.154023 & 0.993652 & 0.002903 \\
3912 & 50 & 2459687.155412 & 1.001826 & 0.002908 \\
3912 & 50 & 2459687.156801 & 1.001937 & 0.002913 \\
3912 & 50 & 2459687.158190 & 1.004464 & 0.002913 \\
3912 & 50 & 2459687.159579 & 0.995113 & 0.002907 \\
3912 & 50 & 2459687.160967 & 1.002902 & 0.002910 \\
3912 & 50 & 2459687.162356 & 0.998592 & 0.002907 \\
3912 & 50 & 2459687.163745 & 0.996092 & 0.002906 \\
3912 & 50 & 2459687.165134 & 0.999973 & 0.002908 \\
3912 & 50 & 2459687.166523 & 0.999294 & 0.002907 \\
3912 & 50 & 2459687.167912 & 0.998500 & 0.002908 \\
3912 & 50 & 2459687.169301 & 1.002641 & 0.002911 \\
3912 & 50 & 2459687.170690 & 0.997343 & 0.002902 \\
3912 & 50 & 2459687.172079 & 0.995873 & 0.002903 \\
3912 & 50 & 2459687.173467 & 0.999685 & 0.002907 \\
3912 & 50 & 2459687.174856 & 1.001198 & 0.002907 \\
3912 & 50 & 2459687.176245 & 0.997234 & 0.002904 \\
3912 & 50 & 2459687.177634 & 0.995881 & 0.002900 \\
3912 & 50 & 2459687.179023 & 0.998698 & 0.002907 \\
3912 & 50 & 2459687.180412 & 1.001966 & 0.002904 \\
3912 & 50 & 2459687.181801 & 0.998764 & 0.002905 \\
3912 & 50 & 2459687.183190 & 0.997622 & 0.002902 \\
3912 & 50 & 2459687.184579 & 0.996299 & 0.002900 \\
3912 & 50 & 2459687.185967 & 0.999962 & 0.002903 \\
3912 & 50 & 2459687.187356 & 1.004559 & 0.002909 \\
3912 & 50 & 2459687.188745 & 0.997371 & 0.002903 \\
3912 & 50 & 2459687.190134 & 0.997275 & 0.002901 \\
3912 & 50 & 2459687.191523 & 0.997566 & 0.002901 \\
3912 & 50 & 2459687.192912 & 0.996995 & 0.002904 \\
3912 & 50 & 2459687.194301 & 0.998261 & 0.002903 \\
3912 & 50 & 2459687.195690 & 0.997867 & 0.002901 \\
3912 & 50 & 2459687.197078 & 0.995140 & 0.002903 \\
3912 & 50 & 2459687.198467 & 1.000013 & 0.002907 \\
3912 & 50 & 2459687.199856 & 0.996278 & 0.002900 \\
3912 & 50 & 2459687.201245 & 1.001569 & 0.002905 \\
3912 & 50 & 2459687.202634 & 1.000438 & 0.002902 \\
3912 & 50 & 2459687.204023 & 0.997210 & 0.002900 \\
3912 & 50 & 2459687.205412 & 0.997611 & 0.002904 \\
3912 & 50 & 2459687.206801 & 0.997661 & 0.002902 \\
3912 & 50 & 2459687.208190 & 1.001717 & 0.002904 \\
3912 & 50 & 2459687.209578 & 0.999187 & 0.002907 \\
3912 & 50 & 2459687.210967 & 1.001716 & 0.002907 \\
3912 & 50 & 2459687.212356 & 0.999618 & 0.002904 \\
3912 & 50 & 2459687.213745 & 0.998575 & 0.002904 \\
3912 & 50 & 2459687.215134 & 0.995854 & 0.002901 \\
3912 & 50 & 2459687.216523 & 1.001145 & 0.002904 \\
3912 & 50 & 2459687.217912 & 1.001927 & 0.002908 \\
3912 & 50 & 2459687.219301 & 0.996515 & 0.002904 \\
3912 & 50 & 2459687.220690 & 1.001989 & 0.002906 \\
3912 & 50 & 2459687.222078 & 0.998874 & 0.002906 \\
3912 & 50 & 2459687.223467 & 0.999037 & 0.002903 \\
3912 & 50 & 2459687.224856 & 1.000977 & 0.002906 \\
3912 & 50 & 2459687.226245 & 0.999360 & 0.002906 \\
3912 & 50 & 2459687.227634 & 0.996157 & 0.002902 \\
3912 & 50 & 2459687.229023 & 0.997629 & 0.002902 \\
3912 & 50 & 2459687.230412 & 0.995827 & 0.002902 \\
3912 & 50 & 2459687.231801 & 0.997837 & 0.002904 \\
3912 & 50 & 2459687.233190 & 0.996456 & 0.002902 \\
3912 & 50 & 2459687.234578 & 1.000642 & 0.002906 \\
3912 & 50 & 2459687.235967 & 1.000506 & 0.002906 \\
3912 & 50 & 2459687.237356 & 0.999403 & 0.002905 \\
3912 & 50 & 2459687.238745 & 1.000267 & 0.002905 \\
3912 & 50 & 2459687.240134 & 1.001135 & 0.002904 \\
3912 & 50 & 2459687.241523 & 1.002777 & 0.002908 \\
3912 & 50 & 2459687.242912 & 0.998908 & 0.002904 \\
3912 & 50 & 2459687.244301 & 1.001401 & 0.002906 \\
3912 & 50 & 2459687.245690 & 0.998645 & 0.002905 \\
3912 & 50 & 2459687.247078 & 1.003456 & 0.002908 \\
3912 & 50 & 2459687.248467 & 0.997333 & 0.002902 \\
3912 & 50 & 2459687.249856 & 0.998493 & 0.002905 \\
3912 & 50 & 2459687.251245 & 1.000291 & 0.002906 \\
3912 & 50 & 2459687.252634 & 0.999325 & 0.002905 \\
3912 & 50 & 2459687.254023 & 1.001585 & 0.002906 \\
3912 & 50 & 2459687.255412 & 0.996250 & 0.002903 \\
3912 & 50 & 2459687.256801 & 0.998190 & 0.002906 \\
3912 & 50 & 2459687.258190 & 1.000708 & 0.002909 \\
3912 & 50 & 2459687.259578 & 0.999952 & 0.002907 \\
3912 & 50 & 2459687.260967 & 1.002096 & 0.002911 \\
3912 & 50 & 2459687.262356 & 1.000023 & 0.002908 \\
3912 & 50 & 2459687.263745 & 0.996809 & 0.002905 \\
3912 & 50 & 2459687.265134 & 0.997099 & 0.002905 \\
3912 & 50 & 2459687.266523 & 1.003135 & 0.002909 \\
3912 & 50 & 2459687.267912 & 0.997884 & 0.002904 \\
3912 & 50 & 2459687.269301 & 0.998946 & 0.002906 \\
3912 & 50 & 2459687.270689 & 0.993739 & 0.002901 \\
3912 & 50 & 2459687.272078 & 0.997879 & 0.002904 \\
3912 & 50 & 2459687.273467 & 1.000130 & 0.002906 \\
3912 & 50 & 2459687.274856 & 1.000618 & 0.002912 \\
3912 & 50 & 2459687.276245 & 0.995364 & 0.002903 \\
3912 & 50 & 2459687.277634 & 0.998423 & 0.002908 \\
3912 & 50 & 2459687.279023 & 1.001543 & 0.002913 \\
3912 & 50 & 2459687.280412 & 0.996570 & 0.002903 \\
3912 & 50 & 2459687.281801 & 1.002732 & 0.002913 \\
3912 & 50 & 2459687.283189 & 0.993983 & 0.002904 \\
3912 & 50 & 2459687.284578 & 0.993605 & 0.002904 \\
3912 & 50 & 2459687.285967 & 1.002986 & 0.002912 \\
3912 & 50 & 2459687.287356 & 0.998939 & 0.002910 \\
3912 & 50 & 2459687.288745 & 0.999262 & 0.002910 \\
3912 & 50 & 2459687.290134 & 0.999228 & 0.002910 \\
3912 & 50 & 2459687.291523 & 0.994608 & 0.002903 \\
3912 & 50 & 2459687.292912 & 0.997385 & 0.002907 \\
3912 & 50 & 2459687.294301 & 1.002585 & 0.002910 \\
3912 & 50 & 2459687.295689 & 0.996606 & 0.002904 \\
3912 & 50 & 2459687.297078 & 0.997193 & 0.002906 \\
3912 & 50 & 2459687.298467 & 0.998320 & 0.002908 \\
3912 & 50 & 2459687.299856 & 0.998755 & 0.002909 \\
3912 & 50 & 2459687.301245 & 0.997619 & 0.002907 \\
3912 & 50 & 2459687.302634 & 0.998233 & 0.002906 \\
3912 & 50 & 2459687.304023 & 0.997994 & 0.002907 \\
3912 & 50 & 2459687.305412 & 0.994939 & 0.002904 \\
3912 & 50 & 2459687.306801 & 0.993477 & 0.002902 \\
3912 & 50 & 2459687.308189 & 0.997630 & 0.002908 \\
3912 & 50 & 2459687.309578 & 0.995192 & 0.002905 \\
3912 & 50 & 2459687.310967 & 0.991236 & 0.002902 \\
3912 & 50 & 2459687.312356 & 0.997006 & 0.002905 \\
3912 & 50 & 2459687.313745 & 0.994560 & 0.002904 \\
3912 & 50 & 2459687.315134 & 0.989307 & 0.002900 \\
3912 & 50 & 2459687.316523 & 0.990048 & 0.002899 \\
3912 & 50 & 2459687.317912 & 0.994783 & 0.002903 \\
3912 & 50 & 2459687.319301 & 0.989810 & 0.002898 \\
3912 & 50 & 2459687.320689 & 0.992266 & 0.002903 \\
3912 & 50 & 2459687.322078 & 0.991195 & 0.002899 \\
3912 & 50 & 2459687.323467 & 0.991095 & 0.002900 \\
3912 & 50 & 2459687.324856 & 0.990295 & 0.002897 \\
3912 & 50 & 2459687.326245 & 0.991083 & 0.002900 \\
3912 & 50 & 2459687.327634 & 0.994441 & 0.002901 \\
3912 & 50 & 2459687.329023 & 0.989567 & 0.002902 \\
3912 & 50 & 2459687.330412 & 0.989430 & 0.002897 \\
3912 & 50 & 2459687.331801 & 0.990868 & 0.002898 \\
3912 & 50 & 2459687.333189 & 0.989345 & 0.002897 \\
3912 & 50 & 2459687.334578 & 0.986799 & 0.002896 \\
3912 & 50 & 2459687.335967 & 0.990132 & 0.002900 \\
3912 & 50 & 2459687.337356 & 0.991517 & 0.002899 \\
3912 & 50 & 2459687.338745 & 0.986363 & 0.002896 \\
3912 & 50 & 2459687.340134 & 0.989291 & 0.002898 \\
3912 & 50 & 2459687.341523 & 0.991695 & 0.002899 \\
3912 & 50 & 2459687.342912 & 0.990779 & 0.002896 \\
3912 & 50 & 2459687.344300 & 0.990258 & 0.002895 \\
3912 & 50 & 2459687.345689 & 0.987463 & 0.002893 \\
3912 & 50 & 2459687.347078 & 0.987106 & 0.002894 \\
3912 & 50 & 2459687.348467 & 0.982369 & 0.002889 \\
3912 & 50 & 2459687.349856 & 0.990102 & 0.002895 \\
3912 & 50 & 2459687.351245 & 0.984997 & 0.002893 \\
3912 & 50 & 2459687.352634 & 0.989131 & 0.002893 \\
3912 & 50 & 2459687.354023 & 0.994502 & 0.002899 \\
3912 & 50 & 2459687.355412 & 0.991066 & 0.002894 \\
3912 & 50 & 2459687.356800 & 0.995263 & 0.002897 \\
3912 & 50 & 2459687.358189 & 0.990935 & 0.002894 \\
3912 & 50 & 2459687.359578 & 0.994060 & 0.002897 \\
3912 & 50 & 2459687.360967 & 0.992488 & 0.002893 \\
3912 & 50 & 2459687.362356 & 0.989001 & 0.002893 \\
3912 & 50 & 2459687.363745 & 0.992969 & 0.002895 \\
3912 & 50 & 2459687.365134 & 0.989795 & 0.002893 \\
3912 & 50 & 2459687.366523 & 0.985999 & 0.002890 \\
3912 & 50 & 2459687.367912 & 0.986867 & 0.002888 \\
3912 & 50 & 2459687.369300 & 0.991345 & 0.002893 \\
3912 & 50 & 2459687.370689 & 0.989766 & 0.002893 \\
3912 & 50 & 2459687.372078 & 0.994424 & 0.002891 \\
3912 & 50 & 2459687.373467 & 0.988338 & 0.002889 \\
3912 & 50 & 2459687.374856 & 0.994137 & 0.002893 \\
3912 & 50 & 2459687.376245 & 0.990860 & 0.002889 \\
3912 & 50 & 2459687.377634 & 0.989421 & 0.002891 \\
3912 & 50 & 2459687.379023 & 0.990609 & 0.002891 \\
3912 & 50 & 2459687.380412 & 0.991305 & 0.002893 \\
3912 & 50 & 2459687.381800 & 0.986742 & 0.002888 \\
3912 & 50 & 2459687.383189 & 0.987660 & 0.002889 \\
3912 & 50 & 2459687.384578 & 0.989578 & 0.002889 \\
3912 & 50 & 2459687.385967 & 0.993963 & 0.002892 \\
3912 & 50 & 2459687.387356 & 0.990424 & 0.002889 \\
3912 & 50 & 2459687.388745 & 0.990326 & 0.002887 \\
3912 & 50 & 2459687.390134 & 0.993988 & 0.002890 \\
3912 & 50 & 2459687.391523 & 0.987415 & 0.002884 \\
3912 & 50 & 2459687.392912 & 0.992236 & 0.002889 \\
3912 & 50 & 2459687.394300 & 0.991378 & 0.002889 \\
3912 & 50 & 2459687.395689 & 0.987273 & 0.002884 \\
3912 & 50 & 2459687.397078 & 0.990403 & 0.002884 \\
3912 & 50 & 2459687.398467 & 0.989406 & 0.002886 \\
3912 & 50 & 2459687.399856 & 0.990400 & 0.002886 \\
3912 & 50 & 2459687.401245 & 0.986316 & 0.002884 \\
3912 & 50 & 2459687.402634 & 0.990690 & 0.002885 \\
3912 & 50 & 2459687.404023 & 0.990200 & 0.002886 \\
3912 & 50 & 2459687.405412 & 0.992150 & 0.002886 \\
3912 & 50 & 2459687.406800 & 0.988774 & 0.002886 \\
3912 & 50 & 2459687.408189 & 0.992122 & 0.002883 \\
3912 & 50 & 2459687.409578 & 0.989257 & 0.002881 \\
3912 & 50 & 2459687.410967 & 0.993653 & 0.002886 \\
3912 & 50 & 2459687.412356 & 0.991219 & 0.002881 \\
3912 & 50 & 2459687.413745 & 0.990393 & 0.002884 \\
3912 & 50 & 2459687.415134 & 0.988567 & 0.002881 \\
3912 & 50 & 2459687.416523 & 0.990980 & 0.002886 \\
3912 & 50 & 2459687.417911 & 0.991980 & 0.002882 \\
3912 & 50 & 2459687.419300 & 0.990043 & 0.002879 \\
3912 & 50 & 2459687.420689 & 0.989348 & 0.002879 \\
3912 & 50 & 2459687.422078 & 0.990298 & 0.002881 \\
3912 & 50 & 2459687.423467 & 0.989633 & 0.002881 \\
3912 & 50 & 2459687.424856 & 0.991065 & 0.002884 \\
3912 & 50 & 2459687.426245 & 0.990377 & 0.002878 \\
3912 & 50 & 2459687.427634 & 0.991543 & 0.002880 \\
3912 & 50 & 2459687.429023 & 0.994538 & 0.002883 \\
3912 & 50 & 2459687.430411 & 0.996888 & 0.002882 \\
3912 & 50 & 2459687.431800 & 0.996562 & 0.002883 \\
3912 & 50 & 2459687.433189 & 0.991639 & 0.002878 \\
3912 & 50 & 2459687.434578 & 0.994708 & 0.002881 \\
3912 & 50 & 2459687.435967 & 1.004023 & 0.002887 \\
3912 & 50 & 2459687.437356 & 1.001332 & 0.002888 \\
3912 & 50 & 2459687.438745 & 0.998389 & 0.002884 \\
3912 & 50 & 2459687.440134 & 0.992518 & 0.002881 \\
3912 & 50 & 2459687.441523 & 0.991374 & 0.002879 \\
3912 & 50 & 2459687.442911 & 1.002273 & 0.002889 \\
3912 & 50 & 2459687.444300 & 1.001812 & 0.002889 \\
3912 & 50 & 2459687.445689 & 1.000611 & 0.002886 \\
3912 & 50 & 2459687.447078 & 1.002598 & 0.002887 \\
3912 & 50 & 2459687.448467 & 1.000210 & 0.002881 \\
3912 & 50 & 2459687.449856 & 0.999940 & 0.002883 \\
3912 & 50 & 2459687.451245 & 1.002508 & 0.002886 \\
3912 & 50 & 2459687.452634 & 0.997946 & 0.002882 \\
3912 & 50 & 2459687.454023 & 0.994474 & 0.002878 \\
3912 & 50 & 2459687.455411 & 0.998047 & 0.002881 \\
3912 & 50 & 2459687.456800 & 0.996891 & 0.002880 \\
3912 & 50 & 2459687.458189 & 0.997316 & 0.002880 \\
3912 & 50 & 2459687.459578 & 0.993332 & 0.002876 \\
3912 & 50 & 2459687.460967 & 0.998436 & 0.002880 \\
3912 & 50 & 2459687.462356 & 1.001184 & 0.002882 \\
3912 & 50 & 2459687.463745 & 0.995458 & 0.002878 \\
3912 & 50 & 2459687.465134 & 0.996172 & 0.002878 \\
3912 & 50 & 2459687.466523 & 0.998762 & 0.002881 \\
3912 & 50 & 2459687.467911 & 0.998438 & 0.002880 \\
3912 & 50 & 2459687.469300 & 0.999101 & 0.002880 \\
3912 & 50 & 2459687.470689 & 0.995894 & 0.002876 \\
3912 & 50 & 2459687.472078 & 0.997009 & 0.002879 \\
3912 & 50 & 2459687.473467 & 1.001595 & 0.002883 \\
3912 & 50 & 2459687.474856 & 1.000111 & 0.002884 \\
3912 & 50 & 2459687.476245 & 0.999642 & 0.002879 \\
3912 & 50 & 2459687.477634 & 0.998716 & 0.002881 \\
3912 & 50 & 2459687.479022 & 0.997485 & 0.002879 \\
3912 & 50 & 2459687.480411 & 0.998837 & 0.002878 \\
3912 & 50 & 2459687.481800 & 0.997609 & 0.002879 \\
3912 & 50 & 2459687.483189 & 0.998777 & 0.002877 \\
3912 & 50 & 2459687.484578 & 0.998688 & 0.002878 \\
3912 & 50 & 2459687.485967 & 1.001723 & 0.002881 \\
3912 & 50 & 2459687.487356 & 0.996062 & 0.002878 \\
3912 & 50 & 2459687.488745 & 0.997334 & 0.002877 \\
3912 & 50 & 2459687.490134 & 0.999720 & 0.002879 \\
3912 & 50 & 2459687.491522 & 1.004023 & 0.002882 \\
3912 & 50 & 2459687.492911 & 0.998546 & 0.002878 \\
3912 & 50 & 2459687.494300 & 1.000975 & 0.002881 \\
3912 & 50 & 2459687.495689 & 0.997169 & 0.002876 \\
3912 & 50 & 2459687.497078 & 0.994940 & 0.002873 \\
3912 & 50 & 2459687.498467 & 1.003347 & 0.002883 \\
3912 & 50 & 2459687.499856 & 0.999448 & 0.002877 \\
3912 & 50 & 2459687.501245 & 0.996687 & 0.002878 \\
3912 & 50 & 2459687.502634 & 0.996495 & 0.002875 \\
3912 & 50 & 2459687.504022 & 0.998565 & 0.002877 \\
3912 & 50 & 2459687.505411 & 0.997862 & 0.002879 \\
3912 & 50 & 2459687.506800 & 0.994713 & 0.002874 \\
3912 & 50 & 2459687.508189 & 1.002281 & 0.002880 \\
3912 & 50 & 2459687.509578 & 0.992957 & 0.002874 \\
3912 & 50 & 2459687.510967 & 1.003527 & 0.002880 \\
3912 & 50 & 2459687.512356 & 0.997843 & 0.002877 \\
3912 & 50 & 2459687.513745 & 1.000657 & 0.002878 \\
3912 & 50 & 2459687.515134 & 1.000641 & 0.002879 \\
3912 & 50 & 2459687.516522 & 0.998952 & 0.002877 \\
3912 & 50 & 2459687.517911 & 0.996185 & 0.002876 \\
3912 & 50 & 2459687.519300 & 0.997827 & 0.002877 \\
3912 & 50 & 2459687.520689 & 0.989784 & 0.002871 \\
3912 & 50 & 2459687.522078 & 0.995099 & 0.002875 \\
3912 & 50 & 2459687.523467 & 1.000759 & 0.002877 \\
3912 & 50 & 2459687.524856 & 0.997989 & 0.002875 \\
3912 & 50 & 2459687.526245 & 0.997290 & 0.002874 \\
3912 & 50 & 2459687.527634 & 0.997233 & 0.002876 \\
3912 & 50 & 2459687.529022 & 0.998789 & 0.002878 \\
3912 & 50 & 2459687.530411 & 0.994992 & 0.002875 \\
3912 & 50 & 2459687.531800 & 1.003505 & 0.002880 \\
3912 & 50 & 2459687.533189 & 0.999608 & 0.002877 \\
3912 & 50 & 2459687.534578 & 0.996769 & 0.002876 \\
3912 & 50 & 2459687.535967 & 1.000588 & 0.002878 \\
3912 & 50 & 2459687.537356 & 0.995453 & 0.002873 \\
3912 & 50 & 2459687.538745 & 1.001032 & 0.002877 \\
3912 & 50 & 2459687.540133 & 0.999267 & 0.002878 \\
3912 & 50 & 2459687.541522 & 1.004710 & 0.002882 \\
3912 & 50 & 2459687.542911 & 0.995723 & 0.002874 \\
3912 & 50 & 2459687.544300 & 0.995878 & 0.002877 \\
3912 & 50 & 2459687.545689 & 1.001165 & 0.002881 \\
3912 & 50 & 2459687.547078 & 1.002734 & 0.002879 \\
3912 & 50 & 2459687.548467 & 0.999250 & 0.002877 \\
3912 & 50 & 2459687.549856 & 0.999853 & 0.002879 \\
3912 & 50 & 2459690.604011 & 1.000059 & 0.002789 \\
3912 & 50 & 2459690.605400 & 1.003411 & 0.002794 \\
3912 & 50 & 2459690.606789 & 0.996972 & 0.002787 \\
3912 & 50 & 2459690.608178 & 1.000722 & 0.002790 \\
3912 & 50 & 2459690.609566 & 1.001598 & 0.002790 \\
3912 & 50 & 2459690.610955 & 0.995807 & 0.002787 \\
3912 & 50 & 2459690.612344 & 1.001161 & 0.002792 \\
3912 & 50 & 2459690.613733 & 1.004154 & 0.002796 \\
3912 & 50 & 2459690.615122 & 0.998664 & 0.002787 \\
3912 & 50 & 2459690.616511 & 1.002165 & 0.002794 \\
3912 & 50 & 2459690.617900 & 0.994823 & 0.002786 \\
3912 & 50 & 2459690.619289 & 0.998931 & 0.002790 \\
3912 & 50 & 2459690.620677 & 0.998756 & 0.002788 \\
3912 & 50 & 2459690.622066 & 1.001600 & 0.002793 \\
3912 & 50 & 2459690.623455 & 0.993643 & 0.002786 \\
3912 & 50 & 2459690.624844 & 1.002401 & 0.002793 \\
3912 & 50 & 2459690.626233 & 1.000414 & 0.002791 \\
3912 & 50 & 2459690.627622 & 0.997044 & 0.002790 \\
3912 & 50 & 2459690.629011 & 0.995362 & 0.002786 \\
3912 & 50 & 2459690.630400 & 1.001155 & 0.002790 \\
3912 & 50 & 2459690.631788 & 1.000217 & 0.002790 \\
3912 & 50 & 2459690.633177 & 1.004916 & 0.002795 \\
3912 & 50 & 2459690.634566 & 0.994992 & 0.002788 \\
3912 & 50 & 2459690.635955 & 1.000355 & 0.002791 \\
3912 & 50 & 2459690.637344 & 0.998671 & 0.002789 \\
3912 & 50 & 2459690.638733 & 0.999366 & 0.002791 \\
3912 & 50 & 2459690.640122 & 1.002032 & 0.002792 \\
3912 & 50 & 2459690.641511 & 1.000281 & 0.002788 \\
3912 & 50 & 2459690.642900 & 0.998687 & 0.002790 \\
3912 & 50 & 2459690.644288 & 1.002644 & 0.002791 \\
3912 & 50 & 2459690.645677 & 0.999763 & 0.002792 \\
3912 & 50 & 2459690.647066 & 1.001728 & 0.002791 \\
3912 & 50 & 2459690.648455 & 0.999070 & 0.002790 \\
3912 & 50 & 2459690.649844 & 0.998331 & 0.002790 \\
3912 & 50 & 2459690.651233 & 0.993921 & 0.002789 \\
3912 & 50 & 2459690.652622 & 0.999022 & 0.002789 \\
3912 & 50 & 2459690.654011 & 1.000779 & 0.002790 \\
3912 & 50 & 2459690.655399 & 0.999265 & 0.002793 \\
3912 & 50 & 2459690.656788 & 1.001179 & 0.002790 \\
3912 & 50 & 2459690.658177 & 0.994586 & 0.002787 \\
3912 & 50 & 2459690.659566 & 1.003066 & 0.002792 \\
3912 & 50 & 2459690.660955 & 0.998050 & 0.002788 \\
3912 & 50 & 2459690.662344 & 1.002854 & 0.002791 \\
3912 & 50 & 2459690.663733 & 1.000472 & 0.002788 \\
3912 & 50 & 2459690.665122 & 1.004222 & 0.002795 \\
3912 & 50 & 2459690.666510 & 0.996606 & 0.002789 \\
3912 & 50 & 2459690.667899 & 1.004269 & 0.002792 \\
3912 & 50 & 2459690.669288 & 0.999044 & 0.002791 \\
3912 & 50 & 2459690.670677 & 0.999702 & 0.002789 \\
3912 & 50 & 2459690.672066 & 0.995800 & 0.002787 \\
3912 & 50 & 2459690.673455 & 0.997407 & 0.002789 \\
3912 & 50 & 2459690.674844 & 0.998081 & 0.002790 \\
3912 & 50 & 2459690.676233 & 1.004711 & 0.002793 \\
3912 & 50 & 2459690.677622 & 1.001662 & 0.002791 \\
3912 & 50 & 2459690.679010 & 0.999896 & 0.002791 \\
3912 & 50 & 2459690.680399 & 0.999434 & 0.002790 \\
3912 & 50 & 2459690.681788 & 0.998294 & 0.002791 \\
3912 & 50 & 2459690.683177 & 0.999201 & 0.002787 \\
3912 & 50 & 2459690.684566 & 0.999459 & 0.002789 \\
3912 & 50 & 2459690.685955 & 1.002984 & 0.002793 \\
3912 & 50 & 2459690.687344 & 1.002037 & 0.002792 \\
3912 & 50 & 2459690.688733 & 0.999713 & 0.002790 \\
3912 & 50 & 2459690.690121 & 1.003963 & 0.002794 \\
3912 & 50 & 2459690.691510 & 0.999791 & 0.002790 \\
3912 & 50 & 2459690.692899 & 1.001632 & 0.002793 \\
3912 & 50 & 2459690.694288 & 0.996814 & 0.002789 \\
3912 & 50 & 2459690.695677 & 0.996256 & 0.002786 \\
3912 & 50 & 2459690.697066 & 0.997407 & 0.002787 \\
3912 & 50 & 2459690.698455 & 1.002404 & 0.002794 \\
3912 & 50 & 2459690.699844 & 0.996826 & 0.002791 \\
3912 & 50 & 2459690.701232 & 0.999836 & 0.002790 \\
3912 & 50 & 2459690.702621 & 1.003864 & 0.002793 \\
3912 & 50 & 2459690.704010 & 1.003353 & 0.002793 \\
3912 & 50 & 2459690.705399 & 1.000318 & 0.002792 \\
3912 & 50 & 2459690.706788 & 1.001697 & 0.002790 \\
3912 & 50 & 2459690.708177 & 0.998532 & 0.002794 \\
3912 & 50 & 2459690.709566 & 0.993825 & 0.002785 \\
3912 & 50 & 2459690.710955 & 1.000757 & 0.002789 \\
3912 & 50 & 2459690.712344 & 0.999156 & 0.002788 \\
3912 & 50 & 2459690.713732 & 0.996407 & 0.002787 \\
3912 & 50 & 2459690.715121 & 0.999430 & 0.002792 \\
3912 & 50 & 2459690.716510 & 0.998325 & 0.002789 \\
3912 & 50 & 2459690.717899 & 1.004468 & 0.002791 \\
3912 & 50 & 2459690.719288 & 0.996965 & 0.002790 \\
3912 & 50 & 2459690.720677 & 1.004638 & 0.002795 \\
3912 & 50 & 2459690.722066 & 1.004196 & 0.002794 \\
3912 & 50 & 2459690.723455 & 1.001216 & 0.002791 \\
3912 & 50 & 2459690.724843 & 1.005543 & 0.002794 \\
3912 & 50 & 2459690.726232 & 1.004898 & 0.002795 \\
3912 & 50 & 2459690.727621 & 0.997593 & 0.002789 \\
3912 & 50 & 2459690.729010 & 0.998932 & 0.002790 \\
3912 & 50 & 2459690.730399 & 0.998263 & 0.002790 \\
3912 & 50 & 2459690.731788 & 1.000806 & 0.002791 \\
3912 & 50 & 2459690.733177 & 0.999463 & 0.002789 \\
3912 & 50 & 2459690.734566 & 0.998586 & 0.002791 \\
3912 & 50 & 2459690.735954 & 1.003689 & 0.002792 \\
3912 & 50 & 2459690.737343 & 1.003047 & 0.002792 \\
3912 & 50 & 2459690.738732 & 1.004163 & 0.002794 \\
3912 & 50 & 2459690.740121 & 1.004659 & 0.002795 \\
3912 & 50 & 2459690.741510 & 1.001419 & 0.002790 \\
3912 & 50 & 2459690.742899 & 0.994695 & 0.002789 \\
3912 & 50 & 2459690.744288 & 1.002041 & 0.002793 \\
3912 & 50 & 2459690.745677 & 1.000995 & 0.002791 \\
3912 & 50 & 2459690.747066 & 1.004116 & 0.002795 \\
3912 & 50 & 2459690.748454 & 0.999399 & 0.002790 \\
3912 & 50 & 2459690.749843 & 0.997955 & 0.002792 \\
3912 & 50 & 2459690.751232 & 1.004195 & 0.002793 \\
3912 & 50 & 2459690.752621 & 1.000063 & 0.002792 \\
3912 & 50 & 2459690.754010 & 0.997501 & 0.002793 \\
3912 & 50 & 2459690.755399 & 1.002597 & 0.002792 \\
3912 & 50 & 2459690.756788 & 1.000860 & 0.002791 \\
3912 & 50 & 2459690.758177 & 1.005099 & 0.002800 \\
3912 & 50 & 2459690.759565 & 0.999517 & 0.002792 \\
3912 & 50 & 2459690.760954 & 0.998324 & 0.002787 \\
3912 & 50 & 2459690.762343 & 1.003170 & 0.002789 \\
3912 & 50 & 2459690.763732 & 1.001891 & 0.002793 \\
3912 & 50 & 2459690.765121 & 0.998108 & 0.002789 \\
3912 & 50 & 2459690.766510 & 1.000796 & 0.002792 \\
3912 & 50 & 2459690.767899 & 1.000806 & 0.002791 \\
3912 & 50 & 2459690.769288 & 0.995916 & 0.002790 \\
3912 & 50 & 2459690.770676 & 0.999895 & 0.002789 \\
3912 & 50 & 2459690.772065 & 0.997922 & 0.002788 \\
3912 & 50 & 2459690.773454 & 0.999574 & 0.002790 \\
3912 & 50 & 2459690.774843 & 1.002605 & 0.002792 \\
3912 & 50 & 2459690.776232 & 0.998122 & 0.002789 \\
3912 & 50 & 2459690.777621 & 1.001138 & 0.002790 \\
3912 & 50 & 2459690.779010 & 1.000287 & 0.002792 \\
3912 & 50 & 2459690.780399 & 0.997560 & 0.002789 \\
3912 & 50 & 2459690.781787 & 0.999707 & 0.002793 \\
3912 & 50 & 2459690.783176 & 0.997478 & 0.002788 \\
3912 & 50 & 2459690.784565 & 1.003021 & 0.002791 \\
3912 & 50 & 2459690.785954 & 0.999946 & 0.002792 \\
3912 & 50 & 2459690.787343 & 1.004966 & 0.002793 \\
3912 & 50 & 2459690.788732 & 1.003253 & 0.002792 \\
3912 & 50 & 2459690.790121 & 1.001584 & 0.002789 \\
3912 & 50 & 2459690.791510 & 0.993848 & 0.002786 \\
3912 & 50 & 2459690.792899 & 0.997140 & 0.002787 \\
3912 & 50 & 2459690.794287 & 1.003947 & 0.002793 \\
3912 & 50 & 2459690.795676 & 0.999456 & 0.002789 \\
3912 & 50 & 2459690.797065 & 1.002794 & 0.002796 \\
3912 & 50 & 2459690.798454 & 1.002119 & 0.002790 \\
3912 & 50 & 2459690.799843 & 0.996550 & 0.002789 \\
3912 & 50 & 2459690.801232 & 0.996733 & 0.002789 \\
3912 & 50 & 2459690.802621 & 0.995220 & 0.002788 \\
3912 & 50 & 2459690.804010 & 0.996017 & 0.002787 \\
3912 & 50 & 2459690.805398 & 0.988575 & 0.002780 \\
3912 & 50 & 2459690.806787 & 0.996662 & 0.002790 \\
3912 & 50 & 2459690.808176 & 0.994856 & 0.002784 \\
3912 & 50 & 2459690.809565 & 0.991855 & 0.002786 \\
3912 & 50 & 2459690.810954 & 0.990533 & 0.002781 \\
3912 & 50 & 2459690.812343 & 0.985477 & 0.002780 \\
3912 & 50 & 2459690.813732 & 0.991411 & 0.002784 \\
3912 & 50 & 2459690.815121 & 0.988995 & 0.002781 \\
3912 & 50 & 2459690.816509 & 0.988825 & 0.002784 \\
3912 & 50 & 2459690.817898 & 0.994206 & 0.002784 \\
3912 & 50 & 2459690.819287 & 0.991119 & 0.002786 \\
3912 & 50 & 2459690.820676 & 0.991143 & 0.002782 \\
3912 & 50 & 2459690.822065 & 0.992957 & 0.002786 \\
3912 & 50 & 2459690.823454 & 0.987839 & 0.002779 \\
3912 & 50 & 2459690.824843 & 0.991584 & 0.002782 \\
3912 & 50 & 2459690.826232 & 0.992955 & 0.002783 \\
3912 & 50 & 2459690.827621 & 0.991195 & 0.002782 \\
3912 & 50 & 2459690.829009 & 0.989031 & 0.002780 \\
3912 & 50 & 2459690.830398 & 0.995105 & 0.002784 \\
3912 & 50 & 2459690.831787 & 0.996280 & 0.002789 \\
3912 & 50 & 2459690.833176 & 0.991353 & 0.002787 \\
3912 & 50 & 2459690.834565 & 0.990940 & 0.002781 \\
3912 & 50 & 2459690.835954 & 0.989403 & 0.002781 \\
3912 & 50 & 2459690.837343 & 0.989006 & 0.002779 \\
3912 & 50 & 2459690.838732 & 0.990463 & 0.002783 \\
3912 & 50 & 2459690.840120 & 0.988503 & 0.002780 \\
3912 & 50 & 2459690.841509 & 0.994023 & 0.002788 \\
3912 & 50 & 2459690.842898 & 0.988032 & 0.002779 \\
3912 & 50 & 2459690.844287 & 0.990525 & 0.002781 \\
3912 & 50 & 2459690.845676 & 0.986578 & 0.002778 \\
3912 & 50 & 2459690.847065 & 0.997782 & 0.002786 \\
3912 & 50 & 2459690.848454 & 0.991547 & 0.002783 \\
3912 & 50 & 2459690.849843 & 0.990881 & 0.002783 \\
3912 & 50 & 2459690.851231 & 0.992651 & 0.002784 \\
3912 & 50 & 2459690.852620 & 0.995772 & 0.002786 \\
3912 & 50 & 2459690.854009 & 0.995333 & 0.002785 \\
3912 & 50 & 2459690.855398 & 0.992770 & 0.002784 \\
3912 & 50 & 2459690.856787 & 0.990682 & 0.002781 \\
3912 & 50 & 2459690.858176 & 0.987708 & 0.002780 \\
3912 & 50 & 2459690.859565 & 0.986239 & 0.002778 \\
3912 & 50 & 2459690.860954 & 0.994364 & 0.002786 \\
3912 & 50 & 2459690.862342 & 0.990860 & 0.002781 \\
3912 & 50 & 2459690.863731 & 0.993861 & 0.002783 \\
3912 & 50 & 2459690.865120 & 0.988213 & 0.002783 \\
3912 & 50 & 2459690.866509 & 0.988080 & 0.002779 \\
3912 & 50 & 2459690.867898 & 0.991846 & 0.002782 \\
3912 & 50 & 2459690.869287 & 0.992921 & 0.002784 \\
3912 & 50 & 2459690.870676 & 0.993042 & 0.002785 \\
3912 & 50 & 2459690.872065 & 0.990718 & 0.002781 \\
3912 & 50 & 2459690.873454 & 0.987323 & 0.002783 \\
3912 & 50 & 2459690.874842 & 0.991142 & 0.002782 \\
3912 & 50 & 2459690.876231 & 0.994974 & 0.002786 \\
3912 & 50 & 2459690.877620 & 0.988050 & 0.002780 \\
3912 & 50 & 2459690.879009 & 0.991507 & 0.002782 \\
3912 & 50 & 2459690.880398 & 0.989269 & 0.002778 \\
3912 & 50 & 2459690.881787 & 0.986890 & 0.002780 \\
3912 & 50 & 2459690.883176 & 0.989085 & 0.002780 \\
3912 & 50 & 2459690.884565 & 0.995087 & 0.002785 \\
3912 & 50 & 2459690.885953 & 0.990002 & 0.002780 \\
3912 & 50 & 2459690.887342 & 0.992901 & 0.002784 \\
3912 & 50 & 2459690.888731 & 0.995797 & 0.002786 \\
3912 & 50 & 2459690.890120 & 0.987022 & 0.002782 \\
3912 & 50 & 2459690.891509 & 0.989851 & 0.002782 \\
3912 & 50 & 2459690.892898 & 0.989809 & 0.002778 \\
3912 & 50 & 2459690.894287 & 0.990590 & 0.002783 \\
3912 & 50 & 2459690.895676 & 0.987885 & 0.002779 \\
3912 & 50 & 2459690.897064 & 0.991138 & 0.002781 \\
3912 & 50 & 2459690.898453 & 0.987114 & 0.002778 \\
3912 & 50 & 2459690.899842 & 0.992342 & 0.002784 \\
3912 & 50 & 2459690.901231 & 0.986019 & 0.002779 \\
3912 & 50 & 2459690.902620 & 0.989117 & 0.002782 \\
3912 & 50 & 2459690.904009 & 0.988376 & 0.002781 \\
3912 & 50 & 2459690.905398 & 0.996040 & 0.002786 \\
3912 & 50 & 2459690.906787 & 0.994581 & 0.002784 \\
3912 & 50 & 2459690.908175 & 0.988296 & 0.002779 \\
3912 & 50 & 2459690.909564 & 0.991620 & 0.002782 \\
3912 & 50 & 2459690.910953 & 0.994321 & 0.002787 \\
3912 & 50 & 2459690.912342 & 0.996155 & 0.002786 \\
3912 & 50 & 2459690.913731 & 0.985588 & 0.002783 \\
3912 & 50 & 2459690.915120 & 0.990134 & 0.002781 \\
3912 & 50 & 2459690.916509 & 0.990812 & 0.002780 \\
3912 & 50 & 2459690.917898 & 0.994339 & 0.002785 \\
3912 & 50 & 2459690.919287 & 0.990040 & 0.002785 \\
3912 & 50 & 2459690.920675 & 0.995432 & 0.002787 \\
3912 & 50 & 2459690.922064 & 0.994648 & 0.002787 \\
3912 & 50 & 2459690.923453 & 0.994871 & 0.002788 \\
3912 & 50 & 2459690.924842 & 0.993649 & 0.002784 \\
3912 & 50 & 2459690.926231 & 0.994096 & 0.002786 \\
3912 & 50 & 2459690.927620 & 0.991083 & 0.002783 \\
3912 & 50 & 2459690.929009 & 0.991647 & 0.002782 \\
3912 & 50 & 2459690.930398 & 0.996680 & 0.002788 \\
3912 & 50 & 2459690.931786 & 0.995554 & 0.002784 \\
3912 & 50 & 2459690.933175 & 0.998630 & 0.002791 \\
3912 & 50 & 2459690.934564 & 0.997269 & 0.002788 \\
3912 & 50 & 2459690.935953 & 0.998307 & 0.002790 \\
3912 & 50 & 2459690.937342 & 1.001953 & 0.002791 \\
3912 & 50 & 2459690.938731 & 1.001047 & 0.002792 \\
3912 & 50 & 2459690.940120 & 1.000579 & 0.002792 \\
3912 & 50 & 2459690.941509 & 0.996179 & 0.002786 \\
3912 & 50 & 2459690.942897 & 1.001893 & 0.002795 \\
3912 & 50 & 2459690.944286 & 1.003375 & 0.002791 \\
3912 & 50 & 2459690.945675 & 1.000881 & 0.002793 \\
3912 & 50 & 2459690.947064 & 0.998828 & 0.002790 \\
3912 & 50 & 2459690.948453 & 1.000261 & 0.002793 \\
3912 & 50 & 2459690.949842 & 0.995683 & 0.002790 \\
3912 & 50 & 2459690.951231 & 1.001892 & 0.002793 \\
3912 & 50 & 2459690.952620 & 0.999589 & 0.002791 \\
3912 & 50 & 2459690.954008 & 0.997262 & 0.002790 \\
3912 & 50 & 2459690.955397 & 0.998725 & 0.002791 \\
3912 & 50 & 2459690.956786 & 0.999044 & 0.002791 \\
3912 & 50 & 2459690.958175 & 1.001146 & 0.002793 \\
3912 & 50 & 2459690.959564 & 1.006250 & 0.002795 \\
3912 & 50 & 2459690.960953 & 0.999230 & 0.002792 \\
3912 & 50 & 2459690.962342 & 0.998391 & 0.002789 \\
3912 & 50 & 2459690.963731 & 0.998692 & 0.002792 \\
3912 & 50 & 2459690.965120 & 1.000223 & 0.002789 \\
3912 & 50 & 2459690.966508 & 1.001371 & 0.002791 \\
3912 & 50 & 2459690.967897 & 1.003362 & 0.002794 \\
3912 & 50 & 2459690.969286 & 1.002327 & 0.002794 \\
3912 & 50 & 2459690.970675 & 0.996891 & 0.002786 \\
3912 & 50 & 2459690.972064 & 0.997186 & 0.002788 \\
3912 & 50 & 2459690.973453 & 1.000236 & 0.002790 \\
3912 & 50 & 2459690.974842 & 0.999949 & 0.002790 \\
3912 & 50 & 2459690.976231 & 1.001201 & 0.002792 \\
3912 & 50 & 2459690.977619 & 1.006641 & 0.002795 \\
3912 & 50 & 2459690.979008 & 0.999484 & 0.002790 \\
3912 & 50 & 2459690.980397 & 0.999983 & 0.002794 \\
3912 & 50 & 2459690.981786 & 0.997201 & 0.002787 \\
3912 & 50 & 2459690.983175 & 1.001080 & 0.002794 \\
3912 & 50 & 2459690.984564 & 0.994321 & 0.002782 \\
3912 & 50 & 2459690.985953 & 1.000859 & 0.002790 \\
3912 & 50 & 2459690.987342 & 1.001517 & 0.002793 \\
3912 & 50 & 2459690.988730 & 0.999496 & 0.002788 \\
3912 & 50 & 2459690.990119 & 0.998200 & 0.002789 \\
3912 & 50 & 2459690.991508 & 0.995690 & 0.002787 \\
3912 & 50 & 2459690.992897 & 1.001376 & 0.002792 \\
3912 & 50 & 2459690.994286 & 0.998035 & 0.002789 \\
3912 & 50 & 2459690.995675 & 1.005106 & 0.002798 \\
3912 & 50 & 2459690.997064 & 0.996010 & 0.002787 \\
3912 & 50 & 2459690.998453 & 0.998965 & 0.002792 \\
3912 & 50 & 2459690.999841 & 1.001246 & 0.002793 \\
3912 & 50 & 2459691.001230 & 1.005388 & 0.002796 \\
3912 & 50 & 2459691.002619 & 0.995616 & 0.002791 \\
3912 & 50 & 2459691.004008 & 0.996713 & 0.002789 \\
3912 & 50 & 2459691.005397 & 0.998299 & 0.002787 \\
3912 & 50 & 2459691.006786 & 1.000191 & 0.002790 \\
3912 & 50 & 2459691.008175 & 1.003861 & 0.002795 \\
3912 & 50 & 2459691.009564 & 1.003753 & 0.002792 \\
3912 & 50 & 2459691.010953 & 0.999722 & 0.002789 \\
3912 & 50 & 2459691.012341 & 0.997284 & 0.002789 \\
3912 & 50 & 2459691.013730 & 0.999996 & 0.002789 \\
3912 & 50 & 2459691.015119 & 1.004954 & 0.002792 \\
3912 & 50 & 2459691.016508 & 1.000903 & 0.002790 \\
3912 & 50 & 2459691.017897 & 0.999180 & 0.002789 \\
3912 & 50 & 2459691.019286 & 0.999501 & 0.002790 \\
3912 & 50 & 2459691.020675 & 1.000002 & 0.002791 \\
3912 & 50 & 2459691.022064 & 1.000946 & 0.002791 \\
3912 & 50 & 2459691.023452 & 1.002003 & 0.002792 \\
3912 & 50 & 2459691.024841 & 0.998682 & 0.002791 \\
3912 & 50 & 2459691.026230 & 1.002353 & 0.002793 \\
3912 & 50 & 2459691.027619 & 0.996075 & 0.002788 \\
3912 & 50 & 2459691.029008 & 1.001044 & 0.002792 \\
3912 & 50 & 2459691.030397 & 0.997482 & 0.002790 \\
3912 & 50 & 2459691.031786 & 0.993581 & 0.002788 \\
3912 & 50 & 2459691.033175 & 1.001106 & 0.002793 \\
3912 & 50 & 2459691.034563 & 0.997915 & 0.002788 \\
3912 & 50 & 2459691.035952 & 1.002834 & 0.002794 \\
3912 & 50 & 2459691.037341 & 0.997346 & 0.002788 \\
3912 & 50 & 2459691.038730 & 1.000660 & 0.002790 \\
3912 & 50 & 2459691.040119 & 1.001511 & 0.002791 \\
3912 & 50 & 2459691.041508 & 0.997963 & 0.002788 \\
3912 & 50 & 2459691.042897 & 1.001471 & 0.002795 \\
3976 & 16 & 2458740.008078 & 1.000757 & 0.000845 \\
3976 & 16 & 2458740.028911 & 1.000458 & 0.000846 \\
3976 & 16 & 2458740.049743 & 0.999183 & 0.000845 \\
3976 & 16 & 2458740.070576 & 1.000882 & 0.000846 \\
3976 & 16 & 2458740.091409 & 1.000443 & 0.000847 \\
3976 & 16 & 2458740.112242 & 1.000928 & 0.000848 \\
3976 & 16 & 2458740.133075 & 1.001416 & 0.000847 \\
3976 & 16 & 2458740.153907 & 0.998471 & 0.000846 \\
3976 & 16 & 2458740.174740 & 0.995046 & 0.000846 \\
3976 & 16 & 2458740.195573 & 0.994245 & 0.000847 \\
3976 & 16 & 2458740.216406 & 0.994225 & 0.000846 \\
3976 & 16 & 2458740.237238 & 0.994016 & 0.000846 \\
3976 & 16 & 2458740.258071 & 0.993427 & 0.000845 \\
3976 & 16 & 2458740.278904 & 0.992378 & 0.000846 \\
3976 & 16 & 2458740.299737 & 0.994720 & 0.000847 \\
3976 & 16 & 2458740.320569 & 0.996129 & 0.000846 \\
3976 & 16 & 2458740.341402 & 1.000714 & 0.000849 \\
3976 & 16 & 2458740.362235 & 0.999728 & 0.000849 \\
3976 & 16 & 2458740.383068 & 1.001643 & 0.000851 \\
3976 & 16 & 2458740.403901 & 1.000173 & 0.000850 \\
3976 & 16 & 2458740.424733 & 0.999385 & 0.000849 \\
3976 & 16 & 2458740.445566 & 1.002074 & 0.000850 \\
3976 & 16 & 2458740.466399 & 0.999635 & 0.000851 \\
3976 & 16 & 2458740.487232 & 0.999660 & 0.000850 \\
3976 & 16 & 2458746.612092 & 1.001260 & 0.000880 \\
3976 & 16 & 2458746.632925 & 1.000587 & 0.000880 \\
3976 & 16 & 2458746.653758 & 1.000553 & 0.000883 \\
3976 & 16 & 2458746.674591 & 1.000516 & 0.000882 \\
3976 & 16 & 2458746.695424 & 1.001084 & 0.000880 \\
3976 & 16 & 2458746.716257 & 1.000427 & 0.000882 \\
3976 & 16 & 2458746.737090 & 0.999329 & 0.000881 \\
3976 & 16 & 2458746.757923 & 1.000188 & 0.000882 \\
3976 & 16 & 2458746.778756 & 0.994506 & 0.000883 \\
3976 & 16 & 2458746.799589 & 0.993820 & 0.000884 \\
3976 & 16 & 2458746.820422 & 0.993513 & 0.000883 \\
3976 & 16 & 2458746.841255 & 0.993972 & 0.000885 \\
3976 & 16 & 2458746.862088 & 0.993543 & 0.000884 \\
3976 & 16 & 2458746.882921 & 0.993311 & 0.000885 \\
3976 & 16 & 2458746.903753 & 0.992360 & 0.000884 \\
3976 & 16 & 2458746.924586 & 0.994210 & 0.000886 \\
3976 & 16 & 2458746.945419 & 1.000029 & 0.000884 \\
3976 & 16 & 2458746.966252 & 0.999457 & 0.000883 \\
3976 & 16 & 2458746.987085 & 0.998729 & 0.000883 \\
3976 & 16 & 2458747.007918 & 0.998846 & 0.000886 \\
3976 & 16 & 2458747.028751 & 0.999335 & 0.000883 \\
3976 & 16 & 2458747.049584 & 0.999847 & 0.000884 \\
3976 & 16 & 2458747.070417 & 1.000135 & 0.000885 \\
3976 & 16 & 2458747.091250 & 1.000705 & 0.000886 \\
3976 & 16 & 2458753.216140 & 1.001336 & 0.000849 \\
3976 & 16 & 2458753.236973 & 0.999964 & 0.000849 \\
3976 & 16 & 2458753.257806 & 1.000035 & 0.000848 \\
3976 & 16 & 2458753.278639 & 1.000254 & 0.000850 \\
3976 & 16 & 2458753.299472 & 1.000029 & 0.000850 \\
3976 & 16 & 2458753.320305 & 0.999749 & 0.000849 \\
3976 & 16 & 2458753.341138 & 0.999445 & 0.000850 \\
3976 & 16 & 2458753.361971 & 0.999893 & 0.000850 \\
3976 & 16 & 2458753.382804 & 0.995494 & 0.000850 \\
3976 & 16 & 2458753.403637 & 0.993777 & 0.000851 \\
3976 & 16 & 2458753.424470 & 0.993377 & 0.000849 \\
3976 & 16 & 2458753.445303 & 0.994627 & 0.000849 \\
3976 & 16 & 2458753.466136 & 0.993040 & 0.000851 \\
3976 & 16 & 2458753.486969 & 0.993902 & 0.000852 \\
3976 & 16 & 2458753.507802 & 0.995083 & 0.000851 \\
3976 & 16 & 2458753.528635 & 0.995399 & 0.000851 \\
3976 & 16 & 2458753.549468 & 0.999246 & 0.000852 \\
3976 & 16 & 2458753.570301 & 1.001589 & 0.000855 \\
3976 & 16 & 2458753.591134 & 1.000056 & 0.000852 \\
3976 & 16 & 2458753.611967 & 1.001903 & 0.000854 \\
3976 & 16 & 2458753.632800 & 0.999021 & 0.000853 \\
3976 & 16 & 2458753.653633 & 0.999581 & 0.000853 \\
3976 & 16 & 2458753.674466 & 1.000404 & 0.000853 \\
3976 & 16 & 2458753.695299 & 0.998836 & 0.000853 \\
3976 & 16 & 2458759.841063 & 0.999546 & 0.000883 \\
3976 & 16 & 2458759.861896 & 1.001080 & 0.000885 \\
3976 & 16 & 2458759.882729 & 0.998313 & 0.000884 \\
3976 & 16 & 2458759.903563 & 1.000544 & 0.000883 \\
3976 & 16 & 2458759.924396 & 0.999230 & 0.000882 \\
3976 & 16 & 2458759.945229 & 1.000174 & 0.000880 \\
3976 & 16 & 2458759.966062 & 0.999566 & 0.000879 \\
3976 & 16 & 2458759.986895 & 0.997658 & 0.000878 \\
3976 & 16 & 2458760.007728 & 0.994758 & 0.000878 \\
3976 & 16 & 2458760.028562 & 0.992519 & 0.000877 \\
3976 & 16 & 2458760.049395 & 0.993024 & 0.000877 \\
3976 & 16 & 2458760.070228 & 0.993301 & 0.000879 \\
3976 & 16 & 2458760.091061 & 0.993902 & 0.000880 \\
3976 & 16 & 2458760.111894 & 0.994389 & 0.000880 \\
3976 & 16 & 2458760.132728 & 0.994004 & 0.000881 \\
3976 & 16 & 2458760.153561 & 0.996762 & 0.000880 \\
3976 & 16 & 2458760.174394 & 1.000675 & 0.000879 \\
3976 & 16 & 2458760.195227 & 1.001032 & 0.000880 \\
3976 & 16 & 2458760.216060 & 0.999237 & 0.000878 \\
3976 & 16 & 2458760.236893 & 1.000272 & 0.000877 \\
3976 & 16 & 2458760.257727 & 1.000778 & 0.000875 \\
3976 & 16 & 2458760.278560 & 0.999966 & 0.000876 \\
3976 & 16 & 2458760.299393 & 1.001492 & 0.000876 \\
3976 & 23 & 2458931.638736 & 0.999318 & 0.000918 \\
3976 & 23 & 2458931.659570 & 1.000948 & 0.000919 \\
3976 & 23 & 2458931.680404 & 1.001032 & 0.000920 \\
3976 & 23 & 2458931.701237 & 1.000463 & 0.000922 \\
3976 & 23 & 2458931.722071 & 1.000796 & 0.000920 \\
3976 & 23 & 2458931.742905 & 0.999635 & 0.000920 \\
3976 & 23 & 2458931.763738 & 0.998666 & 0.000918 \\
3976 & 23 & 2458931.784572 & 0.997951 & 0.000918 \\
3976 & 23 & 2458931.805406 & 0.995562 & 0.000917 \\
3976 & 23 & 2458931.826239 & 0.995419 & 0.000915 \\
3976 & 23 & 2458931.847073 & 0.992682 & 0.000915 \\
3976 & 23 & 2458931.867907 & 0.993343 & 0.000913 \\
3976 & 23 & 2458931.888740 & 0.993415 & 0.000913 \\
3976 & 23 & 2458931.909574 & 0.994642 & 0.000913 \\
3976 & 23 & 2458931.930408 & 0.995956 & 0.000916 \\
3976 & 23 & 2458931.951241 & 0.998018 & 0.000915 \\
3976 & 23 & 2458931.972075 & 0.999739 & 0.000916 \\
3976 & 23 & 2458931.992909 & 0.999955 & 0.000917 \\
3976 & 23 & 2458932.013742 & 0.999101 & 0.000917 \\
3976 & 23 & 2458932.034576 & 1.000938 & 0.000919 \\
3976 & 23 & 2458932.055410 & 1.000717 & 0.000918 \\
3976 & 23 & 2458932.076243 & 1.000521 & 0.000918 \\
3976 & 23 & 2458932.097077 & 0.999399 & 0.000918 \\
3976 & 23 & 2458932.117911 & 1.000797 & 0.000918 \\
3976 & 23 & 2458938.242997 & 1.000118 & 0.000885 \\
3976 & 23 & 2458938.263831 & 0.999987 & 0.000884 \\
3976 & 23 & 2458938.284665 & 1.000778 & 0.000888 \\
3976 & 23 & 2458938.305498 & 1.000835 & 0.000885 \\
3976 & 23 & 2458938.326332 & 1.000644 & 0.000886 \\
3976 & 23 & 2458938.347165 & 0.999113 & 0.000885 \\
3976 & 23 & 2458938.367999 & 0.999155 & 0.000885 \\
3976 & 23 & 2458938.388832 & 0.998764 & 0.000884 \\
3976 & 23 & 2458938.409666 & 0.994342 & 0.000884 \\
3976 & 23 & 2458938.430500 & 0.994056 & 0.000884 \\
3976 & 23 & 2458938.451333 & 0.994042 & 0.000886 \\
3976 & 23 & 2458938.472167 & 0.993292 & 0.000884 \\
3976 & 23 & 2458938.493000 & 0.993470 & 0.000883 \\
3976 & 23 & 2458938.513834 & 0.994102 & 0.000884 \\
3976 & 23 & 2458938.534668 & 0.994769 & 0.000884 \\
3976 & 23 & 2458938.555501 & 0.997715 & 0.000884 \\
3976 & 23 & 2458938.576335 & 0.999474 & 0.000886 \\
3976 & 23 & 2458938.597168 & 0.999954 & 0.000885 \\
3976 & 23 & 2458938.618002 & 0.999694 & 0.000884 \\
3976 & 23 & 2458938.638835 & 0.998855 & 0.000885 \\
3976 & 23 & 2458938.659669 & 0.999943 & 0.000884 \\
3976 & 23 & 2458938.680503 & 1.000795 & 0.000884 \\
3976 & 23 & 2458938.701336 & 0.998523 & 0.000885 \\
3976 & 23 & 2458938.722170 & 0.999738 & 0.000884 \\
3976 & 23 & 2458944.868037 & 0.999506 & 0.000959 \\
3976 & 23 & 2458944.888870 & 0.999211 & 0.000959 \\
3976 & 23 & 2458944.909704 & 0.999820 & 0.000959 \\
3976 & 23 & 2458944.930537 & 1.000163 & 0.000958 \\
3976 & 23 & 2458944.951370 & 0.998260 & 0.000958 \\
3976 & 23 & 2458944.972204 & 0.998554 & 0.000959 \\
3976 & 23 & 2458944.993037 & 0.998351 & 0.000958 \\
3976 & 23 & 2458945.013871 & 0.993488 & 0.000958 \\
3976 & 23 & 2458945.034704 & 0.993453 & 0.000958 \\
3976 & 23 & 2458945.055537 & 0.993052 & 0.000956 \\
3976 & 23 & 2458945.076371 & 0.992354 & 0.000955 \\
3976 & 23 & 2458945.097204 & 0.994665 & 0.000953 \\
3976 & 23 & 2458945.118038 & 0.993246 & 0.000950 \\
3976 & 23 & 2458945.138871 & 0.993613 & 0.000948 \\
3976 & 23 & 2458945.159704 & 0.996629 & 0.000946 \\
3976 & 23 & 2458945.180538 & 0.999701 & 0.000946 \\
3976 & 23 & 2458945.201371 & 1.001556 & 0.000945 \\
3976 & 23 & 2458945.222205 & 1.000147 & 0.000945 \\
3976 & 23 & 2458945.243038 & 1.001401 & 0.000945 \\
3976 & 23 & 2458945.263871 & 0.999580 & 0.000945 \\
3976 & 23 & 2458945.284705 & 0.999598 & 0.000946 \\
3976 & 23 & 2458945.305538 & 1.000461 & 0.000946 \\
3976 & 23 & 2458945.326372 & 0.998725 & 0.000947 \\
3976 & 23 & 2458951.472215 & 1.000771 & 0.000887 \\
3976 & 23 & 2458951.493049 & 1.001030 & 0.000887 \\
3976 & 23 & 2458951.513882 & 1.000987 & 0.000889 \\
3976 & 23 & 2458951.534715 & 1.000797 & 0.000886 \\
3976 & 23 & 2458951.555549 & 0.999523 & 0.000886 \\
3976 & 23 & 2458951.576382 & 0.999083 & 0.000887 \\
3976 & 23 & 2458951.597215 & 0.999992 & 0.000886 \\
3976 & 23 & 2458951.618049 & 0.995862 & 0.000885 \\
3976 & 23 & 2458951.638882 & 0.993575 & 0.000885 \\
3976 & 23 & 2458951.659715 & 0.993391 & 0.000885 \\
3976 & 23 & 2458951.680549 & 0.992934 & 0.000884 \\
3976 & 23 & 2458951.701382 & 0.993637 & 0.000884 \\
3976 & 23 & 2458951.722215 & 0.993766 & 0.000884 \\
3976 & 23 & 2458951.743049 & 0.994978 & 0.000885 \\
3976 & 23 & 2458951.763882 & 0.996208 & 0.000884 \\
3976 & 23 & 2458951.784715 & 1.000090 & 0.000886 \\
3976 & 23 & 2458951.805549 & 1.000395 & 0.000885 \\
3976 & 23 & 2458951.826382 & 1.000458 & 0.000886 \\
3976 & 23 & 2458951.847215 & 0.998764 & 0.000884 \\
3976 & 23 & 2458951.868048 & 0.999624 & 0.000887 \\
3976 & 23 & 2458951.888882 & 1.000746 & 0.000884 \\
3976 & 23 & 2458951.909715 & 1.001273 & 0.000885 \\
3976 & 23 & 2458951.930548 & 1.000515 & 0.000884 \\
3976 & 24 & 2458964.680435 & 1.001217 & 0.000878 \\
3976 & 24 & 2458964.701268 & 1.000480 & 0.000878 \\
3976 & 24 & 2458964.722101 & 1.000905 & 0.000880 \\
3976 & 24 & 2458964.742934 & 1.000580 & 0.000878 \\
3976 & 24 & 2458964.763767 & 0.999078 & 0.000881 \\
3976 & 24 & 2458964.784600 & 1.000670 & 0.000880 \\
3976 & 24 & 2458964.805433 & 0.999341 & 0.000880 \\
3976 & 24 & 2458964.826266 & 0.995431 & 0.000879 \\
3976 & 24 & 2458964.847099 & 0.994870 & 0.000878 \\
3976 & 24 & 2458964.867932 & 0.993282 & 0.000878 \\
3976 & 24 & 2458964.888765 & 0.992159 & 0.000877 \\
3976 & 24 & 2458964.909598 & 0.993934 & 0.000876 \\
3976 & 24 & 2458964.930432 & 0.992877 & 0.000877 \\
3976 & 24 & 2458964.951265 & 0.993334 & 0.000877 \\
3976 & 24 & 2458964.972098 & 0.993747 & 0.000877 \\
3976 & 24 & 2458964.992931 & 0.998977 & 0.000880 \\
3976 & 24 & 2458965.013764 & 0.999471 & 0.000879 \\
3976 & 24 & 2458965.034597 & 1.000189 & 0.000879 \\
3976 & 24 & 2458965.055430 & 1.000585 & 0.000881 \\
3976 & 24 & 2458965.076263 & 1.000030 & 0.000881 \\
3976 & 24 & 2458965.097096 & 1.000740 & 0.000882 \\
3976 & 24 & 2458965.117929 & 1.001584 & 0.000880 \\
3976 & 24 & 2458965.138762 & 1.001470 & 0.000878 \\
3976 & 24 & 2458965.159595 & 0.999844 & 0.000876 \\
3976 & 24 & 2458977.888506 & 1.000133 & 0.000890 \\
3976 & 24 & 2458977.909339 & 0.999459 & 0.000891 \\
3976 & 24 & 2458977.930172 & 1.001376 & 0.000892 \\
3976 & 24 & 2458977.951005 & 0.998666 & 0.000891 \\
3976 & 24 & 2458977.971837 & 0.999259 & 0.000890 \\
3976 & 24 & 2458977.992670 & 1.000741 & 0.000891 \\
3976 & 24 & 2458978.013503 & 0.999834 & 0.000890 \\
3976 & 24 & 2458978.034336 & 0.996988 & 0.000892 \\
3976 & 24 & 2458978.055169 & 0.994849 & 0.000890 \\
3976 & 24 & 2458978.076002 & 0.993746 & 0.000889 \\
3976 & 24 & 2458978.096834 & 0.993432 & 0.000888 \\
3976 & 24 & 2458978.117667 & 0.992906 & 0.000887 \\
3976 & 24 & 2458978.138500 & 0.993577 & 0.000888 \\
3976 & 24 & 2458978.159333 & 0.993922 & 0.000886 \\
3976 & 24 & 2458978.180166 & 0.993456 & 0.000886 \\
3976 & 24 & 2458978.200999 & 0.995890 & 0.000888 \\
3976 & 24 & 2458978.221831 & 0.998846 & 0.000888 \\
3976 & 24 & 2458978.242664 & 0.999959 & 0.000889 \\
3976 & 24 & 2458978.263497 & 0.998766 & 0.000889 \\
3976 & 24 & 2458978.284330 & 1.000510 & 0.000889 \\
3976 & 24 & 2458978.305163 & 0.999072 & 0.000889 \\
3976 & 24 & 2458978.325996 & 1.000183 & 0.000888 \\
3976 & 24 & 2458978.346828 & 1.000504 & 0.000887 \\
3976 & 24 & 2458978.367661 & 0.999861 & 0.000887 \\
4087 & 14 & 2458685.154737 & 0.999243 & 0.000773 \\
4087 & 14 & 2458685.175570 & 0.999542 & 0.000773 \\
4087 & 14 & 2458685.196404 & 0.998795 & 0.000774 \\
4087 & 14 & 2458685.217237 & 0.999975 & 0.000774 \\
4087 & 14 & 2458685.238071 & 0.999576 & 0.000773 \\
4087 & 14 & 2458685.258904 & 1.000224 & 0.000773 \\
4087 & 14 & 2458685.279738 & 0.991874 & 0.000772 \\
4087 & 14 & 2458685.300571 & 0.986983 & 0.000772 \\
4087 & 14 & 2458685.321405 & 0.987132 & 0.000773 \\
4087 & 14 & 2458685.342238 & 0.987503 & 0.000772 \\
4087 & 14 & 2458685.363072 & 0.988622 & 0.000771 \\
4087 & 14 & 2458685.383905 & 0.993869 & 0.000773 \\
4087 & 14 & 2458685.404739 & 1.000340 & 0.000775 \\
4087 & 14 & 2458685.425572 & 1.000109 & 0.000773 \\
4087 & 14 & 2458685.446405 & 0.999648 & 0.000775 \\
4087 & 14 & 2458685.467239 & 0.999518 & 0.000774 \\
4087 & 14 & 2458685.488072 & 1.000377 & 0.000775 \\
4087 & 14 & 2458685.508906 & 1.000303 & 0.000774 \\
4087 & 14 & 2458688.342260 & 1.000481 & 0.000781 \\
4087 & 14 & 2458688.363093 & 0.999284 & 0.000780 \\
4087 & 14 & 2458688.383927 & 0.999312 & 0.000782 \\
4087 & 14 & 2458688.425594 & 0.999459 & 0.000781 \\
4087 & 14 & 2458688.446427 & 0.997517 & 0.000782 \\
4087 & 14 & 2458688.467261 & 0.987632 & 0.000780 \\
4087 & 14 & 2458688.488094 & 0.986669 & 0.000780 \\
4087 & 14 & 2458688.508928 & 0.986759 & 0.000782 \\
4087 & 14 & 2458688.529761 & 0.987145 & 0.000782 \\
4087 & 14 & 2458688.550595 & 0.990363 & 0.000783 \\
4087 & 14 & 2458688.571428 & 0.997974 & 0.000785 \\
4087 & 14 & 2458688.592262 & 1.000117 & 0.000785 \\
4087 & 14 & 2458688.613095 & 0.999583 & 0.000787 \\
4087 & 14 & 2458688.633929 & 0.999594 & 0.000786 \\
4087 & 14 & 2458688.654762 & 1.001249 & 0.000788 \\
4087 & 14 & 2458688.675596 & 1.000100 & 0.000787 \\
4087 & 14 & 2458691.508954 & 1.000043 & 0.000793 \\
4087 & 14 & 2458691.529788 & 0.999393 & 0.000791 \\
4087 & 14 & 2458691.550621 & 1.000411 & 0.000792 \\
4087 & 14 & 2458691.571455 & 0.999923 & 0.000794 \\
4087 & 14 & 2458691.592288 & 1.000845 & 0.000794 \\
4087 & 14 & 2458691.613122 & 0.999702 & 0.000795 \\
4087 & 14 & 2458691.633955 & 0.993357 & 0.000796 \\
4087 & 14 & 2458691.654789 & 0.987376 & 0.000797 \\
4087 & 14 & 2458691.675622 & 0.986580 & 0.000796 \\
4087 & 14 & 2458691.696456 & 0.987058 & 0.000799 \\
4087 & 14 & 2458691.717290 & 0.987311 & 0.000800 \\
4087 & 14 & 2458691.738123 & 0.994103 & 0.000798 \\
4087 & 14 & 2458691.758957 & 1.001077 & 0.000800 \\
4087 & 14 & 2458691.800624 & 0.999283 & 0.000800 \\
4087 & 14 & 2458691.821457 & 0.999829 & 0.000800 \\
4087 & 14 & 2458691.842291 & 0.999998 & 0.000800 \\
4087 & 14 & 2458691.863124 & 1.001033 & 0.000802 \\
4087 & 14 & 2458694.696489 & 0.999983 & 0.000799 \\
4087 & 14 & 2458694.717322 & 1.000564 & 0.000797 \\
4087 & 14 & 2458694.738156 & 1.000537 & 0.000798 \\
4087 & 14 & 2458694.758990 & 1.000528 & 0.000797 \\
4087 & 14 & 2458694.779823 & 1.000306 & 0.000797 \\
4087 & 14 & 2458694.800657 & 0.998765 & 0.000797 \\
4087 & 14 & 2458694.821490 & 0.987815 & 0.000795 \\
4087 & 14 & 2458694.842324 & 0.986812 & 0.000796 \\
4087 & 14 & 2458694.863158 & 0.985966 & 0.000795 \\
4087 & 14 & 2458694.883991 & 0.986578 & 0.000797 \\
4087 & 14 & 2458694.904825 & 0.989354 & 0.000796 \\
4087 & 14 & 2458694.925658 & 0.998731 & 0.000799 \\
4087 & 14 & 2458694.946492 & 0.999197 & 0.000799 \\
4087 & 14 & 2458694.967326 & 1.000986 & 0.000798 \\
4087 & 14 & 2458694.988159 & 1.000068 & 0.000797 \\
4087 & 14 & 2458695.008993 & 0.999553 & 0.000797 \\
4087 & 14 & 2458695.029826 & 1.000365 & 0.000796 \\
4087 & 14 & 2458697.863199 & 0.999940 & 0.000760 \\
4087 & 14 & 2458697.884032 & 1.000095 & 0.000759 \\
4087 & 14 & 2458697.904866 & 0.999438 & 0.000758 \\
4087 & 14 & 2458697.925700 & 1.000169 & 0.000758 \\
4087 & 14 & 2458697.946533 & 0.999617 & 0.000760 \\
4087 & 14 & 2458697.967367 & 0.999823 & 0.000759 \\
4087 & 14 & 2458697.988200 & 0.992069 & 0.000757 \\
4087 & 14 & 2458698.009034 & 0.987092 & 0.000757 \\
4087 & 14 & 2458698.029868 & 0.987112 & 0.000757 \\
4087 & 14 & 2458698.050701 & 0.986995 & 0.000757 \\
4087 & 14 & 2458698.071535 & 0.987280 & 0.000758 \\
4087 & 14 & 2458698.092369 & 0.993275 & 0.000758 \\
4087 & 14 & 2458698.113202 & 0.999631 & 0.000758 \\
4087 & 14 & 2458698.134036 & 0.999882 & 0.000759 \\
4087 & 14 & 2458698.154869 & 0.999671 & 0.000759 \\
4087 & 14 & 2458698.175703 & 0.999560 & 0.000758 \\
4087 & 14 & 2458698.196537 & 0.998961 & 0.000760 \\
4087 & 14 & 2458698.217370 & 0.999001 & 0.000759 \\
4087 & 14 & 2458701.050743 & 0.999522 & 0.000774 \\
4087 & 14 & 2458701.071577 & 1.000344 & 0.000775 \\
4087 & 14 & 2458701.092411 & 1.001092 & 0.000774 \\
4087 & 14 & 2458701.113244 & 0.999389 & 0.000775 \\
4087 & 14 & 2458701.134078 & 0.998504 & 0.000775 \\
4087 & 14 & 2458701.154912 & 0.997202 & 0.000774 \\
4087 & 14 & 2458701.175745 & 0.988346 & 0.000775 \\
4087 & 14 & 2458701.196579 & 0.986284 & 0.000774 \\
4087 & 14 & 2458701.217413 & 0.986775 & 0.000772 \\
4087 & 14 & 2458701.238246 & 0.986730 & 0.000773 \\
4087 & 14 & 2458701.259080 & 0.987994 & 0.000772 \\
4087 & 14 & 2458701.279914 & 0.999274 & 0.000772 \\
4087 & 14 & 2458701.300747 & 1.000636 & 0.000773 \\
4087 & 14 & 2458701.321581 & 1.000219 & 0.000773 \\
4087 & 14 & 2458701.342414 & 1.000706 & 0.000772 \\
4087 & 14 & 2458701.363248 & 1.001403 & 0.000772 \\
4087 & 14 & 2458701.384082 & 0.999942 & 0.000773 \\
4087 & 14 & 2458704.238293 & 0.999762 & 0.000787 \\
4087 & 14 & 2458704.259127 & 1.000472 & 0.000786 \\
4087 & 14 & 2458704.279960 & 0.999253 & 0.000785 \\
4087 & 14 & 2458704.300794 & 0.998976 & 0.000786 \\
4087 & 14 & 2458704.321628 & 1.000414 & 0.000783 \\
4087 & 14 & 2458704.342461 & 0.992767 & 0.000782 \\
4087 & 14 & 2458704.363295 & 0.988179 & 0.000782 \\
4087 & 14 & 2458704.384129 & 0.987979 & 0.000781 \\
4087 & 14 & 2458704.404962 & 0.988480 & 0.000782 \\
4087 & 14 & 2458704.425796 & 0.988620 & 0.000783 \\
4087 & 14 & 2458704.446630 & 0.992631 & 0.000784 \\
4087 & 14 & 2458704.467463 & 0.999776 & 0.000785 \\
4087 & 14 & 2458704.488297 & 1.000786 & 0.000786 \\
4087 & 14 & 2458704.509131 & 0.999660 & 0.000788 \\
4087 & 14 & 2458704.529964 & 0.999890 & 0.000787 \\
4087 & 14 & 2458704.550798 & 0.999470 & 0.000789 \\
4087 & 14 & 2458704.571632 & 1.000417 & 0.000791 \\
4087 & 14 & 2458707.405014 & 0.999861 & 0.000796 \\
4087 & 14 & 2458707.425848 & 1.000311 & 0.000797 \\
4087 & 14 & 2458707.446682 & 1.000822 & 0.000797 \\
4087 & 14 & 2458707.467515 & 0.999204 & 0.000797 \\
4087 & 14 & 2458707.488349 & 0.999740 & 0.000797 \\
4087 & 14 & 2458707.509183 & 0.998346 & 0.000799 \\
4087 & 14 & 2458707.530016 & 0.988785 & 0.000797 \\
4087 & 14 & 2458707.550850 & 0.987202 & 0.000798 \\
4087 & 14 & 2458707.571684 & 0.986516 & 0.000800 \\
4087 & 14 & 2458707.592518 & 0.987075 & 0.000801 \\
4087 & 14 & 2458707.613351 & 0.988867 & 0.000802 \\
4087 & 14 & 2458707.634185 & 0.999288 & 0.000804 \\
4087 & 14 & 2458707.655019 & 1.000215 & 0.000805 \\
4087 & 14 & 2458707.675852 & 1.000840 & 0.000805 \\
4087 & 14 & 2458707.696686 & 0.999779 & 0.000806 \\
4087 & 14 & 2458707.717520 & 1.000044 & 0.000805 \\
4087 & 14 & 2458707.738354 & 0.999599 & 0.000806 \\
4087 & 19 & 2458818.616532 & 1.000084 & 0.000827 \\
4087 & 19 & 2458818.637366 & 0.999104 & 0.000830 \\
4087 & 19 & 2458818.658200 & 0.999862 & 0.000828 \\
4087 & 19 & 2458818.679033 & 0.999749 & 0.000828 \\
4087 & 19 & 2458818.699867 & 0.999360 & 0.000828 \\
4087 & 19 & 2458818.720701 & 0.998615 & 0.000827 \\
4087 & 19 & 2458818.741535 & 0.988314 & 0.000826 \\
4087 & 19 & 2458818.762368 & 0.987212 & 0.000826 \\
4087 & 19 & 2458818.783202 & 0.987336 & 0.000827 \\
4087 & 19 & 2458818.804036 & 0.987796 & 0.000827 \\
4087 & 19 & 2458818.824870 & 0.987634 & 0.000829 \\
4087 & 19 & 2458818.845703 & 0.999305 & 0.000828 \\
4087 & 19 & 2458818.866537 & 1.000130 & 0.000829 \\
4087 & 19 & 2458818.887371 & 1.000739 & 0.000828 \\
4087 & 19 & 2458818.908205 & 1.000901 & 0.000828 \\
4087 & 19 & 2458818.929038 & 0.999664 & 0.000827 \\
4087 & 19 & 2458818.949872 & 0.999391 & 0.000827 \\
4087 & 19 & 2458821.804093 & 0.999840 & 0.000829 \\
4087 & 19 & 2458821.824927 & 1.000826 & 0.000828 \\
4087 & 19 & 2458821.845760 & 1.000051 & 0.000828 \\
4087 & 19 & 2458821.866594 & 0.999951 & 0.000831 \\
4087 & 19 & 2458821.887428 & 0.999508 & 0.000831 \\
4087 & 19 & 2458821.908261 & 0.993250 & 0.000827 \\
4087 & 19 & 2458821.929095 & 0.987913 & 0.000828 \\
4087 & 19 & 2458821.949929 & 0.986489 & 0.000827 \\
4087 & 19 & 2458821.970763 & 0.987177 & 0.000827 \\
4087 & 19 & 2458821.991596 & 0.987368 & 0.000827 \\
4087 & 19 & 2458822.012430 & 0.992579 & 0.000828 \\
4087 & 19 & 2458822.033264 & 1.000424 & 0.000832 \\
4087 & 19 & 2458822.054097 & 1.000312 & 0.000829 \\
4087 & 19 & 2458822.074931 & 1.000166 & 0.000828 \\
4087 & 19 & 2458822.095765 & 1.000129 & 0.000832 \\
4087 & 19 & 2458822.116598 & 1.000523 & 0.000827 \\
4087 & 19 & 2458822.137432 & 1.000077 & 0.000830 \\
4087 & 19 & 2458824.970815 & 0.999885 & 0.000827 \\
4087 & 19 & 2458824.991649 & 0.999346 & 0.000827 \\
4087 & 19 & 2458825.012482 & 0.999664 & 0.000827 \\
4087 & 19 & 2458825.033316 & 1.000076 & 0.000831 \\
4087 & 19 & 2458825.054150 & 0.999687 & 0.000827 \\
4087 & 19 & 2458825.074983 & 0.999157 & 0.000829 \\
4087 & 19 & 2458825.095817 & 0.988588 & 0.000827 \\
4087 & 19 & 2458825.116651 & 0.986434 & 0.000826 \\
4087 & 19 & 2458825.137484 & 0.987705 & 0.000826 \\
4087 & 19 & 2458825.158318 & 0.986486 & 0.000826 \\
4087 & 19 & 2458825.179152 & 0.988796 & 0.000827 \\
4087 & 19 & 2458825.199986 & 0.997599 & 0.000827 \\
4087 & 19 & 2458825.220819 & 1.000812 & 0.000827 \\
4087 & 19 & 2458825.241653 & 0.999872 & 0.000827 \\
4087 & 19 & 2458825.262487 & 0.999509 & 0.000827 \\
4087 & 19 & 2458825.283320 & 0.999617 & 0.000828 \\
4087 & 19 & 2458825.304154 & 0.999492 & 0.000827 \\
4087 & 19 & 2458831.325080 & 0.999651 & 0.000830 \\
4087 & 19 & 2458831.345914 & 1.000101 & 0.000830 \\
4087 & 19 & 2458831.366748 & 1.000262 & 0.000829 \\
4087 & 19 & 2458831.387581 & 1.000536 & 0.000830 \\
4087 & 19 & 2458831.408415 & 0.999149 & 0.000831 \\
4087 & 19 & 2458831.429248 & 0.998410 & 0.000830 \\
4087 & 19 & 2458831.450082 & 0.988620 & 0.000828 \\
4087 & 19 & 2458831.470916 & 0.986470 & 0.000828 \\
4087 & 19 & 2458831.491749 & 0.985986 & 0.000829 \\
4087 & 19 & 2458831.512583 & 0.988138 & 0.000828 \\
4087 & 19 & 2458831.533416 & 0.988834 & 0.000830 \\
4087 & 19 & 2458831.554250 & 0.997090 & 0.000830 \\
4087 & 19 & 2458831.575084 & 0.999498 & 0.000831 \\
4087 & 19 & 2458831.595917 & 0.999508 & 0.000831 \\
4087 & 19 & 2458831.616751 & 0.999859 & 0.000830 \\
4087 & 19 & 2458831.637585 & 0.999968 & 0.000831 \\
4087 & 19 & 2458831.658418 & 1.000080 & 0.000831 \\
4087 & 19 & 2458834.512620 & 0.999824 & 0.000828 \\
4087 & 19 & 2458834.533453 & 1.000108 & 0.000828 \\
4087 & 19 & 2458834.554287 & 1.000046 & 0.000827 \\
4087 & 19 & 2458834.575121 & 0.999901 & 0.000827 \\
4087 & 19 & 2458834.595954 & 1.000050 & 0.000827 \\
4087 & 19 & 2458834.616788 & 0.993839 & 0.000831 \\
4087 & 19 & 2458834.637621 & 0.986982 & 0.000828 \\
4087 & 19 & 2458834.658455 & 0.986567 & 0.000826 \\
4087 & 19 & 2458834.679288 & 0.986680 & 0.000826 \\
4087 & 19 & 2458834.700122 & 0.986880 & 0.000827 \\
4087 & 19 & 2458834.720956 & 0.991981 & 0.000826 \\
4087 & 19 & 2458834.741789 & 1.000502 & 0.000830 \\
4087 & 19 & 2458834.762623 & 0.998494 & 0.000828 \\
4087 & 19 & 2458834.783456 & 1.000159 & 0.000828 \\
4087 & 19 & 2458834.804290 & 0.999480 & 0.000829 \\
4087 & 19 & 2458834.825123 & 0.999839 & 0.000828 \\
4087 & 19 & 2458834.845957 & 1.000479 & 0.000827 \\
4087 & 19 & 2458837.679320 & 1.000517 & 0.000829 \\
4087 & 19 & 2458837.700154 & 0.999709 & 0.000829 \\
4087 & 19 & 2458837.720987 & 0.999972 & 0.000829 \\
4087 & 19 & 2458837.741821 & 1.000627 & 0.000829 \\
4087 & 19 & 2458837.762654 & 1.000463 & 0.000830 \\
4087 & 19 & 2458837.783488 & 0.998575 & 0.000829 \\
4087 & 19 & 2458837.804322 & 0.989962 & 0.000829 \\
4087 & 19 & 2458837.825155 & 0.986870 & 0.000827 \\
4087 & 19 & 2458837.845989 & 0.986879 & 0.000828 \\
4087 & 19 & 2458837.866822 & 0.987078 & 0.000830 \\
4087 & 19 & 2458837.887656 & 0.988100 & 0.000829 \\
4087 & 19 & 2458837.908489 & 0.997208 & 0.000829 \\
4087 & 19 & 2458837.929323 & 0.999906 & 0.000828 \\
4087 & 19 & 2458837.950156 & 0.999780 & 0.000831 \\
4087 & 19 & 2458837.970990 & 1.000325 & 0.000829 \\
4087 & 19 & 2458837.991823 & 1.000290 & 0.000831 \\
4087 & 19 & 2458838.012657 & 1.000533 & 0.000830 \\
4087 & 21 & 2458872.637639 & 0.998955 & 0.000715 \\
4087 & 21 & 2458872.658472 & 1.000677 & 0.000715 \\
4087 & 21 & 2458872.679305 & 1.000392 & 0.000714 \\
4087 & 21 & 2458872.700139 & 0.999968 & 0.000714 \\
4087 & 21 & 2458872.720972 & 0.999141 & 0.000714 \\
4087 & 21 & 2458872.741805 & 0.996813 & 0.000713 \\
4087 & 21 & 2458872.762638 & 0.989495 & 0.000715 \\
4087 & 21 & 2458872.783471 & 0.986876 & 0.000712 \\
4087 & 21 & 2458872.804304 & 0.987001 & 0.000712 \\
4087 & 21 & 2458872.825137 & 0.987918 & 0.000713 \\
4087 & 21 & 2458872.845970 & 0.990655 & 0.000713 \\
4087 & 21 & 2458872.866803 & 0.999815 & 0.000713 \\
4087 & 21 & 2458872.887636 & 1.000297 & 0.000714 \\
4087 & 21 & 2458872.908470 & 0.998937 & 0.000714 \\
4087 & 21 & 2458872.929303 & 0.999336 & 0.000714 \\
4087 & 21 & 2458872.950136 & 1.000280 & 0.000714 \\
4087 & 21 & 2458872.970969 & 0.999433 & 0.000717 \\
4087 & 21 & 2458875.804268 & 0.999579 & 0.000716 \\
4087 & 21 & 2458875.825101 & 0.999338 & 0.000715 \\
4087 & 21 & 2458875.845934 & 0.999766 & 0.000717 \\
4087 & 21 & 2458875.866767 & 0.999957 & 0.000715 \\
4087 & 21 & 2458875.887600 & 1.000280 & 0.000715 \\
4087 & 21 & 2458875.908434 & 0.999705 & 0.000714 \\
4087 & 21 & 2458875.929267 & 0.991811 & 0.000713 \\
4087 & 21 & 2458875.950100 & 0.988463 & 0.000713 \\
4087 & 21 & 2458875.970933 & 0.987156 & 0.000713 \\
4087 & 21 & 2458875.991766 & 0.986569 & 0.000713 \\
4087 & 21 & 2458876.012599 & 0.988417 & 0.000713 \\
4087 & 21 & 2458876.033432 & 0.994122 & 0.000714 \\
4087 & 21 & 2458876.054265 & 1.000088 & 0.000714 \\
4087 & 21 & 2458876.075098 & 1.000534 & 0.000714 \\
4087 & 21 & 2458876.095931 & 0.998705 & 0.000715 \\
4087 & 21 & 2458876.116764 & 0.999855 & 0.000715 \\
4087 & 21 & 2458876.137597 & 0.999953 & 0.000717 \\
4087 & 21 & 2458878.991725 & 0.999704 & 0.000715 \\
4087 & 21 & 2458879.012558 & 1.000753 & 0.000715 \\
4087 & 21 & 2458879.033391 & 0.999771 & 0.000714 \\
4087 & 21 & 2458879.054224 & 0.999461 & 0.000715 \\
4087 & 21 & 2458879.075057 & 0.999645 & 0.000715 \\
4087 & 21 & 2458879.095890 & 0.996504 & 0.000714 \\
4087 & 21 & 2458879.116723 & 0.988906 & 0.000713 \\
4087 & 21 & 2458879.137556 & 0.987391 & 0.000713 \\
4087 & 21 & 2458879.158389 & 0.985936 & 0.000713 \\
4087 & 21 & 2458879.179222 & 0.987111 & 0.000712 \\
4087 & 21 & 2458879.200055 & 0.988942 & 0.000715 \\
4087 & 21 & 2458879.220888 & 0.999691 & 0.000716 \\
4087 & 21 & 2458879.241721 & 1.000103 & 0.000714 \\
4087 & 21 & 2458879.262554 & 1.000464 & 0.000714 \\
4087 & 21 & 2458879.283387 & 0.999586 & 0.000715 \\
4087 & 21 & 2458879.304220 & 1.000159 & 0.000714 \\
4087 & 21 & 2458879.325053 & 1.000300 & 0.000714 \\
4087 & 21 & 2458882.158343 & 0.999248 & 0.000715 \\
4087 & 21 & 2458882.179176 & 1.000509 & 0.000714 \\
4087 & 21 & 2458882.200009 & 0.999221 & 0.000715 \\
4087 & 21 & 2458882.220842 & 1.000050 & 0.000715 \\
4087 & 21 & 2458882.241675 & 0.999690 & 0.000715 \\
4087 & 21 & 2458882.262508 & 1.000308 & 0.000716 \\
4087 & 21 & 2458882.283341 & 0.993164 & 0.000713 \\
4087 & 21 & 2458882.304174 & 0.987947 & 0.000712 \\
4087 & 21 & 2458882.325007 & 0.987864 & 0.000713 \\
4087 & 21 & 2458882.345840 & 0.987751 & 0.000712 \\
4087 & 21 & 2458882.366673 & 0.986933 & 0.000713 \\
4087 & 21 & 2458882.387506 & 0.994795 & 0.000714 \\
4087 & 21 & 2458882.408339 & 1.000399 & 0.000715 \\
4087 & 21 & 2458882.429172 & 1.000440 & 0.000714 \\
4087 & 21 & 2458882.450005 & 1.000359 & 0.000715 \\
4087 & 21 & 2458882.470838 & 0.999982 & 0.000715 \\
4087 & 21 & 2458882.491671 & 1.000205 & 0.000714 \\
4087 & 21 & 2458882.512504 & 0.999904 & 0.000715 \\
4087 & 21 & 2458885.366623 & 1.000344 & 0.000752 \\
4087 & 21 & 2458885.387456 & 0.999558 & 0.000749 \\
4087 & 21 & 2458885.408289 & 0.999894 & 0.000746 \\
4087 & 21 & 2458885.429122 & 0.999981 & 0.000746 \\
4087 & 21 & 2458885.449955 & 0.997259 & 0.000742 \\
4087 & 21 & 2458885.470787 & 0.988757 & 0.000741 \\
4087 & 21 & 2458885.491620 & 0.986799 & 0.000739 \\
4087 & 21 & 2458885.512453 & 0.985609 & 0.000739 \\
4087 & 21 & 2458885.533286 & 0.987738 & 0.000737 \\
4087 & 21 & 2458885.554119 & 0.988767 & 0.000736 \\
4087 & 21 & 2458885.574952 & 0.998579 & 0.000737 \\
4087 & 21 & 2458885.595785 & 1.000387 & 0.000736 \\
4087 & 21 & 2458885.616618 & 1.000376 & 0.000736 \\
4087 & 21 & 2458885.637451 & 1.000100 & 0.000736 \\
4087 & 21 & 2458885.658284 & 0.999756 & 0.000734 \\
4087 & 21 & 2458885.679117 & 0.999557 & 0.000736 \\
4087 & 21 & 2458888.512397 & 0.999897 & 0.000718 \\
4087 & 21 & 2458888.533230 & 1.000365 & 0.000717 \\
4087 & 21 & 2458888.554063 & 0.999350 & 0.000717 \\
4087 & 21 & 2458888.574896 & 1.000719 & 0.000722 \\
4087 & 21 & 2458888.595729 & 0.999500 & 0.000718 \\
4087 & 21 & 2458888.616562 & 0.999873 & 0.000719 \\
4087 & 21 & 2458888.637394 & 0.993757 & 0.000717 \\
4087 & 21 & 2458888.658227 & 0.987910 & 0.000716 \\
4087 & 21 & 2458888.679060 & 0.986659 & 0.000716 \\
4087 & 21 & 2458888.699893 & 0.987139 & 0.000716 \\
4087 & 21 & 2458888.720726 & 0.988230 & 0.000716 \\
4087 & 21 & 2458888.741559 & 0.994070 & 0.000717 \\
4087 & 21 & 2458888.762392 & 1.000249 & 0.000718 \\
4087 & 21 & 2458888.783225 & 1.000155 & 0.000717 \\
4087 & 21 & 2458888.804058 & 1.000866 & 0.000717 \\
4087 & 21 & 2458888.824891 & 1.000704 & 0.000719 \\
4087 & 21 & 2458888.845724 & 0.999624 & 0.000717 \\
4087 & 21 & 2458888.866557 & 1.000551 & 0.000717 \\
4087 & 21 & 2458891.699832 & 0.999560 & 0.000715 \\
4087 & 21 & 2458891.720665 & 1.000175 & 0.000715 \\
4087 & 21 & 2458891.741498 & 0.999870 & 0.000716 \\
4087 & 21 & 2458891.762331 & 1.000370 & 0.000715 \\
4087 & 21 & 2458891.783164 & 1.000736 & 0.000714 \\
4087 & 21 & 2458891.803997 & 0.998853 & 0.000715 \\
4087 & 21 & 2458891.824830 & 0.988875 & 0.000713 \\
4087 & 21 & 2458891.845663 & 0.987418 & 0.000714 \\
4087 & 21 & 2458891.866495 & 0.986697 & 0.000714 \\
4087 & 21 & 2458891.887328 & 0.986983 & 0.000715 \\
4087 & 21 & 2458891.908161 & 0.988639 & 0.000714 \\
4087 & 21 & 2458891.928994 & 0.998925 & 0.000715 \\
4087 & 21 & 2458891.949827 & 0.999515 & 0.000715 \\
4087 & 21 & 2458891.970660 & 0.999346 & 0.000716 \\
4087 & 21 & 2458891.991493 & 0.999082 & 0.000716 \\
4087 & 21 & 2458892.012326 & 0.999928 & 0.000716 \\
4087 & 21 & 2458892.033159 & 1.000414 & 0.000715 \\
4087 & 21 & 2458894.866430 & 0.999005 & 0.000717 \\
4087 & 21 & 2458894.887263 & 0.999824 & 0.000715 \\
4087 & 21 & 2458894.908096 & 1.001098 & 0.000715 \\
4087 & 21 & 2458894.928929 & 1.000722 & 0.000714 \\
4087 & 21 & 2458894.949762 & 0.999665 & 0.000716 \\
4087 & 21 & 2458894.970595 & 0.999967 & 0.000714 \\
4087 & 21 & 2458894.991427 & 0.994029 & 0.000714 \\
4087 & 21 & 2458895.012260 & 0.988498 & 0.000713 \\
4087 & 21 & 2458895.033093 & 0.987113 & 0.000713 \\
4087 & 21 & 2458895.053926 & 0.986508 & 0.000713 \\
4087 & 21 & 2458895.074759 & 0.987447 & 0.000713 \\
4087 & 21 & 2458895.095592 & 0.993225 & 0.000714 \\
4087 & 21 & 2458895.116425 & 1.000384 & 0.000715 \\
4087 & 21 & 2458895.137258 & 1.000506 & 0.000716 \\
4087 & 21 & 2458895.158090 & 0.999383 & 0.000717 \\
4087 & 21 & 2458895.178923 & 1.000231 & 0.000715 \\
4087 & 21 & 2458895.199756 & 0.999625 & 0.000716 \\
4087 & 21 & 2458895.220589 & 0.999963 & 0.000715 \\
4087 & 26 & 2459012.446400 & 1.000457 & 0.000688 \\
4087 & 26 & 2459012.467233 & 0.999908 & 0.000687 \\
4087 & 26 & 2459012.488066 & 0.999370 & 0.000687 \\
4087 & 26 & 2459012.508899 & 1.000465 & 0.000688 \\
4087 & 26 & 2459012.529732 & 1.000314 & 0.000689 \\
4087 & 26 & 2459012.550565 & 0.998659 & 0.000691 \\
4087 & 26 & 2459012.571398 & 0.988381 & 0.000689 \\
4087 & 26 & 2459012.592231 & 0.987380 & 0.000690 \\
4087 & 26 & 2459012.613064 & 0.987492 & 0.000691 \\
4087 & 26 & 2459012.633897 & 0.987653 & 0.000691 \\
4087 & 26 & 2459012.654730 & 0.990514 & 0.000692 \\
4087 & 26 & 2459012.675563 & 0.999363 & 0.000696 \\
4087 & 26 & 2459012.696396 & 1.000405 & 0.000694 \\
4087 & 26 & 2459012.717229 & 1.000207 & 0.000694 \\
4087 & 26 & 2459012.738062 & 0.999605 & 0.000694 \\
4087 & 26 & 2459012.758895 & 1.001114 & 0.000695 \\
4087 & 26 & 2459012.779728 & 1.000408 & 0.000694 \\
4087 & 26 & 2459015.613023 & 1.000486 & 0.000684 \\
4087 & 26 & 2459015.633856 & 0.999406 & 0.000685 \\
4087 & 26 & 2459015.654689 & 0.999667 & 0.000685 \\
4087 & 26 & 2459015.675522 & 1.000695 & 0.000686 \\
4087 & 26 & 2459015.696356 & 0.999686 & 0.000687 \\
4087 & 26 & 2459015.717189 & 1.000022 & 0.000686 \\
4087 & 26 & 2459015.738022 & 0.992589 & 0.000686 \\
4087 & 26 & 2459015.758855 & 0.988544 & 0.000685 \\
4087 & 26 & 2459015.779688 & 0.987398 & 0.000688 \\
4087 & 26 & 2459015.800521 & 0.987089 & 0.000685 \\
4087 & 26 & 2459015.821354 & 0.988065 & 0.000687 \\
4087 & 26 & 2459015.842187 & 0.994985 & 0.000686 \\
4087 & 26 & 2459015.863020 & 1.000260 & 0.000688 \\
4087 & 26 & 2459015.904686 & 1.000459 & 0.000687 \\
4087 & 26 & 2459015.925519 & 1.000410 & 0.000686 \\
4087 & 26 & 2459015.946352 & 1.000208 & 0.000686 \\
4087 & 26 & 2459018.800486 & 1.000123 & 0.000686 \\
4087 & 26 & 2459018.821319 & 1.000401 & 0.000687 \\
4087 & 26 & 2459018.842152 & 1.000338 & 0.000685 \\
4087 & 26 & 2459018.862985 & 0.998968 & 0.000685 \\
4087 & 26 & 2459018.883818 & 0.999186 & 0.000685 \\
4087 & 26 & 2459018.904651 & 0.998066 & 0.000685 \\
4087 & 26 & 2459018.925484 & 0.989067 & 0.000684 \\
4087 & 26 & 2459018.946317 & 0.986589 & 0.000683 \\
4087 & 26 & 2459018.967151 & 0.986116 & 0.000682 \\
4087 & 26 & 2459018.987984 & 0.987292 & 0.000682 \\
4087 & 26 & 2459019.008817 & 0.989037 & 0.000682 \\
4087 & 26 & 2459019.029650 & 0.998942 & 0.000684 \\
4087 & 26 & 2459019.050483 & 0.998923 & 0.000683 \\
4087 & 26 & 2459019.071316 & 0.999254 & 0.000683 \\
4087 & 26 & 2459019.092149 & 1.000167 & 0.000682 \\
4087 & 26 & 2459019.112982 & 1.000180 & 0.000682 \\
4087 & 26 & 2459019.133815 & 0.999773 & 0.000682 \\
4087 & 26 & 2459021.967121 & 0.999507 & 0.000661 \\
4087 & 26 & 2459021.987954 & 0.999471 & 0.000660 \\
4087 & 26 & 2459022.008787 & 0.999746 & 0.000660 \\
4087 & 26 & 2459022.029620 & 0.999387 & 0.000659 \\
4087 & 26 & 2459022.050453 & 1.000469 & 0.000659 \\
4087 & 26 & 2459022.071286 & 0.998381 & 0.000660 \\
4087 & 26 & 2459022.092120 & 0.991684 & 0.000660 \\
4087 & 26 & 2459022.112953 & 0.988084 & 0.000658 \\
4087 & 26 & 2459022.133786 & 0.986098 & 0.000659 \\
4087 & 26 & 2459022.154619 & 0.986873 & 0.000658 \\
4087 & 26 & 2459022.175452 & 0.986981 & 0.000658 \\
4087 & 26 & 2459025.154593 & 0.999565 & 0.000691 \\
4087 & 26 & 2459025.175426 & 1.000308 & 0.000691 \\
4087 & 26 & 2459025.196259 & 0.999575 & 0.000691 \\
4087 & 26 & 2459025.217092 & 0.998719 & 0.000692 \\
4087 & 26 & 2459025.237925 & 1.000520 & 0.000690 \\
4087 & 26 & 2459025.258759 & 0.998136 & 0.000689 \\
4087 & 26 & 2459025.279592 & 0.988062 & 0.000689 \\
4087 & 26 & 2459025.300425 & 0.987050 & 0.000688 \\
4087 & 26 & 2459025.321258 & 0.987335 & 0.000687 \\
4087 & 26 & 2459025.342091 & 0.987317 & 0.000686 \\
4087 & 26 & 2459025.362925 & 0.989496 & 0.000685 \\
4087 & 26 & 2459025.383758 & 0.999213 & 0.000685 \\
4087 & 26 & 2459025.404591 & 1.000305 & 0.000685 \\
4087 & 26 & 2459025.425424 & 0.999995 & 0.000685 \\
4087 & 26 & 2459025.446257 & 0.999548 & 0.000686 \\
4087 & 26 & 2459025.467090 & 1.000864 & 0.000685 \\
4087 & 26 & 2459025.487924 & 1.001780 & 0.000686 \\
4087 & 26 & 2459028.321238 & 0.999857 & 0.000684 \\
4087 & 26 & 2459028.342071 & 0.999743 & 0.000684 \\
4087 & 26 & 2459028.362905 & 0.999457 & 0.000685 \\
4087 & 26 & 2459028.383738 & 1.000533 & 0.000684 \\
4087 & 26 & 2459028.404571 & 1.000376 & 0.000682 \\
4087 & 26 & 2459028.425404 & 0.999205 & 0.000681 \\
4087 & 26 & 2459028.446238 & 0.993336 & 0.000682 \\
4087 & 26 & 2459028.467071 & 0.987985 & 0.000679 \\
4087 & 26 & 2459028.487904 & 0.988033 & 0.000680 \\
4087 & 26 & 2459028.508737 & 0.987300 & 0.000681 \\
4087 & 26 & 2459028.529570 & 0.988082 & 0.000682 \\
4087 & 26 & 2459028.550404 & 0.992984 & 0.000683 \\
4087 & 26 & 2459028.571237 & 1.000687 & 0.000685 \\
4087 & 26 & 2459028.592070 & 1.000045 & 0.000684 \\
4087 & 26 & 2459028.612903 & 1.000796 & 0.000684 \\
4087 & 26 & 2459028.633737 & 0.999136 & 0.000686 \\
4087 & 26 & 2459028.654570 & 1.001469 & 0.000689 \\
4087 & 26 & 2459028.675403 & 1.000777 & 0.000687 \\
4087 & 26 & 2459031.508723 & 1.000693 & 0.000681 \\
4087 & 26 & 2459031.529556 & 0.999979 & 0.000682 \\
4087 & 26 & 2459031.550390 & 0.999315 & 0.000683 \\
4087 & 26 & 2459031.592056 & 1.000242 & 0.000685 \\
4087 & 26 & 2459031.612889 & 0.998429 & 0.000685 \\
4087 & 26 & 2459031.633723 & 0.988616 & 0.000683 \\
4087 & 26 & 2459031.654556 & 0.987415 & 0.000683 \\
4087 & 26 & 2459031.675389 & 0.987431 & 0.000683 \\
4087 & 26 & 2459031.696222 & 0.987605 & 0.000683 \\
4087 & 26 & 2459031.717056 & 0.988220 & 0.000686 \\
4087 & 26 & 2459031.737889 & 0.998010 & 0.000686 \\
4087 & 26 & 2459031.758722 & 0.999831 & 0.000686 \\
4087 & 26 & 2459031.779555 & 0.999263 & 0.000686 \\
4087 & 26 & 2459031.800389 & 1.000077 & 0.000686 \\
4087 & 26 & 2459031.821222 & 0.999943 & 0.000686 \\
4087 & 26 & 2459031.842055 & 0.999804 & 0.000687 \\
4087 & 26 & 2459034.675381 & 1.000255 & 0.000681 \\
4087 & 26 & 2459034.696214 & 0.999340 & 0.000680 \\
4087 & 26 & 2459034.717047 & 1.000593 & 0.000678 \\
4087 & 26 & 2459034.737881 & 0.999503 & 0.000676 \\
4087 & 26 & 2459034.758714 & 1.000269 & 0.000675 \\
4087 & 26 & 2459034.779547 & 1.000410 & 0.000672 \\
4087 & 26 & 2459034.800380 & 0.995125 & 0.000668 \\
4087 & 26 & 2459034.821214 & 0.987237 & 0.000664 \\
4087 & 26 & 2459034.842047 & 0.986325 & 0.000663 \\
4087 & 26 & 2459034.862880 & 0.987966 & 0.000661 \\
4087 & 26 & 2459034.883714 & 0.987768 & 0.000661 \\
4087 & 26 & 2459034.904547 & 0.992960 & 0.000661 \\
4087 & 26 & 2459034.925380 & 1.000997 & 0.000662 \\
4087 & 26 & 2459034.946213 & 1.000134 & 0.000662 \\
4087 & 26 & 2459034.967047 & 0.999982 & 0.000662 \\
4087 & 26 & 2459034.987880 & 0.999891 & 0.000662 \\
4087 & 26 & 2459035.008713 & 1.000435 & 0.000663 \\
4087 & 26 & 2459035.029547 & 0.999890 & 0.000662 \\
4087 & 40 & 2459390.651649 & 0.999693 & 0.001970 \\
4087 & 40 & 2459390.653038 & 0.999897 & 0.001969 \\
4087 & 40 & 2459390.654426 & 0.997625 & 0.001966 \\
4087 & 40 & 2459390.655815 & 0.994649 & 0.001966 \\
4087 & 40 & 2459390.657204 & 1.001488 & 0.001972 \\
4087 & 40 & 2459390.658593 & 1.000884 & 0.001969 \\
4087 & 40 & 2459390.659982 & 0.999610 & 0.001969 \\
4087 & 40 & 2459390.661371 & 1.001642 & 0.001969 \\
4087 & 40 & 2459390.662760 & 1.001140 & 0.001969 \\
4087 & 40 & 2459390.664149 & 0.997851 & 0.001968 \\
4087 & 40 & 2459390.665537 & 0.998848 & 0.001968 \\
4087 & 40 & 2459390.666926 & 1.001391 & 0.001969 \\
4087 & 40 & 2459390.668315 & 1.002713 & 0.001972 \\
4087 & 40 & 2459390.669704 & 0.999439 & 0.001968 \\
4087 & 40 & 2459390.671093 & 0.999305 & 0.001969 \\
4087 & 40 & 2459390.672482 & 0.996273 & 0.001967 \\
4087 & 40 & 2459390.673871 & 1.000194 & 0.001971 \\
4087 & 40 & 2459390.675260 & 0.994991 & 0.001965 \\
4087 & 40 & 2459390.676648 & 0.993545 & 0.001964 \\
4087 & 40 & 2459390.678037 & 0.994298 & 0.001965 \\
4087 & 40 & 2459390.679426 & 0.991503 & 0.001963 \\
4087 & 40 & 2459390.680815 & 0.992062 & 0.001965 \\
4087 & 40 & 2459390.682204 & 0.988689 & 0.001961 \\
4087 & 40 & 2459390.683593 & 0.986999 & 0.001959 \\
4087 & 40 & 2459390.684982 & 0.989926 & 0.001962 \\
4087 & 40 & 2459390.686371 & 0.987533 & 0.001961 \\
4087 & 40 & 2459390.687759 & 0.986965 & 0.001959 \\
4087 & 40 & 2459390.689148 & 0.988437 & 0.001960 \\
4087 & 40 & 2459390.690537 & 0.988101 & 0.001960 \\
4087 & 40 & 2459390.691926 & 0.986018 & 0.001961 \\
4087 & 40 & 2459390.693315 & 0.986367 & 0.001962 \\
4087 & 40 & 2459390.694704 & 0.988359 & 0.001962 \\
4087 & 40 & 2459390.696093 & 0.990112 & 0.001961 \\
4087 & 40 & 2459390.697482 & 0.986977 & 0.001961 \\
4087 & 40 & 2459390.698870 & 0.988327 & 0.001960 \\
4087 & 40 & 2459390.700259 & 0.987532 & 0.001960 \\
4087 & 40 & 2459390.701648 & 0.986771 & 0.001959 \\
4087 & 40 & 2459390.703037 & 0.990047 & 0.001961 \\
4087 & 40 & 2459390.704426 & 0.986203 & 0.001958 \\
4087 & 40 & 2459390.705815 & 0.986711 & 0.001960 \\
4087 & 40 & 2459390.707204 & 0.987382 & 0.001959 \\
4087 & 40 & 2459390.708593 & 0.985855 & 0.001958 \\
4087 & 40 & 2459390.709981 & 0.988768 & 0.001961 \\
4087 & 40 & 2459390.711370 & 0.987865 & 0.001961 \\
4087 & 40 & 2459390.712759 & 0.985300 & 0.001959 \\
4087 & 40 & 2459390.714148 & 0.989613 & 0.001962 \\
4087 & 40 & 2459390.715537 & 0.986036 & 0.001960 \\
4087 & 40 & 2459390.716926 & 0.988505 & 0.001961 \\
4087 & 40 & 2459390.718315 & 0.988650 & 0.001960 \\
4087 & 40 & 2459390.719704 & 0.987572 & 0.001961 \\
4087 & 40 & 2459390.721092 & 0.988410 & 0.001963 \\
4087 & 40 & 2459390.722481 & 0.987973 & 0.001962 \\
4087 & 40 & 2459390.723870 & 0.989330 & 0.001963 \\
4087 & 40 & 2459390.725259 & 0.986812 & 0.001961 \\
4087 & 40 & 2459390.726648 & 0.986760 & 0.001962 \\
4087 & 40 & 2459390.728037 & 0.987802 & 0.001960 \\
4087 & 40 & 2459390.729426 & 0.990445 & 0.001965 \\
4087 & 40 & 2459390.730815 & 0.987543 & 0.001962 \\
4087 & 40 & 2459390.732203 & 0.987776 & 0.001961 \\
4087 & 40 & 2459390.733592 & 0.986762 & 0.001962 \\
4087 & 40 & 2459390.734981 & 0.986841 & 0.001963 \\
4087 & 40 & 2459390.736370 & 0.988984 & 0.001965 \\
4087 & 40 & 2459390.737759 & 0.988372 & 0.001964 \\
4087 & 40 & 2459390.739148 & 0.988281 & 0.001965 \\
4087 & 40 & 2459390.740537 & 0.988458 & 0.001963 \\
4087 & 40 & 2459390.741926 & 0.983458 & 0.001961 \\
4087 & 40 & 2459390.743314 & 0.992376 & 0.001966 \\
4087 & 40 & 2459390.744703 & 0.987284 & 0.001963 \\
4087 & 40 & 2459390.746092 & 0.987918 & 0.001963 \\
4087 & 40 & 2459390.747481 & 0.988840 & 0.001966 \\
4087 & 40 & 2459390.748870 & 0.986989 & 0.001963 \\
4087 & 40 & 2459390.750259 & 0.988298 & 0.001965 \\
4087 & 40 & 2459390.751648 & 0.987066 & 0.001963 \\
4087 & 40 & 2459390.753037 & 0.985713 & 0.001965 \\
4087 & 40 & 2459390.754426 & 0.987132 & 0.001966 \\
4087 & 40 & 2459390.755814 & 0.987894 & 0.001966 \\
4087 & 40 & 2459390.757203 & 0.988082 & 0.001966 \\
4087 & 40 & 2459390.758592 & 0.987029 & 0.001966 \\
4087 & 40 & 2459390.759981 & 0.991774 & 0.001970 \\
4087 & 40 & 2459390.761370 & 0.990031 & 0.001968 \\
4087 & 40 & 2459390.762759 & 0.981085 & 0.001963 \\
4087 & 40 & 2459390.764148 & 0.988146 & 0.001968 \\
4087 & 40 & 2459390.765537 & 0.990672 & 0.001970 \\
4087 & 40 & 2459390.766925 & 0.987923 & 0.001969 \\
4087 & 40 & 2459390.768314 & 0.985134 & 0.001968 \\
4087 & 40 & 2459390.769703 & 0.988719 & 0.001972 \\
4087 & 40 & 2459390.771092 & 0.987935 & 0.001972 \\
4087 & 40 & 2459390.772481 & 0.988756 & 0.001972 \\
4087 & 40 & 2459390.773870 & 0.990243 & 0.001974 \\
4087 & 40 & 2459390.775259 & 0.985517 & 0.001972 \\
4087 & 40 & 2459390.776648 & 0.987090 & 0.001971 \\
4087 & 40 & 2459390.778036 & 0.989091 & 0.001974 \\
4087 & 40 & 2459390.779425 & 0.989490 & 0.001974 \\
4087 & 40 & 2459390.780814 & 0.991264 & 0.001977 \\
4087 & 40 & 2459390.782203 & 0.988668 & 0.001975 \\
4087 & 40 & 2459390.783592 & 0.996062 & 0.001981 \\
4087 & 40 & 2459390.784981 & 0.997859 & 0.001982 \\
4087 & 40 & 2459390.786370 & 0.998803 & 0.001986 \\
4087 & 40 & 2459390.787759 & 0.999982 & 0.001987 \\
4087 & 40 & 2459390.789147 & 0.995623 & 0.001985 \\
4087 & 40 & 2459390.790536 & 0.997817 & 0.001986 \\
4087 & 40 & 2459390.791925 & 0.996753 & 0.001987 \\
4087 & 40 & 2459390.793314 & 0.999787 & 0.001989 \\
4087 & 40 & 2459390.794703 & 0.998311 & 0.001990 \\
4087 & 40 & 2459390.796092 & 1.000421 & 0.001991 \\
4087 & 40 & 2459390.797481 & 0.998094 & 0.001991 \\
4087 & 40 & 2459390.798870 & 0.996403 & 0.001989 \\
4087 & 40 & 2459390.800258 & 1.000085 & 0.001994 \\
4087 & 40 & 2459390.801647 & 1.001890 & 0.001995 \\
4087 & 40 & 2459390.803036 & 0.998985 & 0.001995 \\
4087 & 40 & 2459390.804425 & 0.998825 & 0.001995 \\
4087 & 40 & 2459390.805814 & 0.998487 & 0.001995 \\
4087 & 40 & 2459390.807203 & 0.999165 & 0.001997 \\
4087 & 40 & 2459390.808592 & 1.001338 & 0.001998 \\
4087 & 40 & 2459390.809981 & 1.001604 & 0.001998 \\
4087 & 40 & 2459390.811369 & 0.998653 & 0.001997 \\
4087 & 40 & 2459390.812758 & 0.999912 & 0.002000 \\
4087 & 40 & 2459390.814147 & 0.997223 & 0.001999 \\
4087 & 40 & 2459390.815536 & 0.998258 & 0.002000 \\
4087 & 40 & 2459390.816925 & 0.999907 & 0.002002 \\
4087 & 40 & 2459390.818314 & 0.998736 & 0.002002 \\
4087 & 40 & 2459390.819703 & 0.999498 & 0.002004 \\
4087 & 40 & 2459390.821092 & 0.999870 & 0.002006 \\
4087 & 40 & 2459390.822480 & 0.998676 & 0.002004 \\
4087 & 40 & 2459390.823869 & 0.995510 & 0.002005 \\
4087 & 40 & 2459390.825258 & 1.000471 & 0.002008 \\
4087 & 40 & 2459390.826647 & 0.997899 & 0.002007 \\
4087 & 40 & 2459390.828036 & 0.997952 & 0.002006 \\
4087 & 40 & 2459390.829425 & 1.000146 & 0.002009 \\
4087 & 40 & 2459390.830814 & 0.998047 & 0.002008 \\
4087 & 40 & 2459390.832203 & 0.997818 & 0.002009 \\
4087 & 40 & 2459390.833591 & 1.000708 & 0.002012 \\
4087 & 40 & 2459390.834980 & 0.997422 & 0.002010 \\
4087 & 40 & 2459390.836369 & 0.999918 & 0.002012 \\
4087 & 40 & 2459390.837758 & 1.003764 & 0.002017 \\
4087 & 40 & 2459390.839147 & 0.997744 & 0.002015 \\
4087 & 40 & 2459390.840536 & 1.000949 & 0.002014 \\
4087 & 40 & 2459390.841925 & 1.001833 & 0.002019 \\
4087 & 40 & 2459390.843314 & 1.000674 & 0.002019 \\
4087 & 40 & 2459390.844702 & 0.996213 & 0.002016 \\
4087 & 40 & 2459390.846091 & 0.999151 & 0.002017 \\
4087 & 40 & 2459390.847480 & 0.999480 & 0.002019 \\
4087 & 40 & 2459390.848869 & 0.998824 & 0.002019 \\
4087 & 40 & 2459390.850258 & 0.996202 & 0.002021 \\
4087 & 40 & 2459390.851647 & 0.999453 & 0.002022 \\
4087 & 40 & 2459390.853036 & 0.997953 & 0.002023 \\
4087 & 40 & 2459390.854425 & 0.998872 & 0.002023 \\
4087 & 40 & 2459390.855813 & 1.000990 & 0.002025 \\
4087 & 40 & 2459390.857202 & 0.997427 & 0.002023 \\
4087 & 40 & 2459390.858591 & 0.998424 & 0.002025 \\
4087 & 40 & 2459390.859980 & 1.003056 & 0.002029 \\
4087 & 40 & 2459390.861369 & 1.001980 & 0.002028 \\
4087 & 40 & 2459390.862758 & 0.998282 & 0.002027 \\
4087 & 40 & 2459390.864147 & 0.998571 & 0.002028 \\
4087 & 40 & 2459390.865536 & 1.000352 & 0.002030 \\
4087 & 40 & 2459390.866924 & 1.000156 & 0.002031 \\
4087 & 40 & 2459390.868313 & 0.997000 & 0.002029 \\
4087 & 40 & 2459390.869702 & 0.998120 & 0.002031 \\
4087 & 40 & 2459390.871091 & 0.999896 & 0.002032 \\
4087 & 40 & 2459390.872480 & 0.998595 & 0.002032 \\
4087 & 40 & 2459390.873869 & 0.998011 & 0.002032 \\
4087 & 40 & 2459390.875258 & 1.002502 & 0.002036 \\
4087 & 40 & 2459390.876647 & 0.997632 & 0.002033 \\
4087 & 40 & 2459390.878035 & 0.999990 & 0.002036 \\
4087 & 40 & 2459390.879424 & 1.000765 & 0.002037 \\
4087 & 40 & 2459390.880813 & 0.998976 & 0.002037 \\
4087 & 40 & 2459390.882202 & 1.000741 & 0.002039 \\
4087 & 40 & 2459390.883591 & 0.999271 & 0.002037 \\
4087 & 40 & 2459390.884980 & 1.000054 & 0.002039 \\
4087 & 40 & 2459390.886369 & 0.998031 & 0.002038 \\
4087 & 40 & 2459390.887758 & 0.999484 & 0.002040 \\
4087 & 40 & 2459390.889146 & 0.998743 & 0.002041 \\
4087 & 40 & 2459390.890535 & 1.000124 & 0.002041 \\
4087 & 40 & 2459390.891924 & 1.001026 & 0.002042 \\
4087 & 40 & 2459390.893313 & 0.998957 & 0.002040 \\
4087 & 40 & 2459390.894702 & 1.000350 & 0.002042 \\
4087 & 40 & 2459390.896091 & 1.003490 & 0.002044 \\
4087 & 40 & 2459390.897480 & 1.000477 & 0.002042 \\
4087 & 40 & 2459390.898869 & 1.000980 & 0.002045 \\
4087 & 40 & 2459390.900257 & 0.999276 & 0.002044 \\
4087 & 40 & 2459390.901646 & 1.001945 & 0.002045 \\
4087 & 40 & 2459390.903035 & 1.001202 & 0.002048 \\
4087 & 40 & 2459390.904424 & 1.001044 & 0.002046 \\
4087 & 40 & 2459390.905813 & 0.998634 & 0.002044 \\
4087 & 40 & 2459393.728016 & 0.999538 & 0.002105 \\
4087 & 40 & 2459393.729405 & 1.002469 & 0.002105 \\
4087 & 40 & 2459393.730794 & 0.998927 & 0.002103 \\
4087 & 40 & 2459393.732183 & 0.999198 & 0.002103 \\
4087 & 40 & 2459393.733571 & 1.000024 & 0.002103 \\
4087 & 40 & 2459393.734960 & 1.002554 & 0.002106 \\
4087 & 40 & 2459393.736349 & 1.002715 & 0.002103 \\
4087 & 40 & 2459393.737738 & 1.001147 & 0.002105 \\
4087 & 40 & 2459393.739127 & 1.001691 & 0.002105 \\
4087 & 40 & 2459393.740516 & 0.995169 & 0.002100 \\
4087 & 40 & 2459393.741905 & 0.999705 & 0.002103 \\
4087 & 40 & 2459393.743294 & 0.999468 & 0.002103 \\
4087 & 40 & 2459393.744682 & 0.999904 & 0.002103 \\
4087 & 40 & 2459393.746071 & 0.999816 & 0.002103 \\
4087 & 40 & 2459393.747460 & 1.002635 & 0.002104 \\
4087 & 40 & 2459393.748849 & 0.998836 & 0.002103 \\
4087 & 40 & 2459393.750238 & 0.997647 & 0.002102 \\
4087 & 40 & 2459393.751627 & 1.000431 & 0.002104 \\
4087 & 40 & 2459393.753016 & 1.002191 & 0.002105 \\
4087 & 40 & 2459393.754405 & 0.997932 & 0.002103 \\
4087 & 40 & 2459393.755794 & 0.998500 & 0.002101 \\
4087 & 40 & 2459393.757182 & 1.001260 & 0.002103 \\
4087 & 40 & 2459393.758571 & 0.996467 & 0.002103 \\
4087 & 40 & 2459393.759960 & 1.002188 & 0.002103 \\
4087 & 40 & 2459393.761349 & 1.002426 & 0.002104 \\
4087 & 40 & 2459393.762738 & 0.999935 & 0.002103 \\
4087 & 40 & 2459393.764127 & 1.000809 & 0.002103 \\
4087 & 40 & 2459393.765516 & 1.004683 & 0.002107 \\
4087 & 40 & 2459393.766905 & 1.001549 & 0.002103 \\
4087 & 40 & 2459393.768293 & 1.003743 & 0.002106 \\
4087 & 40 & 2459393.769682 & 0.999309 & 0.002103 \\
4087 & 40 & 2459393.771071 & 1.000288 & 0.002103 \\
4087 & 40 & 2459393.772460 & 0.994601 & 0.002100 \\
4087 & 40 & 2459393.773849 & 0.999332 & 0.002103 \\
4087 & 40 & 2459393.775238 & 1.004017 & 0.002103 \\
4087 & 40 & 2459393.776627 & 1.001009 & 0.002102 \\
4087 & 40 & 2459393.778016 & 1.001453 & 0.002104 \\
4087 & 40 & 2459393.779405 & 1.004786 & 0.002106 \\
4087 & 40 & 2459393.780793 & 1.001345 & 0.002104 \\
4087 & 40 & 2459393.782182 & 1.003170 & 0.002104 \\
4087 & 40 & 2459393.783571 & 0.998214 & 0.002102 \\
4087 & 40 & 2459393.784960 & 1.001213 & 0.002104 \\
4087 & 40 & 2459393.786349 & 1.001607 & 0.002103 \\
4087 & 40 & 2459393.787738 & 1.002823 & 0.002105 \\
4087 & 40 & 2459393.789127 & 1.000772 & 0.002102 \\
4087 & 40 & 2459393.790516 & 0.999784 & 0.002103 \\
4087 & 40 & 2459393.791904 & 0.998082 & 0.002102 \\
4087 & 40 & 2459393.793293 & 1.002715 & 0.002101 \\
4087 & 40 & 2459393.794682 & 1.000080 & 0.002102 \\
4087 & 40 & 2459393.796071 & 0.996564 & 0.002103 \\
4087 & 40 & 2459393.797460 & 1.000600 & 0.002103 \\
4087 & 40 & 2459393.798849 & 0.999905 & 0.002102 \\
4087 & 40 & 2459393.800238 & 0.996601 & 0.002100 \\
4087 & 40 & 2459393.801627 & 0.993771 & 0.002099 \\
4087 & 40 & 2459393.803016 & 0.998361 & 0.002101 \\
4087 & 40 & 2459393.804404 & 0.999363 & 0.002102 \\
4087 & 40 & 2459393.805793 & 1.003451 & 0.002103 \\
4087 & 40 & 2459393.807182 & 0.997153 & 0.002101 \\
4087 & 40 & 2459393.808571 & 1.000091 & 0.002101 \\
4087 & 40 & 2459393.809960 & 0.999953 & 0.002103 \\
4087 & 40 & 2459393.811349 & 0.997311 & 0.002099 \\
4087 & 40 & 2459393.812738 & 0.998383 & 0.002100 \\
4087 & 40 & 2459393.814127 & 0.998540 & 0.002100 \\
4087 & 40 & 2459393.815515 & 0.999387 & 0.002102 \\
4087 & 40 & 2459393.816904 & 1.000964 & 0.002101 \\
4087 & 40 & 2459393.818293 & 1.002135 & 0.002101 \\
4087 & 40 & 2459393.819682 & 1.002153 & 0.002102 \\
4087 & 40 & 2459393.821071 & 0.998297 & 0.002101 \\
4087 & 40 & 2459393.822460 & 0.998074 & 0.002100 \\
4087 & 40 & 2459393.823849 & 1.001819 & 0.002103 \\
4087 & 40 & 2459393.825238 & 0.999194 & 0.002100 \\
4087 & 40 & 2459393.826626 & 0.997550 & 0.002099 \\
4087 & 40 & 2459393.828015 & 1.001728 & 0.002104 \\
4087 & 40 & 2459393.829404 & 0.996966 & 0.002102 \\
4087 & 40 & 2459393.830793 & 0.997907 & 0.002100 \\
4087 & 40 & 2459393.832182 & 1.000705 & 0.002101 \\
4087 & 40 & 2459393.833571 & 0.999006 & 0.002102 \\
4087 & 40 & 2459393.834960 & 1.001488 & 0.002102 \\
4087 & 40 & 2459393.836349 & 1.001073 & 0.002101 \\
4087 & 40 & 2459393.837738 & 0.999702 & 0.002100 \\
4087 & 40 & 2459393.839126 & 1.000810 & 0.002100 \\
4087 & 40 & 2459393.840515 & 0.999816 & 0.002102 \\
4087 & 40 & 2459393.841904 & 1.003169 & 0.002101 \\
4087 & 40 & 2459393.843293 & 1.001079 & 0.002103 \\
4087 & 40 & 2459393.844682 & 1.001187 & 0.002100 \\
4087 & 40 & 2459393.846071 & 1.000706 & 0.002101 \\
4087 & 40 & 2459393.847460 & 0.996964 & 0.002098 \\
4087 & 40 & 2459393.848849 & 0.995386 & 0.002098 \\
4087 & 40 & 2459393.850237 & 1.001845 & 0.002101 \\
4087 & 40 & 2459393.851626 & 0.996055 & 0.002098 \\
4087 & 40 & 2459393.853015 & 0.993914 & 0.002097 \\
4087 & 40 & 2459393.854404 & 0.993215 & 0.002096 \\
4087 & 40 & 2459393.855793 & 0.991801 & 0.002095 \\
4087 & 40 & 2459393.857182 & 0.990330 & 0.002093 \\
4087 & 40 & 2459393.858571 & 0.985320 & 0.002090 \\
4087 & 40 & 2459393.859960 & 0.989093 & 0.002094 \\
4087 & 40 & 2459393.861349 & 0.987655 & 0.002091 \\
4087 & 40 & 2459393.862737 & 0.988414 & 0.002093 \\
4087 & 40 & 2459393.864126 & 0.991999 & 0.002093 \\
4087 & 40 & 2459393.865515 & 0.990136 & 0.002093 \\
4087 & 40 & 2459393.866904 & 0.990015 & 0.002093 \\
4087 & 40 & 2459393.868293 & 0.987975 & 0.002092 \\
4087 & 40 & 2459393.869682 & 0.985695 & 0.002093 \\
4087 & 40 & 2459393.871071 & 0.990092 & 0.002093 \\
4087 & 40 & 2459393.872460 & 0.988997 & 0.002092 \\
4087 & 40 & 2459393.873848 & 0.986828 & 0.002091 \\
4087 & 40 & 2459393.875237 & 0.986284 & 0.002089 \\
4087 & 40 & 2459393.876626 & 0.988161 & 0.002091 \\
4087 & 40 & 2459393.878015 & 0.988821 & 0.002094 \\
4087 & 40 & 2459393.879404 & 0.987260 & 0.002092 \\
4087 & 40 & 2459393.880793 & 0.989682 & 0.002095 \\
4087 & 40 & 2459393.882182 & 0.986582 & 0.002091 \\
4087 & 40 & 2459393.883571 & 0.988300 & 0.002091 \\
4087 & 40 & 2459393.884960 & 0.986756 & 0.002092 \\
4087 & 40 & 2459393.886348 & 0.992507 & 0.002097 \\
4087 & 40 & 2459393.887737 & 0.988556 & 0.002091 \\
4087 & 40 & 2459393.889126 & 0.984220 & 0.002090 \\
4087 & 40 & 2459393.890515 & 0.982439 & 0.002088 \\
4087 & 40 & 2459393.891904 & 0.987793 & 0.002090 \\
4087 & 40 & 2459393.893293 & 0.985850 & 0.002092 \\
4087 & 40 & 2459393.894682 & 0.988722 & 0.002092 \\
4087 & 40 & 2459393.896071 & 0.988598 & 0.002092 \\
4087 & 40 & 2459393.897459 & 0.987814 & 0.002090 \\
4087 & 40 & 2459393.898848 & 0.986790 & 0.002091 \\
4087 & 40 & 2459393.900237 & 0.993201 & 0.002095 \\
4087 & 40 & 2459393.901626 & 0.988558 & 0.002092 \\
4087 & 40 & 2459393.903015 & 0.986680 & 0.002091 \\
4087 & 40 & 2459393.904404 & 0.982677 & 0.002089 \\
4087 & 40 & 2459393.905793 & 0.990172 & 0.002093 \\
4087 & 40 & 2459393.907182 & 0.986350 & 0.002089 \\
4087 & 40 & 2459393.908571 & 0.987150 & 0.002091 \\
4087 & 40 & 2459393.909959 & 0.985816 & 0.002088 \\
4087 & 40 & 2459393.911348 & 0.984584 & 0.002088 \\
4087 & 40 & 2459393.912737 & 0.988456 & 0.002092 \\
4087 & 40 & 2459393.914126 & 0.984642 & 0.002090 \\
4087 & 40 & 2459393.915515 & 0.986058 & 0.002089 \\
4087 & 40 & 2459393.916904 & 0.987922 & 0.002091 \\
4087 & 40 & 2459393.918293 & 0.986564 & 0.002090 \\
4087 & 40 & 2459393.919682 & 0.987067 & 0.002090 \\
4087 & 40 & 2459393.921070 & 0.985057 & 0.002089 \\
4087 & 40 & 2459393.922459 & 0.989211 & 0.002092 \\
4087 & 40 & 2459393.923848 & 0.987621 & 0.002091 \\
4087 & 40 & 2459393.925237 & 0.988147 & 0.002089 \\
4087 & 40 & 2459393.926626 & 0.987719 & 0.002090 \\
4087 & 40 & 2459393.928015 & 0.986714 & 0.002089 \\
4087 & 40 & 2459393.929404 & 0.986630 & 0.002090 \\
4087 & 40 & 2459393.930793 & 0.985173 & 0.002090 \\
4087 & 40 & 2459393.932181 & 0.987437 & 0.002090 \\
4087 & 40 & 2459393.933570 & 0.991396 & 0.002093 \\
4087 & 40 & 2459393.934959 & 0.984971 & 0.002090 \\
4087 & 40 & 2459393.936348 & 0.986312 & 0.002088 \\
4087 & 40 & 2459393.937737 & 0.986058 & 0.002089 \\
4087 & 40 & 2459393.939126 & 0.985885 & 0.002089 \\
4087 & 40 & 2459393.940515 & 0.984593 & 0.002087 \\
4087 & 40 & 2459393.941904 & 0.987690 & 0.002090 \\
4087 & 40 & 2459393.943293 & 0.983355 & 0.002087 \\
4087 & 40 & 2459393.944681 & 0.984326 & 0.002088 \\
4087 & 40 & 2459393.946070 & 0.991028 & 0.002090 \\
4087 & 40 & 2459393.947459 & 0.988421 & 0.002089 \\
4087 & 40 & 2459393.948848 & 0.989101 & 0.002090 \\
4087 & 40 & 2459393.950237 & 0.988109 & 0.002089 \\
4087 & 40 & 2459393.951626 & 0.987114 & 0.002088 \\
4087 & 40 & 2459393.953015 & 0.987821 & 0.002088 \\
4087 & 40 & 2459393.954404 & 0.987265 & 0.002088 \\
4087 & 40 & 2459393.955792 & 0.990956 & 0.002091 \\
4087 & 40 & 2459393.957181 & 0.993600 & 0.002092 \\
4087 & 40 & 2459393.958570 & 0.986981 & 0.002088 \\
4087 & 40 & 2459393.959959 & 0.991848 & 0.002092 \\
4087 & 40 & 2459393.961348 & 0.993528 & 0.002091 \\
4087 & 40 & 2459393.962737 & 0.991535 & 0.002089 \\
4087 & 40 & 2459393.964126 & 0.995461 & 0.002092 \\
4087 & 40 & 2459393.965515 & 0.995746 & 0.002092 \\
4087 & 40 & 2459393.966904 & 0.997348 & 0.002095 \\
4087 & 40 & 2459393.968292 & 0.999923 & 0.002094 \\
4087 & 40 & 2459393.969681 & 1.000738 & 0.002096 \\
4087 & 40 & 2459393.971070 & 0.999737 & 0.002094 \\
4087 & 40 & 2459393.972459 & 0.999911 & 0.002095 \\
4087 & 40 & 2459393.973848 & 1.001952 & 0.002096 \\
4087 & 40 & 2459393.975237 & 1.001536 & 0.002097 \\
4087 & 40 & 2459393.976626 & 0.996437 & 0.002093 \\
4087 & 40 & 2459393.978015 & 0.996324 & 0.002093 \\
4087 & 40 & 2459393.979403 & 0.998226 & 0.002093 \\
4087 & 40 & 2459393.980792 & 0.996722 & 0.002093 \\
4087 & 40 & 2459393.982181 & 0.997662 & 0.002094 \\
4087 & 40 & 2459393.983570 & 0.999200 & 0.002094 \\
4087 & 40 & 2459393.984959 & 1.001140 & 0.002095 \\
4087 & 40 & 2459393.986348 & 0.998129 & 0.002093 \\
4087 & 40 & 2459393.987737 & 0.998182 & 0.002094 \\
4087 & 40 & 2459393.989126 & 0.998462 & 0.002093 \\
4087 & 40 & 2459393.990515 & 1.000846 & 0.002094 \\
4087 & 40 & 2459393.991903 & 0.998492 & 0.002092 \\
4087 & 40 & 2459393.993292 & 1.002206 & 0.002095 \\
4087 & 40 & 2459393.994681 & 0.999722 & 0.002096 \\
4087 & 40 & 2459393.996070 & 1.001726 & 0.002096 \\
4087 & 40 & 2459393.997459 & 0.999537 & 0.002093 \\
4087 & 40 & 2459393.998848 & 0.998825 & 0.002092 \\
4087 & 40 & 2459394.000237 & 0.996790 & 0.002092 \\
4087 & 40 & 2459394.001626 & 1.000539 & 0.002093 \\
4087 & 40 & 2459394.003014 & 0.999243 & 0.002093 \\
4087 & 40 & 2459394.004403 & 1.000330 & 0.002095 \\
4087 & 40 & 2459394.005792 & 0.999343 & 0.002092 \\
4087 & 40 & 2459394.007181 & 0.999323 & 0.002092 \\
4087 & 40 & 2459394.008570 & 0.999467 & 0.002094 \\
4087 & 40 & 2459394.009959 & 1.000554 & 0.002092 \\
4087 & 40 & 2459394.011348 & 1.002827 & 0.002094 \\
4087 & 40 & 2459394.012737 & 0.998573 & 0.002091 \\
4087 & 40 & 2459394.014126 & 0.996160 & 0.002091 \\
4087 & 40 & 2459394.015514 & 0.998796 & 0.002093 \\
4087 & 40 & 2459394.016903 & 0.999889 & 0.002093 \\
4087 & 40 & 2459394.018292 & 0.997957 & 0.002089 \\
4087 & 40 & 2459394.019681 & 1.000253 & 0.002094 \\
4087 & 40 & 2459394.021070 & 0.998353 & 0.002091 \\
4087 & 40 & 2459394.022459 & 1.001428 & 0.002095 \\
4087 & 40 & 2459394.023848 & 1.002003 & 0.002094 \\
4087 & 40 & 2459394.025237 & 0.999484 & 0.002091 \\
4087 & 40 & 2459394.026625 & 1.003762 & 0.002095 \\
4087 & 40 & 2459394.028014 & 1.001925 & 0.002094 \\
4087 & 40 & 2459394.029403 & 1.003519 & 0.002095 \\
4087 & 40 & 2459394.030792 & 1.000728 & 0.002093 \\
4087 & 40 & 2459394.032181 & 0.999796 & 0.002092 \\
4087 & 40 & 2459394.033570 & 1.000470 & 0.002092 \\
4087 & 40 & 2459394.034959 & 1.001355 & 0.002092 \\
4087 & 40 & 2459394.036348 & 0.998708 & 0.002091 \\
4087 & 40 & 2459394.037737 & 0.998857 & 0.002091 \\
4087 & 40 & 2459394.039125 & 0.998815 & 0.002092 \\
4087 & 40 & 2459394.040514 & 0.997388 & 0.002090 \\
4087 & 40 & 2459394.041903 & 1.003861 & 0.002094 \\
4087 & 40 & 2459394.043292 & 1.000361 & 0.002091 \\
4087 & 40 & 2459394.044681 & 1.001310 & 0.002094 \\
4087 & 40 & 2459394.046070 & 1.001387 & 0.002093 \\
4087 & 40 & 2459394.047459 & 0.998785 & 0.002092 \\
4087 & 40 & 2459394.048848 & 1.002446 & 0.002093 \\
4087 & 40 & 2459394.050236 & 1.001078 & 0.002092 \\
4087 & 40 & 2459394.051625 & 1.002558 & 0.002093 \\
4087 & 40 & 2459394.053014 & 0.998127 & 0.002090 \\
4087 & 40 & 2459394.054403 & 0.999481 & 0.002095 \\
4087 & 40 & 2459394.055792 & 1.002841 & 0.002092 \\
4087 & 40 & 2459394.057181 & 0.996812 & 0.002090 \\
4087 & 40 & 2459394.058570 & 0.996835 & 0.002089 \\
4087 & 40 & 2459394.059959 & 0.998295 & 0.002089 \\
4087 & 40 & 2459394.061347 & 0.996551 & 0.002089 \\
4087 & 40 & 2459394.062736 & 1.002847 & 0.002093 \\
4087 & 40 & 2459394.064125 & 1.000069 & 0.002091 \\
4087 & 40 & 2459394.065514 & 0.997611 & 0.002089 \\
4087 & 40 & 2459394.066903 & 1.000638 & 0.002091 \\
4087 & 40 & 2459394.068292 & 1.001684 & 0.002091 \\
4087 & 40 & 2459394.069681 & 0.996532 & 0.002090 \\
4087 & 40 & 2459394.071070 & 0.998936 & 0.002092 \\
4087 & 40 & 2459394.072459 & 0.995716 & 0.002090 \\
4087 & 40 & 2459394.073847 & 0.998546 & 0.002089 \\
4087 & 40 & 2459394.075236 & 0.996890 & 0.002089 \\
4087 & 40 & 2459394.076625 & 1.001063 & 0.002092 \\
4087 & 40 & 2459394.078014 & 1.001751 & 0.002094 \\
4087 & 40 & 2459394.079403 & 0.997784 & 0.002091 \\
4087 & 40 & 2459394.080792 & 1.000494 & 0.002090 \\
4087 & 40 & 2459394.082181 & 1.000031 & 0.002092 \\
4087 & 40 & 2459394.083570 & 1.000553 & 0.002092 \\
4087 & 40 & 2459396.904391 & 0.994081 & 0.002082 \\
4087 & 40 & 2459396.905780 & 0.999536 & 0.002084 \\
4087 & 40 & 2459396.907169 & 1.000245 & 0.002087 \\
4087 & 40 & 2459396.908558 & 1.001836 & 0.002086 \\
4087 & 40 & 2459396.909947 & 0.997695 & 0.002083 \\
4087 & 40 & 2459396.911336 & 0.999141 & 0.002087 \\
4087 & 40 & 2459396.912725 & 1.000949 & 0.002085 \\
4087 & 40 & 2459396.914114 & 0.999592 & 0.002085 \\
4087 & 40 & 2459396.915502 & 1.000884 & 0.002084 \\
4087 & 40 & 2459396.916891 & 1.002352 & 0.002085 \\
4087 & 40 & 2459396.918280 & 0.996870 & 0.002084 \\
4087 & 40 & 2459396.919669 & 1.001657 & 0.002087 \\
4087 & 40 & 2459396.921058 & 1.003074 & 0.002087 \\
4087 & 40 & 2459396.922447 & 0.999566 & 0.002086 \\
4087 & 40 & 2459396.923836 & 1.002851 & 0.002088 \\
4087 & 40 & 2459396.925225 & 1.002544 & 0.002086 \\
4087 & 40 & 2459396.926613 & 0.997815 & 0.002085 \\
4087 & 40 & 2459396.928002 & 0.999422 & 0.002084 \\
4087 & 40 & 2459396.929391 & 0.995714 & 0.002083 \\
4087 & 40 & 2459396.930780 & 0.998449 & 0.002085 \\
4087 & 40 & 2459396.932169 & 1.001693 & 0.002089 \\
4087 & 40 & 2459396.933558 & 1.003028 & 0.002088 \\
4087 & 40 & 2459396.934947 & 1.002042 & 0.002086 \\
4087 & 40 & 2459396.936336 & 0.999665 & 0.002086 \\
4087 & 40 & 2459396.937725 & 0.997161 & 0.002084 \\
4087 & 40 & 2459396.939113 & 0.995257 & 0.002083 \\
4087 & 40 & 2459396.940502 & 0.999911 & 0.002085 \\
4087 & 40 & 2459396.941891 & 0.997875 & 0.002084 \\
4087 & 40 & 2459396.943280 & 1.001954 & 0.002086 \\
4087 & 40 & 2459396.944669 & 1.003846 & 0.002085 \\
4087 & 40 & 2459396.946058 & 0.999838 & 0.002085 \\
4087 & 40 & 2459396.947447 & 1.006085 & 0.002087 \\
4087 & 40 & 2459396.948836 & 0.998531 & 0.002083 \\
4087 & 40 & 2459396.950225 & 0.999190 & 0.002084 \\
4087 & 40 & 2459396.951613 & 0.998768 & 0.002084 \\
4087 & 40 & 2459396.953002 & 0.999326 & 0.002083 \\
4087 & 40 & 2459396.954391 & 1.002000 & 0.002087 \\
4087 & 40 & 2459396.955780 & 1.001490 & 0.002085 \\
4087 & 40 & 2459396.957169 & 0.998939 & 0.002084 \\
4087 & 40 & 2459396.958558 & 0.998084 & 0.002087 \\
4087 & 40 & 2459396.959947 & 0.999352 & 0.002085 \\
4087 & 40 & 2459396.961336 & 1.001717 & 0.002085 \\
4087 & 40 & 2459396.962724 & 0.999532 & 0.002084 \\
4087 & 40 & 2459396.964113 & 1.000359 & 0.002082 \\
4087 & 40 & 2459396.965502 & 1.004398 & 0.002086 \\
4087 & 40 & 2459396.966891 & 0.999677 & 0.002085 \\
4087 & 40 & 2459396.968280 & 0.998766 & 0.002083 \\
4087 & 40 & 2459396.969669 & 0.998719 & 0.002083 \\
4087 & 40 & 2459396.971058 & 1.000200 & 0.002085 \\
4087 & 40 & 2459396.972447 & 1.002156 & 0.002085 \\
4087 & 40 & 2459396.973836 & 1.001577 & 0.002084 \\
4087 & 40 & 2459396.975224 & 1.002474 & 0.002084 \\
4087 & 40 & 2459396.976613 & 1.002683 & 0.002089 \\
4087 & 40 & 2459396.978002 & 0.998579 & 0.002085 \\
4087 & 40 & 2459396.979391 & 1.000454 & 0.002085 \\
4087 & 40 & 2459396.980780 & 1.000918 & 0.002084 \\
4087 & 40 & 2459396.982169 & 1.002718 & 0.002085 \\
4087 & 40 & 2459396.983558 & 0.999376 & 0.002083 \\
4087 & 40 & 2459396.984947 & 1.004630 & 0.002085 \\
4087 & 40 & 2459396.986336 & 0.999598 & 0.002084 \\
4087 & 40 & 2459396.987724 & 0.997402 & 0.002082 \\
4087 & 40 & 2459396.989113 & 0.999946 & 0.002084 \\
4087 & 40 & 2459396.990502 & 1.002187 & 0.002082 \\
4087 & 40 & 2459396.991891 & 0.999417 & 0.002083 \\
4087 & 40 & 2459396.993280 & 0.998739 & 0.002082 \\
4087 & 40 & 2459396.994669 & 0.999348 & 0.002083 \\
4087 & 40 & 2459396.996058 & 1.000561 & 0.002084 \\
4087 & 40 & 2459396.997447 & 0.998377 & 0.002082 \\
4087 & 40 & 2459396.998835 & 1.000450 & 0.002085 \\
4087 & 40 & 2459397.000224 & 1.003723 & 0.002086 \\
4087 & 40 & 2459397.001613 & 0.998095 & 0.002083 \\
4087 & 40 & 2459397.003002 & 0.999784 & 0.002083 \\
4087 & 40 & 2459397.004391 & 1.001589 & 0.002085 \\
4087 & 40 & 2459397.005780 & 0.997880 & 0.002080 \\
4087 & 40 & 2459397.007169 & 1.000796 & 0.002084 \\
4087 & 40 & 2459397.008558 & 1.000714 & 0.002082 \\
4087 & 40 & 2459397.009947 & 0.999107 & 0.002084 \\
4087 & 40 & 2459397.011335 & 1.001635 & 0.002084 \\
4087 & 40 & 2459397.012724 & 0.997546 & 0.002080 \\
4087 & 40 & 2459397.014113 & 0.997510 & 0.002080 \\
4087 & 40 & 2459397.015502 & 0.998679 & 0.002083 \\
4087 & 40 & 2459397.016891 & 1.005125 & 0.002084 \\
4087 & 40 & 2459397.018280 & 1.001229 & 0.002082 \\
4087 & 40 & 2459397.019669 & 0.997837 & 0.002081 \\
4087 & 40 & 2459397.021058 & 1.004023 & 0.002085 \\
4087 & 40 & 2459397.022447 & 1.001425 & 0.002083 \\
4087 & 40 & 2459397.023835 & 1.001014 & 0.002083 \\
4087 & 40 & 2459397.025224 & 0.998106 & 0.002081 \\
4087 & 40 & 2459397.026613 & 0.998357 & 0.002083 \\
4087 & 40 & 2459397.028002 & 1.002488 & 0.002084 \\
4087 & 40 & 2459397.029391 & 0.997988 & 0.002081 \\
4087 & 40 & 2459397.030780 & 0.994863 & 0.002078 \\
4087 & 40 & 2459397.032169 & 0.997775 & 0.002080 \\
4087 & 40 & 2459397.033558 & 0.989824 & 0.002075 \\
4087 & 40 & 2459397.034946 & 0.991083 & 0.002076 \\
4087 & 40 & 2459397.036335 & 0.989281 & 0.002075 \\
4087 & 40 & 2459397.037724 & 0.993954 & 0.002078 \\
4087 & 40 & 2459397.039113 & 0.988517 & 0.002075 \\
4087 & 40 & 2459397.040502 & 0.989955 & 0.002075 \\
4087 & 40 & 2459397.041891 & 0.993116 & 0.002078 \\
4087 & 40 & 2459397.043280 & 0.985048 & 0.002074 \\
4087 & 40 & 2459397.044669 & 0.989871 & 0.002076 \\
4087 & 40 & 2459397.046058 & 0.990878 & 0.002075 \\
4087 & 40 & 2459397.047446 & 0.990176 & 0.002076 \\
4087 & 40 & 2459397.048835 & 0.986239 & 0.002075 \\
4087 & 40 & 2459397.050224 & 0.994492 & 0.002079 \\
4087 & 40 & 2459397.051613 & 0.984293 & 0.002073 \\
4087 & 40 & 2459397.053002 & 0.990206 & 0.002076 \\
4087 & 40 & 2459397.054391 & 0.987450 & 0.002075 \\
4087 & 40 & 2459397.055780 & 0.990343 & 0.002075 \\
4087 & 40 & 2459397.057169 & 0.988028 & 0.002073 \\
4087 & 40 & 2459397.058558 & 0.986344 & 0.002074 \\
4087 & 40 & 2459397.059946 & 0.988247 & 0.002075 \\
4087 & 40 & 2459397.061335 & 0.987520 & 0.002073 \\
4087 & 40 & 2459397.062724 & 0.982558 & 0.002072 \\
4087 & 40 & 2459397.064113 & 0.985818 & 0.002073 \\
4087 & 40 & 2459397.065502 & 0.985975 & 0.002073 \\
4087 & 40 & 2459397.066891 & 0.990023 & 0.002075 \\
4087 & 40 & 2459397.068280 & 0.986556 & 0.002072 \\
4087 & 40 & 2459397.069669 & 0.988277 & 0.002075 \\
4087 & 40 & 2459397.071057 & 0.986626 & 0.002073 \\
4087 & 40 & 2459397.072446 & 0.984941 & 0.002073 \\
4087 & 40 & 2459397.073835 & 0.989522 & 0.002074 \\
4087 & 40 & 2459397.075224 & 0.988651 & 0.002076 \\
4087 & 40 & 2459397.076613 & 0.990837 & 0.002076 \\
4087 & 40 & 2459397.078002 & 0.985485 & 0.002073 \\
4087 & 40 & 2459397.079391 & 0.985867 & 0.002074 \\
4087 & 40 & 2459397.080780 & 0.990441 & 0.002075 \\
4087 & 40 & 2459397.082169 & 0.986954 & 0.002074 \\
4087 & 40 & 2459397.083557 & 0.987184 & 0.002074 \\
4087 & 40 & 2459397.084946 & 0.987993 & 0.002074 \\
4087 & 40 & 2459397.086335 & 0.992775 & 0.002077 \\
4087 & 40 & 2459397.087724 & 0.986263 & 0.002073 \\
4087 & 40 & 2459397.089113 & 0.987172 & 0.002073 \\
4087 & 40 & 2459397.090502 & 0.992176 & 0.002077 \\
4087 & 40 & 2459397.091891 & 0.990408 & 0.002074 \\
4087 & 40 & 2459397.093280 & 0.987349 & 0.002074 \\
4087 & 40 & 2459397.094669 & 0.988673 & 0.002074 \\
4087 & 40 & 2459397.096057 & 0.988259 & 0.002075 \\
4087 & 40 & 2459397.097446 & 0.988955 & 0.002076 \\
4087 & 40 & 2459397.098835 & 0.984575 & 0.002072 \\
4087 & 40 & 2459397.100224 & 0.986336 & 0.002073 \\
4087 & 40 & 2459397.101613 & 0.986172 & 0.002073 \\
4087 & 40 & 2459397.103002 & 0.989927 & 0.002075 \\
4087 & 40 & 2459397.104391 & 0.985473 & 0.002073 \\
4087 & 40 & 2459397.105780 & 0.985403 & 0.002073 \\
4087 & 40 & 2459397.107168 & 0.988494 & 0.002076 \\
4087 & 40 & 2459397.108557 & 0.989152 & 0.002076 \\
4087 & 40 & 2459397.109946 & 0.987898 & 0.002074 \\
4087 & 40 & 2459397.111335 & 0.989656 & 0.002075 \\
4087 & 40 & 2459397.112724 & 0.988328 & 0.002075 \\
4087 & 40 & 2459397.114113 & 0.987363 & 0.002074 \\
4087 & 40 & 2459397.115502 & 0.986769 & 0.002074 \\
4087 & 40 & 2459397.116891 & 0.989609 & 0.002074 \\
4087 & 40 & 2459397.118280 & 0.989394 & 0.002076 \\
4087 & 40 & 2459397.119668 & 0.984813 & 0.002071 \\
4087 & 40 & 2459397.121057 & 0.990316 & 0.002076 \\
4087 & 40 & 2459397.122446 & 0.988239 & 0.002075 \\
4087 & 40 & 2459397.123835 & 0.985949 & 0.002073 \\
4087 & 40 & 2459397.125224 & 0.989088 & 0.002076 \\
4087 & 40 & 2459397.126613 & 0.988917 & 0.002075 \\
4087 & 40 & 2459397.128002 & 0.991383 & 0.002078 \\
4087 & 40 & 2459397.129391 & 0.990755 & 0.002077 \\
4087 & 40 & 2459397.130780 & 0.987037 & 0.002074 \\
4087 & 40 & 2459397.132168 & 0.993210 & 0.002079 \\
4087 & 40 & 2459397.133557 & 0.991871 & 0.002079 \\
4087 & 40 & 2459397.134946 & 0.989541 & 0.002076 \\
4087 & 40 & 2459397.136335 & 0.990233 & 0.002076 \\
4087 & 40 & 2459397.137724 & 0.995128 & 0.002080 \\
4087 & 40 & 2459397.139113 & 0.996695 & 0.002080 \\
4087 & 40 & 2459397.140502 & 0.996129 & 0.002080 \\
4087 & 40 & 2459397.141891 & 0.996606 & 0.002082 \\
4087 & 40 & 2459397.143279 & 0.997512 & 0.002081 \\
4087 & 40 & 2459397.144668 & 1.001350 & 0.002083 \\
4087 & 40 & 2459397.146057 & 1.002080 & 0.002086 \\
4087 & 40 & 2459397.147446 & 0.999536 & 0.002083 \\
4087 & 40 & 2459397.148835 & 1.005111 & 0.002086 \\
4087 & 40 & 2459397.150224 & 0.999106 & 0.002083 \\
4087 & 40 & 2459397.151613 & 0.998662 & 0.002082 \\
4087 & 40 & 2459397.154391 & 1.000361 & 0.002085 \\
4087 & 40 & 2459397.155779 & 0.999630 & 0.002082 \\
4087 & 40 & 2459397.157168 & 1.000295 & 0.002083 \\
4087 & 40 & 2459397.158557 & 0.999363 & 0.002084 \\
4087 & 40 & 2459397.159946 & 1.005303 & 0.002087 \\
4087 & 40 & 2459397.161335 & 1.004675 & 0.002087 \\
4087 & 40 & 2459397.162724 & 1.001021 & 0.002084 \\
4087 & 40 & 2459397.164113 & 0.999965 & 0.002085 \\
4087 & 40 & 2459397.165502 & 1.002828 & 0.002088 \\
4087 & 40 & 2459397.166891 & 1.003054 & 0.002088 \\
4087 & 40 & 2459397.168279 & 0.997772 & 0.002083 \\
4087 & 40 & 2459397.169668 & 1.003218 & 0.002085 \\
4087 & 40 & 2459397.171057 & 1.001239 & 0.002087 \\
4087 & 40 & 2459397.172446 & 1.001601 & 0.002086 \\
4087 & 40 & 2459397.173835 & 1.000913 & 0.002087 \\
4087 & 40 & 2459397.175224 & 1.003871 & 0.002087 \\
4087 & 40 & 2459397.176613 & 0.998810 & 0.002085 \\
4087 & 40 & 2459397.178002 & 1.001152 & 0.002084 \\
4087 & 40 & 2459397.179390 & 1.001965 & 0.002085 \\
4087 & 40 & 2459397.180779 & 1.003758 & 0.002087 \\
4087 & 40 & 2459397.182168 & 1.000426 & 0.002085 \\
4087 & 40 & 2459397.183557 & 0.999466 & 0.002087 \\
4087 & 40 & 2459397.184946 & 1.000495 & 0.002084 \\
4087 & 40 & 2459397.186335 & 0.998814 & 0.002086 \\
4087 & 40 & 2459397.187724 & 1.000899 & 0.002087 \\
4087 & 40 & 2459397.189113 & 1.000746 & 0.002084 \\
4087 & 40 & 2459397.190502 & 0.996912 & 0.002083 \\
4087 & 40 & 2459397.191890 & 0.999842 & 0.002083 \\
4087 & 40 & 2459397.193279 & 1.002677 & 0.002087 \\
4087 & 40 & 2459397.194668 & 0.999414 & 0.002085 \\
4087 & 40 & 2459397.196057 & 1.002556 & 0.002088 \\
4087 & 40 & 2459397.197446 & 1.003332 & 0.002087 \\
4087 & 40 & 2459397.198835 & 0.998328 & 0.002084 \\
4087 & 40 & 2459397.200224 & 0.998415 & 0.002086 \\
4087 & 40 & 2459397.201613 & 0.997087 & 0.002085 \\
4087 & 40 & 2459397.203002 & 1.000348 & 0.002086 \\
4087 & 40 & 2459397.204390 & 0.998181 & 0.002085 \\
4087 & 40 & 2459397.205779 & 1.002154 & 0.002088 \\
4087 & 40 & 2459397.207168 & 0.998043 & 0.002084 \\
4087 & 40 & 2459397.208557 & 1.003049 & 0.002088 \\
4087 & 40 & 2459397.209946 & 0.999799 & 0.002088 \\
4087 & 40 & 2459397.211335 & 1.000426 & 0.002086 \\
4087 & 40 & 2459397.212724 & 0.999604 & 0.002085 \\
4087 & 40 & 2459397.214113 & 0.996230 & 0.002084 \\
4087 & 40 & 2459397.215501 & 1.000883 & 0.002087 \\
4087 & 40 & 2459397.216890 & 1.002107 & 0.002088 \\
4087 & 40 & 2459397.218279 & 0.996532 & 0.002086 \\
4087 & 40 & 2459397.219668 & 1.000876 & 0.002087 \\
4087 & 40 & 2459397.221057 & 1.001196 & 0.002087 \\
4087 & 40 & 2459397.222446 & 0.993610 & 0.002083 \\
4087 & 40 & 2459397.223835 & 0.999582 & 0.002085 \\
4087 & 40 & 2459397.225224 & 0.998081 & 0.002086 \\
4087 & 40 & 2459397.226613 & 0.997945 & 0.002087 \\
4087 & 40 & 2459397.228001 & 1.006615 & 0.002091 \\
4087 & 40 & 2459397.229390 & 1.000734 & 0.002086 \\
4087 & 40 & 2459397.230779 & 1.002854 & 0.002087 \\
4087 & 40 & 2459397.232168 & 0.996271 & 0.002083 \\
4087 & 40 & 2459397.233557 & 1.002779 & 0.002089 \\
4087 & 40 & 2459397.234946 & 1.000806 & 0.002086 \\
4087 & 40 & 2459397.236335 & 0.998097 & 0.002085 \\
4087 & 40 & 2459397.237724 & 0.998367 & 0.002089 \\
4087 & 40 & 2459397.239113 & 0.996298 & 0.002085 \\
4087 & 40 & 2459397.240501 & 0.996962 & 0.002087 \\
4087 & 40 & 2459397.241890 & 1.000828 & 0.002086 \\
4087 & 40 & 2459397.243279 & 0.998716 & 0.002088 \\
4087 & 40 & 2459397.244668 & 1.002135 & 0.002087 \\
4087 & 40 & 2459397.246057 & 1.004052 & 0.002091 \\
4087 & 40 & 2459397.247446 & 0.999049 & 0.002085 \\
4087 & 40 & 2459397.248835 & 1.002863 & 0.002086 \\
4087 & 40 & 2459397.250224 & 0.997681 & 0.002084 \\
4087 & 40 & 2459397.251612 & 1.000560 & 0.002086 \\
4087 & 40 & 2459397.253001 & 0.997922 & 0.002084 \\
4087 & 40 & 2459397.254390 & 0.999492 & 0.002086 \\
4087 & 40 & 2459397.255779 & 1.000892 & 0.002086 \\
4087 & 40 & 2459397.257168 & 1.000778 & 0.002085 \\
4087 & 40 & 2459397.258557 & 1.002357 & 0.002087 \\
4087 & 40 & 2459397.259946 & 1.000212 & 0.002086 \\
4087 & 40 & 2459397.261335 & 1.000030 & 0.002086 \\
4087 & 40 & 2459400.082162 & 1.002985 & 0.002084 \\
4087 & 40 & 2459400.083551 & 1.001673 & 0.002083 \\
4087 & 40 & 2459400.084939 & 1.000707 & 0.002082 \\
4087 & 40 & 2459400.086328 & 0.999674 & 0.002083 \\
4087 & 40 & 2459400.087717 & 1.000101 & 0.002081 \\
4087 & 40 & 2459400.089106 & 1.000607 & 0.002082 \\
4087 & 40 & 2459400.090495 & 0.997283 & 0.002079 \\
4087 & 40 & 2459400.091884 & 0.998011 & 0.002079 \\
4087 & 40 & 2459400.093273 & 1.000729 & 0.002080 \\
4087 & 40 & 2459400.094662 & 1.005473 & 0.002083 \\
4087 & 40 & 2459400.096051 & 0.999168 & 0.002079 \\
4087 & 40 & 2459400.097439 & 1.003635 & 0.002083 \\
4087 & 40 & 2459400.098828 & 1.000784 & 0.002081 \\
4087 & 40 & 2459400.100217 & 1.000541 & 0.002083 \\
4087 & 40 & 2459400.101606 & 1.000455 & 0.002081 \\
4087 & 40 & 2459400.102995 & 1.001294 & 0.002081 \\
4087 & 40 & 2459400.104384 & 1.000351 & 0.002079 \\
4087 & 40 & 2459400.105773 & 0.999213 & 0.002081 \\
4087 & 40 & 2459400.107162 & 0.999932 & 0.002079 \\
4087 & 40 & 2459400.108551 & 0.998971 & 0.002079 \\
4087 & 40 & 2459400.109939 & 1.002987 & 0.002081 \\
4087 & 40 & 2459400.111328 & 0.997748 & 0.002078 \\
4087 & 40 & 2459400.112717 & 1.000483 & 0.002079 \\
4087 & 40 & 2459400.114106 & 1.001494 & 0.002081 \\
4087 & 40 & 2459400.115495 & 0.999985 & 0.002080 \\
4087 & 40 & 2459400.116884 & 0.999506 & 0.002079 \\
4087 & 40 & 2459400.118273 & 1.001317 & 0.002080 \\
4087 & 40 & 2459400.119662 & 1.000607 & 0.002079 \\
4087 & 40 & 2459400.121051 & 0.999369 & 0.002079 \\
4087 & 40 & 2459400.122439 & 0.997995 & 0.002078 \\
4087 & 40 & 2459400.123828 & 0.999130 & 0.002079 \\
4087 & 40 & 2459400.125217 & 0.999689 & 0.002079 \\
4087 & 40 & 2459400.126606 & 0.998964 & 0.002078 \\
4087 & 40 & 2459400.127995 & 0.998866 & 0.002078 \\
4087 & 40 & 2459400.129384 & 0.998462 & 0.002078 \\
4087 & 40 & 2459400.130773 & 1.000952 & 0.002078 \\
4087 & 40 & 2459400.132162 & 1.002314 & 0.002079 \\
4087 & 40 & 2459400.133551 & 0.997758 & 0.002077 \\
4087 & 40 & 2459400.134939 & 1.001542 & 0.002080 \\
4087 & 40 & 2459400.136328 & 1.000677 & 0.002079 \\
4087 & 40 & 2459400.137717 & 0.999430 & 0.002076 \\
4087 & 40 & 2459400.139106 & 0.998844 & 0.002076 \\
4087 & 40 & 2459400.140495 & 1.000823 & 0.002078 \\
4087 & 40 & 2459400.141884 & 0.998399 & 0.002076 \\
4087 & 40 & 2459400.143273 & 0.992823 & 0.002072 \\
4087 & 40 & 2459400.144662 & 1.001347 & 0.002079 \\
4087 & 40 & 2459400.146050 & 1.001924 & 0.002080 \\
4087 & 40 & 2459400.147439 & 1.002122 & 0.002078 \\
4087 & 40 & 2459400.148828 & 0.997289 & 0.002077 \\
4087 & 40 & 2459400.150217 & 1.000120 & 0.002079 \\
4087 & 40 & 2459400.151606 & 1.002484 & 0.002079 \\
4087 & 40 & 2459400.152995 & 0.998921 & 0.002078 \\
4087 & 40 & 2459400.154384 & 1.001542 & 0.002080 \\
4087 & 40 & 2459400.155773 & 0.999443 & 0.002078 \\
4087 & 40 & 2459400.157162 & 1.001975 & 0.002078 \\
4087 & 40 & 2459400.158550 & 1.001242 & 0.002079 \\
4087 & 40 & 2459400.159939 & 0.999695 & 0.002076 \\
4087 & 40 & 2459400.161328 & 1.002444 & 0.002077 \\
4087 & 40 & 2459400.162717 & 0.996162 & 0.002074 \\
4087 & 40 & 2459400.164106 & 1.003247 & 0.002078 \\
4087 & 40 & 2459400.165495 & 1.000059 & 0.002077 \\
4087 & 40 & 2459400.166884 & 1.003347 & 0.002078 \\
4087 & 40 & 2459400.168273 & 0.998719 & 0.002077 \\
4087 & 40 & 2459400.169662 & 1.000958 & 0.002078 \\
4087 & 40 & 2459400.171050 & 0.997712 & 0.002074 \\
4087 & 40 & 2459400.172439 & 0.999305 & 0.002075 \\
4087 & 40 & 2459400.173828 & 1.000213 & 0.002076 \\
4087 & 40 & 2459400.175217 & 1.001420 & 0.002080 \\
4087 & 40 & 2459400.176606 & 0.998413 & 0.002076 \\
4087 & 40 & 2459400.177995 & 1.001881 & 0.002076 \\
4087 & 40 & 2459400.179384 & 0.996203 & 0.002075 \\
4087 & 40 & 2459400.180773 & 1.002481 & 0.002078 \\
4087 & 40 & 2459400.182162 & 0.999539 & 0.002076 \\
4087 & 40 & 2459400.183550 & 1.002167 & 0.002076 \\
4087 & 40 & 2459400.184939 & 0.998347 & 0.002074 \\
4087 & 40 & 2459400.186328 & 0.996831 & 0.002073 \\
4087 & 40 & 2459400.187717 & 0.998978 & 0.002075 \\
4087 & 40 & 2459400.189106 & 1.013126 & 0.002085 \\
4087 & 40 & 2459400.190495 & 0.998282 & 0.002075 \\
4087 & 40 & 2459400.191884 & 0.998607 & 0.002075 \\
4087 & 40 & 2459400.193273 & 1.000747 & 0.002077 \\
4087 & 40 & 2459400.194662 & 0.999764 & 0.002076 \\
4087 & 40 & 2459400.196050 & 1.002857 & 0.002077 \\
4087 & 40 & 2459400.197439 & 0.999878 & 0.002074 \\
4087 & 40 & 2459400.198828 & 0.996927 & 0.002074 \\
4087 & 40 & 2459400.200217 & 0.996468 & 0.002073 \\
4087 & 40 & 2459400.201606 & 0.997930 & 0.002078 \\
4087 & 40 & 2459400.202995 & 0.999560 & 0.002074 \\
4087 & 40 & 2459400.204384 & 0.999666 & 0.002074 \\
4087 & 40 & 2459400.205773 & 0.996630 & 0.002073 \\
4087 & 40 & 2459400.207162 & 0.996049 & 0.002072 \\
4087 & 40 & 2459400.208550 & 1.000086 & 0.002074 \\
4087 & 40 & 2459400.209939 & 0.991602 & 0.002070 \\
4087 & 40 & 2459400.211328 & 0.992007 & 0.002070 \\
4087 & 40 & 2459400.212717 & 0.991498 & 0.002069 \\
4087 & 40 & 2459400.214106 & 0.987299 & 0.002068 \\
4087 & 40 & 2459400.215495 & 0.991703 & 0.002069 \\
4087 & 40 & 2459400.216884 & 0.987589 & 0.002068 \\
4087 & 40 & 2459400.218273 & 0.989610 & 0.002067 \\
4087 & 40 & 2459400.219662 & 0.989472 & 0.002068 \\
4087 & 40 & 2459400.221050 & 0.987267 & 0.002067 \\
4087 & 40 & 2459400.222439 & 0.991069 & 0.002070 \\
4087 & 40 & 2459400.223828 & 0.989419 & 0.002067 \\
4087 & 40 & 2459400.225217 & 0.991137 & 0.002070 \\
4087 & 40 & 2459400.226606 & 0.986313 & 0.002065 \\
4087 & 40 & 2459400.227995 & 0.986760 & 0.002066 \\
4087 & 40 & 2459400.229384 & 0.988793 & 0.002068 \\
4087 & 40 & 2459400.230773 & 0.988336 & 0.002066 \\
4087 & 40 & 2459400.232161 & 0.986586 & 0.002066 \\
4087 & 40 & 2459400.233550 & 0.989028 & 0.002068 \\
4087 & 40 & 2459400.234939 & 0.986783 & 0.002066 \\
4087 & 40 & 2459400.236328 & 0.986909 & 0.002066 \\
4087 & 40 & 2459400.237717 & 0.988899 & 0.002067 \\
4087 & 40 & 2459400.239106 & 0.991695 & 0.002070 \\
4087 & 40 & 2459400.240495 & 0.993176 & 0.002071 \\
4087 & 40 & 2459400.241884 & 0.987670 & 0.002066 \\
4087 & 40 & 2459400.243273 & 0.986317 & 0.002066 \\
4087 & 40 & 2459400.244661 & 0.985722 & 0.002065 \\
4087 & 40 & 2459400.246050 & 0.983926 & 0.002064 \\
4087 & 40 & 2459400.247439 & 0.989443 & 0.002068 \\
4087 & 40 & 2459400.248828 & 0.986290 & 0.002065 \\
4087 & 40 & 2459400.250217 & 0.990537 & 0.002068 \\
4087 & 40 & 2459400.251606 & 0.986368 & 0.002065 \\
4087 & 40 & 2459400.252995 & 0.988090 & 0.002068 \\
4087 & 40 & 2459400.254384 & 0.987615 & 0.002065 \\
4087 & 40 & 2459400.255773 & 0.988853 & 0.002067 \\
4087 & 40 & 2459400.257161 & 0.987482 & 0.002066 \\
4087 & 40 & 2459400.258550 & 0.987013 & 0.002066 \\
4087 & 40 & 2459400.259939 & 0.986434 & 0.002064 \\
4087 & 40 & 2459400.261328 & 0.984278 & 0.002063 \\
4087 & 40 & 2459400.262717 & 0.987021 & 0.002064 \\
4087 & 40 & 2459400.264106 & 0.987918 & 0.002066 \\
4087 & 40 & 2459400.265495 & 0.987300 & 0.002065 \\
4087 & 40 & 2459400.266884 & 0.986534 & 0.002063 \\
4087 & 40 & 2459400.268273 & 0.987825 & 0.002065 \\
4087 & 40 & 2459400.269661 & 0.984657 & 0.002064 \\
4087 & 40 & 2459400.271050 & 0.990298 & 0.002066 \\
4087 & 40 & 2459400.272439 & 0.985798 & 0.002063 \\
4087 & 40 & 2459400.273828 & 0.985275 & 0.002064 \\
4087 & 40 & 2459400.275217 & 0.985394 & 0.002064 \\
4087 & 40 & 2459400.276606 & 0.989868 & 0.002067 \\
4087 & 40 & 2459400.277995 & 0.984047 & 0.002064 \\
4087 & 40 & 2459400.279384 & 0.988433 & 0.002065 \\
4087 & 40 & 2459400.280773 & 0.989417 & 0.002066 \\
4087 & 40 & 2459400.282161 & 0.988340 & 0.002065 \\
4087 & 40 & 2459400.283550 & 0.990774 & 0.002064 \\
4087 & 40 & 2459400.284939 & 0.990802 & 0.002065 \\
4087 & 40 & 2459400.286328 & 0.986275 & 0.002065 \\
4087 & 40 & 2459400.287717 & 0.987501 & 0.002064 \\
4087 & 40 & 2459400.289106 & 0.987868 & 0.002063 \\
4087 & 40 & 2459400.290495 & 0.986248 & 0.002062 \\
4087 & 40 & 2459400.291884 & 0.989921 & 0.002066 \\
4087 & 40 & 2459400.293273 & 0.986554 & 0.002062 \\
4087 & 40 & 2459400.294661 & 0.988742 & 0.002065 \\
4087 & 40 & 2459400.296050 & 0.986013 & 0.002061 \\
4087 & 40 & 2459400.297439 & 0.982868 & 0.002060 \\
4087 & 40 & 2459400.298828 & 0.990030 & 0.002064 \\
4087 & 40 & 2459400.300217 & 0.987792 & 0.002062 \\
4087 & 40 & 2459400.301606 & 0.986310 & 0.002062 \\
4087 & 40 & 2459400.302995 & 0.986737 & 0.002063 \\
4087 & 40 & 2459400.304384 & 0.992633 & 0.002066 \\
4087 & 40 & 2459400.305772 & 0.989239 & 0.002063 \\
4087 & 40 & 2459400.307161 & 0.986739 & 0.002062 \\
4087 & 40 & 2459400.308550 & 0.989786 & 0.002063 \\
4087 & 40 & 2459400.309939 & 0.993376 & 0.002066 \\
4087 & 40 & 2459400.311328 & 0.989283 & 0.002063 \\
4087 & 40 & 2459400.312717 & 0.990986 & 0.002063 \\
4087 & 40 & 2459400.314106 & 0.988544 & 0.002063 \\
4087 & 40 & 2459400.315495 & 0.990421 & 0.002063 \\
4087 & 40 & 2459400.316884 & 0.992993 & 0.002065 \\
4087 & 40 & 2459400.318272 & 0.999311 & 0.002070 \\
4087 & 40 & 2459400.319661 & 0.991749 & 0.002063 \\
4087 & 40 & 2459400.321050 & 1.000361 & 0.002068 \\
4087 & 40 & 2459400.322439 & 1.000840 & 0.002072 \\
4087 & 40 & 2459400.323828 & 0.998601 & 0.002067 \\
4087 & 40 & 2459400.325217 & 1.000482 & 0.002069 \\
4087 & 40 & 2459400.326606 & 1.000987 & 0.002069 \\
4087 & 40 & 2459400.327995 & 1.000618 & 0.002068 \\
4087 & 40 & 2459400.329384 & 1.001583 & 0.002070 \\
4087 & 40 & 2459400.330772 & 1.004038 & 0.002070 \\
4087 & 40 & 2459400.332161 & 0.997292 & 0.002066 \\
4087 & 40 & 2459400.333550 & 1.000393 & 0.002068 \\
4087 & 40 & 2459400.334939 & 0.999902 & 0.002067 \\
4087 & 40 & 2459400.336328 & 0.999285 & 0.002068 \\
4087 & 40 & 2459400.337717 & 1.002841 & 0.002068 \\
4087 & 40 & 2459400.339106 & 0.998958 & 0.002069 \\
4087 & 40 & 2459400.340495 & 0.998856 & 0.002066 \\
4087 & 40 & 2459400.341884 & 1.002416 & 0.002070 \\
4087 & 40 & 2459400.343272 & 1.001323 & 0.002066 \\
4087 & 40 & 2459400.344661 & 0.999682 & 0.002066 \\
4087 & 40 & 2459400.346050 & 1.004974 & 0.002070 \\
4087 & 40 & 2459400.347439 & 0.999359 & 0.002067 \\
4087 & 40 & 2459400.348828 & 1.002874 & 0.002068 \\
4087 & 40 & 2459400.350217 & 1.000129 & 0.002066 \\
4087 & 40 & 2459400.351606 & 0.997253 & 0.002062 \\
4087 & 40 & 2459400.352995 & 1.002241 & 0.002066 \\
4087 & 40 & 2459400.354384 & 0.996255 & 0.002063 \\
4087 & 40 & 2459400.355772 & 1.004240 & 0.002068 \\
4087 & 40 & 2459400.357161 & 1.003576 & 0.002068 \\
4087 & 40 & 2459400.358550 & 1.001592 & 0.002066 \\
4087 & 40 & 2459400.359939 & 0.999786 & 0.002064 \\
4087 & 40 & 2459400.361328 & 0.998674 & 0.002063 \\
4087 & 40 & 2459400.362717 & 0.999155 & 0.002064 \\
4087 & 40 & 2459400.364106 & 0.998231 & 0.002063 \\
4087 & 40 & 2459400.365495 & 1.000977 & 0.002064 \\
4087 & 40 & 2459400.366884 & 1.002820 & 0.002066 \\
4087 & 40 & 2459400.368272 & 1.000757 & 0.002064 \\
4087 & 40 & 2459400.369661 & 1.002055 & 0.002064 \\
4087 & 40 & 2459400.371050 & 1.002090 & 0.002064 \\
4087 & 40 & 2459400.372439 & 1.002214 & 0.002065 \\
4087 & 40 & 2459400.373828 & 1.001711 & 0.002063 \\
4087 & 40 & 2459400.375217 & 1.001024 & 0.002064 \\
4087 & 40 & 2459400.376606 & 0.998978 & 0.002060 \\
4087 & 40 & 2459400.377995 & 0.998609 & 0.002061 \\
4087 & 40 & 2459400.379384 & 1.001484 & 0.002063 \\
4087 & 40 & 2459400.380772 & 1.001360 & 0.002064 \\
4087 & 40 & 2459400.382161 & 0.999150 & 0.002061 \\
4087 & 40 & 2459400.383550 & 1.003556 & 0.002064 \\
4087 & 40 & 2459400.384939 & 1.001963 & 0.002066 \\
4087 & 40 & 2459400.386328 & 0.999335 & 0.002061 \\
4087 & 40 & 2459400.387717 & 0.996971 & 0.002061 \\
4087 & 40 & 2459400.389106 & 0.999529 & 0.002064 \\
4087 & 40 & 2459400.390495 & 0.999363 & 0.002060 \\
4087 & 40 & 2459400.391883 & 1.001877 & 0.002062 \\
4087 & 40 & 2459400.393272 & 0.997533 & 0.002060 \\
4087 & 40 & 2459400.394661 & 1.000464 & 0.002061 \\
4087 & 40 & 2459400.396050 & 0.997893 & 0.002061 \\
4087 & 40 & 2459400.397439 & 1.001457 & 0.002063 \\
4087 & 40 & 2459400.398828 & 1.002553 & 0.002062 \\
4087 & 40 & 2459400.400217 & 1.000850 & 0.002065 \\
4087 & 40 & 2459400.401606 & 1.001507 & 0.002063 \\
4087 & 40 & 2459400.402995 & 0.997267 & 0.002058 \\
4087 & 40 & 2459400.404383 & 0.999437 & 0.002059 \\
4087 & 40 & 2459400.405772 & 0.998368 & 0.002057 \\
4087 & 40 & 2459400.407161 & 1.001305 & 0.002062 \\
4087 & 40 & 2459400.408550 & 0.997790 & 0.002058 \\
4087 & 40 & 2459400.409939 & 0.997033 & 0.002059 \\
4087 & 40 & 2459400.411328 & 1.000923 & 0.002060 \\
4087 & 40 & 2459400.412717 & 1.002162 & 0.002059 \\
4087 & 40 & 2459400.414106 & 0.998718 & 0.002058 \\
4087 & 40 & 2459400.415495 & 0.998906 & 0.002058 \\
4087 & 40 & 2459400.416883 & 1.002183 & 0.002060 \\
4087 & 40 & 2459400.418272 & 0.998805 & 0.002059 \\
4087 & 40 & 2459400.419661 & 0.999217 & 0.002058 \\
4087 & 40 & 2459400.421050 & 1.001318 & 0.002059 \\
4087 & 40 & 2459400.422439 & 0.998265 & 0.002057 \\
4087 & 40 & 2459400.423828 & 0.998499 & 0.002059 \\
4087 & 40 & 2459400.425217 & 1.001299 & 0.002061 \\
4087 & 40 & 2459400.426606 & 1.001614 & 0.002060 \\
4087 & 40 & 2459400.427995 & 0.999743 & 0.002058 \\
4087 & 40 & 2459400.429383 & 0.998945 & 0.002059 \\
4087 & 40 & 2459400.430772 & 1.000055 & 0.002058 \\
4087 & 40 & 2459400.432161 & 1.001348 & 0.002057 \\
4087 & 40 & 2459400.433550 & 0.997871 & 0.002057 \\
4087 & 40 & 2459400.434939 & 0.997553 & 0.002057 \\
4087 & 40 & 2459400.436328 & 0.998331 & 0.002057 \\
4087 & 40 & 2459400.437717 & 0.998466 & 0.002056 \\
4087 & 40 & 2459403.259936 & 1.002173 & 0.001969 \\
4087 & 40 & 2459403.261325 & 0.998178 & 0.001966 \\
4087 & 40 & 2459403.262714 & 0.999384 & 0.001967 \\
4087 & 40 & 2459403.264103 & 0.998901 & 0.001966 \\
4087 & 40 & 2459403.265492 & 1.001415 & 0.001968 \\
4087 & 40 & 2459403.266881 & 0.998114 & 0.001965 \\
4087 & 40 & 2459403.268270 & 1.001125 & 0.001968 \\
4087 & 40 & 2459403.269659 & 1.000463 & 0.001964 \\
4087 & 40 & 2459403.271047 & 0.997191 & 0.001966 \\
4087 & 40 & 2459403.272436 & 1.004317 & 0.001969 \\
4087 & 40 & 2459403.273825 & 1.000837 & 0.001968 \\
4087 & 40 & 2459403.275214 & 1.000074 & 0.001968 \\
4087 & 40 & 2459403.276603 & 1.003485 & 0.001968 \\
4087 & 40 & 2459403.277992 & 1.000392 & 0.001966 \\
4087 & 40 & 2459403.279381 & 0.999721 & 0.001967 \\
4087 & 40 & 2459403.280770 & 0.999398 & 0.001967 \\
4087 & 40 & 2459403.282159 & 0.999197 & 0.001969 \\
4087 & 40 & 2459403.283547 & 1.000395 & 0.001967 \\
4087 & 40 & 2459403.284936 & 1.000353 & 0.001966 \\
4087 & 40 & 2459403.286325 & 0.996852 & 0.001965 \\
4087 & 40 & 2459403.287714 & 1.000631 & 0.001968 \\
4087 & 40 & 2459403.289103 & 1.001632 & 0.001966 \\
4087 & 40 & 2459403.290492 & 1.003728 & 0.001967 \\
4087 & 40 & 2459403.291881 & 1.003844 & 0.001969 \\
4087 & 40 & 2459403.293270 & 0.998793 & 0.001967 \\
4087 & 40 & 2459403.294659 & 1.001780 & 0.001968 \\
4087 & 40 & 2459403.296047 & 1.000228 & 0.001966 \\
4087 & 40 & 2459403.297436 & 1.000575 & 0.001968 \\
4087 & 40 & 2459403.298825 & 1.000249 & 0.001966 \\
4087 & 40 & 2459403.300214 & 1.001293 & 0.001968 \\
4087 & 40 & 2459403.301603 & 1.001150 & 0.001968 \\
4087 & 40 & 2459403.302992 & 1.001076 & 0.001967 \\
4087 & 40 & 2459403.304381 & 0.998704 & 0.001966 \\
4087 & 40 & 2459403.305770 & 1.001913 & 0.001967 \\
4087 & 40 & 2459403.307159 & 1.002382 & 0.001968 \\
4087 & 40 & 2459403.308547 & 0.995268 & 0.001964 \\
4087 & 40 & 2459403.309936 & 1.001649 & 0.001967 \\
4087 & 40 & 2459403.311325 & 0.998787 & 0.001966 \\
4087 & 40 & 2459403.312714 & 1.000667 & 0.001966 \\
4087 & 40 & 2459403.314103 & 1.001461 & 0.001967 \\
4087 & 40 & 2459403.315492 & 1.001213 & 0.001968 \\
4087 & 40 & 2459403.316881 & 1.002285 & 0.001968 \\
4087 & 40 & 2459403.318270 & 1.002027 & 0.001969 \\
4087 & 40 & 2459403.319659 & 0.998677 & 0.001968 \\
4087 & 40 & 2459403.321047 & 1.000020 & 0.001965 \\
4087 & 40 & 2459403.322436 & 0.998035 & 0.001964 \\
4087 & 40 & 2459403.323825 & 1.003277 & 0.001970 \\
4087 & 40 & 2459403.325214 & 1.000807 & 0.001968 \\
4087 & 40 & 2459403.326603 & 0.996163 & 0.001964 \\
4087 & 40 & 2459403.327992 & 0.997733 & 0.001965 \\
4087 & 40 & 2459403.329381 & 1.003127 & 0.001969 \\
4087 & 40 & 2459403.330770 & 0.999054 & 0.001967 \\
4087 & 40 & 2459403.332159 & 1.000661 & 0.001966 \\
4087 & 40 & 2459403.333547 & 1.000802 & 0.001967 \\
4087 & 40 & 2459403.334936 & 0.999285 & 0.001964 \\
4087 & 40 & 2459403.336325 & 1.002075 & 0.001968 \\
4087 & 40 & 2459403.337714 & 1.002319 & 0.001968 \\
4087 & 40 & 2459403.339103 & 0.998089 & 0.001964 \\
4087 & 40 & 2459403.340492 & 1.002261 & 0.001966 \\
4087 & 40 & 2459403.341881 & 0.998547 & 0.001965 \\
4087 & 40 & 2459403.343270 & 0.998854 & 0.001967 \\
4087 & 40 & 2459403.344659 & 0.998343 & 0.001967 \\
4087 & 40 & 2459403.346047 & 1.000015 & 0.001968 \\
4087 & 40 & 2459403.347436 & 0.999285 & 0.001966 \\
4087 & 40 & 2459403.348825 & 1.000436 & 0.001965 \\
4087 & 40 & 2459403.350214 & 1.001880 & 0.001968 \\
4087 & 40 & 2459403.351603 & 0.999408 & 0.001966 \\
4087 & 40 & 2459403.352992 & 0.999908 & 0.001967 \\
4087 & 40 & 2459403.354381 & 1.000417 & 0.001968 \\
4087 & 40 & 2459403.355770 & 1.003933 & 0.001970 \\
4087 & 40 & 2459403.357159 & 1.001615 & 0.001966 \\
4087 & 40 & 2459403.358547 & 0.997260 & 0.001964 \\
4087 & 40 & 2459403.359936 & 1.002247 & 0.001968 \\
4087 & 40 & 2459403.361325 & 0.999327 & 0.001966 \\
4087 & 40 & 2459403.362714 & 0.998782 & 0.001967 \\
4087 & 40 & 2459403.364103 & 1.000742 & 0.001968 \\
4087 & 40 & 2459403.365492 & 1.000002 & 0.001968 \\
4087 & 40 & 2459403.366881 & 1.003225 & 0.001970 \\
4087 & 40 & 2459403.368270 & 0.999784 & 0.001966 \\
4087 & 40 & 2459403.369658 & 1.002962 & 0.001968 \\
4087 & 40 & 2459403.371047 & 1.003600 & 0.001968 \\
4087 & 40 & 2459403.372436 & 0.999110 & 0.001966 \\
4087 & 40 & 2459403.373825 & 1.002198 & 0.001969 \\
4087 & 40 & 2459403.375214 & 0.995980 & 0.001964 \\
4087 & 40 & 2459403.376603 & 1.002002 & 0.001968 \\
4087 & 40 & 2459403.377992 & 1.002521 & 0.001968 \\
4087 & 40 & 2459403.379381 & 0.996730 & 0.001963 \\
4087 & 40 & 2459403.380770 & 0.997921 & 0.001966 \\
4087 & 40 & 2459403.382158 & 1.002311 & 0.001967 \\
4087 & 40 & 2459403.383547 & 0.996424 & 0.001964 \\
4087 & 40 & 2459403.384936 & 0.997595 & 0.001964 \\
4087 & 40 & 2459403.386325 & 0.990783 & 0.001960 \\
4087 & 40 & 2459403.387714 & 0.995052 & 0.001963 \\
4087 & 40 & 2459403.389103 & 0.996655 & 0.001962 \\
4087 & 40 & 2459403.390492 & 0.992768 & 0.001960 \\
4087 & 40 & 2459403.391881 & 0.991804 & 0.001960 \\
4087 & 40 & 2459403.393270 & 0.989154 & 0.001960 \\
4087 & 40 & 2459403.394658 & 0.989524 & 0.001958 \\
4087 & 40 & 2459403.396047 & 0.990968 & 0.001958 \\
4087 & 40 & 2459403.397436 & 0.987329 & 0.001958 \\
4087 & 40 & 2459403.398825 & 0.987597 & 0.001958 \\
4087 & 40 & 2459403.400214 & 0.989038 & 0.001958 \\
4087 & 40 & 2459403.401603 & 0.987823 & 0.001958 \\
4087 & 40 & 2459403.402992 & 0.990492 & 0.001958 \\
4087 & 40 & 2459403.404381 & 0.986622 & 0.001956 \\
4087 & 40 & 2459403.405770 & 0.988620 & 0.001958 \\
4087 & 40 & 2459403.407158 & 0.988545 & 0.001959 \\
4087 & 40 & 2459403.408547 & 0.989748 & 0.001959 \\
4087 & 40 & 2459403.409936 & 0.991377 & 0.001960 \\
4087 & 40 & 2459403.411325 & 0.985892 & 0.001956 \\
4087 & 40 & 2459403.412714 & 0.985844 & 0.001957 \\
4087 & 40 & 2459403.414103 & 0.990046 & 0.001959 \\
4087 & 40 & 2459403.415492 & 0.987836 & 0.001957 \\
4087 & 40 & 2459403.416881 & 0.984783 & 0.001955 \\
4087 & 40 & 2459403.418270 & 0.988101 & 0.001956 \\
4087 & 40 & 2459403.419658 & 0.987889 & 0.001957 \\
4087 & 40 & 2459403.421047 & 0.985626 & 0.001956 \\
4087 & 40 & 2459403.422436 & 0.989530 & 0.001959 \\
4087 & 40 & 2459403.423825 & 0.983779 & 0.001953 \\
4087 & 40 & 2459403.425214 & 0.985227 & 0.001955 \\
4087 & 40 & 2459403.426603 & 0.986786 & 0.001957 \\
4087 & 40 & 2459403.427992 & 0.987385 & 0.001959 \\
4087 & 40 & 2459403.429381 & 0.985520 & 0.001955 \\
4087 & 40 & 2459403.430770 & 0.987855 & 0.001959 \\
4087 & 40 & 2459403.432158 & 0.986514 & 0.001958 \\
4087 & 40 & 2459403.433547 & 0.988930 & 0.001957 \\
4087 & 40 & 2459403.434936 & 0.988943 & 0.001960 \\
4087 & 40 & 2459403.436325 & 0.989063 & 0.001958 \\
4087 & 40 & 2459403.437714 & 0.987130 & 0.001959 \\
4087 & 40 & 2459403.439103 & 0.982992 & 0.001954 \\
4087 & 40 & 2459403.440492 & 0.990931 & 0.001961 \\
4087 & 40 & 2459403.441881 & 0.985037 & 0.001955 \\
4087 & 40 & 2459403.443270 & 0.985405 & 0.001956 \\
4087 & 40 & 2459403.444658 & 0.986063 & 0.001958 \\
4087 & 40 & 2459403.446047 & 0.989680 & 0.001959 \\
4087 & 40 & 2459403.447436 & 0.984677 & 0.001956 \\
4087 & 40 & 2459403.448825 & 0.987895 & 0.001959 \\
4087 & 40 & 2459403.450214 & 0.985620 & 0.001958 \\
4087 & 40 & 2459403.451603 & 0.984745 & 0.001956 \\
4087 & 40 & 2459403.452992 & 0.987044 & 0.001960 \\
4087 & 40 & 2459403.454381 & 0.988157 & 0.001957 \\
4087 & 40 & 2459403.455770 & 0.988501 & 0.001956 \\
4087 & 40 & 2459403.457158 & 0.988787 & 0.001957 \\
4087 & 40 & 2459403.458547 & 0.984980 & 0.001956 \\
4087 & 40 & 2459403.459936 & 0.985312 & 0.001957 \\
4087 & 40 & 2459403.461325 & 0.987034 & 0.001958 \\
4087 & 40 & 2459403.462714 & 0.985787 & 0.001956 \\
4087 & 40 & 2459403.464103 & 0.986244 & 0.001955 \\
4087 & 40 & 2459403.465492 & 0.984426 & 0.001957 \\
4087 & 40 & 2459403.466881 & 0.987696 & 0.001957 \\
4087 & 40 & 2459403.468270 & 0.987803 & 0.001957 \\
4087 & 40 & 2459403.469658 & 0.989756 & 0.001958 \\
4087 & 40 & 2459403.471047 & 0.985398 & 0.001957 \\
4087 & 40 & 2459403.472436 & 0.987764 & 0.001958 \\
4087 & 40 & 2459403.473825 & 0.990099 & 0.001959 \\
4087 & 40 & 2459403.475214 & 0.985754 & 0.001958 \\
4087 & 40 & 2459403.476603 & 0.986434 & 0.001957 \\
4087 & 40 & 2459403.477992 & 0.985497 & 0.001956 \\
4087 & 40 & 2459403.479381 & 0.988300 & 0.001958 \\
4087 & 40 & 2459403.480769 & 0.986740 & 0.001956 \\
4087 & 40 & 2459403.482158 & 0.988296 & 0.001957 \\
4087 & 40 & 2459403.483547 & 0.987286 & 0.001957 \\
4087 & 40 & 2459403.484936 & 0.988108 & 0.001957 \\
4087 & 40 & 2459403.486325 & 0.991969 & 0.001960 \\
4087 & 40 & 2459403.487714 & 0.987160 & 0.001957 \\
4087 & 40 & 2459403.489103 & 0.989275 & 0.001958 \\
4087 & 40 & 2459403.490492 & 0.991881 & 0.001960 \\
4087 & 40 & 2459403.491881 & 0.992427 & 0.001961 \\
4087 & 40 & 2459403.493269 & 0.993675 & 0.001961 \\
4087 & 40 & 2459403.494658 & 0.993503 & 0.001962 \\
4087 & 40 & 2459403.496047 & 0.993565 & 0.001962 \\
4087 & 40 & 2459403.497436 & 0.994255 & 0.001962 \\
4087 & 40 & 2459403.498825 & 0.998216 & 0.001965 \\
4087 & 40 & 2459403.500214 & 0.997577 & 0.001963 \\
4087 & 40 & 2459403.501603 & 0.999622 & 0.001966 \\
4087 & 40 & 2459403.502992 & 1.002461 & 0.001967 \\
4087 & 40 & 2459403.504381 & 1.001205 & 0.001968 \\
4087 & 40 & 2459403.505769 & 0.998426 & 0.001965 \\
4087 & 40 & 2459403.507158 & 1.000238 & 0.001968 \\
4087 & 40 & 2459403.508547 & 0.999217 & 0.001964 \\
4087 & 40 & 2459403.509936 & 1.003281 & 0.001967 \\
4087 & 40 & 2459403.511325 & 1.001973 & 0.001969 \\
4087 & 40 & 2459403.512714 & 0.996192 & 0.001963 \\
4087 & 40 & 2459403.514103 & 1.000493 & 0.001968 \\
4087 & 40 & 2459403.515492 & 0.998261 & 0.001963 \\
4087 & 40 & 2459403.516881 & 1.000425 & 0.001966 \\
4087 & 40 & 2459403.518269 & 1.001838 & 0.001966 \\
4087 & 40 & 2459403.519658 & 1.000381 & 0.001966 \\
4087 & 40 & 2459403.521047 & 1.001264 & 0.001967 \\
4087 & 40 & 2459403.522436 & 0.999546 & 0.001965 \\
4087 & 40 & 2459403.523825 & 1.001659 & 0.001967 \\
4087 & 40 & 2459403.525214 & 0.997519 & 0.001964 \\
4087 & 40 & 2459403.526603 & 1.003351 & 0.001968 \\
4087 & 40 & 2459403.527992 & 1.004007 & 0.001969 \\
4087 & 40 & 2459403.529381 & 0.999369 & 0.001967 \\
4087 & 40 & 2459403.530769 & 0.999179 & 0.001966 \\
4087 & 40 & 2459403.532158 & 1.003436 & 0.001969 \\
4087 & 40 & 2459403.533547 & 1.000791 & 0.001965 \\
4087 & 40 & 2459403.534936 & 1.000364 & 0.001965 \\
4087 & 40 & 2459403.536325 & 1.001884 & 0.001968 \\
4087 & 40 & 2459403.537714 & 0.999370 & 0.001968 \\
4087 & 40 & 2459403.539103 & 0.999641 & 0.001966 \\
4087 & 40 & 2459403.540492 & 1.000358 & 0.001965 \\
4087 & 40 & 2459403.541881 & 1.001799 & 0.001968 \\
4087 & 40 & 2459403.543269 & 1.001956 & 0.001967 \\
4087 & 40 & 2459403.544658 & 0.999206 & 0.001967 \\
4087 & 40 & 2459403.546047 & 1.001115 & 0.001965 \\
4087 & 40 & 2459403.547436 & 1.000743 & 0.001966 \\
4087 & 40 & 2459403.548825 & 0.999500 & 0.001967 \\
4087 & 40 & 2459403.550214 & 0.999047 & 0.001966 \\
4087 & 40 & 2459403.551603 & 1.000201 & 0.001966 \\
4087 & 40 & 2459403.552992 & 0.998302 & 0.001965 \\
4087 & 40 & 2459403.554381 & 1.001470 & 0.001970 \\
4087 & 40 & 2459403.555769 & 0.999003 & 0.001966 \\
4087 & 40 & 2459403.557158 & 1.002901 & 0.001968 \\
4087 & 40 & 2459403.558547 & 0.999112 & 0.001965 \\
4087 & 40 & 2459403.559936 & 1.000718 & 0.001966 \\
4087 & 40 & 2459403.561325 & 1.000832 & 0.001967 \\
4087 & 40 & 2459403.562714 & 1.002418 & 0.001966 \\
4087 & 40 & 2459403.564103 & 1.000446 & 0.001966 \\
4087 & 40 & 2459403.565492 & 1.000653 & 0.001969 \\
4087 & 40 & 2459403.566881 & 1.000970 & 0.001966 \\
4087 & 40 & 2459403.568269 & 0.998914 & 0.001966 \\
4087 & 40 & 2459403.569658 & 1.001314 & 0.001967 \\
4087 & 40 & 2459403.571047 & 0.998874 & 0.001965 \\
4087 & 40 & 2459403.572436 & 1.000638 & 0.001966 \\
4087 & 40 & 2459403.573825 & 1.000166 & 0.001967 \\
4087 & 40 & 2459403.575214 & 0.999990 & 0.001967 \\
4087 & 40 & 2459403.576603 & 0.999960 & 0.001965 \\
4087 & 40 & 2459403.577992 & 1.000250 & 0.001968 \\
4087 & 40 & 2459403.579381 & 1.000712 & 0.001966 \\
4087 & 40 & 2459403.580769 & 0.998677 & 0.001965 \\
4087 & 40 & 2459403.582158 & 1.002877 & 0.001967 \\
4087 & 40 & 2459403.583547 & 0.999602 & 0.001965 \\
4087 & 40 & 2459403.584936 & 1.003074 & 0.001968 \\
4087 & 40 & 2459403.586325 & 1.002114 & 0.001967 \\
4087 & 40 & 2459403.587714 & 1.003141 & 0.001968 \\
4087 & 40 & 2459403.589103 & 1.001352 & 0.001967 \\
4087 & 40 & 2459403.590492 & 0.998917 & 0.001966 \\
4087 & 40 & 2459403.591880 & 0.999875 & 0.001966 \\
4087 & 40 & 2459403.593269 & 0.997799 & 0.001965 \\
4087 & 40 & 2459403.594658 & 1.000061 & 0.001964 \\
4087 & 40 & 2459403.596047 & 1.001898 & 0.001967 \\
4087 & 40 & 2459403.597436 & 0.998477 & 0.001964 \\
4087 & 40 & 2459403.598825 & 0.998544 & 0.001964 \\
4087 & 40 & 2459403.600214 & 0.998562 & 0.001964 \\
4087 & 40 & 2459403.601603 & 1.001927 & 0.001965 \\
4087 & 40 & 2459403.602992 & 1.002824 & 0.001966 \\
4087 & 40 & 2459403.604380 & 0.998164 & 0.001964 \\
4087 & 40 & 2459403.605769 & 1.000952 & 0.001968 \\
4087 & 40 & 2459403.607158 & 1.003114 & 0.001967 \\
4087 & 40 & 2459403.608547 & 0.999576 & 0.001964 \\
4087 & 40 & 2459403.609936 & 1.001260 & 0.001967 \\
4087 & 40 & 2459403.611325 & 1.000008 & 0.001968 \\
4087 & 40 & 2459403.612714 & 1.002417 & 0.001968 \\
4087 & 40 & 2459403.614103 & 1.004686 & 0.001966 \\
4087 & 40 & 2459403.615492 & 1.000099 & 0.001966 \\
4087 & 40 & 2459406.437710 & 0.997310 & 0.002087 \\
4087 & 40 & 2459406.439099 & 1.003822 & 0.002091 \\
4087 & 40 & 2459406.440488 & 1.002047 & 0.002088 \\
4087 & 40 & 2459406.441877 & 0.998366 & 0.002088 \\
4087 & 40 & 2459406.443266 & 1.000400 & 0.002089 \\
4087 & 40 & 2459406.444655 & 1.004891 & 0.002093 \\
4087 & 40 & 2459406.446044 & 1.002259 & 0.002090 \\
4087 & 40 & 2459406.447433 & 1.000610 & 0.002089 \\
4087 & 40 & 2459406.448821 & 0.998884 & 0.002089 \\
4087 & 40 & 2459406.450210 & 0.998332 & 0.002089 \\
4087 & 40 & 2459406.451599 & 0.999944 & 0.002090 \\
4087 & 40 & 2459406.452988 & 1.000274 & 0.002092 \\
4087 & 40 & 2459406.454377 & 0.995541 & 0.002087 \\
4087 & 40 & 2459406.455766 & 0.998351 & 0.002090 \\
4087 & 40 & 2459406.457155 & 0.998358 & 0.002089 \\
4087 & 40 & 2459406.458544 & 0.997124 & 0.002090 \\
4087 & 40 & 2459406.459933 & 0.998137 & 0.002090 \\
4087 & 40 & 2459406.461321 & 1.002375 & 0.002093 \\
4087 & 40 & 2459406.462710 & 1.003317 & 0.002092 \\
4087 & 40 & 2459406.464099 & 1.006878 & 0.002094 \\
4087 & 40 & 2459406.465488 & 1.003127 & 0.002092 \\
4087 & 40 & 2459406.466877 & 1.001949 & 0.002092 \\
4087 & 40 & 2459406.468266 & 0.999330 & 0.002089 \\
4087 & 40 & 2459406.469655 & 1.001973 & 0.002092 \\
4087 & 40 & 2459406.471044 & 1.002170 & 0.002094 \\
4087 & 40 & 2459406.472433 & 0.998578 & 0.002091 \\
4087 & 40 & 2459406.473821 & 1.000592 & 0.002091 \\
4087 & 40 & 2459406.475210 & 1.001221 & 0.002092 \\
4087 & 40 & 2459406.476599 & 1.003132 & 0.002093 \\
4087 & 40 & 2459406.477988 & 1.001537 & 0.002091 \\
4087 & 40 & 2459406.479377 & 1.000457 & 0.002092 \\
4087 & 40 & 2459406.480766 & 1.000779 & 0.002091 \\
4087 & 40 & 2459406.482155 & 0.998309 & 0.002091 \\
4087 & 40 & 2459406.483544 & 0.996702 & 0.002092 \\
4087 & 40 & 2459406.484933 & 1.001401 & 0.002095 \\
4087 & 40 & 2459406.486321 & 1.002100 & 0.002093 \\
4087 & 40 & 2459406.487710 & 1.004450 & 0.002096 \\
4087 & 40 & 2459406.489099 & 0.997192 & 0.002092 \\
4087 & 40 & 2459406.490488 & 0.998972 & 0.002094 \\
4087 & 40 & 2459406.491877 & 0.999067 & 0.002094 \\
4087 & 40 & 2459406.493266 & 0.997403 & 0.002093 \\
4087 & 40 & 2459406.494655 & 1.002493 & 0.002096 \\
4087 & 40 & 2459406.496044 & 1.000930 & 0.002094 \\
4087 & 40 & 2459406.497433 & 1.003105 & 0.002096 \\
4087 & 40 & 2459406.498822 & 0.998742 & 0.002095 \\
4087 & 40 & 2459406.500210 & 0.999845 & 0.002097 \\
4087 & 40 & 2459406.501599 & 1.003570 & 0.002098 \\
4087 & 40 & 2459406.502988 & 1.005643 & 0.002103 \\
4087 & 40 & 2459406.504377 & 1.000117 & 0.002096 \\
4087 & 40 & 2459406.505766 & 1.002189 & 0.002097 \\
4087 & 40 & 2459406.507155 & 1.000475 & 0.002097 \\
4087 & 40 & 2459406.508544 & 0.999281 & 0.002099 \\
4087 & 40 & 2459406.509933 & 1.000946 & 0.002097 \\
4087 & 40 & 2459406.511322 & 1.000142 & 0.002099 \\
4087 & 40 & 2459406.512710 & 1.000729 & 0.002098 \\
4087 & 40 & 2459406.514099 & 1.004107 & 0.002101 \\
4087 & 40 & 2459406.515488 & 0.997037 & 0.002096 \\
4087 & 40 & 2459406.516877 & 0.998462 & 0.002098 \\
4087 & 40 & 2459406.518266 & 1.000916 & 0.002100 \\
4087 & 40 & 2459406.519655 & 0.996576 & 0.002097 \\
4087 & 40 & 2459406.521044 & 0.999702 & 0.002100 \\
4087 & 40 & 2459406.522433 & 0.999277 & 0.002101 \\
4087 & 40 & 2459406.523822 & 1.002235 & 0.002101 \\
4087 & 40 & 2459406.525210 & 1.001068 & 0.002103 \\
4087 & 40 & 2459406.526599 & 1.002436 & 0.002105 \\
4087 & 40 & 2459406.527988 & 1.003083 & 0.002103 \\
4087 & 40 & 2459406.529377 & 0.999779 & 0.002101 \\
4087 & 40 & 2459406.530766 & 0.999656 & 0.002102 \\
4087 & 40 & 2459406.532155 & 0.999416 & 0.002104 \\
4087 & 40 & 2459406.533544 & 0.999758 & 0.002104 \\
4087 & 40 & 2459406.534933 & 1.000463 & 0.002104 \\
4087 & 40 & 2459406.536322 & 1.002386 & 0.002104 \\
4087 & 40 & 2459406.537710 & 0.999947 & 0.002107 \\
4087 & 40 & 2459406.539099 & 0.995532 & 0.002105 \\
4087 & 40 & 2459406.540488 & 1.000627 & 0.002106 \\
4087 & 40 & 2459406.541877 & 1.002624 & 0.002108 \\
4087 & 40 & 2459406.543266 & 0.996973 & 0.002104 \\
4087 & 40 & 2459406.544655 & 0.997183 & 0.002106 \\
4087 & 40 & 2459406.546044 & 1.002268 & 0.002109 \\
4087 & 40 & 2459406.547433 & 0.999954 & 0.002109 \\
4087 & 40 & 2459406.548822 & 0.997591 & 0.002108 \\
4087 & 40 & 2459406.550210 & 0.994660 & 0.002110 \\
4087 & 40 & 2459406.551599 & 1.000886 & 0.002114 \\
4087 & 40 & 2459406.552988 & 1.000482 & 0.002113 \\
4087 & 40 & 2459406.554377 & 0.999859 & 0.002111 \\
4087 & 40 & 2459406.555766 & 0.998197 & 0.002111 \\
4087 & 40 & 2459406.557155 & 1.002892 & 0.002113 \\
4087 & 40 & 2459406.558544 & 0.999605 & 0.002111 \\
4087 & 40 & 2459406.559933 & 0.995339 & 0.002110 \\
4087 & 40 & 2459406.561322 & 0.999555 & 0.002113 \\
4087 & 40 & 2459406.562710 & 0.998443 & 0.002112 \\
4087 & 40 & 2459406.564099 & 0.992271 & 0.002109 \\
4087 & 40 & 2459406.565488 & 0.995942 & 0.002110 \\
4087 & 40 & 2459406.566877 & 0.993521 & 0.002109 \\
4087 & 40 & 2459406.568266 & 0.987430 & 0.002108 \\
4087 & 40 & 2459406.569655 & 0.989894 & 0.002107 \\
4087 & 40 & 2459406.571044 & 0.991181 & 0.002110 \\
4087 & 40 & 2459406.572433 & 0.991753 & 0.002111 \\
4087 & 40 & 2459406.573822 & 0.993665 & 0.002111 \\
4087 & 40 & 2459406.575210 & 0.989345 & 0.002109 \\
4087 & 40 & 2459406.576599 & 0.986497 & 0.002108 \\
4087 & 40 & 2459406.577988 & 0.990234 & 0.002111 \\
4087 & 40 & 2459406.579377 & 0.988862 & 0.002109 \\
4087 & 40 & 2459406.580766 & 0.990214 & 0.002112 \\
4087 & 40 & 2459406.582155 & 0.991347 & 0.002111 \\
4087 & 40 & 2459406.583544 & 0.985467 & 0.002109 \\
4087 & 40 & 2459406.584933 & 0.988018 & 0.002113 \\
4087 & 40 & 2459406.586322 & 0.988384 & 0.002112 \\
4087 & 40 & 2459406.587710 & 0.988955 & 0.002113 \\
4087 & 40 & 2459406.589099 & 0.991211 & 0.002114 \\
4087 & 40 & 2459406.590488 & 0.990636 & 0.002115 \\
4087 & 40 & 2459406.591877 & 0.986352 & 0.002114 \\
4087 & 40 & 2459406.593266 & 0.985721 & 0.002112 \\
4087 & 40 & 2459406.594655 & 0.986775 & 0.002113 \\
4087 & 40 & 2459406.596044 & 0.983750 & 0.002111 \\
4087 & 40 & 2459406.597433 & 0.987312 & 0.002115 \\
4087 & 40 & 2459406.598822 & 0.986944 & 0.002114 \\
4087 & 40 & 2459406.600211 & 0.984839 & 0.002113 \\
4087 & 40 & 2459406.601599 & 0.987508 & 0.002115 \\
4087 & 40 & 2459406.602988 & 0.986712 & 0.002115 \\
4087 & 40 & 2459406.604377 & 0.982630 & 0.002112 \\
4087 & 40 & 2459406.605766 & 0.987816 & 0.002116 \\
4087 & 40 & 2459406.607155 & 0.983893 & 0.002113 \\
4087 & 40 & 2459406.608544 & 0.987700 & 0.002116 \\
4087 & 40 & 2459406.609933 & 0.989042 & 0.002116 \\
4087 & 40 & 2459406.611322 & 0.988056 & 0.002119 \\
4087 & 40 & 2459406.612711 & 0.987262 & 0.002117 \\
4087 & 40 & 2459406.614099 & 0.986540 & 0.002115 \\
4087 & 40 & 2459406.615488 & 0.987865 & 0.002116 \\
4087 & 40 & 2459406.616877 & 0.987543 & 0.002116 \\
4087 & 40 & 2459406.618266 & 0.983704 & 0.002114 \\
4087 & 40 & 2459406.619655 & 0.984360 & 0.002114 \\
4087 & 40 & 2459406.621044 & 0.986192 & 0.002117 \\
4087 & 40 & 2459406.622433 & 0.986584 & 0.002117 \\
4087 & 40 & 2459406.623822 & 0.985024 & 0.002116 \\
4087 & 40 & 2459406.625211 & 0.987299 & 0.002118 \\
4087 & 40 & 2459406.626599 & 0.988901 & 0.002117 \\
4087 & 40 & 2459406.627988 & 0.984158 & 0.002115 \\
4087 & 40 & 2459406.629377 & 0.988123 & 0.002117 \\
4087 & 40 & 2459406.630766 & 0.987662 & 0.002118 \\
4087 & 40 & 2459406.632155 & 0.987939 & 0.002117 \\
4087 & 40 & 2459406.633544 & 0.987252 & 0.002117 \\
4087 & 40 & 2459406.634933 & 0.986638 & 0.002116 \\
4087 & 40 & 2459406.636322 & 0.993475 & 0.002121 \\
4087 & 40 & 2459406.637711 & 0.990359 & 0.002120 \\
4087 & 40 & 2459406.639099 & 0.986511 & 0.002117 \\
4087 & 40 & 2459406.640488 & 0.990036 & 0.002119 \\
4087 & 40 & 2459406.641877 & 0.990055 & 0.002118 \\
4087 & 40 & 2459406.643266 & 0.986470 & 0.002118 \\
4087 & 40 & 2459406.644655 & 0.986339 & 0.002118 \\
4087 & 40 & 2459406.646044 & 0.987602 & 0.002118 \\
4087 & 40 & 2459406.647433 & 0.989816 & 0.002119 \\
4087 & 40 & 2459406.648822 & 0.986627 & 0.002116 \\
4087 & 40 & 2459406.650211 & 0.989713 & 0.002119 \\
4087 & 40 & 2459406.651599 & 0.987896 & 0.002117 \\
4087 & 40 & 2459406.652988 & 0.986424 & 0.002116 \\
4087 & 40 & 2459406.654377 & 0.986461 & 0.002115 \\
4087 & 40 & 2459406.655766 & 0.987201 & 0.002117 \\
4087 & 40 & 2459406.657155 & 0.986968 & 0.002117 \\
4087 & 40 & 2459406.658544 & 0.987553 & 0.002115 \\
4087 & 40 & 2459406.659933 & 0.990354 & 0.002118 \\
4087 & 40 & 2459406.661322 & 0.987757 & 0.002118 \\
4087 & 40 & 2459406.662711 & 0.989880 & 0.002117 \\
4087 & 40 & 2459406.664099 & 0.987031 & 0.002117 \\
4087 & 40 & 2459406.665488 & 0.988330 & 0.002116 \\
4087 & 40 & 2459406.666877 & 0.992225 & 0.002117 \\
4087 & 40 & 2459406.668266 & 0.992018 & 0.002119 \\
4087 & 40 & 2459406.669655 & 0.996836 & 0.002121 \\
4087 & 40 & 2459406.671044 & 0.989524 & 0.002117 \\
4087 & 40 & 2459406.672433 & 0.992513 & 0.002118 \\
4087 & 40 & 2459406.673822 & 0.993495 & 0.002118 \\
4087 & 40 & 2459406.675211 & 0.997556 & 0.002121 \\
4087 & 40 & 2459406.676599 & 0.996839 & 0.002120 \\
4087 & 40 & 2459406.677988 & 0.997907 & 0.002121 \\
4087 & 40 & 2459406.679377 & 1.001379 & 0.002124 \\
4087 & 40 & 2459406.680766 & 0.997803 & 0.002120 \\
4087 & 40 & 2459406.682155 & 0.997372 & 0.002120 \\
4087 & 40 & 2459406.683544 & 1.001869 & 0.002122 \\
4087 & 40 & 2459406.684933 & 1.002448 & 0.002123 \\
4087 & 40 & 2459406.686322 & 1.001323 & 0.002121 \\
4087 & 40 & 2459406.687711 & 0.999630 & 0.002120 \\
4087 & 40 & 2459406.689100 & 1.000676 & 0.002121 \\
4087 & 40 & 2459406.690488 & 1.000620 & 0.002124 \\
4087 & 40 & 2459406.691877 & 0.999012 & 0.002119 \\
4087 & 40 & 2459406.693266 & 1.000635 & 0.002119 \\
4087 & 40 & 2459406.694655 & 0.998098 & 0.002120 \\
4087 & 40 & 2459406.696044 & 1.001997 & 0.002121 \\
4087 & 40 & 2459406.697433 & 0.997592 & 0.002118 \\
4087 & 40 & 2459406.698822 & 1.001242 & 0.002118 \\
4087 & 40 & 2459406.700211 & 0.998759 & 0.002119 \\
4087 & 40 & 2459406.701600 & 1.002214 & 0.002119 \\
4087 & 40 & 2459406.702988 & 1.001077 & 0.002119 \\
4087 & 40 & 2459406.704377 & 1.003528 & 0.002120 \\
4087 & 40 & 2459406.705766 & 0.997104 & 0.002116 \\
4087 & 40 & 2459406.707155 & 0.999689 & 0.002117 \\
4087 & 40 & 2459406.708544 & 0.998440 & 0.002115 \\
4087 & 40 & 2459406.709933 & 0.999483 & 0.002116 \\
4087 & 40 & 2459406.711322 & 0.997664 & 0.002114 \\
4087 & 40 & 2459406.712711 & 0.999874 & 0.002115 \\
4087 & 40 & 2459406.714100 & 0.997425 & 0.002115 \\
4087 & 40 & 2459406.715488 & 0.999519 & 0.002115 \\
4087 & 40 & 2459406.716877 & 0.996343 & 0.002113 \\
4087 & 40 & 2459406.718266 & 0.995154 & 0.002114 \\
4087 & 40 & 2459406.719655 & 1.000785 & 0.002116 \\
4087 & 40 & 2459406.721044 & 1.000648 & 0.002114 \\
4087 & 40 & 2459406.722433 & 1.001601 & 0.002115 \\
4087 & 40 & 2459406.723822 & 1.001745 & 0.002115 \\
4087 & 40 & 2459406.725211 & 1.001407 & 0.002115 \\
4087 & 40 & 2459406.726600 & 0.997509 & 0.002112 \\
4087 & 40 & 2459406.727988 & 0.998900 & 0.002113 \\
4087 & 40 & 2459406.729377 & 1.001455 & 0.002113 \\
4087 & 40 & 2459406.730766 & 1.002657 & 0.002113 \\
4087 & 40 & 2459406.732155 & 0.999372 & 0.002112 \\
4087 & 40 & 2459406.733544 & 1.001106 & 0.002112 \\
4087 & 40 & 2459406.734933 & 1.001996 & 0.002113 \\
4087 & 40 & 2459406.736322 & 0.998590 & 0.002111 \\
4087 & 40 & 2459406.737711 & 1.000699 & 0.002109 \\
4087 & 40 & 2459406.739100 & 0.999202 & 0.002110 \\
4087 & 40 & 2459406.740488 & 1.001436 & 0.002111 \\
4087 & 40 & 2459406.741877 & 0.999169 & 0.002111 \\
4087 & 40 & 2459406.743266 & 0.997413 & 0.002109 \\
4087 & 40 & 2459406.744655 & 1.000025 & 0.002109 \\
4087 & 40 & 2459406.746044 & 0.997557 & 0.002107 \\
4087 & 40 & 2459406.747433 & 0.999138 & 0.002107 \\
4087 & 40 & 2459406.748822 & 1.002874 & 0.002110 \\
4087 & 40 & 2459406.750211 & 0.998427 & 0.002107 \\
4087 & 40 & 2459406.751600 & 0.998059 & 0.002108 \\
4087 & 40 & 2459406.752988 & 0.997255 & 0.002106 \\
4087 & 40 & 2459406.754377 & 1.000966 & 0.002108 \\
4087 & 40 & 2459406.755766 & 0.998711 & 0.002109 \\
4087 & 40 & 2459406.757155 & 1.003899 & 0.002108 \\
4087 & 40 & 2459406.758544 & 1.001896 & 0.002107 \\
4087 & 40 & 2459406.759933 & 1.000259 & 0.002106 \\
4087 & 40 & 2459406.761322 & 0.998059 & 0.002105 \\
4087 & 40 & 2459406.762711 & 0.997808 & 0.002106 \\
4087 & 40 & 2459406.764100 & 1.001590 & 0.002107 \\
4087 & 40 & 2459406.765489 & 0.998663 & 0.002103 \\
4087 & 40 & 2459406.766877 & 1.002137 & 0.002107 \\
4087 & 40 & 2459406.768266 & 0.997372 & 0.002104 \\
4087 & 40 & 2459406.769655 & 1.001486 & 0.002105 \\
4087 & 40 & 2459406.771044 & 1.002250 & 0.002104 \\
4087 & 40 & 2459406.772433 & 0.998494 & 0.002103 \\
4087 & 40 & 2459406.773822 & 0.999172 & 0.002103 \\
4087 & 40 & 2459406.775211 & 0.998545 & 0.002103 \\
4087 & 40 & 2459406.776600 & 1.002981 & 0.002105 \\
4087 & 40 & 2459406.777989 & 1.000466 & 0.002104 \\
4087 & 40 & 2459406.779377 & 0.996969 & 0.002100 \\
4087 & 40 & 2459406.780766 & 0.999688 & 0.002103 \\
4087 & 40 & 2459406.782155 & 0.998029 & 0.002102 \\
4087 & 40 & 2459406.783544 & 0.999477 & 0.002103 \\
4087 & 40 & 2459406.784933 & 0.999032 & 0.002101 \\
4087 & 40 & 2459406.786322 & 0.999836 & 0.002103 \\
4087 & 40 & 2459406.787711 & 0.995449 & 0.002099 \\
4087 & 40 & 2459406.789100 & 0.998482 & 0.002101 \\
4087 & 40 & 2459406.790489 & 0.998941 & 0.002102 \\
4087 & 40 & 2459406.791877 & 1.003594 & 0.002105 \\
4087 & 40 & 2459406.793266 & 1.001812 & 0.002103 \\
4087 & 40 & 2459409.614107 & 1.001554 & 0.002071 \\
4087 & 40 & 2459409.615496 & 0.998987 & 0.002068 \\
4087 & 40 & 2459409.616885 & 1.003487 & 0.002072 \\
4087 & 40 & 2459409.618274 & 1.000005 & 0.002069 \\
4087 & 40 & 2459409.619663 & 0.999099 & 0.002070 \\
4087 & 40 & 2459409.621052 & 0.999183 & 0.002072 \\
4087 & 40 & 2459409.622441 & 1.000698 & 0.002070 \\
4087 & 40 & 2459409.623830 & 1.001565 & 0.002073 \\
4087 & 40 & 2459409.625219 & 1.001799 & 0.002073 \\
4087 & 40 & 2459409.626608 & 1.003610 & 0.002074 \\
4087 & 40 & 2459409.627996 & 0.997944 & 0.002071 \\
4087 & 40 & 2459409.629385 & 1.000705 & 0.002074 \\
4087 & 40 & 2459409.630774 & 0.996807 & 0.002071 \\
4087 & 40 & 2459409.632163 & 0.998960 & 0.002072 \\
4087 & 40 & 2459409.633552 & 1.000739 & 0.002072 \\
4087 & 40 & 2459409.634941 & 1.002043 & 0.002072 \\
4087 & 40 & 2459409.636330 & 0.996581 & 0.002071 \\
4087 & 40 & 2459409.637719 & 0.997816 & 0.002072 \\
4087 & 40 & 2459409.639108 & 0.999343 & 0.002071 \\
4087 & 40 & 2459409.640496 & 1.001265 & 0.002074 \\
4087 & 40 & 2459409.641885 & 1.001785 & 0.002075 \\
4087 & 40 & 2459409.643274 & 1.001120 & 0.002073 \\
4087 & 40 & 2459409.644663 & 0.999665 & 0.002072 \\
4087 & 40 & 2459409.646052 & 0.999043 & 0.002073 \\
4087 & 40 & 2459409.647441 & 0.999494 & 0.002073 \\
4087 & 40 & 2459409.648830 & 1.000426 & 0.002073 \\
4087 & 40 & 2459409.650219 & 0.999127 & 0.002076 \\
4087 & 40 & 2459409.651608 & 0.997567 & 0.002072 \\
4087 & 40 & 2459409.652997 & 1.002272 & 0.002074 \\
4087 & 40 & 2459409.654385 & 1.003461 & 0.002074 \\
4087 & 40 & 2459409.655774 & 1.000401 & 0.002074 \\
4087 & 40 & 2459409.657163 & 1.004779 & 0.002076 \\
4087 & 40 & 2459409.658552 & 0.999654 & 0.002073 \\
4087 & 40 & 2459409.659941 & 1.000767 & 0.002075 \\
4087 & 40 & 2459409.661330 & 1.003386 & 0.002076 \\
4087 & 40 & 2459409.662719 & 0.999366 & 0.002073 \\
4087 & 40 & 2459409.664108 & 1.004050 & 0.002077 \\
4087 & 40 & 2459409.665497 & 0.997245 & 0.002073 \\
4087 & 40 & 2459409.666885 & 1.002088 & 0.002074 \\
4087 & 40 & 2459409.668274 & 1.000052 & 0.002077 \\
4087 & 40 & 2459409.669663 & 1.000556 & 0.002075 \\
4087 & 40 & 2459409.671052 & 1.002024 & 0.002076 \\
4087 & 40 & 2459409.672441 & 1.000435 & 0.002076 \\
4087 & 40 & 2459409.673830 & 1.002063 & 0.002075 \\
4087 & 40 & 2459409.675219 & 1.003055 & 0.002077 \\
4087 & 40 & 2459409.676608 & 1.002238 & 0.002077 \\
4087 & 40 & 2459409.677997 & 0.998670 & 0.002074 \\
4087 & 40 & 2459409.679386 & 0.998511 & 0.002075 \\
4087 & 40 & 2459409.680774 & 0.999701 & 0.002075 \\
4087 & 40 & 2459409.682163 & 1.002560 & 0.002078 \\
4087 & 40 & 2459409.683552 & 0.998693 & 0.002074 \\
4087 & 40 & 2459409.684941 & 0.998524 & 0.002073 \\
4087 & 40 & 2459409.686330 & 0.998300 & 0.002076 \\
4087 & 40 & 2459409.687719 & 0.996820 & 0.002073 \\
4087 & 40 & 2459409.689108 & 0.999975 & 0.002075 \\
4087 & 40 & 2459409.690497 & 0.997540 & 0.002073 \\
4087 & 40 & 2459409.691886 & 1.000045 & 0.002075 \\
4087 & 40 & 2459409.693274 & 1.000580 & 0.002075 \\
4087 & 40 & 2459409.694663 & 1.000023 & 0.002076 \\
4087 & 40 & 2459409.696052 & 1.000771 & 0.002075 \\
4087 & 40 & 2459409.697441 & 0.999045 & 0.002075 \\
4087 & 40 & 2459409.698830 & 1.000837 & 0.002076 \\
4087 & 40 & 2459409.700219 & 1.001491 & 0.002075 \\
4087 & 40 & 2459409.701608 & 0.999412 & 0.002075 \\
4087 & 40 & 2459409.702997 & 1.000396 & 0.002074 \\
4087 & 40 & 2459409.704386 & 1.002761 & 0.002078 \\
4087 & 40 & 2459409.705775 & 1.000871 & 0.002076 \\
4087 & 40 & 2459409.707163 & 0.998695 & 0.002075 \\
4087 & 40 & 2459409.708552 & 0.999164 & 0.002075 \\
4087 & 40 & 2459409.709941 & 0.998092 & 0.002073 \\
4087 & 40 & 2459409.711330 & 0.997327 & 0.002075 \\
4087 & 40 & 2459409.712719 & 0.998202 & 0.002074 \\
4087 & 40 & 2459409.714108 & 0.999628 & 0.002076 \\
4087 & 40 & 2459409.715497 & 0.999085 & 0.002076 \\
4087 & 40 & 2459409.716886 & 0.999650 & 0.002075 \\
4087 & 40 & 2459409.718275 & 0.997590 & 0.002073 \\
4087 & 40 & 2459409.719663 & 0.996328 & 0.002074 \\
4087 & 40 & 2459409.721052 & 0.999123 & 0.002075 \\
4087 & 40 & 2459409.722441 & 1.000069 & 0.002074 \\
4087 & 40 & 2459409.723830 & 0.998249 & 0.002074 \\
4087 & 40 & 2459409.725219 & 1.001252 & 0.002075 \\
4087 & 40 & 2459409.726608 & 1.001569 & 0.002077 \\
4087 & 40 & 2459409.727997 & 0.997609 & 0.002073 \\
4087 & 40 & 2459409.729386 & 1.003184 & 0.002077 \\
4087 & 40 & 2459409.730775 & 1.001561 & 0.002076 \\
4087 & 40 & 2459409.732164 & 1.001779 & 0.002075 \\
4087 & 40 & 2459409.733552 & 0.998028 & 0.002075 \\
4087 & 40 & 2459409.734941 & 0.998719 & 0.002074 \\
4087 & 40 & 2459409.736330 & 1.000574 & 0.002073 \\
4087 & 40 & 2459409.737719 & 0.995648 & 0.002073 \\
4087 & 40 & 2459409.739108 & 0.999469 & 0.002075 \\
4087 & 40 & 2459409.740497 & 0.996760 & 0.002073 \\
4087 & 40 & 2459409.741886 & 0.993953 & 0.002072 \\
4087 & 40 & 2459409.743275 & 0.989808 & 0.002068 \\
4087 & 40 & 2459409.744664 & 0.993839 & 0.002072 \\
4087 & 40 & 2459409.746052 & 0.990239 & 0.002069 \\
4087 & 40 & 2459409.747441 & 0.995353 & 0.002072 \\
4087 & 40 & 2459409.748830 & 0.989774 & 0.002068 \\
4087 & 40 & 2459409.750219 & 0.986259 & 0.002066 \\
4087 & 40 & 2459409.751608 & 0.988273 & 0.002068 \\
4087 & 40 & 2459409.752997 & 0.988169 & 0.002067 \\
4087 & 40 & 2459409.754386 & 0.989165 & 0.002069 \\
4087 & 40 & 2459409.755775 & 0.988090 & 0.002068 \\
4087 & 40 & 2459409.757164 & 0.988551 & 0.002067 \\
4087 & 40 & 2459409.758553 & 0.991472 & 0.002069 \\
4087 & 40 & 2459409.759941 & 0.987540 & 0.002069 \\
4087 & 40 & 2459409.761330 & 0.990641 & 0.002069 \\
4087 & 40 & 2459409.762719 & 0.987719 & 0.002067 \\
4087 & 40 & 2459409.764108 & 0.991340 & 0.002069 \\
4087 & 40 & 2459409.765497 & 0.991753 & 0.002071 \\
4087 & 40 & 2459409.766886 & 0.986006 & 0.002067 \\
4087 & 40 & 2459409.768275 & 0.989834 & 0.002067 \\
4087 & 40 & 2459409.769664 & 0.990287 & 0.002068 \\
4087 & 40 & 2459409.771053 & 0.987290 & 0.002068 \\
4087 & 40 & 2459409.772441 & 0.989322 & 0.002069 \\
4087 & 40 & 2459409.773830 & 0.984501 & 0.002065 \\
4087 & 40 & 2459409.775219 & 0.991512 & 0.002071 \\
4087 & 40 & 2459409.776608 & 0.988429 & 0.002067 \\
4087 & 40 & 2459409.777997 & 0.988086 & 0.002067 \\
4087 & 40 & 2459409.779386 & 0.987359 & 0.002066 \\
4087 & 40 & 2459409.780775 & 0.986038 & 0.002065 \\
4087 & 40 & 2459409.782164 & 0.985642 & 0.002069 \\
4087 & 40 & 2459409.783553 & 0.988019 & 0.002067 \\
4087 & 40 & 2459409.784942 & 0.985182 & 0.002065 \\
4087 & 40 & 2459409.786330 & 0.986107 & 0.002066 \\
4087 & 40 & 2459409.787719 & 0.987990 & 0.002068 \\
4087 & 40 & 2459409.789108 & 0.986697 & 0.002067 \\
4087 & 40 & 2459409.790497 & 0.984651 & 0.002066 \\
4087 & 40 & 2459409.791886 & 0.987958 & 0.002067 \\
4087 & 40 & 2459409.793275 & 0.985502 & 0.002068 \\
4087 & 40 & 2459409.794664 & 0.986280 & 0.002067 \\
4087 & 40 & 2459409.796053 & 0.983488 & 0.002065 \\
4087 & 40 & 2459409.797442 & 0.990403 & 0.002069 \\
4087 & 40 & 2459409.798830 & 0.987026 & 0.002066 \\
4087 & 40 & 2459409.800219 & 0.985651 & 0.002067 \\
4087 & 40 & 2459409.801608 & 0.985658 & 0.002067 \\
4087 & 40 & 2459409.802997 & 0.987246 & 0.002066 \\
4087 & 40 & 2459409.804386 & 0.987990 & 0.002067 \\
4087 & 40 & 2459409.805775 & 0.987447 & 0.002067 \\
4087 & 40 & 2459409.807164 & 0.988322 & 0.002068 \\
4087 & 40 & 2459409.808553 & 0.986079 & 0.002067 \\
4087 & 40 & 2459409.809942 & 0.985318 & 0.002066 \\
4087 & 40 & 2459409.811330 & 0.984089 & 0.002065 \\
4087 & 40 & 2459409.812719 & 0.987293 & 0.002066 \\
4087 & 40 & 2459409.814108 & 0.988475 & 0.002067 \\
4087 & 40 & 2459409.815497 & 0.989623 & 0.002069 \\
4087 & 40 & 2459409.816886 & 0.987763 & 0.002067 \\
4087 & 40 & 2459409.818275 & 0.988133 & 0.002066 \\
4087 & 40 & 2459409.819664 & 0.989051 & 0.002068 \\
4087 & 40 & 2459409.821053 & 0.990210 & 0.002067 \\
4087 & 40 & 2459409.822442 & 0.985146 & 0.002065 \\
4087 & 40 & 2459409.823831 & 0.988188 & 0.002068 \\
4087 & 40 & 2459409.825219 & 0.989033 & 0.002070 \\
4087 & 40 & 2459409.826608 & 0.987856 & 0.002067 \\
4087 & 40 & 2459409.827997 & 0.985041 & 0.002068 \\
4087 & 40 & 2459409.829386 & 0.987717 & 0.002068 \\
4087 & 40 & 2459409.830775 & 0.985188 & 0.002064 \\
4087 & 40 & 2459409.832164 & 0.989787 & 0.002067 \\
4087 & 40 & 2459409.833553 & 0.985265 & 0.002066 \\
4087 & 40 & 2459409.834942 & 0.987532 & 0.002067 \\
4087 & 40 & 2459409.836331 & 0.989222 & 0.002068 \\
4087 & 40 & 2459409.837719 & 0.993003 & 0.002070 \\
4087 & 40 & 2459409.839108 & 0.991023 & 0.002069 \\
4087 & 40 & 2459409.840497 & 0.988537 & 0.002066 \\
4087 & 40 & 2459409.841886 & 0.989196 & 0.002068 \\
4087 & 40 & 2459409.843275 & 0.987042 & 0.002066 \\
4087 & 40 & 2459409.844664 & 0.990387 & 0.002069 \\
4087 & 40 & 2459409.846053 & 0.991646 & 0.002069 \\
4087 & 40 & 2459409.847442 & 0.991198 & 0.002068 \\
4087 & 40 & 2459409.848831 & 0.992644 & 0.002070 \\
4087 & 40 & 2459409.850220 & 0.992813 & 0.002070 \\
4087 & 40 & 2459409.851608 & 0.998115 & 0.002073 \\
4087 & 40 & 2459409.852997 & 0.997810 & 0.002072 \\
4087 & 40 & 2459409.854386 & 0.998252 & 0.002072 \\
4087 & 40 & 2459409.855775 & 0.996062 & 0.002072 \\
4087 & 40 & 2459409.857164 & 0.999438 & 0.002075 \\
4087 & 40 & 2459409.858553 & 1.000443 & 0.002075 \\
4087 & 40 & 2459409.859942 & 0.997684 & 0.002072 \\
4087 & 40 & 2459409.861331 & 0.999993 & 0.002073 \\
4087 & 40 & 2459409.862720 & 0.998214 & 0.002072 \\
4087 & 40 & 2459409.864108 & 1.001109 & 0.002074 \\
4087 & 40 & 2459409.865497 & 1.006479 & 0.002081 \\
4087 & 40 & 2459409.866886 & 0.996519 & 0.002072 \\
4087 & 40 & 2459409.868275 & 1.003214 & 0.002076 \\
4087 & 40 & 2459409.869664 & 0.999478 & 0.002072 \\
4087 & 40 & 2459409.871053 & 1.003055 & 0.002076 \\
4087 & 40 & 2459409.872442 & 0.997667 & 0.002071 \\
4087 & 40 & 2459409.873831 & 1.000008 & 0.002073 \\
4087 & 40 & 2459409.875220 & 0.998903 & 0.002072 \\
4087 & 40 & 2459409.876609 & 1.002483 & 0.002073 \\
4087 & 40 & 2459409.877997 & 1.001352 & 0.002073 \\
4087 & 40 & 2459409.879386 & 0.996646 & 0.002070 \\
4087 & 40 & 2459409.880775 & 0.999553 & 0.002072 \\
4087 & 40 & 2459409.882164 & 0.997510 & 0.002071 \\
4087 & 40 & 2459409.883553 & 1.000630 & 0.002073 \\
4087 & 40 & 2459409.884942 & 0.996219 & 0.002071 \\
4087 & 40 & 2459409.886331 & 0.996019 & 0.002070 \\
4087 & 40 & 2459409.887720 & 0.998355 & 0.002071 \\
4087 & 40 & 2459409.889109 & 0.998011 & 0.002070 \\
4087 & 40 & 2459409.890497 & 0.997185 & 0.002071 \\
4087 & 40 & 2459409.891886 & 1.000764 & 0.002074 \\
4087 & 40 & 2459409.893275 & 1.001092 & 0.002072 \\
4087 & 40 & 2459409.894664 & 1.000161 & 0.002072 \\
4087 & 40 & 2459409.896053 & 0.999767 & 0.002071 \\
4087 & 40 & 2459409.897442 & 1.000449 & 0.002072 \\
4087 & 40 & 2459409.898831 & 1.000830 & 0.002072 \\
4087 & 40 & 2459409.900220 & 1.001767 & 0.002071 \\
4087 & 40 & 2459409.901609 & 0.998424 & 0.002070 \\
4087 & 40 & 2459409.902998 & 0.998901 & 0.002071 \\
4087 & 40 & 2459409.904386 & 1.002911 & 0.002072 \\
4087 & 40 & 2459409.905775 & 1.001671 & 0.002073 \\
4087 & 40 & 2459409.907164 & 0.999680 & 0.002071 \\
4087 & 40 & 2459409.908553 & 0.998095 & 0.002070 \\
4087 & 40 & 2459409.909942 & 1.001946 & 0.002072 \\
4087 & 40 & 2459409.911331 & 0.998704 & 0.002071 \\
4087 & 40 & 2459409.912720 & 1.002324 & 0.002074 \\
4087 & 40 & 2459409.914109 & 0.995081 & 0.002066 \\
4087 & 40 & 2459409.915498 & 0.999231 & 0.002069 \\
4087 & 40 & 2459409.916886 & 0.998648 & 0.002071 \\
4087 & 40 & 2459409.918275 & 0.996661 & 0.002068 \\
4087 & 40 & 2459409.919664 & 1.001695 & 0.002070 \\
4087 & 40 & 2459409.921053 & 1.001680 & 0.002070 \\
4087 & 40 & 2459409.922442 & 1.000502 & 0.002070 \\
4087 & 40 & 2459409.923831 & 1.002171 & 0.002071 \\
4087 & 40 & 2459409.925220 & 0.995097 & 0.002066 \\
4087 & 40 & 2459409.926609 & 0.999007 & 0.002069 \\
4087 & 40 & 2459409.927998 & 1.002101 & 0.002071 \\
4087 & 40 & 2459409.929387 & 1.001860 & 0.002069 \\
4087 & 40 & 2459409.930775 & 0.998541 & 0.002067 \\
4087 & 40 & 2459409.932164 & 1.001010 & 0.002069 \\
4087 & 40 & 2459409.933553 & 0.998522 & 0.002067 \\
4087 & 40 & 2459409.934942 & 1.000780 & 0.002070 \\
4087 & 40 & 2459409.936331 & 0.997685 & 0.002067 \\
4087 & 40 & 2459409.937720 & 0.998927 & 0.002067 \\
4087 & 40 & 2459409.939109 & 1.001541 & 0.002071 \\
4087 & 40 & 2459409.940498 & 1.002607 & 0.002069 \\
4087 & 40 & 2459409.941887 & 1.003831 & 0.002072 \\
4087 & 40 & 2459409.943275 & 1.001617 & 0.002069 \\
4087 & 40 & 2459409.944664 & 1.001606 & 0.002069 \\
4087 & 40 & 2459409.946053 & 0.997775 & 0.002065 \\
4087 & 40 & 2459409.947442 & 0.999057 & 0.002067 \\
4087 & 40 & 2459409.948831 & 0.999263 & 0.002067 \\
4087 & 40 & 2459409.950220 & 1.001245 & 0.002067 \\
4087 & 40 & 2459409.951609 & 1.001663 & 0.002067 \\
4087 & 40 & 2459409.952998 & 1.001865 & 0.002068 \\
4087 & 40 & 2459409.954387 & 0.998452 & 0.002064 \\
4087 & 40 & 2459409.955776 & 1.001815 & 0.002067 \\
4087 & 40 & 2459409.957164 & 0.999770 & 0.002066 \\
4087 & 40 & 2459409.958553 & 1.002460 & 0.002067 \\
4087 & 40 & 2459409.959942 & 1.000321 & 0.002067 \\
4087 & 40 & 2459409.961331 & 0.997979 & 0.002065 \\
4087 & 40 & 2459409.962720 & 1.000407 & 0.002066 \\
4087 & 40 & 2459409.964109 & 0.998643 & 0.002065 \\
4087 & 40 & 2459409.965498 & 1.002054 & 0.002068 \\
4087 & 40 & 2459409.966887 & 1.000643 & 0.002064 \\
4087 & 40 & 2459409.968276 & 0.998444 & 0.002062 \\
4087 & 40 & 2459409.969664 & 1.000598 & 0.002065 \\
4087 & 40 & 2459409.971053 & 0.997452 & 0.002063 \\
4087 & 40 & 2459412.791901 & 0.999986 & 0.002092 \\
4087 & 40 & 2459412.793290 & 1.000702 & 0.002089 \\
4087 & 40 & 2459412.794679 & 0.999233 & 0.002089 \\
4087 & 40 & 2459412.796067 & 0.999114 & 0.002089 \\
4087 & 40 & 2459412.797456 & 1.001073 & 0.002094 \\
4087 & 40 & 2459412.798845 & 1.002005 & 0.002091 \\
4087 & 40 & 2459412.800234 & 0.995348 & 0.002087 \\
4087 & 40 & 2459412.801623 & 1.001750 & 0.002090 \\
4087 & 40 & 2459412.803012 & 0.998085 & 0.002090 \\
4087 & 40 & 2459412.804401 & 0.999086 & 0.002089 \\
4087 & 40 & 2459412.805790 & 1.001076 & 0.002092 \\
4087 & 40 & 2459412.807179 & 0.997365 & 0.002090 \\
4087 & 40 & 2459412.808568 & 1.002653 & 0.002093 \\
4087 & 40 & 2459412.809956 & 1.001028 & 0.002092 \\
4087 & 40 & 2459412.811345 & 0.999285 & 0.002089 \\
4087 & 40 & 2459412.812734 & 1.002901 & 0.002093 \\
4087 & 40 & 2459412.814123 & 0.996670 & 0.002088 \\
4087 & 40 & 2459412.815512 & 1.000970 & 0.002092 \\
4087 & 40 & 2459412.816901 & 0.999828 & 0.002089 \\
4087 & 40 & 2459412.818290 & 0.999483 & 0.002090 \\
4087 & 40 & 2459412.819679 & 0.998102 & 0.002090 \\
4087 & 40 & 2459412.821068 & 1.002101 & 0.002092 \\
4087 & 40 & 2459412.822457 & 1.001954 & 0.002090 \\
4087 & 40 & 2459412.823845 & 1.002292 & 0.002091 \\
4087 & 40 & 2459412.825234 & 0.995296 & 0.002087 \\
4087 & 40 & 2459412.826623 & 1.000237 & 0.002090 \\
4087 & 40 & 2459412.828012 & 1.003907 & 0.002095 \\
4087 & 40 & 2459412.829401 & 1.003522 & 0.002092 \\
4087 & 40 & 2459412.830790 & 1.001748 & 0.002093 \\
4087 & 40 & 2459412.832179 & 0.999561 & 0.002092 \\
4087 & 40 & 2459412.833568 & 1.002051 & 0.002092 \\
4087 & 40 & 2459412.834957 & 0.998284 & 0.002090 \\
4087 & 40 & 2459412.836345 & 0.999086 & 0.002091 \\
4087 & 40 & 2459412.837734 & 0.997157 & 0.002091 \\
4087 & 40 & 2459412.839123 & 1.002693 & 0.002094 \\
4087 & 40 & 2459412.840512 & 0.997209 & 0.002090 \\
4087 & 40 & 2459412.841901 & 0.998094 & 0.002090 \\
4087 & 40 & 2459412.843290 & 1.000482 & 0.002091 \\
4087 & 40 & 2459412.844679 & 0.999637 & 0.002091 \\
4087 & 40 & 2459412.846068 & 0.999062 & 0.002093 \\
4087 & 40 & 2459412.847457 & 0.998902 & 0.002092 \\
4087 & 40 & 2459412.848846 & 1.001488 & 0.002092 \\
4087 & 40 & 2459412.850234 & 1.001305 & 0.002091 \\
4087 & 40 & 2459412.851623 & 1.000257 & 0.002091 \\
4087 & 40 & 2459412.853012 & 0.998609 & 0.002090 \\
4087 & 40 & 2459412.854401 & 1.000507 & 0.002092 \\
4087 & 40 & 2459412.855790 & 0.998576 & 0.002092 \\
4087 & 40 & 2459412.857179 & 0.997994 & 0.002091 \\
4087 & 40 & 2459412.858568 & 0.999078 & 0.002093 \\
4087 & 40 & 2459412.859957 & 0.996093 & 0.002090 \\
4087 & 40 & 2459412.861346 & 1.002289 & 0.002094 \\
4087 & 40 & 2459412.862735 & 0.995780 & 0.002091 \\
4087 & 40 & 2459412.864123 & 1.001137 & 0.002094 \\
4087 & 40 & 2459412.865512 & 1.000216 & 0.002094 \\
4087 & 40 & 2459412.866901 & 0.994956 & 0.002090 \\
4087 & 40 & 2459412.868290 & 1.000032 & 0.002092 \\
4087 & 40 & 2459412.869679 & 1.000886 & 0.002094 \\
4087 & 40 & 2459412.871068 & 0.995758 & 0.002091 \\
4087 & 40 & 2459412.872457 & 0.998911 & 0.002093 \\
4087 & 40 & 2459412.873846 & 0.998810 & 0.002092 \\
4087 & 40 & 2459412.875235 & 0.998465 & 0.002092 \\
4087 & 40 & 2459412.876624 & 0.999066 & 0.002093 \\
4087 & 40 & 2459412.878012 & 0.998033 & 0.002093 \\
4087 & 40 & 2459412.879401 & 1.002544 & 0.002095 \\
4087 & 40 & 2459412.880790 & 1.002043 & 0.002094 \\
4087 & 40 & 2459412.882179 & 0.999137 & 0.002093 \\
4087 & 40 & 2459412.883568 & 0.998549 & 0.002091 \\
4087 & 40 & 2459412.884957 & 1.000690 & 0.002093 \\
4087 & 40 & 2459412.886346 & 0.999632 & 0.002092 \\
4087 & 40 & 2459412.887735 & 0.998984 & 0.002092 \\
4087 & 40 & 2459412.889124 & 0.999961 & 0.002092 \\
4087 & 40 & 2459412.890512 & 1.000638 & 0.002093 \\
4087 & 40 & 2459412.891901 & 0.998448 & 0.002093 \\
4087 & 40 & 2459412.893290 & 1.000109 & 0.002091 \\
4087 & 40 & 2459412.894679 & 1.003073 & 0.002094 \\
4087 & 40 & 2459412.896068 & 0.998881 & 0.002090 \\
4087 & 40 & 2459412.897457 & 0.999713 & 0.002091 \\
4087 & 40 & 2459412.898846 & 0.998940 & 0.002092 \\
4087 & 40 & 2459412.900235 & 0.998722 & 0.002092 \\
4087 & 40 & 2459412.901624 & 1.003739 & 0.002094 \\
4087 & 40 & 2459412.903013 & 0.997497 & 0.002089 \\
4087 & 40 & 2459412.904401 & 1.001903 & 0.002093 \\
4087 & 40 & 2459412.905790 & 0.999320 & 0.002092 \\
4087 & 40 & 2459412.907179 & 1.006368 & 0.002095 \\
4087 & 40 & 2459412.908568 & 0.996071 & 0.002089 \\
4087 & 40 & 2459412.909957 & 1.002085 & 0.002093 \\
4087 & 40 & 2459412.911346 & 0.998182 & 0.002090 \\
4087 & 40 & 2459412.912735 & 1.000834 & 0.002090 \\
4087 & 40 & 2459412.914124 & 0.999235 & 0.002092 \\
4087 & 40 & 2459412.915513 & 0.999435 & 0.002090 \\
4087 & 40 & 2459412.916902 & 0.998751 & 0.002090 \\
4087 & 40 & 2459412.918290 & 0.994453 & 0.002087 \\
4087 & 40 & 2459412.919679 & 0.991517 & 0.002085 \\
4087 & 40 & 2459412.921068 & 0.991697 & 0.002085 \\
4087 & 40 & 2459412.922457 & 0.991696 & 0.002085 \\
4087 & 40 & 2459412.923846 & 0.987468 & 0.002085 \\
4087 & 40 & 2459412.925235 & 0.989904 & 0.002085 \\
4087 & 40 & 2459412.926624 & 0.987910 & 0.002084 \\
4087 & 40 & 2459412.928013 & 0.988809 & 0.002082 \\
4087 & 40 & 2459412.929402 & 0.989110 & 0.002086 \\
4087 & 40 & 2459412.930790 & 0.988698 & 0.002082 \\
4087 & 40 & 2459412.932179 & 0.985149 & 0.002082 \\
4087 & 40 & 2459412.933568 & 0.986679 & 0.002081 \\
4087 & 40 & 2459412.934957 & 0.990826 & 0.002084 \\
4087 & 40 & 2459412.936346 & 0.988633 & 0.002082 \\
4087 & 40 & 2459412.937735 & 0.986579 & 0.002085 \\
4087 & 40 & 2459412.939124 & 0.988290 & 0.002081 \\
4087 & 40 & 2459412.940513 & 0.987766 & 0.002081 \\
4087 & 40 & 2459412.941902 & 0.984193 & 0.002080 \\
4087 & 40 & 2459412.943291 & 0.988059 & 0.002080 \\
4087 & 40 & 2459412.944679 & 0.987324 & 0.002081 \\
4087 & 40 & 2459412.946068 & 0.986076 & 0.002080 \\
4087 & 40 & 2459412.947457 & 0.987107 & 0.002081 \\
4087 & 40 & 2459412.948846 & 0.986979 & 0.002079 \\
4087 & 40 & 2459412.950235 & 0.983518 & 0.002077 \\
4087 & 40 & 2459412.951624 & 0.989418 & 0.002082 \\
4087 & 40 & 2459412.953013 & 0.987352 & 0.002080 \\
4087 & 40 & 2459412.954402 & 0.986641 & 0.002079 \\
4087 & 40 & 2459412.955791 & 0.983300 & 0.002077 \\
4087 & 40 & 2459412.957180 & 0.985079 & 0.002078 \\
4087 & 40 & 2459412.958568 & 0.987754 & 0.002079 \\
4087 & 40 & 2459412.959957 & 0.986590 & 0.002078 \\
4087 & 40 & 2459412.961346 & 0.988067 & 0.002078 \\
4087 & 40 & 2459412.962735 & 0.984707 & 0.002081 \\
4087 & 40 & 2459412.964124 & 0.987580 & 0.002078 \\
4087 & 40 & 2459412.965513 & 0.990720 & 0.002079 \\
4087 & 40 & 2459412.966902 & 0.985546 & 0.002079 \\
4087 & 40 & 2459412.968291 & 0.985435 & 0.002077 \\
4087 & 40 & 2459412.969680 & 0.985551 & 0.002076 \\
4087 & 40 & 2459412.971069 & 0.982183 & 0.002075 \\
4087 & 40 & 2459412.972457 & 0.985964 & 0.002077 \\
4087 & 40 & 2459412.973846 & 0.987959 & 0.002079 \\
4087 & 40 & 2459412.975235 & 0.987797 & 0.002077 \\
4087 & 40 & 2459412.976624 & 0.985342 & 0.002076 \\
4087 & 40 & 2459412.978013 & 0.990075 & 0.002077 \\
4087 & 40 & 2459412.979402 & 0.986244 & 0.002075 \\
4087 & 40 & 2459412.980791 & 0.989649 & 0.002077 \\
4087 & 40 & 2459412.982180 & 0.990592 & 0.002078 \\
4087 & 40 & 2459412.983569 & 0.985178 & 0.002074 \\
4087 & 40 & 2459412.984957 & 0.987272 & 0.002074 \\
4087 & 40 & 2459412.986346 & 0.986124 & 0.002075 \\
4087 & 40 & 2459412.987735 & 0.986636 & 0.002074 \\
4087 & 40 & 2459412.989124 & 0.987878 & 0.002074 \\
4087 & 40 & 2459412.990513 & 0.986731 & 0.002074 \\
4087 & 40 & 2459412.991902 & 0.986651 & 0.002075 \\
4087 & 40 & 2459412.993291 & 0.991449 & 0.002077 \\
4087 & 40 & 2459412.994680 & 0.985604 & 0.002074 \\
4087 & 40 & 2459412.996069 & 0.990130 & 0.002075 \\
4087 & 40 & 2459412.997458 & 0.986544 & 0.002073 \\
4087 & 40 & 2459412.998846 & 0.983791 & 0.002072 \\
4087 & 40 & 2459413.000235 & 0.988601 & 0.002074 \\
4087 & 40 & 2459413.001624 & 0.987651 & 0.002075 \\
4087 & 40 & 2459413.003013 & 0.985638 & 0.002072 \\
4087 & 40 & 2459413.004402 & 0.987372 & 0.002073 \\
4087 & 40 & 2459413.005791 & 0.989620 & 0.002075 \\
4087 & 40 & 2459413.007180 & 0.987389 & 0.002073 \\
4087 & 40 & 2459413.008569 & 0.988334 & 0.002073 \\
4087 & 40 & 2459413.009958 & 0.986189 & 0.002072 \\
4087 & 40 & 2459413.011347 & 0.989305 & 0.002078 \\
4087 & 40 & 2459413.012735 & 0.988099 & 0.002073 \\
4087 & 40 & 2459413.014124 & 0.992097 & 0.002075 \\
4087 & 40 & 2459413.015513 & 0.988955 & 0.002073 \\
4087 & 40 & 2459413.016902 & 0.992357 & 0.002075 \\
4087 & 40 & 2459413.018291 & 0.990230 & 0.002074 \\
4087 & 40 & 2459413.019680 & 0.990936 & 0.002073 \\
4087 & 40 & 2459413.021069 & 0.993281 & 0.002076 \\
4087 & 40 & 2459413.022458 & 0.992214 & 0.002074 \\
4087 & 40 & 2459413.023847 & 0.991276 & 0.002072 \\
4087 & 40 & 2459413.025235 & 0.989975 & 0.002073 \\
4087 & 40 & 2459413.026624 & 0.994495 & 0.002075 \\
4087 & 40 & 2459413.028013 & 0.996582 & 0.002076 \\
4087 & 40 & 2459413.029402 & 0.998089 & 0.002077 \\
4087 & 40 & 2459413.030791 & 0.996038 & 0.002075 \\
4087 & 40 & 2459413.032180 & 1.000693 & 0.002078 \\
4087 & 40 & 2459413.033569 & 0.998866 & 0.002077 \\
4087 & 40 & 2459413.034958 & 0.999680 & 0.002078 \\
4087 & 40 & 2459413.036347 & 0.995078 & 0.002076 \\
4087 & 40 & 2459413.037736 & 0.998347 & 0.002076 \\
4087 & 40 & 2459413.039124 & 1.004297 & 0.002080 \\
4087 & 40 & 2459413.040513 & 1.002270 & 0.002079 \\
4087 & 40 & 2459413.041902 & 0.998919 & 0.002076 \\
4087 & 40 & 2459413.043291 & 0.999392 & 0.002077 \\
4087 & 40 & 2459413.044680 & 0.997958 & 0.002075 \\
4087 & 40 & 2459413.046069 & 0.998382 & 0.002076 \\
4087 & 40 & 2459413.047458 & 0.998820 & 0.002077 \\
4087 & 40 & 2459413.048847 & 1.000281 & 0.002078 \\
4087 & 40 & 2459413.050236 & 1.000166 & 0.002076 \\
4087 & 40 & 2459413.051625 & 1.003544 & 0.002079 \\
4087 & 40 & 2459413.053013 & 0.999551 & 0.002075 \\
4087 & 40 & 2459413.054402 & 1.002156 & 0.002077 \\
4087 & 40 & 2459413.055791 & 0.999328 & 0.002075 \\
4087 & 40 & 2459413.057180 & 0.996674 & 0.002073 \\
4087 & 40 & 2459413.058569 & 0.999153 & 0.002075 \\
4087 & 40 & 2459413.059958 & 0.998086 & 0.002074 \\
4087 & 40 & 2459413.061347 & 1.001934 & 0.002076 \\
4087 & 40 & 2459413.062736 & 0.999351 & 0.002075 \\
4087 & 40 & 2459413.064125 & 0.999258 & 0.002076 \\
4087 & 40 & 2459413.065514 & 0.998893 & 0.002075 \\
4087 & 40 & 2459413.066902 & 1.001212 & 0.002076 \\
4087 & 40 & 2459413.068291 & 1.000703 & 0.002076 \\
4087 & 40 & 2459413.069680 & 0.997211 & 0.002075 \\
4087 & 40 & 2459413.071069 & 1.002113 & 0.002076 \\
4087 & 40 & 2459413.072458 & 0.998051 & 0.002074 \\
4087 & 40 & 2459413.073847 & 0.999687 & 0.002074 \\
4087 & 40 & 2459413.075236 & 1.000136 & 0.002074 \\
4087 & 40 & 2459413.076625 & 0.998365 & 0.002074 \\
4087 & 40 & 2459413.078014 & 1.000280 & 0.002075 \\
4087 & 40 & 2459413.079402 & 0.998978 & 0.002074 \\
4087 & 40 & 2459413.080791 & 0.999029 & 0.002074 \\
4087 & 40 & 2459413.082180 & 1.000280 & 0.002076 \\
4087 & 40 & 2459413.083569 & 1.000458 & 0.002074 \\
4087 & 40 & 2459413.084958 & 0.998295 & 0.002072 \\
4087 & 40 & 2459413.086347 & 0.998257 & 0.002074 \\
4087 & 40 & 2459413.087736 & 1.001210 & 0.002075 \\
4087 & 40 & 2459413.089125 & 0.998920 & 0.002073 \\
4087 & 40 & 2459413.090514 & 0.998870 & 0.002073 \\
4087 & 40 & 2459413.091903 & 1.002902 & 0.002076 \\
4087 & 40 & 2459413.093291 & 1.001499 & 0.002075 \\
4087 & 40 & 2459413.094680 & 0.999778 & 0.002073 \\
4087 & 40 & 2459413.096069 & 1.000684 & 0.002073 \\
4087 & 40 & 2459413.097458 & 0.997553 & 0.002073 \\
4087 & 40 & 2459413.098847 & 0.999670 & 0.002073 \\
4087 & 40 & 2459413.100236 & 0.999355 & 0.002073 \\
4087 & 40 & 2459413.101625 & 0.998879 & 0.002073 \\
4087 & 40 & 2459413.103014 & 1.002322 & 0.002074 \\
4087 & 40 & 2459413.104403 & 1.004571 & 0.002077 \\
4087 & 40 & 2459413.105792 & 1.002178 & 0.002074 \\
4087 & 40 & 2459413.107180 & 0.997986 & 0.002072 \\
4087 & 40 & 2459413.108569 & 1.002864 & 0.002076 \\
4087 & 40 & 2459413.109958 & 0.998872 & 0.002073 \\
4087 & 40 & 2459413.111347 & 0.999311 & 0.002073 \\
4087 & 40 & 2459413.112736 & 0.998227 & 0.002072 \\
4087 & 40 & 2459413.114125 & 0.997150 & 0.002070 \\
4087 & 40 & 2459413.115514 & 0.997761 & 0.002071 \\
4087 & 40 & 2459413.116903 & 0.999280 & 0.002073 \\
4087 & 40 & 2459413.118292 & 0.999922 & 0.002074 \\
4087 & 40 & 2459413.119680 & 1.000989 & 0.002074 \\
4087 & 40 & 2459413.121069 & 1.002102 & 0.002073 \\
4087 & 40 & 2459413.122458 & 1.001640 & 0.002074 \\
4087 & 40 & 2459413.123847 & 0.998596 & 0.002072 \\
4087 & 40 & 2459413.125236 & 0.999193 & 0.002073 \\
4087 & 40 & 2459413.126625 & 0.999684 & 0.002074 \\
4087 & 40 & 2459413.128014 & 1.003209 & 0.002075 \\
4087 & 40 & 2459413.129403 & 1.002969 & 0.002076 \\
4087 & 40 & 2459413.130792 & 0.997796 & 0.002073 \\
4087 & 40 & 2459413.132181 & 0.999854 & 0.002074 \\
4087 & 40 & 2459413.133569 & 1.002552 & 0.002075 \\
4087 & 40 & 2459413.134958 & 0.999423 & 0.002074 \\
4087 & 40 & 2459413.136347 & 0.998702 & 0.002073 \\
4087 & 40 & 2459413.137736 & 0.996993 & 0.002071 \\
4087 & 40 & 2459413.139125 & 1.000492 & 0.002073 \\
4087 & 40 & 2459413.140514 & 1.004014 & 0.002076 \\
4087 & 40 & 2459413.141903 & 1.006142 & 0.002078 \\
4087 & 40 & 2459413.143292 & 0.996555 & 0.002072 \\
4087 & 40 & 2459413.144681 & 0.997522 & 0.002072 \\
4087 & 40 & 2459413.146070 & 1.004622 & 0.002078 \\
4087 & 40 & 2459413.147458 & 1.000298 & 0.002075 \\
4087 & 40 & 2459415.969700 & 0.998694 & 0.002064 \\
4087 & 40 & 2459415.971088 & 1.002563 & 0.002065 \\
4087 & 40 & 2459415.972477 & 0.998665 & 0.002063 \\
4087 & 40 & 2459415.973866 & 0.998632 & 0.002062 \\
4087 & 40 & 2459415.975255 & 1.002112 & 0.002063 \\
4087 & 40 & 2459415.976644 & 1.000804 & 0.002062 \\
4087 & 40 & 2459415.978033 & 0.996910 & 0.002061 \\
4087 & 40 & 2459415.979422 & 0.999317 & 0.002061 \\
4087 & 40 & 2459415.980811 & 1.001584 & 0.002064 \\
4087 & 40 & 2459415.982200 & 1.000782 & 0.002062 \\
4087 & 40 & 2459415.983589 & 0.999429 & 0.002064 \\
4087 & 40 & 2459415.984977 & 0.999470 & 0.002061 \\
4087 & 40 & 2459415.986366 & 1.000356 & 0.002061 \\
4087 & 40 & 2459415.987755 & 0.997673 & 0.002060 \\
4087 & 40 & 2459415.989144 & 1.001060 & 0.002061 \\
4087 & 40 & 2459415.990533 & 0.999603 & 0.002061 \\
4087 & 40 & 2459415.991922 & 1.000654 & 0.002062 \\
4087 & 40 & 2459415.993311 & 0.997383 & 0.002060 \\
4087 & 40 & 2459415.994700 & 1.003441 & 0.002064 \\
4087 & 40 & 2459415.996089 & 1.000634 & 0.002059 \\
4087 & 40 & 2459415.997478 & 1.000235 & 0.002061 \\
4087 & 40 & 2459415.998866 & 0.996541 & 0.002057 \\
4087 & 40 & 2459416.000255 & 0.998524 & 0.002061 \\
4087 & 40 & 2459416.001644 & 0.998068 & 0.002060 \\
4087 & 40 & 2459416.003033 & 0.999671 & 0.002059 \\
4087 & 40 & 2459416.004422 & 1.002530 & 0.002060 \\
4087 & 40 & 2459416.005811 & 0.999050 & 0.002060 \\
4087 & 40 & 2459416.007200 & 1.000894 & 0.002059 \\
4087 & 40 & 2459416.008589 & 1.000799 & 0.002059 \\
4087 & 40 & 2459416.009978 & 1.000596 & 0.002060 \\
4087 & 40 & 2459416.011366 & 0.998680 & 0.002057 \\
4087 & 40 & 2459416.012755 & 1.000999 & 0.002058 \\
4087 & 40 & 2459416.014144 & 0.999769 & 0.002057 \\
4087 & 40 & 2459416.015533 & 0.997805 & 0.002056 \\
4087 & 40 & 2459416.016922 & 1.000951 & 0.002058 \\
4087 & 40 & 2459416.018311 & 0.999801 & 0.002058 \\
4087 & 40 & 2459416.019700 & 0.998253 & 0.002057 \\
4087 & 40 & 2459416.021089 & 0.994799 & 0.002053 \\
4087 & 40 & 2459416.022478 & 1.000389 & 0.002056 \\
4087 & 40 & 2459416.023867 & 0.999249 & 0.002057 \\
4087 & 40 & 2459416.025255 & 1.000983 & 0.002057 \\
4087 & 40 & 2459416.026644 & 0.995216 & 0.002055 \\
4087 & 40 & 2459416.028033 & 1.001498 & 0.002057 \\
4087 & 40 & 2459416.029422 & 1.000649 & 0.002055 \\
4087 & 40 & 2459416.030811 & 0.995702 & 0.002053 \\
4087 & 40 & 2459416.032200 & 1.001254 & 0.002055 \\
4087 & 40 & 2459416.033589 & 0.997763 & 0.002053 \\
4087 & 40 & 2459416.034978 & 0.997543 & 0.002053 \\
4087 & 40 & 2459416.036367 & 0.999132 & 0.002053 \\
4087 & 40 & 2459416.037756 & 0.998387 & 0.002054 \\
4087 & 40 & 2459416.039144 & 0.996277 & 0.002053 \\
4087 & 40 & 2459416.040533 & 1.000396 & 0.002054 \\
4087 & 40 & 2459416.041922 & 1.000548 & 0.002055 \\
4087 & 40 & 2459416.043311 & 1.000228 & 0.002054 \\
4087 & 40 & 2459416.044700 & 1.001956 & 0.002054 \\
4087 & 40 & 2459416.046089 & 1.002396 & 0.002055 \\
4087 & 40 & 2459416.047478 & 1.001105 & 0.002054 \\
4087 & 40 & 2459416.048867 & 0.999015 & 0.002052 \\
4087 & 40 & 2459416.050256 & 1.001992 & 0.002057 \\
4087 & 40 & 2459416.051645 & 1.001558 & 0.002053 \\
4087 & 40 & 2459416.053033 & 0.998663 & 0.002053 \\
4087 & 40 & 2459416.054422 & 1.000706 & 0.002053 \\
4087 & 40 & 2459416.055811 & 1.001049 & 0.002054 \\
4087 & 40 & 2459416.057200 & 1.002157 & 0.002053 \\
4087 & 40 & 2459416.058589 & 0.999607 & 0.002050 \\
4087 & 40 & 2459416.059978 & 1.003603 & 0.002054 \\
4087 & 40 & 2459416.061367 & 0.997373 & 0.002049 \\
4087 & 40 & 2459416.062756 & 1.002216 & 0.002053 \\
4087 & 40 & 2459416.064145 & 1.001524 & 0.002051 \\
4087 & 40 & 2459416.065534 & 1.000256 & 0.002051 \\
4087 & 40 & 2459416.066922 & 1.000822 & 0.002051 \\
4087 & 40 & 2459416.068311 & 1.002033 & 0.002052 \\
4087 & 40 & 2459416.069700 & 1.000171 & 0.002050 \\
4087 & 40 & 2459416.071089 & 0.999443 & 0.002050 \\
4087 & 40 & 2459416.072478 & 1.002299 & 0.002051 \\
4087 & 40 & 2459416.073867 & 1.000161 & 0.002050 \\
4087 & 40 & 2459416.075256 & 0.999647 & 0.002050 \\
4087 & 40 & 2459416.076645 & 0.998230 & 0.002049 \\
4087 & 40 & 2459416.078034 & 0.999864 & 0.002050 \\
4087 & 40 & 2459416.079423 & 0.999553 & 0.002051 \\
4087 & 40 & 2459416.080811 & 0.998005 & 0.002048 \\
4087 & 40 & 2459416.082200 & 0.999632 & 0.002049 \\
4087 & 40 & 2459416.083589 & 0.997276 & 0.002048 \\
4087 & 40 & 2459416.084978 & 1.002726 & 0.002050 \\
4087 & 40 & 2459416.086367 & 0.997136 & 0.002047 \\
4087 & 40 & 2459416.087756 & 0.996852 & 0.002047 \\
4087 & 40 & 2459416.089145 & 1.000250 & 0.002048 \\
4087 & 40 & 2459416.090534 & 1.002808 & 0.002051 \\
4087 & 40 & 2459416.091923 & 0.998364 & 0.002046 \\
4087 & 40 & 2459416.093312 & 0.997897 & 0.002047 \\
4087 & 40 & 2459416.094700 & 0.995171 & 0.002044 \\
4087 & 40 & 2459416.096089 & 0.993532 & 0.002043 \\
4087 & 40 & 2459416.097478 & 0.997586 & 0.002046 \\
4087 & 40 & 2459416.098867 & 0.990357 & 0.002042 \\
4087 & 40 & 2459416.100256 & 0.992807 & 0.002041 \\
4087 & 40 & 2459416.101645 & 0.991943 & 0.002041 \\
4087 & 40 & 2459416.103034 & 0.989031 & 0.002038 \\
4087 & 40 & 2459416.104423 & 0.988171 & 0.002040 \\
4087 & 40 & 2459416.105812 & 0.987593 & 0.002038 \\
4087 & 40 & 2459416.107201 & 0.987636 & 0.002037 \\
4087 & 40 & 2459416.108589 & 0.988450 & 0.002038 \\
4087 & 40 & 2459416.109978 & 0.986421 & 0.002037 \\
4087 & 40 & 2459416.111367 & 0.982959 & 0.002034 \\
4087 & 40 & 2459416.112756 & 0.986788 & 0.002038 \\
4087 & 40 & 2459416.114145 & 0.985322 & 0.002036 \\
4087 & 40 & 2459416.115534 & 0.990350 & 0.002038 \\
4087 & 40 & 2459416.116923 & 0.987471 & 0.002037 \\
4087 & 40 & 2459416.118312 & 0.986035 & 0.002035 \\
4087 & 40 & 2459416.119701 & 0.985553 & 0.002034 \\
4087 & 40 & 2459416.121090 & 0.986560 & 0.002036 \\
4087 & 40 & 2459416.122478 & 0.988795 & 0.002036 \\
4087 & 40 & 2459416.123867 & 0.987970 & 0.002036 \\
4087 & 40 & 2459416.125256 & 0.989778 & 0.002037 \\
4087 & 40 & 2459416.126645 & 0.988376 & 0.002038 \\
4087 & 40 & 2459416.128034 & 0.987193 & 0.002035 \\
4087 & 40 & 2459416.129423 & 0.990442 & 0.002038 \\
4087 & 40 & 2459416.130812 & 0.986015 & 0.002036 \\
4087 & 40 & 2459416.132201 & 0.984541 & 0.002032 \\
4087 & 40 & 2459416.133590 & 0.985416 & 0.002033 \\
4087 & 40 & 2459416.134979 & 0.985635 & 0.002033 \\
4087 & 40 & 2459416.136367 & 0.989212 & 0.002035 \\
4087 & 40 & 2459416.137756 & 0.986934 & 0.002035 \\
4087 & 40 & 2459416.139145 & 0.985085 & 0.002033 \\
4087 & 40 & 2459416.140534 & 0.986925 & 0.002033 \\
4087 & 40 & 2459416.141923 & 0.985578 & 0.002032 \\
4087 & 40 & 2459416.143312 & 0.990981 & 0.002037 \\
4087 & 40 & 2459416.144701 & 0.984508 & 0.002032 \\
4087 & 40 & 2459416.146090 & 0.988515 & 0.002033 \\
4087 & 40 & 2459416.147479 & 0.985811 & 0.002036 \\
4087 & 40 & 2459416.148867 & 0.988286 & 0.002034 \\
4087 & 40 & 2459416.150256 & 0.988579 & 0.002034 \\
4087 & 40 & 2459416.151645 & 0.983925 & 0.002031 \\
4087 & 40 & 2459416.153034 & 0.989885 & 0.002034 \\
4087 & 40 & 2459416.154423 & 0.989106 & 0.002037 \\
4087 & 40 & 2459416.155812 & 0.983994 & 0.002031 \\
4087 & 40 & 2459416.157201 & 0.984497 & 0.002033 \\
4087 & 40 & 2459416.158590 & 0.987426 & 0.002032 \\
4087 & 40 & 2459416.159979 & 0.986392 & 0.002031 \\
4087 & 40 & 2459416.161368 & 0.984453 & 0.002032 \\
4087 & 40 & 2459416.162756 & 0.985188 & 0.002032 \\
4087 & 40 & 2459416.164145 & 0.986376 & 0.002031 \\
4087 & 40 & 2459416.165534 & 0.984182 & 0.002033 \\
4087 & 40 & 2459416.166923 & 0.987363 & 0.002031 \\
4087 & 40 & 2459416.168312 & 0.991026 & 0.002035 \\
4087 & 40 & 2459416.169701 & 0.985978 & 0.002031 \\
4087 & 40 & 2459416.171090 & 0.985475 & 0.002030 \\
4087 & 40 & 2459416.172479 & 0.988289 & 0.002034 \\
4087 & 40 & 2459416.173868 & 0.985789 & 0.002031 \\
4087 & 40 & 2459416.175257 & 0.988850 & 0.002034 \\
4087 & 40 & 2459416.176645 & 0.987295 & 0.002032 \\
4087 & 40 & 2459416.178034 & 0.988146 & 0.002035 \\
4087 & 40 & 2459416.179423 & 0.987158 & 0.002032 \\
4087 & 40 & 2459416.180812 & 0.988432 & 0.002033 \\
4087 & 40 & 2459416.182201 & 0.987135 & 0.002031 \\
4087 & 40 & 2459416.183590 & 0.986145 & 0.002032 \\
4087 & 40 & 2459416.184979 & 0.989980 & 0.002033 \\
4087 & 40 & 2459416.186368 & 0.988121 & 0.002032 \\
4087 & 40 & 2459416.187757 & 0.984304 & 0.002031 \\
4087 & 40 & 2459416.189146 & 0.984559 & 0.002030 \\
4087 & 40 & 2459416.190534 & 0.991918 & 0.002034 \\
4087 & 40 & 2459416.191923 & 0.989434 & 0.002031 \\
4087 & 40 & 2459416.193312 & 0.985979 & 0.002031 \\
4087 & 40 & 2459416.194701 & 0.987746 & 0.002031 \\
4087 & 40 & 2459416.196090 & 0.987715 & 0.002031 \\
4087 & 40 & 2459416.197479 & 0.989967 & 0.002032 \\
4087 & 40 & 2459416.198868 & 0.989422 & 0.002031 \\
4087 & 40 & 2459416.200257 & 0.989577 & 0.002033 \\
4087 & 40 & 2459416.201646 & 0.991394 & 0.002036 \\
4087 & 40 & 2459416.203035 & 0.986972 & 0.002031 \\
4087 & 40 & 2459416.204423 & 0.992610 & 0.002034 \\
4087 & 40 & 2459416.205812 & 0.994655 & 0.002036 \\
4087 & 40 & 2459416.207201 & 0.994789 & 0.002035 \\
4087 & 40 & 2459416.208590 & 0.997317 & 0.002037 \\
4087 & 40 & 2459416.209979 & 0.998127 & 0.002038 \\
4087 & 40 & 2459416.211368 & 1.000647 & 0.002040 \\
4087 & 40 & 2459416.212757 & 1.003158 & 0.002042 \\
4087 & 40 & 2459416.214146 & 1.000517 & 0.002038 \\
4087 & 40 & 2459416.215535 & 1.001041 & 0.002039 \\
4087 & 40 & 2459416.216924 & 1.001149 & 0.002039 \\
4087 & 40 & 2459416.218312 & 1.000306 & 0.002039 \\
4087 & 40 & 2459416.219701 & 0.999958 & 0.002038 \\
4087 & 40 & 2459416.221090 & 0.999141 & 0.002038 \\
4087 & 40 & 2459416.222479 & 1.003002 & 0.002038 \\
4087 & 40 & 2459416.223868 & 0.999338 & 0.002037 \\
4087 & 40 & 2459416.225257 & 1.002190 & 0.002040 \\
4087 & 40 & 2459416.226646 & 0.999864 & 0.002037 \\
4087 & 40 & 2459416.228035 & 1.000763 & 0.002039 \\
4087 & 40 & 2459416.229424 & 0.999834 & 0.002038 \\
4087 & 40 & 2459416.230813 & 1.001697 & 0.002039 \\
4087 & 40 & 2459416.232201 & 0.999828 & 0.002039 \\
4087 & 40 & 2459416.233590 & 0.998774 & 0.002037 \\
4087 & 40 & 2459416.234979 & 1.001272 & 0.002037 \\
4087 & 40 & 2459416.236368 & 1.004424 & 0.002041 \\
4087 & 40 & 2459416.237757 & 1.000385 & 0.002037 \\
4087 & 40 & 2459416.239146 & 1.000404 & 0.002038 \\
4087 & 40 & 2459416.240535 & 1.002425 & 0.002039 \\
4087 & 40 & 2459416.241924 & 0.997658 & 0.002035 \\
4087 & 40 & 2459416.243313 & 0.996806 & 0.002037 \\
4087 & 40 & 2459416.244702 & 0.999065 & 0.002036 \\
4087 & 40 & 2459416.246090 & 1.000389 & 0.002036 \\
4087 & 40 & 2459416.247479 & 0.998692 & 0.002036 \\
4087 & 40 & 2459416.248868 & 0.999742 & 0.002036 \\
4087 & 40 & 2459416.250257 & 1.000069 & 0.002037 \\
4087 & 40 & 2459416.251646 & 0.999165 & 0.002037 \\
4087 & 40 & 2459416.253035 & 1.000893 & 0.002037 \\
4087 & 40 & 2459416.254424 & 0.998294 & 0.002036 \\
4087 & 40 & 2459416.255813 & 0.997988 & 0.002037 \\
4087 & 40 & 2459416.257202 & 1.003487 & 0.002039 \\
4087 & 40 & 2459416.258591 & 1.001006 & 0.002037 \\
4087 & 40 & 2459416.259979 & 1.001005 & 0.002038 \\
4087 & 40 & 2459416.261368 & 0.996589 & 0.002034 \\
4087 & 40 & 2459416.262757 & 0.997210 & 0.002035 \\
4087 & 40 & 2459416.264146 & 1.002563 & 0.002039 \\
4087 & 40 & 2459416.265535 & 0.999677 & 0.002037 \\
4087 & 40 & 2459416.266924 & 1.005372 & 0.002038 \\
4087 & 40 & 2459416.268313 & 0.995235 & 0.002032 \\
4087 & 40 & 2459416.269702 & 0.999382 & 0.002036 \\
4087 & 40 & 2459416.271091 & 0.996807 & 0.002034 \\
4087 & 40 & 2459416.272480 & 1.001301 & 0.002037 \\
4087 & 40 & 2459416.273868 & 0.998920 & 0.002035 \\
4087 & 40 & 2459416.275257 & 1.000958 & 0.002036 \\
4087 & 40 & 2459416.276646 & 1.003737 & 0.002036 \\
4087 & 40 & 2459416.278035 & 1.000347 & 0.002036 \\
4087 & 40 & 2459416.279424 & 1.000469 & 0.002035 \\
4087 & 40 & 2459416.280813 & 1.002598 & 0.002038 \\
4087 & 40 & 2459416.282202 & 0.999758 & 0.002035 \\
4087 & 40 & 2459416.283591 & 1.000117 & 0.002035 \\
4087 & 40 & 2459416.284980 & 0.999963 & 0.002034 \\
4087 & 40 & 2459416.286369 & 0.998031 & 0.002036 \\
4087 & 40 & 2459416.287757 & 1.001617 & 0.002035 \\
4087 & 40 & 2459416.289146 & 1.001116 & 0.002034 \\
4087 & 40 & 2459416.290535 & 1.002846 & 0.002037 \\
4087 & 40 & 2459416.291924 & 0.997069 & 0.002033 \\
4087 & 40 & 2459416.293313 & 1.004648 & 0.002038 \\
4087 & 40 & 2459416.294702 & 1.000543 & 0.002034 \\
4087 & 40 & 2459416.296091 & 0.997618 & 0.002034 \\
4087 & 40 & 2459416.297480 & 0.999293 & 0.002035 \\
4087 & 40 & 2459416.298869 & 0.999276 & 0.002035 \\
4087 & 40 & 2459416.300257 & 1.000276 & 0.002035 \\
4087 & 40 & 2459416.301646 & 1.000762 & 0.002035 \\
4087 & 40 & 2459416.303035 & 0.999905 & 0.002035 \\
4087 & 40 & 2459416.304424 & 0.999878 & 0.002034 \\
4087 & 40 & 2459416.305813 & 1.001436 & 0.002037 \\
4087 & 40 & 2459416.307202 & 0.997903 & 0.002032 \\
4087 & 40 & 2459416.308591 & 0.999769 & 0.002033 \\
4087 & 40 & 2459416.309980 & 0.995363 & 0.002031 \\
4087 & 40 & 2459416.311369 & 0.999526 & 0.002036 \\
4087 & 40 & 2459416.312758 & 1.003546 & 0.002036 \\
4087 & 40 & 2459416.314146 & 1.000677 & 0.002035 \\
4087 & 40 & 2459416.315535 & 1.001045 & 0.002033 \\
4087 & 40 & 2459416.316924 & 1.000097 & 0.002033 \\
4087 & 40 & 2459416.318313 & 0.999522 & 0.002033 \\
4087 & 40 & 2459416.319702 & 0.998266 & 0.002032 \\
4087 & 40 & 2459416.321091 & 1.000363 & 0.002033 \\
4087 & 40 & 2459416.322480 & 0.997108 & 0.002033 \\
4087 & 40 & 2459416.323869 & 1.001146 & 0.002033 \\
4087 & 40 & 2459416.325258 & 1.001682 & 0.002034 \\
4087 & 41 & 2459422.323909 & 1.002340 & 0.002110 \\
4087 & 41 & 2459422.325298 & 0.999824 & 0.002109 \\
4087 & 41 & 2459422.326687 & 1.000637 & 0.002108 \\
4087 & 41 & 2459422.328076 & 1.001884 & 0.002110 \\
4087 & 41 & 2459422.329465 & 0.998243 & 0.002108 \\
4087 & 41 & 2459422.330854 & 0.999241 & 0.002107 \\
4087 & 41 & 2459422.332243 & 0.998434 & 0.002106 \\
4087 & 41 & 2459422.333632 & 1.000907 & 0.002108 \\
4087 & 41 & 2459422.335021 & 0.998887 & 0.002108 \\
4087 & 41 & 2459422.336410 & 0.999960 & 0.002109 \\
4087 & 41 & 2459422.337798 & 0.998877 & 0.002107 \\
4087 & 41 & 2459422.339187 & 0.999639 & 0.002109 \\
4087 & 41 & 2459422.340576 & 1.000964 & 0.002109 \\
4087 & 41 & 2459422.341965 & 0.997403 & 0.002107 \\
4087 & 41 & 2459422.343354 & 0.999786 & 0.002108 \\
4087 & 41 & 2459422.344743 & 0.998268 & 0.002109 \\
4087 & 41 & 2459422.346132 & 1.000486 & 0.002109 \\
4087 & 41 & 2459422.347521 & 0.997594 & 0.002106 \\
4087 & 41 & 2459422.348910 & 1.000698 & 0.002107 \\
4087 & 41 & 2459422.350299 & 0.998179 & 0.002109 \\
4087 & 41 & 2459422.351687 & 1.000740 & 0.002110 \\
4087 & 41 & 2459422.353076 & 1.002573 & 0.002110 \\
4087 & 41 & 2459422.354465 & 1.003112 & 0.002109 \\
4087 & 41 & 2459422.355854 & 0.996703 & 0.002107 \\
4087 & 41 & 2459422.357243 & 0.997194 & 0.002108 \\
4087 & 41 & 2459422.358632 & 1.000780 & 0.002109 \\
4087 & 41 & 2459422.360021 & 1.001376 & 0.002109 \\
4087 & 41 & 2459422.361410 & 0.998517 & 0.002108 \\
4087 & 41 & 2459422.362799 & 1.000620 & 0.002111 \\
4087 & 41 & 2459422.364188 & 0.997969 & 0.002107 \\
4087 & 41 & 2459422.365576 & 0.996445 & 0.002108 \\
4087 & 41 & 2459422.366965 & 0.997632 & 0.002108 \\
4087 & 41 & 2459422.368354 & 0.997093 & 0.002108 \\
4087 & 41 & 2459422.369743 & 0.997323 & 0.002108 \\
4087 & 41 & 2459422.371132 & 0.994668 & 0.002108 \\
4087 & 41 & 2459422.372521 & 0.997992 & 0.002109 \\
4087 & 41 & 2459422.373910 & 1.000160 & 0.002111 \\
4087 & 41 & 2459422.375299 & 0.998010 & 0.002109 \\
4087 & 41 & 2459422.376688 & 0.998816 & 0.002109 \\
4087 & 41 & 2459422.378077 & 1.001152 & 0.002111 \\
4087 & 41 & 2459422.379466 & 1.000074 & 0.002110 \\
4087 & 41 & 2459422.380854 & 0.995354 & 0.002108 \\
4087 & 41 & 2459422.382243 & 1.000825 & 0.002110 \\
4087 & 41 & 2459422.383632 & 1.005029 & 0.002114 \\
4087 & 41 & 2459422.385021 & 1.001387 & 0.002111 \\
4087 & 41 & 2459422.386410 & 1.000939 & 0.002113 \\
4087 & 41 & 2459422.387799 & 0.999009 & 0.002109 \\
4087 & 41 & 2459422.389188 & 0.998458 & 0.002111 \\
4087 & 41 & 2459422.390577 & 0.998390 & 0.002110 \\
4087 & 41 & 2459422.391966 & 0.998432 & 0.002110 \\
4087 & 41 & 2459422.393355 & 1.000281 & 0.002112 \\
4087 & 41 & 2459422.394743 & 0.998288 & 0.002113 \\
4087 & 41 & 2459422.396132 & 1.000723 & 0.002112 \\
4087 & 41 & 2459422.397521 & 1.000483 & 0.002111 \\
4087 & 41 & 2459422.398910 & 0.998002 & 0.002110 \\
4087 & 41 & 2459422.400299 & 0.998956 & 0.002111 \\
4087 & 41 & 2459422.401688 & 1.000008 & 0.002111 \\
4087 & 41 & 2459422.403077 & 0.998124 & 0.002109 \\
4087 & 41 & 2459422.404466 & 0.996459 & 0.002110 \\
4087 & 41 & 2459422.405855 & 1.003349 & 0.002115 \\
4087 & 41 & 2459422.407244 & 1.002104 & 0.002112 \\
4087 & 41 & 2459422.408632 & 1.002895 & 0.002113 \\
4087 & 41 & 2459422.410021 & 0.996158 & 0.002110 \\
4087 & 41 & 2459422.411410 & 0.997421 & 0.002111 \\
4087 & 41 & 2459422.412799 & 0.997745 & 0.002111 \\
4087 & 41 & 2459422.414188 & 1.002751 & 0.002113 \\
4087 & 41 & 2459422.415577 & 0.998594 & 0.002112 \\
4087 & 41 & 2459422.416966 & 0.999691 & 0.002113 \\
4087 & 41 & 2459422.418355 & 0.996536 & 0.002112 \\
4087 & 41 & 2459422.419744 & 0.999321 & 0.002114 \\
4087 & 41 & 2459422.421133 & 1.000184 & 0.002114 \\
4087 & 41 & 2459422.422522 & 1.002813 & 0.002116 \\
4087 & 41 & 2459422.423910 & 0.998648 & 0.002114 \\
4087 & 41 & 2459422.425299 & 0.998803 & 0.002113 \\
4087 & 41 & 2459422.426688 & 0.999361 & 0.002113 \\
4087 & 41 & 2459422.428077 & 1.000671 & 0.002114 \\
4087 & 41 & 2459422.429466 & 0.994920 & 0.002112 \\
4087 & 41 & 2459422.430855 & 0.999175 & 0.002116 \\
4087 & 41 & 2459422.432244 & 0.998347 & 0.002114 \\
4087 & 41 & 2459422.433633 & 0.999376 & 0.002115 \\
4087 & 41 & 2459422.435022 & 0.996320 & 0.002112 \\
4087 & 41 & 2459422.436411 & 0.998694 & 0.002113 \\
4087 & 41 & 2459422.437799 & 0.998206 & 0.002114 \\
4087 & 41 & 2459422.439188 & 0.999250 & 0.002113 \\
4087 & 41 & 2459422.440577 & 0.999097 & 0.002114 \\
4087 & 41 & 2459422.441966 & 0.996380 & 0.002113 \\
4087 & 41 & 2459422.443355 & 0.999220 & 0.002115 \\
4087 & 41 & 2459422.444744 & 0.996849 & 0.002114 \\
4087 & 41 & 2459422.446133 & 0.999227 & 0.002114 \\
4087 & 41 & 2459422.447522 & 0.999651 & 0.002115 \\
4087 & 41 & 2459422.448911 & 0.993109 & 0.002111 \\
4087 & 41 & 2459422.450300 & 0.993282 & 0.002111 \\
4087 & 41 & 2459422.451689 & 0.995672 & 0.002114 \\
4087 & 41 & 2459422.453077 & 0.993588 & 0.002112 \\
4087 & 41 & 2459422.454466 & 0.991354 & 0.002112 \\
4087 & 41 & 2459422.455855 & 0.986657 & 0.002110 \\
4087 & 41 & 2459422.457244 & 0.987817 & 0.002109 \\
4087 & 41 & 2459422.458633 & 0.986649 & 0.002108 \\
4087 & 41 & 2459422.460022 & 0.983895 & 0.002106 \\
4087 & 41 & 2459422.461411 & 0.988875 & 0.002110 \\
4087 & 41 & 2459422.462800 & 0.985063 & 0.002108 \\
4087 & 41 & 2459422.464189 & 0.987578 & 0.002110 \\
4087 & 41 & 2459422.465578 & 0.985935 & 0.002110 \\
4087 & 41 & 2459422.466966 & 0.989736 & 0.002111 \\
4087 & 41 & 2459422.468355 & 0.985466 & 0.002109 \\
4087 & 41 & 2459422.469744 & 0.991694 & 0.002114 \\
4087 & 41 & 2459422.471133 & 0.985416 & 0.002109 \\
4087 & 41 & 2459422.472522 & 0.985991 & 0.002109 \\
4087 & 41 & 2459422.473911 & 0.987353 & 0.002110 \\
4087 & 41 & 2459422.475300 & 0.987998 & 0.002111 \\
4087 & 41 & 2459422.476689 & 0.985739 & 0.002111 \\
4087 & 41 & 2459422.478078 & 0.984546 & 0.002109 \\
4087 & 41 & 2459422.479467 & 0.984506 & 0.002111 \\
4087 & 41 & 2459422.480855 & 0.985521 & 0.002110 \\
4087 & 41 & 2459422.482244 & 0.983281 & 0.002109 \\
4087 & 41 & 2459422.483633 & 0.982832 & 0.002108 \\
4087 & 41 & 2459422.485022 & 0.987104 & 0.002112 \\
4087 & 41 & 2459422.486411 & 0.987086 & 0.002112 \\
4087 & 41 & 2459422.487800 & 0.988234 & 0.002111 \\
4087 & 41 & 2459422.489189 & 0.986470 & 0.002111 \\
4087 & 41 & 2459422.490578 & 0.986937 & 0.002110 \\
4087 & 41 & 2459422.491967 & 0.987504 & 0.002111 \\
4087 & 41 & 2459422.493356 & 0.986284 & 0.002111 \\
4087 & 41 & 2459422.494745 & 0.986552 & 0.002112 \\
4087 & 41 & 2459422.496133 & 0.988686 & 0.002113 \\
4087 & 41 & 2459422.497522 & 0.986010 & 0.002114 \\
4087 & 41 & 2459422.498911 & 0.988680 & 0.002112 \\
4087 & 41 & 2459422.500300 & 0.987543 & 0.002112 \\
4087 & 41 & 2459422.501689 & 0.985037 & 0.002112 \\
4087 & 41 & 2459422.503078 & 0.989930 & 0.002114 \\
4087 & 41 & 2459422.504467 & 0.988889 & 0.002116 \\
4087 & 41 & 2459422.505856 & 0.981878 & 0.002110 \\
4087 & 41 & 2459422.507245 & 0.985241 & 0.002112 \\
4087 & 41 & 2459422.508634 & 0.986877 & 0.002112 \\
4087 & 41 & 2459422.510022 & 0.987735 & 0.002115 \\
4087 & 41 & 2459422.511411 & 0.983266 & 0.002111 \\
4087 & 41 & 2459422.512800 & 0.989433 & 0.002115 \\
4087 & 41 & 2459422.514189 & 0.987755 & 0.002113 \\
4087 & 41 & 2459422.515578 & 0.991152 & 0.002116 \\
4087 & 41 & 2459422.516967 & 0.989377 & 0.002113 \\
4087 & 41 & 2459422.518356 & 0.986645 & 0.002115 \\
4087 & 41 & 2459422.519745 & 0.984826 & 0.002113 \\
4087 & 41 & 2459422.521134 & 0.988616 & 0.002114 \\
4087 & 41 & 2459422.522523 & 0.985981 & 0.002115 \\
4087 & 41 & 2459422.523912 & 0.988160 & 0.002118 \\
4087 & 41 & 2459422.525300 & 0.984732 & 0.002113 \\
4087 & 41 & 2459422.526689 & 0.987018 & 0.002114 \\
4087 & 41 & 2459422.528078 & 0.986240 & 0.002115 \\
4087 & 41 & 2459422.529467 & 0.987529 & 0.002114 \\
4087 & 41 & 2459422.530856 & 0.981857 & 0.002112 \\
4087 & 41 & 2459422.532245 & 0.990299 & 0.002117 \\
4087 & 41 & 2459422.533634 & 0.986023 & 0.002115 \\
4087 & 41 & 2459422.535023 & 0.989383 & 0.002116 \\
4087 & 41 & 2459422.536412 & 0.989323 & 0.002116 \\
4087 & 41 & 2459422.537801 & 0.990595 & 0.002118 \\
4087 & 41 & 2459422.539189 & 0.988180 & 0.002116 \\
4087 & 41 & 2459422.540578 & 0.988086 & 0.002117 \\
4087 & 41 & 2459422.541967 & 0.988799 & 0.002115 \\
4087 & 41 & 2459422.543356 & 0.986492 & 0.002116 \\
4087 & 41 & 2459422.544745 & 0.990202 & 0.002117 \\
4087 & 41 & 2459422.546134 & 0.986714 & 0.002117 \\
4087 & 41 & 2459422.547523 & 0.987501 & 0.002117 \\
4087 & 41 & 2459422.548912 & 0.990948 & 0.002117 \\
4087 & 41 & 2459422.550301 & 0.989651 & 0.002117 \\
4087 & 41 & 2459422.551690 & 0.989270 & 0.002119 \\
4087 & 41 & 2459422.553078 & 0.991117 & 0.002118 \\
4087 & 41 & 2459422.554467 & 0.989108 & 0.002117 \\
4087 & 41 & 2459422.555856 & 0.986938 & 0.002115 \\
4087 & 41 & 2459422.557245 & 0.991989 & 0.002119 \\
4087 & 41 & 2459422.558634 & 0.990172 & 0.002120 \\
4087 & 41 & 2459422.560023 & 0.994439 & 0.002121 \\
4087 & 41 & 2459422.561412 & 0.993853 & 0.002122 \\
4087 & 41 & 2459422.562801 & 1.001959 & 0.002125 \\
4087 & 41 & 2459422.564190 & 0.999457 & 0.002126 \\
4087 & 41 & 2459422.565579 & 0.994953 & 0.002122 \\
4087 & 41 & 2459422.566968 & 1.001868 & 0.002127 \\
4087 & 41 & 2459422.568356 & 0.998333 & 0.002125 \\
4087 & 41 & 2459422.569745 & 1.000577 & 0.002127 \\
4087 & 41 & 2459422.571134 & 0.996857 & 0.002124 \\
4087 & 41 & 2459422.572523 & 0.998615 & 0.002126 \\
4087 & 41 & 2459422.573912 & 0.999900 & 0.002126 \\
4087 & 41 & 2459422.575301 & 0.999571 & 0.002125 \\
4087 & 41 & 2459422.576690 & 0.997611 & 0.002124 \\
4087 & 41 & 2459422.578079 & 1.000607 & 0.002125 \\
4087 & 41 & 2459422.579468 & 1.000669 & 0.002125 \\
4087 & 41 & 2459422.580857 & 1.000185 & 0.002127 \\
4087 & 41 & 2459422.582245 & 1.000444 & 0.002127 \\
4087 & 41 & 2459422.583634 & 0.999297 & 0.002126 \\
4087 & 41 & 2459422.585023 & 0.997730 & 0.002125 \\
4087 & 41 & 2459422.586412 & 0.999522 & 0.002125 \\
4087 & 41 & 2459422.587801 & 0.998751 & 0.002125 \\
4087 & 41 & 2459422.589190 & 0.997543 & 0.002125 \\
4087 & 41 & 2459422.590579 & 1.002857 & 0.002127 \\
4087 & 41 & 2459422.591968 & 0.998430 & 0.002126 \\
4087 & 41 & 2459422.593357 & 0.997547 & 0.002126 \\
4087 & 41 & 2459422.594746 & 0.993410 & 0.002122 \\
4087 & 41 & 2459422.596135 & 0.999105 & 0.002126 \\
4087 & 41 & 2459422.597523 & 0.999586 & 0.002127 \\
4087 & 41 & 2459422.598912 & 0.998816 & 0.002127 \\
4087 & 41 & 2459422.600301 & 1.000835 & 0.002127 \\
4087 & 41 & 2459422.601690 & 1.002931 & 0.002128 \\
4087 & 41 & 2459422.603079 & 0.996593 & 0.002127 \\
4087 & 41 & 2459422.604468 & 1.001502 & 0.002128 \\
4087 & 41 & 2459422.605857 & 1.004729 & 0.002129 \\
4087 & 41 & 2459422.607246 & 0.999612 & 0.002127 \\
4087 & 41 & 2459422.608635 & 0.998266 & 0.002125 \\
4087 & 41 & 2459422.610024 & 0.999887 & 0.002129 \\
4087 & 41 & 2459422.611412 & 1.002106 & 0.002130 \\
4087 & 41 & 2459422.612801 & 1.003595 & 0.002130 \\
4087 & 41 & 2459422.614190 & 1.002214 & 0.002127 \\
4087 & 41 & 2459422.615579 & 1.000174 & 0.002127 \\
4087 & 41 & 2459422.616968 & 0.997318 & 0.002126 \\
4087 & 41 & 2459422.618357 & 0.999883 & 0.002126 \\
4087 & 41 & 2459422.619746 & 1.003069 & 0.002129 \\
4087 & 41 & 2459422.621135 & 1.002547 & 0.002128 \\
4087 & 41 & 2459422.622524 & 1.000389 & 0.002126 \\
4087 & 41 & 2459422.623913 & 0.997430 & 0.002126 \\
4087 & 41 & 2459422.625301 & 1.002497 & 0.002128 \\
4087 & 41 & 2459422.626690 & 1.005022 & 0.002130 \\
4087 & 41 & 2459422.628079 & 1.002055 & 0.002129 \\
4087 & 41 & 2459422.629468 & 1.000115 & 0.002126 \\
4087 & 41 & 2459422.630857 & 1.000197 & 0.002127 \\
4087 & 41 & 2459422.632246 & 1.001066 & 0.002127 \\
4087 & 41 & 2459422.633635 & 1.002692 & 0.002128 \\
4087 & 41 & 2459422.635024 & 1.003140 & 0.002130 \\
4087 & 41 & 2459422.636413 & 0.997414 & 0.002124 \\
4087 & 41 & 2459422.637802 & 0.996906 & 0.002126 \\
4087 & 41 & 2459422.639191 & 0.999278 & 0.002126 \\
4087 & 41 & 2459422.640579 & 0.994524 & 0.002123 \\
4087 & 41 & 2459422.641968 & 1.002175 & 0.002129 \\
4087 & 41 & 2459422.643357 & 1.000435 & 0.002127 \\
4087 & 41 & 2459422.644746 & 1.000879 & 0.002127 \\
4087 & 41 & 2459422.646135 & 1.000785 & 0.002127 \\
4087 & 41 & 2459422.647524 & 1.004036 & 0.002127 \\
4087 & 41 & 2459422.648913 & 0.998687 & 0.002127 \\
4087 & 41 & 2459422.650302 & 0.999223 & 0.002127 \\
4087 & 41 & 2459422.651691 & 1.001149 & 0.002127 \\
4087 & 41 & 2459422.653080 & 1.000798 & 0.002126 \\
4087 & 41 & 2459422.654468 & 1.004407 & 0.002128 \\
4087 & 41 & 2459422.655857 & 1.001783 & 0.002126 \\
4087 & 41 & 2459422.657246 & 0.999238 & 0.002125 \\
4087 & 41 & 2459422.658635 & 1.001133 & 0.002127 \\
4087 & 41 & 2459422.660024 & 1.001554 & 0.002126 \\
4087 & 41 & 2459422.661413 & 1.001223 & 0.002127 \\
4087 & 41 & 2459422.662802 & 1.004200 & 0.002127 \\
4087 & 41 & 2459422.664191 & 1.001883 & 0.002127 \\
4087 & 41 & 2459422.665580 & 0.996801 & 0.002120 \\
4087 & 41 & 2459422.666969 & 1.003301 & 0.002127 \\
4087 & 41 & 2459422.668358 & 1.003707 & 0.002127 \\
4087 & 41 & 2459422.669746 & 0.998368 & 0.002124 \\
4087 & 41 & 2459422.671135 & 0.999407 & 0.002125 \\
4087 & 41 & 2459422.672524 & 1.001650 & 0.002127 \\
4087 & 41 & 2459422.673913 & 1.002587 & 0.002127 \\
4087 & 41 & 2459422.675302 & 0.998882 & 0.002126 \\
4087 & 41 & 2459422.676691 & 1.000388 & 0.002127 \\
4087 & 41 & 2459422.678080 & 1.000655 & 0.002126 \\
4087 & 41 & 2459422.679469 & 1.001262 & 0.002125 \\
4087 & 41 & 2459422.680858 & 0.998874 & 0.002125 \\
4087 & 41 & 2459425.501724 & 0.997177 & 0.002096 \\
4087 & 41 & 2459425.503113 & 0.998782 & 0.002098 \\
4087 & 41 & 2459425.504502 & 0.997780 & 0.002098 \\
4087 & 41 & 2459425.505891 & 1.003100 & 0.002100 \\
4087 & 41 & 2459425.507280 & 1.000708 & 0.002101 \\
4087 & 41 & 2459425.508669 & 1.000796 & 0.002100 \\
4087 & 41 & 2459425.510058 & 0.997870 & 0.002096 \\
4087 & 41 & 2459425.511447 & 0.997770 & 0.002098 \\
4087 & 41 & 2459425.512836 & 0.998684 & 0.002097 \\
4087 & 41 & 2459425.514225 & 0.995830 & 0.002097 \\
4087 & 41 & 2459425.515613 & 1.000905 & 0.002099 \\
4087 & 41 & 2459425.517002 & 0.998375 & 0.002097 \\
4087 & 41 & 2459425.518391 & 0.999932 & 0.002100 \\
4087 & 41 & 2459425.519780 & 1.000245 & 0.002101 \\
4087 & 41 & 2459425.521169 & 1.002025 & 0.002102 \\
4087 & 41 & 2459425.522558 & 1.000247 & 0.002101 \\
4087 & 41 & 2459425.523947 & 1.007205 & 0.002105 \\
4087 & 41 & 2459425.525336 & 1.000634 & 0.002101 \\
4087 & 41 & 2459425.526725 & 1.000021 & 0.002101 \\
4087 & 41 & 2459425.528114 & 0.996307 & 0.002100 \\
4087 & 41 & 2459425.529502 & 1.005090 & 0.002104 \\
4087 & 41 & 2459425.530891 & 0.998594 & 0.002100 \\
4087 & 41 & 2459425.532280 & 0.997155 & 0.002100 \\
4087 & 41 & 2459425.533669 & 0.997410 & 0.002101 \\
4087 & 41 & 2459425.535058 & 0.998299 & 0.002103 \\
4087 & 41 & 2459425.536447 & 0.996646 & 0.002101 \\
4087 & 41 & 2459425.537836 & 1.001293 & 0.002105 \\
4087 & 41 & 2459425.539225 & 0.995932 & 0.002103 \\
4087 & 41 & 2459425.540614 & 0.999561 & 0.002103 \\
4087 & 41 & 2459425.542003 & 0.998237 & 0.002102 \\
4087 & 41 & 2459425.543392 & 0.999283 & 0.002106 \\
4087 & 41 & 2459425.544780 & 1.002305 & 0.002106 \\
4087 & 41 & 2459425.546169 & 0.998413 & 0.002103 \\
4087 & 41 & 2459425.547558 & 1.000301 & 0.002105 \\
4087 & 41 & 2459425.548947 & 0.998463 & 0.002104 \\
4087 & 41 & 2459425.550336 & 0.998413 & 0.002107 \\
4087 & 41 & 2459425.551725 & 1.000928 & 0.002107 \\
4087 & 41 & 2459425.553114 & 1.000443 & 0.002106 \\
4087 & 41 & 2459425.554503 & 0.995975 & 0.002103 \\
4087 & 41 & 2459425.555892 & 1.000262 & 0.002107 \\
4087 & 41 & 2459425.557281 & 0.998703 & 0.002106 \\
4087 & 41 & 2459425.558670 & 1.002845 & 0.002109 \\
4087 & 41 & 2459425.560058 & 1.002564 & 0.002108 \\
4087 & 41 & 2459425.561447 & 0.998079 & 0.002105 \\
4087 & 41 & 2459425.562836 & 0.999838 & 0.002108 \\
4087 & 41 & 2459425.564225 & 1.002522 & 0.002110 \\
4087 & 41 & 2459425.565614 & 0.999870 & 0.002107 \\
4087 & 41 & 2459425.567003 & 1.000799 & 0.002108 \\
4087 & 41 & 2459425.568392 & 1.000667 & 0.002109 \\
4087 & 41 & 2459425.569781 & 0.998356 & 0.002107 \\
4087 & 41 & 2459425.571170 & 1.000865 & 0.002110 \\
4087 & 41 & 2459425.572559 & 0.997473 & 0.002108 \\
4087 & 41 & 2459425.573947 & 0.999580 & 0.002109 \\
4087 & 41 & 2459425.575336 & 1.001338 & 0.002111 \\
4087 & 41 & 2459425.576725 & 1.001649 & 0.002113 \\
4087 & 41 & 2459425.578114 & 1.000363 & 0.002109 \\
4087 & 41 & 2459425.579503 & 1.003095 & 0.002112 \\
4087 & 41 & 2459425.580892 & 1.002262 & 0.002112 \\
4087 & 41 & 2459425.582281 & 0.999165 & 0.002112 \\
4087 & 41 & 2459425.583670 & 0.996765 & 0.002109 \\
4087 & 41 & 2459425.585059 & 0.997566 & 0.002110 \\
4087 & 41 & 2459425.586448 & 1.000346 & 0.002112 \\
4087 & 41 & 2459425.587837 & 0.999026 & 0.002111 \\
4087 & 41 & 2459425.589225 & 0.999513 & 0.002113 \\
4087 & 41 & 2459425.590614 & 0.998757 & 0.002113 \\
4087 & 41 & 2459425.592003 & 1.000921 & 0.002113 \\
4087 & 41 & 2459425.593392 & 1.001881 & 0.002115 \\
4087 & 41 & 2459425.594781 & 1.000826 & 0.002112 \\
4087 & 41 & 2459425.596170 & 1.001960 & 0.002114 \\
4087 & 41 & 2459425.597559 & 0.997935 & 0.002112 \\
4087 & 41 & 2459425.598948 & 1.001803 & 0.002115 \\
4087 & 41 & 2459425.600337 & 1.000175 & 0.002114 \\
4087 & 41 & 2459425.601726 & 1.001719 & 0.002115 \\
4087 & 41 & 2459425.603115 & 1.001088 & 0.002116 \\
4087 & 41 & 2459425.604503 & 1.003578 & 0.002115 \\
4087 & 41 & 2459425.605892 & 1.000636 & 0.002115 \\
4087 & 41 & 2459425.607281 & 0.998783 & 0.002114 \\
4087 & 41 & 2459425.608670 & 0.995518 & 0.002112 \\
4087 & 41 & 2459425.610059 & 0.999993 & 0.002114 \\
4087 & 41 & 2459425.611448 & 0.998385 & 0.002115 \\
4087 & 41 & 2459425.612837 & 0.997247 & 0.002113 \\
4087 & 41 & 2459425.614226 & 1.000564 & 0.002115 \\
4087 & 41 & 2459425.615615 & 1.001987 & 0.002116 \\
4087 & 41 & 2459425.617004 & 0.997259 & 0.002112 \\
4087 & 41 & 2459425.618392 & 0.999003 & 0.002115 \\
4087 & 41 & 2459425.619781 & 0.997364 & 0.002113 \\
4087 & 41 & 2459425.621170 & 0.999674 & 0.002115 \\
4087 & 41 & 2459425.622559 & 0.998815 & 0.002115 \\
4087 & 41 & 2459425.623948 & 0.998369 & 0.002115 \\
4087 & 41 & 2459425.625337 & 0.999690 & 0.002114 \\
4087 & 41 & 2459425.626726 & 0.997882 & 0.002115 \\
4087 & 41 & 2459425.628115 & 0.995836 & 0.002113 \\
4087 & 41 & 2459425.629504 & 0.993271 & 0.002111 \\
4087 & 41 & 2459425.630893 & 0.989648 & 0.002109 \\
4087 & 41 & 2459425.632282 & 0.990793 & 0.002112 \\
4087 & 41 & 2459425.633670 & 0.991936 & 0.002110 \\
4087 & 41 & 2459425.635059 & 0.991204 & 0.002110 \\
4087 & 41 & 2459425.636448 & 0.988601 & 0.002109 \\
4087 & 41 & 2459425.637837 & 0.989558 & 0.002111 \\
4087 & 41 & 2459425.639226 & 0.988747 & 0.002109 \\
4087 & 41 & 2459425.640615 & 0.986798 & 0.002108 \\
4087 & 41 & 2459425.642004 & 0.990453 & 0.002111 \\
4087 & 41 & 2459425.643393 & 0.993918 & 0.002113 \\
4087 & 41 & 2459425.644782 & 0.989030 & 0.002110 \\
4087 & 41 & 2459425.646171 & 0.984469 & 0.002109 \\
4087 & 41 & 2459425.647560 & 0.988691 & 0.002111 \\
4087 & 41 & 2459425.648948 & 0.988545 & 0.002110 \\
4087 & 41 & 2459425.650337 & 0.986612 & 0.002110 \\
4087 & 41 & 2459425.651726 & 0.987135 & 0.002110 \\
4087 & 41 & 2459425.653115 & 0.989974 & 0.002111 \\
4087 & 41 & 2459425.654504 & 0.988488 & 0.002112 \\
4087 & 41 & 2459425.655893 & 0.985388 & 0.002110 \\
4087 & 41 & 2459425.657282 & 0.987563 & 0.002110 \\
4087 & 41 & 2459425.658671 & 0.985775 & 0.002108 \\
4087 & 41 & 2459425.660060 & 0.986710 & 0.002112 \\
4087 & 41 & 2459425.661449 & 0.988950 & 0.002112 \\
4087 & 41 & 2459425.662838 & 0.985224 & 0.002112 \\
4087 & 41 & 2459425.664226 & 0.988489 & 0.002112 \\
4087 & 41 & 2459425.665615 & 0.991134 & 0.002115 \\
4087 & 41 & 2459425.667004 & 0.988017 & 0.002114 \\
4087 & 41 & 2459425.668393 & 0.986122 & 0.002111 \\
4087 & 41 & 2459425.669782 & 0.987970 & 0.002112 \\
4087 & 41 & 2459425.671171 & 0.987305 & 0.002112 \\
4087 & 41 & 2459425.672560 & 0.987870 & 0.002112 \\
4087 & 41 & 2459425.673949 & 0.987468 & 0.002112 \\
4087 & 41 & 2459425.675338 & 0.989688 & 0.002113 \\
4087 & 41 & 2459425.676727 & 0.989671 & 0.002113 \\
4087 & 41 & 2459425.678115 & 0.990493 & 0.002115 \\
4087 & 41 & 2459425.679504 & 0.987690 & 0.002111 \\
4087 & 41 & 2459425.680893 & 0.984269 & 0.002111 \\
4087 & 41 & 2459425.682282 & 0.987411 & 0.002112 \\
4087 & 41 & 2459425.683671 & 0.987664 & 0.002113 \\
4087 & 41 & 2459425.685060 & 0.986422 & 0.002114 \\
4087 & 41 & 2459425.686449 & 0.987276 & 0.002112 \\
4087 & 41 & 2459425.687838 & 0.984847 & 0.002111 \\
4087 & 41 & 2459425.689227 & 0.987612 & 0.002114 \\
4087 & 41 & 2459425.690616 & 0.985499 & 0.002113 \\
4087 & 41 & 2459425.692005 & 0.987679 & 0.002114 \\
4087 & 41 & 2459425.693393 & 0.985270 & 0.002112 \\
4087 & 41 & 2459425.694782 & 0.985887 & 0.002112 \\
4087 & 41 & 2459425.696171 & 0.988658 & 0.002115 \\
4087 & 41 & 2459425.697560 & 0.986886 & 0.002112 \\
4087 & 41 & 2459425.698949 & 0.985914 & 0.002113 \\
4087 & 41 & 2459425.700338 & 0.990883 & 0.002117 \\
4087 & 41 & 2459425.701727 & 0.987521 & 0.002115 \\
4087 & 41 & 2459425.703116 & 0.987468 & 0.002113 \\
4087 & 41 & 2459425.704505 & 0.985345 & 0.002111 \\
4087 & 41 & 2459425.705894 & 0.989307 & 0.002115 \\
4087 & 41 & 2459425.707283 & 0.985238 & 0.002113 \\
4087 & 41 & 2459425.708671 & 0.989248 & 0.002116 \\
4087 & 41 & 2459425.710060 & 0.989710 & 0.002115 \\
4087 & 41 & 2459425.711449 & 0.987865 & 0.002115 \\
4087 & 41 & 2459425.712838 & 0.989155 & 0.002114 \\
4087 & 41 & 2459425.714227 & 0.988899 & 0.002114 \\
4087 & 41 & 2459425.715616 & 0.983771 & 0.002111 \\
4087 & 41 & 2459425.717005 & 0.986500 & 0.002113 \\
4087 & 41 & 2459425.718394 & 0.987362 & 0.002117 \\
4087 & 41 & 2459425.719783 & 0.986902 & 0.002114 \\
4087 & 41 & 2459425.721172 & 0.986576 & 0.002115 \\
4087 & 41 & 2459425.722560 & 0.987169 & 0.002113 \\
4087 & 41 & 2459425.723949 & 0.988609 & 0.002114 \\
4087 & 41 & 2459425.725338 & 0.987385 & 0.002114 \\
4087 & 41 & 2459425.726727 & 0.989530 & 0.002116 \\
4087 & 41 & 2459425.728116 & 0.986846 & 0.002114 \\
4087 & 41 & 2459425.729505 & 0.989540 & 0.002116 \\
4087 & 41 & 2459425.730894 & 0.990772 & 0.002116 \\
4087 & 41 & 2459425.732283 & 0.986888 & 0.002114 \\
4087 & 41 & 2459425.733672 & 0.994095 & 0.002119 \\
4087 & 41 & 2459425.735061 & 0.992671 & 0.002117 \\
4087 & 41 & 2459425.736450 & 0.993469 & 0.002121 \\
4087 & 41 & 2459425.737838 & 0.993770 & 0.002118 \\
4087 & 41 & 2459425.739227 & 0.994131 & 0.002120 \\
4087 & 41 & 2459425.740616 & 0.997362 & 0.002121 \\
4087 & 41 & 2459425.742005 & 0.998039 & 0.002123 \\
4087 & 41 & 2459425.743394 & 1.001217 & 0.002125 \\
4087 & 41 & 2459425.744783 & 0.998473 & 0.002123 \\
4087 & 41 & 2459425.746172 & 0.998138 & 0.002123 \\
4087 & 41 & 2459425.747561 & 1.000833 & 0.002123 \\
4087 & 41 & 2459425.748950 & 1.003391 & 0.002124 \\
4087 & 41 & 2459425.750339 & 1.002276 & 0.002125 \\
4087 & 41 & 2459425.751728 & 0.997388 & 0.002120 \\
4087 & 41 & 2459425.753116 & 0.999257 & 0.002122 \\
4087 & 41 & 2459425.754505 & 1.005472 & 0.002125 \\
4087 & 41 & 2459425.755894 & 1.000599 & 0.002124 \\
4087 & 41 & 2459425.757283 & 1.000367 & 0.002123 \\
4087 & 41 & 2459425.758672 & 0.998230 & 0.002121 \\
4087 & 41 & 2459425.760061 & 0.999960 & 0.002123 \\
4087 & 41 & 2459425.761450 & 0.999326 & 0.002121 \\
4087 & 41 & 2459425.762839 & 1.001688 & 0.002124 \\
4087 & 41 & 2459425.764228 & 1.002504 & 0.002125 \\
4087 & 41 & 2459425.765617 & 1.001121 & 0.002125 \\
4087 & 41 & 2459425.767006 & 0.999861 & 0.002123 \\
4087 & 41 & 2459425.768394 & 0.999632 & 0.002122 \\
4087 & 41 & 2459425.769783 & 0.998813 & 0.002123 \\
4087 & 41 & 2459425.771172 & 1.003173 & 0.002125 \\
4087 & 41 & 2459425.772561 & 0.999616 & 0.002123 \\
4087 & 41 & 2459425.773950 & 1.003352 & 0.002126 \\
4087 & 41 & 2459425.775339 & 1.000840 & 0.002124 \\
4087 & 41 & 2459425.776728 & 1.002490 & 0.002124 \\
4087 & 41 & 2459425.778117 & 0.999970 & 0.002123 \\
4087 & 41 & 2459425.779506 & 0.999563 & 0.002124 \\
4087 & 41 & 2459425.780895 & 1.000538 & 0.002123 \\
4087 & 41 & 2459425.782283 & 0.998429 & 0.002122 \\
4087 & 41 & 2459425.783672 & 0.999397 & 0.002123 \\
4087 & 41 & 2459425.785061 & 0.996217 & 0.002120 \\
4087 & 41 & 2459425.786450 & 0.995254 & 0.002120 \\
4087 & 41 & 2459425.787839 & 0.998525 & 0.002122 \\
4087 & 41 & 2459425.789228 & 0.998318 & 0.002123 \\
4087 & 41 & 2459425.790617 & 1.001687 & 0.002124 \\
4087 & 41 & 2459425.792006 & 1.001600 & 0.002123 \\
4087 & 41 & 2459425.793395 & 1.001040 & 0.002124 \\
4087 & 41 & 2459425.794784 & 0.997486 & 0.002121 \\
4087 & 41 & 2459425.796173 & 0.999552 & 0.002124 \\
4087 & 41 & 2459425.797561 & 1.003928 & 0.002126 \\
4087 & 41 & 2459425.798950 & 0.996008 & 0.002120 \\
4087 & 41 & 2459425.800339 & 0.997565 & 0.002121 \\
4087 & 41 & 2459425.801728 & 1.000271 & 0.002123 \\
4087 & 41 & 2459425.803117 & 0.998818 & 0.002123 \\
4087 & 41 & 2459425.804506 & 0.999133 & 0.002125 \\
4087 & 41 & 2459425.805895 & 1.004617 & 0.002126 \\
4087 & 41 & 2459425.807284 & 1.000871 & 0.002123 \\
4087 & 41 & 2459425.808673 & 1.001481 & 0.002123 \\
4087 & 41 & 2459425.810062 & 0.999453 & 0.002123 \\
4087 & 41 & 2459425.811451 & 1.000955 & 0.002123 \\
4087 & 41 & 2459425.812839 & 1.000432 & 0.002123 \\
4087 & 41 & 2459425.814228 & 0.999470 & 0.002124 \\
4087 & 41 & 2459425.815617 & 1.001742 & 0.002126 \\
4087 & 41 & 2459425.817006 & 0.999938 & 0.002122 \\
4087 & 41 & 2459425.818395 & 0.998029 & 0.002122 \\
4087 & 41 & 2459425.819784 & 0.999834 & 0.002123 \\
4087 & 41 & 2459425.821173 & 1.002803 & 0.002125 \\
4087 & 41 & 2459425.822562 & 1.002236 & 0.002124 \\
4087 & 41 & 2459425.823951 & 1.000525 & 0.002123 \\
4087 & 41 & 2459425.825340 & 1.002737 & 0.002125 \\
4087 & 41 & 2459425.826729 & 1.002117 & 0.002124 \\
4087 & 41 & 2459425.828117 & 1.001438 & 0.002124 \\
4087 & 41 & 2459425.829506 & 1.000480 & 0.002123 \\
4087 & 41 & 2459425.830895 & 1.002367 & 0.002125 \\
4087 & 41 & 2459425.832284 & 1.003394 & 0.002126 \\
4087 & 41 & 2459425.833673 & 0.999439 & 0.002123 \\
4087 & 41 & 2459425.835062 & 0.999149 & 0.002123 \\
4087 & 41 & 2459425.836451 & 0.999190 & 0.002123 \\
4087 & 41 & 2459425.837840 & 1.001997 & 0.002126 \\
4087 & 41 & 2459425.839229 & 0.997385 & 0.002122 \\
4087 & 41 & 2459425.840618 & 1.001651 & 0.002124 \\
4087 & 41 & 2459425.842006 & 0.999869 & 0.002123 \\
4087 & 41 & 2459425.843395 & 0.997417 & 0.002122 \\
4087 & 41 & 2459425.844784 & 0.997597 & 0.002123 \\
4087 & 41 & 2459425.846173 & 1.004013 & 0.002129 \\
4087 & 41 & 2459425.847562 & 1.000521 & 0.002124 \\
4087 & 41 & 2459425.848951 & 0.999098 & 0.002122 \\
4087 & 41 & 2459425.850340 & 0.996889 & 0.002122 \\
4087 & 41 & 2459425.851729 & 0.999809 & 0.002123 \\
4087 & 41 & 2459425.853118 & 1.001246 & 0.002125 \\
4087 & 41 & 2459425.854507 & 1.002466 & 0.002123 \\
4087 & 41 & 2459425.855896 & 1.003908 & 0.002125 \\
4087 & 41 & 2459425.857284 & 1.000460 & 0.002123 \\
4087 & 41 & 2459428.679545 & 1.001014 & 0.002109 \\
4087 & 41 & 2459428.680934 & 0.997069 & 0.002107 \\
4087 & 41 & 2459428.682323 & 1.001327 & 0.002110 \\
4087 & 41 & 2459428.683712 & 0.999217 & 0.002108 \\
4087 & 41 & 2459428.685101 & 0.997752 & 0.002108 \\
4087 & 41 & 2459428.686490 & 0.999360 & 0.002108 \\
4087 & 41 & 2459428.687879 & 1.002202 & 0.002108 \\
4087 & 41 & 2459428.689268 & 1.002686 & 0.002110 \\
4087 & 41 & 2459428.690656 & 0.999036 & 0.002107 \\
4087 & 41 & 2459428.692045 & 1.000891 & 0.002110 \\
4087 & 41 & 2459428.693434 & 0.996558 & 0.002107 \\
4087 & 41 & 2459428.694823 & 0.996718 & 0.002106 \\
4087 & 41 & 2459428.696212 & 1.000612 & 0.002110 \\
4087 & 41 & 2459428.697601 & 0.999987 & 0.002109 \\
4087 & 41 & 2459428.698990 & 0.999932 & 0.002110 \\
4087 & 41 & 2459428.700379 & 0.997070 & 0.002106 \\
4087 & 41 & 2459428.701768 & 1.001460 & 0.002110 \\
4087 & 41 & 2459428.703157 & 0.999136 & 0.002107 \\
4087 & 41 & 2459428.704545 & 1.001476 & 0.002110 \\
4087 & 41 & 2459428.705934 & 1.000594 & 0.002110 \\
4087 & 41 & 2459428.707323 & 1.000097 & 0.002110 \\
4087 & 41 & 2459428.708712 & 0.998579 & 0.002109 \\
4087 & 41 & 2459428.710101 & 0.996815 & 0.002110 \\
4087 & 41 & 2459428.711490 & 0.999623 & 0.002110 \\
4087 & 41 & 2459428.712879 & 1.000672 & 0.002110 \\
4087 & 41 & 2459428.714268 & 1.000194 & 0.002109 \\
4087 & 41 & 2459428.715657 & 0.999923 & 0.002109 \\
4087 & 41 & 2459428.717046 & 0.997309 & 0.002109 \\
4087 & 41 & 2459428.718435 & 0.999897 & 0.002110 \\
4087 & 41 & 2459428.719823 & 1.001612 & 0.002110 \\
4087 & 41 & 2459428.721212 & 1.000108 & 0.002112 \\
4087 & 41 & 2459428.722601 & 1.002512 & 0.002113 \\
4087 & 41 & 2459428.723990 & 1.002117 & 0.002112 \\
4087 & 41 & 2459428.725379 & 1.002015 & 0.002111 \\
4087 & 41 & 2459428.726768 & 0.998304 & 0.002110 \\
4087 & 41 & 2459428.728157 & 1.000387 & 0.002113 \\
4087 & 41 & 2459428.729546 & 0.999970 & 0.002110 \\
4087 & 41 & 2459428.730935 & 0.998958 & 0.002110 \\
4087 & 41 & 2459428.732324 & 0.995620 & 0.002107 \\
4087 & 41 & 2459428.733713 & 0.998492 & 0.002110 \\
4087 & 41 & 2459428.735101 & 1.001042 & 0.002111 \\
4087 & 41 & 2459428.736490 & 1.003149 & 0.002112 \\
4087 & 41 & 2459428.737879 & 0.998264 & 0.002108 \\
4087 & 41 & 2459428.739268 & 1.000647 & 0.002111 \\
4087 & 41 & 2459428.740657 & 0.999358 & 0.002110 \\
4087 & 41 & 2459428.742046 & 1.002136 & 0.002113 \\
4087 & 41 & 2459428.743435 & 1.001975 & 0.002113 \\
4087 & 41 & 2459428.744824 & 0.999455 & 0.002111 \\
4087 & 41 & 2459428.746213 & 1.002600 & 0.002114 \\
4087 & 41 & 2459428.747602 & 0.998844 & 0.002111 \\
4087 & 41 & 2459428.748991 & 0.998338 & 0.002111 \\
4087 & 41 & 2459428.750379 & 0.999422 & 0.002110 \\
4087 & 41 & 2459428.751768 & 0.998539 & 0.002111 \\
4087 & 41 & 2459428.753157 & 0.999819 & 0.002112 \\
4087 & 41 & 2459428.754546 & 0.998453 & 0.002110 \\
4087 & 41 & 2459428.755935 & 1.001099 & 0.002113 \\
4087 & 41 & 2459428.757324 & 1.000504 & 0.002111 \\
4087 & 41 & 2459428.758713 & 0.995915 & 0.002110 \\
4087 & 41 & 2459428.760102 & 0.997229 & 0.002110 \\
4087 & 41 & 2459428.761491 & 1.000003 & 0.002112 \\
4087 & 41 & 2459428.762880 & 0.998187 & 0.002111 \\
4087 & 41 & 2459428.764269 & 0.999970 & 0.002112 \\
4087 & 41 & 2459428.765657 & 1.002538 & 0.002114 \\
4087 & 41 & 2459428.767046 & 0.998818 & 0.002112 \\
4087 & 41 & 2459428.768435 & 0.998847 & 0.002112 \\
4087 & 41 & 2459428.769824 & 1.003795 & 0.002113 \\
4087 & 41 & 2459428.771213 & 1.000692 & 0.002111 \\
4087 & 41 & 2459428.772602 & 1.004314 & 0.002114 \\
4087 & 41 & 2459428.773991 & 0.995780 & 0.002113 \\
4087 & 41 & 2459428.775380 & 0.999815 & 0.002113 \\
4087 & 41 & 2459428.776769 & 1.000222 & 0.002112 \\
4087 & 41 & 2459428.778158 & 1.001208 & 0.002114 \\
4087 & 41 & 2459428.779547 & 0.996794 & 0.002113 \\
4087 & 41 & 2459428.780935 & 0.998121 & 0.002110 \\
4087 & 41 & 2459428.782324 & 1.001072 & 0.002114 \\
4087 & 41 & 2459428.783713 & 0.999813 & 0.002113 \\
4087 & 41 & 2459428.785102 & 0.997541 & 0.002111 \\
4087 & 41 & 2459428.786491 & 0.998824 & 0.002114 \\
4087 & 41 & 2459428.787880 & 1.000116 & 0.002113 \\
4087 & 41 & 2459428.789269 & 1.001796 & 0.002114 \\
4087 & 41 & 2459428.790658 & 0.999148 & 0.002113 \\
4087 & 41 & 2459428.792047 & 0.999731 & 0.002114 \\
4087 & 41 & 2459428.793436 & 1.003414 & 0.002114 \\
4087 & 41 & 2459428.794825 & 0.997167 & 0.002113 \\
4087 & 41 & 2459428.796213 & 0.998182 & 0.002110 \\
4087 & 41 & 2459428.797602 & 1.002989 & 0.002115 \\
4087 & 41 & 2459428.798991 & 0.998168 & 0.002112 \\
4087 & 41 & 2459428.800380 & 0.996342 & 0.002111 \\
4087 & 41 & 2459428.801769 & 0.995741 & 0.002112 \\
4087 & 41 & 2459428.803158 & 0.995015 & 0.002111 \\
4087 & 41 & 2459428.804547 & 0.998534 & 0.002113 \\
4087 & 41 & 2459428.805936 & 0.992899 & 0.002108 \\
4087 & 41 & 2459428.807325 & 0.994654 & 0.002112 \\
4087 & 41 & 2459428.808714 & 0.993237 & 0.002109 \\
4087 & 41 & 2459428.810103 & 0.991973 & 0.002108 \\
4087 & 41 & 2459428.811491 & 0.989847 & 0.002106 \\
4087 & 41 & 2459428.812880 & 0.991206 & 0.002108 \\
4087 & 41 & 2459428.814269 & 0.991765 & 0.002111 \\
4087 & 41 & 2459428.815658 & 0.987180 & 0.002107 \\
4087 & 41 & 2459428.817047 & 0.990359 & 0.002107 \\
4087 & 41 & 2459428.818436 & 0.987075 & 0.002106 \\
4087 & 41 & 2459428.819825 & 0.992673 & 0.002108 \\
4087 & 41 & 2459428.821214 & 0.989315 & 0.002109 \\
4087 & 41 & 2459428.822603 & 0.987609 & 0.002106 \\
4087 & 41 & 2459428.823992 & 0.986803 & 0.002106 \\
4087 & 41 & 2459428.825381 & 0.993135 & 0.002110 \\
4087 & 41 & 2459428.826769 & 0.987360 & 0.002105 \\
4087 & 41 & 2459428.828158 & 0.985236 & 0.002104 \\
4087 & 41 & 2459428.829547 & 0.983581 & 0.002104 \\
4087 & 41 & 2459428.830936 & 0.988083 & 0.002107 \\
4087 & 41 & 2459428.832325 & 0.986760 & 0.002104 \\
4087 & 41 & 2459428.833714 & 0.985251 & 0.002107 \\
4087 & 41 & 2459428.835103 & 0.986688 & 0.002105 \\
4087 & 41 & 2459428.836492 & 0.987575 & 0.002107 \\
4087 & 41 & 2459428.837881 & 0.989536 & 0.002108 \\
4087 & 41 & 2459428.839270 & 0.985002 & 0.002105 \\
4087 & 41 & 2459428.840659 & 0.985738 & 0.002107 \\
4087 & 41 & 2459428.842047 & 0.987262 & 0.002105 \\
4087 & 41 & 2459428.843436 & 0.986284 & 0.002106 \\
4087 & 41 & 2459428.844825 & 0.988491 & 0.002107 \\
4087 & 41 & 2459428.846214 & 0.990159 & 0.002108 \\
4087 & 41 & 2459428.847603 & 0.987307 & 0.002106 \\
4087 & 41 & 2459428.848992 & 0.992218 & 0.002109 \\
4087 & 41 & 2459428.850381 & 0.985133 & 0.002105 \\
4087 & 41 & 2459428.851770 & 0.984120 & 0.002105 \\
4087 & 41 & 2459428.853159 & 0.986896 & 0.002106 \\
4087 & 41 & 2459428.854548 & 0.988887 & 0.002108 \\
4087 & 41 & 2459428.855937 & 0.988733 & 0.002108 \\
4087 & 41 & 2459428.857325 & 0.986971 & 0.002108 \\
4087 & 41 & 2459428.858714 & 0.986213 & 0.002107 \\
4087 & 41 & 2459428.860103 & 0.985183 & 0.002106 \\
4087 & 41 & 2459428.861492 & 0.986195 & 0.002107 \\
4087 & 41 & 2459428.862881 & 0.990596 & 0.002110 \\
4087 & 41 & 2459428.864270 & 0.987547 & 0.002106 \\
4087 & 41 & 2459428.865659 & 0.983808 & 0.002106 \\
4087 & 41 & 2459428.867048 & 0.983645 & 0.002105 \\
4087 & 41 & 2459428.868437 & 0.988412 & 0.002107 \\
4087 & 41 & 2459428.869826 & 0.985948 & 0.002106 \\
4087 & 41 & 2459428.871215 & 0.987568 & 0.002106 \\
4087 & 41 & 2459428.872603 & 0.987759 & 0.002107 \\
4087 & 41 & 2459428.873992 & 0.989140 & 0.002107 \\
4087 & 41 & 2459428.875381 & 0.987822 & 0.002109 \\
4087 & 41 & 2459428.876770 & 0.986347 & 0.002108 \\
4087 & 41 & 2459428.878159 & 0.986270 & 0.002105 \\
4087 & 41 & 2459428.879548 & 0.991849 & 0.002109 \\
4087 & 41 & 2459428.880937 & 0.991104 & 0.002109 \\
4087 & 41 & 2459428.882326 & 0.985763 & 0.002106 \\
4087 & 41 & 2459428.883715 & 0.984458 & 0.002107 \\
4087 & 41 & 2459428.885104 & 0.988288 & 0.002106 \\
4087 & 41 & 2459428.886493 & 0.987155 & 0.002106 \\
4087 & 41 & 2459428.887881 & 0.986193 & 0.002106 \\
4087 & 41 & 2459428.889270 & 0.985194 & 0.002104 \\
4087 & 41 & 2459428.890659 & 0.988174 & 0.002106 \\
4087 & 41 & 2459428.892048 & 0.984921 & 0.002107 \\
4087 & 41 & 2459428.893437 & 0.985462 & 0.002107 \\
4087 & 41 & 2459428.894826 & 0.986983 & 0.002106 \\
4087 & 41 & 2459428.896215 & 0.989931 & 0.002108 \\
4087 & 41 & 2459428.897604 & 0.989496 & 0.002108 \\
4087 & 41 & 2459428.898993 & 0.990199 & 0.002110 \\
4087 & 41 & 2459428.900382 & 0.987595 & 0.002107 \\
4087 & 41 & 2459428.901771 & 0.988742 & 0.002107 \\
4087 & 41 & 2459428.903159 & 0.988222 & 0.002106 \\
4087 & 41 & 2459428.904548 & 0.989437 & 0.002107 \\
4087 & 41 & 2459428.905937 & 0.987029 & 0.002107 \\
4087 & 41 & 2459428.907326 & 0.989653 & 0.002110 \\
4087 & 41 & 2459428.908715 & 0.987933 & 0.002108 \\
4087 & 41 & 2459428.910104 & 0.989592 & 0.002109 \\
4087 & 41 & 2459428.911493 & 0.990606 & 0.002110 \\
4087 & 41 & 2459428.912882 & 0.988469 & 0.002108 \\
4087 & 41 & 2459428.914271 & 0.994731 & 0.002111 \\
4087 & 41 & 2459428.915660 & 0.994718 & 0.002110 \\
4087 & 41 & 2459428.917049 & 0.993809 & 0.002110 \\
4087 & 41 & 2459428.918437 & 0.995308 & 0.002110 \\
4087 & 41 & 2459428.919826 & 0.997109 & 0.002112 \\
4087 & 41 & 2459428.921215 & 1.003083 & 0.002115 \\
4087 & 41 & 2459428.922604 & 0.997723 & 0.002112 \\
4087 & 41 & 2459428.923993 & 0.997141 & 0.002114 \\
4087 & 41 & 2459428.925382 & 0.996970 & 0.002112 \\
4087 & 41 & 2459428.926771 & 1.000171 & 0.002113 \\
4087 & 41 & 2459428.928160 & 1.002211 & 0.002114 \\
4087 & 41 & 2459428.929549 & 0.998466 & 0.002111 \\
4087 & 41 & 2459428.930938 & 0.999382 & 0.002112 \\
4087 & 41 & 2459428.932327 & 0.998539 & 0.002111 \\
4087 & 41 & 2459428.933715 & 0.998672 & 0.002113 \\
4087 & 41 & 2459428.935104 & 1.000958 & 0.002113 \\
4087 & 41 & 2459428.936493 & 1.000945 & 0.002115 \\
4087 & 41 & 2459428.937882 & 1.001780 & 0.002112 \\
4087 & 41 & 2459428.939271 & 1.001860 & 0.002113 \\
4087 & 41 & 2459428.940660 & 1.001178 & 0.002114 \\
4087 & 41 & 2459428.942049 & 1.000642 & 0.002112 \\
4087 & 41 & 2459428.943438 & 1.000154 & 0.002112 \\
4087 & 41 & 2459428.944827 & 1.002416 & 0.002115 \\
4087 & 41 & 2459428.946216 & 1.000963 & 0.002113 \\
4087 & 41 & 2459428.947605 & 0.998423 & 0.002112 \\
4087 & 41 & 2459428.948993 & 1.001850 & 0.002112 \\
4087 & 41 & 2459428.950382 & 0.997570 & 0.002110 \\
4087 & 41 & 2459428.951771 & 1.002078 & 0.002114 \\
4087 & 41 & 2459428.953160 & 0.998365 & 0.002109 \\
4087 & 41 & 2459428.954549 & 1.000041 & 0.002110 \\
4087 & 41 & 2459428.955938 & 1.000778 & 0.002112 \\
4087 & 41 & 2459428.957327 & 0.998774 & 0.002111 \\
4087 & 41 & 2459428.958716 & 1.001357 & 0.002111 \\
4087 & 41 & 2459428.960105 & 0.999420 & 0.002110 \\
4087 & 41 & 2459428.961494 & 1.002467 & 0.002112 \\
4087 & 41 & 2459428.962883 & 1.000338 & 0.002110 \\
4087 & 41 & 2459428.964271 & 0.997670 & 0.002108 \\
4087 & 41 & 2459428.965660 & 1.000577 & 0.002109 \\
4087 & 41 & 2459428.967049 & 0.998634 & 0.002110 \\
4087 & 41 & 2459428.968438 & 1.001061 & 0.002111 \\
4087 & 41 & 2459428.969827 & 0.994295 & 0.002106 \\
4087 & 41 & 2459428.971216 & 1.002586 & 0.002109 \\
4087 & 41 & 2459428.972605 & 1.000552 & 0.002108 \\
4087 & 41 & 2459428.973994 & 0.999327 & 0.002110 \\
4087 & 41 & 2459428.975383 & 0.999888 & 0.002108 \\
4087 & 41 & 2459428.976772 & 0.995803 & 0.002108 \\
4087 & 41 & 2459428.978161 & 0.999492 & 0.002107 \\
4087 & 41 & 2459428.979549 & 1.001014 & 0.002110 \\
4087 & 41 & 2459428.980938 & 1.001129 & 0.002108 \\
4087 & 41 & 2459428.982327 & 0.997923 & 0.002108 \\
4087 & 41 & 2459428.983716 & 1.001696 & 0.002109 \\
4087 & 41 & 2459428.985105 & 1.004337 & 0.002111 \\
4087 & 41 & 2459428.986494 & 1.000216 & 0.002105 \\
4087 & 41 & 2459428.987883 & 1.003023 & 0.002108 \\
4087 & 41 & 2459428.989272 & 0.995839 & 0.002104 \\
4087 & 41 & 2459428.990661 & 0.998332 & 0.002107 \\
4087 & 41 & 2459428.992050 & 0.998416 & 0.002105 \\
4087 & 41 & 2459428.993439 & 0.998678 & 0.002107 \\
4087 & 41 & 2459428.994827 & 1.002840 & 0.002110 \\
4087 & 41 & 2459428.996216 & 1.003124 & 0.002109 \\
4087 & 41 & 2459428.997605 & 0.997525 & 0.002103 \\
4087 & 41 & 2459428.998994 & 0.997574 & 0.002104 \\
4087 & 41 & 2459429.000383 & 0.999505 & 0.002106 \\
4087 & 41 & 2459429.001772 & 0.999256 & 0.002107 \\
4087 & 41 & 2459429.003161 & 1.001341 & 0.002107 \\
4087 & 41 & 2459429.004550 & 1.001292 & 0.002106 \\
4087 & 41 & 2459429.005939 & 0.999931 & 0.002105 \\
4087 & 41 & 2459429.007328 & 0.998280 & 0.002104 \\
4087 & 41 & 2459429.008717 & 0.998754 & 0.002105 \\
4087 & 41 & 2459429.010105 & 1.002364 & 0.002106 \\
4087 & 41 & 2459429.011494 & 0.996866 & 0.002104 \\
4087 & 41 & 2459429.012883 & 1.001211 & 0.002105 \\
4087 & 41 & 2459429.014272 & 0.997967 & 0.002103 \\
4087 & 41 & 2459429.015661 & 1.004763 & 0.002106 \\
4087 & 41 & 2459429.017050 & 0.998189 & 0.002103 \\
4087 & 41 & 2459429.018439 & 0.999196 & 0.002103 \\
4087 & 41 & 2459429.019828 & 1.000169 & 0.002104 \\
4087 & 41 & 2459429.021217 & 0.999479 & 0.002104 \\
4087 & 41 & 2459429.022606 & 1.001403 & 0.002104 \\
4087 & 41 & 2459429.023995 & 0.999872 & 0.002104 \\
4087 & 41 & 2459429.025383 & 1.002212 & 0.002106 \\
4087 & 41 & 2459429.026772 & 1.003023 & 0.002104 \\
4087 & 41 & 2459429.028161 & 1.002593 & 0.002105 \\
4087 & 41 & 2459429.029550 & 0.997130 & 0.002101 \\
4087 & 41 & 2459429.030939 & 0.996834 & 0.002102 \\
4087 & 41 & 2459429.032328 & 0.998552 & 0.002102 \\
4087 & 41 & 2459429.033717 & 1.001378 & 0.002103 \\
4087 & 41 & 2459429.035106 & 1.003108 & 0.002104 \\
4087 & 41 & 2459431.857370 & 1.000445 & 0.001991 \\
4087 & 41 & 2459431.858758 & 0.999976 & 0.001990 \\
4087 & 41 & 2459431.860147 & 0.999492 & 0.001990 \\
4087 & 41 & 2459431.861536 & 0.998406 & 0.001991 \\
4087 & 41 & 2459431.862925 & 1.000871 & 0.001991 \\
4087 & 41 & 2459431.864314 & 1.002803 & 0.001992 \\
4087 & 41 & 2459431.865703 & 0.999705 & 0.001989 \\
4087 & 41 & 2459431.867092 & 0.999969 & 0.001990 \\
4087 & 41 & 2459431.868481 & 0.999059 & 0.001989 \\
4087 & 41 & 2459431.869870 & 0.997305 & 0.001992 \\
4087 & 41 & 2459431.871259 & 0.999072 & 0.001990 \\
4087 & 41 & 2459431.872648 & 1.001145 & 0.001990 \\
4087 & 41 & 2459431.874036 & 0.999715 & 0.001990 \\
4087 & 41 & 2459431.875425 & 0.999153 & 0.001990 \\
4087 & 41 & 2459431.876814 & 1.002560 & 0.001991 \\
4087 & 41 & 2459431.878203 & 1.001301 & 0.001992 \\
4087 & 41 & 2459431.879592 & 0.999870 & 0.001988 \\
4087 & 41 & 2459431.880981 & 0.996821 & 0.001988 \\
4087 & 41 & 2459431.882370 & 0.999887 & 0.001989 \\
4087 & 41 & 2459431.883759 & 1.002798 & 0.001993 \\
4087 & 41 & 2459431.885148 & 1.001982 & 0.001992 \\
4087 & 41 & 2459431.886537 & 0.998039 & 0.001990 \\
4087 & 41 & 2459431.887925 & 1.000645 & 0.001990 \\
4087 & 41 & 2459431.889314 & 0.997807 & 0.001988 \\
4087 & 41 & 2459431.890703 & 1.001192 & 0.001990 \\
4087 & 41 & 2459431.892092 & 1.000464 & 0.001992 \\
4087 & 41 & 2459431.893481 & 1.002542 & 0.001993 \\
4087 & 41 & 2459431.894870 & 1.000047 & 0.001990 \\
4087 & 41 & 2459431.896259 & 1.000320 & 0.001993 \\
4087 & 41 & 2459431.897648 & 1.000907 & 0.001993 \\
4087 & 41 & 2459431.899037 & 1.004035 & 0.001993 \\
4087 & 41 & 2459431.900426 & 1.000816 & 0.001990 \\
4087 & 41 & 2459431.901815 & 1.002478 & 0.001994 \\
4087 & 41 & 2459431.903203 & 1.004137 & 0.001993 \\
4087 & 41 & 2459431.904592 & 1.000334 & 0.001991 \\
4087 & 41 & 2459431.905981 & 0.996442 & 0.001988 \\
4087 & 41 & 2459431.907370 & 0.999592 & 0.001990 \\
4087 & 41 & 2459431.908759 & 1.002436 & 0.001992 \\
4087 & 41 & 2459431.910148 & 0.999692 & 0.001991 \\
4087 & 41 & 2459431.911537 & 1.000655 & 0.001991 \\
4087 & 41 & 2459431.912926 & 1.000918 & 0.001990 \\
4087 & 41 & 2459431.914315 & 1.002466 & 0.001994 \\
4087 & 41 & 2459431.915704 & 1.002171 & 0.001995 \\
4087 & 41 & 2459431.917093 & 0.999612 & 0.001990 \\
4087 & 41 & 2459431.918481 & 1.000596 & 0.001990 \\
4087 & 41 & 2459431.919870 & 1.002497 & 0.001991 \\
4087 & 41 & 2459431.921259 & 0.999662 & 0.001991 \\
4087 & 41 & 2459431.922648 & 0.994797 & 0.001989 \\
4087 & 41 & 2459431.924037 & 0.997655 & 0.001990 \\
4087 & 41 & 2459431.925426 & 0.999864 & 0.001991 \\
4087 & 41 & 2459431.926815 & 0.999354 & 0.001992 \\
4087 & 41 & 2459431.928204 & 1.002631 & 0.001992 \\
4087 & 41 & 2459431.929593 & 0.999595 & 0.001990 \\
4087 & 41 & 2459431.930982 & 0.996354 & 0.001988 \\
4087 & 41 & 2459431.932371 & 0.997104 & 0.001990 \\
4087 & 41 & 2459431.933759 & 0.999190 & 0.001990 \\
4087 & 41 & 2459431.935148 & 1.002566 & 0.001992 \\
4087 & 41 & 2459431.936537 & 1.000369 & 0.001991 \\
4087 & 41 & 2459431.937926 & 0.999332 & 0.001991 \\
4087 & 41 & 2459431.939315 & 1.003038 & 0.001993 \\
4087 & 41 & 2459431.940704 & 0.998928 & 0.001989 \\
4087 & 41 & 2459431.942093 & 0.998876 & 0.001992 \\
4087 & 41 & 2459431.943482 & 1.000138 & 0.001991 \\
4087 & 41 & 2459431.944871 & 1.005187 & 0.001995 \\
4087 & 41 & 2459431.946260 & 0.999220 & 0.001990 \\
4087 & 41 & 2459431.947649 & 1.000727 & 0.001992 \\
4087 & 41 & 2459431.949037 & 1.001260 & 0.001992 \\
4087 & 41 & 2459431.950426 & 1.000324 & 0.001990 \\
4087 & 41 & 2459431.951815 & 1.002781 & 0.001991 \\
4087 & 41 & 2459431.953204 & 1.000292 & 0.001991 \\
4087 & 41 & 2459431.954593 & 1.002431 & 0.001992 \\
4087 & 41 & 2459431.955982 & 1.002093 & 0.001993 \\
4087 & 41 & 2459431.957371 & 0.998352 & 0.001989 \\
4087 & 41 & 2459431.958760 & 0.996950 & 0.001990 \\
4087 & 41 & 2459431.960149 & 0.998723 & 0.001992 \\
4087 & 41 & 2459431.961538 & 0.998213 & 0.001989 \\
4087 & 41 & 2459431.962927 & 1.000276 & 0.001991 \\
4087 & 41 & 2459431.964315 & 1.004791 & 0.001994 \\
4087 & 41 & 2459431.965704 & 0.999672 & 0.001990 \\
4087 & 41 & 2459431.967093 & 0.996273 & 0.001988 \\
4087 & 41 & 2459431.968482 & 0.995776 & 0.001989 \\
4087 & 41 & 2459431.969871 & 1.000621 & 0.001992 \\
4087 & 41 & 2459431.971260 & 1.000059 & 0.001992 \\
4087 & 41 & 2459431.972649 & 1.000096 & 0.001991 \\
4087 & 41 & 2459431.974038 & 1.000241 & 0.001990 \\
4087 & 41 & 2459431.975427 & 0.998806 & 0.001991 \\
4087 & 41 & 2459431.976816 & 0.999676 & 0.001990 \\
4087 & 41 & 2459431.978205 & 1.000580 & 0.001989 \\
4087 & 41 & 2459431.979593 & 0.999079 & 0.001989 \\
4087 & 41 & 2459431.980982 & 1.000319 & 0.001990 \\
4087 & 41 & 2459431.982371 & 0.997229 & 0.001990 \\
4087 & 41 & 2459431.983760 & 0.995078 & 0.001987 \\
4087 & 41 & 2459431.985149 & 0.995211 & 0.001987 \\
4087 & 41 & 2459431.986538 & 0.990751 & 0.001985 \\
4087 & 41 & 2459431.987927 & 0.989524 & 0.001984 \\
4087 & 41 & 2459431.989316 & 0.985717 & 0.001982 \\
4087 & 41 & 2459431.990705 & 0.990282 & 0.001984 \\
4087 & 41 & 2459431.992094 & 0.990328 & 0.001985 \\
4087 & 41 & 2459431.993483 & 0.988541 & 0.001983 \\
4087 & 41 & 2459431.994871 & 0.988209 & 0.001983 \\
4087 & 41 & 2459431.996260 & 0.988745 & 0.001983 \\
4087 & 41 & 2459431.997649 & 0.988223 & 0.001982 \\
4087 & 41 & 2459431.999038 & 0.986799 & 0.001984 \\
4087 & 41 & 2459432.000427 & 0.986596 & 0.001982 \\
4087 & 41 & 2459432.001816 & 0.986388 & 0.001980 \\
4087 & 41 & 2459432.003205 & 0.988999 & 0.001983 \\
4087 & 41 & 2459432.004594 & 0.989720 & 0.001983 \\
4087 & 41 & 2459432.005983 & 0.987110 & 0.001982 \\
4087 & 41 & 2459432.007372 & 0.985160 & 0.001983 \\
4087 & 41 & 2459432.008761 & 0.992654 & 0.001985 \\
4087 & 41 & 2459432.010149 & 0.985276 & 0.001980 \\
4087 & 41 & 2459432.011538 & 0.990741 & 0.001984 \\
4087 & 41 & 2459432.012927 & 0.986907 & 0.001982 \\
4087 & 41 & 2459432.014316 & 0.988749 & 0.001983 \\
4087 & 41 & 2459432.015705 & 0.985974 & 0.001983 \\
4087 & 41 & 2459432.017094 & 0.988014 & 0.001980 \\
4087 & 41 & 2459432.018483 & 0.988577 & 0.001983 \\
4087 & 41 & 2459432.019872 & 0.990136 & 0.001984 \\
4087 & 41 & 2459432.021261 & 0.986199 & 0.001982 \\
4087 & 41 & 2459432.022650 & 0.989134 & 0.001983 \\
4087 & 41 & 2459432.024039 & 0.988015 & 0.001982 \\
4087 & 41 & 2459432.025427 & 0.986635 & 0.001981 \\
4087 & 41 & 2459432.026816 & 0.986028 & 0.001981 \\
4087 & 41 & 2459432.028205 & 0.987194 & 0.001982 \\
4087 & 41 & 2459432.029594 & 0.986109 & 0.001982 \\
4087 & 41 & 2459432.030983 & 0.983188 & 0.001980 \\
4087 & 41 & 2459432.032372 & 0.983911 & 0.001981 \\
4087 & 41 & 2459432.033761 & 0.983447 & 0.001979 \\
4087 & 41 & 2459432.035150 & 0.989070 & 0.001983 \\
4087 & 41 & 2459432.036539 & 0.985148 & 0.001980 \\
4087 & 41 & 2459432.037928 & 0.986525 & 0.001983 \\
4087 & 41 & 2459432.039317 & 0.986682 & 0.001984 \\
4087 & 41 & 2459432.040705 & 0.990048 & 0.001985 \\
4087 & 41 & 2459432.042094 & 0.985389 & 0.001982 \\
4087 & 41 & 2459432.043483 & 0.986680 & 0.001983 \\
4087 & 41 & 2459432.044872 & 0.987049 & 0.001982 \\
4087 & 41 & 2459432.046261 & 0.985139 & 0.001980 \\
4087 & 41 & 2459432.047650 & 0.988287 & 0.001982 \\
4087 & 41 & 2459432.049039 & 0.985760 & 0.001980 \\
4087 & 41 & 2459432.050428 & 0.989425 & 0.001985 \\
4087 & 41 & 2459432.051817 & 0.986223 & 0.001981 \\
4087 & 41 & 2459432.053206 & 0.986933 & 0.001982 \\
4087 & 41 & 2459432.054595 & 0.988763 & 0.001983 \\
4087 & 41 & 2459432.055983 & 0.985638 & 0.001981 \\
4087 & 41 & 2459432.057372 & 0.987020 & 0.001982 \\
4087 & 41 & 2459432.058761 & 0.986614 & 0.001984 \\
4087 & 41 & 2459432.060150 & 0.984466 & 0.001981 \\
4087 & 41 & 2459432.061539 & 0.991397 & 0.001984 \\
4087 & 41 & 2459432.062928 & 0.987812 & 0.001984 \\
4087 & 41 & 2459432.064317 & 0.991377 & 0.001984 \\
4087 & 41 & 2459432.065706 & 0.989243 & 0.001981 \\
4087 & 41 & 2459432.067095 & 0.989041 & 0.001983 \\
4087 & 41 & 2459432.068484 & 0.987378 & 0.001982 \\
4087 & 41 & 2459432.069873 & 0.989273 & 0.001984 \\
4087 & 41 & 2459432.071261 & 0.987847 & 0.001984 \\
4087 & 41 & 2459432.072650 & 0.988478 & 0.001984 \\
4087 & 41 & 2459432.074039 & 0.986562 & 0.001981 \\
4087 & 41 & 2459432.075428 & 0.987502 & 0.001982 \\
4087 & 41 & 2459432.076817 & 0.989574 & 0.001983 \\
4087 & 41 & 2459432.078206 & 0.988500 & 0.001982 \\
4087 & 41 & 2459432.079595 & 0.987203 & 0.001983 \\
4087 & 41 & 2459432.080984 & 0.990027 & 0.001984 \\
4087 & 41 & 2459432.082373 & 0.989206 & 0.001983 \\
4087 & 41 & 2459432.083762 & 0.988165 & 0.001985 \\
4087 & 41 & 2459432.085151 & 0.987007 & 0.001982 \\
4087 & 41 & 2459432.086539 & 0.992387 & 0.001985 \\
4087 & 41 & 2459432.087928 & 0.991436 & 0.001986 \\
4087 & 41 & 2459432.089317 & 0.994717 & 0.001987 \\
4087 & 41 & 2459432.090706 & 0.990645 & 0.001987 \\
4087 & 41 & 2459432.092095 & 0.993550 & 0.001987 \\
4087 & 41 & 2459432.093484 & 0.993556 & 0.001987 \\
4087 & 41 & 2459432.094873 & 0.994173 & 0.001988 \\
4087 & 41 & 2459432.096262 & 0.996804 & 0.001990 \\
4087 & 41 & 2459432.097651 & 0.999685 & 0.001991 \\
4087 & 41 & 2459432.099040 & 1.003422 & 0.001993 \\
4087 & 41 & 2459432.100429 & 1.001219 & 0.001991 \\
4087 & 41 & 2459432.101817 & 0.999147 & 0.001990 \\
4087 & 41 & 2459432.103206 & 0.999776 & 0.001990 \\
4087 & 41 & 2459432.104595 & 1.002506 & 0.001993 \\
4087 & 41 & 2459432.105984 & 1.000492 & 0.001993 \\
4087 & 41 & 2459432.107373 & 1.001892 & 0.001994 \\
4087 & 41 & 2459432.108762 & 1.001398 & 0.001992 \\
4087 & 41 & 2459432.110151 & 1.002680 & 0.001993 \\
4087 & 41 & 2459432.111540 & 1.001266 & 0.001991 \\
4087 & 41 & 2459432.112929 & 1.003841 & 0.001994 \\
4087 & 41 & 2459432.114318 & 1.003454 & 0.001993 \\
4087 & 41 & 2459432.115707 & 1.002739 & 0.001992 \\
4087 & 41 & 2459432.117095 & 0.999110 & 0.001991 \\
4087 & 41 & 2459432.118484 & 1.000745 & 0.001992 \\
4087 & 41 & 2459432.119873 & 1.000315 & 0.001991 \\
4087 & 41 & 2459432.121262 & 1.001430 & 0.001991 \\
4087 & 41 & 2459432.122651 & 1.002235 & 0.001993 \\
4087 & 41 & 2459432.124040 & 0.998629 & 0.001991 \\
4087 & 41 & 2459432.125429 & 1.000080 & 0.001991 \\
4087 & 41 & 2459432.126818 & 1.000556 & 0.001992 \\
4087 & 41 & 2459432.128207 & 1.001736 & 0.001993 \\
4087 & 41 & 2459432.129596 & 0.999671 & 0.001993 \\
4087 & 41 & 2459432.130985 & 0.999200 & 0.001991 \\
4087 & 41 & 2459432.132373 & 1.001002 & 0.001991 \\
4087 & 41 & 2459432.133762 & 0.999163 & 0.001991 \\
4087 & 41 & 2459432.135151 & 0.999303 & 0.001991 \\
4087 & 41 & 2459432.136540 & 0.999032 & 0.001991 \\
4087 & 41 & 2459432.137929 & 1.004424 & 0.001994 \\
4087 & 41 & 2459432.139318 & 0.999426 & 0.001992 \\
4087 & 41 & 2459432.140707 & 1.000462 & 0.001991 \\
4087 & 41 & 2459432.142096 & 1.000505 & 0.001990 \\
4087 & 41 & 2459432.143485 & 1.000514 & 0.001990 \\
4087 & 41 & 2459432.144874 & 1.002070 & 0.001993 \\
4087 & 41 & 2459432.146263 & 0.997277 & 0.001988 \\
4087 & 41 & 2459432.147651 & 1.002659 & 0.001993 \\
4087 & 41 & 2459432.149040 & 1.001420 & 0.001992 \\
4087 & 41 & 2459432.150429 & 1.001447 & 0.001993 \\
4087 & 41 & 2459432.151818 & 1.003853 & 0.001994 \\
4087 & 41 & 2459432.153207 & 0.997403 & 0.001989 \\
4087 & 41 & 2459432.154596 & 0.999442 & 0.001990 \\
4087 & 41 & 2459432.155985 & 0.998501 & 0.001991 \\
4087 & 41 & 2459432.157374 & 0.998596 & 0.001990 \\
4087 & 41 & 2459432.158763 & 1.000764 & 0.001994 \\
4087 & 41 & 2459432.160152 & 1.000063 & 0.001991 \\
4087 & 41 & 2459432.161541 & 1.002850 & 0.001993 \\
4087 & 41 & 2459432.162929 & 0.996080 & 0.001989 \\
4087 & 41 & 2459432.164318 & 0.999602 & 0.001991 \\
4087 & 41 & 2459432.165707 & 0.998280 & 0.001992 \\
4087 & 41 & 2459432.167096 & 1.000078 & 0.001994 \\
4087 & 41 & 2459432.168485 & 0.999996 & 0.001991 \\
4087 & 41 & 2459432.169874 & 1.001084 & 0.001991 \\
4087 & 41 & 2459432.171263 & 1.000295 & 0.001991 \\
4087 & 41 & 2459432.172652 & 0.997925 & 0.001990 \\
4087 & 41 & 2459432.174041 & 0.998526 & 0.001991 \\
4087 & 41 & 2459432.175430 & 1.000463 & 0.001992 \\
4087 & 41 & 2459432.176819 & 0.999857 & 0.001991 \\
4087 & 41 & 2459432.178207 & 0.996666 & 0.001991 \\
4087 & 41 & 2459432.179596 & 0.998776 & 0.001991 \\
4087 & 41 & 2459432.180985 & 1.000353 & 0.001991 \\
4087 & 41 & 2459432.182374 & 0.997890 & 0.001990 \\
4087 & 41 & 2459432.183763 & 0.998141 & 0.001990 \\
4087 & 41 & 2459432.185152 & 1.002652 & 0.001993 \\
4087 & 41 & 2459432.186541 & 0.998839 & 0.001990 \\
4087 & 41 & 2459432.187930 & 0.998069 & 0.001989 \\
4087 & 41 & 2459432.189319 & 0.999184 & 0.001992 \\
4087 & 41 & 2459432.190708 & 0.999624 & 0.001992 \\
4087 & 41 & 2459432.192097 & 1.001620 & 0.001995 \\
4087 & 41 & 2459432.193485 & 1.002398 & 0.001994 \\
4087 & 41 & 2459432.194874 & 0.999718 & 0.001992 \\
4087 & 41 & 2459432.196263 & 0.999269 & 0.001992 \\
4087 & 41 & 2459432.197652 & 1.001708 & 0.001994 \\
4087 & 41 & 2459432.199041 & 0.997037 & 0.001989 \\
4087 & 41 & 2459432.200430 & 0.999568 & 0.001991 \\
4087 & 41 & 2459432.201819 & 0.998572 & 0.001991 \\
4087 & 41 & 2459432.203208 & 0.999164 & 0.001990 \\
4087 & 41 & 2459432.204597 & 0.994929 & 0.001991 \\
4087 & 41 & 2459432.205986 & 0.999919 & 0.001992 \\
4087 & 41 & 2459432.207375 & 1.002023 & 0.001992 \\
4087 & 41 & 2459432.208763 & 0.999113 & 0.001991 \\
4087 & 41 & 2459432.210152 & 0.999164 & 0.001991 \\
4087 & 41 & 2459432.211541 & 1.000146 & 0.001991 \\
4087 & 41 & 2459432.212930 & 1.000139 & 0.001993 \\
4087 & 41 & 2459435.033803 & 0.998039 & 0.002066 \\
4087 & 41 & 2459435.035192 & 0.998585 & 0.002067 \\
4087 & 41 & 2459435.036581 & 1.000053 & 0.002066 \\
4087 & 41 & 2459435.037970 & 1.001843 & 0.002068 \\
4087 & 41 & 2459435.039359 & 1.000781 & 0.002068 \\
4087 & 41 & 2459435.040748 & 1.000122 & 0.002067 \\
4087 & 41 & 2459435.042137 & 0.996375 & 0.002067 \\
4087 & 41 & 2459435.043526 & 0.998887 & 0.002069 \\
4087 & 41 & 2459435.044915 & 1.004668 & 0.002069 \\
4087 & 41 & 2459435.046304 & 1.000178 & 0.002068 \\
4087 & 41 & 2459435.047693 & 0.998979 & 0.002068 \\
4087 & 41 & 2459435.049082 & 0.998226 & 0.002068 \\
4087 & 41 & 2459435.050470 & 1.002069 & 0.002070 \\
4087 & 41 & 2459435.051859 & 0.999607 & 0.002071 \\
4087 & 41 & 2459435.053248 & 1.000147 & 0.002070 \\
4087 & 41 & 2459435.054637 & 0.996813 & 0.002067 \\
4087 & 41 & 2459435.056026 & 0.997512 & 0.002068 \\
4087 & 41 & 2459435.057415 & 1.001869 & 0.002071 \\
4087 & 41 & 2459435.058804 & 0.999480 & 0.002068 \\
4087 & 41 & 2459435.060193 & 1.000726 & 0.002073 \\
4087 & 41 & 2459435.061582 & 0.998279 & 0.002070 \\
4087 & 41 & 2459435.062971 & 0.999733 & 0.002071 \\
4087 & 41 & 2459435.064360 & 1.000755 & 0.002071 \\
4087 & 41 & 2459435.065748 & 1.002523 & 0.002073 \\
4087 & 41 & 2459435.067137 & 0.997847 & 0.002071 \\
4087 & 41 & 2459435.068526 & 0.998783 & 0.002071 \\
4087 & 41 & 2459435.069915 & 0.997883 & 0.002071 \\
4087 & 41 & 2459435.071304 & 1.003788 & 0.002074 \\
4087 & 41 & 2459435.072693 & 0.999704 & 0.002072 \\
4087 & 41 & 2459435.074082 & 1.001472 & 0.002074 \\
4087 & 41 & 2459435.075471 & 1.003725 & 0.002074 \\
4087 & 41 & 2459435.076860 & 1.000123 & 0.002074 \\
4087 & 41 & 2459435.078249 & 0.998756 & 0.002074 \\
4087 & 41 & 2459435.079638 & 0.999643 & 0.002074 \\
4087 & 41 & 2459435.081026 & 1.000125 & 0.002075 \\
4087 & 41 & 2459435.082415 & 0.999976 & 0.002077 \\
4087 & 41 & 2459435.083804 & 0.997548 & 0.002073 \\
4087 & 41 & 2459435.085193 & 0.996409 & 0.002072 \\
4087 & 41 & 2459435.086582 & 0.997269 & 0.002073 \\
4087 & 41 & 2459435.087971 & 1.001408 & 0.002076 \\
4087 & 41 & 2459435.089360 & 1.000028 & 0.002077 \\
4087 & 41 & 2459435.090749 & 0.999983 & 0.002076 \\
4087 & 41 & 2459435.092138 & 1.000038 & 0.002078 \\
4087 & 41 & 2459435.093527 & 0.999801 & 0.002076 \\
4087 & 41 & 2459435.094916 & 1.001932 & 0.002079 \\
4087 & 41 & 2459435.096305 & 0.999541 & 0.002077 \\
4087 & 41 & 2459435.097693 & 0.995507 & 0.002074 \\
4087 & 41 & 2459435.099082 & 0.997476 & 0.002076 \\
4087 & 41 & 2459435.100471 & 0.997882 & 0.002075 \\
4087 & 41 & 2459435.101860 & 1.001230 & 0.002080 \\
4087 & 41 & 2459435.103249 & 1.001758 & 0.002078 \\
4087 & 41 & 2459435.104638 & 0.999569 & 0.002078 \\
4087 & 41 & 2459435.106027 & 0.998001 & 0.002076 \\
4087 & 41 & 2459435.107416 & 1.003602 & 0.002079 \\
4087 & 41 & 2459435.108805 & 1.000829 & 0.002078 \\
4087 & 41 & 2459435.110194 & 0.999977 & 0.002079 \\
4087 & 41 & 2459435.111583 & 1.002338 & 0.002079 \\
4087 & 41 & 2459435.112971 & 0.998821 & 0.002076 \\
4087 & 41 & 2459435.114360 & 1.004867 & 0.002083 \\
4087 & 41 & 2459435.115749 & 0.998449 & 0.002076 \\
4087 & 41 & 2459435.117138 & 0.997337 & 0.002078 \\
4087 & 41 & 2459435.118527 & 1.000395 & 0.002078 \\
4087 & 41 & 2459435.119916 & 1.002108 & 0.002082 \\
4087 & 41 & 2459435.121305 & 1.002403 & 0.002080 \\
4087 & 41 & 2459435.122694 & 1.000899 & 0.002081 \\
4087 & 41 & 2459435.124083 & 1.003257 & 0.002082 \\
4087 & 41 & 2459435.125472 & 1.001093 & 0.002080 \\
4087 & 41 & 2459435.126861 & 1.001732 & 0.002081 \\
4087 & 41 & 2459435.128249 & 1.002919 & 0.002080 \\
4087 & 41 & 2459435.129638 & 1.006712 & 0.002084 \\
4087 & 41 & 2459435.131027 & 0.997572 & 0.002078 \\
4087 & 41 & 2459435.132416 & 0.998988 & 0.002078 \\
4087 & 41 & 2459435.133805 & 1.002548 & 0.002081 \\
4087 & 41 & 2459435.135194 & 1.001143 & 0.002080 \\
4087 & 41 & 2459435.136583 & 0.997027 & 0.002078 \\
4087 & 41 & 2459435.137972 & 1.002104 & 0.002080 \\
4087 & 41 & 2459435.139361 & 0.997266 & 0.002080 \\
4087 & 41 & 2459435.140750 & 1.004235 & 0.002082 \\
4087 & 41 & 2459435.142139 & 1.000746 & 0.002078 \\
4087 & 41 & 2459435.143528 & 1.005521 & 0.002083 \\
4087 & 41 & 2459435.144916 & 1.000150 & 0.002079 \\
4087 & 41 & 2459435.146305 & 1.001664 & 0.002079 \\
4087 & 41 & 2459435.147694 & 0.995329 & 0.002075 \\
4087 & 41 & 2459435.149083 & 0.997637 & 0.002076 \\
4087 & 41 & 2459435.150472 & 0.998739 & 0.002078 \\
4087 & 41 & 2459435.151861 & 1.001514 & 0.002079 \\
4087 & 41 & 2459435.153250 & 1.000899 & 0.002079 \\
4087 & 41 & 2459435.154639 & 0.999562 & 0.002078 \\
4087 & 41 & 2459435.156028 & 0.999686 & 0.002077 \\
4087 & 41 & 2459435.157417 & 0.997875 & 0.002077 \\
4087 & 41 & 2459435.158806 & 0.998915 & 0.002078 \\
4087 & 41 & 2459435.160194 & 0.991679 & 0.002074 \\
4087 & 41 & 2459435.161583 & 0.996245 & 0.002075 \\
4087 & 41 & 2459435.162972 & 0.991311 & 0.002071 \\
4087 & 41 & 2459435.164361 & 0.991031 & 0.002071 \\
4087 & 41 & 2459435.165750 & 0.991968 & 0.002072 \\
4087 & 41 & 2459435.167139 & 0.991766 & 0.002072 \\
4087 & 41 & 2459435.168528 & 0.989746 & 0.002070 \\
4087 & 41 & 2459435.169917 & 0.987789 & 0.002069 \\
4087 & 41 & 2459435.171306 & 0.989798 & 0.002069 \\
4087 & 41 & 2459435.172695 & 0.990082 & 0.002071 \\
4087 & 41 & 2459435.174084 & 0.989242 & 0.002070 \\
4087 & 41 & 2459435.175472 & 0.988206 & 0.002069 \\
4087 & 41 & 2459435.176861 & 0.986832 & 0.002068 \\
4087 & 41 & 2459435.178250 & 0.989702 & 0.002071 \\
4087 & 41 & 2459435.179639 & 0.988881 & 0.002069 \\
4087 & 41 & 2459435.181028 & 0.987046 & 0.002068 \\
4087 & 41 & 2459435.182417 & 0.987430 & 0.002071 \\
4087 & 41 & 2459435.183806 & 0.988599 & 0.002068 \\
4087 & 41 & 2459435.185195 & 0.987565 & 0.002069 \\
4087 & 41 & 2459435.186584 & 0.988151 & 0.002067 \\
4087 & 41 & 2459435.187973 & 0.986558 & 0.002067 \\
4087 & 41 & 2459435.189362 & 0.987959 & 0.002068 \\
4087 & 41 & 2459435.190751 & 0.986464 & 0.002066 \\
4087 & 41 & 2459435.192139 & 0.988406 & 0.002068 \\
4087 & 41 & 2459435.193528 & 0.984615 & 0.002065 \\
4087 & 41 & 2459435.194917 & 0.989176 & 0.002067 \\
4087 & 41 & 2459435.196306 & 0.989254 & 0.002068 \\
4087 & 41 & 2459435.197695 & 0.989567 & 0.002068 \\
4087 & 41 & 2459435.199084 & 0.987316 & 0.002065 \\
4087 & 41 & 2459435.200473 & 0.990752 & 0.002067 \\
4087 & 41 & 2459435.201862 & 0.985703 & 0.002064 \\
4087 & 41 & 2459435.203251 & 0.987157 & 0.002065 \\
4087 & 41 & 2459435.204640 & 0.988174 & 0.002066 \\
4087 & 41 & 2459435.206029 & 0.988470 & 0.002066 \\
4087 & 41 & 2459435.207417 & 0.987028 & 0.002064 \\
4087 & 41 & 2459435.208806 & 0.989012 & 0.002065 \\
4087 & 41 & 2459435.210195 & 0.984235 & 0.002062 \\
4087 & 41 & 2459435.211584 & 0.985519 & 0.002064 \\
4087 & 41 & 2459435.212973 & 0.985227 & 0.002061 \\
4087 & 41 & 2459435.214362 & 0.990221 & 0.002063 \\
4087 & 41 & 2459435.215751 & 0.987526 & 0.002063 \\
4087 & 41 & 2459435.217140 & 0.984460 & 0.002060 \\
4087 & 41 & 2459435.218529 & 0.988337 & 0.002062 \\
4087 & 41 & 2459435.219918 & 0.983644 & 0.002060 \\
4087 & 41 & 2459435.221307 & 0.988084 & 0.002062 \\
4087 & 41 & 2459435.222695 & 0.989747 & 0.002062 \\
4087 & 41 & 2459435.224084 & 0.982257 & 0.002057 \\
4087 & 41 & 2459435.225473 & 0.986791 & 0.002058 \\
4087 & 41 & 2459435.226862 & 0.986237 & 0.002059 \\
4087 & 41 & 2459435.228251 & 0.988090 & 0.002061 \\
4087 & 41 & 2459435.229640 & 0.989242 & 0.002060 \\
4087 & 41 & 2459435.231029 & 0.983373 & 0.002057 \\
4087 & 41 & 2459435.232418 & 0.988464 & 0.002059 \\
4087 & 41 & 2459435.233807 & 0.988457 & 0.002058 \\
4087 & 41 & 2459435.235196 & 0.986216 & 0.002057 \\
4087 & 41 & 2459435.236585 & 0.991091 & 0.002059 \\
4087 & 41 & 2459435.237974 & 0.986362 & 0.002057 \\
4087 & 41 & 2459435.239362 & 0.985384 & 0.002055 \\
4087 & 41 & 2459435.240751 & 0.987076 & 0.002057 \\
4087 & 41 & 2459435.242140 & 0.985707 & 0.002055 \\
4087 & 41 & 2459435.243529 & 0.988351 & 0.002056 \\
4087 & 41 & 2459435.244918 & 0.987253 & 0.002056 \\
4087 & 41 & 2459435.246307 & 0.990626 & 0.002058 \\
4087 & 41 & 2459435.247696 & 0.985789 & 0.002053 \\
4087 & 41 & 2459435.249085 & 0.986688 & 0.002055 \\
4087 & 41 & 2459435.250474 & 0.990208 & 0.002056 \\
4087 & 41 & 2459435.251863 & 0.988628 & 0.002054 \\
4087 & 41 & 2459435.253252 & 0.989159 & 0.002056 \\
4087 & 41 & 2459435.254640 & 0.989245 & 0.002054 \\
4087 & 41 & 2459435.256029 & 0.987406 & 0.002053 \\
4087 & 41 & 2459435.257418 & 0.986910 & 0.002052 \\
4087 & 41 & 2459435.258807 & 0.992280 & 0.002056 \\
4087 & 41 & 2459435.260196 & 0.987887 & 0.002054 \\
4087 & 41 & 2459435.261585 & 0.993287 & 0.002056 \\
4087 & 41 & 2459435.262974 & 0.992075 & 0.002054 \\
4087 & 41 & 2459435.264363 & 0.990934 & 0.002055 \\
4087 & 41 & 2459435.265752 & 0.991466 & 0.002055 \\
4087 & 41 & 2459435.267141 & 0.992448 & 0.002056 \\
4087 & 41 & 2459435.269919 & 0.995326 & 0.002056 \\
4087 & 41 & 2459435.271307 & 0.999944 & 0.002060 \\
4087 & 41 & 2459435.272696 & 0.999277 & 0.002059 \\
4087 & 41 & 2459435.274085 & 0.999574 & 0.002058 \\
4087 & 41 & 2459435.275474 & 1.000252 & 0.002061 \\
4087 & 41 & 2459435.276863 & 1.001068 & 0.002060 \\
4087 & 41 & 2459435.278252 & 0.998998 & 0.002057 \\
4087 & 41 & 2459435.279641 & 1.003817 & 0.002062 \\
4087 & 41 & 2459435.281030 & 0.996427 & 0.002058 \\
4087 & 41 & 2459435.282419 & 1.002116 & 0.002060 \\
4087 & 41 & 2459435.283808 & 0.999321 & 0.002060 \\
4087 & 41 & 2459435.285197 & 0.998805 & 0.002058 \\
4087 & 41 & 2459435.286585 & 1.000687 & 0.002058 \\
4087 & 41 & 2459435.287974 & 0.998871 & 0.002059 \\
4087 & 41 & 2459435.289363 & 1.001002 & 0.002058 \\
4087 & 41 & 2459435.290752 & 0.996476 & 0.002057 \\
4087 & 41 & 2459435.292141 & 1.002196 & 0.002059 \\
4087 & 41 & 2459435.293530 & 0.999908 & 0.002058 \\
4087 & 41 & 2459435.294919 & 1.003842 & 0.002060 \\
4087 & 41 & 2459435.296308 & 0.998437 & 0.002059 \\
4087 & 41 & 2459435.297697 & 0.995672 & 0.002056 \\
4087 & 41 & 2459435.299086 & 1.000527 & 0.002059 \\
4087 & 41 & 2459435.300475 & 0.998722 & 0.002057 \\
4087 & 41 & 2459435.301863 & 0.998158 & 0.002057 \\
4087 & 41 & 2459435.303252 & 0.999760 & 0.002060 \\
4087 & 41 & 2459435.304641 & 1.001308 & 0.002059 \\
4087 & 41 & 2459435.306030 & 1.001179 & 0.002058 \\
4087 & 41 & 2459435.307419 & 1.002289 & 0.002060 \\
4087 & 41 & 2459435.308808 & 0.997183 & 0.002057 \\
4087 & 41 & 2459435.310197 & 0.998458 & 0.002059 \\
4087 & 41 & 2459435.311586 & 1.000812 & 0.002059 \\
4087 & 41 & 2459435.312975 & 0.997197 & 0.002057 \\
4087 & 41 & 2459435.314364 & 0.999183 & 0.002058 \\
4087 & 41 & 2459435.315753 & 0.998600 & 0.002059 \\
4087 & 41 & 2459435.317142 & 0.996327 & 0.002057 \\
4087 & 41 & 2459435.318530 & 0.999403 & 0.002058 \\
4087 & 41 & 2459435.319919 & 1.000009 & 0.002059 \\
4087 & 41 & 2459435.321308 & 0.999556 & 0.002059 \\
4087 & 41 & 2459435.322697 & 0.999730 & 0.002059 \\
4087 & 41 & 2459435.324086 & 1.000460 & 0.002060 \\
4087 & 41 & 2459435.325475 & 0.998064 & 0.002059 \\
4087 & 41 & 2459435.326864 & 0.999333 & 0.002058 \\
4087 & 41 & 2459435.328253 & 0.998714 & 0.002059 \\
4087 & 41 & 2459435.329642 & 1.000157 & 0.002060 \\
4087 & 41 & 2459435.331031 & 1.001399 & 0.002063 \\
4087 & 41 & 2459435.332420 & 0.997714 & 0.002059 \\
4087 & 41 & 2459435.333808 & 0.999967 & 0.002060 \\
4087 & 41 & 2459435.335197 & 0.998175 & 0.002060 \\
4087 & 41 & 2459435.336586 & 1.005622 & 0.002064 \\
4087 & 41 & 2459435.337975 & 1.001709 & 0.002061 \\
4087 & 41 & 2459435.339364 & 0.999342 & 0.002061 \\
4087 & 41 & 2459435.340753 & 0.998710 & 0.002061 \\
4087 & 41 & 2459435.342142 & 0.996233 & 0.002058 \\
4087 & 41 & 2459435.343531 & 0.999378 & 0.002060 \\
4087 & 41 & 2459435.344920 & 1.000109 & 0.002060 \\
4087 & 41 & 2459435.346309 & 0.997484 & 0.002059 \\
4087 & 41 & 2459435.347698 & 0.999842 & 0.002062 \\
4087 & 41 & 2459435.349087 & 1.000604 & 0.002062 \\
4087 & 41 & 2459435.350475 & 0.999461 & 0.002062 \\
4087 & 41 & 2459435.351864 & 0.996104 & 0.002061 \\
4087 & 41 & 2459435.353253 & 1.002350 & 0.002064 \\
4087 & 41 & 2459435.354642 & 0.999786 & 0.002064 \\
4087 & 41 & 2459435.356031 & 1.000849 & 0.002063 \\
4087 & 41 & 2459435.357420 & 1.000130 & 0.002062 \\
4087 & 41 & 2459435.358809 & 1.000490 & 0.002063 \\
4087 & 41 & 2459435.360198 & 0.999273 & 0.002062 \\
4087 & 41 & 2459435.361587 & 1.001302 & 0.002063 \\
4087 & 41 & 2459435.362976 & 0.996831 & 0.002062 \\
4087 & 41 & 2459435.364365 & 1.001957 & 0.002065 \\
4087 & 41 & 2459435.365753 & 0.998251 & 0.002063 \\
4087 & 41 & 2459435.367142 & 1.000446 & 0.002064 \\
4087 & 41 & 2459435.368531 & 0.998048 & 0.002062 \\
4087 & 41 & 2459435.369920 & 0.999910 & 0.002066 \\
4087 & 41 & 2459435.371309 & 0.999856 & 0.002066 \\
4087 & 41 & 2459435.372698 & 0.996127 & 0.002063 \\
4087 & 41 & 2459435.374087 & 0.998658 & 0.002065 \\
4087 & 41 & 2459435.375476 & 1.003726 & 0.002067 \\
4087 & 41 & 2459435.376865 & 1.002317 & 0.002067 \\
4087 & 41 & 2459435.378254 & 0.999096 & 0.002066 \\
4087 & 41 & 2459435.379643 & 0.998759 & 0.002068 \\
4087 & 41 & 2459435.381031 & 0.999726 & 0.002066 \\
4087 & 41 & 2459435.382420 & 1.003301 & 0.002069 \\
4087 & 41 & 2459435.383809 & 1.003322 & 0.002068 \\
4087 & 41 & 2459435.385198 & 0.998653 & 0.002066 \\
4087 & 41 & 2459435.386587 & 1.000858 & 0.002067 \\
4087 & 41 & 2459435.387976 & 0.999576 & 0.002067 \\
4087 & 41 & 2459435.389365 & 1.004266 & 0.002070 \\
4087 & 41 & 2459435.390754 & 1.000992 & 0.002072 \\
4087 & 41 & 2459438.211638 & 0.999045 & 0.002081 \\
4087 & 41 & 2459438.213027 & 0.999922 & 0.002082 \\
4087 & 41 & 2459438.214416 & 1.000158 & 0.002082 \\
4087 & 41 & 2459438.215805 & 0.997271 & 0.002081 \\
4087 & 41 & 2459438.217194 & 0.999481 & 0.002082 \\
4087 & 41 & 2459438.218583 & 1.001509 & 0.002081 \\
4087 & 41 & 2459438.219972 & 1.000222 & 0.002081 \\
4087 & 41 & 2459438.221361 & 1.002988 & 0.002081 \\
4087 & 41 & 2459438.222750 & 1.000783 & 0.002081 \\
4087 & 41 & 2459438.224138 & 0.996631 & 0.002078 \\
4087 & 41 & 2459438.225527 & 1.000245 & 0.002079 \\
4087 & 41 & 2459438.226916 & 1.000375 & 0.002081 \\
4087 & 41 & 2459438.228305 & 0.999443 & 0.002079 \\
4087 & 41 & 2459438.229694 & 0.997592 & 0.002077 \\
4087 & 41 & 2459438.231083 & 0.999333 & 0.002079 \\
4087 & 41 & 2459438.232472 & 1.000717 & 0.002079 \\
4087 & 41 & 2459438.233861 & 1.002115 & 0.002079 \\
4087 & 41 & 2459438.235250 & 0.995681 & 0.002076 \\
4087 & 41 & 2459438.236639 & 1.001758 & 0.002078 \\
4087 & 41 & 2459438.238028 & 1.000652 & 0.002077 \\
4087 & 41 & 2459438.239416 & 1.003923 & 0.002080 \\
4087 & 41 & 2459438.240805 & 0.999154 & 0.002076 \\
4087 & 41 & 2459438.242194 & 0.999051 & 0.002074 \\
4087 & 41 & 2459438.243583 & 0.996552 & 0.002074 \\
4087 & 41 & 2459438.244972 & 1.000540 & 0.002076 \\
4087 & 41 & 2459438.246361 & 0.996731 & 0.002074 \\
4087 & 41 & 2459438.247750 & 1.004007 & 0.002076 \\
4087 & 41 & 2459438.249139 & 1.000259 & 0.002074 \\
4087 & 41 & 2459438.250528 & 1.002986 & 0.002075 \\
4087 & 41 & 2459438.251917 & 1.000973 & 0.002075 \\
4087 & 41 & 2459438.253306 & 0.997931 & 0.002071 \\
4087 & 41 & 2459438.254695 & 0.999861 & 0.002073 \\
4087 & 41 & 2459438.256083 & 0.998955 & 0.002075 \\
4087 & 41 & 2459438.257472 & 0.998932 & 0.002071 \\
4087 & 41 & 2459438.258861 & 0.998660 & 0.002072 \\
4087 & 41 & 2459438.260250 & 1.002928 & 0.002076 \\
4087 & 41 & 2459438.261639 & 1.003149 & 0.002074 \\
4087 & 41 & 2459438.263028 & 1.001933 & 0.002073 \\
4087 & 41 & 2459438.264417 & 0.998580 & 0.002071 \\
4087 & 41 & 2459438.265806 & 0.999554 & 0.002071 \\
4087 & 41 & 2459438.267195 & 0.998138 & 0.002069 \\
4087 & 41 & 2459438.268584 & 0.998807 & 0.002072 \\
4087 & 41 & 2459438.269973 & 0.996614 & 0.002070 \\
4087 & 41 & 2459438.271362 & 1.002056 & 0.002072 \\
4087 & 41 & 2459438.272750 & 1.000031 & 0.002070 \\
4087 & 41 & 2459438.274139 & 1.002559 & 0.002070 \\
4087 & 41 & 2459438.275528 & 0.997909 & 0.002067 \\
4087 & 41 & 2459438.276917 & 1.002411 & 0.002071 \\
4087 & 41 & 2459438.278306 & 1.002296 & 0.002069 \\
4087 & 41 & 2459438.279695 & 1.000017 & 0.002069 \\
4087 & 41 & 2459438.281084 & 1.001111 & 0.002068 \\
4087 & 41 & 2459438.282473 & 0.998529 & 0.002067 \\
4087 & 41 & 2459438.283862 & 0.999006 & 0.002066 \\
4087 & 41 & 2459438.285251 & 1.000749 & 0.002069 \\
4087 & 41 & 2459438.286640 & 0.996224 & 0.002066 \\
4087 & 41 & 2459438.288029 & 1.000683 & 0.002066 \\
4087 & 41 & 2459438.289417 & 1.000409 & 0.002066 \\
4087 & 41 & 2459438.290806 & 1.000424 & 0.002069 \\
4087 & 41 & 2459438.292195 & 1.002633 & 0.002069 \\
4087 & 41 & 2459438.293584 & 0.998918 & 0.002070 \\
4087 & 41 & 2459438.294973 & 0.999641 & 0.002066 \\
4087 & 41 & 2459438.296362 & 1.000571 & 0.002066 \\
4087 & 41 & 2459438.297751 & 1.000535 & 0.002067 \\
4087 & 41 & 2459438.299140 & 0.998483 & 0.002063 \\
4087 & 41 & 2459438.300529 & 1.000068 & 0.002066 \\
4087 & 41 & 2459438.301918 & 1.004609 & 0.002068 \\
4087 & 41 & 2459438.303307 & 1.001672 & 0.002067 \\
4087 & 41 & 2459438.304696 & 1.000601 & 0.002065 \\
4087 & 41 & 2459438.306084 & 1.002637 & 0.002067 \\
4087 & 41 & 2459438.307473 & 0.997516 & 0.002062 \\
4087 & 41 & 2459438.308862 & 1.002696 & 0.002068 \\
4087 & 41 & 2459438.310251 & 1.000079 & 0.002065 \\
4087 & 41 & 2459438.311640 & 0.998273 & 0.002064 \\
4087 & 41 & 2459438.313029 & 0.998687 & 0.002063 \\
4087 & 41 & 2459438.314418 & 0.999981 & 0.002063 \\
4087 & 41 & 2459438.315807 & 0.996647 & 0.002063 \\
4087 & 41 & 2459438.317196 & 0.998130 & 0.002063 \\
4087 & 41 & 2459438.318585 & 1.002495 & 0.002065 \\
4087 & 41 & 2459438.319974 & 1.000948 & 0.002064 \\
4087 & 41 & 2459438.321363 & 0.999603 & 0.002062 \\
4087 & 41 & 2459438.322751 & 1.000599 & 0.002062 \\
4087 & 41 & 2459438.324140 & 0.998506 & 0.002063 \\
4087 & 41 & 2459438.325529 & 0.998874 & 0.002062 \\
4087 & 41 & 2459438.326918 & 0.998006 & 0.002062 \\
4087 & 41 & 2459438.328307 & 1.001970 & 0.002063 \\
4087 & 41 & 2459438.329696 & 1.002256 & 0.002064 \\
4087 & 41 & 2459438.331085 & 1.004400 & 0.002064 \\
4087 & 41 & 2459438.332474 & 0.999054 & 0.002061 \\
4087 & 41 & 2459438.333863 & 0.998596 & 0.002063 \\
4087 & 41 & 2459438.335252 & 0.996572 & 0.002060 \\
4087 & 41 & 2459438.336641 & 0.998671 & 0.002060 \\
4087 & 41 & 2459438.338029 & 0.994095 & 0.002057 \\
4087 & 41 & 2459438.339418 & 0.994641 & 0.002058 \\
4087 & 41 & 2459438.340807 & 0.993491 & 0.002058 \\
4087 & 41 & 2459438.342196 & 0.992754 & 0.002057 \\
4087 & 41 & 2459438.343585 & 0.990092 & 0.002052 \\
4087 & 41 & 2459438.344974 & 0.990929 & 0.002055 \\
4087 & 41 & 2459438.346363 & 0.991039 & 0.002056 \\
4087 & 41 & 2459438.347752 & 0.988626 & 0.002054 \\
4087 & 41 & 2459438.349141 & 0.992589 & 0.002053 \\
4087 & 41 & 2459438.350530 & 0.990759 & 0.002054 \\
4087 & 41 & 2459438.351919 & 0.987699 & 0.002051 \\
4087 & 41 & 2459438.353308 & 0.986901 & 0.002054 \\
4087 & 41 & 2459438.354696 & 0.989403 & 0.002055 \\
4087 & 41 & 2459438.356085 & 0.988966 & 0.002054 \\
4087 & 41 & 2459438.357474 & 0.986100 & 0.002051 \\
4087 & 41 & 2459438.358863 & 0.988890 & 0.002054 \\
4087 & 41 & 2459438.360252 & 0.987620 & 0.002053 \\
4087 & 41 & 2459438.361641 & 0.989669 & 0.002053 \\
4087 & 41 & 2459438.363030 & 0.987284 & 0.002052 \\
4087 & 41 & 2459438.364419 & 0.988478 & 0.002052 \\
4087 & 41 & 2459438.365808 & 0.991874 & 0.002055 \\
4087 & 41 & 2459438.367197 & 0.990558 & 0.002056 \\
4087 & 41 & 2459438.368586 & 0.988067 & 0.002054 \\
4087 & 41 & 2459438.369975 & 0.987067 & 0.002052 \\
4087 & 41 & 2459438.371363 & 0.988886 & 0.002054 \\
4087 & 41 & 2459438.372752 & 0.985885 & 0.002053 \\
4087 & 41 & 2459438.374141 & 0.983731 & 0.002050 \\
4087 & 41 & 2459438.375530 & 0.983095 & 0.002050 \\
4087 & 41 & 2459438.376919 & 0.988927 & 0.002055 \\
4087 & 41 & 2459438.378308 & 0.985171 & 0.002050 \\
4087 & 41 & 2459438.379697 & 0.986773 & 0.002054 \\
4087 & 41 & 2459438.381086 & 0.986318 & 0.002052 \\
4087 & 41 & 2459438.382475 & 0.989424 & 0.002054 \\
4087 & 41 & 2459438.383864 & 0.987058 & 0.002054 \\
4087 & 41 & 2459438.385253 & 0.986419 & 0.002053 \\
4087 & 41 & 2459438.386642 & 0.987575 & 0.002053 \\
4087 & 41 & 2459438.388030 & 0.985895 & 0.002054 \\
4087 & 41 & 2459438.389419 & 0.988067 & 0.002053 \\
4087 & 41 & 2459438.390808 & 0.983647 & 0.002054 \\
4087 & 41 & 2459438.392197 & 0.988298 & 0.002054 \\
4087 & 41 & 2459438.393586 & 0.986432 & 0.002053 \\
4087 & 41 & 2459438.394975 & 0.986451 & 0.002053 \\
4087 & 41 & 2459438.396364 & 0.986507 & 0.002055 \\
4087 & 41 & 2459438.397753 & 0.988530 & 0.002056 \\
4087 & 41 & 2459438.399142 & 0.988034 & 0.002057 \\
4087 & 41 & 2459438.400531 & 0.986632 & 0.002054 \\
4087 & 41 & 2459438.401920 & 0.985288 & 0.002053 \\
4087 & 41 & 2459438.403309 & 0.988178 & 0.002056 \\
4087 & 41 & 2459438.404697 & 0.989525 & 0.002056 \\
4087 & 41 & 2459438.406086 & 0.985237 & 0.002054 \\
4087 & 41 & 2459438.407475 & 0.986841 & 0.002055 \\
4087 & 41 & 2459438.408864 & 0.988709 & 0.002055 \\
4087 & 41 & 2459438.410253 & 0.987010 & 0.002054 \\
4087 & 41 & 2459438.411642 & 0.991100 & 0.002056 \\
4087 & 41 & 2459438.413031 & 0.986436 & 0.002053 \\
4087 & 41 & 2459438.414420 & 0.991963 & 0.002057 \\
4087 & 41 & 2459438.415809 & 0.987015 & 0.002055 \\
4087 & 41 & 2459438.417198 & 0.989420 & 0.002057 \\
4087 & 41 & 2459438.418587 & 0.986824 & 0.002055 \\
4087 & 41 & 2459438.419976 & 0.988459 & 0.002056 \\
4087 & 41 & 2459438.421364 & 0.990151 & 0.002057 \\
4087 & 41 & 2459438.422753 & 0.990120 & 0.002058 \\
4087 & 41 & 2459438.424142 & 0.988629 & 0.002056 \\
4087 & 41 & 2459438.425531 & 0.989651 & 0.002059 \\
4087 & 41 & 2459438.426920 & 0.988588 & 0.002057 \\
4087 & 41 & 2459438.428309 & 0.992537 & 0.002059 \\
4087 & 41 & 2459438.429698 & 0.984687 & 0.002053 \\
4087 & 41 & 2459438.431087 & 0.986132 & 0.002056 \\
4087 & 41 & 2459438.432476 & 0.989931 & 0.002059 \\
4087 & 41 & 2459438.433865 & 0.987424 & 0.002059 \\
4087 & 41 & 2459438.435254 & 0.985930 & 0.002057 \\
4087 & 41 & 2459438.436642 & 0.990239 & 0.002059 \\
4087 & 41 & 2459438.438031 & 0.985676 & 0.002058 \\
4087 & 41 & 2459438.439420 & 0.989655 & 0.002060 \\
4087 & 41 & 2459438.440809 & 0.988620 & 0.002058 \\
4087 & 41 & 2459438.442198 & 0.990580 & 0.002060 \\
4087 & 41 & 2459438.443587 & 0.989590 & 0.002057 \\
4087 & 41 & 2459438.444976 & 0.991274 & 0.002062 \\
4087 & 41 & 2459438.446365 & 0.993846 & 0.002062 \\
4087 & 41 & 2459438.447754 & 0.994901 & 0.002064 \\
4087 & 41 & 2459438.449143 & 0.994844 & 0.002063 \\
4087 & 41 & 2459438.450532 & 0.998664 & 0.002065 \\
4087 & 41 & 2459438.451921 & 1.000477 & 0.002068 \\
4087 & 41 & 2459438.453309 & 0.998915 & 0.002068 \\
4087 & 41 & 2459438.454698 & 0.999892 & 0.002069 \\
4087 & 41 & 2459438.456087 & 1.002426 & 0.002067 \\
4087 & 41 & 2459438.457476 & 1.000333 & 0.002068 \\
4087 & 41 & 2459438.458865 & 1.000596 & 0.002068 \\
4087 & 41 & 2459438.460254 & 0.998988 & 0.002065 \\
4087 & 41 & 2459438.461643 & 1.001542 & 0.002070 \\
4087 & 41 & 2459438.463032 & 1.000924 & 0.002069 \\
4087 & 41 & 2459438.464421 & 0.996096 & 0.002065 \\
4087 & 41 & 2459438.465810 & 1.001085 & 0.002069 \\
4087 & 41 & 2459438.467199 & 0.998849 & 0.002068 \\
4087 & 41 & 2459438.468588 & 1.001336 & 0.002070 \\
4087 & 41 & 2459438.469976 & 1.001354 & 0.002069 \\
4087 & 41 & 2459438.471365 & 0.998858 & 0.002070 \\
4087 & 41 & 2459438.472754 & 0.998996 & 0.002069 \\
4087 & 41 & 2459438.474143 & 0.997163 & 0.002068 \\
4087 & 41 & 2459438.475532 & 0.999510 & 0.002068 \\
4087 & 41 & 2459438.476921 & 1.002282 & 0.002070 \\
4087 & 41 & 2459438.478310 & 0.999920 & 0.002071 \\
4087 & 41 & 2459438.479699 & 0.996283 & 0.002070 \\
4087 & 41 & 2459438.481088 & 1.003374 & 0.002072 \\
4087 & 41 & 2459438.482477 & 1.003624 & 0.002072 \\
4087 & 41 & 2459438.483866 & 1.001704 & 0.002072 \\
4087 & 41 & 2459438.485255 & 0.999047 & 0.002069 \\
4087 & 41 & 2459438.486643 & 1.000419 & 0.002071 \\
4087 & 41 & 2459438.488032 & 1.000814 & 0.002071 \\
4087 & 41 & 2459438.489421 & 1.000556 & 0.002073 \\
4087 & 41 & 2459438.490810 & 0.999989 & 0.002072 \\
4087 & 41 & 2459438.492199 & 0.998993 & 0.002072 \\
4087 & 41 & 2459438.493588 & 1.001193 & 0.002072 \\
4087 & 41 & 2459438.494977 & 1.001641 & 0.002074 \\
4087 & 41 & 2459438.496366 & 1.001527 & 0.002074 \\
4087 & 41 & 2459438.497755 & 0.999348 & 0.002071 \\
4087 & 41 & 2459438.499144 & 0.997078 & 0.002071 \\
4087 & 41 & 2459438.500533 & 0.997470 & 0.002071 \\
4087 & 41 & 2459438.501922 & 1.006222 & 0.002076 \\
4087 & 41 & 2459438.503310 & 1.002007 & 0.002074 \\
4087 & 41 & 2459438.504699 & 0.998322 & 0.002072 \\
4087 & 41 & 2459438.506088 & 1.002197 & 0.002077 \\
4087 & 41 & 2459438.507477 & 0.999920 & 0.002073 \\
4087 & 41 & 2459438.508866 & 1.000506 & 0.002074 \\
4087 & 41 & 2459438.510255 & 1.002385 & 0.002075 \\
4087 & 41 & 2459438.511644 & 0.999040 & 0.002074 \\
4087 & 41 & 2459438.513033 & 1.000759 & 0.002074 \\
4087 & 41 & 2459438.514422 & 0.993089 & 0.002071 \\
4087 & 41 & 2459438.515811 & 1.003866 & 0.002078 \\
4087 & 41 & 2459438.517200 & 0.997969 & 0.002074 \\
4087 & 41 & 2459438.518589 & 1.001230 & 0.002077 \\
4087 & 41 & 2459438.519977 & 0.998172 & 0.002074 \\
4087 & 41 & 2459438.521366 & 0.997085 & 0.002075 \\
4087 & 41 & 2459438.522755 & 1.002477 & 0.002078 \\
4087 & 41 & 2459438.524144 & 0.999468 & 0.002076 \\
4087 & 41 & 2459438.525533 & 1.002371 & 0.002078 \\
4087 & 41 & 2459438.526922 & 0.996705 & 0.002075 \\
4087 & 41 & 2459438.528311 & 1.000307 & 0.002077 \\
4087 & 41 & 2459438.529700 & 0.996482 & 0.002075 \\
4087 & 41 & 2459438.531089 & 1.002755 & 0.002078 \\
4087 & 41 & 2459438.532478 & 1.001543 & 0.002079 \\
4087 & 41 & 2459438.533867 & 1.001281 & 0.002081 \\
4087 & 41 & 2459438.535255 & 0.999109 & 0.002078 \\
4087 & 41 & 2459438.536644 & 0.998457 & 0.002077 \\
4087 & 41 & 2459438.538033 & 0.999282 & 0.002078 \\
4087 & 41 & 2459438.539422 & 0.999121 & 0.002079 \\
4087 & 41 & 2459438.540811 & 0.996644 & 0.002078 \\
4087 & 41 & 2459438.542200 & 0.998695 & 0.002081 \\
4087 & 41 & 2459438.543589 & 0.998958 & 0.002080 \\
4087 & 41 & 2459438.544978 & 0.996764 & 0.002080 \\
4087 & 41 & 2459438.546367 & 0.998098 & 0.002082 \\
4087 & 41 & 2459438.547756 & 0.996072 & 0.002079 \\
4087 & 41 & 2459438.549145 & 1.001775 & 0.002081 \\
4087 & 41 & 2459438.550534 & 0.999743 & 0.002081 \\
4087 & 41 & 2459438.551922 & 1.000230 & 0.002082 \\
4087 & 41 & 2459438.553311 & 0.999186 & 0.002081 \\
4087 & 41 & 2459438.554700 & 1.001777 & 0.002083 \\
4087 & 41 & 2459438.556089 & 0.998685 & 0.002082 \\
4087 & 41 & 2459438.557478 & 1.001767 & 0.002082 \\
4087 & 41 & 2459438.558867 & 0.997788 & 0.002082 \\
4087 & 41 & 2459438.560256 & 1.001364 & 0.002083 \\
4087 & 41 & 2459438.561645 & 1.000876 & 0.002084 \\
4087 & 41 & 2459438.563034 & 0.998679 & 0.002082 \\
4087 & 41 & 2459438.564423 & 0.996506 & 0.002081 \\
4087 & 41 & 2459438.565812 & 1.000937 & 0.002084 \\
4087 & 41 & 2459438.567201 & 0.997707 & 0.002083 \\
4087 & 41 & 2459441.389479 & 0.995442 & 0.002060 \\
4087 & 41 & 2459441.390868 & 0.999887 & 0.002064 \\
4087 & 41 & 2459441.392257 & 0.998979 & 0.002062 \\
4087 & 41 & 2459441.393646 & 1.001407 & 0.002064 \\
4087 & 41 & 2459441.395035 & 0.999580 & 0.002062 \\
4087 & 41 & 2459441.396424 & 0.998231 & 0.002064 \\
4087 & 41 & 2459441.397813 & 1.001311 & 0.002062 \\
4087 & 41 & 2459441.399202 & 0.999410 & 0.002062 \\
4087 & 41 & 2459441.400591 & 0.997587 & 0.002063 \\
4087 & 41 & 2459441.401979 & 0.998951 & 0.002060 \\
4087 & 41 & 2459441.403368 & 0.998169 & 0.002061 \\
4087 & 41 & 2459441.404757 & 1.001365 & 0.002064 \\
4087 & 41 & 2459441.406146 & 1.002804 & 0.002064 \\
4087 & 41 & 2459441.407535 & 0.998298 & 0.002062 \\
4087 & 41 & 2459441.408924 & 1.000991 & 0.002062 \\
4087 & 41 & 2459441.410313 & 0.998026 & 0.002060 \\
4087 & 41 & 2459441.411702 & 1.000700 & 0.002063 \\
4087 & 41 & 2459441.413091 & 1.001097 & 0.002062 \\
4087 & 41 & 2459441.414480 & 0.999737 & 0.002063 \\
4087 & 41 & 2459441.415869 & 0.996116 & 0.002062 \\
4087 & 41 & 2459441.417258 & 0.999918 & 0.002063 \\
4087 & 41 & 2459441.418646 & 0.997091 & 0.002061 \\
4087 & 41 & 2459441.420035 & 1.000395 & 0.002063 \\
4087 & 41 & 2459441.421424 & 1.000611 & 0.002063 \\
4087 & 41 & 2459441.422813 & 1.002192 & 0.002065 \\
4087 & 41 & 2459441.424202 & 1.001520 & 0.002063 \\
4087 & 41 & 2459441.425591 & 1.000628 & 0.002064 \\
4087 & 41 & 2459441.426980 & 0.998404 & 0.002064 \\
4087 & 41 & 2459441.428369 & 0.998995 & 0.002062 \\
4087 & 41 & 2459441.429758 & 1.003873 & 0.002066 \\
4087 & 41 & 2459441.431147 & 1.000614 & 0.002063 \\
4087 & 41 & 2459441.432536 & 0.998169 & 0.002062 \\
4087 & 41 & 2459441.433925 & 1.001576 & 0.002062 \\
4087 & 41 & 2459441.435313 & 1.002001 & 0.002064 \\
4087 & 41 & 2459441.436702 & 1.000544 & 0.002066 \\
4087 & 41 & 2459441.438091 & 1.000273 & 0.002063 \\
4087 & 41 & 2459441.439480 & 0.999710 & 0.002064 \\
4087 & 41 & 2459441.440869 & 1.000247 & 0.002064 \\
4087 & 41 & 2459441.442258 & 1.003812 & 0.002066 \\
4087 & 41 & 2459441.443647 & 1.003667 & 0.002065 \\
4087 & 41 & 2459441.445036 & 1.002409 & 0.002065 \\
4087 & 41 & 2459441.446425 & 1.002172 & 0.002065 \\
4087 & 41 & 2459441.447814 & 0.997258 & 0.002061 \\
4087 & 41 & 2459441.449203 & 1.001866 & 0.002062 \\
4087 & 41 & 2459441.450592 & 0.999550 & 0.002064 \\
4087 & 41 & 2459441.451980 & 0.998371 & 0.002064 \\
4087 & 41 & 2459441.453369 & 0.997865 & 0.002063 \\
4087 & 41 & 2459441.454758 & 1.000351 & 0.002064 \\
4087 & 41 & 2459441.456147 & 0.997620 & 0.002062 \\
4087 & 41 & 2459441.457536 & 0.999454 & 0.002065 \\
4087 & 41 & 2459441.458925 & 1.002502 & 0.002064 \\
4087 & 41 & 2459441.460314 & 0.999352 & 0.002064 \\
4087 & 41 & 2459441.461703 & 1.002746 & 0.002068 \\
4087 & 41 & 2459441.463092 & 1.000869 & 0.002065 \\
4087 & 41 & 2459441.464481 & 1.001384 & 0.002066 \\
4087 & 41 & 2459441.465870 & 1.004118 & 0.002067 \\
4087 & 41 & 2459441.467259 & 1.003241 & 0.002066 \\
4087 & 41 & 2459441.468647 & 1.000357 & 0.002066 \\
4087 & 41 & 2459441.470036 & 1.001860 & 0.002065 \\
4087 & 41 & 2459441.471425 & 1.002586 & 0.002066 \\
4087 & 41 & 2459441.472814 & 0.996653 & 0.002063 \\
4087 & 41 & 2459441.474203 & 0.997963 & 0.002064 \\
4087 & 41 & 2459441.475592 & 0.998176 & 0.002064 \\
4087 & 41 & 2459441.476981 & 0.997620 & 0.002066 \\
4087 & 41 & 2459441.478370 & 0.999608 & 0.002067 \\
4087 & 41 & 2459441.479759 & 1.004065 & 0.002068 \\
4087 & 41 & 2459441.481148 & 1.000331 & 0.002068 \\
4087 & 41 & 2459441.482537 & 0.998344 & 0.002069 \\
4087 & 41 & 2459441.483926 & 0.999754 & 0.002065 \\
4087 & 41 & 2459441.485314 & 1.001769 & 0.002068 \\
4087 & 41 & 2459441.486703 & 0.999875 & 0.002067 \\
4087 & 41 & 2459441.488092 & 0.999453 & 0.002068 \\
4087 & 41 & 2459441.489481 & 0.995424 & 0.002066 \\
4087 & 41 & 2459441.490870 & 0.997992 & 0.002067 \\
4087 & 41 & 2459441.492259 & 1.001775 & 0.002068 \\
4087 & 41 & 2459441.493648 & 0.996486 & 0.002068 \\
4087 & 41 & 2459441.495037 & 0.998405 & 0.002067 \\
4087 & 41 & 2459441.496426 & 0.997860 & 0.002068 \\
4087 & 41 & 2459441.497815 & 0.999845 & 0.002067 \\
4087 & 41 & 2459441.499204 & 1.001239 & 0.002070 \\
4087 & 41 & 2459441.500593 & 1.001212 & 0.002070 \\
4087 & 41 & 2459441.501981 & 0.996273 & 0.002068 \\
4087 & 41 & 2459441.503370 & 0.999113 & 0.002069 \\
4087 & 41 & 2459441.504759 & 1.000279 & 0.002070 \\
4087 & 41 & 2459441.506148 & 0.999553 & 0.002071 \\
4087 & 41 & 2459441.507537 & 1.002644 & 0.002072 \\
4087 & 41 & 2459441.508926 & 0.999818 & 0.002070 \\
4087 & 41 & 2459441.510315 & 1.000382 & 0.002071 \\
4087 & 41 & 2459441.511704 & 0.998142 & 0.002069 \\
4087 & 41 & 2459441.513093 & 0.999378 & 0.002070 \\
4087 & 41 & 2459441.514482 & 0.995082 & 0.002069 \\
4087 & 41 & 2459441.515871 & 0.995462 & 0.002069 \\
4087 & 41 & 2459441.517260 & 0.994515 & 0.002069 \\
4087 & 41 & 2459441.518649 & 0.993926 & 0.002066 \\
4087 & 41 & 2459441.520037 & 0.989774 & 0.002066 \\
4087 & 41 & 2459441.521426 & 0.989488 & 0.002067 \\
4087 & 41 & 2459441.522815 & 0.992766 & 0.002069 \\
4087 & 41 & 2459441.524204 & 0.987227 & 0.002066 \\
4087 & 41 & 2459441.525593 & 0.989628 & 0.002066 \\
4087 & 41 & 2459441.526982 & 0.984918 & 0.002064 \\
4087 & 41 & 2459441.528371 & 0.985123 & 0.002065 \\
4087 & 41 & 2459441.529760 & 0.984016 & 0.002064 \\
4087 & 41 & 2459441.531149 & 0.990505 & 0.002069 \\
4087 & 41 & 2459441.532538 & 0.987678 & 0.002068 \\
4087 & 41 & 2459441.533927 & 0.986161 & 0.002067 \\
4087 & 41 & 2459441.535316 & 0.989607 & 0.002069 \\
4087 & 41 & 2459441.536704 & 0.987357 & 0.002071 \\
4087 & 41 & 2459441.538093 & 0.984454 & 0.002066 \\
4087 & 41 & 2459441.539482 & 0.989690 & 0.002069 \\
4087 & 41 & 2459441.540871 & 0.992697 & 0.002072 \\
4087 & 41 & 2459441.542260 & 0.989493 & 0.002072 \\
4087 & 41 & 2459441.543649 & 0.988824 & 0.002071 \\
4087 & 41 & 2459441.545038 & 0.989502 & 0.002071 \\
4087 & 41 & 2459441.546427 & 0.988509 & 0.002071 \\
4087 & 41 & 2459441.547816 & 0.989623 & 0.002071 \\
4087 & 41 & 2459441.550594 & 0.983260 & 0.002070 \\
4087 & 41 & 2459441.551983 & 0.985695 & 0.002071 \\
4087 & 41 & 2459441.553371 & 0.984632 & 0.002070 \\
4087 & 41 & 2459441.554760 & 0.986007 & 0.002072 \\
4087 & 41 & 2459441.556149 & 0.987130 & 0.002073 \\
4087 & 41 & 2459441.557538 & 0.985048 & 0.002072 \\
4087 & 41 & 2459441.558927 & 0.987230 & 0.002073 \\
4087 & 41 & 2459441.560316 & 0.991396 & 0.002075 \\
4087 & 41 & 2459441.561705 & 0.984378 & 0.002073 \\
4087 & 41 & 2459441.563094 & 0.987303 & 0.002074 \\
4087 & 41 & 2459441.564483 & 0.985169 & 0.002074 \\
4087 & 41 & 2459441.565872 & 0.984271 & 0.002073 \\
4087 & 41 & 2459441.567261 & 0.989593 & 0.002076 \\
4087 & 41 & 2459441.568650 & 0.988217 & 0.002076 \\
4087 & 41 & 2459441.570038 & 0.986322 & 0.002073 \\
4087 & 41 & 2459441.571427 & 0.983711 & 0.002073 \\
4087 & 41 & 2459441.572816 & 0.986994 & 0.002076 \\
4087 & 41 & 2459441.574205 & 0.984727 & 0.002075 \\
4087 & 41 & 2459441.575594 & 0.987988 & 0.002077 \\
4087 & 41 & 2459441.576983 & 0.984621 & 0.002074 \\
4087 & 41 & 2459441.578372 & 0.988084 & 0.002077 \\
4087 & 41 & 2459441.579761 & 0.990313 & 0.002078 \\
4087 & 41 & 2459441.581150 & 0.987512 & 0.002078 \\
4087 & 41 & 2459441.582539 & 0.988051 & 0.002078 \\
4087 & 41 & 2459441.583928 & 0.986517 & 0.002077 \\
4087 & 41 & 2459441.585317 & 0.985136 & 0.002077 \\
4087 & 41 & 2459441.586705 & 0.981072 & 0.002075 \\
4087 & 41 & 2459441.588094 & 0.988539 & 0.002079 \\
4087 & 41 & 2459441.589483 & 0.987743 & 0.002079 \\
4087 & 41 & 2459441.590872 & 0.987461 & 0.002079 \\
4087 & 41 & 2459441.592261 & 0.988981 & 0.002080 \\
4087 & 41 & 2459441.593650 & 0.987000 & 0.002079 \\
4087 & 41 & 2459441.595039 & 0.988676 & 0.002081 \\
4087 & 41 & 2459441.596428 & 0.984492 & 0.002078 \\
4087 & 41 & 2459441.597817 & 0.990097 & 0.002081 \\
4087 & 41 & 2459441.599206 & 0.987094 & 0.002081 \\
4087 & 41 & 2459441.600595 & 0.985700 & 0.002082 \\
4087 & 41 & 2459441.601984 & 0.987592 & 0.002082 \\
4087 & 41 & 2459441.603372 & 0.986064 & 0.002081 \\
4087 & 41 & 2459441.604761 & 0.988083 & 0.002082 \\
4087 & 41 & 2459441.606150 & 0.992611 & 0.002085 \\
4087 & 41 & 2459441.607539 & 0.987226 & 0.002082 \\
4087 & 41 & 2459441.608928 & 0.991144 & 0.002085 \\
4087 & 41 & 2459441.610317 & 0.985786 & 0.002083 \\
4087 & 41 & 2459441.611706 & 0.988693 & 0.002084 \\
4087 & 41 & 2459441.613095 & 0.985596 & 0.002082 \\
4087 & 41 & 2459441.614484 & 0.988409 & 0.002085 \\
4087 & 41 & 2459441.615873 & 0.992983 & 0.002087 \\
4087 & 41 & 2459441.617262 & 0.988771 & 0.002085 \\
4087 & 41 & 2459441.618651 & 0.984670 & 0.002083 \\
4087 & 41 & 2459441.620040 & 0.994490 & 0.002089 \\
4087 & 41 & 2459441.621428 & 0.992862 & 0.002088 \\
4087 & 41 & 2459441.622817 & 0.990214 & 0.002086 \\
4087 & 41 & 2459441.624206 & 0.995624 & 0.002089 \\
4087 & 41 & 2459441.625595 & 0.993653 & 0.002088 \\
4087 & 41 & 2459441.626984 & 0.996246 & 0.002090 \\
4087 & 41 & 2459441.628373 & 0.997051 & 0.002091 \\
4087 & 41 & 2459441.629762 & 1.000061 & 0.002093 \\
4087 & 41 & 2459441.631151 & 0.998281 & 0.002092 \\
4087 & 41 & 2459441.632540 & 1.000682 & 0.002093 \\
4087 & 41 & 2459441.633929 & 0.999349 & 0.002093 \\
4087 & 41 & 2459441.635318 & 0.997609 & 0.002092 \\
4087 & 41 & 2459441.636707 & 0.999179 & 0.002093 \\
4087 & 41 & 2459441.638095 & 0.998867 & 0.002093 \\
4087 & 41 & 2459441.639484 & 1.001991 & 0.002095 \\
4087 & 41 & 2459441.640873 & 1.002403 & 0.002095 \\
4087 & 41 & 2459441.642262 & 0.996278 & 0.002093 \\
4087 & 41 & 2459441.643651 & 0.998898 & 0.002093 \\
4087 & 41 & 2459441.645040 & 1.002300 & 0.002095 \\
4087 & 41 & 2459441.646429 & 0.996958 & 0.002093 \\
4087 & 41 & 2459441.647818 & 1.000988 & 0.002095 \\
4087 & 41 & 2459441.649207 & 0.998420 & 0.002094 \\
4087 & 41 & 2459441.650596 & 0.998622 & 0.002094 \\
4087 & 41 & 2459441.651985 & 0.998874 & 0.002096 \\
4087 & 41 & 2459441.653374 & 0.995194 & 0.002094 \\
4087 & 41 & 2459441.654762 & 0.999189 & 0.002095 \\
4087 & 41 & 2459441.656151 & 1.000580 & 0.002096 \\
4087 & 41 & 2459441.657540 & 0.998780 & 0.002095 \\
4087 & 41 & 2459441.658929 & 1.001646 & 0.002097 \\
4087 & 41 & 2459441.660318 & 1.000380 & 0.002096 \\
4087 & 41 & 2459441.661707 & 0.999666 & 0.002096 \\
4087 & 41 & 2459441.663096 & 1.001230 & 0.002096 \\
4087 & 41 & 2459441.664485 & 1.004392 & 0.002098 \\
4087 & 41 & 2459441.665874 & 0.997956 & 0.002095 \\
4087 & 41 & 2459441.667263 & 1.002382 & 0.002097 \\
4087 & 41 & 2459441.668652 & 0.999477 & 0.002096 \\
4087 & 41 & 2459441.670041 & 1.001083 & 0.002098 \\
4087 & 41 & 2459441.671429 & 1.000799 & 0.002096 \\
4087 & 41 & 2459441.672818 & 1.000082 & 0.002097 \\
4087 & 41 & 2459441.674207 & 0.999226 & 0.002096 \\
4087 & 41 & 2459441.675596 & 0.997717 & 0.002097 \\
4087 & 41 & 2459441.676985 & 0.999579 & 0.002098 \\
4087 & 41 & 2459441.678374 & 1.000928 & 0.002098 \\
4087 & 41 & 2459441.679763 & 0.999901 & 0.002100 \\
4087 & 41 & 2459441.681152 & 1.001776 & 0.002097 \\
4087 & 41 & 2459441.682541 & 1.001042 & 0.002097 \\
4087 & 41 & 2459441.683930 & 1.000158 & 0.002097 \\
4087 & 41 & 2459441.685319 & 1.000897 & 0.002098 \\
4087 & 41 & 2459441.686708 & 0.998189 & 0.002096 \\
4087 & 41 & 2459441.688096 & 0.999058 & 0.002096 \\
4087 & 41 & 2459441.689485 & 0.997739 & 0.002097 \\
4087 & 41 & 2459441.690874 & 1.000952 & 0.002099 \\
4087 & 41 & 2459441.692263 & 1.001293 & 0.002099 \\
4087 & 41 & 2459441.693652 & 1.002461 & 0.002098 \\
4087 & 41 & 2459441.695041 & 1.001841 & 0.002100 \\
4087 & 41 & 2459441.696430 & 0.999456 & 0.002097 \\
4087 & 41 & 2459441.697819 & 1.000683 & 0.002099 \\
4087 & 41 & 2459441.699208 & 1.000869 & 0.002099 \\
4087 & 41 & 2459441.700597 & 1.002348 & 0.002098 \\
4087 & 41 & 2459441.701986 & 1.002162 & 0.002099 \\
4087 & 41 & 2459441.703375 & 0.999014 & 0.002096 \\
4087 & 41 & 2459441.704763 & 0.997715 & 0.002098 \\
4087 & 41 & 2459441.706152 & 1.001018 & 0.002099 \\
4087 & 41 & 2459441.707541 & 1.000515 & 0.002101 \\
4087 & 41 & 2459441.708930 & 0.996459 & 0.002095 \\
4087 & 41 & 2459441.710319 & 0.999143 & 0.002098 \\
4087 & 41 & 2459441.711708 & 1.002664 & 0.002098 \\
4087 & 41 & 2459441.713097 & 0.997669 & 0.002096 \\
4087 & 41 & 2459441.714486 & 1.002682 & 0.002099 \\
4087 & 41 & 2459441.715875 & 1.000125 & 0.002098 \\
4087 & 41 & 2459441.717264 & 1.002904 & 0.002101 \\
4087 & 41 & 2459441.718653 & 0.998293 & 0.002098 \\
4087 & 41 & 2459441.720042 & 0.997724 & 0.002096 \\
4087 & 41 & 2459441.721430 & 1.002057 & 0.002101 \\
4087 & 41 & 2459441.722819 & 1.001643 & 0.002098 \\
4087 & 41 & 2459441.724208 & 0.998100 & 0.002099 \\
4087 & 41 & 2459441.725597 & 0.999957 & 0.002100 \\
4087 & 41 & 2459441.726986 & 0.996455 & 0.002098 \\
4087 & 41 & 2459441.728375 & 1.002918 & 0.002101 \\
4087 & 41 & 2459441.729764 & 0.996590 & 0.002096 \\
4087 & 41 & 2459441.731153 & 1.002061 & 0.002100 \\
4087 & 41 & 2459441.732542 & 0.996397 & 0.002095 \\
4087 & 41 & 2459441.733931 & 0.997268 & 0.002098 \\
4087 & 41 & 2459441.735320 & 0.999726 & 0.002099 \\
4087 & 41 & 2459441.736709 & 0.998186 & 0.002100 \\
4087 & 41 & 2459441.738098 & 0.998525 & 0.002100 \\
4087 & 41 & 2459441.739486 & 1.002211 & 0.002100 \\
4087 & 41 & 2459441.740875 & 0.997562 & 0.002099 \\
4087 & 41 & 2459441.742264 & 0.999422 & 0.002100 \\
4087 & 41 & 2459441.743653 & 0.997733 & 0.002100 \\
4087 & 41 & 2459441.745042 & 0.998470 & 0.002099 \\
4087 & 41 & 2459444.567324 & 1.000446 & 0.002063 \\
4087 & 41 & 2459444.568713 & 1.003647 & 0.002065 \\
4087 & 41 & 2459444.570102 & 1.001330 & 0.002063 \\
4087 & 41 & 2459444.571491 & 1.000763 & 0.002064 \\
4087 & 41 & 2459444.572880 & 1.002660 & 0.002064 \\
4087 & 41 & 2459444.574269 & 0.996967 & 0.002061 \\
4087 & 41 & 2459444.575658 & 1.000973 & 0.002065 \\
4087 & 41 & 2459444.577047 & 1.002761 & 0.002067 \\
4087 & 41 & 2459444.578436 & 0.999962 & 0.002063 \\
4087 & 41 & 2459444.579825 & 0.996838 & 0.002061 \\
4087 & 41 & 2459444.581213 & 1.000887 & 0.002064 \\
4087 & 41 & 2459444.582602 & 0.999398 & 0.002062 \\
4087 & 41 & 2459444.583991 & 1.001462 & 0.002064 \\
4087 & 41 & 2459444.585380 & 1.001716 & 0.002063 \\
4087 & 41 & 2459444.586769 & 0.997426 & 0.002062 \\
4087 & 41 & 2459444.588158 & 1.000637 & 0.002063 \\
4087 & 41 & 2459444.589547 & 0.999719 & 0.002063 \\
4087 & 41 & 2459444.590936 & 0.998037 & 0.002062 \\
4087 & 41 & 2459444.592325 & 1.002818 & 0.002064 \\
4087 & 41 & 2459444.593714 & 0.999424 & 0.002062 \\
4087 & 41 & 2459444.595103 & 1.000597 & 0.002064 \\
4087 & 41 & 2459444.596492 & 0.998433 & 0.002061 \\
4087 & 41 & 2459444.597881 & 0.999209 & 0.002064 \\
4087 & 41 & 2459444.599269 & 0.999027 & 0.002061 \\
4087 & 41 & 2459444.600658 & 1.000019 & 0.002062 \\
4087 & 41 & 2459444.602047 & 1.004239 & 0.002066 \\
4087 & 41 & 2459444.603436 & 0.996086 & 0.002061 \\
4087 & 41 & 2459444.604825 & 1.003458 & 0.002066 \\
4087 & 41 & 2459444.606214 & 0.999593 & 0.002063 \\
4087 & 41 & 2459444.607603 & 0.999299 & 0.002065 \\
4087 & 41 & 2459444.608992 & 1.001559 & 0.002063 \\
4087 & 41 & 2459444.610381 & 0.997898 & 0.002062 \\
4087 & 41 & 2459444.611770 & 1.002002 & 0.002065 \\
4087 & 41 & 2459444.613159 & 1.001216 & 0.002063 \\
4087 & 41 & 2459444.614548 & 1.000349 & 0.002063 \\
4087 & 41 & 2459444.615936 & 0.996766 & 0.002060 \\
4087 & 41 & 2459444.617325 & 0.999784 & 0.002063 \\
4087 & 41 & 2459444.618714 & 0.998163 & 0.002061 \\
4087 & 41 & 2459444.620103 & 1.003257 & 0.002065 \\
4087 & 41 & 2459444.621492 & 0.998042 & 0.002063 \\
4087 & 41 & 2459444.622881 & 1.003014 & 0.002065 \\
4087 & 41 & 2459444.624270 & 1.002856 & 0.002065 \\
4087 & 41 & 2459444.625659 & 0.999970 & 0.002064 \\
4087 & 41 & 2459444.627048 & 1.001638 & 0.002064 \\
4087 & 41 & 2459444.628437 & 1.002257 & 0.002065 \\
4087 & 41 & 2459444.629826 & 0.999637 & 0.002063 \\
4087 & 41 & 2459444.631215 & 0.998533 & 0.002061 \\
4087 & 41 & 2459444.632603 & 1.000855 & 0.002064 \\
4087 & 41 & 2459444.633992 & 0.999531 & 0.002062 \\
4087 & 41 & 2459444.635381 & 1.000122 & 0.002062 \\
4087 & 41 & 2459444.636770 & 0.999807 & 0.002062 \\
4087 & 41 & 2459444.638159 & 0.998685 & 0.002061 \\
4087 & 41 & 2459444.639548 & 0.999791 & 0.002064 \\
4087 & 41 & 2459444.640937 & 0.999380 & 0.002063 \\
4087 & 41 & 2459444.642326 & 1.001286 & 0.002064 \\
4087 & 41 & 2459444.643715 & 1.001628 & 0.002064 \\
4087 & 41 & 2459444.645104 & 0.997753 & 0.002061 \\
4087 & 41 & 2459444.646493 & 1.003092 & 0.002064 \\
4087 & 41 & 2459444.647882 & 0.997899 & 0.002062 \\
4087 & 41 & 2459444.649270 & 0.998969 & 0.002061 \\
4087 & 41 & 2459444.650659 & 1.000847 & 0.002063 \\
4087 & 41 & 2459444.652048 & 1.001862 & 0.002063 \\
4087 & 41 & 2459444.653437 & 0.998834 & 0.002061 \\
4087 & 41 & 2459444.654826 & 0.995914 & 0.002060 \\
4087 & 41 & 2459444.656215 & 0.999292 & 0.002062 \\
4087 & 41 & 2459444.657604 & 0.997408 & 0.002060 \\
4087 & 41 & 2459444.658993 & 0.998833 & 0.002062 \\
4087 & 41 & 2459444.660382 & 1.000568 & 0.002061 \\
4087 & 41 & 2459444.661771 & 1.001417 & 0.002061 \\
4087 & 41 & 2459444.663160 & 0.998945 & 0.002060 \\
4087 & 41 & 2459444.664549 & 0.997176 & 0.002062 \\
4087 & 41 & 2459444.665938 & 1.002486 & 0.002063 \\
4087 & 41 & 2459444.667326 & 0.997957 & 0.002061 \\
4087 & 41 & 2459444.668715 & 1.001561 & 0.002060 \\
4087 & 41 & 2459444.670104 & 0.996152 & 0.002058 \\
4087 & 41 & 2459444.671493 & 0.999974 & 0.002061 \\
4087 & 41 & 2459444.672882 & 0.997527 & 0.002058 \\
4087 & 41 & 2459444.674271 & 0.999664 & 0.002060 \\
4087 & 41 & 2459444.675660 & 1.001937 & 0.002060 \\
4087 & 41 & 2459444.677049 & 0.999197 & 0.002059 \\
4087 & 41 & 2459444.678438 & 1.000139 & 0.002060 \\
4087 & 41 & 2459444.679827 & 0.999535 & 0.002059 \\
4087 & 41 & 2459444.681216 & 1.004546 & 0.002062 \\
4087 & 41 & 2459444.682605 & 1.000570 & 0.002059 \\
4087 & 41 & 2459444.683993 & 0.999030 & 0.002057 \\
4087 & 41 & 2459444.685382 & 0.997140 & 0.002058 \\
4087 & 41 & 2459444.686771 & 1.000659 & 0.002060 \\
4087 & 41 & 2459444.688160 & 0.997774 & 0.002058 \\
4087 & 41 & 2459444.689549 & 0.998120 & 0.002057 \\
4087 & 41 & 2459444.690938 & 0.995614 & 0.002054 \\
4087 & 41 & 2459444.692327 & 0.993912 & 0.002054 \\
4087 & 41 & 2459444.693716 & 0.995857 & 0.002054 \\
4087 & 41 & 2459444.695105 & 0.992977 & 0.002053 \\
4087 & 41 & 2459444.696494 & 0.992563 & 0.002052 \\
4087 & 41 & 2459444.697883 & 0.991736 & 0.002051 \\
4087 & 41 & 2459444.699272 & 0.992819 & 0.002052 \\
4087 & 41 & 2459444.700660 & 0.987911 & 0.002049 \\
4087 & 41 & 2459444.702049 & 0.986569 & 0.002048 \\
4087 & 41 & 2459444.703438 & 0.991887 & 0.002051 \\
4087 & 41 & 2459444.704827 & 0.989478 & 0.002049 \\
4087 & 41 & 2459444.706216 & 0.988058 & 0.002048 \\
4087 & 41 & 2459444.707605 & 0.987319 & 0.002046 \\
4087 & 41 & 2459444.708994 & 0.989381 & 0.002049 \\
4087 & 41 & 2459444.710383 & 0.987415 & 0.002047 \\
4087 & 41 & 2459444.711772 & 0.988898 & 0.002047 \\
4087 & 41 & 2459444.713161 & 0.987506 & 0.002046 \\
4087 & 41 & 2459444.714550 & 0.990656 & 0.002048 \\
4087 & 41 & 2459444.715939 & 0.990996 & 0.002048 \\
4087 & 41 & 2459444.717328 & 0.985165 & 0.002046 \\
4087 & 41 & 2459444.718716 & 0.986442 & 0.002044 \\
4087 & 41 & 2459444.720105 & 0.983941 & 0.002044 \\
4087 & 41 & 2459444.721494 & 0.985363 & 0.002043 \\
4087 & 41 & 2459444.722883 & 0.986691 & 0.002044 \\
4087 & 41 & 2459444.724272 & 0.984959 & 0.002042 \\
4087 & 41 & 2459444.725661 & 0.984050 & 0.002043 \\
4087 & 41 & 2459444.727050 & 0.985365 & 0.002043 \\
4087 & 41 & 2459444.728439 & 0.987508 & 0.002046 \\
4087 & 41 & 2459444.729828 & 0.982039 & 0.002040 \\
4087 & 41 & 2459444.731217 & 0.989836 & 0.002046 \\
4087 & 41 & 2459444.732606 & 0.985763 & 0.002042 \\
4087 & 41 & 2459444.733995 & 0.988008 & 0.002044 \\
4087 & 41 & 2459444.735383 & 0.987649 & 0.002045 \\
4087 & 41 & 2459444.736772 & 0.985293 & 0.002043 \\
4087 & 41 & 2459444.738161 & 0.985605 & 0.002041 \\
4087 & 41 & 2459444.739550 & 0.986461 & 0.002042 \\
4087 & 41 & 2459444.740939 & 0.983579 & 0.002039 \\
4087 & 41 & 2459444.742328 & 0.984039 & 0.002040 \\
4087 & 41 & 2459444.743717 & 0.988727 & 0.002043 \\
4087 & 41 & 2459444.745106 & 0.986544 & 0.002041 \\
4087 & 41 & 2459444.746495 & 0.986669 & 0.002042 \\
4087 & 41 & 2459444.747884 & 0.988657 & 0.002041 \\
4087 & 41 & 2459444.749273 & 0.987576 & 0.002039 \\
4087 & 41 & 2459444.750662 & 0.987599 & 0.002042 \\
4087 & 41 & 2459444.752050 & 0.989162 & 0.002042 \\
4087 & 41 & 2459444.753439 & 0.986974 & 0.002041 \\
4087 & 41 & 2459444.754828 & 0.989724 & 0.002041 \\
4087 & 41 & 2459444.756217 & 0.986589 & 0.002042 \\
4087 & 41 & 2459444.757606 & 0.987512 & 0.002040 \\
4087 & 41 & 2459444.758995 & 0.988442 & 0.002040 \\
4087 & 41 & 2459444.760384 & 0.987593 & 0.002039 \\
4087 & 41 & 2459444.761773 & 0.990132 & 0.002041 \\
4087 & 41 & 2459444.763162 & 0.987189 & 0.002038 \\
4087 & 41 & 2459444.764551 & 0.988033 & 0.002039 \\
4087 & 41 & 2459444.765940 & 0.988111 & 0.002038 \\
4087 & 41 & 2459444.767329 & 0.987085 & 0.002037 \\
4087 & 41 & 2459444.768718 & 0.986986 & 0.002038 \\
4087 & 41 & 2459444.770106 & 0.987298 & 0.002037 \\
4087 & 41 & 2459444.771495 & 0.988613 & 0.002036 \\
4087 & 41 & 2459444.772884 & 0.990547 & 0.002038 \\
4087 & 41 & 2459444.774273 & 0.987396 & 0.002035 \\
4087 & 41 & 2459444.775662 & 0.987111 & 0.002036 \\
4087 & 41 & 2459444.777051 & 0.988005 & 0.002035 \\
4087 & 41 & 2459444.778440 & 0.988085 & 0.002035 \\
4087 & 41 & 2459444.779829 & 0.989092 & 0.002035 \\
4087 & 41 & 2459444.781218 & 0.986256 & 0.002036 \\
4087 & 41 & 2459444.782607 & 0.986891 & 0.002035 \\
4087 & 41 & 2459444.783996 & 0.989986 & 0.002037 \\
4087 & 41 & 2459444.785385 & 0.991848 & 0.002037 \\
4087 & 41 & 2459444.786773 & 0.987525 & 0.002033 \\
4087 & 41 & 2459444.788162 & 0.988622 & 0.002033 \\
4087 & 41 & 2459444.789551 & 0.988994 & 0.002035 \\
4087 & 41 & 2459444.790940 & 0.988365 & 0.002036 \\
4087 & 41 & 2459444.792329 & 0.985544 & 0.002034 \\
4087 & 41 & 2459444.793718 & 0.989390 & 0.002033 \\
4087 & 41 & 2459444.795107 & 0.991118 & 0.002033 \\
4087 & 41 & 2459444.796496 & 0.990018 & 0.002036 \\
4087 & 41 & 2459444.797885 & 0.988233 & 0.002032 \\
4087 & 41 & 2459444.799274 & 0.993738 & 0.002036 \\
4087 & 41 & 2459444.800663 & 0.995411 & 0.002035 \\
4087 & 41 & 2459444.802052 & 0.994532 & 0.002038 \\
4087 & 41 & 2459444.803440 & 0.995851 & 0.002035 \\
4087 & 41 & 2459444.804829 & 0.994429 & 0.002035 \\
4087 & 41 & 2459444.806218 & 0.997846 & 0.002038 \\
4087 & 41 & 2459444.807607 & 1.000708 & 0.002038 \\
4087 & 41 & 2459444.808996 & 0.997509 & 0.002037 \\
4087 & 41 & 2459444.810385 & 1.000692 & 0.002040 \\
4087 & 41 & 2459444.811774 & 0.999064 & 0.002036 \\
4087 & 41 & 2459444.813163 & 1.002323 & 0.002037 \\
4087 & 41 & 2459444.814552 & 0.999395 & 0.002036 \\
4087 & 41 & 2459444.815941 & 0.995904 & 0.002034 \\
4087 & 41 & 2459444.817330 & 0.999499 & 0.002035 \\
4087 & 41 & 2459444.818719 & 0.998113 & 0.002035 \\
4087 & 41 & 2459444.820108 & 0.999123 & 0.002036 \\
4087 & 41 & 2459444.821496 & 0.999996 & 0.002034 \\
4087 & 41 & 2459444.822885 & 1.002067 & 0.002035 \\
4087 & 41 & 2459444.824274 & 0.997922 & 0.002034 \\
4087 & 41 & 2459444.825663 & 1.002787 & 0.002035 \\
4087 & 41 & 2459444.827052 & 1.000349 & 0.002033 \\
4087 & 41 & 2459444.828441 & 0.999455 & 0.002032 \\
4087 & 41 & 2459444.829830 & 0.995971 & 0.002031 \\
4087 & 41 & 2459444.831219 & 1.002252 & 0.002034 \\
4087 & 41 & 2459444.832608 & 1.000579 & 0.002034 \\
4087 & 41 & 2459444.833997 & 0.999863 & 0.002032 \\
4087 & 41 & 2459444.835386 & 1.001416 & 0.002033 \\
4087 & 41 & 2459444.836775 & 1.002736 & 0.002033 \\
4087 & 41 & 2459444.838163 & 1.000818 & 0.002032 \\
4087 & 41 & 2459444.839552 & 1.001381 & 0.002030 \\
4087 & 41 & 2459444.840941 & 0.998764 & 0.002031 \\
4087 & 41 & 2459444.842330 & 0.995922 & 0.002027 \\
4087 & 41 & 2459444.843719 & 1.000479 & 0.002029 \\
4087 & 41 & 2459444.845108 & 1.001621 & 0.002031 \\
4087 & 41 & 2459444.846497 & 0.999695 & 0.002030 \\
4087 & 41 & 2459444.847886 & 1.002021 & 0.002029 \\
4087 & 41 & 2459444.849275 & 1.000219 & 0.002029 \\
4087 & 41 & 2459444.850664 & 1.001102 & 0.002028 \\
4087 & 41 & 2459444.852053 & 0.998999 & 0.002028 \\
4087 & 41 & 2459444.853442 & 0.998375 & 0.002028 \\
4087 & 41 & 2459444.854830 & 0.998032 & 0.002026 \\
4087 & 41 & 2459444.856219 & 1.000872 & 0.002027 \\
4087 & 41 & 2459444.857608 & 1.000808 & 0.002028 \\
4087 & 41 & 2459444.858997 & 0.999621 & 0.002028 \\
4087 & 41 & 2459444.860386 & 0.997562 & 0.002025 \\
4087 & 41 & 2459444.861775 & 0.999605 & 0.002025 \\
4087 & 41 & 2459444.863164 & 0.998813 & 0.002026 \\
4087 & 41 & 2459444.864553 & 1.002031 & 0.002024 \\
4087 & 41 & 2459444.865942 & 0.999771 & 0.002024 \\
4087 & 41 & 2459444.867331 & 0.999204 & 0.002024 \\
4087 & 41 & 2459444.868720 & 1.000212 & 0.002024 \\
4087 & 41 & 2459444.870109 & 1.000037 & 0.002023 \\
4087 & 41 & 2459444.871498 & 0.999325 & 0.002021 \\
4087 & 41 & 2459444.872886 & 0.999855 & 0.002022 \\
4087 & 41 & 2459444.874275 & 0.997589 & 0.002021 \\
4087 & 41 & 2459444.875664 & 1.001255 & 0.002023 \\
4087 & 41 & 2459444.877053 & 1.000286 & 0.002021 \\
4087 & 41 & 2459444.878442 & 0.999406 & 0.002020 \\
4087 & 41 & 2459444.879831 & 1.002322 & 0.002021 \\
4087 & 41 & 2459444.881220 & 0.998520 & 0.002019 \\
4087 & 41 & 2459444.882609 & 1.001663 & 0.002021 \\
4087 & 41 & 2459444.883998 & 0.995690 & 0.002017 \\
4087 & 41 & 2459444.885387 & 0.999759 & 0.002019 \\
4087 & 41 & 2459444.886776 & 1.001884 & 0.002020 \\
4087 & 41 & 2459444.888165 & 1.000237 & 0.002017 \\
4087 & 41 & 2459444.889553 & 1.002195 & 0.002020 \\
4087 & 41 & 2459444.890942 & 0.999615 & 0.002018 \\
4087 & 41 & 2459444.892331 & 0.996329 & 0.002015 \\
4087 & 41 & 2459444.893720 & 1.002507 & 0.002018 \\
4087 & 41 & 2459444.895109 & 1.004352 & 0.002020 \\
4087 & 41 & 2459444.896498 & 1.005543 & 0.002020 \\
4087 & 41 & 2459444.897887 & 1.001095 & 0.002017 \\
4087 & 41 & 2459444.899276 & 0.999492 & 0.002013 \\
4087 & 41 & 2459444.900665 & 1.002039 & 0.002016 \\
4087 & 41 & 2459444.902054 & 1.000831 & 0.002014 \\
4087 & 41 & 2459444.903443 & 0.997966 & 0.002012 \\
4087 & 41 & 2459444.904832 & 1.002070 & 0.002016 \\
4087 & 41 & 2459444.906220 & 1.001854 & 0.002014 \\
4087 & 41 & 2459444.907609 & 0.999968 & 0.002015 \\
4087 & 41 & 2459444.908998 & 0.999822 & 0.002015 \\
4087 & 41 & 2459444.910387 & 0.999718 & 0.002012 \\
4087 & 41 & 2459444.911776 & 1.000620 & 0.002012 \\
4087 & 41 & 2459444.913165 & 1.001331 & 0.002014 \\
4087 & 41 & 2459444.914554 & 1.001088 & 0.002011 \\
4087 & 41 & 2459444.915943 & 1.000073 & 0.002010 \\
4087 & 41 & 2459444.917332 & 0.997261 & 0.002007 \\
4087 & 41 & 2459444.918721 & 1.000062 & 0.002010 \\
4087 & 41 & 2459444.920110 & 0.999163 & 0.002009 \\
4087 & 41 & 2459444.921499 & 1.000248 & 0.002009 \\
4087 & 41 & 2459444.922887 & 1.002070 & 0.002011 \\
4087 & 47 & 2459581.197124 & 0.998983 & 0.002061 \\
4087 & 47 & 2459581.198513 & 0.997557 & 0.002063 \\
4087 & 47 & 2459581.199901 & 0.999056 & 0.002062 \\
4087 & 47 & 2459581.201290 & 0.998463 & 0.002062 \\
4087 & 47 & 2459581.202679 & 0.998471 & 0.002061 \\
4087 & 47 & 2459581.204068 & 1.001550 & 0.002063 \\
4087 & 47 & 2459581.205457 & 1.002727 & 0.002065 \\
4087 & 47 & 2459581.206846 & 1.002603 & 0.002063 \\
4087 & 47 & 2459581.208235 & 0.998758 & 0.002061 \\
4087 & 47 & 2459581.209624 & 1.000859 & 0.002065 \\
4087 & 47 & 2459581.211013 & 0.997422 & 0.002061 \\
4087 & 47 & 2459581.212401 & 0.999133 & 0.002060 \\
4087 & 47 & 2459581.213790 & 1.001959 & 0.002063 \\
4087 & 47 & 2459581.215179 & 0.999857 & 0.002061 \\
4087 & 47 & 2459581.216568 & 0.999443 & 0.002062 \\
4087 & 47 & 2459581.217957 & 0.999583 & 0.002060 \\
4087 & 47 & 2459581.219346 & 0.997390 & 0.002062 \\
4087 & 47 & 2459581.220735 & 0.997101 & 0.002061 \\
4087 & 47 & 2459581.222124 & 0.999959 & 0.002062 \\
4087 & 47 & 2459581.223513 & 0.998208 & 0.002062 \\
4087 & 47 & 2459581.224901 & 0.998572 & 0.002061 \\
4087 & 47 & 2459581.226290 & 1.000392 & 0.002063 \\
4087 & 47 & 2459581.227679 & 1.000642 & 0.002062 \\
4087 & 47 & 2459581.229068 & 0.997527 & 0.002060 \\
4087 & 47 & 2459581.230457 & 0.999837 & 0.002061 \\
4087 & 47 & 2459581.231846 & 1.000943 & 0.002062 \\
4087 & 47 & 2459581.233235 & 0.999431 & 0.002063 \\
4087 & 47 & 2459581.234624 & 1.001600 & 0.002062 \\
4087 & 47 & 2459581.236013 & 0.996898 & 0.002059 \\
4087 & 47 & 2459581.237401 & 0.999401 & 0.002061 \\
4087 & 47 & 2459581.238790 & 0.999602 & 0.002061 \\
4087 & 47 & 2459581.240179 & 0.998944 & 0.002060 \\
4087 & 47 & 2459581.241568 & 1.000736 & 0.002062 \\
4087 & 47 & 2459581.242957 & 0.999097 & 0.002060 \\
4087 & 47 & 2459581.244346 & 1.000754 & 0.002061 \\
4087 & 47 & 2459581.245735 & 0.997165 & 0.002061 \\
4087 & 47 & 2459581.247124 & 1.001907 & 0.002061 \\
4087 & 47 & 2459581.248513 & 1.000486 & 0.002062 \\
4087 & 47 & 2459581.249902 & 0.998716 & 0.002060 \\
4087 & 47 & 2459581.251290 & 0.997306 & 0.002059 \\
4087 & 47 & 2459581.252679 & 1.000065 & 0.002061 \\
4087 & 47 & 2459581.254068 & 1.001282 & 0.002061 \\
4087 & 47 & 2459581.255457 & 1.000428 & 0.002062 \\
4087 & 47 & 2459581.256846 & 0.998054 & 0.002059 \\
4087 & 47 & 2459581.258235 & 1.000456 & 0.002060 \\
4087 & 47 & 2459581.259624 & 1.002361 & 0.002063 \\
4087 & 47 & 2459581.261013 & 1.002854 & 0.002061 \\
4087 & 47 & 2459581.262402 & 1.001931 & 0.002061 \\
4087 & 47 & 2459581.263790 & 0.999908 & 0.002061 \\
4087 & 47 & 2459581.265179 & 1.000528 & 0.002062 \\
4087 & 47 & 2459581.266568 & 0.997049 & 0.002060 \\
4087 & 47 & 2459581.267957 & 1.001772 & 0.002061 \\
4087 & 47 & 2459581.269346 & 0.998897 & 0.002061 \\
4087 & 47 & 2459581.270735 & 1.000885 & 0.002061 \\
4087 & 47 & 2459581.272124 & 1.000519 & 0.002062 \\
4087 & 47 & 2459581.273513 & 0.999524 & 0.002062 \\
4087 & 47 & 2459581.274902 & 1.002027 & 0.002060 \\
4087 & 47 & 2459581.276290 & 1.002881 & 0.002063 \\
4087 & 47 & 2459581.277679 & 0.999198 & 0.002061 \\
4087 & 47 & 2459581.279068 & 1.001113 & 0.002062 \\
4087 & 47 & 2459581.280457 & 0.997802 & 0.002059 \\
4087 & 47 & 2459581.281846 & 0.998939 & 0.002061 \\
4087 & 47 & 2459581.283235 & 0.997708 & 0.002058 \\
4087 & 47 & 2459581.284624 & 1.000500 & 0.002061 \\
4087 & 47 & 2459581.286013 & 1.000266 & 0.002059 \\
4087 & 47 & 2459581.287402 & 1.001284 & 0.002061 \\
4087 & 47 & 2459581.288790 & 0.995735 & 0.002056 \\
4087 & 47 & 2459581.290179 & 0.995806 & 0.002057 \\
4087 & 47 & 2459581.291568 & 1.000375 & 0.002059 \\
4087 & 47 & 2459581.292957 & 0.994967 & 0.002058 \\
4087 & 47 & 2459581.294346 & 1.000542 & 0.002060 \\
4087 & 47 & 2459581.295735 & 0.998207 & 0.002059 \\
4087 & 47 & 2459581.297124 & 0.998634 & 0.002060 \\
4087 & 47 & 2459581.298513 & 0.997035 & 0.002058 \\
4087 & 47 & 2459581.299902 & 1.001077 & 0.002062 \\
4087 & 47 & 2459581.301291 & 1.003421 & 0.002062 \\
4087 & 47 & 2459581.302679 & 0.998695 & 0.002059 \\
4087 & 47 & 2459581.304068 & 0.997534 & 0.002058 \\
4087 & 47 & 2459581.305457 & 0.998444 & 0.002058 \\
4087 & 47 & 2459581.306846 & 0.996470 & 0.002059 \\
4087 & 47 & 2459581.308235 & 0.999726 & 0.002059 \\
4087 & 47 & 2459581.309624 & 0.999022 & 0.002058 \\
4087 & 47 & 2459581.311013 & 1.000107 & 0.002057 \\
4087 & 47 & 2459581.312402 & 1.001923 & 0.002059 \\
4087 & 47 & 2459581.313791 & 1.001781 & 0.002060 \\
4087 & 47 & 2459581.315179 & 0.998354 & 0.002057 \\
4087 & 47 & 2459581.316568 & 0.998995 & 0.002058 \\
4087 & 47 & 2459581.317957 & 0.999132 & 0.002057 \\
4087 & 47 & 2459581.319346 & 0.999841 & 0.002060 \\
4087 & 47 & 2459581.320735 & 0.996576 & 0.002056 \\
4087 & 47 & 2459581.322124 & 0.998825 & 0.002060 \\
4087 & 47 & 2459581.323513 & 0.996011 & 0.002054 \\
4087 & 47 & 2459581.324902 & 0.994735 & 0.002053 \\
4087 & 47 & 2459581.326291 & 0.991454 & 0.002051 \\
4087 & 47 & 2459581.327679 & 0.993696 & 0.002052 \\
4087 & 47 & 2459581.329068 & 0.991298 & 0.002052 \\
4087 & 47 & 2459581.330457 & 0.984698 & 0.002046 \\
4087 & 47 & 2459581.331846 & 0.987628 & 0.002047 \\
4087 & 47 & 2459581.333235 & 0.986632 & 0.002046 \\
4087 & 47 & 2459581.334624 & 0.986788 & 0.002047 \\
4087 & 47 & 2459581.336013 & 0.989400 & 0.002048 \\
4087 & 47 & 2459581.337402 & 0.986439 & 0.002046 \\
4087 & 47 & 2459581.338791 & 0.989716 & 0.002048 \\
4087 & 47 & 2459581.340179 & 0.990101 & 0.002047 \\
4087 & 47 & 2459581.341568 & 0.987332 & 0.002044 \\
4087 & 47 & 2459581.342957 & 0.986473 & 0.002044 \\
4087 & 47 & 2459581.344346 & 0.988927 & 0.002048 \\
4087 & 47 & 2459581.345735 & 0.987885 & 0.002044 \\
4087 & 47 & 2459581.347124 & 0.985779 & 0.002044 \\
4087 & 47 & 2459581.348513 & 0.987993 & 0.002045 \\
4087 & 47 & 2459581.349902 & 0.985717 & 0.002043 \\
4087 & 47 & 2459581.351291 & 0.988657 & 0.002046 \\
4087 & 47 & 2459581.352680 & 0.988340 & 0.002045 \\
4087 & 47 & 2459581.354068 & 0.983191 & 0.002043 \\
4087 & 47 & 2459581.355457 & 0.985153 & 0.002044 \\
4087 & 47 & 2459581.356846 & 0.987171 & 0.002043 \\
4087 & 47 & 2459581.358235 & 0.987746 & 0.002043 \\
4087 & 47 & 2459581.359624 & 0.987815 & 0.002043 \\
4087 & 47 & 2459581.361013 & 0.985510 & 0.002042 \\
4087 & 47 & 2459581.362402 & 0.987469 & 0.002042 \\
4087 & 47 & 2459581.363791 & 0.990157 & 0.002045 \\
4087 & 47 & 2459581.365180 & 0.985497 & 0.002040 \\
4087 & 47 & 2459581.366568 & 0.988524 & 0.002044 \\
4087 & 47 & 2459581.367957 & 0.987644 & 0.002042 \\
4087 & 47 & 2459581.369346 & 0.988187 & 0.002041 \\
4087 & 47 & 2459581.370735 & 0.990452 & 0.002043 \\
4087 & 47 & 2459581.372124 & 0.992219 & 0.002044 \\
4087 & 47 & 2459581.373513 & 0.986480 & 0.002039 \\
4087 & 47 & 2459581.374902 & 0.987019 & 0.002040 \\
4087 & 47 & 2459581.376291 & 0.988731 & 0.002042 \\
4087 & 47 & 2459581.377680 & 0.990832 & 0.002043 \\
4087 & 47 & 2459581.379068 & 0.990147 & 0.002042 \\
4087 & 47 & 2459581.380457 & 0.983213 & 0.002038 \\
4087 & 47 & 2459581.381846 & 0.988986 & 0.002043 \\
4087 & 47 & 2459581.383235 & 0.983104 & 0.002038 \\
4087 & 47 & 2459581.384624 & 0.987683 & 0.002039 \\
4087 & 47 & 2459581.386013 & 0.983602 & 0.002037 \\
4087 & 47 & 2459581.387402 & 0.988325 & 0.002042 \\
4087 & 47 & 2459581.388791 & 0.986260 & 0.002039 \\
4087 & 47 & 2459581.390180 & 0.987783 & 0.002042 \\
4087 & 47 & 2459581.391568 & 0.988213 & 0.002039 \\
4087 & 47 & 2459581.392957 & 0.988537 & 0.002042 \\
4087 & 47 & 2459581.394346 & 0.983326 & 0.002037 \\
4087 & 47 & 2459581.395735 & 0.985070 & 0.002037 \\
4087 & 47 & 2459581.397124 & 0.989736 & 0.002040 \\
4087 & 47 & 2459581.398513 & 0.987409 & 0.002038 \\
4087 & 47 & 2459581.399902 & 0.983837 & 0.002036 \\
4087 & 47 & 2459581.401291 & 0.984375 & 0.002037 \\
4087 & 47 & 2459581.402680 & 0.984221 & 0.002037 \\
4087 & 47 & 2459581.404069 & 0.984080 & 0.002036 \\
4087 & 47 & 2459581.405457 & 0.985056 & 0.002036 \\
4087 & 47 & 2459581.406846 & 0.989913 & 0.002040 \\
4087 & 47 & 2459581.408235 & 0.986034 & 0.002037 \\
4087 & 47 & 2459581.409624 & 0.986742 & 0.002037 \\
4087 & 47 & 2459581.411013 & 0.986485 & 0.002038 \\
4087 & 47 & 2459581.412402 & 0.985019 & 0.002036 \\
4087 & 47 & 2459581.413791 & 0.986648 & 0.002039 \\
4087 & 47 & 2459581.415180 & 0.987608 & 0.002038 \\
4087 & 47 & 2459581.416569 & 0.992939 & 0.002042 \\
4087 & 47 & 2459581.417957 & 0.984220 & 0.002036 \\
4087 & 47 & 2459581.419346 & 0.983380 & 0.002036 \\
4087 & 47 & 2459581.420735 & 0.986923 & 0.002037 \\
4087 & 47 & 2459581.422124 & 0.987532 & 0.002038 \\
4087 & 47 & 2459581.423513 & 0.987795 & 0.002037 \\
4087 & 47 & 2459581.424902 & 0.992590 & 0.002042 \\
4087 & 47 & 2459581.426291 & 0.987871 & 0.002037 \\
4087 & 47 & 2459581.427680 & 0.987059 & 0.002037 \\
4087 & 47 & 2459581.429069 & 0.989626 & 0.002040 \\
4087 & 47 & 2459581.430457 & 0.992022 & 0.002042 \\
4087 & 47 & 2459581.431846 & 0.989854 & 0.002039 \\
4087 & 47 & 2459581.433235 & 0.993025 & 0.002040 \\
4087 & 47 & 2459581.434624 & 0.994789 & 0.002041 \\
4087 & 47 & 2459581.436013 & 0.996916 & 0.002045 \\
4087 & 47 & 2459581.437402 & 1.000189 & 0.002045 \\
4087 & 47 & 2459581.438791 & 0.994832 & 0.002043 \\
4087 & 47 & 2459581.440180 & 0.998539 & 0.002046 \\
4087 & 47 & 2459581.441569 & 1.002003 & 0.002047 \\
4087 & 47 & 2459581.442957 & 1.002525 & 0.002048 \\
4087 & 47 & 2459581.444346 & 1.000689 & 0.002046 \\
4087 & 47 & 2459581.445735 & 1.001350 & 0.002044 \\
4087 & 47 & 2459581.447124 & 0.995931 & 0.002043 \\
4087 & 47 & 2459581.448513 & 1.001420 & 0.002046 \\
4087 & 47 & 2459581.449902 & 0.999716 & 0.002045 \\
4087 & 47 & 2459581.451291 & 0.999657 & 0.002044 \\
4087 & 47 & 2459581.452680 & 0.998868 & 0.002044 \\
4087 & 47 & 2459581.454069 & 0.997237 & 0.002045 \\
4087 & 47 & 2459581.455458 & 0.998147 & 0.002043 \\
4087 & 47 & 2459581.456846 & 1.002193 & 0.002045 \\
4087 & 47 & 2459581.458235 & 1.002741 & 0.002047 \\
4087 & 47 & 2459581.459624 & 1.001429 & 0.002047 \\
4087 & 47 & 2459581.461013 & 0.999847 & 0.002044 \\
4087 & 47 & 2459581.462402 & 0.998026 & 0.002043 \\
4087 & 47 & 2459581.463791 & 0.999371 & 0.002044 \\
4087 & 47 & 2459581.465180 & 0.999666 & 0.002045 \\
4087 & 47 & 2459581.466569 & 0.997384 & 0.002044 \\
4087 & 47 & 2459581.467958 & 0.996057 & 0.002040 \\
4087 & 47 & 2459581.469346 & 1.002294 & 0.002044 \\
4087 & 47 & 2459581.470735 & 0.998100 & 0.002043 \\
4087 & 47 & 2459581.472124 & 1.001758 & 0.002044 \\
4087 & 47 & 2459581.473513 & 0.996233 & 0.002045 \\
4087 & 47 & 2459581.474902 & 0.999188 & 0.002044 \\
4087 & 47 & 2459581.476291 & 1.001097 & 0.002045 \\
4087 & 47 & 2459581.477680 & 0.996927 & 0.002042 \\
4087 & 47 & 2459581.479069 & 0.994570 & 0.002042 \\
4087 & 47 & 2459581.480458 & 1.000014 & 0.002043 \\
4087 & 47 & 2459581.481846 & 0.996834 & 0.002044 \\
4087 & 47 & 2459581.483235 & 0.997755 & 0.002043 \\
4087 & 47 & 2459581.484624 & 1.000318 & 0.002045 \\
4087 & 47 & 2459581.486013 & 0.997548 & 0.002043 \\
4087 & 47 & 2459581.487402 & 1.000418 & 0.002044 \\
4087 & 47 & 2459581.488791 & 0.999857 & 0.002042 \\
4087 & 47 & 2459581.490180 & 1.000335 & 0.002045 \\
4087 & 47 & 2459581.491569 & 0.999054 & 0.002043 \\
4087 & 47 & 2459581.492958 & 1.001154 & 0.002045 \\
4087 & 47 & 2459581.494346 & 1.002035 & 0.002044 \\
4087 & 47 & 2459581.495735 & 0.995362 & 0.002040 \\
4087 & 47 & 2459581.497124 & 0.997654 & 0.002041 \\
4087 & 47 & 2459581.498513 & 0.997730 & 0.002041 \\
4087 & 47 & 2459581.499902 & 0.999217 & 0.002042 \\
4087 & 47 & 2459581.501291 & 0.997858 & 0.002041 \\
4087 & 47 & 2459581.502680 & 1.001663 & 0.002043 \\
4087 & 47 & 2459581.504069 & 0.998926 & 0.002042 \\
4087 & 47 & 2459581.505458 & 1.000858 & 0.002045 \\
4087 & 47 & 2459581.506847 & 1.000266 & 0.002043 \\
4087 & 47 & 2459581.508235 & 0.999073 & 0.002042 \\
4087 & 47 & 2459581.509624 & 1.002080 & 0.002044 \\
4087 & 47 & 2459581.511013 & 0.998792 & 0.002042 \\
4087 & 47 & 2459581.512402 & 0.997219 & 0.002040 \\
4087 & 47 & 2459581.513791 & 1.000309 & 0.002042 \\
4087 & 47 & 2459581.515180 & 0.998386 & 0.002043 \\
4087 & 47 & 2459581.516569 & 1.000596 & 0.002042 \\
4087 & 47 & 2459581.517958 & 0.997342 & 0.002041 \\
4087 & 47 & 2459581.519347 & 0.998027 & 0.002040 \\
4087 & 47 & 2459581.520735 & 1.001562 & 0.002043 \\
4087 & 47 & 2459581.522124 & 0.999183 & 0.002041 \\
4087 & 47 & 2459581.523513 & 0.998657 & 0.002040 \\
4087 & 47 & 2459581.524902 & 0.997230 & 0.002041 \\
4087 & 47 & 2459581.526291 & 0.999748 & 0.002041 \\
4087 & 47 & 2459581.527680 & 1.002941 & 0.002043 \\
4087 & 47 & 2459581.529069 & 0.997721 & 0.002040 \\
4087 & 47 & 2459581.530458 & 0.999063 & 0.002043 \\
4087 & 47 & 2459581.531847 & 0.997802 & 0.002040 \\
4087 & 47 & 2459581.533235 & 0.999255 & 0.002043 \\
4087 & 47 & 2459581.534624 & 0.996965 & 0.002039 \\
4087 & 47 & 2459581.536013 & 1.002387 & 0.002042 \\
4087 & 47 & 2459581.537402 & 0.998010 & 0.002039 \\
4087 & 47 & 2459581.538791 & 1.001186 & 0.002041 \\
4087 & 47 & 2459581.540180 & 0.994890 & 0.002040 \\
4087 & 47 & 2459581.541569 & 1.000616 & 0.002041 \\
4087 & 47 & 2459581.542958 & 0.998444 & 0.002039 \\
4087 & 47 & 2459581.544347 & 1.000250 & 0.002042 \\
4087 & 47 & 2459581.545735 & 1.001904 & 0.002041 \\
4087 & 47 & 2459581.547124 & 0.998110 & 0.002040 \\
4087 & 47 & 2459581.548513 & 1.004653 & 0.002045 \\
4087 & 47 & 2459581.549902 & 0.996356 & 0.002038 \\
4087 & 47 & 2459581.551291 & 0.998557 & 0.002039 \\
4087 & 47 & 2459581.552680 & 1.000019 & 0.002039 \\
4087 & 47 & 2459584.374907 & 0.999232 & 0.002006 \\
4087 & 47 & 2459584.376296 & 0.998204 & 0.002004 \\
4087 & 47 & 2459584.377685 & 1.001612 & 0.002007 \\
4087 & 47 & 2459584.379074 & 1.001719 & 0.002006 \\
4087 & 47 & 2459584.380463 & 0.996647 & 0.002006 \\
4087 & 47 & 2459584.381852 & 1.002616 & 0.002011 \\
4087 & 47 & 2459584.383241 & 1.002203 & 0.002009 \\
4087 & 47 & 2459584.384629 & 0.999506 & 0.002006 \\
4087 & 47 & 2459584.386018 & 0.998305 & 0.002006 \\
4087 & 47 & 2459584.387407 & 1.002058 & 0.002009 \\
4087 & 47 & 2459584.388796 & 0.998217 & 0.002006 \\
4087 & 47 & 2459584.390185 & 0.997281 & 0.002005 \\
4087 & 47 & 2459584.391574 & 1.003265 & 0.002009 \\
4087 & 47 & 2459584.392963 & 0.998360 & 0.002005 \\
4087 & 47 & 2459584.394352 & 0.998194 & 0.002007 \\
4087 & 47 & 2459584.395741 & 0.996291 & 0.002006 \\
4087 & 47 & 2459584.397129 & 0.998740 & 0.002006 \\
4087 & 47 & 2459584.398518 & 0.999380 & 0.002007 \\
4087 & 47 & 2459584.399907 & 0.995018 & 0.002003 \\
4087 & 47 & 2459584.401296 & 1.001295 & 0.002008 \\
4087 & 47 & 2459584.402685 & 1.003240 & 0.002009 \\
4087 & 47 & 2459584.404074 & 1.001881 & 0.002008 \\
4087 & 47 & 2459584.405463 & 1.004109 & 0.002010 \\
4087 & 47 & 2459584.406852 & 0.999821 & 0.002008 \\
4087 & 47 & 2459584.408241 & 1.000026 & 0.002006 \\
4087 & 47 & 2459584.409629 & 1.000784 & 0.002008 \\
4087 & 47 & 2459584.411018 & 0.998447 & 0.002005 \\
4087 & 47 & 2459584.412407 & 0.999491 & 0.002006 \\
4087 & 47 & 2459584.413796 & 0.998191 & 0.002006 \\
4087 & 47 & 2459584.415185 & 1.000721 & 0.002008 \\
4087 & 47 & 2459584.416574 & 0.996188 & 0.002004 \\
4087 & 47 & 2459584.417963 & 0.997569 & 0.002005 \\
4087 & 47 & 2459584.419352 & 1.002876 & 0.002008 \\
4087 & 47 & 2459584.420741 & 1.000876 & 0.002008 \\
4087 & 47 & 2459584.422129 & 1.003943 & 0.002008 \\
4087 & 47 & 2459584.423518 & 1.003673 & 0.002009 \\
4087 & 47 & 2459584.424907 & 0.999444 & 0.002006 \\
4087 & 47 & 2459584.426296 & 0.999569 & 0.002009 \\
4087 & 47 & 2459584.427685 & 1.000895 & 0.002007 \\
4087 & 47 & 2459584.429074 & 1.000668 & 0.002008 \\
4087 & 47 & 2459584.430463 & 1.000257 & 0.002007 \\
4087 & 47 & 2459584.431852 & 1.001509 & 0.002009 \\
4087 & 47 & 2459584.433241 & 0.997531 & 0.002007 \\
4087 & 47 & 2459584.434630 & 0.999447 & 0.002008 \\
4087 & 47 & 2459584.436018 & 0.999968 & 0.002007 \\
4087 & 47 & 2459584.437407 & 0.999802 & 0.002008 \\
4087 & 47 & 2459584.438796 & 0.996842 & 0.002005 \\
4087 & 47 & 2459584.440185 & 1.001884 & 0.002009 \\
4087 & 47 & 2459584.441574 & 1.005849 & 0.002010 \\
4087 & 47 & 2459584.442963 & 1.000460 & 0.002007 \\
4087 & 47 & 2459584.444352 & 0.999857 & 0.002008 \\
4087 & 47 & 2459584.445741 & 0.997880 & 0.002006 \\
4087 & 47 & 2459584.447130 & 0.998288 & 0.002007 \\
4087 & 47 & 2459584.448518 & 0.999320 & 0.002007 \\
4087 & 47 & 2459584.449907 & 1.003802 & 0.002010 \\
4087 & 47 & 2459584.451296 & 0.998748 & 0.002007 \\
4087 & 47 & 2459584.452685 & 0.998058 & 0.002003 \\
4087 & 47 & 2459584.454074 & 1.004556 & 0.002009 \\
4087 & 47 & 2459584.455463 & 0.998901 & 0.002007 \\
4087 & 47 & 2459584.456852 & 1.002627 & 0.002008 \\
4087 & 47 & 2459584.458241 & 1.000256 & 0.002007 \\
4087 & 47 & 2459584.459630 & 1.004964 & 0.002010 \\
4087 & 47 & 2459584.461018 & 0.998012 & 0.002006 \\
4087 & 47 & 2459584.462407 & 0.999545 & 0.002006 \\
4087 & 47 & 2459584.463796 & 0.998093 & 0.002006 \\
4087 & 47 & 2459584.465185 & 1.007028 & 0.002011 \\
4087 & 47 & 2459584.466574 & 1.000572 & 0.002007 \\
4087 & 47 & 2459584.467963 & 1.003068 & 0.002008 \\
4087 & 47 & 2459584.469352 & 1.000440 & 0.002009 \\
4087 & 47 & 2459584.470741 & 1.002363 & 0.002009 \\
4087 & 47 & 2459584.472130 & 0.999589 & 0.002006 \\
4087 & 47 & 2459584.473518 & 0.999471 & 0.002008 \\
4087 & 47 & 2459584.474907 & 1.001929 & 0.002008 \\
4087 & 47 & 2459584.476296 & 0.999835 & 0.002007 \\
4087 & 47 & 2459584.477685 & 0.998414 & 0.002008 \\
4087 & 47 & 2459584.479074 & 1.000364 & 0.002008 \\
4087 & 47 & 2459584.480463 & 0.998283 & 0.002007 \\
4087 & 47 & 2459584.481852 & 0.998218 & 0.002006 \\
4087 & 47 & 2459584.483241 & 1.004027 & 0.002009 \\
4087 & 47 & 2459584.484630 & 0.996790 & 0.002006 \\
4087 & 47 & 2459584.486018 & 1.000038 & 0.002008 \\
4087 & 47 & 2459584.487407 & 1.002980 & 0.002009 \\
4087 & 47 & 2459584.488796 & 1.002595 & 0.002008 \\
4087 & 47 & 2459584.490185 & 0.998344 & 0.002006 \\
4087 & 47 & 2459584.491574 & 1.002874 & 0.002010 \\
4087 & 47 & 2459584.492963 & 0.997432 & 0.002006 \\
4087 & 47 & 2459584.494352 & 0.999328 & 0.002007 \\
4087 & 47 & 2459584.495741 & 0.998463 & 0.002006 \\
4087 & 47 & 2459584.497130 & 0.998476 & 0.002007 \\
4087 & 47 & 2459584.498518 & 0.997822 & 0.002006 \\
4087 & 47 & 2459584.499907 & 0.996788 & 0.002005 \\
4087 & 47 & 2459584.501296 & 0.997034 & 0.002006 \\
4087 & 47 & 2459584.502685 & 0.995368 & 0.002005 \\
4087 & 47 & 2459584.504074 & 0.995388 & 0.002004 \\
4087 & 47 & 2459584.505463 & 0.996208 & 0.002005 \\
4087 & 47 & 2459584.506852 & 0.989289 & 0.002000 \\
4087 & 47 & 2459584.508241 & 0.985820 & 0.001998 \\
4087 & 47 & 2459584.509630 & 0.990147 & 0.002000 \\
4087 & 47 & 2459584.511018 & 0.989497 & 0.002002 \\
4087 & 47 & 2459584.512407 & 0.987292 & 0.002000 \\
4087 & 47 & 2459584.513796 & 0.988019 & 0.001999 \\
4087 & 47 & 2459584.515185 & 0.986729 & 0.002001 \\
4087 & 47 & 2459584.516574 & 0.990898 & 0.002001 \\
4087 & 47 & 2459584.517963 & 0.990035 & 0.002001 \\
4087 & 47 & 2459584.519352 & 0.990671 & 0.002001 \\
4087 & 47 & 2459584.520741 & 0.987061 & 0.002001 \\
4087 & 47 & 2459584.522130 & 0.983780 & 0.001996 \\
4087 & 47 & 2459584.523518 & 0.985557 & 0.001998 \\
4087 & 47 & 2459584.524907 & 0.987171 & 0.001997 \\
4087 & 47 & 2459584.526296 & 0.988053 & 0.001999 \\
4087 & 47 & 2459584.527685 & 0.987313 & 0.001999 \\
4087 & 47 & 2459584.529074 & 0.988155 & 0.001999 \\
4087 & 47 & 2459584.530463 & 0.988051 & 0.001998 \\
4087 & 47 & 2459584.531852 & 0.991536 & 0.002000 \\
4087 & 47 & 2459584.533241 & 0.989944 & 0.002000 \\
4087 & 47 & 2459584.534630 & 0.986758 & 0.002000 \\
4087 & 47 & 2459584.536019 & 0.987075 & 0.001998 \\
4087 & 47 & 2459584.537407 & 0.985917 & 0.001998 \\
4087 & 47 & 2459584.538796 & 0.984203 & 0.001997 \\
4087 & 47 & 2459584.540185 & 0.982460 & 0.001997 \\
4087 & 47 & 2459584.541574 & 0.987769 & 0.001999 \\
4087 & 47 & 2459584.542963 & 0.985664 & 0.001999 \\
4087 & 47 & 2459584.544352 & 0.986137 & 0.001997 \\
4087 & 47 & 2459584.545741 & 0.986741 & 0.001999 \\
4087 & 47 & 2459584.547130 & 0.985320 & 0.001996 \\
4087 & 47 & 2459584.548519 & 0.985608 & 0.001997 \\
4087 & 47 & 2459584.549907 & 0.988396 & 0.001999 \\
4087 & 47 & 2459584.551296 & 0.984024 & 0.001997 \\
4087 & 47 & 2459584.552685 & 0.990095 & 0.002002 \\
4087 & 47 & 2459584.554074 & 0.988121 & 0.002000 \\
4087 & 47 & 2459584.555463 & 0.986273 & 0.001999 \\
4087 & 47 & 2459584.556852 & 0.986310 & 0.001998 \\
4087 & 47 & 2459584.558241 & 0.986122 & 0.001999 \\
4087 & 47 & 2459584.559630 & 0.983221 & 0.001997 \\
4087 & 47 & 2459584.561019 & 0.988593 & 0.001999 \\
4087 & 47 & 2459584.562407 & 0.985035 & 0.001997 \\
4087 & 47 & 2459584.563796 & 0.989295 & 0.002001 \\
4087 & 47 & 2459584.565185 & 0.989017 & 0.002000 \\
4087 & 47 & 2459584.566574 & 0.987058 & 0.001999 \\
4087 & 47 & 2459584.567963 & 0.984501 & 0.001997 \\
4087 & 47 & 2459584.569352 & 0.986396 & 0.001999 \\
4087 & 47 & 2459584.570741 & 0.988782 & 0.001998 \\
4087 & 47 & 2459584.572130 & 0.989856 & 0.002002 \\
4087 & 47 & 2459584.573519 & 0.989010 & 0.002000 \\
4087 & 47 & 2459584.574907 & 0.987882 & 0.002000 \\
4087 & 47 & 2459584.576296 & 0.989111 & 0.002001 \\
4087 & 47 & 2459584.577685 & 0.985384 & 0.001997 \\
4087 & 47 & 2459584.579074 & 0.983049 & 0.001998 \\
4087 & 47 & 2459584.580463 & 0.987886 & 0.001999 \\
4087 & 47 & 2459584.581852 & 0.987517 & 0.001999 \\
4087 & 47 & 2459584.583241 & 0.986504 & 0.001998 \\
4087 & 47 & 2459584.584630 & 0.989822 & 0.002002 \\
4087 & 47 & 2459584.586019 & 0.987688 & 0.001999 \\
4087 & 47 & 2459584.587407 & 0.987635 & 0.001998 \\
4087 & 47 & 2459584.588796 & 0.987891 & 0.002001 \\
4087 & 47 & 2459584.590185 & 0.986064 & 0.002000 \\
4087 & 47 & 2459584.591574 & 0.988954 & 0.002000 \\
4087 & 47 & 2459584.592963 & 0.988108 & 0.001999 \\
4087 & 47 & 2459584.594352 & 0.988006 & 0.002002 \\
4087 & 47 & 2459584.595741 & 0.987912 & 0.001999 \\
4087 & 47 & 2459584.597130 & 0.989715 & 0.002002 \\
4087 & 47 & 2459584.598519 & 0.986693 & 0.001998 \\
4087 & 47 & 2459584.599907 & 0.989105 & 0.002001 \\
4087 & 47 & 2459584.601296 & 0.988528 & 0.001999 \\
4087 & 47 & 2459584.602685 & 0.987769 & 0.002001 \\
4087 & 47 & 2459584.604074 & 0.990531 & 0.002001 \\
4087 & 47 & 2459584.605463 & 0.993446 & 0.002005 \\
4087 & 47 & 2459584.606852 & 0.988552 & 0.002000 \\
4087 & 47 & 2459584.608241 & 0.991685 & 0.002002 \\
4087 & 47 & 2459584.609630 & 0.992679 & 0.002003 \\
4087 & 47 & 2459584.611019 & 0.994218 & 0.002002 \\
4087 & 47 & 2459584.612407 & 0.996561 & 0.002005 \\
4087 & 47 & 2459584.613796 & 0.999104 & 0.002005 \\
4087 & 47 & 2459584.615185 & 0.998152 & 0.002005 \\
4087 & 47 & 2459584.616574 & 1.000220 & 0.002006 \\
4087 & 47 & 2459584.617963 & 1.001695 & 0.002009 \\
4087 & 47 & 2459584.619352 & 0.997813 & 0.002005 \\
4087 & 47 & 2459584.620741 & 0.999421 & 0.002007 \\
4087 & 47 & 2459584.622130 & 0.998799 & 0.002007 \\
4087 & 47 & 2459584.623519 & 1.001550 & 0.002008 \\
4087 & 47 & 2459584.624908 & 1.002654 & 0.002010 \\
4087 & 47 & 2459584.626296 & 0.998411 & 0.002005 \\
4087 & 47 & 2459584.627685 & 1.003182 & 0.002009 \\
4087 & 47 & 2459584.629074 & 1.000386 & 0.002008 \\
4087 & 47 & 2459584.630463 & 0.997753 & 0.002005 \\
4087 & 47 & 2459584.631852 & 0.999369 & 0.002006 \\
4087 & 47 & 2459584.633241 & 0.999301 & 0.002007 \\
4087 & 47 & 2459584.634630 & 1.001815 & 0.002008 \\
4087 & 47 & 2459584.636019 & 1.000544 & 0.002007 \\
4087 & 47 & 2459584.637408 & 1.001049 & 0.002008 \\
4087 & 47 & 2459584.638796 & 0.997865 & 0.002005 \\
4087 & 47 & 2459584.640185 & 1.001402 & 0.002010 \\
4087 & 47 & 2459584.641574 & 0.999441 & 0.002009 \\
4087 & 47 & 2459584.642963 & 1.000249 & 0.002006 \\
4087 & 47 & 2459584.644352 & 1.000288 & 0.002008 \\
4087 & 47 & 2459584.645741 & 1.000920 & 0.002008 \\
4087 & 47 & 2459584.647130 & 0.998683 & 0.002007 \\
4087 & 47 & 2459584.648519 & 0.997817 & 0.002006 \\
4087 & 47 & 2459584.649908 & 1.000364 & 0.002008 \\
4087 & 47 & 2459584.651296 & 0.999073 & 0.002007 \\
4087 & 47 & 2459584.652685 & 1.000098 & 0.002009 \\
4087 & 47 & 2459584.654074 & 1.004316 & 0.002010 \\
4087 & 47 & 2459584.655463 & 1.001942 & 0.002009 \\
4087 & 47 & 2459584.656852 & 1.000875 & 0.002007 \\
4087 & 47 & 2459584.658241 & 0.998218 & 0.002006 \\
4087 & 47 & 2459584.659630 & 0.996511 & 0.002007 \\
4087 & 47 & 2459584.661019 & 1.000947 & 0.002007 \\
4087 & 47 & 2459584.662408 & 0.998195 & 0.002006 \\
4087 & 47 & 2459584.663796 & 0.996879 & 0.002006 \\
4087 & 47 & 2459584.665185 & 0.998401 & 0.002007 \\
4087 & 47 & 2459584.666574 & 0.999659 & 0.002007 \\
4087 & 47 & 2459584.667963 & 0.998284 & 0.002007 \\
4087 & 47 & 2459584.669352 & 1.001804 & 0.002008 \\
4087 & 47 & 2459584.670741 & 0.999607 & 0.002006 \\
4087 & 47 & 2459584.672130 & 0.997207 & 0.002006 \\
4087 & 47 & 2459584.673519 & 1.001700 & 0.002010 \\
4087 & 47 & 2459584.674908 & 1.000218 & 0.002009 \\
4087 & 47 & 2459584.676296 & 0.997235 & 0.002005 \\
4087 & 47 & 2459584.677685 & 1.000148 & 0.002007 \\
4087 & 47 & 2459584.679074 & 1.001352 & 0.002008 \\
4087 & 47 & 2459584.680463 & 0.999346 & 0.002007 \\
4087 & 47 & 2459584.681852 & 0.998740 & 0.002007 \\
4087 & 47 & 2459584.683241 & 1.002310 & 0.002009 \\
4087 & 47 & 2459584.684630 & 0.998396 & 0.002006 \\
4087 & 47 & 2459584.686019 & 0.996923 & 0.002007 \\
4087 & 47 & 2459584.687408 & 1.000270 & 0.002008 \\
4087 & 47 & 2459584.688796 & 1.003382 & 0.002008 \\
4087 & 47 & 2459584.690185 & 1.000550 & 0.002007 \\
4087 & 47 & 2459584.691574 & 0.999873 & 0.002007 \\
4087 & 47 & 2459584.692963 & 1.002426 & 0.002009 \\
4087 & 47 & 2459584.694352 & 0.996888 & 0.002005 \\
4087 & 47 & 2459584.695741 & 1.002346 & 0.002009 \\
4087 & 47 & 2459584.697130 & 0.999009 & 0.002006 \\
4087 & 47 & 2459584.698519 & 1.000302 & 0.002007 \\
4087 & 47 & 2459584.699908 & 0.999525 & 0.002008 \\
4087 & 47 & 2459584.701296 & 1.000541 & 0.002011 \\
4087 & 47 & 2459584.702685 & 0.999912 & 0.002008 \\
4087 & 47 & 2459584.704074 & 1.003964 & 0.002011 \\
4087 & 47 & 2459584.705463 & 1.000968 & 0.002008 \\
4087 & 47 & 2459584.706852 & 0.999895 & 0.002008 \\
4087 & 47 & 2459584.708241 & 0.999921 & 0.002007 \\
4087 & 47 & 2459584.709630 & 1.002591 & 0.002009 \\
4087 & 47 & 2459584.711019 & 1.004058 & 0.002009 \\
4087 & 47 & 2459584.712408 & 0.998514 & 0.002007 \\
4087 & 47 & 2459584.713796 & 1.000186 & 0.002008 \\
4087 & 47 & 2459584.715185 & 0.996183 & 0.002006 \\
4087 & 47 & 2459584.716574 & 0.997189 & 0.002007 \\
4087 & 47 & 2459584.717963 & 0.997213 & 0.002006 \\
4087 & 47 & 2459584.719352 & 1.002923 & 0.002009 \\
4087 & 47 & 2459584.720741 & 0.998050 & 0.002005 \\
4087 & 47 & 2459584.722130 & 0.998595 & 0.002007 \\
4087 & 47 & 2459584.723519 & 1.000277 & 0.002007 \\
4087 & 47 & 2459584.724908 & 0.999226 & 0.002006 \\
4087 & 47 & 2459584.726297 & 1.001610 & 0.002008 \\
4087 & 47 & 2459584.727685 & 0.997370 & 0.002006 \\
4087 & 47 & 2459584.729074 & 1.002100 & 0.002008 \\
4087 & 47 & 2459584.730463 & 1.002535 & 0.002010 \\
4087 & 47 & 2459587.552686 & 0.996912 & 0.002007 \\
4087 & 47 & 2459587.554075 & 0.998320 & 0.002009 \\
4087 & 47 & 2459587.555464 & 1.002854 & 0.002013 \\
4087 & 47 & 2459587.556853 & 0.999738 & 0.002009 \\
4087 & 47 & 2459587.558242 & 1.004548 & 0.002013 \\
4087 & 47 & 2459587.559631 & 1.000048 & 0.002010 \\
4087 & 47 & 2459587.561019 & 1.000569 & 0.002009 \\
4087 & 47 & 2459587.562408 & 0.999739 & 0.002009 \\
4087 & 47 & 2459587.563797 & 1.000560 & 0.002011 \\
4087 & 47 & 2459587.565186 & 0.998009 & 0.002008 \\
4087 & 47 & 2459587.566575 & 0.997975 & 0.002008 \\
4087 & 47 & 2459587.567964 & 0.999769 & 0.002010 \\
4087 & 47 & 2459587.569353 & 0.998141 & 0.002007 \\
4087 & 47 & 2459587.570742 & 0.998130 & 0.002008 \\
4087 & 47 & 2459587.572131 & 0.998042 & 0.002008 \\
4087 & 47 & 2459587.573519 & 1.000129 & 0.002009 \\
4087 & 47 & 2459587.574908 & 0.999340 & 0.002009 \\
4087 & 47 & 2459587.576297 & 1.001969 & 0.002010 \\
4087 & 47 & 2459587.577686 & 1.001839 & 0.002011 \\
4087 & 47 & 2459587.579075 & 0.999266 & 0.002012 \\
4087 & 47 & 2459587.580464 & 0.999481 & 0.002009 \\
4087 & 47 & 2459587.581853 & 0.998901 & 0.002010 \\
4087 & 47 & 2459587.583242 & 0.999393 & 0.002008 \\
4087 & 47 & 2459587.584631 & 1.001170 & 0.002009 \\
4087 & 47 & 2459587.586019 & 1.001620 & 0.002012 \\
4087 & 47 & 2459587.587408 & 1.003170 & 0.002011 \\
4087 & 47 & 2459587.588797 & 0.999266 & 0.002008 \\
4087 & 47 & 2459587.590186 & 0.999771 & 0.002010 \\
4087 & 47 & 2459587.591575 & 1.000127 & 0.002009 \\
4087 & 47 & 2459587.592964 & 0.999720 & 0.002008 \\
4087 & 47 & 2459587.594353 & 1.000553 & 0.002009 \\
4087 & 47 & 2459587.595742 & 1.002450 & 0.002008 \\
4087 & 47 & 2459587.597131 & 1.000333 & 0.002009 \\
4087 & 47 & 2459587.598519 & 1.000750 & 0.002012 \\
4087 & 47 & 2459587.599908 & 1.000848 & 0.002009 \\
4087 & 47 & 2459587.601297 & 1.001606 & 0.002011 \\
4087 & 47 & 2459587.602686 & 1.001575 & 0.002009 \\
4087 & 47 & 2459587.604075 & 1.003321 & 0.002012 \\
4087 & 47 & 2459587.605464 & 0.998214 & 0.002008 \\
4087 & 47 & 2459587.606853 & 0.995635 & 0.002007 \\
4087 & 47 & 2459587.608242 & 1.000294 & 0.002012 \\
4087 & 47 & 2459587.609631 & 0.998635 & 0.002008 \\
4087 & 47 & 2459587.611019 & 1.000436 & 0.002009 \\
4087 & 47 & 2459587.612408 & 1.000343 & 0.002009 \\
4087 & 47 & 2459587.613797 & 0.999945 & 0.002010 \\
4087 & 47 & 2459587.615186 & 0.999684 & 0.002009 \\
4087 & 47 & 2459587.616575 & 0.999912 & 0.002009 \\
4087 & 47 & 2459587.617964 & 1.004270 & 0.002013 \\
4087 & 47 & 2459587.619353 & 1.000483 & 0.002011 \\
4087 & 47 & 2459587.620742 & 0.999348 & 0.002010 \\
4087 & 47 & 2459587.622131 & 1.000609 & 0.002008 \\
4087 & 47 & 2459587.623519 & 0.999634 & 0.002009 \\
4087 & 47 & 2459587.624908 & 0.999784 & 0.002011 \\
4087 & 47 & 2459587.626297 & 0.996203 & 0.002008 \\
4087 & 47 & 2459587.627686 & 1.000712 & 0.002011 \\
4087 & 47 & 2459587.629075 & 0.999826 & 0.002009 \\
4087 & 47 & 2459587.630464 & 1.000075 & 0.002009 \\
4087 & 47 & 2459587.631853 & 1.000988 & 0.002010 \\
4087 & 47 & 2459587.633242 & 0.999956 & 0.002009 \\
4087 & 47 & 2459587.634631 & 0.997710 & 0.002009 \\
4087 & 47 & 2459587.636019 & 1.000061 & 0.002009 \\
4087 & 47 & 2459587.637408 & 1.002835 & 0.002012 \\
4087 & 47 & 2459587.638797 & 0.998710 & 0.002010 \\
4087 & 47 & 2459587.640186 & 1.002869 & 0.002011 \\
4087 & 47 & 2459587.641575 & 0.999121 & 0.002009 \\
4087 & 47 & 2459587.642964 & 0.998647 & 0.002008 \\
4087 & 47 & 2459587.644353 & 1.000228 & 0.002010 \\
4087 & 47 & 2459587.645742 & 0.996463 & 0.002007 \\
4087 & 47 & 2459587.647131 & 0.999886 & 0.002011 \\
4087 & 47 & 2459587.648519 & 0.999699 & 0.002009 \\
4087 & 47 & 2459587.649908 & 0.996675 & 0.002007 \\
4087 & 47 & 2459587.651297 & 1.001481 & 0.002010 \\
4087 & 47 & 2459587.652686 & 0.996456 & 0.002007 \\
4087 & 47 & 2459587.654075 & 0.997548 & 0.002007 \\
4087 & 47 & 2459587.655464 & 1.003396 & 0.002012 \\
4087 & 47 & 2459587.656853 & 0.998238 & 0.002008 \\
4087 & 47 & 2459587.658242 & 1.003532 & 0.002011 \\
4087 & 47 & 2459587.659631 & 1.000300 & 0.002010 \\
4087 & 47 & 2459587.661019 & 1.001123 & 0.002009 \\
4087 & 47 & 2459587.662408 & 1.002573 & 0.002012 \\
4087 & 47 & 2459587.663797 & 0.999687 & 0.002009 \\
4087 & 47 & 2459587.665186 & 0.998830 & 0.002009 \\
4087 & 47 & 2459587.666575 & 1.001433 & 0.002010 \\
4087 & 47 & 2459587.667964 & 0.996978 & 0.002007 \\
4087 & 47 & 2459587.669353 & 1.003493 & 0.002011 \\
4087 & 47 & 2459587.670742 & 1.001696 & 0.002010 \\
4087 & 47 & 2459587.672131 & 1.000169 & 0.002008 \\
4087 & 47 & 2459587.673519 & 1.002005 & 0.002010 \\
4087 & 47 & 2459587.674908 & 0.996885 & 0.002007 \\
4087 & 47 & 2459587.676297 & 1.001558 & 0.002011 \\
4087 & 47 & 2459587.677686 & 1.001085 & 0.002011 \\
4087 & 47 & 2459587.679075 & 0.998102 & 0.002006 \\
4087 & 47 & 2459587.680464 & 0.994416 & 0.002008 \\
4087 & 47 & 2459587.681853 & 0.994862 & 0.002005 \\
4087 & 47 & 2459587.683242 & 0.992035 & 0.002003 \\
4087 & 47 & 2459587.684631 & 0.994631 & 0.002005 \\
4087 & 47 & 2459587.686019 & 0.991529 & 0.002003 \\
4087 & 47 & 2459587.687408 & 0.986754 & 0.002001 \\
4087 & 47 & 2459587.688797 & 0.986180 & 0.002002 \\
4087 & 47 & 2459587.690186 & 0.986643 & 0.002000 \\
4087 & 47 & 2459587.691575 & 0.990560 & 0.002005 \\
4087 & 47 & 2459587.692964 & 0.988495 & 0.002001 \\
4087 & 47 & 2459587.694353 & 0.988531 & 0.002002 \\
4087 & 47 & 2459587.695742 & 0.988932 & 0.002003 \\
4087 & 47 & 2459587.697131 & 0.984599 & 0.001999 \\
4087 & 47 & 2459587.698519 & 0.993473 & 0.002006 \\
4087 & 47 & 2459587.699908 & 0.989609 & 0.002001 \\
4087 & 47 & 2459587.701297 & 0.988328 & 0.002002 \\
4087 & 47 & 2459587.702686 & 0.991805 & 0.002004 \\
4087 & 47 & 2459587.704075 & 0.990711 & 0.002002 \\
4087 & 47 & 2459587.705464 & 0.988871 & 0.002001 \\
4087 & 47 & 2459587.706853 & 0.986193 & 0.002000 \\
4087 & 47 & 2459587.708242 & 0.987082 & 0.002000 \\
4087 & 47 & 2459587.709630 & 0.987947 & 0.002002 \\
4087 & 47 & 2459587.711019 & 0.987433 & 0.002001 \\
4087 & 47 & 2459587.712408 & 0.987225 & 0.002001 \\
4087 & 47 & 2459587.713797 & 0.987644 & 0.002000 \\
4087 & 47 & 2459587.715186 & 0.986691 & 0.002000 \\
4087 & 47 & 2459587.716575 & 0.984984 & 0.001999 \\
4087 & 47 & 2459587.717964 & 0.989390 & 0.002000 \\
4087 & 47 & 2459587.719353 & 0.988218 & 0.002001 \\
4087 & 47 & 2459587.720742 & 0.986899 & 0.002000 \\
4087 & 47 & 2459587.722130 & 0.985371 & 0.001999 \\
4087 & 47 & 2459587.723519 & 0.988719 & 0.002001 \\
4087 & 47 & 2459587.724908 & 0.985404 & 0.001999 \\
4087 & 47 & 2459587.726297 & 0.983651 & 0.001999 \\
4087 & 47 & 2459587.727686 & 0.986640 & 0.002001 \\
4087 & 47 & 2459587.729075 & 0.987893 & 0.002000 \\
4087 & 47 & 2459587.730464 & 0.987365 & 0.001999 \\
4087 & 47 & 2459587.731853 & 0.988506 & 0.002001 \\
4087 & 47 & 2459587.733242 & 0.989218 & 0.002002 \\
4087 & 47 & 2459587.734630 & 0.987193 & 0.001999 \\
4087 & 47 & 2459587.736019 & 0.983531 & 0.002000 \\
4087 & 47 & 2459587.737408 & 0.987839 & 0.002001 \\
4087 & 47 & 2459587.738797 & 0.990365 & 0.002002 \\
4087 & 47 & 2459587.740186 & 0.986457 & 0.001999 \\
4087 & 47 & 2459587.741575 & 0.989247 & 0.002001 \\
4087 & 47 & 2459587.742964 & 0.986278 & 0.002001 \\
4087 & 47 & 2459587.744353 & 0.984684 & 0.001999 \\
4087 & 47 & 2459587.745742 & 0.982590 & 0.001998 \\
4087 & 47 & 2459587.747130 & 0.988454 & 0.002000 \\
4087 & 47 & 2459587.748519 & 0.990389 & 0.002003 \\
4087 & 47 & 2459587.749908 & 0.983380 & 0.001999 \\
4087 & 47 & 2459587.751297 & 0.989297 & 0.002001 \\
4087 & 47 & 2459587.752686 & 0.986909 & 0.002000 \\
4087 & 47 & 2459587.754075 & 0.983788 & 0.002001 \\
4087 & 47 & 2459587.755464 & 0.986972 & 0.002000 \\
4087 & 47 & 2459587.756853 & 0.987546 & 0.002000 \\
4087 & 47 & 2459587.758242 & 0.988251 & 0.002001 \\
4087 & 47 & 2459587.759630 & 0.984555 & 0.001999 \\
4087 & 47 & 2459587.761019 & 0.985475 & 0.001999 \\
4087 & 47 & 2459587.762408 & 0.983415 & 0.001998 \\
4087 & 47 & 2459587.763797 & 0.988473 & 0.002003 \\
4087 & 47 & 2459587.765186 & 0.988415 & 0.002002 \\
4087 & 47 & 2459587.766575 & 0.984309 & 0.001998 \\
4087 & 47 & 2459587.767964 & 0.988044 & 0.002001 \\
4087 & 47 & 2459587.769353 & 0.985397 & 0.002000 \\
4087 & 47 & 2459587.770742 & 0.986435 & 0.002000 \\
4087 & 47 & 2459587.772130 & 0.991491 & 0.002002 \\
4087 & 47 & 2459587.773519 & 0.986807 & 0.002002 \\
4087 & 47 & 2459587.774908 & 0.983388 & 0.001997 \\
4087 & 47 & 2459587.776297 & 0.992401 & 0.002003 \\
4087 & 47 & 2459587.777686 & 0.988012 & 0.002002 \\
4087 & 47 & 2459587.779075 & 0.986924 & 0.002000 \\
4087 & 47 & 2459587.780464 & 0.988183 & 0.002003 \\
4087 & 47 & 2459587.781853 & 0.989213 & 0.002002 \\
4087 & 47 & 2459587.783242 & 0.988557 & 0.002002 \\
4087 & 47 & 2459587.784630 & 0.988906 & 0.002002 \\
4087 & 47 & 2459587.786019 & 0.992554 & 0.002004 \\
4087 & 47 & 2459587.787408 & 0.994147 & 0.002004 \\
4087 & 47 & 2459587.788797 & 0.995295 & 0.002005 \\
4087 & 47 & 2459587.790186 & 0.999221 & 0.002009 \\
4087 & 47 & 2459587.791575 & 1.000282 & 0.002011 \\
4087 & 47 & 2459587.792964 & 0.995946 & 0.002007 \\
4087 & 47 & 2459587.794353 & 0.998242 & 0.002007 \\
4087 & 47 & 2459587.795742 & 0.999484 & 0.002009 \\
4087 & 47 & 2459587.797130 & 0.996738 & 0.002009 \\
4087 & 47 & 2459587.798519 & 0.998919 & 0.002010 \\
4087 & 47 & 2459587.799908 & 0.999865 & 0.002010 \\
4087 & 47 & 2459587.801297 & 1.000082 & 0.002009 \\
4087 & 47 & 2459587.802686 & 1.000290 & 0.002009 \\
4087 & 47 & 2459587.804075 & 0.998976 & 0.002011 \\
4087 & 47 & 2459587.805464 & 1.001117 & 0.002011 \\
4087 & 47 & 2459587.806853 & 0.999499 & 0.002009 \\
4087 & 47 & 2459587.808242 & 0.999790 & 0.002009 \\
4087 & 47 & 2459587.809630 & 0.996672 & 0.002007 \\
4087 & 47 & 2459587.811019 & 0.998548 & 0.002010 \\
4087 & 47 & 2459587.812408 & 1.001785 & 0.002010 \\
4087 & 47 & 2459587.813797 & 0.998130 & 0.002009 \\
4087 & 47 & 2459587.815186 & 0.999899 & 0.002010 \\
4087 & 47 & 2459587.816575 & 0.997840 & 0.002008 \\
4087 & 47 & 2459587.817964 & 1.000409 & 0.002010 \\
4087 & 47 & 2459587.819353 & 1.002317 & 0.002010 \\
4087 & 47 & 2459587.820742 & 0.999900 & 0.002011 \\
4087 & 47 & 2459587.822130 & 0.998606 & 0.002009 \\
4087 & 47 & 2459587.823519 & 0.996816 & 0.002008 \\
4087 & 47 & 2459587.824908 & 0.997600 & 0.002008 \\
4087 & 47 & 2459587.826297 & 0.999565 & 0.002009 \\
4087 & 47 & 2459587.827686 & 1.000483 & 0.002010 \\
4087 & 47 & 2459587.829075 & 0.998486 & 0.002009 \\
4087 & 47 & 2459587.830464 & 1.000092 & 0.002012 \\
4087 & 47 & 2459587.831853 & 1.002672 & 0.002010 \\
4087 & 47 & 2459587.833242 & 0.999576 & 0.002008 \\
4087 & 47 & 2459587.834630 & 0.999462 & 0.002009 \\
4087 & 47 & 2459587.836019 & 1.000531 & 0.002010 \\
4087 & 47 & 2459587.837408 & 0.999502 & 0.002010 \\
4087 & 47 & 2459587.838797 & 1.001665 & 0.002012 \\
4087 & 47 & 2459587.840186 & 0.999286 & 0.002009 \\
4087 & 47 & 2459587.841575 & 1.002070 & 0.002011 \\
4087 & 47 & 2459587.842964 & 1.000052 & 0.002010 \\
4087 & 47 & 2459587.844353 & 1.001609 & 0.002010 \\
4087 & 47 & 2459587.845742 & 0.999978 & 0.002009 \\
4087 & 47 & 2459587.847130 & 0.998903 & 0.002008 \\
4087 & 47 & 2459587.848519 & 1.001758 & 0.002010 \\
4087 & 47 & 2459587.849908 & 1.002039 & 0.002009 \\
4087 & 47 & 2459587.851297 & 0.999257 & 0.002008 \\
4087 & 47 & 2459587.852686 & 1.000050 & 0.002009 \\
4087 & 47 & 2459587.854075 & 1.000036 & 0.002008 \\
4087 & 47 & 2459587.855464 & 1.000417 & 0.002011 \\
4087 & 47 & 2459587.856853 & 1.001240 & 0.002009 \\
4087 & 47 & 2459587.858241 & 1.001997 & 0.002011 \\
4087 & 47 & 2459587.859630 & 1.002699 & 0.002011 \\
4087 & 47 & 2459587.861019 & 1.000526 & 0.002009 \\
4087 & 47 & 2459587.862408 & 1.002495 & 0.002010 \\
4087 & 47 & 2459587.863797 & 1.003034 & 0.002009 \\
4087 & 47 & 2459587.865186 & 1.001883 & 0.002013 \\
4087 & 47 & 2459587.866575 & 1.001198 & 0.002010 \\
4087 & 47 & 2459587.867964 & 0.998528 & 0.002007 \\
4087 & 47 & 2459587.869353 & 1.000776 & 0.002010 \\
4087 & 47 & 2459587.870741 & 0.999547 & 0.002009 \\
4087 & 47 & 2459587.872130 & 0.999946 & 0.002009 \\
4087 & 47 & 2459587.873519 & 1.003653 & 0.002013 \\
4087 & 47 & 2459587.874908 & 0.996209 & 0.002007 \\
4087 & 47 & 2459587.876297 & 0.998565 & 0.002008 \\
4087 & 47 & 2459587.877686 & 1.002529 & 0.002010 \\
4087 & 47 & 2459587.879075 & 0.997480 & 0.002009 \\
4087 & 47 & 2459587.880464 & 1.001437 & 0.002011 \\
4087 & 47 & 2459587.881853 & 1.002640 & 0.002012 \\
4087 & 47 & 2459587.883241 & 1.001252 & 0.002008 \\
4087 & 47 & 2459587.884630 & 1.002935 & 0.002011 \\
4087 & 47 & 2459587.886019 & 1.001045 & 0.002010 \\
4087 & 47 & 2459587.887408 & 0.998905 & 0.002010 \\
4087 & 47 & 2459587.888797 & 1.001142 & 0.002010 \\
4087 & 47 & 2459587.890186 & 1.000009 & 0.002008 \\
4087 & 47 & 2459587.891575 & 0.996994 & 0.002006 \\
4087 & 47 & 2459587.892964 & 0.999461 & 0.002010 \\
4087 & 47 & 2459587.894353 & 1.000965 & 0.002011 \\
4087 & 47 & 2459587.895741 & 1.002472 & 0.002012 \\
4087 & 47 & 2459587.897130 & 1.002518 & 0.002011 \\
4087 & 47 & 2459587.898519 & 1.003664 & 0.002010 \\
4087 & 47 & 2459587.899908 & 1.001093 & 0.002011 \\
4087 & 47 & 2459587.901297 & 0.996603 & 0.002008 \\
4087 & 47 & 2459587.902686 & 1.001953 & 0.002011 \\
4087 & 47 & 2459587.904075 & 0.998131 & 0.002008 \\
4087 & 47 & 2459587.905464 & 0.998600 & 0.002009 \\
4087 & 47 & 2459587.906853 & 0.995932 & 0.002007 \\
4087 & 47 & 2459587.908241 & 0.997847 & 0.002008 \\
4087 & 47 & 2459590.730458 & 1.001221 & 0.002010 \\
4087 & 47 & 2459590.731847 & 1.002547 & 0.002012 \\
4087 & 47 & 2459590.733236 & 0.997421 & 0.002011 \\
4087 & 47 & 2459590.734625 & 1.003047 & 0.002013 \\
4087 & 47 & 2459590.736014 & 0.999964 & 0.002012 \\
4087 & 47 & 2459590.737403 & 1.000094 & 0.002010 \\
4087 & 47 & 2459590.738792 & 0.997118 & 0.002010 \\
4087 & 47 & 2459590.740180 & 0.999639 & 0.002009 \\
4087 & 47 & 2459590.741569 & 1.003111 & 0.002011 \\
4087 & 47 & 2459590.742958 & 0.999053 & 0.002010 \\
4087 & 47 & 2459590.744347 & 1.003421 & 0.002013 \\
4087 & 47 & 2459590.745736 & 1.000999 & 0.002011 \\
4087 & 47 & 2459590.747125 & 1.003853 & 0.002012 \\
4087 & 47 & 2459590.748514 & 0.997755 & 0.002009 \\
4087 & 47 & 2459590.749903 & 0.999047 & 0.002010 \\
4087 & 47 & 2459590.751291 & 0.998082 & 0.002010 \\
4087 & 47 & 2459590.752680 & 0.999116 & 0.002010 \\
4087 & 47 & 2459590.754069 & 1.001471 & 0.002013 \\
4087 & 47 & 2459590.755458 & 1.000479 & 0.002013 \\
4087 & 47 & 2459590.756847 & 1.001999 & 0.002013 \\
4087 & 47 & 2459590.758236 & 0.999174 & 0.002012 \\
4087 & 47 & 2459590.759625 & 1.001728 & 0.002011 \\
4087 & 47 & 2459590.761014 & 1.001282 & 0.002011 \\
4087 & 47 & 2459590.762403 & 0.999599 & 0.002010 \\
4087 & 47 & 2459590.763791 & 1.000910 & 0.002011 \\
4087 & 47 & 2459590.765180 & 0.997681 & 0.002009 \\
4087 & 47 & 2459590.766569 & 1.000750 & 0.002012 \\
4087 & 47 & 2459590.767958 & 0.997726 & 0.002009 \\
4087 & 47 & 2459590.769347 & 1.000034 & 0.002010 \\
4087 & 47 & 2459590.770736 & 0.998902 & 0.002009 \\
4087 & 47 & 2459590.772125 & 1.001966 & 0.002012 \\
4087 & 47 & 2459590.773514 & 0.999427 & 0.002011 \\
4087 & 47 & 2459590.774902 & 1.000381 & 0.002010 \\
4087 & 47 & 2459590.776291 & 0.999740 & 0.002011 \\
4087 & 47 & 2459590.777680 & 1.003341 & 0.002013 \\
4087 & 47 & 2459590.779069 & 1.000508 & 0.002011 \\
4087 & 47 & 2459590.780458 & 0.999076 & 0.002011 \\
4087 & 47 & 2459590.781847 & 1.001438 & 0.002012 \\
4087 & 47 & 2459590.783236 & 0.997152 & 0.002008 \\
4087 & 47 & 2459590.784625 & 1.002205 & 0.002012 \\
4087 & 47 & 2459590.786014 & 1.001638 & 0.002012 \\
4087 & 47 & 2459590.787402 & 1.000767 & 0.002011 \\
4087 & 47 & 2459590.788791 & 1.001651 & 0.002013 \\
4087 & 47 & 2459590.790180 & 0.998822 & 0.002011 \\
4087 & 47 & 2459590.791569 & 1.000625 & 0.002013 \\
4087 & 47 & 2459590.792958 & 1.001066 & 0.002010 \\
4087 & 47 & 2459590.794347 & 1.002513 & 0.002015 \\
4087 & 47 & 2459590.795736 & 0.999739 & 0.002011 \\
4087 & 47 & 2459590.797125 & 0.999935 & 0.002010 \\
4087 & 47 & 2459590.798514 & 1.002456 & 0.002013 \\
4087 & 47 & 2459590.799902 & 0.998633 & 0.002009 \\
4087 & 47 & 2459590.801291 & 0.999448 & 0.002012 \\
4087 & 47 & 2459590.802680 & 0.999306 & 0.002011 \\
4087 & 47 & 2459590.804069 & 0.996023 & 0.002009 \\
4087 & 47 & 2459590.805458 & 0.997449 & 0.002010 \\
4087 & 47 & 2459590.806847 & 0.997670 & 0.002008 \\
4087 & 47 & 2459590.808236 & 1.000823 & 0.002012 \\
4087 & 47 & 2459590.809625 & 0.999872 & 0.002011 \\
4087 & 47 & 2459590.811013 & 1.000094 & 0.002011 \\
4087 & 47 & 2459590.812402 & 1.001720 & 0.002012 \\
4087 & 47 & 2459590.813791 & 0.998901 & 0.002010 \\
4087 & 47 & 2459590.815180 & 1.000466 & 0.002013 \\
4087 & 47 & 2459590.816569 & 0.999754 & 0.002011 \\
4087 & 47 & 2459590.817958 & 1.001430 & 0.002011 \\
4087 & 47 & 2459590.819347 & 0.999159 & 0.002012 \\
4087 & 47 & 2459590.820736 & 1.002214 & 0.002012 \\
4087 & 47 & 2459590.822125 & 0.999588 & 0.002010 \\
4087 & 47 & 2459590.823513 & 1.001060 & 0.002012 \\
4087 & 47 & 2459590.824902 & 1.000485 & 0.002013 \\
4087 & 47 & 2459590.826291 & 0.998664 & 0.002009 \\
4087 & 47 & 2459590.827680 & 0.998496 & 0.002009 \\
4087 & 47 & 2459590.829069 & 0.996836 & 0.002009 \\
4087 & 47 & 2459590.830458 & 0.999001 & 0.002010 \\
4087 & 47 & 2459590.831847 & 0.997533 & 0.002012 \\
4087 & 47 & 2459590.833236 & 0.998012 & 0.002009 \\
4087 & 47 & 2459590.834625 & 1.001437 & 0.002012 \\
4087 & 47 & 2459590.836013 & 1.003370 & 0.002014 \\
4087 & 47 & 2459590.837402 & 0.997176 & 0.002008 \\
4087 & 47 & 2459590.838791 & 1.002803 & 0.002013 \\
4087 & 47 & 2459590.840180 & 0.997894 & 0.002010 \\
4087 & 47 & 2459590.841569 & 1.001387 & 0.002011 \\
4087 & 47 & 2459590.842958 & 0.999434 & 0.002011 \\
4087 & 47 & 2459590.844347 & 0.999129 & 0.002011 \\
4087 & 47 & 2459590.845736 & 0.998247 & 0.002010 \\
4087 & 47 & 2459590.847124 & 1.001348 & 0.002012 \\
4087 & 47 & 2459590.848513 & 0.998291 & 0.002011 \\
4087 & 47 & 2459590.849902 & 1.001642 & 0.002011 \\
4087 & 47 & 2459590.851291 & 0.998759 & 0.002012 \\
4087 & 47 & 2459590.852680 & 0.999741 & 0.002011 \\
4087 & 47 & 2459590.854069 & 0.999941 & 0.002009 \\
4087 & 47 & 2459590.855458 & 0.996128 & 0.002009 \\
4087 & 47 & 2459590.856847 & 0.997165 & 0.002009 \\
4087 & 47 & 2459590.858236 & 0.993876 & 0.002008 \\
4087 & 47 & 2459590.859624 & 0.992491 & 0.002006 \\
4087 & 47 & 2459590.861013 & 0.990753 & 0.002006 \\
4087 & 47 & 2459590.862402 & 0.990842 & 0.002003 \\
4087 & 47 & 2459590.863791 & 0.990967 & 0.002004 \\
4087 & 47 & 2459590.865180 & 0.988874 & 0.002003 \\
4087 & 47 & 2459590.866569 & 0.988070 & 0.002004 \\
4087 & 47 & 2459590.867958 & 0.990540 & 0.002005 \\
4087 & 47 & 2459590.869347 & 0.990160 & 0.002005 \\
4087 & 47 & 2459590.870736 & 0.993506 & 0.002006 \\
4087 & 47 & 2459590.872124 & 0.989459 & 0.002005 \\
4087 & 47 & 2459590.873513 & 0.992444 & 0.002007 \\
4087 & 47 & 2459590.874902 & 0.987974 & 0.002002 \\
4087 & 47 & 2459590.876291 & 0.985112 & 0.002002 \\
4087 & 47 & 2459590.877680 & 0.987276 & 0.002002 \\
4087 & 47 & 2459590.879069 & 0.988660 & 0.002004 \\
4087 & 47 & 2459590.880458 & 0.987786 & 0.002002 \\
4087 & 47 & 2459590.881847 & 0.986876 & 0.002001 \\
4087 & 47 & 2459590.883235 & 0.989603 & 0.002003 \\
4087 & 47 & 2459590.884624 & 0.984672 & 0.002001 \\
4087 & 47 & 2459590.886013 & 0.987656 & 0.002001 \\
4087 & 47 & 2459590.887402 & 0.989501 & 0.002003 \\
4087 & 47 & 2459590.888791 & 0.989025 & 0.002002 \\
4087 & 47 & 2459590.890180 & 0.987000 & 0.002002 \\
4087 & 47 & 2459590.891569 & 0.988400 & 0.002004 \\
4087 & 47 & 2459590.892958 & 0.986944 & 0.002001 \\
4087 & 47 & 2459590.894347 & 0.987118 & 0.002002 \\
4087 & 47 & 2459590.895735 & 0.989692 & 0.002004 \\
4087 & 47 & 2459590.897124 & 0.986571 & 0.002001 \\
4087 & 47 & 2459590.898513 & 0.988143 & 0.002002 \\
4087 & 47 & 2459590.899902 & 0.986648 & 0.002001 \\
4087 & 47 & 2459590.901291 & 0.988779 & 0.002002 \\
4087 & 47 & 2459590.902680 & 0.988725 & 0.002002 \\
4087 & 47 & 2459590.904069 & 0.987551 & 0.002002 \\
4087 & 47 & 2459590.905458 & 0.991521 & 0.002006 \\
4087 & 47 & 2459590.906846 & 0.988100 & 0.002004 \\
4087 & 47 & 2459590.908235 & 0.986949 & 0.002001 \\
4087 & 47 & 2459590.909624 & 0.987195 & 0.002002 \\
4087 & 47 & 2459590.911013 & 0.984366 & 0.002001 \\
4087 & 47 & 2459590.912402 & 0.986426 & 0.002001 \\
4087 & 47 & 2459590.913791 & 0.985749 & 0.002002 \\
4087 & 47 & 2459590.915180 & 0.985102 & 0.002000 \\
4087 & 47 & 2459590.916569 & 0.988994 & 0.002004 \\
4087 & 47 & 2459590.917958 & 0.986144 & 0.002001 \\
4087 & 47 & 2459590.919346 & 0.987229 & 0.002003 \\
4087 & 47 & 2459590.920735 & 0.989393 & 0.002004 \\
4087 & 47 & 2459590.922124 & 0.987004 & 0.002003 \\
4087 & 47 & 2459590.923513 & 0.987597 & 0.002003 \\
4087 & 47 & 2459590.924902 & 0.988063 & 0.002004 \\
4087 & 47 & 2459590.926291 & 0.984429 & 0.002002 \\
4087 & 47 & 2459590.927680 & 0.987171 & 0.002003 \\
4087 & 47 & 2459590.929069 & 0.986222 & 0.002002 \\
4087 & 47 & 2459590.930458 & 0.987275 & 0.002001 \\
4087 & 47 & 2459590.931846 & 0.985273 & 0.002003 \\
4087 & 47 & 2459590.933235 & 0.986798 & 0.002000 \\
4087 & 47 & 2459590.934624 & 0.990129 & 0.002003 \\
4087 & 47 & 2459590.936013 & 0.985654 & 0.002002 \\
4087 & 47 & 2459590.937402 & 0.987358 & 0.002002 \\
4087 & 47 & 2459590.938791 & 0.986864 & 0.002002 \\
4087 & 47 & 2459590.940180 & 0.987448 & 0.002002 \\
4087 & 47 & 2459590.941569 & 0.988381 & 0.002004 \\
4087 & 47 & 2459590.942957 & 0.985672 & 0.002001 \\
4087 & 47 & 2459590.944346 & 0.985012 & 0.002003 \\
4087 & 47 & 2459590.945735 & 0.988027 & 0.002002 \\
4087 & 47 & 2459590.947124 & 0.986402 & 0.002002 \\
4087 & 47 & 2459590.948513 & 0.986580 & 0.002001 \\
4087 & 47 & 2459590.949902 & 0.985566 & 0.002003 \\
4087 & 47 & 2459590.951291 & 0.988224 & 0.002004 \\
4087 & 47 & 2459590.952680 & 0.988917 & 0.002002 \\
4087 & 47 & 2459590.954069 & 0.990992 & 0.002003 \\
4087 & 47 & 2459590.955457 & 0.988443 & 0.002002 \\
4087 & 47 & 2459590.956846 & 0.990335 & 0.002006 \\
4087 & 47 & 2459590.958235 & 0.987071 & 0.002003 \\
4087 & 47 & 2459590.959624 & 0.989358 & 0.002005 \\
4087 & 47 & 2459590.961013 & 0.990823 & 0.002005 \\
4087 & 47 & 2459590.962402 & 0.990055 & 0.002005 \\
4087 & 47 & 2459590.963791 & 0.992517 & 0.002006 \\
4087 & 47 & 2459590.965180 & 0.991224 & 0.002005 \\
4087 & 47 & 2459590.966569 & 0.994230 & 0.002006 \\
4087 & 47 & 2459590.967957 & 0.996238 & 0.002011 \\
4087 & 47 & 2459590.969346 & 0.995861 & 0.002008 \\
4087 & 47 & 2459590.970735 & 1.001426 & 0.002014 \\
4087 & 47 & 2459590.972124 & 0.998700 & 0.002010 \\
4087 & 47 & 2459590.973513 & 0.997171 & 0.002009 \\
4087 & 47 & 2459590.974902 & 1.002730 & 0.002013 \\
4087 & 47 & 2459590.976291 & 0.995939 & 0.002010 \\
4087 & 47 & 2459590.977680 & 1.001678 & 0.002012 \\
4087 & 47 & 2459590.979068 & 1.001209 & 0.002012 \\
4087 & 47 & 2459590.980457 & 1.002403 & 0.002014 \\
4087 & 47 & 2459590.981846 & 0.996448 & 0.002009 \\
4087 & 47 & 2459590.983235 & 1.000876 & 0.002014 \\
4087 & 47 & 2459590.984624 & 0.999978 & 0.002010 \\
4087 & 47 & 2459590.986013 & 1.000687 & 0.002011 \\
4087 & 47 & 2459590.987402 & 1.002760 & 0.002012 \\
4087 & 47 & 2459590.988791 & 1.001020 & 0.002013 \\
4087 & 47 & 2459590.990180 & 0.995206 & 0.002007 \\
4087 & 47 & 2459590.991568 & 1.002409 & 0.002015 \\
4087 & 47 & 2459590.992957 & 1.002329 & 0.002013 \\
4087 & 47 & 2459590.994346 & 1.000988 & 0.002012 \\
4087 & 47 & 2459590.995735 & 0.997176 & 0.002010 \\
4087 & 47 & 2459590.997124 & 1.002143 & 0.002012 \\
4087 & 47 & 2459590.998513 & 0.999089 & 0.002011 \\
4087 & 47 & 2459590.999902 & 1.000145 & 0.002010 \\
4087 & 47 & 2459591.001291 & 1.003012 & 0.002013 \\
4087 & 47 & 2459591.002679 & 1.001035 & 0.002011 \\
4087 & 47 & 2459591.004068 & 0.998501 & 0.002010 \\
4087 & 47 & 2459591.005457 & 1.001094 & 0.002012 \\
4087 & 47 & 2459591.006846 & 1.001229 & 0.002011 \\
4087 & 47 & 2459591.008235 & 0.998734 & 0.002009 \\
4087 & 47 & 2459591.009624 & 1.001084 & 0.002010 \\
4087 & 47 & 2459591.011013 & 0.998305 & 0.002011 \\
4087 & 47 & 2459591.012402 & 1.001202 & 0.002013 \\
4087 & 47 & 2459591.013791 & 0.998150 & 0.002010 \\
4087 & 47 & 2459591.015179 & 1.001004 & 0.002011 \\
4087 & 47 & 2459591.016568 & 1.002939 & 0.002013 \\
4087 & 47 & 2459591.017957 & 0.994070 & 0.002007 \\
4087 & 47 & 2459591.019346 & 0.999282 & 0.002010 \\
4087 & 47 & 2459591.020735 & 1.000298 & 0.002010 \\
4087 & 47 & 2459591.022124 & 1.001311 & 0.002014 \\
4087 & 47 & 2459591.023513 & 0.999301 & 0.002011 \\
4087 & 47 & 2459591.024902 & 0.999981 & 0.002011 \\
4087 & 47 & 2459591.026291 & 0.998284 & 0.002009 \\
4087 & 47 & 2459591.027679 & 0.997246 & 0.002009 \\
4087 & 47 & 2459591.029068 & 1.003678 & 0.002014 \\
4087 & 47 & 2459591.030457 & 0.999858 & 0.002013 \\
4087 & 47 & 2459591.031846 & 1.005602 & 0.002013 \\
4087 & 47 & 2459591.033235 & 0.999261 & 0.002010 \\
4087 & 47 & 2459591.034624 & 1.000033 & 0.002012 \\
4087 & 47 & 2459591.036013 & 1.000359 & 0.002010 \\
4087 & 47 & 2459591.037402 & 0.998982 & 0.002010 \\
4087 & 47 & 2459591.038790 & 0.998917 & 0.002010 \\
4087 & 47 & 2459591.040179 & 1.000858 & 0.002012 \\
4087 & 47 & 2459591.041568 & 1.001013 & 0.002011 \\
4087 & 47 & 2459591.042957 & 0.999439 & 0.002013 \\
4087 & 47 & 2459591.044346 & 0.999808 & 0.002009 \\
4087 & 47 & 2459591.045735 & 0.999126 & 0.002009 \\
4087 & 47 & 2459591.047124 & 1.000109 & 0.002011 \\
4087 & 47 & 2459591.048513 & 1.001631 & 0.002012 \\
4087 & 47 & 2459591.049902 & 1.001934 & 0.002012 \\
4087 & 47 & 2459591.051290 & 0.999006 & 0.002011 \\
4087 & 47 & 2459591.052679 & 0.999730 & 0.002011 \\
4087 & 47 & 2459591.054068 & 1.002686 & 0.002013 \\
4087 & 47 & 2459591.055457 & 0.996776 & 0.002008 \\
4087 & 47 & 2459591.056846 & 0.999558 & 0.002011 \\
4087 & 47 & 2459591.058235 & 1.001542 & 0.002013 \\
4087 & 47 & 2459591.059624 & 0.999664 & 0.002010 \\
4087 & 47 & 2459591.061013 & 0.997897 & 0.002011 \\
4087 & 47 & 2459591.062401 & 0.999224 & 0.002011 \\
4087 & 47 & 2459591.063790 & 0.996531 & 0.002009 \\
4087 & 47 & 2459591.065179 & 1.001245 & 0.002011 \\
4087 & 47 & 2459591.066568 & 1.000614 & 0.002011 \\
4087 & 47 & 2459591.067957 & 0.996064 & 0.002008 \\
4087 & 47 & 2459591.069346 & 1.001164 & 0.002012 \\
4087 & 47 & 2459591.070735 & 0.999593 & 0.002010 \\
4087 & 47 & 2459591.072124 & 0.997415 & 0.002011 \\
4087 & 47 & 2459591.073513 & 0.999600 & 0.002011 \\
4087 & 47 & 2459591.074901 & 0.999121 & 0.002011 \\
4087 & 47 & 2459591.076290 & 1.000071 & 0.002009 \\
4087 & 47 & 2459591.077679 & 1.002027 & 0.002012 \\
4087 & 47 & 2459591.079068 & 0.998594 & 0.002011 \\
4087 & 47 & 2459591.080457 & 1.002950 & 0.002012 \\
4087 & 47 & 2459591.081846 & 0.999494 & 0.002011 \\
4087 & 47 & 2459591.083235 & 1.001560 & 0.002013 \\
4087 & 47 & 2459591.084624 & 1.002431 & 0.002013 \\
4087 & 47 & 2459591.086013 & 1.000883 & 0.002013 \\
4087 & 47 & 2459597.084583 & 0.999831 & 0.002032 \\
4087 & 47 & 2459597.085972 & 0.997905 & 0.002032 \\
4087 & 47 & 2459597.087361 & 0.995081 & 0.002029 \\
4087 & 47 & 2459597.088750 & 1.003563 & 0.002035 \\
4087 & 47 & 2459597.090138 & 1.001436 & 0.002034 \\
4087 & 47 & 2459597.091527 & 1.001114 & 0.002033 \\
4087 & 47 & 2459597.092916 & 1.000541 & 0.002033 \\
4087 & 47 & 2459597.094305 & 1.000226 & 0.002033 \\
4087 & 47 & 2459597.095694 & 1.003106 & 0.002034 \\
4087 & 47 & 2459597.097083 & 1.004905 & 0.002035 \\
4087 & 47 & 2459597.098472 & 1.000500 & 0.002032 \\
4087 & 47 & 2459597.099861 & 0.998907 & 0.002034 \\
4087 & 47 & 2459597.101250 & 1.000920 & 0.002034 \\
4087 & 47 & 2459597.102638 & 0.999709 & 0.002031 \\
4087 & 47 & 2459597.104027 & 0.999722 & 0.002032 \\
4087 & 47 & 2459597.105416 & 1.002898 & 0.002033 \\
4087 & 47 & 2459597.106805 & 1.003216 & 0.002034 \\
4087 & 47 & 2459597.108194 & 1.000543 & 0.002033 \\
4087 & 47 & 2459597.109583 & 0.999802 & 0.002032 \\
4087 & 47 & 2459597.110972 & 0.998176 & 0.002030 \\
4087 & 47 & 2459597.112361 & 0.998317 & 0.002029 \\
4087 & 47 & 2459597.113749 & 1.000459 & 0.002031 \\
4087 & 47 & 2459597.115138 & 1.002967 & 0.002034 \\
4087 & 47 & 2459597.116527 & 1.000076 & 0.002031 \\
4087 & 47 & 2459597.117916 & 0.998642 & 0.002031 \\
4087 & 47 & 2459597.119305 & 1.001578 & 0.002032 \\
4087 & 47 & 2459597.120694 & 1.002377 & 0.002031 \\
4087 & 47 & 2459597.122083 & 1.001825 & 0.002031 \\
4087 & 47 & 2459597.123472 & 0.999975 & 0.002032 \\
4087 & 47 & 2459597.124860 & 1.005680 & 0.002033 \\
4087 & 47 & 2459597.126249 & 0.999073 & 0.002030 \\
4087 & 47 & 2459597.127638 & 0.998081 & 0.002029 \\
4087 & 47 & 2459597.129027 & 0.995560 & 0.002031 \\
4087 & 47 & 2459597.130416 & 0.999063 & 0.002030 \\
4087 & 47 & 2459597.131805 & 1.000479 & 0.002031 \\
4087 & 47 & 2459597.133194 & 1.000922 & 0.002030 \\
4087 & 47 & 2459597.134583 & 0.998082 & 0.002031 \\
4087 & 47 & 2459597.135972 & 1.001770 & 0.002031 \\
4087 & 47 & 2459597.137360 & 1.002306 & 0.002031 \\
4087 & 47 & 2459597.138749 & 1.000593 & 0.002030 \\
4087 & 47 & 2459597.140138 & 0.998003 & 0.002031 \\
4087 & 47 & 2459597.141527 & 1.001426 & 0.002030 \\
4087 & 47 & 2459597.142916 & 0.999060 & 0.002030 \\
4087 & 47 & 2459597.144305 & 0.999433 & 0.002033 \\
4087 & 47 & 2459597.145694 & 0.998916 & 0.002030 \\
4087 & 47 & 2459597.147083 & 1.001072 & 0.002030 \\
4087 & 47 & 2459597.148471 & 0.998702 & 0.002030 \\
4087 & 47 & 2459597.149860 & 0.999348 & 0.002029 \\
4087 & 47 & 2459597.151249 & 1.001494 & 0.002031 \\
4087 & 47 & 2459597.152638 & 1.000710 & 0.002032 \\
4087 & 47 & 2459597.154027 & 1.001189 & 0.002030 \\
4087 & 47 & 2459597.155416 & 0.996076 & 0.002028 \\
4087 & 47 & 2459597.156805 & 1.003747 & 0.002031 \\
4087 & 47 & 2459597.158194 & 0.997617 & 0.002028 \\
4087 & 47 & 2459597.159582 & 0.999723 & 0.002030 \\
4087 & 47 & 2459597.160971 & 0.997561 & 0.002028 \\
4087 & 47 & 2459597.162360 & 0.999077 & 0.002031 \\
4087 & 47 & 2459597.163749 & 0.999142 & 0.002029 \\
4087 & 47 & 2459597.165138 & 0.998705 & 0.002030 \\
4087 & 47 & 2459597.166527 & 1.000528 & 0.002029 \\
4087 & 47 & 2459597.167916 & 1.001082 & 0.002031 \\
4087 & 47 & 2459597.169305 & 1.000017 & 0.002029 \\
4087 & 47 & 2459597.170694 & 0.999637 & 0.002030 \\
4087 & 47 & 2459597.172082 & 0.997950 & 0.002029 \\
4087 & 47 & 2459597.173471 & 1.003686 & 0.002032 \\
4087 & 47 & 2459597.174860 & 0.999047 & 0.002029 \\
4087 & 47 & 2459597.176249 & 1.002602 & 0.002031 \\
4087 & 47 & 2459597.177638 & 1.001674 & 0.002033 \\
4087 & 47 & 2459597.179027 & 1.002696 & 0.002030 \\
4087 & 47 & 2459597.180416 & 0.997756 & 0.002028 \\
4087 & 47 & 2459597.181805 & 1.000097 & 0.002030 \\
4087 & 47 & 2459597.183193 & 0.999457 & 0.002030 \\
4087 & 47 & 2459597.184582 & 1.002244 & 0.002030 \\
4087 & 47 & 2459597.185971 & 0.999434 & 0.002030 \\
4087 & 47 & 2459597.187360 & 0.997326 & 0.002026 \\
4087 & 47 & 2459597.188749 & 0.999846 & 0.002029 \\
4087 & 47 & 2459597.190138 & 1.000676 & 0.002029 \\
4087 & 47 & 2459597.191527 & 0.999019 & 0.002028 \\
4087 & 47 & 2459597.192916 & 0.999532 & 0.002030 \\
4087 & 47 & 2459597.194304 & 0.999138 & 0.002028 \\
4087 & 47 & 2459597.195693 & 0.999035 & 0.002029 \\
4087 & 47 & 2459597.197082 & 1.001321 & 0.002030 \\
4087 & 47 & 2459597.198471 & 1.001595 & 0.002030 \\
4087 & 47 & 2459597.199860 & 0.999732 & 0.002028 \\
4087 & 47 & 2459597.201249 & 1.001427 & 0.002028 \\
4087 & 47 & 2459597.202638 & 1.001259 & 0.002030 \\
4087 & 47 & 2459597.204027 & 1.001421 & 0.002030 \\
4087 & 47 & 2459597.205415 & 0.998083 & 0.002027 \\
4087 & 47 & 2459597.206804 & 1.001578 & 0.002029 \\
4087 & 47 & 2459597.208193 & 0.999108 & 0.002027 \\
4087 & 47 & 2459597.209582 & 0.999829 & 0.002027 \\
4087 & 47 & 2459597.210971 & 0.994591 & 0.002028 \\
4087 & 47 & 2459597.212360 & 0.997386 & 0.002027 \\
4087 & 47 & 2459597.213749 & 0.993673 & 0.002025 \\
4087 & 47 & 2459597.215138 & 0.994127 & 0.002023 \\
4087 & 47 & 2459597.216527 & 0.990770 & 0.002022 \\
4087 & 47 & 2459597.217915 & 0.991546 & 0.002021 \\
4087 & 47 & 2459597.219304 & 0.993539 & 0.002022 \\
4087 & 47 & 2459597.220693 & 0.989433 & 0.002019 \\
4087 & 47 & 2459597.222082 & 0.987553 & 0.002019 \\
4087 & 47 & 2459597.223471 & 0.988580 & 0.002021 \\
4087 & 47 & 2459597.224860 & 0.987597 & 0.002018 \\
4087 & 47 & 2459597.226249 & 0.988547 & 0.002021 \\
4087 & 47 & 2459597.227638 & 0.989022 & 0.002019 \\
4087 & 47 & 2459597.229026 & 0.989181 & 0.002020 \\
4087 & 47 & 2459597.230415 & 0.987891 & 0.002019 \\
4087 & 47 & 2459597.231804 & 0.989771 & 0.002020 \\
4087 & 47 & 2459597.233193 & 0.987461 & 0.002019 \\
4087 & 47 & 2459597.234582 & 0.988744 & 0.002019 \\
4087 & 47 & 2459597.235971 & 0.988279 & 0.002020 \\
4087 & 47 & 2459597.237360 & 0.989731 & 0.002021 \\
4087 & 47 & 2459597.238749 & 0.986909 & 0.002018 \\
4087 & 47 & 2459597.240137 & 0.987696 & 0.002019 \\
4087 & 47 & 2459597.241526 & 0.987210 & 0.002020 \\
4087 & 47 & 2459597.242915 & 0.988344 & 0.002019 \\
4087 & 47 & 2459597.244304 & 0.987648 & 0.002019 \\
4087 & 47 & 2459597.245693 & 0.990462 & 0.002022 \\
4087 & 47 & 2459597.247082 & 0.988984 & 0.002022 \\
4087 & 47 & 2459597.248471 & 0.987960 & 0.002022 \\
4087 & 47 & 2459597.249860 & 0.988277 & 0.002019 \\
4087 & 47 & 2459597.251249 & 0.991543 & 0.002021 \\
4087 & 47 & 2459597.252637 & 0.986916 & 0.002018 \\
4087 & 47 & 2459597.254026 & 0.986492 & 0.002016 \\
4087 & 47 & 2459597.255415 & 0.988307 & 0.002020 \\
4087 & 47 & 2459597.256804 & 0.988143 & 0.002020 \\
4087 & 47 & 2459597.258193 & 0.985314 & 0.002018 \\
4087 & 47 & 2459597.259582 & 0.989641 & 0.002020 \\
4087 & 47 & 2459597.260971 & 0.987102 & 0.002018 \\
4087 & 47 & 2459597.262360 & 0.989053 & 0.002020 \\
4087 & 47 & 2459597.263748 & 0.988730 & 0.002018 \\
4087 & 47 & 2459597.265137 & 0.987050 & 0.002021 \\
4087 & 47 & 2459597.266526 & 0.984940 & 0.002018 \\
4087 & 47 & 2459597.267915 & 0.986933 & 0.002018 \\
4087 & 47 & 2459597.269304 & 0.987046 & 0.002018 \\
4087 & 47 & 2459597.270693 & 0.986256 & 0.002017 \\
4087 & 47 & 2459597.272082 & 0.986533 & 0.002018 \\
4087 & 47 & 2459597.273471 & 0.988512 & 0.002020 \\
4087 & 47 & 2459597.274859 & 0.991845 & 0.002024 \\
4087 & 47 & 2459597.276248 & 0.993778 & 0.002021 \\
4087 & 47 & 2459597.277637 & 0.990093 & 0.002021 \\
4087 & 47 & 2459597.279026 & 0.983994 & 0.002018 \\
4087 & 47 & 2459597.280415 & 0.989329 & 0.002022 \\
4087 & 47 & 2459597.281804 & 0.985174 & 0.002018 \\
4087 & 47 & 2459597.283193 & 0.982435 & 0.002016 \\
4087 & 47 & 2459597.284582 & 0.988164 & 0.002018 \\
4087 & 47 & 2459597.285971 & 0.987497 & 0.002019 \\
4087 & 47 & 2459597.287359 & 0.989224 & 0.002019 \\
4087 & 47 & 2459597.288748 & 0.982352 & 0.002016 \\
4087 & 47 & 2459597.290137 & 0.990119 & 0.002023 \\
4087 & 47 & 2459597.291526 & 0.984145 & 0.002017 \\
4087 & 47 & 2459597.292915 & 0.990569 & 0.002021 \\
4087 & 47 & 2459597.294304 & 0.986266 & 0.002017 \\
4087 & 47 & 2459597.295693 & 0.988425 & 0.002020 \\
4087 & 47 & 2459597.297082 & 0.985523 & 0.002017 \\
4087 & 47 & 2459597.298470 & 0.988546 & 0.002019 \\
4087 & 47 & 2459597.299859 & 0.987064 & 0.002019 \\
4087 & 47 & 2459597.301248 & 0.986288 & 0.002019 \\
4087 & 47 & 2459597.302637 & 0.985276 & 0.002016 \\
4087 & 47 & 2459597.304026 & 0.992568 & 0.002022 \\
4087 & 47 & 2459597.305415 & 0.987038 & 0.002017 \\
4087 & 47 & 2459597.306804 & 0.990211 & 0.002023 \\
4087 & 47 & 2459597.308193 & 0.989009 & 0.002018 \\
4087 & 47 & 2459597.309581 & 0.988245 & 0.002020 \\
4087 & 47 & 2459597.310970 & 0.986790 & 0.002020 \\
4087 & 47 & 2459597.312359 & 0.991998 & 0.002023 \\
4087 & 47 & 2459597.313748 & 0.989643 & 0.002019 \\
4087 & 47 & 2459597.315137 & 0.991255 & 0.002022 \\
4087 & 47 & 2459597.316526 & 0.992155 & 0.002023 \\
4087 & 47 & 2459597.317915 & 0.993026 & 0.002021 \\
4087 & 47 & 2459597.319304 & 0.992377 & 0.002022 \\
4087 & 47 & 2459597.320692 & 0.994821 & 0.002025 \\
4087 & 47 & 2459597.322081 & 0.995744 & 0.002024 \\
4087 & 47 & 2459597.323470 & 0.996943 & 0.002026 \\
4087 & 47 & 2459597.324859 & 0.996925 & 0.002025 \\
4087 & 47 & 2459597.326248 & 1.000730 & 0.002026 \\
4087 & 47 & 2459597.327637 & 1.001028 & 0.002027 \\
4087 & 47 & 2459597.329026 & 0.998937 & 0.002026 \\
4087 & 47 & 2459597.330415 & 0.997591 & 0.002026 \\
4087 & 47 & 2459597.331804 & 1.002262 & 0.002028 \\
4087 & 47 & 2459597.333192 & 1.000749 & 0.002027 \\
4087 & 47 & 2459597.334581 & 1.000772 & 0.002027 \\
4087 & 47 & 2459597.335970 & 1.000440 & 0.002028 \\
4087 & 47 & 2459597.337359 & 0.999664 & 0.002027 \\
4087 & 47 & 2459597.338748 & 1.000693 & 0.002027 \\
4087 & 47 & 2459597.340137 & 1.001571 & 0.002027 \\
4087 & 47 & 2459597.341526 & 0.998298 & 0.002026 \\
4087 & 47 & 2459597.342915 & 0.998580 & 0.002026 \\
4087 & 47 & 2459597.344303 & 1.002447 & 0.002029 \\
4087 & 47 & 2459597.345692 & 1.002453 & 0.002028 \\
4087 & 47 & 2459597.347081 & 1.002584 & 0.002028 \\
4087 & 47 & 2459597.348470 & 1.002280 & 0.002028 \\
4087 & 47 & 2459597.349859 & 1.001204 & 0.002027 \\
4087 & 47 & 2459597.351248 & 1.001592 & 0.002027 \\
4087 & 47 & 2459597.352637 & 1.003109 & 0.002028 \\
4087 & 47 & 2459597.354026 & 0.998940 & 0.002026 \\
4087 & 47 & 2459597.355414 & 1.000443 & 0.002027 \\
4087 & 47 & 2459597.356803 & 1.000582 & 0.002025 \\
4087 & 47 & 2459597.358192 & 1.000733 & 0.002027 \\
4087 & 47 & 2459597.359581 & 1.000750 & 0.002026 \\
4087 & 47 & 2459597.360970 & 1.000868 & 0.002026 \\
4087 & 47 & 2459597.362359 & 0.999727 & 0.002026 \\
4087 & 47 & 2459597.363748 & 0.999685 & 0.002024 \\
4087 & 47 & 2459597.365137 & 1.001332 & 0.002027 \\
4087 & 47 & 2459597.366526 & 1.004418 & 0.002028 \\
4087 & 47 & 2459597.367914 & 0.997913 & 0.002025 \\
4087 & 47 & 2459597.369303 & 0.999150 & 0.002025 \\
4087 & 47 & 2459597.370692 & 0.998467 & 0.002024 \\
4087 & 47 & 2459597.372081 & 1.001542 & 0.002025 \\
4087 & 47 & 2459597.373470 & 1.003915 & 0.002028 \\
4087 & 47 & 2459597.374859 & 1.000549 & 0.002026 \\
4087 & 47 & 2459597.376248 & 0.998027 & 0.002025 \\
4087 & 47 & 2459597.377637 & 0.998794 & 0.002025 \\
4087 & 47 & 2459597.379025 & 1.002704 & 0.002028 \\
4087 & 47 & 2459597.380414 & 1.003717 & 0.002027 \\
4087 & 47 & 2459597.381803 & 0.998980 & 0.002026 \\
4087 & 47 & 2459597.383192 & 0.997385 & 0.002024 \\
4087 & 47 & 2459597.384581 & 0.996556 & 0.002023 \\
4087 & 47 & 2459597.385970 & 1.000848 & 0.002026 \\
4087 & 47 & 2459597.387359 & 1.003042 & 0.002029 \\
4087 & 47 & 2459597.388748 & 1.001481 & 0.002026 \\
4087 & 47 & 2459597.390136 & 1.001774 & 0.002028 \\
4087 & 47 & 2459597.391525 & 1.000627 & 0.002028 \\
4087 & 47 & 2459597.392914 & 1.004417 & 0.002029 \\
4087 & 47 & 2459597.394303 & 1.002899 & 0.002029 \\
4087 & 47 & 2459597.395692 & 0.997918 & 0.002024 \\
4087 & 47 & 2459597.397081 & 0.998989 & 0.002026 \\
4087 & 47 & 2459597.398470 & 0.998925 & 0.002025 \\
4087 & 47 & 2459597.399859 & 1.001232 & 0.002025 \\
4087 & 47 & 2459597.401247 & 1.002099 & 0.002028 \\
4087 & 47 & 2459597.402636 & 1.001307 & 0.002026 \\
4087 & 47 & 2459597.404025 & 0.998224 & 0.002024 \\
4087 & 47 & 2459597.405414 & 0.997858 & 0.002024 \\
4087 & 47 & 2459597.406803 & 0.999863 & 0.002030 \\
4087 & 47 & 2459597.408192 & 0.996975 & 0.002024 \\
4087 & 47 & 2459597.409581 & 1.000879 & 0.002025 \\
4087 & 47 & 2459597.410970 & 0.999083 & 0.002026 \\
4087 & 47 & 2459597.412359 & 1.001909 & 0.002026 \\
4087 & 47 & 2459597.413747 & 1.002107 & 0.002027 \\
4087 & 47 & 2459597.415136 & 0.999771 & 0.002027 \\
4087 & 47 & 2459597.416525 & 1.000750 & 0.002026 \\
4087 & 47 & 2459597.417914 & 1.000100 & 0.002025 \\
4087 & 47 & 2459597.419303 & 1.002156 & 0.002026 \\
4087 & 47 & 2459597.420692 & 1.001007 & 0.002026 \\
4087 & 47 & 2459597.422081 & 0.999028 & 0.002025 \\
4087 & 47 & 2459597.423470 & 1.003958 & 0.002028 \\
4087 & 47 & 2459597.424858 & 1.002049 & 0.002026 \\
4087 & 47 & 2459597.426247 & 0.999836 & 0.002025 \\
4087 & 47 & 2459597.427636 & 1.001247 & 0.002027 \\
4087 & 47 & 2459597.429025 & 0.997541 & 0.002024 \\
4087 & 47 & 2459597.430414 & 0.999489 & 0.002024 \\
4087 & 47 & 2459597.431803 & 1.002087 & 0.002026 \\
4087 & 47 & 2459597.433192 & 0.997787 & 0.002023 \\
4087 & 47 & 2459597.434581 & 1.000413 & 0.002025 \\
4087 & 47 & 2459597.435969 & 1.001459 & 0.002025 \\
4087 & 47 & 2459597.437358 & 1.004040 & 0.002028 \\
4087 & 47 & 2459597.438747 & 1.003746 & 0.002027 \\
4087 & 47 & 2459597.440136 & 0.996278 & 0.002024 \\
4087 & 47 & 2459600.262337 & 0.999141 & 0.002011 \\
4087 & 47 & 2459600.263726 & 0.998966 & 0.002011 \\
4087 & 47 & 2459600.265115 & 0.995786 & 0.002009 \\
4087 & 47 & 2459600.266504 & 0.997934 & 0.002013 \\
4087 & 47 & 2459600.267893 & 0.997801 & 0.002011 \\
4087 & 47 & 2459600.269282 & 1.000601 & 0.002012 \\
4087 & 47 & 2459600.270671 & 0.995492 & 0.002011 \\
4087 & 47 & 2459600.272060 & 1.003158 & 0.002014 \\
4087 & 47 & 2459600.273448 & 1.001240 & 0.002012 \\
4087 & 47 & 2459600.274837 & 1.001880 & 0.002013 \\
4087 & 47 & 2459600.276226 & 0.996960 & 0.002010 \\
4087 & 47 & 2459600.277615 & 0.998923 & 0.002013 \\
4087 & 47 & 2459600.279004 & 0.995685 & 0.002009 \\
4087 & 47 & 2459600.280393 & 0.999681 & 0.002011 \\
4087 & 47 & 2459600.281782 & 1.000306 & 0.002013 \\
4087 & 47 & 2459600.283171 & 1.003167 & 0.002014 \\
4087 & 47 & 2459600.284559 & 0.999781 & 0.002015 \\
4087 & 47 & 2459600.285948 & 0.999181 & 0.002011 \\
4087 & 47 & 2459600.287337 & 0.998966 & 0.002012 \\
4087 & 47 & 2459600.288726 & 1.002057 & 0.002015 \\
4087 & 47 & 2459600.290115 & 0.998677 & 0.002010 \\
4087 & 47 & 2459600.291504 & 0.999838 & 0.002012 \\
4087 & 47 & 2459600.292893 & 1.000736 & 0.002012 \\
4087 & 47 & 2459600.294282 & 1.001282 & 0.002013 \\
4087 & 47 & 2459600.295670 & 0.997120 & 0.002011 \\
4087 & 47 & 2459600.297059 & 1.001066 & 0.002012 \\
4087 & 47 & 2459600.298448 & 0.999919 & 0.002012 \\
4087 & 47 & 2459600.299837 & 0.995955 & 0.002009 \\
4087 & 47 & 2459600.301226 & 0.998985 & 0.002012 \\
4087 & 47 & 2459600.302615 & 0.996757 & 0.002009 \\
4087 & 47 & 2459600.304004 & 1.003300 & 0.002015 \\
4087 & 47 & 2459600.305393 & 1.001810 & 0.002013 \\
4087 & 47 & 2459600.306782 & 1.002450 & 0.002015 \\
4087 & 47 & 2459600.308170 & 1.000213 & 0.002012 \\
4087 & 47 & 2459600.309559 & 1.000995 & 0.002012 \\
4087 & 47 & 2459600.310948 & 1.001452 & 0.002013 \\
4087 & 47 & 2459600.312337 & 0.998581 & 0.002012 \\
4087 & 47 & 2459600.313726 & 1.000127 & 0.002013 \\
4087 & 47 & 2459600.315115 & 1.000819 & 0.002012 \\
4087 & 47 & 2459600.316504 & 0.998110 & 0.002011 \\
4087 & 47 & 2459600.317893 & 0.999233 & 0.002012 \\
4087 & 47 & 2459600.319281 & 1.001025 & 0.002012 \\
4087 & 47 & 2459600.320670 & 0.999397 & 0.002011 \\
4087 & 47 & 2459600.322059 & 0.996708 & 0.002010 \\
4087 & 47 & 2459600.323448 & 0.999319 & 0.002013 \\
4087 & 47 & 2459600.324837 & 0.999623 & 0.002013 \\
4087 & 47 & 2459600.326226 & 0.999426 & 0.002010 \\
4087 & 47 & 2459600.327615 & 0.996822 & 0.002010 \\
4087 & 47 & 2459600.329004 & 0.997143 & 0.002011 \\
4087 & 47 & 2459600.330392 & 0.999232 & 0.002012 \\
4087 & 47 & 2459600.331781 & 0.997699 & 0.002012 \\
4087 & 47 & 2459600.333170 & 0.997959 & 0.002012 \\
4087 & 47 & 2459600.334559 & 1.000764 & 0.002013 \\
4087 & 47 & 2459600.335948 & 1.000342 & 0.002012 \\
4087 & 47 & 2459600.337337 & 1.000049 & 0.002011 \\
4087 & 47 & 2459600.338726 & 0.999865 & 0.002013 \\
4087 & 47 & 2459600.340115 & 1.002608 & 0.002013 \\
4087 & 47 & 2459600.341503 & 0.999795 & 0.002014 \\
4087 & 47 & 2459600.342892 & 0.998090 & 0.002010 \\
4087 & 47 & 2459600.344281 & 1.002439 & 0.002016 \\
4087 & 47 & 2459600.345670 & 1.001181 & 0.002013 \\
4087 & 47 & 2459600.347059 & 1.000079 & 0.002012 \\
4087 & 47 & 2459600.348448 & 0.999808 & 0.002011 \\
4087 & 47 & 2459600.349837 & 0.996517 & 0.002011 \\
4087 & 47 & 2459600.351226 & 1.000679 & 0.002012 \\
4087 & 47 & 2459600.352614 & 0.999319 & 0.002011 \\
4087 & 47 & 2459600.354003 & 0.998780 & 0.002012 \\
4087 & 47 & 2459600.355392 & 1.001352 & 0.002011 \\
4087 & 47 & 2459600.356781 & 0.998951 & 0.002010 \\
4087 & 47 & 2459600.358170 & 0.997060 & 0.002010 \\
4087 & 47 & 2459600.359559 & 1.000581 & 0.002012 \\
4087 & 47 & 2459600.360948 & 1.002338 & 0.002014 \\
4087 & 47 & 2459600.362337 & 0.999653 & 0.002011 \\
4087 & 47 & 2459600.363725 & 0.999271 & 0.002011 \\
4087 & 47 & 2459600.365114 & 1.000107 & 0.002012 \\
4087 & 47 & 2459600.366503 & 0.995132 & 0.002008 \\
4087 & 47 & 2459600.367892 & 0.999465 & 0.002012 \\
4087 & 47 & 2459600.369281 & 0.999608 & 0.002012 \\
4087 & 47 & 2459600.370670 & 0.997584 & 0.002011 \\
4087 & 47 & 2459600.372059 & 0.998678 & 0.002011 \\
4087 & 47 & 2459600.373448 & 0.995618 & 0.002009 \\
4087 & 47 & 2459600.374837 & 1.000112 & 0.002011 \\
4087 & 47 & 2459600.376225 & 1.001835 & 0.002014 \\
4087 & 47 & 2459600.377614 & 0.994152 & 0.002008 \\
4087 & 47 & 2459600.379003 & 0.999569 & 0.002011 \\
4087 & 47 & 2459600.380392 & 1.000174 & 0.002013 \\
4087 & 47 & 2459600.381781 & 0.998600 & 0.002011 \\
4087 & 47 & 2459600.383170 & 0.998079 & 0.002011 \\
4087 & 47 & 2459600.384559 & 0.998320 & 0.002011 \\
4087 & 47 & 2459600.385948 & 0.994585 & 0.002009 \\
4087 & 47 & 2459600.387336 & 0.998621 & 0.002012 \\
4087 & 47 & 2459600.388725 & 0.998011 & 0.002011 \\
4087 & 47 & 2459600.390114 & 0.996039 & 0.002008 \\
4087 & 47 & 2459600.391503 & 0.995258 & 0.002007 \\
4087 & 47 & 2459600.392892 & 0.993525 & 0.002007 \\
4087 & 47 & 2459600.394281 & 0.991810 & 0.002005 \\
4087 & 47 & 2459600.395670 & 0.991221 & 0.002007 \\
4087 & 47 & 2459600.397059 & 0.989405 & 0.002005 \\
4087 & 47 & 2459600.398447 & 0.988315 & 0.002003 \\
4087 & 47 & 2459600.399836 & 0.988829 & 0.002004 \\
4087 & 47 & 2459600.401225 & 0.988812 & 0.002006 \\
4087 & 47 & 2459600.402614 & 0.988739 & 0.002005 \\
4087 & 47 & 2459600.404003 & 0.987805 & 0.002004 \\
4087 & 47 & 2459600.405392 & 0.988149 & 0.002004 \\
4087 & 47 & 2459600.406781 & 0.986907 & 0.002003 \\
4087 & 47 & 2459600.408170 & 0.987030 & 0.002003 \\
4087 & 47 & 2459600.409558 & 0.991345 & 0.002005 \\
4087 & 47 & 2459600.410947 & 0.986296 & 0.002002 \\
4087 & 47 & 2459600.412336 & 0.983522 & 0.002000 \\
4087 & 47 & 2459600.413725 & 0.984675 & 0.002003 \\
4087 & 47 & 2459600.415114 & 0.987628 & 0.002001 \\
4087 & 47 & 2459600.416503 & 0.988468 & 0.002004 \\
4087 & 47 & 2459600.417892 & 0.987541 & 0.002003 \\
4087 & 47 & 2459600.419281 & 0.987442 & 0.002005 \\
4087 & 47 & 2459600.430392 & 0.984649 & 0.002003 \\
4087 & 47 & 2459600.431780 & 0.987825 & 0.002004 \\
4087 & 47 & 2459600.433169 & 0.990211 & 0.002005 \\
4087 & 47 & 2459600.434558 & 0.985187 & 0.002003 \\
4087 & 47 & 2459600.435947 & 0.988111 & 0.002004 \\
4087 & 47 & 2459600.437336 & 0.985055 & 0.002002 \\
4087 & 47 & 2459600.438725 & 0.987259 & 0.002005 \\
4087 & 47 & 2459600.440114 & 0.985429 & 0.002004 \\
4087 & 47 & 2459600.441503 & 0.986764 & 0.002002 \\
4087 & 47 & 2459600.442892 & 0.982393 & 0.002001 \\
4087 & 47 & 2459600.444280 & 0.987159 & 0.002005 \\
4087 & 47 & 2459600.445669 & 0.988191 & 0.002004 \\
4087 & 47 & 2459600.447058 & 0.987953 & 0.002005 \\
4087 & 47 & 2459600.448447 & 0.988158 & 0.002004 \\
4087 & 47 & 2459600.449836 & 0.985029 & 0.002000 \\
4087 & 47 & 2459600.451225 & 0.983055 & 0.002002 \\
4087 & 47 & 2459600.452614 & 0.988087 & 0.002003 \\
4087 & 47 & 2459600.454003 & 0.986766 & 0.002004 \\
4087 & 47 & 2459600.455391 & 0.983485 & 0.002002 \\
4087 & 47 & 2459600.456780 & 0.983342 & 0.002001 \\
4087 & 47 & 2459600.458169 & 0.985970 & 0.002003 \\
4087 & 47 & 2459600.459558 & 0.985633 & 0.002003 \\
4087 & 47 & 2459600.460947 & 0.986553 & 0.002002 \\
4087 & 47 & 2459600.462336 & 0.985126 & 0.002002 \\
4087 & 47 & 2459600.463725 & 0.988089 & 0.002004 \\
4087 & 47 & 2459600.465114 & 0.989019 & 0.002006 \\
4087 & 47 & 2459600.466502 & 0.986071 & 0.002001 \\
4087 & 47 & 2459600.467891 & 0.987561 & 0.002003 \\
4087 & 47 & 2459600.469280 & 0.986079 & 0.002002 \\
4087 & 47 & 2459600.470669 & 0.987712 & 0.002004 \\
4087 & 47 & 2459600.472058 & 0.986085 & 0.002001 \\
4087 & 47 & 2459600.473447 & 0.985803 & 0.002002 \\
4087 & 47 & 2459600.474836 & 0.987577 & 0.002002 \\
4087 & 47 & 2459600.476225 & 0.989778 & 0.002007 \\
4087 & 47 & 2459600.477613 & 0.987932 & 0.002004 \\
4087 & 47 & 2459600.479002 & 0.989563 & 0.002004 \\
4087 & 47 & 2459600.480391 & 0.991238 & 0.002007 \\
4087 & 47 & 2459600.481780 & 0.987900 & 0.002002 \\
4087 & 47 & 2459600.483169 & 0.988704 & 0.002004 \\
4087 & 47 & 2459600.484558 & 0.985569 & 0.002002 \\
4087 & 47 & 2459600.485947 & 0.987865 & 0.002004 \\
4087 & 47 & 2459600.487336 & 0.989545 & 0.002005 \\
4087 & 47 & 2459600.488724 & 0.991395 & 0.002007 \\
4087 & 47 & 2459600.490113 & 0.991743 & 0.002008 \\
4087 & 47 & 2459600.491502 & 0.989880 & 0.002005 \\
4087 & 47 & 2459600.492891 & 0.993616 & 0.002007 \\
4087 & 47 & 2459600.494280 & 0.990260 & 0.002005 \\
4087 & 47 & 2459600.495669 & 0.989384 & 0.002003 \\
4087 & 47 & 2459600.497058 & 0.992079 & 0.002006 \\
4087 & 47 & 2459600.498447 & 0.996429 & 0.002010 \\
4087 & 47 & 2459600.499835 & 0.998082 & 0.002011 \\
4087 & 47 & 2459600.501224 & 0.995684 & 0.002008 \\
4087 & 47 & 2459600.502613 & 0.998661 & 0.002010 \\
4087 & 47 & 2459600.504002 & 0.999628 & 0.002010 \\
4087 & 47 & 2459600.505391 & 1.003574 & 0.002014 \\
4087 & 47 & 2459600.506780 & 1.000852 & 0.002013 \\
4087 & 47 & 2459600.508169 & 1.001191 & 0.002013 \\
4087 & 47 & 2459600.509558 & 0.999231 & 0.002011 \\
4087 & 47 & 2459600.510947 & 1.000939 & 0.002012 \\
4087 & 47 & 2459600.512335 & 1.000888 & 0.002011 \\
4087 & 47 & 2459600.513724 & 1.000937 & 0.002012 \\
4087 & 47 & 2459600.515113 & 0.998789 & 0.002012 \\
4087 & 47 & 2459600.516502 & 1.001623 & 0.002013 \\
4087 & 47 & 2459600.517891 & 0.999658 & 0.002011 \\
4087 & 47 & 2459600.519280 & 0.999207 & 0.002011 \\
4087 & 47 & 2459600.520669 & 1.002190 & 0.002014 \\
4087 & 47 & 2459600.522058 & 0.998668 & 0.002011 \\
4087 & 47 & 2459600.523446 & 1.001024 & 0.002014 \\
4087 & 47 & 2459600.524835 & 0.999111 & 0.002011 \\
4087 & 47 & 2459600.526224 & 0.999688 & 0.002011 \\
4087 & 47 & 2459600.527613 & 1.001440 & 0.002013 \\
4087 & 47 & 2459600.529002 & 0.998094 & 0.002011 \\
4087 & 47 & 2459600.530391 & 0.998210 & 0.002010 \\
4087 & 47 & 2459600.531780 & 0.998747 & 0.002010 \\
4087 & 47 & 2459600.533169 & 0.999923 & 0.002013 \\
4087 & 47 & 2459600.534557 & 1.001028 & 0.002012 \\
4087 & 47 & 2459600.535946 & 0.999638 & 0.002011 \\
4087 & 47 & 2459600.537335 & 1.001972 & 0.002015 \\
4087 & 47 & 2459600.538724 & 0.997244 & 0.002014 \\
4087 & 47 & 2459600.540113 & 0.998911 & 0.002012 \\
4087 & 47 & 2459600.541502 & 0.999560 & 0.002011 \\
4087 & 47 & 2459600.542891 & 1.002022 & 0.002013 \\
4087 & 47 & 2459600.544280 & 0.996537 & 0.002009 \\
4087 & 47 & 2459600.545668 & 1.003007 & 0.002013 \\
4087 & 47 & 2459600.547057 & 0.997355 & 0.002012 \\
4087 & 47 & 2459600.548446 & 0.999678 & 0.002010 \\
4087 & 47 & 2459600.549835 & 1.000293 & 0.002012 \\
4087 & 47 & 2459600.551224 & 0.998473 & 0.002011 \\
4087 & 47 & 2459600.552613 & 1.000171 & 0.002012 \\
4087 & 47 & 2459600.554002 & 0.996972 & 0.002009 \\
4087 & 47 & 2459600.555391 & 1.001131 & 0.002014 \\
4087 & 47 & 2459600.556779 & 0.997131 & 0.002009 \\
4087 & 47 & 2459600.558168 & 0.999403 & 0.002013 \\
4087 & 47 & 2459600.559557 & 0.998824 & 0.002012 \\
4087 & 47 & 2459600.560946 & 0.998613 & 0.002010 \\
4087 & 47 & 2459600.562335 & 1.004076 & 0.002015 \\
4087 & 47 & 2459600.563724 & 0.997598 & 0.002010 \\
4087 & 47 & 2459600.565113 & 1.003354 & 0.002013 \\
4087 & 47 & 2459600.566502 & 1.000701 & 0.002011 \\
4087 & 47 & 2459600.567890 & 0.999166 & 0.002012 \\
4087 & 47 & 2459600.569279 & 0.999520 & 0.002012 \\
4087 & 47 & 2459600.570668 & 0.998347 & 0.002012 \\
4087 & 47 & 2459600.572057 & 1.000003 & 0.002011 \\
4087 & 47 & 2459600.573446 & 0.999436 & 0.002011 \\
4087 & 47 & 2459600.574835 & 1.001716 & 0.002013 \\
4087 & 47 & 2459600.576224 & 1.000852 & 0.002013 \\
4087 & 47 & 2459600.577613 & 1.000164 & 0.002013 \\
4087 & 47 & 2459600.579001 & 0.999872 & 0.002012 \\
4087 & 47 & 2459600.580390 & 1.005192 & 0.002014 \\
4087 & 47 & 2459600.581779 & 1.003059 & 0.002014 \\
4087 & 47 & 2459600.583168 & 1.000243 & 0.002013 \\
4087 & 47 & 2459600.584557 & 1.000308 & 0.002014 \\
4087 & 47 & 2459600.585946 & 0.998690 & 0.002011 \\
4087 & 47 & 2459600.587335 & 0.999229 & 0.002010 \\
4087 & 47 & 2459600.588724 & 1.004704 & 0.002015 \\
4087 & 47 & 2459600.590113 & 0.999586 & 0.002011 \\
4087 & 47 & 2459600.591501 & 0.999662 & 0.002012 \\
4087 & 47 & 2459600.592890 & 1.001676 & 0.002012 \\
4087 & 47 & 2459600.594279 & 0.998932 & 0.002012 \\
4087 & 47 & 2459600.595668 & 1.000077 & 0.002012 \\
4087 & 47 & 2459600.597057 & 1.002933 & 0.002014 \\
4087 & 47 & 2459600.598446 & 0.995611 & 0.002010 \\
4087 & 47 & 2459600.599835 & 1.000798 & 0.002012 \\
4087 & 47 & 2459600.601224 & 1.000914 & 0.002013 \\
4087 & 47 & 2459600.602612 & 0.999867 & 0.002012 \\
4087 & 47 & 2459600.604001 & 1.001940 & 0.002015 \\
4087 & 47 & 2459600.605390 & 0.999237 & 0.002011 \\
4087 & 47 & 2459600.606779 & 0.999324 & 0.002011 \\
4087 & 47 & 2459600.608168 & 1.002297 & 0.002012 \\
4087 & 47 & 2459600.609557 & 0.997299 & 0.002010 \\
4087 & 47 & 2459600.610946 & 1.000939 & 0.002012 \\
4087 & 47 & 2459600.612335 & 1.001912 & 0.002013 \\
4087 & 47 & 2459600.613723 & 0.997832 & 0.002011 \\
4087 & 47 & 2459600.615112 & 0.999998 & 0.002013 \\
4087 & 47 & 2459600.616501 & 1.002643 & 0.002013 \\
4087 & 47 & 2459600.617890 & 1.000780 & 0.002015 \\
4087 & 47 & 2459603.440086 & 0.998321 & 0.002014 \\
4087 & 47 & 2459603.441475 & 0.999886 & 0.002015 \\
4087 & 47 & 2459603.442864 & 1.000258 & 0.002015 \\
4087 & 47 & 2459603.444253 & 1.001771 & 0.002016 \\
4087 & 47 & 2459603.445642 & 1.001869 & 0.002016 \\
4087 & 47 & 2459603.447031 & 1.003267 & 0.002017 \\
4087 & 47 & 2459603.448420 & 0.998740 & 0.002015 \\
4087 & 47 & 2459603.449809 & 1.002454 & 0.002015 \\
4087 & 47 & 2459603.451197 & 1.001402 & 0.002017 \\
4087 & 47 & 2459603.452586 & 0.997898 & 0.002014 \\
4087 & 47 & 2459603.453975 & 0.998555 & 0.002013 \\
4087 & 47 & 2459603.455364 & 0.997892 & 0.002014 \\
4087 & 47 & 2459603.456753 & 0.998408 & 0.002014 \\
4087 & 47 & 2459603.458142 & 0.998792 & 0.002013 \\
4087 & 47 & 2459603.459531 & 0.998292 & 0.002013 \\
4087 & 47 & 2459603.460920 & 0.994033 & 0.002010 \\
4087 & 47 & 2459603.462308 & 0.998514 & 0.002014 \\
4087 & 47 & 2459603.463697 & 0.999611 & 0.002014 \\
4087 & 47 & 2459603.465086 & 0.997721 & 0.002014 \\
4087 & 47 & 2459603.466475 & 1.000860 & 0.002015 \\
4087 & 47 & 2459603.467864 & 0.997003 & 0.002013 \\
4087 & 47 & 2459603.469253 & 0.999050 & 0.002014 \\
4087 & 47 & 2459603.470642 & 0.995711 & 0.002011 \\
4087 & 47 & 2459603.472031 & 0.999242 & 0.002015 \\
4087 & 47 & 2459603.473419 & 1.000267 & 0.002015 \\
4087 & 47 & 2459603.474808 & 0.999818 & 0.002014 \\
4087 & 47 & 2459603.476197 & 1.001319 & 0.002016 \\
4087 & 47 & 2459603.477586 & 0.995645 & 0.002012 \\
4087 & 47 & 2459603.478975 & 1.002708 & 0.002016 \\
4087 & 47 & 2459603.480364 & 0.997343 & 0.002014 \\
4087 & 47 & 2459603.481753 & 1.002672 & 0.002016 \\
4087 & 47 & 2459603.483142 & 0.993960 & 0.002012 \\
4087 & 47 & 2459603.484530 & 0.996897 & 0.002016 \\
4087 & 47 & 2459603.485919 & 1.003734 & 0.002017 \\
4087 & 47 & 2459603.487308 & 1.004170 & 0.002016 \\
4087 & 47 & 2459603.488697 & 1.000704 & 0.002013 \\
4087 & 47 & 2459603.490086 & 0.997845 & 0.002013 \\
4087 & 47 & 2459603.491475 & 0.998686 & 0.002014 \\
4087 & 47 & 2459603.492864 & 0.998540 & 0.002017 \\
4087 & 47 & 2459603.494253 & 1.001774 & 0.002016 \\
4087 & 47 & 2459603.495641 & 1.000942 & 0.002015 \\
4087 & 47 & 2459603.497030 & 1.001621 & 0.002015 \\
4087 & 47 & 2459603.498419 & 0.999612 & 0.002016 \\
4087 & 47 & 2459603.499808 & 1.000125 & 0.002016 \\
4087 & 47 & 2459603.501197 & 1.004256 & 0.002017 \\
4087 & 47 & 2459603.502586 & 1.003349 & 0.002017 \\
4087 & 47 & 2459603.503975 & 0.999360 & 0.002014 \\
4087 & 47 & 2459603.505364 & 0.997392 & 0.002014 \\
4087 & 47 & 2459603.506752 & 1.001470 & 0.002017 \\
4087 & 47 & 2459603.508141 & 0.996643 & 0.002013 \\
4087 & 47 & 2459603.509530 & 0.998905 & 0.002014 \\
4087 & 47 & 2459603.510919 & 0.999627 & 0.002015 \\
4087 & 47 & 2459603.512308 & 0.997939 & 0.002015 \\
4087 & 47 & 2459603.513697 & 0.998981 & 0.002014 \\
4087 & 47 & 2459603.515086 & 0.999344 & 0.002015 \\
4087 & 47 & 2459603.516475 & 0.999614 & 0.002013 \\
4087 & 47 & 2459603.517863 & 1.001077 & 0.002016 \\
4087 & 47 & 2459603.519252 & 1.000332 & 0.002015 \\
4087 & 47 & 2459603.520641 & 0.999070 & 0.002013 \\
4087 & 47 & 2459603.522030 & 0.998745 & 0.002014 \\
4087 & 47 & 2459603.523419 & 1.001009 & 0.002016 \\
4087 & 47 & 2459603.524808 & 0.998307 & 0.002015 \\
4087 & 47 & 2459603.526197 & 0.998421 & 0.002013 \\
4087 & 47 & 2459603.527586 & 1.000705 & 0.002015 \\
4087 & 47 & 2459603.528974 & 1.005401 & 0.002017 \\
4087 & 47 & 2459603.530363 & 1.000840 & 0.002014 \\
4087 & 47 & 2459603.531752 & 0.998106 & 0.002014 \\
4087 & 47 & 2459603.533141 & 1.000896 & 0.002015 \\
4087 & 47 & 2459603.534530 & 0.999888 & 0.002014 \\
4087 & 47 & 2459603.535919 & 0.997898 & 0.002013 \\
4087 & 47 & 2459603.537308 & 0.998054 & 0.002014 \\
4087 & 47 & 2459603.538697 & 1.002854 & 0.002016 \\
4087 & 47 & 2459603.540085 & 0.997248 & 0.002013 \\
4087 & 47 & 2459603.541474 & 1.000397 & 0.002014 \\
4087 & 47 & 2459603.542863 & 0.998952 & 0.002013 \\
4087 & 47 & 2459603.544252 & 1.000400 & 0.002015 \\
4087 & 47 & 2459603.545641 & 0.999775 & 0.002014 \\
4087 & 47 & 2459603.547030 & 0.998892 & 0.002013 \\
4087 & 47 & 2459603.548419 & 1.005695 & 0.002018 \\
4087 & 47 & 2459603.549808 & 0.997815 & 0.002014 \\
4087 & 47 & 2459603.551196 & 1.000934 & 0.002014 \\
4087 & 47 & 2459603.552585 & 1.004339 & 0.002016 \\
4087 & 47 & 2459603.553974 & 1.002138 & 0.002016 \\
4087 & 47 & 2459603.555363 & 1.002020 & 0.002017 \\
4087 & 47 & 2459603.556752 & 1.003491 & 0.002018 \\
4087 & 47 & 2459603.558141 & 0.998080 & 0.002013 \\
4087 & 47 & 2459603.559530 & 1.000160 & 0.002014 \\
4087 & 47 & 2459603.560919 & 0.999536 & 0.002014 \\
4087 & 47 & 2459603.562307 & 0.997875 & 0.002012 \\
4087 & 47 & 2459603.563696 & 0.996730 & 0.002012 \\
4087 & 47 & 2459603.565085 & 0.996897 & 0.002013 \\
4087 & 47 & 2459603.566474 & 0.995766 & 0.002012 \\
4087 & 47 & 2459603.567863 & 0.993344 & 0.002009 \\
4087 & 47 & 2459603.569252 & 0.993895 & 0.002009 \\
4087 & 47 & 2459603.570641 & 0.992071 & 0.002009 \\
4087 & 47 & 2459603.572030 & 0.989820 & 0.002009 \\
4087 & 47 & 2459603.573418 & 0.991296 & 0.002009 \\
4087 & 47 & 2459603.574807 & 0.988887 & 0.002007 \\
4087 & 47 & 2459603.576196 & 0.989803 & 0.002007 \\
4087 & 47 & 2459603.577585 & 0.990800 & 0.002007 \\
4087 & 47 & 2459603.578974 & 0.986866 & 0.002005 \\
4087 & 47 & 2459603.580363 & 0.988945 & 0.002005 \\
4087 & 47 & 2459603.581752 & 0.990388 & 0.002007 \\
4087 & 47 & 2459603.583141 & 0.989532 & 0.002006 \\
4087 & 47 & 2459603.584529 & 0.985726 & 0.002005 \\
4087 & 47 & 2459603.585918 & 0.989169 & 0.002009 \\
4087 & 47 & 2459603.587307 & 0.988249 & 0.002004 \\
4087 & 47 & 2459603.588696 & 0.986983 & 0.002007 \\
4087 & 47 & 2459603.590085 & 0.991677 & 0.002009 \\
4087 & 47 & 2459603.591474 & 0.988391 & 0.002006 \\
4087 & 47 & 2459603.592863 & 0.988625 & 0.002008 \\
4087 & 47 & 2459603.594251 & 0.987003 & 0.002005 \\
4087 & 47 & 2459603.595640 & 0.987594 & 0.002006 \\
4087 & 47 & 2459603.597029 & 0.985368 & 0.002004 \\
4087 & 47 & 2459603.598418 & 0.985777 & 0.002003 \\
4087 & 47 & 2459603.599807 & 0.986906 & 0.002007 \\
4087 & 47 & 2459603.601196 & 0.989416 & 0.002006 \\
4087 & 47 & 2459603.602585 & 0.989600 & 0.002006 \\
4087 & 47 & 2459603.603974 & 0.986987 & 0.002006 \\
4087 & 47 & 2459603.605362 & 0.985576 & 0.002005 \\
4087 & 47 & 2459603.606751 & 0.991599 & 0.002008 \\
4087 & 47 & 2459603.608140 & 0.985023 & 0.002005 \\
4087 & 47 & 2459603.609529 & 0.986476 & 0.002006 \\
4087 & 47 & 2459603.610918 & 0.987987 & 0.002005 \\
4087 & 47 & 2459603.612307 & 0.990529 & 0.002007 \\
4087 & 47 & 2459603.613696 & 0.985083 & 0.002003 \\
4087 & 47 & 2459603.615085 & 0.984023 & 0.002004 \\
4087 & 47 & 2459603.616473 & 0.986829 & 0.002005 \\
4087 & 47 & 2459603.617862 & 0.988154 & 0.002007 \\
4087 & 47 & 2459603.619251 & 0.988520 & 0.002006 \\
4087 & 47 & 2459603.620640 & 0.988289 & 0.002006 \\
4087 & 47 & 2459603.622029 & 0.985905 & 0.002005 \\
4087 & 47 & 2459603.623418 & 0.987443 & 0.002004 \\
4087 & 47 & 2459603.624807 & 0.986192 & 0.002005 \\
4087 & 47 & 2459603.626196 & 0.986659 & 0.002006 \\
4087 & 47 & 2459603.627584 & 0.989828 & 0.002008 \\
4087 & 47 & 2459603.628973 & 0.986534 & 0.002005 \\
4087 & 47 & 2459603.630362 & 0.987744 & 0.002006 \\
4087 & 47 & 2459603.631751 & 0.987580 & 0.002007 \\
4087 & 47 & 2459603.633140 & 0.985137 & 0.002006 \\
4087 & 47 & 2459603.634529 & 0.989514 & 0.002008 \\
4087 & 47 & 2459603.635918 & 0.983121 & 0.002003 \\
4087 & 47 & 2459603.637307 & 0.986645 & 0.002005 \\
4087 & 47 & 2459603.638695 & 0.985194 & 0.002005 \\
4087 & 47 & 2459603.640084 & 0.984630 & 0.002003 \\
4087 & 47 & 2459603.641473 & 0.989414 & 0.002006 \\
4087 & 47 & 2459603.642862 & 0.985746 & 0.002005 \\
4087 & 47 & 2459603.644251 & 0.990931 & 0.002006 \\
4087 & 47 & 2459603.645640 & 0.984184 & 0.002003 \\
4087 & 47 & 2459603.647029 & 0.986498 & 0.002004 \\
4087 & 47 & 2459603.648418 & 0.983307 & 0.002003 \\
4087 & 47 & 2459603.649806 & 0.990684 & 0.002007 \\
4087 & 47 & 2459603.651195 & 0.985833 & 0.002003 \\
4087 & 47 & 2459603.652584 & 0.988893 & 0.002006 \\
4087 & 47 & 2459603.653973 & 0.987950 & 0.002006 \\
4087 & 47 & 2459603.655362 & 0.986408 & 0.002004 \\
4087 & 47 & 2459603.656751 & 0.985680 & 0.002004 \\
4087 & 47 & 2459603.658140 & 0.987273 & 0.002005 \\
4087 & 47 & 2459603.659529 & 0.987533 & 0.002006 \\
4087 & 47 & 2459603.660917 & 0.996681 & 0.002010 \\
4087 & 47 & 2459603.662306 & 0.984261 & 0.002001 \\
4087 & 47 & 2459603.663695 & 0.988065 & 0.002007 \\
4087 & 47 & 2459603.665084 & 0.987672 & 0.002006 \\
4087 & 47 & 2459603.666473 & 0.987945 & 0.002006 \\
4087 & 47 & 2459603.667862 & 0.988861 & 0.002007 \\
4087 & 47 & 2459603.669251 & 0.988292 & 0.002006 \\
4087 & 47 & 2459603.670640 & 0.991701 & 0.002007 \\
4087 & 47 & 2459603.672028 & 0.991392 & 0.002007 \\
4087 & 47 & 2459603.673417 & 0.993426 & 0.002011 \\
4087 & 47 & 2459603.674806 & 0.997622 & 0.002011 \\
4087 & 47 & 2459603.676195 & 0.990546 & 0.002008 \\
4087 & 47 & 2459603.677584 & 0.993959 & 0.002010 \\
4087 & 47 & 2459603.678973 & 0.993281 & 0.002010 \\
4087 & 47 & 2459603.680362 & 0.999871 & 0.002014 \\
4087 & 47 & 2459603.681751 & 0.996943 & 0.002012 \\
4087 & 47 & 2459603.683139 & 1.001235 & 0.002015 \\
4087 & 47 & 2459603.684528 & 0.996907 & 0.002011 \\
4087 & 47 & 2459603.685917 & 1.002479 & 0.002016 \\
4087 & 47 & 2459603.687306 & 1.001695 & 0.002015 \\
4087 & 47 & 2459603.688695 & 1.004231 & 0.002017 \\
4087 & 47 & 2459603.690084 & 0.999852 & 0.002015 \\
4087 & 47 & 2459603.691473 & 0.998332 & 0.002014 \\
4087 & 47 & 2459603.692862 & 0.997879 & 0.002013 \\
4087 & 47 & 2459603.694250 & 1.000085 & 0.002014 \\
4087 & 47 & 2459603.695639 & 1.003062 & 0.002016 \\
4087 & 47 & 2459603.697028 & 0.998759 & 0.002015 \\
4087 & 47 & 2459603.698417 & 1.002283 & 0.002016 \\
4087 & 47 & 2459603.699806 & 1.000441 & 0.002014 \\
4087 & 47 & 2459603.701195 & 1.005065 & 0.002017 \\
4087 & 47 & 2459603.702584 & 0.998746 & 0.002013 \\
4087 & 47 & 2459603.703973 & 0.999407 & 0.002015 \\
4087 & 47 & 2459603.705361 & 1.001732 & 0.002016 \\
4087 & 47 & 2459603.706750 & 0.998083 & 0.002014 \\
4087 & 47 & 2459603.708139 & 1.002063 & 0.002015 \\
4087 & 47 & 2459603.709528 & 0.999187 & 0.002014 \\
4087 & 47 & 2459603.710917 & 0.997130 & 0.002014 \\
4087 & 47 & 2459603.712306 & 1.000769 & 0.002014 \\
4087 & 47 & 2459603.713695 & 1.000318 & 0.002014 \\
4087 & 47 & 2459603.715084 & 0.995798 & 0.002011 \\
4087 & 47 & 2459603.716472 & 1.001184 & 0.002015 \\
4087 & 47 & 2459603.717861 & 1.000291 & 0.002017 \\
4087 & 47 & 2459603.719250 & 1.000013 & 0.002016 \\
4087 & 47 & 2459603.720639 & 0.999759 & 0.002014 \\
4087 & 47 & 2459603.722028 & 1.005210 & 0.002019 \\
4087 & 47 & 2459603.723417 & 0.998948 & 0.002015 \\
4087 & 47 & 2459603.724806 & 1.000950 & 0.002015 \\
4087 & 47 & 2459603.726195 & 1.006582 & 0.002019 \\
4087 & 47 & 2459603.727583 & 0.997384 & 0.002013 \\
4087 & 47 & 2459603.728972 & 0.998421 & 0.002014 \\
4087 & 47 & 2459603.730361 & 1.003335 & 0.002015 \\
4087 & 47 & 2459603.731750 & 0.998307 & 0.002014 \\
4087 & 47 & 2459603.733139 & 0.995254 & 0.002010 \\
4087 & 47 & 2459603.734528 & 1.002010 & 0.002015 \\
4087 & 47 & 2459603.735917 & 0.999271 & 0.002015 \\
4087 & 47 & 2459603.737306 & 1.001164 & 0.002015 \\
4087 & 47 & 2459603.738694 & 0.999549 & 0.002015 \\
4087 & 47 & 2459603.740083 & 0.999875 & 0.002016 \\
4087 & 47 & 2459603.741472 & 0.999983 & 0.002014 \\
4087 & 47 & 2459603.742861 & 0.998694 & 0.002014 \\
4087 & 47 & 2459603.744250 & 1.002708 & 0.002016 \\
4087 & 47 & 2459603.745639 & 0.999648 & 0.002014 \\
4087 & 47 & 2459603.747028 & 1.001659 & 0.002014 \\
4087 & 47 & 2459603.748417 & 1.003348 & 0.002016 \\
4087 & 47 & 2459603.749805 & 0.999442 & 0.002015 \\
4087 & 47 & 2459603.751194 & 0.999457 & 0.002013 \\
4087 & 47 & 2459603.752583 & 1.001776 & 0.002015 \\
4087 & 47 & 2459603.753972 & 1.002183 & 0.002015 \\
4087 & 47 & 2459603.755361 & 1.002977 & 0.002016 \\
4087 & 47 & 2459603.756750 & 1.001049 & 0.002015 \\
4087 & 47 & 2459603.758139 & 1.001046 & 0.002017 \\
4087 & 47 & 2459603.759528 & 0.999332 & 0.002014 \\
4087 & 47 & 2459603.760916 & 1.000455 & 0.002013 \\
4087 & 47 & 2459603.762305 & 1.000779 & 0.002017 \\
4087 & 47 & 2459603.763694 & 1.000361 & 0.002016 \\
4087 & 47 & 2459603.765083 & 1.000869 & 0.002014 \\
4087 & 47 & 2459603.766472 & 1.001743 & 0.002015 \\
4087 & 47 & 2459603.767861 & 1.002538 & 0.002017 \\
4087 & 47 & 2459603.769250 & 0.997820 & 0.002013 \\
4087 & 47 & 2459603.770639 & 0.998661 & 0.002014 \\
4087 & 47 & 2459603.772027 & 1.002848 & 0.002016 \\
4087 & 47 & 2459603.773416 & 0.999624 & 0.002013 \\
4087 & 47 & 2459603.774805 & 0.999298 & 0.002012 \\
4087 & 47 & 2459603.776194 & 1.001498 & 0.002015 \\
4087 & 47 & 2459603.777583 & 1.002574 & 0.002016 \\
4087 & 47 & 2459603.778972 & 0.995724 & 0.002011 \\
4087 & 47 & 2459603.780361 & 0.997657 & 0.002012 \\
4087 & 47 & 2459603.781750 & 0.999339 & 0.002014 \\
4087 & 47 & 2459603.783138 & 0.998982 & 0.002013 \\
4087 & 47 & 2459603.784527 & 1.000474 & 0.002014 \\
4087 & 47 & 2459603.785916 & 0.999423 & 0.002015 \\
4087 & 47 & 2459603.787305 & 0.999009 & 0.002013 \\
4087 & 47 & 2459603.788694 & 1.000857 & 0.002015 \\
4087 & 47 & 2459603.790083 & 0.999624 & 0.002013 \\
4087 & 47 & 2459603.791472 & 1.002183 & 0.002016 \\
4087 & 47 & 2459603.792861 & 1.001034 & 0.002015 \\
4087 & 47 & 2459603.794249 & 0.999193 & 0.002013 \\
4087 & 47 & 2459603.795638 & 0.998971 & 0.002013 \\
4087 & 47 & 2459606.617827 & 0.998581 & 0.002011 \\
4087 & 47 & 2459606.619216 & 0.999569 & 0.002012 \\
4087 & 47 & 2459606.620604 & 1.000040 & 0.002013 \\
4087 & 47 & 2459606.621993 & 0.998628 & 0.002011 \\
4087 & 47 & 2459606.623382 & 1.001431 & 0.002012 \\
4087 & 47 & 2459606.624771 & 0.999447 & 0.002012 \\
4087 & 47 & 2459606.626160 & 0.997285 & 0.002010 \\
4087 & 47 & 2459606.627549 & 1.000490 & 0.002012 \\
4087 & 47 & 2459606.628938 & 1.003725 & 0.002013 \\
4087 & 47 & 2459606.630327 & 1.002270 & 0.002013 \\
4087 & 47 & 2459606.631715 & 0.998784 & 0.002013 \\
4087 & 47 & 2459606.633104 & 1.002426 & 0.002016 \\
4087 & 47 & 2459606.634493 & 0.998050 & 0.002013 \\
4087 & 47 & 2459606.635882 & 0.999853 & 0.002013 \\
4087 & 47 & 2459606.637271 & 0.996587 & 0.002009 \\
4087 & 47 & 2459606.638660 & 0.997957 & 0.002012 \\
4087 & 47 & 2459606.640049 & 1.000324 & 0.002013 \\
4087 & 47 & 2459606.641438 & 1.000906 & 0.002012 \\
4087 & 47 & 2459606.642826 & 0.996895 & 0.002010 \\
4087 & 47 & 2459606.644215 & 1.001106 & 0.002013 \\
4087 & 47 & 2459606.645604 & 1.000009 & 0.002014 \\
4087 & 47 & 2459606.646993 & 0.999150 & 0.002012 \\
4087 & 47 & 2459606.648382 & 0.999118 & 0.002011 \\
4087 & 47 & 2459606.649771 & 1.001761 & 0.002015 \\
4087 & 47 & 2459606.651160 & 0.997435 & 0.002011 \\
4087 & 47 & 2459606.652548 & 0.996910 & 0.002011 \\
4087 & 47 & 2459606.653937 & 0.998737 & 0.002012 \\
4087 & 47 & 2459606.655326 & 0.996387 & 0.002010 \\
4087 & 47 & 2459606.656715 & 1.003481 & 0.002013 \\
4087 & 47 & 2459606.658104 & 1.001494 & 0.002011 \\
4087 & 47 & 2459606.659493 & 1.000550 & 0.002012 \\
4087 & 47 & 2459606.660882 & 0.996445 & 0.002010 \\
4087 & 47 & 2459606.662271 & 1.003225 & 0.002013 \\
4087 & 47 & 2459606.663659 & 0.999599 & 0.002012 \\
4087 & 47 & 2459606.665048 & 1.001455 & 0.002014 \\
4087 & 47 & 2459606.666437 & 1.001372 & 0.002013 \\
4087 & 47 & 2459606.667826 & 1.000337 & 0.002013 \\
4087 & 47 & 2459606.669215 & 0.998282 & 0.002011 \\
4087 & 47 & 2459606.670604 & 1.000254 & 0.002012 \\
4087 & 47 & 2459606.671993 & 1.002036 & 0.002013 \\
4087 & 47 & 2459606.673381 & 1.000477 & 0.002012 \\
4087 & 47 & 2459606.674770 & 1.001801 & 0.002013 \\
4087 & 47 & 2459606.676159 & 0.997531 & 0.002012 \\
4087 & 47 & 2459606.677548 & 1.001144 & 0.002012 \\
4087 & 47 & 2459606.678937 & 1.001571 & 0.002014 \\
4087 & 47 & 2459606.680326 & 0.998653 & 0.002012 \\
4087 & 47 & 2459606.681715 & 1.001037 & 0.002013 \\
4087 & 47 & 2459606.683104 & 1.001245 & 0.002013 \\
4087 & 47 & 2459606.684492 & 0.999346 & 0.002011 \\
4087 & 47 & 2459606.685881 & 1.000071 & 0.002013 \\
4087 & 47 & 2459606.687270 & 0.998173 & 0.002011 \\
4087 & 47 & 2459606.688659 & 1.000888 & 0.002012 \\
4087 & 47 & 2459606.690048 & 1.003535 & 0.002015 \\
4087 & 47 & 2459606.691437 & 0.997134 & 0.002011 \\
4087 & 47 & 2459606.692826 & 1.000253 & 0.002011 \\
4087 & 47 & 2459606.694215 & 1.000699 & 0.002013 \\
4087 & 47 & 2459606.695603 & 1.002441 & 0.002013 \\
4087 & 47 & 2459606.696992 & 0.999715 & 0.002012 \\
4087 & 47 & 2459606.698381 & 0.994078 & 0.002009 \\
4087 & 47 & 2459606.699770 & 0.999785 & 0.002012 \\
4087 & 47 & 2459606.701159 & 1.001797 & 0.002014 \\
4087 & 47 & 2459606.702548 & 0.998656 & 0.002011 \\
4087 & 47 & 2459606.703937 & 0.998951 & 0.002010 \\
4087 & 47 & 2459606.705325 & 0.997729 & 0.002011 \\
4087 & 47 & 2459606.706714 & 0.996773 & 0.002009 \\
4087 & 47 & 2459606.708103 & 0.993971 & 0.002009 \\
4087 & 47 & 2459606.709492 & 0.998588 & 0.002011 \\
4087 & 47 & 2459606.710881 & 1.001538 & 0.002013 \\
4087 & 47 & 2459606.712270 & 0.999314 & 0.002012 \\
4087 & 47 & 2459606.713659 & 1.000875 & 0.002012 \\
4087 & 47 & 2459606.715048 & 1.004701 & 0.002014 \\
4087 & 47 & 2459606.716436 & 0.998979 & 0.002011 \\
4087 & 47 & 2459606.717825 & 1.000372 & 0.002013 \\
4087 & 47 & 2459606.719214 & 0.997761 & 0.002011 \\
4087 & 47 & 2459606.720603 & 0.998060 & 0.002012 \\
4087 & 47 & 2459606.721992 & 1.000374 & 0.002012 \\
4087 & 47 & 2459606.723381 & 0.998490 & 0.002012 \\
4087 & 47 & 2459606.724770 & 1.000868 & 0.002013 \\
4087 & 47 & 2459606.726159 & 0.997705 & 0.002009 \\
4087 & 47 & 2459606.727547 & 1.004707 & 0.002015 \\
4087 & 47 & 2459606.728936 & 0.998696 & 0.002011 \\
4087 & 47 & 2459606.730325 & 1.002718 & 0.002013 \\
4087 & 47 & 2459606.731714 & 1.000854 & 0.002014 \\
4087 & 47 & 2459606.733103 & 1.001715 & 0.002011 \\
4087 & 47 & 2459606.734492 & 0.997555 & 0.002010 \\
4087 & 47 & 2459606.735881 & 0.999419 & 0.002014 \\
4087 & 47 & 2459606.737269 & 0.998867 & 0.002013 \\
4087 & 47 & 2459606.738658 & 0.998435 & 0.002011 \\
4087 & 47 & 2459606.740047 & 0.996499 & 0.002010 \\
4087 & 47 & 2459606.741436 & 0.997020 & 0.002010 \\
4087 & 47 & 2459606.742825 & 0.997757 & 0.002009 \\
4087 & 47 & 2459606.744214 & 0.995289 & 0.002009 \\
4087 & 47 & 2459606.745603 & 0.989617 & 0.002006 \\
4087 & 47 & 2459606.746992 & 0.996137 & 0.002009 \\
4087 & 47 & 2459606.748380 & 0.989925 & 0.002005 \\
4087 & 47 & 2459606.749769 & 0.991637 & 0.002006 \\
4087 & 47 & 2459606.751158 & 0.989192 & 0.002005 \\
4087 & 47 & 2459606.752547 & 0.987194 & 0.002004 \\
4087 & 47 & 2459606.753936 & 0.986804 & 0.002004 \\
4087 & 47 & 2459606.755325 & 0.984110 & 0.002001 \\
4087 & 47 & 2459606.756714 & 0.987171 & 0.002006 \\
4087 & 47 & 2459606.758102 & 0.986675 & 0.002003 \\
4087 & 47 & 2459606.759491 & 0.990448 & 0.002007 \\
4087 & 47 & 2459606.760880 & 0.989587 & 0.002005 \\
4087 & 47 & 2459606.762269 & 0.989720 & 0.002005 \\
4087 & 47 & 2459606.763658 & 0.987673 & 0.002003 \\
4087 & 47 & 2459606.765047 & 0.989481 & 0.002004 \\
4087 & 47 & 2459606.766436 & 0.987750 & 0.002003 \\
4087 & 47 & 2459606.767825 & 0.985831 & 0.002001 \\
4087 & 47 & 2459606.769213 & 0.984996 & 0.002002 \\
4087 & 47 & 2459606.770602 & 0.989549 & 0.002005 \\
4087 & 47 & 2459606.771991 & 0.987826 & 0.002004 \\
4087 & 47 & 2459606.773380 & 0.987939 & 0.002005 \\
4087 & 47 & 2459606.774769 & 0.989299 & 0.002004 \\
4087 & 47 & 2459606.776158 & 0.982532 & 0.002001 \\
4087 & 47 & 2459606.777547 & 0.986920 & 0.002003 \\
4087 & 47 & 2459606.778936 & 0.986629 & 0.002004 \\
4087 & 47 & 2459606.780324 & 0.987085 & 0.002003 \\
4087 & 47 & 2459606.781713 & 0.986321 & 0.002002 \\
4087 & 47 & 2459606.783102 & 0.986303 & 0.002003 \\
4087 & 47 & 2459606.784491 & 0.988579 & 0.002004 \\
4087 & 47 & 2459606.785880 & 0.988969 & 0.002004 \\
4087 & 47 & 2459606.787269 & 0.990707 & 0.002004 \\
4087 & 47 & 2459606.788658 & 0.984105 & 0.002001 \\
4087 & 47 & 2459606.790046 & 0.992016 & 0.002005 \\
4087 & 47 & 2459606.791435 & 0.988436 & 0.002003 \\
4087 & 47 & 2459606.792824 & 0.986795 & 0.002004 \\
4087 & 47 & 2459606.794213 & 0.982347 & 0.002001 \\
4087 & 47 & 2459606.795602 & 0.986300 & 0.002003 \\
4087 & 47 & 2459606.796991 & 0.987472 & 0.002002 \\
4087 & 47 & 2459606.798380 & 0.987181 & 0.002003 \\
4087 & 47 & 2459606.799769 & 0.987013 & 0.002003 \\
4087 & 47 & 2459606.801157 & 0.984579 & 0.002001 \\
4087 & 47 & 2459606.802546 & 0.988208 & 0.002003 \\
4087 & 47 & 2459606.803935 & 0.984577 & 0.002002 \\
4087 & 47 & 2459606.805324 & 0.984472 & 0.002003 \\
4087 & 47 & 2459606.806713 & 0.985348 & 0.002002 \\
4087 & 47 & 2459606.808102 & 0.983971 & 0.002001 \\
4087 & 47 & 2459606.809491 & 0.987146 & 0.002003 \\
4087 & 47 & 2459606.810879 & 0.987844 & 0.002003 \\
4087 & 47 & 2459606.812268 & 0.985799 & 0.002002 \\
4087 & 47 & 2459606.813657 & 0.986847 & 0.002004 \\
4087 & 47 & 2459606.815046 & 0.985826 & 0.002002 \\
4087 & 47 & 2459606.816435 & 0.985138 & 0.002001 \\
4087 & 47 & 2459606.817824 & 0.988020 & 0.002002 \\
4087 & 47 & 2459606.819213 & 0.983070 & 0.002002 \\
4087 & 47 & 2459606.820602 & 0.989038 & 0.002002 \\
4087 & 47 & 2459606.821990 & 0.987521 & 0.002003 \\
4087 & 47 & 2459606.823379 & 0.984818 & 0.002001 \\
4087 & 47 & 2459606.824768 & 0.985746 & 0.002003 \\
4087 & 47 & 2459606.826157 & 0.986098 & 0.002002 \\
4087 & 47 & 2459606.827546 & 0.983633 & 0.002001 \\
4087 & 47 & 2459606.828935 & 0.988262 & 0.002004 \\
4087 & 47 & 2459606.830324 & 0.988860 & 0.002003 \\
4087 & 47 & 2459606.831713 & 0.985054 & 0.002002 \\
4087 & 47 & 2459606.833101 & 0.988280 & 0.002005 \\
4087 & 47 & 2459606.834490 & 0.985835 & 0.002005 \\
4087 & 47 & 2459606.835879 & 0.984483 & 0.002001 \\
4087 & 47 & 2459606.837268 & 0.988633 & 0.002005 \\
4087 & 47 & 2459606.838657 & 0.986278 & 0.002005 \\
4087 & 47 & 2459606.840046 & 0.987904 & 0.002006 \\
4087 & 47 & 2459606.841435 & 0.987668 & 0.002006 \\
4087 & 47 & 2459606.842823 & 0.986751 & 0.002002 \\
4087 & 47 & 2459606.844212 & 0.989322 & 0.002004 \\
4087 & 47 & 2459606.845601 & 0.982768 & 0.002002 \\
4087 & 47 & 2459606.846990 & 0.987791 & 0.002005 \\
4087 & 47 & 2459606.848379 & 0.989657 & 0.002003 \\
4087 & 47 & 2459606.849768 & 0.991522 & 0.002006 \\
4087 & 47 & 2459606.851157 & 0.993767 & 0.002008 \\
4087 & 47 & 2459606.852546 & 0.990498 & 0.002005 \\
4087 & 47 & 2459606.853934 & 0.994336 & 0.002007 \\
4087 & 47 & 2459606.855323 & 0.994120 & 0.002009 \\
4087 & 47 & 2459606.856712 & 0.995438 & 0.002009 \\
4087 & 47 & 2459606.858101 & 0.997778 & 0.002011 \\
4087 & 47 & 2459606.859490 & 0.997557 & 0.002011 \\
4087 & 47 & 2459606.860879 & 1.002627 & 0.002014 \\
4087 & 47 & 2459606.862268 & 1.001522 & 0.002012 \\
4087 & 47 & 2459606.863656 & 1.002163 & 0.002013 \\
4087 & 47 & 2459606.865045 & 1.001540 & 0.002013 \\
4087 & 47 & 2459606.866434 & 1.002411 & 0.002013 \\
4087 & 47 & 2459606.867823 & 0.997263 & 0.002011 \\
4087 & 47 & 2459606.869212 & 0.998639 & 0.002011 \\
4087 & 47 & 2459606.870601 & 1.000223 & 0.002012 \\
4087 & 47 & 2459606.871990 & 0.996221 & 0.002011 \\
4087 & 47 & 2459606.873379 & 1.002578 & 0.002012 \\
4087 & 47 & 2459606.874767 & 0.999035 & 0.002010 \\
4087 & 47 & 2459606.876156 & 0.998322 & 0.002011 \\
4087 & 47 & 2459606.877545 & 0.997661 & 0.002011 \\
4087 & 47 & 2459606.878934 & 0.995858 & 0.002009 \\
4087 & 47 & 2459606.880323 & 0.997404 & 0.002011 \\
4087 & 47 & 2459606.881712 & 1.000670 & 0.002013 \\
4087 & 47 & 2459606.883101 & 0.998691 & 0.002011 \\
4087 & 47 & 2459606.884490 & 1.004409 & 0.002015 \\
4087 & 47 & 2459606.885878 & 0.999530 & 0.002011 \\
4087 & 47 & 2459606.887267 & 1.004797 & 0.002015 \\
4087 & 47 & 2459606.888656 & 0.999427 & 0.002010 \\
4087 & 47 & 2459606.890045 & 0.998119 & 0.002013 \\
4087 & 47 & 2459606.891434 & 1.000172 & 0.002012 \\
4087 & 47 & 2459606.892823 & 1.003071 & 0.002015 \\
4087 & 47 & 2459606.894212 & 1.000920 & 0.002013 \\
4087 & 47 & 2459606.895600 & 1.000240 & 0.002012 \\
4087 & 47 & 2459606.896989 & 0.996374 & 0.002010 \\
4087 & 47 & 2459606.898378 & 1.000459 & 0.002013 \\
4087 & 47 & 2459606.899767 & 0.997695 & 0.002012 \\
4087 & 47 & 2459606.901156 & 0.999044 & 0.002010 \\
4087 & 47 & 2459606.902545 & 0.998510 & 0.002010 \\
4087 & 47 & 2459606.903934 & 1.000568 & 0.002013 \\
4087 & 47 & 2459606.905323 & 0.996778 & 0.002009 \\
4087 & 47 & 2459606.906711 & 1.000084 & 0.002011 \\
4087 & 47 & 2459606.908100 & 0.999614 & 0.002011 \\
4087 & 47 & 2459606.909489 & 0.996433 & 0.002009 \\
4087 & 47 & 2459606.910878 & 0.997627 & 0.002010 \\
4087 & 47 & 2459606.912267 & 1.000120 & 0.002013 \\
4087 & 47 & 2459606.913656 & 0.999309 & 0.002011 \\
4087 & 47 & 2459606.915045 & 1.005715 & 0.002017 \\
4087 & 47 & 2459606.916433 & 1.001211 & 0.002013 \\
4087 & 47 & 2459606.917822 & 1.000546 & 0.002012 \\
4087 & 47 & 2459606.919211 & 1.000554 & 0.002014 \\
4087 & 47 & 2459606.920600 & 1.003744 & 0.002014 \\
4087 & 47 & 2459606.921989 & 0.999347 & 0.002012 \\
4087 & 47 & 2459606.923378 & 0.999942 & 0.002013 \\
4087 & 47 & 2459606.924767 & 0.999490 & 0.002011 \\
4087 & 47 & 2459606.926156 & 0.999528 & 0.002011 \\
4087 & 47 & 2459606.927544 & 0.999348 & 0.002013 \\
4087 & 47 & 2459606.928933 & 1.000354 & 0.002011 \\
4087 & 47 & 2459606.930322 & 0.999904 & 0.002010 \\
4087 & 47 & 2459606.931711 & 0.998282 & 0.002009 \\
4087 & 47 & 2459606.933100 & 0.998517 & 0.002012 \\
4087 & 47 & 2459606.934489 & 1.002856 & 0.002013 \\
4087 & 47 & 2459606.935878 & 0.999831 & 0.002009 \\
4087 & 47 & 2459606.937266 & 1.002302 & 0.002011 \\
4087 & 47 & 2459606.938655 & 0.999245 & 0.002011 \\
4087 & 47 & 2459606.940044 & 0.998615 & 0.002010 \\
4087 & 47 & 2459606.941433 & 0.998255 & 0.002010 \\
4145 & 18 & 2458791.575737 & 0.998912 & 0.001129 \\
4145 & 18 & 2458791.596571 & 1.001093 & 0.001130 \\
4145 & 18 & 2458791.617405 & 1.000633 & 0.001131 \\
4145 & 18 & 2458791.638239 & 1.001738 & 0.001134 \\
4145 & 18 & 2458791.659073 & 0.993525 & 0.001132 \\
4145 & 18 & 2458791.679907 & 0.983868 & 0.001130 \\
4145 & 18 & 2458791.700741 & 0.982778 & 0.001129 \\
4145 & 18 & 2458791.721575 & 0.994063 & 0.001130 \\
4145 & 18 & 2458791.742409 & 1.001657 & 0.001132 \\
4145 & 18 & 2458791.763243 & 1.000206 & 0.001132 \\
4145 & 18 & 2458791.784077 & 1.001723 & 0.001131 \\
4145 & 18 & 2458791.804910 & 1.002153 & 0.001132 \\
4145 & 18 & 2458795.638341 & 0.999279 & 0.001137 \\
4145 & 18 & 2458795.659175 & 1.000301 & 0.001136 \\
4145 & 18 & 2458795.680009 & 0.999852 & 0.001136 \\
4145 & 18 & 2458795.700843 & 1.000546 & 0.001137 \\
4145 & 18 & 2458795.721676 & 0.992942 & 0.001138 \\
4145 & 18 & 2458795.742510 & 0.982320 & 0.001136 \\
4145 & 18 & 2458795.763344 & 0.980269 & 0.001135 \\
4145 & 18 & 2458795.784178 & 0.988150 & 0.001140 \\
4145 & 18 & 2458795.805012 & 0.999708 & 0.001137 \\
4145 & 18 & 2458795.825846 & 1.000140 & 0.001139 \\
4145 & 18 & 2458795.846679 & 1.000280 & 0.001138 \\
4145 & 18 & 2458795.867513 & 1.000655 & 0.001137 \\
4145 & 18 & 2458799.721764 & 0.999035 & 0.001151 \\
4145 & 18 & 2458799.742598 & 0.998996 & 0.001150 \\
4145 & 18 & 2458799.763432 & 1.000762 & 0.001154 \\
4145 & 18 & 2458799.784265 & 0.996696 & 0.001152 \\
4145 & 18 & 2458799.805099 & 0.982146 & 0.001154 \\
4145 & 18 & 2458799.825933 & 0.979970 & 0.001151 \\
4145 & 18 & 2458799.846767 & 0.984985 & 0.001152 \\
4145 & 18 & 2458799.867600 & 0.999575 & 0.001155 \\
4145 & 18 & 2458799.888434 & 0.999118 & 0.001154 \\
4145 & 18 & 2458799.909268 & 1.000207 & 0.001155 \\
4145 & 18 & 2458799.930102 & 1.001448 & 0.001157 \\
4145 & 18 & 2458803.784348 & 1.000232 & 0.001136 \\
4145 & 18 & 2458803.805181 & 0.999371 & 0.001135 \\
4145 & 18 & 2458803.826015 & 1.001450 & 0.001136 \\
4145 & 18 & 2458803.846849 & 0.998259 & 0.001137 \\
4145 & 18 & 2458803.867683 & 0.984634 & 0.001134 \\
4145 & 18 & 2458803.888516 & 0.980645 & 0.001134 \\
4145 & 18 & 2458803.909350 & 0.983114 & 0.001136 \\
4145 & 18 & 2458803.930184 & 0.997701 & 0.001137 \\
4145 & 18 & 2458803.951017 & 1.000668 & 0.001136 \\
4145 & 18 & 2458803.971851 & 1.000633 & 0.001136 \\
4145 & 18 & 2458803.992685 & 0.999730 & 0.001138 \\
4145 & 18 & 2458807.846913 & 0.999727 & 0.001136 \\
4145 & 18 & 2458807.867747 & 0.999978 & 0.001136 \\
4145 & 18 & 2458807.888580 & 0.999125 & 0.001137 \\
4145 & 18 & 2458807.909414 & 0.999873 & 0.001137 \\
4145 & 18 & 2458807.930248 & 0.985939 & 0.001136 \\
4145 & 18 & 2458807.951081 & 0.980100 & 0.001136 \\
4145 & 18 & 2458807.971915 & 0.983122 & 0.001135 \\
4145 & 18 & 2458808.013582 & 1.000055 & 0.001140 \\
4145 & 18 & 2458808.034416 & 0.999681 & 0.001138 \\
4145 & 18 & 2458808.055249 & 0.999620 & 0.001138 \\
4145 & 18 & 2458811.909462 & 0.999945 & 0.001138 \\
4145 & 18 & 2458811.930295 & 0.999311 & 0.001139 \\
4145 & 18 & 2458811.951129 & 1.000510 & 0.001139 \\
4145 & 18 & 2458811.971962 & 0.999631 & 0.001138 \\
4145 & 18 & 2458811.992796 & 0.990138 & 0.001137 \\
4145 & 18 & 2458812.013629 & 0.981308 & 0.001142 \\
4145 & 18 & 2458812.034463 & 0.982118 & 0.001141 \\
4145 & 18 & 2458812.055297 & 0.993450 & 0.001140 \\
4145 & 18 & 2458812.076130 & 0.999882 & 0.001139 \\
4145 & 18 & 2458812.096964 & 0.999153 & 0.001140 \\
4145 & 18 & 2458812.117797 & 1.000251 & 0.001139 \\
4145 & 18 & 2458812.138631 & 0.999844 & 0.001141 \\
4145 & 19 & 2458820.055359 & 1.000161 & 0.000748 \\
4145 & 19 & 2458820.076192 & 0.999478 & 0.000747 \\
4145 & 19 & 2458820.097026 & 0.999795 & 0.000747 \\
4145 & 19 & 2458820.117859 & 0.995379 & 0.000746 \\
4145 & 19 & 2458820.138692 & 0.981998 & 0.000744 \\
4145 & 19 & 2458820.159526 & 0.980496 & 0.000744 \\
4145 & 19 & 2458820.180359 & 0.987384 & 0.000746 \\
4145 & 19 & 2458820.201193 & 0.998711 & 0.000747 \\
4145 & 19 & 2458820.222026 & 0.999497 & 0.000748 \\
4145 & 19 & 2458820.242859 & 0.999592 & 0.000748 \\
4145 & 19 & 2458820.263693 & 1.000150 & 0.000747 \\
4145 & 19 & 2458824.117864 & 0.999795 & 0.000747 \\
4145 & 19 & 2458824.138698 & 1.000124 & 0.000748 \\
4145 & 19 & 2458824.159531 & 1.000790 & 0.000747 \\
4145 & 19 & 2458824.180364 & 0.997153 & 0.000747 \\
4145 & 19 & 2458824.201197 & 0.984242 & 0.000745 \\
4145 & 19 & 2458824.222031 & 0.981143 & 0.000745 \\
4145 & 19 & 2458824.242864 & 0.984327 & 0.000745 \\
4145 & 19 & 2458824.263697 & 0.998802 & 0.000747 \\
4145 & 19 & 2458824.284531 & 0.999125 & 0.000747 \\
4145 & 19 & 2458824.305364 & 0.999651 & 0.000747 \\
4145 & 19 & 2458824.326197 & 0.999471 & 0.000748 \\
4145 & 19 & 2458832.242840 & 1.000267 & 0.000752 \\
4145 & 19 & 2458832.263673 & 0.999269 & 0.000749 \\
4145 & 19 & 2458832.284506 & 1.000037 & 0.000750 \\
4145 & 19 & 2458832.305339 & 1.000446 & 0.000749 \\
4145 & 19 & 2458832.326172 & 0.989519 & 0.000747 \\
4145 & 19 & 2458832.347006 & 0.981433 & 0.000747 \\
4145 & 19 & 2458832.367839 & 0.982208 & 0.000746 \\
4145 & 19 & 2458832.388672 & 0.994038 & 0.000748 \\
4145 & 19 & 2458832.409505 & 1.001550 & 0.000749 \\
4145 & 19 & 2458832.430338 & 0.999784 & 0.000749 \\
4145 & 19 & 2458832.451171 & 1.001579 & 0.000749 \\
4145 & 19 & 2458832.472005 & 0.999731 & 0.000750 \\
4145 & 19 & 2458836.305302 & 1.000246 & 0.000750 \\
4145 & 19 & 2458836.326135 & 0.999791 & 0.000749 \\
4145 & 19 & 2458836.346968 & 1.000159 & 0.000750 \\
4145 & 19 & 2458836.367801 & 0.999710 & 0.000749 \\
4145 & 19 & 2458836.388634 & 0.990722 & 0.000748 \\
4145 & 19 & 2458836.409467 & 0.981384 & 0.000746 \\
4145 & 19 & 2458836.430300 & 0.982059 & 0.000748 \\
4145 & 19 & 2458836.451133 & 0.991115 & 0.000749 \\
4145 & 19 & 2458836.471966 & 0.999567 & 0.000750 \\
4145 & 19 & 2458836.492799 & 1.000946 & 0.000751 \\
4145 & 19 & 2458836.513632 & 1.000667 & 0.000749 \\
4145 & 19 & 2458836.534466 & 0.999071 & 0.000749 \\
4145 & 19 & 2458840.388582 & 0.999807 & 0.000758 \\
4145 & 19 & 2458840.409415 & 1.000683 & 0.000758 \\
4145 & 19 & 2458840.430248 & 0.999866 & 0.000758 \\
4145 & 19 & 2458840.451081 & 0.995886 & 0.000758 \\
4145 & 19 & 2458840.471914 & 0.982456 & 0.000756 \\
4145 & 19 & 2458840.492747 & 0.981102 & 0.000756 \\
4145 & 19 & 2458840.513580 & 0.988343 & 0.000758 \\
4145 & 19 & 2458840.534413 & 0.999978 & 0.000761 \\
4145 & 19 & 2458840.555246 & 1.001237 & 0.000763 \\
4145 & 19 & 2458840.576079 & 0.999342 & 0.000762 \\
4145 & 19 & 2458840.596912 & 1.000980 & 0.000763 \\
4145 & 25 & 2458986.778767 & 1.001935 & 0.000888 \\
4145 & 25 & 2458986.799600 & 0.999641 & 0.000889 \\
4145 & 25 & 2458986.820433 & 0.998738 & 0.000890 \\
4145 & 25 & 2458986.841266 & 0.996428 & 0.000891 \\
4145 & 25 & 2458986.862099 & 0.982780 & 0.000889 \\
4145 & 25 & 2458986.882932 & 0.981674 & 0.000888 \\
4145 & 25 & 2458986.903765 & 0.988234 & 0.000891 \\
4145 & 25 & 2458986.924598 & 0.998178 & 0.000889 \\
4145 & 25 & 2458986.945431 & 1.000222 & 0.000887 \\
4145 & 25 & 2458986.966264 & 1.000884 & 0.000887 \\
4145 & 25 & 2458986.987097 & 0.999802 & 0.000886 \\
4145 & 25 & 2458990.841204 & 1.000932 & 0.000877 \\
4145 & 25 & 2458990.862037 & 0.999512 & 0.000877 \\
4145 & 25 & 2458990.882870 & 1.000064 & 0.000879 \\
4145 & 25 & 2458990.903703 & 0.997432 & 0.000877 \\
4145 & 25 & 2458990.924536 & 0.985553 & 0.000874 \\
4145 & 25 & 2458990.945369 & 0.980222 & 0.000873 \\
4145 & 25 & 2458990.966202 & 0.985761 & 0.000873 \\
4145 & 25 & 2458990.987035 & 0.997664 & 0.000875 \\
4145 & 25 & 2458991.007868 & 0.998735 & 0.000874 \\
4145 & 25 & 2458991.028701 & 0.999696 & 0.000873 \\
4145 & 25 & 2458991.049534 & 0.998952 & 0.000872 \\
4145 & 25 & 2458994.903654 & 0.998955 & 0.000904 \\
4145 & 25 & 2458994.924487 & 1.000448 & 0.000900 \\
4145 & 25 & 2458994.945320 & 1.000819 & 0.000898 \\
4145 & 25 & 2458994.966153 & 0.999197 & 0.000894 \\
4145 & 25 & 2458994.986986 & 0.987284 & 0.000891 \\
4145 & 25 & 2458995.007819 & 0.981987 & 0.000889 \\
4145 & 25 & 2458995.028652 & 0.983109 & 0.000889 \\
4145 & 25 & 2458995.049485 & 0.996251 & 0.000892 \\
4145 & 25 & 2458995.070319 & 1.000787 & 0.000893 \\
4145 & 25 & 2458995.091152 & 0.999737 & 0.000892 \\
4145 & 25 & 2458995.111985 & 1.000224 & 0.000891 \\
4145 & 25 & 2458998.966122 & 0.999897 & 0.000895 \\
4145 & 25 & 2458998.986955 & 1.000139 & 0.000894 \\
4145 & 25 & 2458999.007789 & 1.000471 & 0.000894 \\
4145 & 25 & 2458999.028622 & 1.000149 & 0.000894 \\
4145 & 25 & 2458999.049455 & 0.990610 & 0.000892 \\
4145 & 25 & 2458999.070288 & 0.980995 & 0.000891 \\
4145 & 25 & 2458999.091121 & 0.981121 & 0.000889 \\
4145 & 25 & 2458999.111955 & 0.993025 & 0.000891 \\
4145 & 25 & 2458999.132788 & 1.000022 & 0.000891 \\
4145 & 25 & 2458999.153621 & 0.999800 & 0.000892 \\
4145 & 25 & 2458999.174454 & 1.000362 & 0.000891 \\
4145 & 25 & 2458999.195287 & 0.998534 & 0.000890 \\
4145 & 25 & 2459003.028601 & 1.000635 & 0.000879 \\
4145 & 25 & 2459003.049434 & 0.999390 & 0.000877 \\
4145 & 25 & 2459003.070267 & 1.000224 & 0.000877 \\
4145 & 25 & 2459003.091100 & 0.999714 & 0.000877 \\
4145 & 25 & 2459003.111934 & 0.993878 & 0.000876 \\
4145 & 25 & 2459003.132767 & 0.981124 & 0.000875 \\
4145 & 25 & 2459003.153600 & 0.982072 & 0.000875 \\
4145 & 25 & 2459003.174433 & 0.990206 & 0.000880 \\
4145 & 25 & 2459003.195267 & 0.999894 & 0.000880 \\
4145 & 25 & 2459003.236933 & 1.000665 & 0.000879 \\
4145 & 25 & 2459003.257766 & 0.999796 & 0.000878 \\
4145 & 25 & 2459007.111925 & 0.999720 & 0.000911 \\
4145 & 25 & 2459007.132758 & 1.001442 & 0.000909 \\
4145 & 25 & 2459007.153592 & 0.998171 & 0.000909 \\
4145 & 25 & 2459007.174425 & 0.996148 & 0.000910 \\
4145 & 25 & 2459007.195258 & 0.982638 & 0.000910 \\
4145 & 25 & 2459007.216092 & 0.981945 & 0.000910 \\
4145 & 25 & 2459007.236925 & 0.988911 & 0.000911 \\
4145 & 25 & 2459007.257758 & 0.999500 & 0.000914 \\
4145 & 25 & 2459007.278592 & 1.001645 & 0.000915 \\
4145 & 25 & 2459007.299425 & 0.999481 & 0.000919 \\
4145 & 25 & 2459007.320258 & 0.999906 & 0.000917 \\
4145 & 26 & 2459011.174434 & 1.000006 & 0.000904 \\
4145 & 26 & 2459011.195268 & 1.000682 & 0.000904 \\
4145 & 26 & 2459011.216101 & 0.999071 & 0.000903 \\
4145 & 26 & 2459011.236935 & 0.997297 & 0.000899 \\
4145 & 26 & 2459011.257768 & 0.985784 & 0.000894 \\
4145 & 26 & 2459011.278601 & 0.981102 & 0.000891 \\
4145 & 26 & 2459011.299435 & 0.986093 & 0.000889 \\
4145 & 26 & 2459011.320268 & 0.998262 & 0.000888 \\
4145 & 26 & 2459011.341102 & 0.999939 & 0.000886 \\
4145 & 26 & 2459011.361935 & 0.999375 & 0.000885 \\
4145 & 26 & 2459011.382768 & 0.999627 & 0.000884 \\
4145 & 26 & 2459015.236955 & 1.000377 & 0.000823 \\
4145 & 26 & 2459015.257788 & 0.999941 & 0.000824 \\
4145 & 26 & 2459015.278622 & 1.000161 & 0.000824 \\
4145 & 26 & 2459015.299455 & 0.999967 & 0.000824 \\
4145 & 26 & 2459015.320289 & 0.988148 & 0.000821 \\
4145 & 26 & 2459015.341122 & 0.982123 & 0.000821 \\
4145 & 26 & 2459015.361956 & 0.984098 & 0.000821 \\
4145 & 26 & 2459015.382789 & 0.997667 & 0.000821 \\
4145 & 26 & 2459015.403623 & 1.000765 & 0.000822 \\
4145 & 26 & 2459015.424456 & 1.001198 & 0.000820 \\
4145 & 26 & 2459015.445289 & 0.999953 & 0.000822 \\
4145 & 26 & 2459019.299488 & 0.999798 & 0.000822 \\
4145 & 26 & 2459019.320321 & 1.001194 & 0.000822 \\
4145 & 26 & 2459019.341155 & 1.000380 & 0.000823 \\
4145 & 26 & 2459019.361988 & 1.000207 & 0.000822 \\
4145 & 26 & 2459019.382822 & 0.989974 & 0.000819 \\
4145 & 26 & 2459019.403655 & 0.981319 & 0.000817 \\
4145 & 26 & 2459019.424489 & 0.983467 & 0.000817 \\
4145 & 26 & 2459019.445322 & 0.995672 & 0.000818 \\
4145 & 26 & 2459019.466156 & 0.999674 & 0.000820 \\
4145 & 26 & 2459019.486989 & 0.999495 & 0.000820 \\
4145 & 26 & 2459019.507823 & 1.000395 & 0.000821 \\
4145 & 26 & 2459019.528656 & 1.001006 & 0.000821 \\
4145 & 26 & 2459027.445433 & 1.001075 & 0.000821 \\
4145 & 26 & 2459027.466266 & 0.999891 & 0.000821 \\
4145 & 26 & 2459027.487100 & 0.999774 & 0.000823 \\
4145 & 26 & 2459027.507934 & 0.995121 & 0.000820 \\
4145 & 26 & 2459027.528767 & 0.983369 & 0.000819 \\
4145 & 26 & 2459027.549601 & 0.981655 & 0.000820 \\
4145 & 26 & 2459027.570435 & 0.988781 & 0.000822 \\
4145 & 26 & 2459027.591268 & 0.998861 & 0.000825 \\
4145 & 26 & 2459027.612102 & 1.000942 & 0.000827 \\
4145 & 26 & 2459027.632936 & 1.000572 & 0.000826 \\
4145 & 26 & 2459027.653769 & 1.001271 & 0.000826 \\
4145 & 26 & 2459031.508006 & 1.000161 & 0.000817 \\
4145 & 26 & 2459031.528839 & 1.000136 & 0.000817 \\
4145 & 26 & 2459031.549673 & 0.999949 & 0.000819 \\
4145 & 26 & 2459031.591341 & 0.985156 & 0.000819 \\
4145 & 26 & 2459031.612174 & 0.980823 & 0.000818 \\
4145 & 26 & 2459031.633008 & 0.986266 & 0.000819 \\
4145 & 26 & 2459031.653842 & 0.999584 & 0.000822 \\
4145 & 26 & 2459031.674676 & 1.001302 & 0.000824 \\
4145 & 26 & 2459031.695509 & 0.998936 & 0.000824 \\
4145 & 26 & 2459031.716343 & 0.999269 & 0.000825 \\
4463 & 26 & 2459012.056407 & 1.000025 & 0.000484 \\
4463 & 26 & 2459012.077241 & 1.000182 & 0.000483 \\
4463 & 26 & 2459012.098075 & 0.999164 & 0.000483 \\
4463 & 26 & 2459012.118909 & 1.000628 & 0.000482 \\
4463 & 26 & 2459012.139743 & 1.000845 & 0.000482 \\
4463 & 26 & 2459012.160577 & 0.999995 & 0.000481 \\
4463 & 26 & 2459012.181410 & 0.996288 & 0.000481 \\
4463 & 26 & 2459012.202244 & 0.989422 & 0.000480 \\
4463 & 26 & 2459012.223078 & 0.990237 & 0.000480 \\
4463 & 26 & 2459012.243912 & 0.997520 & 0.000480 \\
4463 & 26 & 2459012.264746 & 1.000781 & 0.000480 \\
4463 & 26 & 2459012.285579 & 1.000271 & 0.000479 \\
4463 & 26 & 2459012.306413 & 1.000870 & 0.000479 \\
4463 & 26 & 2459012.327247 & 1.000024 & 0.000478 \\
4463 & 26 & 2459012.348081 & 1.000804 & 0.000477 \\
4463 & 26 & 2459012.368915 & 1.000534 & 0.000477 \\
4463 & 26 & 2459014.931473 & 1.000335 & 0.000490 \\
4463 & 26 & 2459014.952307 & 0.999944 & 0.000489 \\
4463 & 26 & 2459014.973141 & 0.998772 & 0.000488 \\
4463 & 26 & 2459014.993974 & 1.000022 & 0.000488 \\
4463 & 26 & 2459015.014808 & 1.000125 & 0.000487 \\
4463 & 26 & 2459015.035642 & 1.000981 & 0.000486 \\
4463 & 26 & 2459015.056476 & 0.997378 & 0.000485 \\
4463 & 26 & 2459015.077309 & 0.991212 & 0.000484 \\
4463 & 26 & 2459015.098143 & 0.989774 & 0.000484 \\
4463 & 26 & 2459015.118977 & 0.996071 & 0.000484 \\
4463 & 26 & 2459015.139811 & 0.999617 & 0.000484 \\
4463 & 26 & 2459015.160645 & 1.000459 & 0.000484 \\
4463 & 26 & 2459015.181478 & 0.999634 & 0.000483 \\
4463 & 26 & 2459015.202312 & 1.000509 & 0.000483 \\
4463 & 26 & 2459015.223146 & 0.999703 & 0.000483 \\
4463 & 26 & 2459015.243980 & 1.000590 & 0.000483 \\
4463 & 26 & 2459017.827368 & 0.999185 & 0.000481 \\
4463 & 26 & 2459017.848202 & 1.000128 & 0.000481 \\
4463 & 26 & 2459017.869036 & 0.999828 & 0.000481 \\
4463 & 26 & 2459017.889870 & 0.999156 & 0.000480 \\
4463 & 26 & 2459017.910703 & 0.999486 & 0.000480 \\
4463 & 26 & 2459017.931537 & 0.998466 & 0.000481 \\
4463 & 26 & 2459017.952371 & 0.991460 & 0.000478 \\
4463 & 26 & 2459017.973205 & 0.988725 & 0.000478 \\
4463 & 26 & 2459017.994039 & 0.993800 & 0.000477 \\
4463 & 26 & 2459018.014872 & 0.999802 & 0.000477 \\
4463 & 26 & 2459018.035706 & 0.999694 & 0.000476 \\
4463 & 26 & 2459018.056540 & 0.999534 & 0.000475 \\
4463 & 26 & 2459018.077374 & 1.000433 & 0.000474 \\
4463 & 26 & 2459018.098207 & 1.000461 & 0.000474 \\
4463 & 26 & 2459018.119041 & 0.999569 & 0.000474 \\
4463 & 26 & 2459020.702427 & 1.000063 & 0.000456 \\
4463 & 26 & 2459020.723261 & 1.001338 & 0.000457 \\
4463 & 26 & 2459020.744094 & 1.000656 & 0.000456 \\
4463 & 26 & 2459020.764928 & 0.999834 & 0.000457 \\
4463 & 26 & 2459020.785762 & 0.999787 & 0.000458 \\
4463 & 26 & 2459020.806596 & 1.000834 & 0.000457 \\
4463 & 26 & 2459020.827429 & 0.995740 & 0.000457 \\
4463 & 26 & 2459020.848263 & 0.989482 & 0.000456 \\
4463 & 26 & 2459020.869097 & 0.991733 & 0.000457 \\
4463 & 26 & 2459020.889931 & 1.000176 & 0.000458 \\
4463 & 26 & 2459020.910764 & 1.000610 & 0.000458 \\
4463 & 26 & 2459020.931598 & 0.999393 & 0.000457 \\
4463 & 26 & 2459020.952432 & 1.000349 & 0.000457 \\
4463 & 26 & 2459020.973266 & 1.000196 & 0.000457 \\
4463 & 26 & 2459020.994099 & 1.000081 & 0.000457 \\
4463 & 26 & 2459021.014933 & 0.998903 & 0.000457 \\
4463 & 26 & 2459023.577472 & 1.000104 & 0.000474 \\
4463 & 26 & 2459023.598305 & 0.999598 & 0.000475 \\
4463 & 26 & 2459023.619139 & 1.000069 & 0.000476 \\
4463 & 26 & 2459023.639972 & 0.999894 & 0.000476 \\
4463 & 26 & 2459023.660806 & 1.000103 & 0.000476 \\
4463 & 26 & 2459023.681639 & 0.999177 & 0.000476 \\
4463 & 26 & 2459023.702473 & 0.996664 & 0.000476 \\
4463 & 26 & 2459023.723306 & 0.989641 & 0.000475 \\
4463 & 26 & 2459023.744140 & 0.989749 & 0.000475 \\
4463 & 26 & 2459023.764973 & 0.996746 & 0.000476 \\
4463 & 26 & 2459023.785807 & 1.000359 & 0.000476 \\
4463 & 26 & 2459023.806640 & 0.999381 & 0.000477 \\
4463 & 26 & 2459023.827474 & 0.999623 & 0.000477 \\
4463 & 26 & 2459023.848307 & 0.999355 & 0.000477 \\
4463 & 26 & 2459023.869141 & 1.000345 & 0.000477 \\
4463 & 26 & 2459023.889974 & 0.999908 & 0.000477 \\
4463 & 26 & 2459026.473327 & 1.001360 & 0.000483 \\
4463 & 26 & 2459026.494160 & 1.000329 & 0.000483 \\
4463 & 26 & 2459026.514994 & 1.000656 & 0.000484 \\
4463 & 26 & 2459026.535827 & 1.000348 & 0.000485 \\
4463 & 26 & 2459026.556661 & 0.999778 & 0.000486 \\
4463 & 26 & 2459026.577494 & 0.997982 & 0.000488 \\
4463 & 26 & 2459026.598328 & 0.990123 & 0.000489 \\
4463 & 26 & 2459026.619161 & 0.989251 & 0.000490 \\
4463 & 26 & 2459026.639995 & 0.995232 & 0.000492 \\
4463 & 26 & 2459026.660828 & 1.000508 & 0.000493 \\
4463 & 26 & 2459026.681662 & 1.000217 & 0.000494 \\
4463 & 26 & 2459026.702495 & 0.999552 & 0.000495 \\
4463 & 26 & 2459026.723329 & 0.999028 & 0.000495 \\
4463 & 26 & 2459026.744162 & 0.999472 & 0.000495 \\
4463 & 26 & 2459026.764996 & 0.998849 & 0.000495 \\
4463 & 26 & 2459029.348346 & 1.000105 & 0.000485 \\
4463 & 26 & 2459029.369179 & 1.000542 & 0.000484 \\
4463 & 26 & 2459029.390012 & 0.999978 & 0.000483 \\
4463 & 26 & 2459029.410846 & 1.001273 & 0.000482 \\
4463 & 26 & 2459029.431679 & 1.001044 & 0.000482 \\
4463 & 26 & 2459029.452513 & 1.002515 & 0.000481 \\
4463 & 26 & 2459029.473346 & 0.994705 & 0.000481 \\
4463 & 26 & 2459029.494180 & 0.990206 & 0.000480 \\
4463 & 26 & 2459029.515013 & 0.992700 & 0.000481 \\
4463 & 26 & 2459029.535847 & 1.000337 & 0.000482 \\
4463 & 26 & 2459029.556680 & 0.999629 & 0.000483 \\
4463 & 26 & 2459029.577514 & 1.000814 & 0.000484 \\
4463 & 26 & 2459029.598347 & 1.000736 & 0.000486 \\
4463 & 26 & 2459029.619180 & 1.000008 & 0.000487 \\
4463 & 26 & 2459029.640014 & 1.000274 & 0.000488 \\
4463 & 26 & 2459032.223360 & 1.000038 & 0.000472 \\
4463 & 26 & 2459032.244193 & 0.999264 & 0.000471 \\
4463 & 26 & 2459032.265027 & 0.999367 & 0.000471 \\
4463 & 26 & 2459032.285860 & 0.999457 & 0.000471 \\
4463 & 26 & 2459032.306694 & 1.000792 & 0.000471 \\
4463 & 26 & 2459032.348360 & 0.995606 & 0.000469 \\
4463 & 26 & 2459032.369194 & 0.989613 & 0.000468 \\
4463 & 26 & 2459032.390027 & 0.990029 & 0.000467 \\
4463 & 26 & 2459032.410861 & 0.998350 & 0.000467 \\
4463 & 26 & 2459032.431694 & 0.999333 & 0.000467 \\
4463 & 26 & 2459032.452527 & 1.000526 & 0.000466 \\
4463 & 26 & 2459032.473361 & 1.000407 & 0.000466 \\
4463 & 26 & 2459032.494194 & 0.999247 & 0.000466 \\
4463 & 26 & 2459032.515028 & 1.000555 & 0.000465 \\
4463 & 26 & 2459032.535861 & 1.000361 & 0.000466 \\
4791 & 33 & 2459203.153358 & 1.000225 & 0.000876 \\
4791 & 33 & 2459203.160303 & 0.999987 & 0.000876 \\
4791 & 33 & 2459203.167248 & 0.999723 & 0.000876 \\
4791 & 33 & 2459203.174192 & 0.999914 & 0.000876 \\
4791 & 33 & 2459203.181137 & 1.001065 & 0.000877 \\
4791 & 33 & 2459203.188082 & 0.998828 & 0.000876 \\
4791 & 33 & 2459203.195026 & 1.000219 & 0.000876 \\
4791 & 33 & 2459203.201971 & 1.000120 & 0.000877 \\
4791 & 33 & 2459203.208916 & 1.000147 & 0.000877 \\
4791 & 33 & 2459203.215861 & 0.999551 & 0.000876 \\
4791 & 33 & 2459203.222805 & 0.999512 & 0.000876 \\
4791 & 33 & 2459203.229750 & 0.999439 & 0.000876 \\
4791 & 33 & 2459203.236695 & 0.999908 & 0.000876 \\
4791 & 33 & 2459203.243639 & 1.000570 & 0.000876 \\
4791 & 33 & 2459203.250584 & 1.001399 & 0.000877 \\
4791 & 33 & 2459203.257529 & 1.000289 & 0.000876 \\
4791 & 33 & 2459203.264473 & 1.000260 & 0.000876 \\
4791 & 33 & 2459203.271418 & 0.999283 & 0.000876 \\
4791 & 33 & 2459203.278363 & 0.997795 & 0.000876 \\
4791 & 33 & 2459203.285308 & 0.997686 & 0.000876 \\
4791 & 33 & 2459203.292252 & 0.994582 & 0.000875 \\
4791 & 33 & 2459203.299197 & 0.992331 & 0.000874 \\
4791 & 33 & 2459203.306142 & 0.992871 & 0.000875 \\
4791 & 33 & 2459203.313086 & 0.992571 & 0.000875 \\
4791 & 33 & 2459203.320031 & 0.994872 & 0.000875 \\
4791 & 33 & 2459203.326976 & 0.991561 & 0.000874 \\
4791 & 33 & 2459203.333920 & 0.992775 & 0.000875 \\
4791 & 33 & 2459203.340865 & 0.993609 & 0.000875 \\
4791 & 33 & 2459203.347810 & 0.991904 & 0.000874 \\
4791 & 33 & 2459203.354755 & 0.991602 & 0.000874 \\
4791 & 33 & 2459203.361699 & 0.993333 & 0.000875 \\
4791 & 33 & 2459203.368644 & 0.992965 & 0.000875 \\
4791 & 33 & 2459203.375589 & 0.992652 & 0.000874 \\
4791 & 33 & 2459203.382533 & 0.992907 & 0.000874 \\
4791 & 33 & 2459203.389478 & 0.994888 & 0.000875 \\
4791 & 33 & 2459203.396423 & 0.993609 & 0.000875 \\
4791 & 33 & 2459203.403367 & 0.994464 & 0.000875 \\
4791 & 33 & 2459203.410312 & 0.999160 & 0.000876 \\
4791 & 33 & 2459203.417257 & 0.999714 & 0.000876 \\
4791 & 33 & 2459203.424202 & 0.998780 & 0.000876 \\
4791 & 33 & 2459203.431146 & 0.999611 & 0.000876 \\
4791 & 33 & 2459203.438091 & 1.000003 & 0.000876 \\
4791 & 33 & 2459203.445036 & 0.999529 & 0.000877 \\
4791 & 33 & 2459203.451980 & 0.998802 & 0.000876 \\
4791 & 33 & 2459203.458925 & 1.000907 & 0.000876 \\
4791 & 33 & 2459203.465870 & 0.998389 & 0.000876 \\
4791 & 33 & 2459203.472814 & 1.000281 & 0.000876 \\
4791 & 33 & 2459203.479759 & 0.998387 & 0.000876 \\
4791 & 33 & 2459203.486704 & 0.999976 & 0.000876 \\
4791 & 33 & 2459203.493648 & 0.999844 & 0.000876 \\
4791 & 33 & 2459203.500593 & 1.000101 & 0.000877 \\
4791 & 33 & 2459203.507538 & 0.999590 & 0.000876 \\
4791 & 33 & 2459203.514483 & 1.000254 & 0.000877 \\
4791 & 33 & 2459203.521427 & 1.002692 & 0.000877 \\
4791 & 33 & 2459203.528372 & 0.999141 & 0.000876 \\
4791 & 33 & 2459203.535317 & 1.000379 & 0.000876 \\
4791 & 33 & 2459203.542261 & 1.000488 & 0.000876 \\
4791 & 33 & 2459207.438220 & 1.000090 & 0.000876 \\
4791 & 33 & 2459207.445165 & 0.999961 & 0.000876 \\
4791 & 33 & 2459207.452110 & 1.000514 & 0.000876 \\
4791 & 33 & 2459207.459054 & 0.999636 & 0.000876 \\
4791 & 33 & 2459207.465999 & 1.000160 & 0.000877 \\
4791 & 33 & 2459207.472944 & 0.999224 & 0.000875 \\
4791 & 33 & 2459207.479888 & 0.999530 & 0.000876 \\
4791 & 33 & 2459207.486833 & 1.000351 & 0.000876 \\
4791 & 33 & 2459207.493778 & 1.000264 & 0.000876 \\
4791 & 33 & 2459207.500722 & 0.999274 & 0.000876 \\
4791 & 33 & 2459207.507667 & 0.999427 & 0.000876 \\
4791 & 33 & 2459207.514612 & 1.001556 & 0.000877 \\
4791 & 33 & 2459207.521556 & 0.999608 & 0.000876 \\
4791 & 33 & 2459207.528501 & 1.001630 & 0.000876 \\
4791 & 33 & 2459207.535445 & 0.999465 & 0.000876 \\
4791 & 33 & 2459207.542390 & 0.999788 & 0.000876 \\
4791 & 33 & 2459207.549335 & 1.000122 & 0.000876 \\
4791 & 33 & 2459207.556279 & 1.001409 & 0.000876 \\
4791 & 33 & 2459207.563224 & 0.999730 & 0.000876 \\
4791 & 33 & 2459207.570169 & 0.996495 & 0.000875 \\
4791 & 33 & 2459207.577113 & 0.994427 & 0.000875 \\
4791 & 33 & 2459207.584058 & 0.993574 & 0.000874 \\
4791 & 33 & 2459207.591003 & 0.993916 & 0.000874 \\
4791 & 33 & 2459207.597947 & 0.993960 & 0.000875 \\
4791 & 33 & 2459207.604892 & 0.993981 & 0.000874 \\
4791 & 33 & 2459207.611837 & 0.993290 & 0.000874 \\
4791 & 33 & 2459207.618781 & 0.992959 & 0.000874 \\
4791 & 33 & 2459207.625726 & 0.991791 & 0.000874 \\
4791 & 33 & 2459207.632670 & 0.992672 & 0.000874 \\
4791 & 33 & 2459207.639615 & 0.993821 & 0.000875 \\
4791 & 33 & 2459207.646560 & 0.993399 & 0.000874 \\
4791 & 33 & 2459207.653504 & 0.994012 & 0.000874 \\
4791 & 33 & 2459207.660449 & 0.993664 & 0.000874 \\
4791 & 33 & 2459207.667394 & 0.994568 & 0.000874 \\
4791 & 33 & 2459207.674338 & 0.994310 & 0.000875 \\
4791 & 33 & 2459207.681283 & 0.995645 & 0.000875 \\
4791 & 33 & 2459207.688228 & 0.996095 & 0.000875 \\
4791 & 33 & 2459207.695172 & 1.000116 & 0.000876 \\
4791 & 33 & 2459207.702117 & 0.999667 & 0.000876 \\
4791 & 33 & 2459207.709061 & 1.001290 & 0.000876 \\
4791 & 33 & 2459207.716006 & 1.000105 & 0.000876 \\
4791 & 33 & 2459207.722951 & 0.998742 & 0.000876 \\
4791 & 33 & 2459207.729895 & 1.000309 & 0.000876 \\
4791 & 33 & 2459207.736840 & 1.001118 & 0.000877 \\
4791 & 33 & 2459207.743785 & 0.998858 & 0.000876 \\
4791 & 33 & 2459207.750729 & 1.000977 & 0.000876 \\
4791 & 33 & 2459207.757674 & 0.999176 & 0.000876 \\
4791 & 33 & 2459207.792397 & 1.001359 & 0.000876 \\
4791 & 33 & 2459207.799342 & 0.999360 & 0.000876 \\
4791 & 33 & 2459207.806286 & 0.999161 & 0.000876 \\
4791 & 33 & 2459207.813231 & 0.999784 & 0.000876 \\
4791 & 33 & 2459207.820176 & 1.001158 & 0.000876 \\
4791 & 33 & 2459211.716103 & 0.999349 & 0.000877 \\
4791 & 33 & 2459211.723048 & 1.000847 & 0.000877 \\
4791 & 33 & 2459211.729992 & 1.000590 & 0.000877 \\
4791 & 33 & 2459211.736937 & 0.999704 & 0.000877 \\
4791 & 33 & 2459211.743882 & 0.998682 & 0.000876 \\
4791 & 33 & 2459211.750826 & 1.000178 & 0.000877 \\
4791 & 33 & 2459211.757771 & 0.998411 & 0.000877 \\
4791 & 33 & 2459211.764715 & 0.999860 & 0.000877 \\
4791 & 33 & 2459211.771660 & 0.999707 & 0.000877 \\
4791 & 33 & 2459211.778604 & 0.998968 & 0.000877 \\
4791 & 33 & 2459211.785549 & 0.998820 & 0.000876 \\
4791 & 33 & 2459211.792494 & 1.000396 & 0.000877 \\
4791 & 33 & 2459211.799438 & 1.000730 & 0.000877 \\
4791 & 33 & 2459211.806383 & 1.000436 & 0.000877 \\
4791 & 33 & 2459211.813327 & 1.000428 & 0.000877 \\
4791 & 33 & 2459211.820272 & 1.001070 & 0.000877 \\
4791 & 33 & 2459211.827217 & 0.999369 & 0.000877 \\
4791 & 33 & 2459211.834161 & 0.999328 & 0.000877 \\
4791 & 33 & 2459211.841106 & 0.999463 & 0.000877 \\
4791 & 33 & 2459211.848050 & 0.999274 & 0.000877 \\
4791 & 33 & 2459211.854995 & 0.995828 & 0.000876 \\
4791 & 33 & 2459211.861939 & 0.993787 & 0.000876 \\
4791 & 33 & 2459211.868884 & 0.994348 & 0.000876 \\
4791 & 33 & 2459211.875829 & 0.993800 & 0.000875 \\
4791 & 33 & 2459211.882773 & 0.992413 & 0.000875 \\
4791 & 33 & 2459211.889718 & 0.993020 & 0.000875 \\
4791 & 33 & 2459211.896662 & 0.991604 & 0.000875 \\
4791 & 33 & 2459211.903607 & 0.993018 & 0.000875 \\
4791 & 33 & 2459211.910552 & 0.991168 & 0.000875 \\
4791 & 33 & 2459211.917496 & 0.993968 & 0.000876 \\
4791 & 33 & 2459211.924441 & 0.992684 & 0.000875 \\
4791 & 33 & 2459211.931385 & 0.992662 & 0.000876 \\
4791 & 33 & 2459211.938330 & 0.992162 & 0.000875 \\
4791 & 33 & 2459211.945274 & 0.993653 & 0.000876 \\
4791 & 33 & 2459211.952219 & 0.993723 & 0.000875 \\
4791 & 33 & 2459211.959164 & 0.994444 & 0.000876 \\
4791 & 33 & 2459211.966108 & 0.995650 & 0.000876 \\
4791 & 33 & 2459211.973053 & 0.997273 & 0.000876 \\
4791 & 33 & 2459211.979997 & 0.999995 & 0.000877 \\
4791 & 33 & 2459211.986942 & 1.000007 & 0.000878 \\
4791 & 33 & 2459211.993887 & 0.999495 & 0.000877 \\
4791 & 33 & 2459212.000831 & 1.000138 & 0.000877 \\
4791 & 33 & 2459212.007776 & 0.999851 & 0.000877 \\
4791 & 33 & 2459212.014720 & 0.998626 & 0.000877 \\
4791 & 33 & 2459212.021665 & 1.000833 & 0.000877 \\
4791 & 33 & 2459212.028609 & 1.000709 & 0.000877 \\
4791 & 33 & 2459212.035554 & 1.000070 & 0.000877 \\
4791 & 33 & 2459212.042499 & 0.999200 & 0.000877 \\
4791 & 33 & 2459212.049443 & 1.000576 & 0.000877 \\
4791 & 33 & 2459212.056388 & 0.999236 & 0.000877 \\
4791 & 33 & 2459212.063332 & 1.000408 & 0.000877 \\
4791 & 33 & 2459212.070277 & 0.999377 & 0.000877 \\
4791 & 33 & 2459212.077221 & 1.000559 & 0.000877 \\
4791 & 33 & 2459212.084166 & 0.999108 & 0.000877 \\
4791 & 33 & 2459212.091111 & 0.999425 & 0.000877 \\
4791 & 33 & 2459212.098055 & 0.998933 & 0.000877 \\
4791 & 33 & 2459212.105000 & 1.000230 & 0.000877 \\
4791 & 33 & 2459216.000903 & 0.999590 & 0.000875 \\
4791 & 33 & 2459216.007848 & 1.000407 & 0.000876 \\
4791 & 33 & 2459216.014793 & 1.000836 & 0.000875 \\
4791 & 33 & 2459216.021737 & 1.000949 & 0.000876 \\
4791 & 33 & 2459216.028682 & 1.000021 & 0.000875 \\
4791 & 33 & 2459216.035626 & 0.998399 & 0.000875 \\
4791 & 33 & 2459216.042571 & 1.002103 & 0.000876 \\
4791 & 33 & 2459216.049516 & 1.000842 & 0.000876 \\
4791 & 33 & 2459216.056460 & 1.000937 & 0.000876 \\
4791 & 33 & 2459216.063405 & 1.001964 & 0.000876 \\
4791 & 33 & 2459216.070349 & 1.002236 & 0.000876 \\
4791 & 33 & 2459216.077294 & 1.001880 & 0.000876 \\
4791 & 33 & 2459216.084238 & 0.999226 & 0.000875 \\
4791 & 33 & 2459216.091183 & 1.000601 & 0.000875 \\
4791 & 33 & 2459216.098128 & 1.000417 & 0.000875 \\
4791 & 33 & 2459216.105072 & 1.001575 & 0.000876 \\
4791 & 33 & 2459216.112017 & 1.001290 & 0.000876 \\
4791 & 33 & 2459216.118961 & 1.001164 & 0.000875 \\
4791 & 33 & 2459216.125906 & 1.000499 & 0.000876 \\
4791 & 33 & 2459216.132851 & 0.996901 & 0.000874 \\
4791 & 33 & 2459216.139795 & 0.994938 & 0.000874 \\
4791 & 33 & 2459216.146740 & 0.994362 & 0.000874 \\
4791 & 33 & 2459216.153684 & 0.993995 & 0.000874 \\
4791 & 33 & 2459216.160629 & 0.992584 & 0.000874 \\
4791 & 33 & 2459216.167574 & 0.992943 & 0.000874 \\
4791 & 33 & 2459216.174518 & 0.992962 & 0.000873 \\
4791 & 33 & 2459216.181463 & 0.995122 & 0.000874 \\
4791 & 33 & 2459216.188407 & 0.993252 & 0.000874 \\
4791 & 33 & 2459216.195352 & 0.992868 & 0.000874 \\
4791 & 33 & 2459216.202297 & 0.993404 & 0.000874 \\
4791 & 33 & 2459216.209241 & 0.992864 & 0.000874 \\
4791 & 33 & 2459216.216186 & 0.994445 & 0.000874 \\
4791 & 33 & 2459216.223130 & 0.993422 & 0.000874 \\
4791 & 33 & 2459216.230075 & 0.993228 & 0.000874 \\
4791 & 33 & 2459216.237020 & 0.994353 & 0.000874 \\
4791 & 33 & 2459216.243964 & 0.995026 & 0.000874 \\
4791 & 33 & 2459216.250909 & 0.998163 & 0.000875 \\
4791 & 33 & 2459216.257853 & 0.999367 & 0.000875 \\
4791 & 33 & 2459216.264798 & 0.999123 & 0.000876 \\
4791 & 33 & 2459216.271743 & 1.000790 & 0.000876 \\
4791 & 33 & 2459216.278687 & 1.000816 & 0.000875 \\
4791 & 33 & 2459216.285632 & 1.001103 & 0.000876 \\
4791 & 33 & 2459216.292576 & 1.001942 & 0.000876 \\
4791 & 33 & 2459216.299521 & 0.999813 & 0.000875 \\
4791 & 33 & 2459216.306465 & 0.998613 & 0.000876 \\
4791 & 33 & 2459216.313410 & 0.999713 & 0.000876 \\
4791 & 33 & 2459216.320355 & 1.000777 & 0.000876 \\
4791 & 33 & 2459216.327299 & 0.999000 & 0.000875 \\
4791 & 33 & 2459216.334244 & 0.999789 & 0.000876 \\
4791 & 33 & 2459216.341188 & 1.000986 & 0.000876 \\
4791 & 33 & 2459216.348133 & 1.001370 & 0.000876 \\
4791 & 33 & 2459216.355078 & 1.002726 & 0.000876 \\
4791 & 33 & 2459216.362022 & 1.002052 & 0.000876 \\
4791 & 33 & 2459216.368967 & 0.998919 & 0.000875 \\
4791 & 33 & 2459216.375911 & 0.999425 & 0.000876 \\
4791 & 33 & 2459216.382856 & 0.998948 & 0.000876 \\
4791 & 33 & 2459220.278755 & 0.999219 & 0.000876 \\
4791 & 33 & 2459220.285700 & 0.999766 & 0.000876 \\
4791 & 33 & 2459220.292644 & 1.001561 & 0.000876 \\
4791 & 33 & 2459220.299589 & 0.998738 & 0.000876 \\
4791 & 33 & 2459220.306533 & 1.000828 & 0.000876 \\
4791 & 33 & 2459220.313478 & 1.000348 & 0.000876 \\
4791 & 33 & 2459220.320422 & 1.001249 & 0.000876 \\
4791 & 33 & 2459220.327367 & 1.000916 & 0.000876 \\
4791 & 33 & 2459220.334311 & 0.999494 & 0.000875 \\
4791 & 33 & 2459220.341256 & 0.999999 & 0.000876 \\
4791 & 33 & 2459220.348200 & 0.998458 & 0.000876 \\
4791 & 33 & 2459220.355145 & 0.999282 & 0.000875 \\
4791 & 33 & 2459220.362090 & 0.999594 & 0.000876 \\
4791 & 33 & 2459220.369034 & 1.000472 & 0.000877 \\
4791 & 33 & 2459220.375979 & 1.000317 & 0.000876 \\
4791 & 33 & 2459220.382923 & 0.999882 & 0.000876 \\
4791 & 33 & 2459220.389868 & 1.001935 & 0.000876 \\
4791 & 33 & 2459220.396812 & 1.001721 & 0.000876 \\
4791 & 33 & 2459220.403757 & 1.000035 & 0.000876 \\
4791 & 33 & 2459220.410701 & 0.997822 & 0.000875 \\
4791 & 33 & 2459220.417646 & 0.996365 & 0.000875 \\
4791 & 33 & 2459220.424590 & 0.993241 & 0.000874 \\
4791 & 33 & 2459220.431535 & 0.993897 & 0.000875 \\
4791 & 33 & 2459220.438479 & 0.992481 & 0.000874 \\
4791 & 33 & 2459220.445424 & 0.992575 & 0.000874 \\
4791 & 33 & 2459220.452368 & 0.990991 & 0.000873 \\
4791 & 33 & 2459220.459313 & 0.992694 & 0.000874 \\
4791 & 33 & 2459220.466258 & 0.993166 & 0.000875 \\
4791 & 33 & 2459220.473202 & 0.993204 & 0.000874 \\
4791 & 33 & 2459220.480147 & 0.990235 & 0.000873 \\
4791 & 33 & 2459220.487091 & 0.991968 & 0.000874 \\
4791 & 33 & 2459220.494036 & 0.990940 & 0.000873 \\
4791 & 33 & 2459220.500980 & 0.992582 & 0.000874 \\
4791 & 33 & 2459220.507925 & 0.993401 & 0.000874 \\
4791 & 33 & 2459220.514869 & 0.994317 & 0.000874 \\
4791 & 33 & 2459220.521814 & 0.992843 & 0.000874 \\
4791 & 33 & 2459220.528758 & 0.997303 & 0.000875 \\
4791 & 33 & 2459220.535703 & 0.998990 & 0.000876 \\
4791 & 33 & 2459220.542647 & 1.001687 & 0.000876 \\
4791 & 33 & 2459220.549592 & 0.998943 & 0.000876 \\
4791 & 33 & 2459220.556536 & 1.000654 & 0.000876 \\
4791 & 33 & 2459220.563481 & 0.999672 & 0.000876 \\
4791 & 33 & 2459220.570425 & 0.999063 & 0.000876 \\
4791 & 33 & 2459220.577370 & 0.999329 & 0.000876 \\
4791 & 33 & 2459220.584315 & 1.001048 & 0.000876 \\
4791 & 33 & 2459220.591259 & 0.999577 & 0.000876 \\
4791 & 33 & 2459220.598204 & 1.001698 & 0.000876 \\
4791 & 33 & 2459220.605148 & 1.000318 & 0.000876 \\
4791 & 33 & 2459220.612093 & 1.000043 & 0.000876 \\
4791 & 33 & 2459220.619037 & 1.000739 & 0.000876 \\
4791 & 33 & 2459220.625982 & 0.999378 & 0.000876 \\
4791 & 33 & 2459220.632926 & 0.999219 & 0.000875 \\
4791 & 33 & 2459220.639871 & 0.999980 & 0.000876 \\
4791 & 33 & 2459220.646815 & 1.000181 & 0.000876 \\
4791 & 33 & 2459220.653760 & 1.001142 & 0.000876 \\
4791 & 33 & 2459220.660704 & 0.999889 & 0.000876 \\
4791 & 33 & 2459220.667649 & 1.000150 & 0.000876 \\
4791 & 33 & 2459224.563515 & 1.000291 & 0.000876 \\
4791 & 33 & 2459224.570459 & 1.000153 & 0.000875 \\
4791 & 33 & 2459224.577404 & 0.999538 & 0.000875 \\
4791 & 33 & 2459224.584348 & 0.999376 & 0.000875 \\
4791 & 33 & 2459224.591293 & 1.000416 & 0.000875 \\
4791 & 33 & 2459224.598237 & 0.999610 & 0.000875 \\
4791 & 33 & 2459224.605182 & 1.000074 & 0.000875 \\
4791 & 33 & 2459224.612126 & 1.000384 & 0.000875 \\
4791 & 33 & 2459224.619071 & 0.999742 & 0.000875 \\
4791 & 33 & 2459224.626015 & 1.000054 & 0.000875 \\
4791 & 33 & 2459224.632960 & 1.000546 & 0.000875 \\
4791 & 33 & 2459224.639904 & 0.999959 & 0.000875 \\
4791 & 33 & 2459224.646849 & 1.000337 & 0.000876 \\
4791 & 33 & 2459224.653793 & 1.000298 & 0.000876 \\
4791 & 33 & 2459224.660738 & 1.001582 & 0.000876 \\
4791 & 33 & 2459224.667682 & 1.000091 & 0.000875 \\
4791 & 33 & 2459224.674626 & 0.999488 & 0.000875 \\
4791 & 33 & 2459224.681571 & 0.999600 & 0.000875 \\
4791 & 33 & 2459224.688515 & 0.999285 & 0.000875 \\
4791 & 33 & 2459224.695460 & 0.995247 & 0.000874 \\
4791 & 33 & 2459224.702404 & 0.994585 & 0.000874 \\
4791 & 33 & 2459224.709349 & 0.994617 & 0.000874 \\
4791 & 33 & 2459224.716293 & 0.993357 & 0.000874 \\
4791 & 33 & 2459224.723238 & 0.993194 & 0.000873 \\
4791 & 33 & 2459224.730182 & 0.992252 & 0.000874 \\
4791 & 33 & 2459224.737127 & 0.992141 & 0.000873 \\
4791 & 33 & 2459224.744071 & 0.992520 & 0.000873 \\
4791 & 33 & 2459224.751016 & 0.992620 & 0.000873 \\
4791 & 33 & 2459224.757960 & 0.993892 & 0.000874 \\
4791 & 33 & 2459224.764905 & 0.993624 & 0.000874 \\
4791 & 33 & 2459224.771849 & 0.992400 & 0.000873 \\
4791 & 33 & 2459224.778794 & 0.992577 & 0.000874 \\
4791 & 33 & 2459224.785738 & 0.993091 & 0.000874 \\
4791 & 33 & 2459224.792682 & 0.994056 & 0.000874 \\
4791 & 33 & 2459224.799627 & 0.994864 & 0.000874 \\
4791 & 33 & 2459224.806571 & 0.994263 & 0.000874 \\
4791 & 33 & 2459224.813516 & 0.997990 & 0.000875 \\
4791 & 33 & 2459224.820460 & 0.999425 & 0.000875 \\
4791 & 33 & 2459224.827405 & 1.000753 & 0.000875 \\
4791 & 33 & 2459224.834349 & 1.002599 & 0.000876 \\
4791 & 33 & 2459224.841294 & 1.001339 & 0.000875 \\
4791 & 33 & 2459224.848238 & 1.000591 & 0.000876 \\
4791 & 33 & 2459224.855183 & 0.999007 & 0.000875 \\
4791 & 33 & 2459224.862127 & 1.000920 & 0.000876 \\
4791 & 33 & 2459224.869072 & 0.999658 & 0.000876 \\
4791 & 33 & 2459224.876016 & 1.002203 & 0.000876 \\
4791 & 33 & 2459224.882961 & 1.000883 & 0.000876 \\
4791 & 33 & 2459224.889905 & 1.001412 & 0.000875 \\
4791 & 33 & 2459224.896850 & 1.001143 & 0.000876 \\
4791 & 33 & 2459224.903794 & 0.998521 & 0.000875 \\
4791 & 33 & 2459224.910738 & 1.000713 & 0.000876 \\
4791 & 33 & 2459224.917683 & 1.000412 & 0.000875 \\
4791 & 33 & 2459224.924627 & 1.001932 & 0.000876 \\
4791 & 33 & 2459224.931572 & 0.999791 & 0.000875 \\
4791 & 33 & 2459224.938516 & 1.001787 & 0.000876 \\
4791 & 33 & 2459224.945461 & 1.000180 & 0.000876 \\
4791 & 34 & 2459233.119075 & 0.998137 & 0.000865 \\
4791 & 34 & 2459233.126020 & 0.999541 & 0.000865 \\
4791 & 34 & 2459233.132964 & 0.999896 & 0.000865 \\
4791 & 34 & 2459233.139909 & 1.000730 & 0.000865 \\
4791 & 34 & 2459233.146853 & 0.999273 & 0.000865 \\
4791 & 34 & 2459233.153798 & 0.999425 & 0.000865 \\
4791 & 34 & 2459233.160742 & 0.999439 & 0.000865 \\
4791 & 34 & 2459233.167686 & 0.998222 & 0.000865 \\
4791 & 34 & 2459233.174631 & 1.000099 & 0.000865 \\
4791 & 34 & 2459233.181575 & 0.999528 & 0.000865 \\
4791 & 34 & 2459233.188520 & 1.000168 & 0.000865 \\
4791 & 34 & 2459233.195464 & 1.000500 & 0.000865 \\
4791 & 34 & 2459233.202408 & 1.000744 & 0.000865 \\
4791 & 34 & 2459233.209353 & 1.001911 & 0.000865 \\
4791 & 34 & 2459233.216297 & 1.000600 & 0.000865 \\
4791 & 34 & 2459233.223242 & 1.000958 & 0.000865 \\
4791 & 34 & 2459233.230186 & 0.997479 & 0.000864 \\
4791 & 34 & 2459233.237131 & 1.000027 & 0.000865 \\
4791 & 34 & 2459233.244075 & 0.998978 & 0.000864 \\
4791 & 34 & 2459233.251019 & 0.998037 & 0.000864 \\
4791 & 34 & 2459233.257964 & 0.994931 & 0.000864 \\
4791 & 34 & 2459233.264908 & 0.992515 & 0.000863 \\
4791 & 34 & 2459233.271853 & 0.993659 & 0.000863 \\
4791 & 34 & 2459233.278797 & 0.992152 & 0.000863 \\
4791 & 34 & 2459233.285741 & 0.993939 & 0.000863 \\
4791 & 34 & 2459233.292686 & 0.992762 & 0.000864 \\
4791 & 34 & 2459233.299630 & 0.992581 & 0.000863 \\
4791 & 34 & 2459233.306575 & 0.993424 & 0.000863 \\
4791 & 34 & 2459233.313519 & 0.992140 & 0.000863 \\
4791 & 34 & 2459233.320464 & 0.992996 & 0.000863 \\
4791 & 34 & 2459233.327408 & 0.991903 & 0.000863 \\
4791 & 34 & 2459233.334352 & 0.993873 & 0.000863 \\
4791 & 34 & 2459233.341297 & 0.992408 & 0.000863 \\
4791 & 34 & 2459233.348241 & 0.993382 & 0.000863 \\
4791 & 34 & 2459233.355186 & 0.992066 & 0.000863 \\
4791 & 34 & 2459233.362130 & 0.994514 & 0.000863 \\
4791 & 34 & 2459233.369074 & 0.995017 & 0.000863 \\
4791 & 34 & 2459233.376019 & 0.996447 & 0.000864 \\
4791 & 34 & 2459233.382963 & 0.999891 & 0.000865 \\
4791 & 34 & 2459233.389908 & 0.998982 & 0.000865 \\
4791 & 34 & 2459233.396852 & 1.000638 & 0.000865 \\
4791 & 34 & 2459233.403797 & 1.000932 & 0.000865 \\
4791 & 34 & 2459233.410741 & 0.999558 & 0.000864 \\
4791 & 34 & 2459233.417685 & 0.999388 & 0.000865 \\
4791 & 34 & 2459233.424630 & 0.998973 & 0.000864 \\
4791 & 34 & 2459233.431574 & 1.000337 & 0.000865 \\
4791 & 34 & 2459233.438519 & 0.999872 & 0.000864 \\
4791 & 34 & 2459233.445463 & 1.000700 & 0.000865 \\
4791 & 34 & 2459233.452407 & 0.999442 & 0.000865 \\
4791 & 34 & 2459233.459352 & 1.001363 & 0.000865 \\
4791 & 34 & 2459233.466296 & 0.999684 & 0.000864 \\
4791 & 34 & 2459233.473241 & 1.000097 & 0.000865 \\
4791 & 34 & 2459233.480185 & 0.999884 & 0.000864 \\
4791 & 34 & 2459233.487130 & 0.999843 & 0.000865 \\
4791 & 34 & 2459233.494074 & 0.999644 & 0.000865 \\
4791 & 34 & 2459233.501018 & 1.000069 & 0.000865 \\
4791 & 34 & 2459233.507963 & 1.000092 & 0.000864 \\
4791 & 34 & 2459237.403764 & 1.001290 & 0.000865 \\
4791 & 34 & 2459237.410708 & 1.000362 & 0.000864 \\
4791 & 34 & 2459237.417653 & 0.999475 & 0.000865 \\
4791 & 34 & 2459237.424597 & 0.999064 & 0.000864 \\
4791 & 34 & 2459237.431541 & 0.999492 & 0.000866 \\
4791 & 34 & 2459237.438486 & 0.998505 & 0.000864 \\
4791 & 34 & 2459237.445430 & 0.999745 & 0.000864 \\
4791 & 34 & 2459237.452374 & 0.999158 & 0.000864 \\
4791 & 34 & 2459237.459319 & 1.000235 & 0.000864 \\
4791 & 34 & 2459237.466263 & 0.999698 & 0.000864 \\
4791 & 34 & 2459237.473208 & 1.001795 & 0.000864 \\
4791 & 34 & 2459237.480152 & 1.000355 & 0.000864 \\
4791 & 34 & 2459237.487096 & 0.999878 & 0.000865 \\
4791 & 34 & 2459237.494041 & 0.999625 & 0.000864 \\
4791 & 34 & 2459237.500985 & 0.999607 & 0.000864 \\
4791 & 34 & 2459237.507929 & 0.999001 & 0.000864 \\
4791 & 34 & 2459237.514874 & 1.001020 & 0.000864 \\
4791 & 34 & 2459237.521818 & 1.000831 & 0.000864 \\
4791 & 34 & 2459237.528762 & 0.999956 & 0.000864 \\
4791 & 34 & 2459237.535707 & 0.997837 & 0.000864 \\
4791 & 34 & 2459237.542651 & 0.995039 & 0.000863 \\
4791 & 34 & 2459237.549595 & 0.993335 & 0.000862 \\
4791 & 34 & 2459237.556540 & 0.994569 & 0.000863 \\
4791 & 34 & 2459237.563484 & 0.993577 & 0.000863 \\
4791 & 34 & 2459237.570429 & 0.993899 & 0.000863 \\
4791 & 34 & 2459237.577373 & 0.992488 & 0.000862 \\
4791 & 34 & 2459237.584317 & 0.992877 & 0.000863 \\
4791 & 34 & 2459237.591262 & 0.991656 & 0.000862 \\
4791 & 34 & 2459237.598206 & 0.993890 & 0.000863 \\
4791 & 34 & 2459237.605150 & 0.993575 & 0.000862 \\
4791 & 34 & 2459237.612095 & 0.992673 & 0.000863 \\
4791 & 34 & 2459237.619039 & 0.991504 & 0.000862 \\
4791 & 34 & 2459237.625983 & 0.993473 & 0.000863 \\
4791 & 34 & 2459237.632928 & 0.994336 & 0.000863 \\
4791 & 34 & 2459237.639872 & 0.992385 & 0.000863 \\
4791 & 34 & 2459237.646816 & 0.993483 & 0.000862 \\
4791 & 34 & 2459237.653761 & 0.995387 & 0.000863 \\
4791 & 34 & 2459237.660705 & 0.999419 & 0.000864 \\
4791 & 34 & 2459237.667650 & 0.999067 & 0.000864 \\
4791 & 34 & 2459237.674594 & 1.000620 & 0.000864 \\
4791 & 34 & 2459237.681538 & 0.999095 & 0.000864 \\
4791 & 34 & 2459237.688483 & 1.001333 & 0.000864 \\
4791 & 34 & 2459237.695427 & 0.999657 & 0.000864 \\
4791 & 34 & 2459237.702371 & 1.000631 & 0.000865 \\
4791 & 34 & 2459237.709316 & 0.999950 & 0.000864 \\
4791 & 34 & 2459237.716260 & 0.999675 & 0.000864 \\
4791 & 34 & 2459237.723204 & 0.999077 & 0.000864 \\
4791 & 34 & 2459237.730149 & 0.999604 & 0.000864 \\
4791 & 34 & 2459237.737093 & 0.998387 & 0.000864 \\
4791 & 34 & 2459237.744037 & 0.998690 & 0.000864 \\
4791 & 34 & 2459237.750982 & 0.998964 & 0.000864 \\
4791 & 34 & 2459237.757926 & 1.000208 & 0.000864 \\
4791 & 34 & 2459237.764871 & 1.000972 & 0.000864 \\
4791 & 34 & 2459237.771815 & 0.999511 & 0.000864 \\
4791 & 34 & 2459237.778759 & 1.001205 & 0.000865 \\
4791 & 34 & 2459237.785704 & 1.001083 & 0.000865 \\
4791 & 34 & 2459237.792648 & 0.998840 & 0.000864 \\
4791 & 34 & 2459245.966124 & 0.999868 & 0.000861 \\
4791 & 34 & 2459245.973068 & 0.999177 & 0.000861 \\
4791 & 34 & 2459245.980012 & 0.998619 & 0.000862 \\
4791 & 34 & 2459245.986957 & 0.999798 & 0.000861 \\
4791 & 34 & 2459245.993901 & 0.999322 & 0.000861 \\
4791 & 34 & 2459246.000845 & 0.999800 & 0.000862 \\
4791 & 34 & 2459246.007790 & 1.000008 & 0.000861 \\
4791 & 34 & 2459246.014734 & 1.000272 & 0.000861 \\
4791 & 34 & 2459246.021678 & 1.002176 & 0.000862 \\
4791 & 34 & 2459246.028623 & 1.000916 & 0.000861 \\
4791 & 34 & 2459246.035567 & 0.999879 & 0.000861 \\
4791 & 34 & 2459246.042511 & 1.000412 & 0.000862 \\
4791 & 34 & 2459246.049456 & 1.000485 & 0.000861 \\
4791 & 34 & 2459246.056400 & 0.998552 & 0.000861 \\
4791 & 34 & 2459246.063344 & 0.999486 & 0.000861 \\
4791 & 34 & 2459246.070288 & 1.000782 & 0.000861 \\
4791 & 34 & 2459246.077233 & 0.998975 & 0.000862 \\
4791 & 34 & 2459246.084177 & 0.999800 & 0.000861 \\
4791 & 34 & 2459246.091121 & 0.997564 & 0.000860 \\
4791 & 34 & 2459246.098066 & 0.997617 & 0.000861 \\
4791 & 34 & 2459246.105010 & 0.993932 & 0.000860 \\
4791 & 34 & 2459246.111954 & 0.992396 & 0.000860 \\
4791 & 34 & 2459246.118899 & 0.993899 & 0.000860 \\
4791 & 34 & 2459246.125843 & 0.992028 & 0.000860 \\
4791 & 34 & 2459246.132787 & 0.991801 & 0.000859 \\
4791 & 34 & 2459246.139732 & 0.992566 & 0.000859 \\
4791 & 34 & 2459246.146676 & 0.992922 & 0.000859 \\
4791 & 34 & 2459246.153620 & 0.991992 & 0.000859 \\
4791 & 34 & 2459246.160564 & 0.992514 & 0.000859 \\
4791 & 34 & 2459246.167509 & 0.991805 & 0.000860 \\
4791 & 34 & 2459246.174453 & 0.991484 & 0.000859 \\
4791 & 34 & 2459246.181397 & 0.992927 & 0.000860 \\
4791 & 34 & 2459246.188342 & 0.991783 & 0.000859 \\
4791 & 34 & 2459246.195286 & 0.993875 & 0.000860 \\
4791 & 34 & 2459246.202230 & 0.992713 & 0.000860 \\
4791 & 34 & 2459246.209175 & 0.993905 & 0.000860 \\
4791 & 34 & 2459246.216119 & 0.996514 & 0.000860 \\
4791 & 34 & 2459246.223063 & 0.999591 & 0.000861 \\
4791 & 34 & 2459246.230007 & 1.000371 & 0.000861 \\
4791 & 34 & 2459246.236952 & 0.999916 & 0.000861 \\
4791 & 34 & 2459246.243896 & 0.998757 & 0.000861 \\
4791 & 34 & 2459246.250840 & 1.001036 & 0.000861 \\
4791 & 34 & 2459246.257785 & 1.000421 & 0.000861 \\
4791 & 34 & 2459246.264729 & 0.998018 & 0.000861 \\
4791 & 34 & 2459246.271673 & 1.000210 & 0.000861 \\
4791 & 34 & 2459246.278618 & 1.001456 & 0.000861 \\
4791 & 34 & 2459246.285562 & 0.998934 & 0.000861 \\
4791 & 34 & 2459246.292506 & 1.000016 & 0.000861 \\
4791 & 34 & 2459246.299450 & 1.000621 & 0.000861 \\
4791 & 34 & 2459246.306395 & 0.999174 & 0.000862 \\
4791 & 34 & 2459246.313339 & 1.000420 & 0.000862 \\
4791 & 34 & 2459246.320283 & 1.000614 & 0.000861 \\
4791 & 34 & 2459246.327228 & 1.000419 & 0.000862 \\
4791 & 34 & 2459246.334172 & 1.000826 & 0.000861 \\
4791 & 34 & 2459246.341116 & 1.000102 & 0.000861 \\
4791 & 34 & 2459246.348061 & 1.000539 & 0.000861 \\
4791 & 34 & 2459250.243799 & 0.999569 & 0.000860 \\
4791 & 34 & 2459250.250743 & 1.001181 & 0.000860 \\
4791 & 34 & 2459250.257688 & 0.999503 & 0.000861 \\
4791 & 34 & 2459250.264632 & 0.999772 & 0.000860 \\
4791 & 34 & 2459250.271576 & 1.000773 & 0.000860 \\
4791 & 34 & 2459250.278520 & 0.999374 & 0.000860 \\
4791 & 34 & 2459250.285465 & 1.000357 & 0.000860 \\
4791 & 34 & 2459250.292409 & 1.000546 & 0.000860 \\
4791 & 34 & 2459250.299353 & 0.998548 & 0.000860 \\
4791 & 34 & 2459250.306297 & 0.999176 & 0.000860 \\
4791 & 34 & 2459250.313242 & 0.998052 & 0.000860 \\
4791 & 34 & 2459250.320186 & 0.998538 & 0.000860 \\
4791 & 34 & 2459250.327130 & 0.999067 & 0.000860 \\
4791 & 34 & 2459250.334074 & 0.999274 & 0.000860 \\
4791 & 34 & 2459250.341019 & 1.000654 & 0.000860 \\
4791 & 34 & 2459250.347963 & 0.999791 & 0.000861 \\
4791 & 34 & 2459250.354907 & 0.999834 & 0.000860 \\
4791 & 34 & 2459250.361851 & 0.998541 & 0.000860 \\
4791 & 34 & 2459250.368796 & 1.000962 & 0.000860 \\
4791 & 34 & 2459250.375740 & 0.997832 & 0.000859 \\
4791 & 34 & 2459250.382684 & 0.994626 & 0.000859 \\
4791 & 34 & 2459250.389628 & 0.993030 & 0.000859 \\
4791 & 34 & 2459250.396573 & 0.993696 & 0.000859 \\
4791 & 34 & 2459250.403517 & 0.993334 & 0.000858 \\
4791 & 34 & 2459250.410461 & 0.991208 & 0.000858 \\
4791 & 34 & 2459250.417405 & 0.992400 & 0.000859 \\
4791 & 34 & 2459250.424349 & 0.990332 & 0.000858 \\
4791 & 34 & 2459250.431294 & 0.991261 & 0.000858 \\
4791 & 34 & 2459250.438238 & 0.992070 & 0.000859 \\
4791 & 34 & 2459250.445182 & 0.991764 & 0.000858 \\
4791 & 34 & 2459250.452126 & 0.991835 & 0.000858 \\
4791 & 34 & 2459250.459071 & 0.992881 & 0.000858 \\
4791 & 34 & 2459250.466015 & 0.991854 & 0.000858 \\
4791 & 34 & 2459250.472959 & 0.993054 & 0.000859 \\
4791 & 34 & 2459250.479903 & 0.992837 & 0.000858 \\
4791 & 34 & 2459250.486848 & 0.995021 & 0.000859 \\
4791 & 34 & 2459250.493792 & 0.994658 & 0.000858 \\
4791 & 34 & 2459250.500736 & 0.998591 & 0.000860 \\
4791 & 34 & 2459250.507680 & 1.000191 & 0.000860 \\
4791 & 34 & 2459250.514625 & 1.002522 & 0.000860 \\
4791 & 34 & 2459250.521569 & 0.999378 & 0.000860 \\
4791 & 34 & 2459250.528513 & 0.999854 & 0.000860 \\
4791 & 34 & 2459250.535457 & 1.000286 & 0.000860 \\
4791 & 34 & 2459250.542402 & 0.999334 & 0.000860 \\
4791 & 34 & 2459250.549346 & 1.000361 & 0.000860 \\
4791 & 34 & 2459250.556290 & 1.000297 & 0.000860 \\
4791 & 34 & 2459250.563234 & 0.998073 & 0.000860 \\
4791 & 34 & 2459250.570179 & 1.000385 & 0.000860 \\
4791 & 34 & 2459250.577123 & 0.999979 & 0.000860 \\
4791 & 34 & 2459250.584067 & 0.999655 & 0.000860 \\
4791 & 34 & 2459250.591011 & 0.999010 & 0.000860 \\
4791 & 34 & 2459250.597956 & 0.999645 & 0.000860 \\
4791 & 34 & 2459250.604900 & 0.999056 & 0.000859 \\
4791 & 34 & 2459250.611844 & 1.000426 & 0.000860 \\
4791 & 34 & 2459250.618788 & 1.000023 & 0.000860 \\
4791 & 34 & 2459250.625733 & 1.001409 & 0.000860 \\
4791 & 34 & 2459250.632677 & 0.999031 & 0.000860 \\

